A Thorough Investigation of Content-Defined Chunking Algorithms for Data Deduplication

Data deduplication emerged as a powerful solution for reducing storage and bandwidth costs in cloud settings by eliminating redundancies at the level of chunks. This has spurred the development of numerous Content-Defined Chunking (CDC) algorithms over the past two decades. Despite advancements, the current state-of-the-art remains obscure, as a thorough and impartial analysis and comparison is lacking. We conduct a rigorous theoretical analysis and impartial experimental comparison of several leading CDC algorithms. Using four realistic datasets, we evaluate these algorithms against four key metrics: throughput, deduplication ratio, average chunk size, and chunk-size variance. Our analyses, in many instances, extend the findings of their original publications by reporting new results and putting existing ones into context. Moreover, we highlight limitations that have previously gone unnoticed. Our findings provide valuable insights that inform the selection and optimization of CDC algorithms for practical applications in data deduplication.

==> fig/csd_code.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-21 09:07:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 42.95, 30.69) rectangle (139.04,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.95, 30.69) rectangle (139.04,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 44.57) --
	(139.04, 44.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 65.13) --
	(139.04, 65.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 85.68) --
	(139.04, 85.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,106.23) --
	(139.04,106.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.98, 30.69) --
	( 57.98,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.31, 30.69) --
	( 79.31,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.64, 30.69) --
	(100.64,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.96, 30.69) --
	(121.96,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 34.30) --
	(139.04, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 54.85) --
	(139.04, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 75.40) --
	(139.04, 75.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 95.95) --
	(139.04, 95.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.32, 30.69) --
	( 47.32,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65, 30.69) --
	( 68.65,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.97, 30.69) --
	( 89.97,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.30, 30.69) --
	(111.30,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.63, 30.69) --
	(132.63,110.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.32, 34.30) --
	( 48.20, 34.30) --
	( 49.09, 43.56) --
	( 49.97, 40.28) --
	( 50.85, 40.18) --
	( 51.73, 39.84) --
	( 52.62, 40.35) --
	( 53.50, 39.45) --
	( 54.38, 38.83) --
	( 55.26, 38.76) --
	( 56.14, 38.81) --
	( 57.03, 38.13) --
	( 57.91, 38.45) --
	( 58.79, 38.22) --
	( 59.67, 37.88) --
	( 60.56, 37.86) --
	( 61.44, 37.80) --
	( 62.32, 37.76) --
	( 63.20, 37.45) --
	( 64.09, 37.39) --
	( 64.97, 37.39) --
	( 65.85, 37.19) --
	( 66.73, 37.21) --
	( 67.62, 37.09) --
	( 68.50, 36.79) --
	( 69.38, 37.00) --
	( 70.26, 36.84) --
	( 71.14, 36.67) --
	( 72.03, 36.77) --
	( 72.91, 36.74) --
	( 73.79, 36.47) --
	( 74.67, 36.59) --
	( 75.56, 36.53) --
	( 76.44, 36.46) --
	( 77.32, 36.38) --
	( 78.20, 36.59) --
	( 79.09, 36.48) --
	( 79.97, 36.39) --
	( 80.85, 36.41) --
	( 81.73, 36.40) --
	( 82.61, 36.12) --
	( 83.50, 36.21) --
	( 84.38, 36.11) --
	( 85.26, 36.13) --
	( 86.14, 36.06) --
	( 87.03, 35.97) --
	( 87.91, 35.90) --
	( 88.79, 35.88) --
	( 89.67, 35.92) --
	( 90.56, 35.89) --
	( 91.44, 35.85) --
	( 92.32, 35.82) --
	( 93.20, 35.87) --
	( 94.09, 35.81) --
	( 94.97, 35.80) --
	( 95.85, 35.79) --
	( 96.73, 35.63) --
	( 97.61, 35.63) --
	( 98.50, 35.66) --
	( 99.38, 35.61) --
	(100.26, 35.56) --
	(101.14, 35.54) --
	(102.03, 35.46) --
	(102.91, 35.52) --
	(103.79, 35.46) --
	(104.67, 35.38) --
	(105.56, 35.39) --
	(106.44, 35.50) --
	(107.32, 35.38) --
	(108.20, 35.29) --
	(109.08, 35.36) --
	(109.97, 35.27) --
	(110.85, 35.35) --
	(111.73, 35.31) --
	(112.61, 35.27) --
	(113.50, 35.20) --
	(114.38, 35.28) --
	(115.26, 35.19) --
	(116.14, 35.14) --
	(117.03, 35.14) --
	(117.91, 35.13) --
	(118.79, 35.13) --
	(119.67, 35.11) --
	(120.56, 35.16) --
	(121.44, 35.08) --
	(122.32, 35.06) --
	(123.20, 35.04) --
	(124.08, 35.04) --
	(124.97, 34.98) --
	(125.85, 35.00) --
	(126.73, 35.02) --
	(127.61, 34.95) --
	(128.50, 34.96) --
	(129.38, 34.96) --
	(130.26, 34.94) --
	(131.14, 34.90) --
	(132.03, 34.92) --
	(132.91, 34.88) --
	(133.79, 34.91) --
	(134.67, 34.62);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.32, 34.30) --
	( 48.20, 34.30) --
	( 49.09, 34.30) --
	( 49.97, 34.30) --
	( 50.85, 34.30) --
	( 51.73, 34.30) --
	( 52.62, 34.30) --
	( 53.50, 34.30) --
	( 54.38, 34.30) --
	( 55.26, 34.30) --
	( 56.14, 34.30) --
	( 57.03, 34.30) --
	( 57.91, 34.30) --
	( 58.79, 34.30) --
	( 59.67, 34.30) --
	( 60.56, 34.30) --
	( 61.44, 34.30) --
	( 62.32, 34.30) --
	( 63.20, 34.30) --
	( 64.09, 34.30) --
	( 64.97, 34.30) --
	( 65.85, 34.30) --
	( 66.73, 34.30) --
	( 67.62, 34.30) --
	( 68.50, 34.30) --
	( 69.38, 34.30) --
	( 70.26, 34.30) --
	( 71.14, 34.30) --
	( 72.03, 34.30) --
	( 72.91, 34.30) --
	( 73.79, 34.30) --
	( 74.67, 34.30) --
	( 75.56, 34.30) --
	( 76.44, 34.30) --
	( 77.32, 34.30) --
	( 78.20, 34.30) --
	( 79.09, 34.30) --
	( 79.97, 34.30) --
	( 80.85, 40.94) --
	( 81.73, 60.25) --
	( 82.61, 54.75) --
	( 83.50, 49.14) --
	( 84.38, 45.93) --
	( 85.26, 43.50) --
	( 86.14, 42.67) --
	( 87.03, 41.59) --
	( 87.91, 40.27) --
	( 88.79, 40.06) --
	( 89.67, 39.53) --
	( 90.56, 39.20) --
	( 91.44, 38.53) --
	( 92.32, 38.43) --
	( 93.20, 38.07) --
	( 94.09, 37.79) --
	( 94.97, 37.66) --
	( 95.85, 37.48) --
	( 96.73, 37.12) --
	( 97.61, 37.03) --
	( 98.50, 36.86) --
	( 99.38, 36.63) --
	(100.26, 36.66) --
	(101.14, 36.53) --
	(102.03, 36.35) --
	(102.91, 36.39) --
	(103.79, 36.27) --
	(104.67, 36.16) --
	(105.56, 36.09) --
	(106.44, 36.10) --
	(107.32, 36.01) --
	(108.20, 35.86) --
	(109.08, 35.86) --
	(109.97, 35.78) --
	(110.85, 35.67) --
	(111.73, 35.67) --
	(112.61, 35.70) --
	(113.50, 35.53) --
	(114.38, 35.68) --
	(115.26, 35.55) --
	(116.14, 35.24) --
	(117.03, 35.17) --
	(117.91, 35.08) --
	(118.79, 34.97) --
	(119.67, 34.95) --
	(120.56, 34.91) --
	(121.44, 34.82) --
	(122.32, 34.75) --
	(123.20, 34.78) --
	(124.08, 34.71) --
	(124.97, 34.66) --
	(125.85, 34.64) --
	(126.73, 34.61) --
	(127.61, 34.58) --
	(128.50, 34.58) --
	(129.38, 34.55) --
	(130.26, 34.52) --
	(131.14, 34.51) --
	(132.03, 34.49) --
	(132.91, 34.46) --
	(133.79, 34.48) --
	(134.67, 34.38);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.32, 34.30) --
	( 48.20, 34.30) --
	( 49.09, 34.30) --
	( 49.97, 34.30) --
	( 50.85, 34.30) --
	( 51.73, 34.30) --
	( 52.62, 34.30) --
	( 53.50, 34.30) --
	( 54.38, 34.30) --
	( 55.26, 34.30) --
	( 56.14, 34.30) --
	( 57.03, 34.30) --
	( 57.91, 34.30) --
	( 58.79, 34.30) --
	( 59.67, 34.30) --
	( 60.56, 34.30) --
	( 61.44, 34.30) --
	( 62.32, 34.30) --
	( 63.20, 34.30) --
	( 64.09, 34.30) --
	( 64.97, 34.30) --
	( 65.85, 34.30) --
	( 66.73, 34.30) --
	( 67.62, 34.30) --
	( 68.50, 34.30) --
	( 69.38, 34.30) --
	( 70.26, 34.30) --
	( 71.14, 34.30) --
	( 72.03, 34.30) --
	( 72.91, 34.30) --
	( 73.79, 34.30) --
	( 74.67, 34.30) --
	( 75.56, 34.30) --
	( 76.44, 34.30) --
	( 77.32, 34.30) --
	( 78.20, 34.30) --
	( 79.09, 34.30) --
	( 79.97, 34.30) --
	( 80.85, 53.00) --
	( 81.73, 54.83) --
	( 82.61, 50.30) --
	( 83.50, 47.32) --
	( 84.38, 45.51) --
	( 85.26, 42.64) --
	( 86.14, 42.59) --
	( 87.03, 40.94) --
	( 87.91, 40.55) --
	( 88.79, 40.09) --
	( 89.67, 40.32) --
	( 90.56, 40.26) --
	( 91.44, 38.93) --
	( 92.32, 37.95) --
	( 93.20, 38.25) --
	( 94.09, 38.47) --
	( 94.97, 37.23) --
	( 95.85, 37.08) --
	( 96.73, 37.06) --
	( 97.61, 36.87) --
	( 98.50, 37.02) --
	( 99.38, 37.43) --
	(100.26, 36.52) --
	(101.14, 36.81) --
	(102.03, 35.99) --
	(102.91, 36.09) --
	(103.79, 35.94) --
	(104.67, 35.81) --
	(105.56, 37.22) --
	(106.44, 35.83) --
	(107.32, 35.64) --
	(108.20, 35.54) --
	(109.08, 35.61) --
	(109.97, 35.33) --
	(110.85, 35.50) --
	(111.73, 35.44) --
	(112.61, 35.36) --
	(113.50, 35.25) --
	(114.38, 35.35) --
	(115.26, 35.17) --
	(116.14, 34.97) --
	(117.03, 35.06) --
	(117.91, 34.95) --
	(118.79, 35.04) --
	(119.67, 34.97) --
	(120.56, 35.17) --
	(121.44, 34.80) --
	(122.32, 34.76) --
	(123.20, 34.93) --
	(124.08, 34.74) --
	(124.97, 34.69) --
	(125.85, 35.00) --
	(126.73, 34.82) --
	(127.61, 34.68) --
	(128.50, 34.69) --
	(129.38, 34.80) --
	(130.26, 34.63) --
	(131.14, 34.67) --
	(132.03, 34.67) --
	(132.91, 34.71) --
	(133.79, 34.72) --
	(134.67, 34.57);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.32, 34.30) --
	( 48.20, 34.30) --
	( 49.09, 70.61) --
	( 49.97, 50.50) --
	( 50.85, 47.07) --
	( 51.73, 43.61) --
	( 52.62, 42.60) --
	( 53.50, 41.70) --
	( 54.38, 41.62) --
	( 55.26, 44.85) --
	( 56.14, 44.00) --
	( 57.03, 41.86) --
	( 57.91, 40.66) --
	( 58.79, 40.75) --
	( 59.67, 39.78) --
	( 60.56, 39.80) --
	( 61.44, 38.53) --
	( 62.32, 37.17) --
	( 63.20, 36.42) --
	( 64.09, 36.12) --
	( 64.97, 36.15) --
	( 65.85, 35.98) --
	( 66.73, 35.75) --
	( 67.62, 35.74) --
	( 68.50, 35.67) --
	( 69.38, 35.51) --
	( 70.26, 35.46) --
	( 71.14, 35.24) --
	( 72.03, 35.32) --
	( 72.91, 35.37) --
	( 73.79, 35.16) --
	( 74.67, 35.21) --
	( 75.56, 35.26) --
	( 76.44, 35.06) --
	( 77.32, 35.15) --
	( 78.20, 35.07) --
	( 79.09, 34.97) --
	( 79.97, 34.98) --
	( 80.85, 34.91) --
	( 81.73, 34.91) --
	( 82.61, 35.00) --
	( 83.50, 34.94) --
	( 84.38, 34.93) --
	( 85.26, 34.72) --
	( 86.14, 34.86) --
	( 87.03, 34.80) --
	( 87.91, 34.66) --
	( 88.79, 34.83) --
	( 89.67, 34.76) --
	( 90.56, 34.63) --
	( 91.44, 34.73) --
	( 92.32, 34.68) --
	( 93.20, 34.76) --
	( 94.09, 34.64) --
	( 94.97, 34.55) --
	( 95.85, 34.74) --
	( 96.73, 34.68) --
	( 97.61, 34.60) --
	( 98.50, 34.60) --
	( 99.38, 34.65) --
	(100.26, 34.62) --
	(101.14, 34.70) --
	(102.03, 34.59) --
	(102.91, 34.74) --
	(103.79, 34.60) --
	(104.67, 34.53) --
	(105.56, 34.55) --
	(106.44, 34.68) --
	(107.32, 34.59) --
	(108.20, 34.50) --
	(109.08, 34.52) --
	(109.97, 34.60) --
	(110.85, 34.58) --
	(111.73, 34.54) --
	(112.61, 34.50) --
	(113.50, 34.58) --
	(114.38, 34.50) --
	(115.26, 34.57) --
	(116.14, 34.49) --
	(117.03, 34.47) --
	(117.91, 34.45) --
	(118.79, 34.49) --
	(119.67, 34.48) --
	(120.56, 34.46) --
	(121.44, 34.49) --
	(122.32, 34.45) --
	(123.20, 34.48) --
	(124.08, 34.47) --
	(124.97, 34.49) --
	(125.85, 34.48) --
	(126.73, 34.46) --
	(127.61, 34.42) --
	(128.50, 34.46) --
	(129.38, 34.48) --
	(130.26, 34.42) --
	(131.14, 34.46) --
	(132.03, 34.42) --
	(132.91, 34.42) --
	(133.79, 34.41) --
	(134.67, 34.36);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.32, 39.43) --
	( 48.20, 57.39) --
	( 49.09, 56.33) --
	( 49.97, 53.52) --
	( 50.85, 47.53) --
	( 51.73, 44.53) --
	( 52.62, 42.65) --
	( 53.50, 41.05) --
	( 54.38, 40.14) --
	( 55.26, 39.81) --
	( 56.14, 39.16) --
	( 57.03, 38.37) --
	( 57.91, 38.03) --
	( 58.79, 37.74) --
	( 59.67, 37.33) --
	( 60.56, 37.25) --
	( 61.44, 36.95) --
	( 62.32, 36.73) --
	( 63.20, 36.52) --
	( 64.09, 36.66) --
	( 64.97, 36.52) --
	( 65.85, 36.13) --
	( 66.73, 36.07) --
	( 67.62, 35.99) --
	( 68.50, 35.78) --
	( 69.38, 35.81) --
	( 70.26, 35.70) --
	( 71.14, 35.58) --
	( 72.03, 35.59) --
	( 72.91, 35.62) --
	( 73.79, 35.43) --
	( 74.67, 35.45) --
	( 75.56, 35.37) --
	( 76.44, 35.28) --
	( 77.32, 35.21) --
	( 78.20, 35.35) --
	( 79.09, 35.18) --
	( 79.97, 35.12) --
	( 80.85, 35.14) --
	( 81.73, 35.11) --
	( 82.61, 35.04) --
	( 83.50, 35.08) --
	( 84.38, 35.03) --
	( 85.26, 34.95) --
	( 86.14, 34.99) --
	( 87.03, 34.94) --
	( 87.91, 34.92) --
	( 88.79, 34.92) --
	( 89.67, 34.95) --
	( 90.56, 34.86) --
	( 91.44, 34.80) --
	( 92.32, 34.85) --
	( 93.20, 34.83) --
	( 94.09, 34.80) --
	( 94.97, 34.80) --
	( 95.85, 34.82) --
	( 96.73, 34.77) --
	( 97.61, 34.73) --
	( 98.50, 34.74) --
	( 99.38, 34.71) --
	(100.26, 34.72) --
	(101.14, 34.69) --
	(102.03, 34.66) --
	(102.91, 34.67) --
	(103.79, 34.65) --
	(104.67, 34.63) --
	(105.56, 34.65) --
	(106.44, 34.64) --
	(107.32, 34.63) --
	(108.20, 34.62) --
	(109.08, 34.61) --
	(109.97, 34.63) --
	(110.85, 34.63) --
	(111.73, 34.61) --
	(112.61, 34.60) --
	(113.50, 34.60) --
	(114.38, 34.60) --
	(115.26, 34.57) --
	(116.14, 34.53) --
	(117.03, 34.55) --
	(117.91, 34.55) --
	(118.79, 34.53) --
	(119.67, 34.53) --
	(120.56, 34.53) --
	(121.44, 34.52) --
	(122.32, 34.50) --
	(123.20, 34.52) --
	(124.08, 34.51) --
	(124.97, 34.49) --
	(125.85, 34.48) --
	(126.73, 34.48) --
	(127.61, 34.47) --
	(128.50, 34.49) --
	(129.38, 34.49) --
	(130.26, 34.47) --
	(131.14, 34.47) --
	(132.03, 34.48) --
	(132.91, 34.46) --
	(133.79, 34.47) --
	(134.67, 34.38);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 47.32, 34.30) --
	( 48.20, 34.30) --
	( 49.09, 34.30) --
	( 49.97, 34.30) --
	( 50.85, 34.30) --
	( 51.73, 34.30) --
	( 52.62, 34.30) --
	( 53.50, 34.30) --
	( 54.38, 34.30) --
	( 55.26, 34.30) --
	( 56.14, 34.30) --
	( 57.03, 34.30) --
	( 57.91, 34.30) --
	( 58.79, 34.30) --
	( 59.67, 34.30) --
	( 60.56, 34.30) --
	( 61.44, 34.30) --
	( 62.32, 34.30) --
	( 63.20, 34.30) --
	( 64.09, 34.30) --
	( 64.97, 34.30) --
	( 65.85, 34.30) --
	( 66.73, 34.30) --
	( 67.62, 34.30) --
	( 68.50, 34.30) --
	( 69.38, 34.30) --
	( 70.26, 34.30) --
	( 71.14, 34.30) --
	( 72.03, 34.30) --
	( 72.91, 34.30) --
	( 73.79, 34.30) --
	( 74.67, 34.30) --
	( 75.56, 34.30) --
	( 76.44, 34.30) --
	( 77.32, 34.30) --
	( 78.20, 34.30) --
	( 79.09, 34.30) --
	( 79.97, 34.30) --
	( 80.85, 34.30) --
	( 81.73, 34.30) --
	( 82.61, 34.30) --
	( 83.50, 34.30) --
	( 84.38, 34.30) --
	( 85.26, 66.06) --
	( 86.14,106.52) --
	( 87.03, 72.29) --
	( 87.91, 52.53) --
	( 88.79, 44.54) --
	( 89.67, 40.77) --
	( 90.56, 38.76) --
	( 91.44, 37.41) --
	( 92.32, 36.76) --
	( 93.20, 36.09) --
	( 94.09, 35.71) --
	( 94.97, 35.44) --
	( 95.85, 35.28) --
	( 96.73, 35.05) --
	( 97.61, 34.91) --
	( 98.50, 34.87) --
	( 99.38, 34.74) --
	(100.26, 34.67) --
	(101.14, 34.68) --
	(102.03, 34.59) --
	(102.91, 34.55) --
	(103.79, 34.52) --
	(104.67, 34.49) --
	(105.56, 34.47) --
	(106.44, 34.46) --
	(107.32, 34.44) --
	(108.20, 34.43) --
	(109.08, 34.44) --
	(109.97, 34.42) --
	(110.85, 34.40) --
	(111.73, 34.39) --
	(112.61, 34.38) --
	(113.50, 34.39) --
	(114.38, 34.38) --
	(115.26, 34.37) --
	(116.14, 34.36) --
	(117.03, 34.37) --
	(117.91, 34.35) --
	(118.79, 34.34) --
	(119.67, 34.35) --
	(120.56, 34.35) --
	(121.44, 34.35) --
	(122.32, 34.34) --
	(123.20, 34.35) --
	(124.08, 34.34) --
	(124.97, 34.33) --
	(125.85, 34.33) --
	(126.73, 34.33) --
	(127.61, 34.33) --
	(128.50, 34.33) --
	(129.38, 34.32) --
	(130.26, 34.32) --
	(131.14, 34.32) --
	(132.03, 34.33) --
	(132.91, 34.32) --
	(133.79, 34.32) --
	(134.67, 34.31);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 47.32, 40.46) --
	( 48.20, 88.64) --
	( 49.09, 61.53) --
	( 49.97, 62.24) --
	( 50.85, 50.91) --
	( 51.73, 46.43) --
	( 52.62, 44.80) --
	( 53.50, 39.63) --
	( 54.38, 38.05) --
	( 55.26, 37.32) --
	( 56.14, 36.62) --
	( 57.03, 36.36) --
	( 57.91, 36.08) --
	( 58.79, 35.97) --
	( 59.67, 35.65) --
	( 60.56, 35.57) --
	( 61.44, 35.39) --
	( 62.32, 35.28) --
	( 63.20, 35.14) --
	( 64.09, 35.18) --
	( 64.97, 35.18) --
	( 65.85, 35.11) --
	( 66.73, 35.02) --
	( 67.62, 34.97) --
	( 68.50, 34.88) --
	( 69.38, 35.02) --
	( 70.26, 34.88) --
	( 71.14, 34.73) --
	( 72.03, 34.72) --
	( 72.91, 34.72) --
	( 73.79, 34.62) --
	( 74.67, 34.62) --
	( 75.56, 34.59) --
	( 76.44, 34.60) --
	( 77.32, 34.62) --
	( 78.20, 34.66) --
	( 79.09, 34.68) --
	( 79.97, 34.58) --
	( 80.85, 34.63) --
	( 81.73, 34.57) --
	( 82.61, 34.53) --
	( 83.50, 34.57) --
	( 84.38, 34.55) --
	( 85.26, 34.56) --
	( 86.14, 34.58) --
	( 87.03, 34.54) --
	( 87.91, 34.55) --
	( 88.79, 34.55) --
	( 89.67, 34.52) --
	( 90.56, 34.50) --
	( 91.44, 34.50) --
	( 92.32, 34.48) --
	( 93.20, 34.57) --
	( 94.09, 34.55) --
	( 94.97, 34.48) --
	( 95.85, 34.55) --
	( 96.73, 34.55) --
	( 97.61, 34.49) --
	( 98.50, 34.44) --
	( 99.38, 34.46) --
	(100.26, 34.43) --
	(101.14, 34.45) --
	(102.03, 34.42) --
	(102.91, 34.42) --
	(103.79, 34.42) --
	(104.67, 34.41) --
	(105.56, 34.42) --
	(106.44, 34.40) --
	(107.32, 34.40) --
	(108.20, 34.39) --
	(109.08, 34.39) --
	(109.97, 34.38) --
	(110.85, 34.37) --
	(111.73, 34.40) --
	(112.61, 34.37) --
	(113.50, 34.38) --
	(114.38, 34.39) --
	(115.26, 34.37) --
	(116.14, 34.38) --
	(117.03, 34.38) --
	(117.91, 34.39) --
	(118.79, 34.37) --
	(119.67, 34.36) --
	(120.56, 34.39) --
	(121.44, 34.37) --
	(122.32, 34.35) --
	(123.20, 34.36) --
	(124.08, 34.36) --
	(124.97, 34.37) --
	(125.85, 34.37) --
	(126.73, 34.38) --
	(127.61, 34.36) --
	(128.50, 34.35) --
	(129.38, 34.35) --
	(130.26, 34.35) --
	(131.14, 34.37) --
	(132.03, 34.37) --
	(132.91, 34.36) --
	(133.79, 34.34) --
	(134.67, 34.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.95, 30.69) rectangle (139.04,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 31.27) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 51.82) {0.005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 72.37) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 92.92) {0.015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 34.30) --
	( 42.95, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 54.85) --
	( 42.95, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 75.40) --
	( 42.95, 75.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 95.95) --
	( 42.95, 95.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.32, 27.94) --
	( 47.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65, 27.94) --
	( 68.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.97, 27.94) --
	( 89.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.30, 27.94) --
	(111.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.63, 27.94) --
	(132.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.32, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.65, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.97, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.30, 19.68) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.63, 19.68) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 91.00,  7.64) {Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {Density};
\end{scope}
\end{tikzpicture}


==> fig/csd_gear_nc_dataset_faceted_4096.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-19 10:58:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,578.16);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (188.14,572.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (188.14,572.66);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,116.85) --
	(188.14,116.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,240.04) --
	(188.14,240.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,363.24) --
	(188.14,363.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,486.43) --
	(188.14,486.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.04, 30.69) --
	( 67.04,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.71, 30.69) --
	( 75.71,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.06, 30.69) --
	( 93.06,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.41, 30.69) --
	(110.41,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.76, 30.69) --
	(127.76,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.11, 30.69) --
	(145.11,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.45, 30.69) --
	(162.45,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.80, 30.69) --
	(179.80,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 55.25) --
	(188.14, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,178.45) --
	(188.14,178.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,301.64) --
	(188.14,301.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,424.83) --
	(188.14,424.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,548.02) --
	(188.14,548.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.39, 30.69) --
	( 84.39,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74, 30.69) --
	(101.74,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.08, 30.69) --
	(119.08,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43, 30.69) --
	(136.43,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.78, 30.69) --
	(153.78,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 30.69) --
	(171.13,572.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 55.45) --
	( 45.35, 55.47) --
	( 49.69, 55.49) --
	( 52.23, 55.51) --
	( 54.03, 55.55) --
	( 55.42, 55.58) --
	( 56.57, 55.69) --
	( 57.53, 55.71) --
	( 58.37, 55.75) --
	( 59.10, 55.79) --
	( 59.76, 55.93) --
	( 60.36, 55.99) --
	( 60.90, 56.04) --
	( 61.40, 56.11) --
	( 61.87, 56.19) --
	( 62.30, 56.24) --
	( 62.70, 56.28) --
	( 63.08, 56.34) --
	( 63.44, 56.37) --
	( 63.78, 56.42) --
	( 64.10, 56.44) --
	( 64.40, 56.57) --
	( 64.69, 56.64) --
	( 64.97, 56.67) --
	( 65.24, 56.78) --
	( 65.49, 56.89) --
	( 65.74, 56.96) --
	( 65.98, 57.02) --
	( 66.20, 57.12) --
	( 66.42, 57.20) --
	( 66.64, 57.27) --
	( 66.84, 57.36) --
	( 67.04, 57.48) --
	( 67.23, 57.60) --
	( 67.42, 57.71) --
	( 67.60, 57.81) --
	( 67.78, 57.90) --
	( 67.95, 57.99) --
	( 68.11, 58.11) --
	( 68.28, 58.19) --
	( 68.44, 58.29) --
	( 68.59, 58.36) --
	( 68.74, 58.52) --
	( 68.89, 58.58) --
	( 69.03, 58.70) --
	( 69.17, 58.78) --
	( 69.31, 58.89) --
	( 69.44, 59.01) --
	( 69.58, 59.17) --
	( 69.71, 59.30) --
	( 69.83, 59.40) --
	( 69.96, 59.49) --
	( 70.08, 59.61) --
	( 70.20, 59.75) --
	( 70.31, 59.84) --
	( 70.43, 59.95) --
	( 70.54, 60.12) --
	( 70.65, 60.21) --
	( 70.76, 60.31) --
	( 70.87, 60.41) --
	( 70.97, 60.53) --
	( 71.08, 60.63) --
	( 71.18, 60.72) --
	( 71.28, 60.84) --
	( 71.38, 60.94) --
	( 71.47, 61.11) --
	( 71.57, 61.24) --
	( 71.66, 61.36) --
	( 71.76, 61.46) --
	( 71.85, 61.58) --
	( 71.94, 61.74) --
	( 72.03, 61.89) --
	( 72.11, 62.01) --
	( 72.20, 62.10) --
	( 72.28, 62.23) --
	( 72.37, 62.33) --
	( 72.45, 62.45) --
	( 72.53, 62.61) --
	( 72.61, 62.94) --
	( 72.69, 63.10) --
	( 72.77, 63.21) --
	( 72.85, 63.81) --
	( 72.93, 63.95) --
	( 73.00, 64.08) --
	( 73.08, 64.29) --
	( 73.15, 64.45) --
	( 73.23, 64.64) --
	( 73.30, 64.75) --
	( 73.37, 64.96) --
	( 73.44, 65.13) --
	( 73.51, 65.29) --
	( 73.58, 65.53) --
	( 73.65, 65.69) --
	( 73.71, 65.82) --
	( 73.78, 65.97) --
	( 73.85, 66.20) --
	( 73.91, 66.44) --
	( 73.98, 66.67) --
	( 74.04, 66.90) --
	( 74.11, 67.07) --
	( 74.17, 67.30) --
	( 74.23, 67.53) --
	( 74.29, 67.75) --
	( 74.35, 68.01) --
	( 74.41, 68.24) --
	( 74.47, 68.53) --
	( 74.53, 68.74) --
	( 74.59, 68.93) --
	( 74.65, 69.13) --
	( 74.71, 69.32) --
	( 74.77, 69.57) --
	( 74.82, 69.76) --
	( 74.88, 70.01) --
	( 74.93, 70.28) --
	( 74.99, 70.49) --
	( 75.04, 70.74) --
	( 75.10, 71.06) --
	( 75.15, 71.32) --
	( 75.20, 71.63) --
	( 75.26, 71.88) --
	( 75.31, 72.13) --
	( 75.36, 72.43) --
	( 75.41, 72.69) --
	( 75.46, 72.91) --
	( 75.51, 73.16) --
	( 75.57, 73.44) --
	( 75.61, 73.88) --
	( 75.66, 74.18) --
	( 75.71, 74.48) --
	( 75.76, 74.84) --
	( 75.81, 75.24) --
	( 75.86, 75.52) --
	( 75.91, 75.81) --
	( 75.95, 76.11) --
	( 76.00, 76.52) --
	( 76.05, 76.84) --
	( 76.09, 77.14) --
	( 76.14, 77.54) --
	( 76.18, 77.91) --
	( 76.23, 78.22) --
	( 76.27, 78.56) --
	( 76.32, 78.90) --
	( 76.36, 79.23) --
	( 76.41, 79.56) --
	( 76.45, 79.85) --
	( 76.49, 80.20) --
	( 76.54, 80.55) --
	( 76.58, 80.85) --
	( 76.62, 81.21) --
	( 76.66, 81.58) --
	( 76.71, 82.00) --
	( 76.75, 82.39) --
	( 76.79, 82.78) --
	( 76.83, 83.11) --
	( 76.87, 83.47) --
	( 76.91, 83.84) --
	( 76.95, 84.26) --
	( 76.99, 84.66) --
	( 77.03, 84.99) --
	( 77.07, 85.32) --
	( 77.11, 85.66) --
	( 77.15, 86.14) --
	( 77.19, 86.62) --
	( 77.23, 87.00) --
	( 77.26, 87.34) --
	( 77.30, 87.82) --
	( 77.34, 88.26) --
	( 77.38, 88.67) --
	( 77.41, 89.09) --
	( 77.45, 89.43) --
	( 77.49, 89.82) --
	( 77.53, 90.16) --
	( 77.56, 90.54) --
	( 77.60, 90.96) --
	( 77.63, 91.51) --
	( 77.67, 92.01) --
	( 77.71, 92.68) --
	( 77.74, 93.24) --
	( 77.78, 93.85) --
	( 77.81, 94.39) --
	( 77.85, 94.79) --
	( 77.88, 95.30) --
	( 77.92, 95.81) --
	( 77.95, 96.26) --
	( 77.98, 96.76) --
	( 78.02, 97.24) --
	( 78.05, 97.68) --
	( 78.09, 98.14) --
	( 78.12, 98.69) --
	( 78.15, 99.22) --
	( 78.18, 99.67) --
	( 78.22,100.10) --
	( 78.25,100.57) --
	( 78.28,100.95) --
	( 78.32,101.48) --
	( 78.35,101.78) --
	( 78.38,102.20) --
	( 78.41,102.80) --
	( 78.44,103.27) --
	( 78.47,103.70) --
	( 78.51,104.16) --
	( 78.54,104.71) --
	( 78.57,105.07) --
	( 78.60,105.48) --
	( 78.63,105.97) --
	( 78.66,106.42) --
	( 78.69,106.98) --
	( 78.72,107.50) --
	( 78.75,107.91) --
	( 78.78,108.40) --
	( 78.81,108.84) --
	( 78.84,109.28) --
	( 78.87,109.71) --
	( 78.90,110.11) --
	( 78.93,110.60) --
	( 78.96,111.05) --
	( 78.99,111.54) --
	( 79.02,112.03) --
	( 79.05,112.49) --
	( 79.07,112.91) --
	( 79.10,113.32) --
	( 79.13,113.83) --
	( 79.16,114.19) --
	( 79.19,114.67) --
	( 79.21,115.19) --
	( 79.24,115.67) --
	( 79.27,116.10) --
	( 79.30,116.57) --
	( 79.33,116.99) --
	( 79.35,117.45) --
	( 79.38,118.00) --
	( 79.41,118.50) --
	( 79.43,119.01) --
	( 79.46,119.51) --
	( 79.49,119.99) --
	( 79.51,120.52) --
	( 79.54,120.99) --
	( 79.57,121.41) --
	( 79.59,121.84) --
	( 79.62,122.34) --
	( 79.65,122.87) --
	( 79.67,123.28) --
	( 79.70,123.77) --
	( 79.72,124.25) --
	( 79.75,124.81) --
	( 79.78,125.31) --
	( 79.80,125.85) --
	( 79.83,126.33) --
	( 79.85,126.86) --
	( 79.88,127.29) --
	( 79.90,127.79) --
	( 79.93,128.32) --
	( 79.95,128.79) --
	( 79.98,129.29) --
	( 80.00,129.83) --
	( 80.03,130.33) --
	( 80.05,130.75) --
	( 80.07,131.25) --
	( 80.10,131.67) --
	( 80.12,132.19) --
	( 80.15,132.70) --
	( 80.17,133.15) --
	( 80.20,133.62) --
	( 80.22,134.05) --
	( 80.24,134.42) --
	( 80.27,134.85) --
	( 80.29,135.25) --
	( 80.31,135.68) --
	( 80.34,136.14) --
	( 80.36,136.54) --
	( 80.38,136.98) --
	( 80.41,137.39) --
	( 80.43,137.89) --
	( 80.45,138.32) --
	( 80.48,138.68) --
	( 80.50,139.06) --
	( 80.52,139.51) --
	( 80.54,139.96) --
	( 80.57,140.40) --
	( 80.59,140.76) --
	( 80.61,141.15) --
	( 80.63,141.58) --
	( 80.66,142.00) --
	( 80.68,142.45) --
	( 80.70,142.91) --
	( 80.72,143.36) --
	( 80.74,143.80) --
	( 80.77,144.25) --
	( 80.79,144.69) --
	( 80.81,145.07) --
	( 80.83,145.56) --
	( 80.85,145.90) --
	( 80.87,146.52) --
	( 80.90,146.92) --
	( 80.92,147.48) --
	( 80.94,148.01) --
	( 80.96,148.39) --
	( 80.98,148.81) --
	( 81.00,149.22) --
	( 81.02,149.67) --
	( 81.04,150.12) --
	( 81.06,150.54) --
	( 81.08,150.96) --
	( 81.11,151.36) --
	( 81.13,151.73) --
	( 81.15,152.24) --
	( 81.17,152.69) --
	( 81.19,153.10) --
	( 81.21,153.56) --
	( 81.23,153.94) --
	( 81.25,154.32) --
	( 81.27,154.69) --
	( 81.29,155.09) --
	( 81.31,155.48) --
	( 81.33,155.91) --
	( 81.35,156.34) --
	( 81.37,156.68) --
	( 81.39,157.15) --
	( 81.41,157.68) --
	( 81.43,158.11) --
	( 81.45,158.47) --
	( 81.47,158.90) --
	( 81.49,159.23) --
	( 81.51,159.62) --
	( 81.52,160.02) --
	( 81.54,160.35) --
	( 81.56,160.81) --
	( 81.58,161.29) --
	( 81.60,161.68) --
	( 81.62,162.17) --
	( 81.64,162.61) --
	( 81.66,162.96) --
	( 81.68,163.34) --
	( 81.70,163.75) --
	( 81.71,164.32) --
	( 81.73,164.71) --
	( 81.75,165.32) --
	( 81.77,165.79) --
	( 81.79,166.34) --
	( 81.81,166.74) --
	( 81.83,167.45) --
	( 81.84,167.89) --
	( 81.86,168.38) --
	( 81.88,168.68) --
	( 81.90,169.09) --
	( 81.92,169.46) --
	( 81.94,169.92) --
	( 81.95,170.37) --
	( 81.97,170.75) --
	( 81.99,171.15) --
	( 82.01,171.54) --
	( 82.03,171.95) --
	( 82.04,172.34) --
	( 82.06,172.81) --
	( 82.08,173.23) --
	( 82.10,173.70) --
	( 82.11,174.13) --
	( 82.13,174.46) --
	( 82.15,174.81) --
	( 82.17,175.17) --
	( 82.18,175.65) --
	( 82.20,176.02) --
	( 82.22,176.47) --
	( 82.24,176.92) --
	( 82.25,177.31) --
	( 82.27,177.63) --
	( 82.29,177.92) --
	( 82.30,178.33) --
	( 82.32,178.73) --
	( 82.34,179.15) --
	( 82.36,179.63) --
	( 82.37,179.98) --
	( 82.39,180.39) --
	( 82.41,180.79) --
	( 82.42,181.15) --
	( 82.44,181.50) --
	( 82.46,181.84) --
	( 82.47,182.22) --
	( 82.49,182.59) --
	( 82.51,183.01) --
	( 82.52,183.36) --
	( 82.54,183.72) --
	( 82.55,184.02) --
	( 82.57,184.39) --
	( 82.59,184.77) --
	( 82.60,185.19) --
	( 82.62,185.54) --
	( 82.64,185.85) --
	( 82.65,186.23) --
	( 82.67,186.63) --
	( 82.68,187.02) --
	( 82.70,187.35) --
	( 82.72,187.76) --
	( 82.73,188.11) --
	( 82.75,188.56) --
	( 82.76,188.84) --
	( 82.78,189.38) --
	( 82.80,189.68) --
	( 82.81,190.23) --
	( 82.83,190.59) --
	( 82.84,191.04) --
	( 82.86,191.39) --
	( 82.87,191.77) --
	( 82.89,192.09) --
	( 82.91,192.47) --
	( 82.92,192.81) --
	( 82.94,193.17) --
	( 82.95,193.55) --
	( 82.97,193.95) --
	( 82.98,194.29) --
	( 83.00,194.65) --
	( 83.01,195.07) --
	( 83.03,195.46) --
	( 83.04,195.89) --
	( 83.06,196.27) --
	( 83.07,196.65) --
	( 83.09,196.94) --
	( 83.10,197.28) --
	( 83.12,197.64) --
	( 83.13,198.05) --
	( 83.15,198.46) --
	( 83.16,198.76) --
	( 83.18,199.10) --
	( 83.19,199.45) --
	( 83.21,199.75) --
	( 83.22,200.03) --
	( 83.24,200.37) --
	( 83.25,200.68) --
	( 83.27,201.03) --
	( 83.28,201.35) --
	( 83.30,201.67) --
	( 83.31,202.02) --
	( 83.32,202.36) --
	( 83.34,202.72) --
	( 83.35,203.03) --
	( 83.37,203.35) --
	( 83.38,203.66) --
	( 83.40,203.93) --
	( 83.41,204.27) --
	( 83.42,204.55) --
	( 83.44,204.86) --
	( 83.45,205.23) --
	( 83.47,205.51) --
	( 83.48,205.83) --
	( 83.50,206.20) --
	( 83.51,206.51) --
	( 83.52,206.97) --
	( 83.54,207.30) --
	( 83.55,207.80) --
	( 83.57,208.08) --
	( 83.58,208.42) --
	( 83.59,208.67) --
	( 83.61,209.03) --
	( 83.62,209.36) --
	( 83.64,209.72) --
	( 83.65,209.98) --
	( 83.66,210.28) --
	( 83.68,210.56) --
	( 83.69,210.91) --
	( 83.70,211.11) --
	( 83.72,211.44) --
	( 83.73,211.71) --
	( 83.74,211.98) --
	( 83.76,212.26) --
	( 83.77,212.49) --
	( 83.79,212.71) --
	( 83.80,213.03) --
	( 83.81,213.33) --
	( 83.83,213.62) --
	( 83.84,213.88) --
	( 83.85,214.19) --
	( 83.87,214.56) --
	( 83.88,214.82) --
	( 83.89,215.09) --
	( 83.90,215.36) --
	( 83.92,215.73) --
	( 83.93,215.90) --
	( 83.94,216.15) --
	( 83.96,216.43) --
	( 83.97,216.67) --
	( 83.98,216.94) --
	( 84.00,217.27) --
	( 84.01,217.56) --
	( 84.02,217.84) --
	( 84.04,218.09) --
	( 84.05,218.37) --
	( 84.06,218.61) --
	( 84.07,218.83) --
	( 84.09,219.11) --
	( 84.10,219.36) --
	( 84.11,219.65) --
	( 84.13,219.96) --
	( 84.14,220.21) --
	( 84.15,220.46) --
	( 84.16,220.67) --
	( 84.18,220.97) --
	( 84.19,221.18) --
	( 84.20,221.44) --
	( 84.21,221.68) --
	( 84.23,221.91) --
	( 84.24,222.20) --
	( 84.25,222.47) --
	( 84.26,222.73) --
	( 84.28,223.04) --
	( 84.29,223.30) --
	( 84.30,223.55) --
	( 84.31,223.78) --
	( 84.33,224.03) --
	( 84.34,224.33) --
	( 84.35,224.57) --
	( 84.36,224.82) --
	( 84.38,225.06) --
	( 84.39,225.33) --
	( 84.40,225.55) --
	( 84.41,225.77) --
	( 84.42,226.03) --
	( 84.44,226.33) --
	( 84.45,226.58) --
	( 84.46,226.78) --
	( 84.47,227.06) --
	( 84.48,227.35) --
	( 84.50,227.62) --
	( 84.51,227.86) --
	( 84.52,228.07) --
	( 84.53,228.27) --
	( 84.54,228.57) --
	( 84.56,228.88) --
	( 84.57,229.10) --
	( 84.58,229.27) --
	( 84.59,229.47) --
	( 84.60,229.62) --
	( 84.62,229.77) --
	( 84.63,229.98) --
	( 84.64,230.27) --
	( 84.65,230.51) --
	( 84.66,230.77) --
	( 84.67,231.00) --
	( 84.69,231.23) --
	( 84.70,231.48) --
	( 84.71,231.73) --
	( 84.72,231.99) --
	( 84.73,232.22) --
	( 84.74,232.38) --
	( 84.76,232.59) --
	( 84.77,232.85) --
	( 84.78,233.06) --
	( 84.79,233.27) --
	( 84.80,233.45) --
	( 84.81,233.68) --
	( 84.82,233.91) --
	( 84.84,234.16) --
	( 84.85,234.38) --
	( 84.86,234.58) --
	( 84.87,234.84) --
	( 84.88,235.16) --
	( 84.89,235.34) --
	( 84.90,235.54) --
	( 84.91,235.74) --
	( 84.93,235.92) --
	( 84.94,236.18) --
	( 84.95,236.35) --
	( 84.96,236.55) --
	( 84.97,236.74) --
	( 84.98,236.92) --
	( 84.99,237.11) --
	( 85.00,237.33) --
	( 85.01,237.52) --
	( 85.03,237.71) --
	( 85.04,237.92) --
	( 85.05,238.10) --
	( 85.06,238.30) --
	( 85.07,238.51) --
	( 85.08,238.70) --
	( 85.09,238.89) --
	( 85.10,239.05) --
	( 85.11,239.23) --
	( 85.12,239.47) --
	( 85.14,239.64) --
	( 85.15,239.94) --
	( 85.16,240.09) --
	( 85.17,240.30) --
	( 85.18,240.48) --
	( 85.19,240.69) --
	( 85.20,240.89) --
	( 85.21,241.13) --
	( 85.22,241.34) --
	( 85.23,241.55) --
	( 85.24,241.74) --
	( 85.25,241.96) --
	( 85.26,242.18) --
	( 85.27,242.41) --
	( 85.29,242.55) --
	( 85.30,242.73) --
	( 85.31,242.96) --
	( 85.32,243.19) --
	( 85.33,243.36) --
	( 85.34,243.60) --
	( 85.35,243.78) --
	( 85.36,243.98) --
	( 85.37,244.24) --
	( 85.38,244.45) --
	( 85.39,244.64) --
	( 85.40,244.83) --
	( 85.41,245.05) --
	( 85.42,245.23) --
	( 85.43,245.45) --
	( 85.44,245.65) --
	( 85.45,245.83) --
	( 85.46,245.97) --
	( 85.47,246.17) --
	( 85.48,246.33) --
	( 85.49,246.56) --
	( 85.50,246.77) --
	( 85.51,246.97) --
	( 85.52,247.18) --
	( 85.53,247.38) --
	( 85.54,247.61) --
	( 85.55,247.83) --
	( 85.56,248.07) --
	( 85.57,248.30) --
	( 85.59,248.50) --
	( 85.60,248.69) --
	( 85.61,248.90) --
	( 85.62,249.10) --
	( 85.63,249.31) --
	( 85.64,249.52) --
	( 85.65,249.69) --
	( 85.66,249.87) --
	( 85.67,250.02) --
	( 85.68,250.21) --
	( 85.69,250.37) --
	( 85.70,250.59) --
	( 85.70,250.73) --
	( 85.71,250.96) --
	( 85.72,251.20) --
	( 85.73,251.39) --
	( 85.74,251.63) --
	( 85.75,251.79) --
	( 85.76,252.02) --
	( 85.77,252.20) --
	( 85.78,252.35) --
	( 85.79,252.53) --
	( 85.80,252.70) --
	( 85.81,252.84) --
	( 85.82,253.05) --
	( 85.83,253.25) --
	( 85.84,253.38) --
	( 85.85,253.57) --
	( 85.86,253.73) --
	( 85.87,253.94) --
	( 85.88,254.07) --
	( 85.89,254.26) --
	( 85.90,254.41) --
	( 85.91,254.64) --
	( 85.92,254.83) --
	( 85.93,254.97) --
	( 85.94,255.20) --
	( 85.95,255.36) --
	( 85.96,255.53) --
	( 85.97,255.71) --
	( 85.98,255.82) --
	( 85.99,256.02) --
	( 86.00,256.17) --
	( 86.00,256.38) --
	( 86.01,256.52) --
	( 86.02,256.72) --
	( 86.03,256.86) --
	( 86.04,256.99) --
	( 86.05,257.19) --
	( 86.06,257.36) --
	( 86.07,257.50) --
	( 86.08,257.64) --
	( 86.09,257.82) --
	( 86.10,257.99) --
	( 86.11,258.14) --
	( 86.12,258.31) --
	( 86.13,258.48) --
	( 86.14,258.63) --
	( 86.14,258.82) --
	( 86.15,258.99) --
	( 86.16,259.16) --
	( 86.17,259.31) --
	( 86.18,259.50) --
	( 86.19,259.67) --
	( 86.20,259.80) --
	( 86.21,259.94) --
	( 86.22,260.08) --
	( 86.23,260.19) --
	( 86.24,260.36) --
	( 86.25,260.55) --
	( 86.25,260.73) --
	( 86.26,260.84) --
	( 86.27,260.98) --
	( 86.28,261.12) --
	( 86.29,261.28) --
	( 86.30,261.42) --
	( 86.31,261.60) --
	( 86.32,261.79) --
	( 86.33,262.00) --
	( 86.34,262.15) --
	( 86.34,262.33) --
	( 86.35,262.46) --
	( 86.36,262.58) --
	( 86.37,262.70) --
	( 86.38,262.88) --
	( 86.39,263.02) --
	( 86.40,263.17) --
	( 86.41,263.30) --
	( 86.42,263.49) --
	( 86.42,263.67) --
	( 86.43,263.84) --
	( 86.44,263.99) --
	( 86.45,264.13) --
	( 86.46,264.26) --
	( 86.47,264.35) --
	( 86.48,264.50) --
	( 86.49,264.65) --
	( 86.49,264.82) --
	( 86.50,264.94) --
	( 86.51,265.10) --
	( 86.52,265.29) --
	( 86.53,265.42) --
	( 86.54,265.61) --
	( 86.55,265.81) --
	( 86.56,265.97) --
	( 86.56,266.17) --
	( 86.57,266.35) --
	( 86.58,266.46) --
	( 86.59,266.64) --
	( 86.60,266.80) --
	( 86.61,266.99) --
	( 86.62,267.15) --
	( 86.62,267.31) --
	( 86.63,267.47) --
	( 86.64,267.65) --
	( 86.65,267.76) --
	( 86.66,267.89) --
	( 86.67,267.99) --
	( 86.68,268.09) --
	( 86.68,268.20) --
	( 86.69,268.32) --
	( 86.70,268.43) --
	( 86.71,268.61) --
	( 86.72,268.75) --
	( 86.73,268.96) --
	( 86.73,269.08) --
	( 86.74,269.21) --
	( 86.75,269.39) --
	( 86.76,269.49) --
	( 86.77,269.62) --
	( 86.78,269.75) --
	( 86.78,269.89) --
	( 86.79,270.02) --
	( 86.80,270.19) --
	( 86.81,270.30) --
	( 86.82,270.46) --
	( 86.83,270.59) --
	( 86.83,270.71) --
	( 86.84,270.84) --
	( 86.85,270.98) --
	( 86.86,271.10) --
	( 86.87,271.25) --
	( 86.88,271.41) --
	( 86.88,271.56) --
	( 86.89,271.72) --
	( 86.90,271.83) --
	( 86.91,271.96) --
	( 86.92,272.09) --
	( 86.92,272.20) --
	( 86.93,272.34) --
	( 86.94,272.52) --
	( 86.95,272.64) --
	( 86.96,272.76) --
	( 86.97,272.89) --
	( 86.97,273.03) --
	( 86.98,273.19) --
	( 86.99,273.34) --
	( 87.00,273.51) --
	( 87.01,273.64) --
	( 87.01,273.80) --
	( 87.02,273.96) --
	( 87.03,274.10) --
	( 87.04,274.31) --
	( 87.05,274.52) --
	( 87.05,274.68) --
	( 87.06,274.85) --
	( 87.07,275.03) --
	( 87.08,275.20) --
	( 87.09,275.35) --
	( 87.09,275.48) --
	( 87.10,275.59) --
	( 87.11,275.78) --
	( 87.12,275.90) --
	( 87.12,276.05) --
	( 87.13,276.18) --
	( 87.14,276.32) --
	( 87.15,276.51) --
	( 87.16,276.60) --
	( 87.16,276.82) --
	( 87.17,276.98) --
	( 87.18,277.14) --
	( 87.19,277.36) --
	( 87.20,277.53) --
	( 87.20,277.65) --
	( 87.21,277.80) --
	( 87.22,277.96) --
	( 87.23,278.11) --
	( 87.23,278.31) --
	( 87.24,278.46) --
	( 87.25,278.59) --
	( 87.26,278.77) --
	( 87.27,278.90) --
	( 87.27,279.07) --
	( 87.28,279.22) --
	( 87.29,279.36) --
	( 87.30,279.49) --
	( 87.30,279.65) --
	( 87.31,279.78) --
	( 87.32,279.91) --
	( 87.33,280.06) --
	( 87.33,280.21) --
	( 87.34,280.36) --
	( 87.35,280.53) --
	( 87.36,280.70) --
	( 87.36,280.85) --
	( 87.37,280.99) --
	( 87.38,281.13) --
	( 87.39,281.27) --
	( 87.40,281.43) --
	( 87.40,281.58) --
	( 87.41,281.73) --
	( 87.42,281.87) --
	( 87.43,282.11) --
	( 87.43,282.25) --
	( 87.44,282.45) --
	( 87.45,282.59) --
	( 87.46,282.77) --
	( 87.46,282.97) --
	( 87.47,283.11) --
	( 87.48,283.25) --
	( 87.49,283.40) --
	( 87.49,283.54) --
	( 87.50,283.70) --
	( 87.51,283.82) --
	( 87.51,283.98) --
	( 87.52,284.15) --
	( 87.53,284.29) --
	( 87.54,284.47) --
	( 87.54,284.62) --
	( 87.55,284.74) --
	( 87.56,284.86) --
	( 87.57,284.97) --
	( 87.57,285.15) --
	( 87.58,285.29) --
	( 87.59,285.47) --
	( 87.60,285.60) --
	( 87.60,285.74) --
	( 87.61,285.86) --
	( 87.62,285.99) --
	( 87.63,286.17) --
	( 87.63,286.30) --
	( 87.64,286.47) --
	( 87.65,286.63) --
	( 87.65,286.76) --
	( 87.66,286.87) --
	( 87.67,286.98) --
	( 87.68,287.13) --
	( 87.68,287.28) --
	( 87.69,287.43) --
	( 87.70,287.54) --
	( 87.70,287.65) --
	( 87.71,287.78) --
	( 87.72,287.90) --
	( 87.73,288.03) --
	( 87.73,288.19) --
	( 87.74,288.33) --
	( 87.75,288.50) --
	( 87.75,288.63) --
	( 87.76,288.84) --
	( 87.77,288.96) --
	( 87.78,289.09) --
	( 87.78,289.24) --
	( 87.79,289.39) --
	( 87.80,289.48) --
	( 87.80,289.70) --
	( 87.81,289.82) --
	( 87.82,289.99) --
	( 87.83,290.13) --
	( 87.83,290.32) --
	( 87.84,290.46) --
	( 87.85,290.59) --
	( 87.85,290.73) --
	( 87.86,290.89) --
	( 87.87,291.00) --
	( 87.87,291.20) --
	( 87.88,291.34) --
	( 87.89,291.53) --
	( 87.90,291.66) --
	( 87.90,291.80) --
	( 87.91,291.93) --
	( 87.92,292.08) --
	( 87.92,292.22) --
	( 87.93,292.42) --
	( 87.94,292.56) --
	( 87.94,292.69) --
	( 87.95,292.84) --
	( 87.96,293.02) --
	( 87.97,293.15) --
	( 87.97,293.28) --
	( 87.98,293.42) --
	( 87.99,293.53) --
	( 87.99,293.68) --
	( 88.00,293.85) --
	( 88.01,293.96) --
	( 88.01,294.09) --
	( 88.02,294.18) --
	( 88.03,294.31) --
	( 88.03,294.43) --
	( 88.04,294.60) --
	( 88.05,294.75) --
	( 88.05,294.86) --
	( 88.06,295.05) --
	( 88.07,295.18) --
	( 88.07,295.31) --
	( 88.08,295.48) --
	( 88.09,295.62) --
	( 88.10,295.73) --
	( 88.10,295.93) --
	( 88.11,296.12) --
	( 88.12,296.25) --
	( 88.12,296.39) --
	( 88.13,296.49) --
	( 88.14,296.63) --
	( 88.14,296.78) --
	( 88.15,296.96) --
	( 88.16,297.06) --
	( 88.16,297.21) --
	( 88.17,297.35) --
	( 88.18,297.46) --
	( 88.18,297.60) --
	( 88.19,297.74) --
	( 88.20,297.86) --
	( 88.20,298.04) --
	( 88.21,298.14) --
	( 88.22,298.28) --
	( 88.22,298.44) --
	( 88.23,298.64) --
	( 88.24,298.77) --
	( 88.24,298.93) --
	( 88.25,299.08) --
	( 88.26,299.20) --
	( 88.26,299.35) --
	( 88.27,299.46) --
	( 88.27,299.59) --
	( 88.28,299.75) --
	( 88.29,299.89) --
	( 88.29,300.00) --
	( 88.30,300.16) --
	( 88.31,300.33) --
	( 88.31,300.49) --
	( 88.32,300.63) --
	( 88.33,300.75) --
	( 88.33,300.89) --
	( 88.34,301.03) --
	( 88.35,301.21) --
	( 88.35,301.34) --
	( 88.36,301.46) --
	( 88.37,301.64) --
	( 88.37,301.80) --
	( 88.38,301.92) --
	( 88.39,302.08) --
	( 88.39,302.20) --
	( 88.40,302.28) --
	( 88.40,302.42) --
	( 88.41,302.55) --
	( 88.42,302.67) --
	( 88.42,302.84) --
	( 88.43,302.96) --
	( 88.44,303.07) --
	( 88.44,303.19) --
	( 88.45,303.29) --
	( 88.46,303.44) --
	( 88.46,303.59) --
	( 88.47,303.77) --
	( 88.48,303.93) --
	( 88.48,304.08) --
	( 88.49,304.24) --
	( 88.49,304.48) --
	( 88.50,304.67) --
	( 88.51,304.85) --
	( 88.51,304.99) --
	( 88.52,305.14) --
	( 88.53,305.29) --
	( 88.53,305.44) --
	( 88.54,305.58) --
	( 88.54,305.74) --
	( 88.55,305.92) --
	( 88.56,306.07) --
	( 88.56,306.25) --
	( 88.57,306.39) --
	( 88.58,306.50) --
	( 88.58,306.66) --
	( 88.59,306.82) --
	( 88.59,306.97) --
	( 88.60,307.11) --
	( 88.61,307.25) --
	( 88.61,307.39) --
	( 88.62,307.57) --
	( 88.63,307.67) --
	( 88.63,307.83) --
	( 88.64,307.92) --
	( 88.64,308.03) --
	( 88.65,308.19) --
	( 88.66,308.31) --
	( 88.66,308.46) --
	( 88.67,308.55) --
	( 88.68,308.72) --
	( 88.68,308.89) --
	( 88.69,309.02) --
	( 88.69,309.14) --
	( 88.70,309.24) --
	( 88.71,309.38) --
	( 88.71,309.48) --
	( 88.72,309.60) --
	( 88.72,309.79) --
	( 88.73,309.92) --
	( 88.74,310.06) --
	( 88.74,310.24) --
	( 88.75,310.40) --
	( 88.75,310.56) --
	( 88.76,310.70) --
	( 88.77,310.85) --
	( 88.77,310.98) --
	( 88.78,311.15) --
	( 88.79,311.28) --
	( 88.79,311.41) --
	( 88.80,311.54) --
	( 88.80,311.63) --
	( 88.81,311.78) --
	( 88.82,311.89) --
	( 88.82,311.98) --
	( 88.83,312.14) --
	( 88.83,312.28) --
	( 88.84,312.41) --
	( 88.85,312.58) --
	( 88.85,312.72) --
	( 88.86,312.84) --
	( 88.86,312.99) --
	( 88.87,313.18) --
	( 88.88,313.26) --
	( 88.88,313.38) --
	( 88.89,313.51) --
	( 88.89,313.70) --
	( 88.90,313.85) --
	( 88.91,313.97) --
	( 88.91,314.05) --
	( 88.92,314.23) --
	( 88.92,314.42) --
	( 88.93,314.54) --
	( 88.93,314.71) --
	( 88.94,314.83) --
	( 88.95,314.98) --
	( 88.95,315.13) --
	( 88.96,315.26) --
	( 88.96,315.35) --
	( 88.97,315.48) --
	( 88.98,315.59) --
	( 88.98,315.78) --
	( 88.99,315.89) --
	( 88.99,316.04) --
	( 89.00,316.17) --
	( 89.01,316.29) --
	( 89.01,316.42) --
	( 89.02,316.53) --
	( 89.02,316.64) --
	( 89.03,316.77) --
	( 89.03,316.92) --
	( 89.04,317.07) --
	( 89.05,317.18) --
	( 89.05,317.31) --
	( 89.06,317.45) --
	( 89.06,317.61) --
	( 89.07,317.74) --
	( 89.07,317.86) --
	( 89.08,318.01) --
	( 89.09,318.21) --
	( 89.09,318.31) --
	( 89.10,318.41) --
	( 89.10,318.56) --
	( 89.11,318.70) --
	( 89.12,318.80) --
	( 89.12,318.93) --
	( 89.13,319.12) --
	( 89.13,319.24) --
	( 89.14,319.38) --
	( 89.14,319.51) --
	( 89.15,319.65) --
	( 89.16,319.81) --
	( 89.16,319.94) --
	( 89.17,320.06) --
	( 89.17,320.21) --
	( 89.18,320.31) --
	( 89.18,320.43) --
	( 89.19,320.59) --
	( 89.20,320.72) --
	( 89.20,320.89) --
	( 89.21,321.04) --
	( 89.21,321.16) --
	( 89.22,321.28) --
	( 89.22,321.37) --
	( 89.23,321.47) --
	( 89.23,321.61) --
	( 89.24,321.76) --
	( 89.25,321.86) --
	( 89.25,321.99) --
	( 89.26,322.12) --
	( 89.26,322.25) --
	( 89.27,322.38) --
	( 89.27,322.50) --
	( 89.28,322.59) --
	( 89.29,322.68) --
	( 89.29,322.82) --
	( 89.30,322.96) --
	( 89.30,323.09) --
	( 89.31,323.21) --
	( 89.31,323.34) --
	( 89.32,323.47) --
	( 89.32,323.57) --
	( 89.33,323.70) --
	( 89.34,323.81) --
	( 89.34,324.02) --
	( 89.35,324.18) --
	( 89.35,324.34) --
	( 89.36,324.45) --
	( 89.36,324.57) --
	( 89.37,324.76) --
	( 89.37,324.91) --
	( 89.38,325.00) --
	( 89.38,325.09) --
	( 89.39,325.19) --
	( 89.40,325.31) --
	( 89.40,325.44) --
	( 89.41,325.58) --
	( 89.41,325.70) --
	( 89.42,325.85) --
	( 89.42,326.06) --
	( 89.43,326.21) --
	( 89.43,326.37) --
	( 89.44,326.52) --
	( 89.45,326.66) --
	( 89.45,326.80) --
	( 89.46,326.94) --
	( 89.46,327.10) --
	( 89.47,327.24) --
	( 89.47,327.37) --
	( 89.48,327.51) --
	( 89.48,327.64) --
	( 89.49,327.76) --
	( 89.49,327.89) --
	( 89.50,327.99) --
	( 89.50,328.08) --
	( 89.51,328.21) --
	( 89.52,328.37) --
	( 89.52,328.51) --
	( 89.53,328.63) --
	( 89.53,328.75) --
	( 89.54,328.84) --
	( 89.54,328.99) --
	( 89.55,329.12) --
	( 89.55,329.28) --
	( 89.56,329.41) --
	( 89.56,329.53) --
	( 89.57,329.67) --
	( 89.57,329.80) --
	( 89.58,329.97) --
	( 89.59,330.15) --
	( 89.59,330.30) --
	( 89.60,330.42) --
	( 89.60,330.54) --
	( 89.61,330.69) --
	( 89.61,330.79) --
	( 89.62,330.91) --
	( 89.62,331.05) --
	( 89.63,331.16) --
	( 89.63,331.33) --
	( 89.64,331.44) --
	( 89.64,331.57) --
	( 89.65,331.66) --
	( 89.65,331.79) --
	( 89.66,331.91) --
	( 89.66,332.03) --
	( 89.67,332.20) --
	( 89.68,332.36) --
	( 89.68,332.49) --
	( 89.69,332.60) --
	( 89.69,332.75) --
	( 89.70,332.88) --
	( 89.70,333.05) --
	( 89.71,333.14) --
	( 89.71,333.30) --
	( 89.72,333.43) --
	( 89.72,333.54) --
	( 89.73,333.66) --
	( 89.73,333.78) --
	( 89.74,333.92) --
	( 89.74,334.05) --
	( 89.75,334.17) --
	( 89.75,334.27) --
	( 89.76,334.40) --
	( 89.76,334.57) --
	( 89.77,334.67) --
	( 89.77,334.80) --
	( 89.78,334.92) --
	( 89.78,335.03) --
	( 89.79,335.16) --
	( 89.79,335.30) --
	( 89.80,335.40) --
	( 89.80,335.49) --
	( 89.81,335.62) --
	( 89.82,335.77) --
	( 89.82,335.92) --
	( 89.83,336.04) --
	( 89.83,336.20) --
	( 89.84,336.34) --
	( 89.84,336.45) --
	( 89.85,336.57) --
	( 89.85,336.71) --
	( 89.86,336.81) --
	( 89.86,336.92) --
	( 89.87,337.09) --
	( 89.87,337.20) --
	( 89.88,337.34) --
	( 89.88,337.47) --
	( 89.89,337.60) --
	( 89.89,337.73) --
	( 89.90,337.87) --
	( 89.90,337.98) --
	( 89.91,338.13) --
	( 89.91,338.23) --
	( 89.92,338.39) --
	( 89.92,338.52) --
	( 89.93,338.62) --
	( 89.93,338.81) --
	( 89.94,338.92) --
	( 89.94,339.07) --
	( 89.95,339.22) --
	( 89.95,339.35) --
	( 89.96,339.50) --
	( 89.96,339.65) --
	( 89.97,339.75) --
	( 89.97,339.85) --
	( 89.98,339.98) --
	( 89.98,340.11) --
	( 89.99,340.23) --
	( 89.99,340.31) --
	( 90.00,340.46) --
	( 90.00,340.59) --
	( 90.01,340.71) --
	( 90.01,340.85) --
	( 90.02,341.00) --
	( 90.02,341.09) --
	( 90.03,341.17) --
	( 90.03,341.27) --
	( 90.04,341.40) --
	( 90.04,341.51) --
	( 90.05,341.61) --
	( 90.05,341.71) --
	( 90.06,341.83) --
	( 90.06,341.97) --
	( 90.07,342.10) --
	( 90.07,342.21) --
	( 90.08,342.34) --
	( 90.08,342.41) --
	( 90.09,342.52) --
	( 90.09,342.67) --
	( 90.10,342.80) --
	( 90.10,342.90) --
	( 90.11,343.01) --
	( 90.11,343.09) --
	( 90.12,343.19) --
	( 90.12,343.31) --
	( 90.13,343.71) --
	( 90.13,343.83) --
	( 90.14,343.99) --
	( 90.14,344.20) --
	( 90.15,344.33) --
	( 90.15,344.45) --
	( 90.15,344.55) --
	( 90.16,344.65) --
	( 90.16,344.77) --
	( 90.17,344.91) --
	( 90.17,345.02) --
	( 90.18,345.15) --
	( 90.18,345.29) --
	( 90.19,345.41) --
	( 90.19,345.53) --
	( 90.20,345.67) --
	( 90.20,345.77) --
	( 90.21,346.06) --
	( 90.21,346.16) --
	( 90.22,346.23) --
	( 90.22,346.35) --
	( 90.23,346.43) --
	( 90.23,346.59) --
	( 90.24,346.70) --
	( 90.24,346.82) --
	( 90.25,346.90) --
	( 90.25,346.99) --
	( 90.26,347.07) --
	( 90.26,347.16) --
	( 90.27,347.26) --
	( 90.27,347.34) --
	( 90.28,347.77) --
	( 90.28,347.88) --
	( 90.28,348.00) --
	( 90.29,348.06) --
	( 90.29,348.17) --
	( 90.30,348.25) --
	( 90.30,348.37) --
	( 90.31,348.47) --
	( 90.31,348.57) --
	( 90.32,348.66) --
	( 90.32,348.73) --
	( 90.33,348.84) --
	( 90.33,348.94) --
	( 90.34,349.10) --
	( 90.34,349.21) --
	( 90.35,349.27) --
	( 90.35,349.37) --
	( 90.36,349.48) --
	( 90.36,349.60) --
	( 90.37,349.71) --
	( 90.37,349.81) --
	( 90.37,349.93) --
	( 90.38,350.00) --
	( 90.38,350.13) --
	( 90.39,350.22) --
	( 90.39,350.33) --
	( 90.40,350.42) --
	( 90.40,350.50) --
	( 90.41,350.59) --
	( 90.41,350.71) --
	( 90.42,350.78) --
	( 90.42,350.88) --
	( 90.43,350.96) --
	( 90.43,351.05) --
	( 90.44,351.15) --
	( 90.44,351.27) --
	( 90.44,351.39) --
	( 90.45,351.50) --
	( 90.45,351.56) --
	( 90.46,351.63) --
	( 90.46,351.70) --
	( 90.47,351.80) --
	( 90.47,351.87) --
	( 90.48,351.94) --
	( 90.48,352.06) --
	( 90.49,352.14) --
	( 90.49,352.21) --
	( 90.50,352.33) --
	( 90.50,352.44) --
	( 90.50,352.55) --
	( 90.51,352.62) --
	( 90.51,352.70) --
	( 90.52,352.80) --
	( 90.52,352.90) --
	( 90.53,353.02) --
	( 90.53,353.12) --
	( 90.54,353.24) --
	( 90.54,353.31) --
	( 90.55,353.40) --
	( 90.55,353.50) --
	( 90.55,353.59) --
	( 90.56,353.67) --
	( 90.56,353.74) --
	( 90.57,353.83) --
	( 90.57,353.94) --
	( 90.58,354.01) --
	( 90.58,354.11) --
	( 90.59,354.21) --
	( 90.59,354.28) --
	( 90.60,354.39) --
	( 90.60,354.48) --
	( 90.60,354.56) --
	( 90.61,354.68) --
	( 90.61,354.74) --
	( 90.62,354.83) --
	( 90.62,354.93) --
	( 90.63,355.00) --
	( 90.63,355.13) --
	( 90.64,355.18) --
	( 90.64,355.26) --
	( 90.65,355.34) --
	( 90.65,355.42) --
	( 90.65,355.51) --
	( 90.66,355.65) --
	( 90.66,355.77) --
	( 90.67,355.86) --
	( 90.67,355.94) --
	( 90.68,356.02) --
	( 90.68,356.10) --
	( 90.69,356.17) --
	( 90.69,356.23) --
	( 90.69,356.29) --
	( 90.70,356.34) --
	( 90.70,356.43) --
	( 90.71,356.54) --
	( 90.71,356.63) --
	( 90.72,356.71) --
	( 90.72,356.80) --
	( 90.73,356.92) --
	( 90.73,357.01) --
	( 90.73,357.11) --
	( 90.74,357.20) --
	( 90.74,357.25) --
	( 90.75,357.35) --
	( 90.75,357.43) --
	( 90.76,357.52) --
	( 90.76,357.61) --
	( 90.77,357.70) --
	( 90.77,357.80) --
	( 90.77,357.88) --
	( 90.78,358.00) --
	( 90.78,358.06) --
	( 90.79,358.13) --
	( 90.79,358.20) --
	( 90.80,358.30) --
	( 90.80,358.36) --
	( 90.81,358.45) --
	( 90.81,358.55) --
	( 90.81,358.66) --
	( 90.82,358.73) --
	( 90.82,358.83) --
	( 90.83,358.94) --
	( 90.83,359.05) --
	( 90.84,359.15) --
	( 90.84,359.22) --
	( 90.84,359.33) --
	( 90.85,359.43) --
	( 90.85,359.49) --
	( 90.86,359.57) --
	( 90.86,359.69) --
	( 90.87,359.75) --
	( 90.87,359.85) --
	( 90.88,359.98) --
	( 90.88,360.05) --
	( 90.88,360.11) --
	( 90.89,360.22) --
	( 90.89,360.29) --
	( 90.90,360.39) --
	( 90.90,360.44) --
	( 90.91,360.51) --
	( 90.91,360.61) --
	( 90.91,360.66) --
	( 90.92,360.76) --
	( 90.92,360.83) --
	( 90.93,360.95) --
	( 90.93,361.05) --
	( 90.94,361.16) --
	( 90.94,361.23) --
	( 90.94,361.32) --
	( 90.95,361.43) --
	( 90.95,361.52) --
	( 90.96,361.62) --
	( 90.96,361.72) --
	( 90.97,361.80) --
	( 90.97,361.88) --
	( 90.97,362.00) --
	( 90.98,362.11) --
	( 90.98,362.19) --
	( 90.99,362.29) --
	( 90.99,362.35) --
	( 91.00,362.45) --
	( 91.00,362.58) --
	( 91.00,362.70) --
	( 91.01,362.77) --
	( 91.01,362.87) --
	( 91.02,363.00) --
	( 91.02,363.09) --
	( 91.02,363.25) --
	( 91.03,363.34) --
	( 91.03,363.45) --
	( 91.04,363.52) --
	( 91.04,363.63) --
	( 91.05,363.78) --
	( 91.05,363.83) --
	( 91.05,363.91) --
	( 91.06,364.02) --
	( 91.06,364.10) --
	( 91.07,364.22) --
	( 91.07,364.31) --
	( 91.08,364.38) --
	( 91.08,364.43) --
	( 91.08,364.53) --
	( 91.09,364.62) --
	( 91.09,364.69) --
	( 91.10,364.78) --
	( 91.10,365.00) --
	( 91.10,365.08) --
	( 91.11,365.13) --
	( 91.11,365.21) --
	( 91.12,365.28) --
	( 91.12,365.38) --
	( 91.13,365.49) --
	( 91.13,365.55) --
	( 91.13,365.62) --
	( 91.14,365.68) --
	( 91.14,365.75) --
	( 91.15,365.83) --
	( 91.15,365.90) --
	( 91.15,365.96) --
	( 91.16,366.02) --
	( 91.16,366.11) --
	( 91.17,366.17) --
	( 91.17,366.25) --
	( 91.18,366.31) --
	( 91.18,366.35) --
	( 91.18,366.42) --
	( 91.19,366.47) --
	( 91.19,366.53) --
	( 91.20,366.60) --
	( 91.20,366.80) --
	( 91.20,366.84) --
	( 91.21,366.93) --
	( 91.21,367.01) --
	( 91.22,367.10) --
	( 91.22,367.16) --
	( 91.22,367.24) --
	( 91.23,367.29) --
	( 91.23,367.35) --
	( 91.24,367.42) --
	( 91.24,367.50) --
	( 91.25,367.57) --
	( 91.25,367.62) --
	( 91.25,367.72) --
	( 91.26,367.77) --
	( 91.26,367.86) --
	( 91.27,367.93) --
	( 91.27,368.01) --
	( 91.27,368.08) --
	( 91.28,368.13) --
	( 91.28,368.21) --
	( 91.29,368.36) --
	( 91.29,368.42) --
	( 91.29,368.48) --
	( 91.30,368.57) --
	( 91.30,368.65) --
	( 91.31,368.71) --
	( 91.31,368.79) --
	( 91.31,368.85) --
	( 91.32,368.94) --
	( 91.32,369.00) --
	( 91.33,369.06) --
	( 91.33,369.16) --
	( 91.33,369.21) --
	( 91.34,369.29) --
	( 91.34,369.35) --
	( 91.35,369.43) --
	( 91.35,369.53) --
	( 91.35,369.59) --
	( 91.36,369.67) --
	( 91.36,369.76) --
	( 91.37,369.82) --
	( 91.37,369.88) --
	( 91.37,369.97) --
	( 91.38,370.02) --
	( 91.38,370.09) --
	( 91.39,370.16) --
	( 91.39,370.23) --
	( 91.39,370.29) --
	( 91.40,370.37) --
	( 91.40,370.43) --
	( 91.41,370.47) --
	( 91.41,370.52) --
	( 91.41,370.59) --
	( 91.42,370.67) --
	( 91.42,370.73) --
	( 91.43,370.79) --
	( 91.43,370.86) --
	( 91.43,370.91) --
	( 91.44,370.98) --
	( 91.44,371.04) --
	( 91.45,371.09) --
	( 91.45,371.14) --
	( 91.45,371.22) --
	( 91.46,371.30) --
	( 91.46,371.37) --
	( 91.47,371.45) --
	( 91.47,371.51) --
	( 91.47,371.58) --
	( 91.48,371.67) --
	( 91.48,371.73) --
	( 91.49,371.81) --
	( 91.49,371.89) --
	( 91.49,371.96) --
	( 91.50,372.00) --
	( 91.50,372.06) --
	( 91.51,372.14) --
	( 91.51,372.21) --
	( 91.51,372.28) --
	( 91.52,372.33) --
	( 91.52,372.40) --
	( 91.52,372.47) --
	( 91.53,372.58) --
	( 91.53,372.64) --
	( 91.54,372.71) --
	( 91.54,372.76) --
	( 91.54,372.84) --
	( 91.55,372.92) --
	( 91.55,372.97) --
	( 91.56,373.04) --
	( 91.56,373.11) --
	( 91.56,373.17) --
	( 91.57,373.25) --
	( 91.57,373.32) --
	( 91.58,373.38) --
	( 91.58,373.46) --
	( 91.58,373.50) --
	( 91.59,373.57) --
	( 91.59,373.64) --
	( 91.59,373.71) --
	( 91.60,373.78) --
	( 91.60,373.84) --
	( 91.61,373.89) --
	( 91.61,373.95) --
	( 91.61,374.02) --
	( 91.62,374.09) --
	( 91.62,374.15) --
	( 91.63,374.21) --
	( 91.63,374.30) --
	( 91.63,374.36) --
	( 91.64,374.42) --
	( 91.64,374.48) --
	( 91.64,374.53) --
	( 91.65,374.60) --
	( 91.65,374.67) --
	( 91.66,374.72) --
	( 91.66,374.80) --
	( 91.66,374.87) --
	( 91.67,374.93) --
	( 91.67,374.97) --
	( 91.68,375.04) --
	( 91.68,375.10) --
	( 91.68,375.15) --
	( 91.69,375.20) --
	( 91.69,375.25) --
	( 91.69,375.27) --
	( 91.70,375.36) --
	( 91.70,375.43) --
	( 91.71,375.49) --
	( 91.71,375.54) --
	( 91.71,375.59) --
	( 91.72,375.67) --
	( 91.72,375.73) --
	( 91.72,375.81) --
	( 91.73,375.87) --
	( 91.73,375.92) --
	( 91.74,376.00) --
	( 91.74,376.07) --
	( 91.74,376.11) --
	( 91.75,376.19) --
	( 91.75,376.26) --
	( 91.75,376.32) --
	( 91.76,376.39) --
	( 91.76,376.46) --
	( 91.77,376.49) --
	( 91.77,376.53) --
	( 91.77,376.59) --
	( 91.78,376.66) --
	( 91.78,376.73) --
	( 91.78,376.78) --
	( 91.79,376.88) --
	( 91.79,376.93) --
	( 91.80,377.01) --
	( 91.80,377.07) --
	( 91.80,377.10) --
	( 91.81,377.15) --
	( 91.81,377.21) --
	( 91.81,377.25) --
	( 91.82,377.30) --
	( 91.82,377.35) --
	( 91.83,377.42) --
	( 91.83,377.46) --
	( 91.83,377.51) --
	( 91.84,377.59) --
	( 91.84,377.64) --
	( 91.84,377.69) --
	( 91.85,377.76) --
	( 91.85,377.83) --
	( 91.86,377.91) --
	( 91.86,377.97) --
	( 91.86,378.03) --
	( 91.87,378.11) --
	( 91.87,378.18) --
	( 91.87,378.25) --
	( 91.88,378.32) --
	( 91.88,378.38) --
	( 91.89,378.43) --
	( 91.89,378.50) --
	( 91.89,378.57) --
	( 91.90,378.65) --
	( 91.90,378.74) --
	( 91.90,378.78) --
	( 91.91,378.85) --
	( 91.91,378.90) --
	( 91.91,378.99) --
	( 91.92,379.04) --
	( 91.92,379.09) --
	( 91.93,379.15) --
	( 91.93,379.21) --
	( 91.93,379.26) --
	( 91.94,379.37) --
	( 91.94,379.43) --
	( 91.94,379.51) --
	( 91.95,379.56) --
	( 91.95,379.63) --
	( 91.95,379.68) --
	( 91.96,379.74) --
	( 91.96,379.79) --
	( 91.97,379.86) --
	( 91.97,379.94) --
	( 91.97,379.99) --
	( 91.98,380.04) --
	( 91.98,380.08) --
	( 91.98,380.13) --
	( 91.99,380.18) --
	( 91.99,380.26) --
	( 91.99,380.31) --
	( 92.00,380.37) --
	( 92.00,380.44) --
	( 92.01,380.49) --
	( 92.01,380.55) --
	( 92.01,380.61) --
	( 92.02,380.68) --
	( 92.02,380.75) --
	( 92.02,380.80) --
	( 92.03,380.84) --
	( 92.03,380.90) --
	( 92.03,380.98) --
	( 92.04,381.04) --
	( 92.04,381.08) --
	( 92.05,381.14) --
	( 92.05,381.21) --
	( 92.05,381.27) --
	( 92.06,381.31) --
	( 92.06,381.35) --
	( 92.06,381.42) --
	( 92.07,381.48) --
	( 92.07,381.51) --
	( 92.07,381.56) --
	( 92.08,381.63) --
	( 92.08,381.69) --
	( 92.08,381.75) --
	( 92.09,381.79) --
	( 92.09,381.86) --
	( 92.10,381.91) --
	( 92.10,381.99) --
	( 92.10,382.04) --
	( 92.11,382.08) --
	( 92.11,382.14) --
	( 92.11,382.20) --
	( 92.12,382.25) --
	( 92.12,382.32) --
	( 92.12,382.37) --
	( 92.13,382.42) --
	( 92.13,382.49) --
	( 92.13,382.56) --
	( 92.14,382.60) --
	( 92.14,382.67) --
	( 92.15,382.72) --
	( 92.15,382.76) --
	( 92.15,382.81) --
	( 92.16,382.88) --
	( 92.16,382.92) --
	( 92.16,382.95) --
	( 92.17,383.00) --
	( 92.17,383.05) --
	( 92.17,383.10) --
	( 92.18,383.17) --
	( 92.18,383.21) --
	( 92.18,383.24) --
	( 92.19,383.29) --
	( 92.19,383.34) --
	( 92.19,383.40) --
	( 92.20,383.44) --
	( 92.20,383.48) --
	( 92.21,383.52) --
	( 92.21,383.55) --
	( 92.21,383.62) --
	( 92.22,383.68) --
	( 92.22,383.75) --
	( 92.22,383.80) --
	( 92.23,383.87) --
	( 92.23,383.92) --
	( 92.23,384.00) --
	( 92.24,384.05) --
	( 92.24,384.13) --
	( 92.24,384.21) --
	( 92.25,384.24) --
	( 92.25,384.33) --
	( 92.25,384.36) --
	( 92.26,384.43) --
	( 92.26,384.48) --
	( 92.26,384.53) --
	( 92.27,384.57) --
	( 92.27,384.65) --
	( 92.27,384.71) --
	( 92.28,384.77) --
	( 92.28,384.83) --
	( 92.29,384.90) --
	( 92.29,384.97) --
	( 92.29,385.03) --
	( 92.30,385.07) --
	( 92.30,385.12) --
	( 92.30,385.16) --
	( 92.31,385.24) --
	( 92.31,385.28) --
	( 92.31,385.34) --
	( 92.32,385.42) --
	( 92.32,385.47) --
	( 92.32,385.54) --
	( 92.33,385.59) --
	( 92.33,385.64) --
	( 92.33,385.72) --
	( 92.34,385.78) --
	( 92.34,385.82) --
	( 92.34,385.89) --
	( 92.35,385.95) --
	( 92.35,386.02) --
	( 92.35,386.08) --
	( 92.36,386.13) --
	( 92.36,386.18) --
	( 92.36,386.23) --
	( 92.37,386.31) --
	( 92.37,386.35) --
	( 92.37,386.43) --
	( 92.38,386.50) --
	( 92.38,386.55) --
	( 92.38,386.65) --
	( 92.39,386.70) --
	( 92.39,386.76) --
	( 92.39,386.80) --
	( 92.40,386.85) --
	( 92.40,386.92) --
	( 92.40,386.96) --
	( 92.41,387.01) --
	( 92.41,387.06) --
	( 92.42,387.12) --
	( 92.42,387.17) --
	( 92.42,387.22) --
	( 92.43,387.28) --
	( 92.43,387.32) --
	( 92.43,387.35) --
	( 92.44,387.38) --
	( 92.44,387.42) --
	( 92.44,387.47) --
	( 92.45,387.51) --
	( 92.45,387.58) --
	( 92.45,387.63) --
	( 92.46,387.67) --
	( 92.46,387.73) --
	( 92.46,387.84) --
	( 92.47,387.89) --
	( 92.47,387.93) --
	( 92.47,387.98) --
	( 92.48,388.02) --
	( 92.48,388.07) --
	( 92.48,388.11) --
	( 92.49,388.17) --
	( 92.49,388.21) --
	( 92.49,388.26) --
	( 92.50,388.33) --
	( 92.50,388.38) --
	( 92.50,388.44) --
	( 92.51,388.53) --
	( 92.51,388.59) --
	( 92.51,388.63) --
	( 92.52,388.68) --
	( 92.52,388.73) --
	( 92.52,388.75) --
	( 92.53,388.82) --
	( 92.53,388.89) --
	( 92.53,388.93) --
	( 92.54,388.97) --
	( 92.54,389.00) --
	( 92.54,389.04) --
	( 92.55,389.07) --
	( 92.55,389.11) --
	( 92.55,389.15) --
	( 92.56,389.18) --
	( 92.56,389.24) --
	( 92.56,389.27) --
	( 92.57,389.32) --
	( 92.57,389.37) --
	( 92.57,389.43) --
	( 92.58,389.47) --
	( 92.58,389.52) --
	( 92.58,389.58) --
	( 92.59,389.63) --
	( 92.59,389.67) --
	( 92.59,389.73) --
	( 92.60,389.77) --
	( 92.60,389.80) --
	( 92.60,389.85) --
	( 92.61,389.91) --
	( 92.61,389.95) --
	( 92.61,389.99) --
	( 92.62,390.03) --
	( 92.62,390.07) --
	( 92.62,390.14) --
	( 92.63,390.20) --
	( 92.63,390.28) --
	( 92.63,390.32) --
	( 92.63,390.36) --
	( 92.64,390.39) --
	( 92.64,390.43) --
	( 92.64,390.48) --
	( 92.65,390.53) --
	( 92.65,390.58) --
	( 92.65,390.63) --
	( 92.66,390.68) --
	( 92.66,390.73) --
	( 92.66,390.79) --
	( 92.67,390.83) --
	( 92.67,390.88) --
	( 92.67,390.92) --
	( 92.68,390.94) --
	( 92.68,391.00) --
	( 92.68,391.07) --
	( 92.69,391.11) --
	( 92.69,391.16) --
	( 92.69,391.20) --
	( 92.70,391.24) --
	( 92.70,391.30) --
	( 92.70,391.36) --
	( 92.71,391.38) --
	( 92.71,391.41) --
	( 92.71,391.49) --
	( 92.72,391.54) --
	( 92.72,391.60) --
	( 92.72,391.65) --
	( 92.73,391.71) --
	( 92.73,391.76) --
	( 92.73,391.84) --
	( 92.74,391.91) --
	( 92.74,391.95) --
	( 92.74,391.99) --
	( 92.75,392.04) --
	( 92.75,392.09) --
	( 92.75,392.14) --
	( 92.75,392.19) --
	( 92.76,392.25) --
	( 92.76,392.33) --
	( 92.76,392.38) --
	( 92.77,392.42) --
	( 92.77,392.44) --
	( 92.77,392.49) --
	( 92.78,392.52) --
	( 92.78,392.56) --
	( 92.78,392.60) --
	( 92.79,392.66) --
	( 92.79,392.74) --
	( 92.79,392.82) --
	( 92.80,392.86) --
	( 92.80,392.89) --
	( 92.80,392.92) --
	( 92.81,392.96) --
	( 92.81,393.02) --
	( 92.81,393.06) --
	( 92.82,393.11) --
	( 92.82,393.20) --
	( 92.82,393.27) --
	( 92.82,393.33) --
	( 92.83,393.39) --
	( 92.83,393.43) --
	( 92.83,393.47) --
	( 92.84,393.51) --
	( 92.84,393.56) --
	( 92.84,393.63) --
	( 92.85,393.70) --
	( 92.85,393.75) --
	( 92.85,393.81) --
	( 92.86,393.86) --
	( 92.86,393.90) --
	( 92.86,393.94) --
	( 92.87,394.01) --
	( 92.87,394.04) --
	( 92.87,394.09) --
	( 92.88,394.17) --
	( 92.88,394.20) --
	( 92.88,394.27) --
	( 92.88,394.34) --
	( 92.89,394.41) --
	( 92.89,394.46) --
	( 92.89,394.50) --
	( 92.90,394.54) --
	( 92.90,394.59) --
	( 92.90,394.63) --
	( 92.91,394.66) --
	( 92.91,394.73) --
	( 92.91,394.77) --
	( 92.92,394.83) --
	( 92.92,394.86) --
	( 92.92,394.90) --
	( 92.93,394.98) --
	( 92.93,395.04) --
	( 92.93,395.08) --
	( 92.93,395.12) --
	( 92.94,395.15) --
	( 92.94,395.20) --
	( 92.94,395.24) --
	( 92.95,395.29) --
	( 92.95,395.34) --
	( 92.95,395.38) --
	( 92.96,395.46) --
	( 92.96,395.51) --
	( 92.96,395.55) --
	( 92.97,395.59) --
	( 92.97,395.63) --
	( 92.97,395.68) --
	( 92.98,395.72) --
	( 92.98,395.76) --
	( 92.98,395.81) --
	( 92.98,395.85) --
	( 92.99,395.87) --
	( 92.99,395.93) --
	( 92.99,395.98) --
	( 93.00,396.02) --
	( 93.00,396.09) --
	( 93.00,396.12) --
	( 93.01,396.16) --
	( 93.01,396.22) --
	( 93.01,396.27) --
	( 93.02,396.36) --
	( 93.02,396.40) --
	( 93.02,396.46) --
	( 93.02,396.51) --
	( 93.03,396.56) --
	( 93.03,396.61) --
	( 93.03,396.64) --
	( 93.04,396.67) --
	( 93.04,396.73) --
	( 93.04,396.78) --
	( 93.05,396.83) --
	( 93.05,396.86) --
	( 93.05,396.92) --
	( 93.06,396.96) --
	( 93.06,397.05) --
	( 93.06,397.12) --
	( 93.06,397.16) --
	( 93.07,397.21) --
	( 93.07,397.26) --
	( 93.07,397.35) --
	( 93.08,397.40) --
	( 93.08,397.46) --
	( 93.08,397.50) --
	( 93.09,397.53) --
	( 93.09,397.59) --
	( 93.09,397.63) --
	( 93.10,397.71) --
	( 93.10,397.77) --
	( 93.10,397.82) --
	( 93.10,397.87) --
	( 93.11,397.92) --
	( 93.11,397.97) --
	( 93.11,397.99) --
	( 93.12,398.11) --
	( 93.12,398.15) --
	( 93.12,398.17) --
	( 93.13,398.22) --
	( 93.13,398.25) --
	( 93.13,398.29) --
	( 93.13,398.34) --
	( 93.14,398.39) --
	( 93.14,398.44) --
	( 93.14,398.49) --
	( 93.15,398.54) --
	( 93.15,398.58) --
	( 93.15,398.61) --
	( 93.16,398.65) --
	( 93.16,398.70) --
	( 93.16,398.77) --
	( 93.16,398.80) --
	( 93.17,398.86) --
	( 93.17,398.90) --
	( 93.17,399.00) --
	( 93.18,399.03) --
	( 93.18,399.06) --
	( 93.18,399.10) --
	( 93.19,399.14) --
	( 93.19,399.17) --
	( 93.19,399.22) --
	( 93.19,399.29) --
	( 93.20,399.32) --
	( 93.20,399.36) --
	( 93.20,399.40) --
	( 93.21,399.45) --
	( 93.21,399.50) --
	( 93.21,399.54) --
	( 93.22,399.60) --
	( 93.22,399.63) --
	( 93.22,399.66) --
	( 93.22,399.70) --
	( 93.23,399.75) --
	( 93.23,399.80) --
	( 93.23,399.84) --
	( 93.24,399.88) --
	( 93.24,399.93) --
	( 93.24,399.96) --
	( 93.25,400.00) --
	( 93.25,400.02) --
	( 93.25,400.03) --
	( 93.25,400.06) --
	( 93.26,400.09) --
	( 93.26,400.11) --
	( 93.26,400.13) --
	( 93.27,400.17) --
	( 93.27,400.22) --
	( 93.27,400.27) --
	( 93.27,400.29) --
	( 93.28,400.32) --
	( 93.28,400.38) --
	( 93.28,400.45) --
	( 93.29,400.49) --
	( 93.29,400.53) --
	( 93.29,400.59) --
	( 93.30,400.62) --
	( 93.30,400.64) --
	( 93.30,400.68) --
	( 93.30,400.73) --
	( 93.31,400.75) --
	( 93.31,400.78) --
	( 93.31,400.85) --
	( 93.32,400.90) --
	( 93.32,400.94) --
	( 93.32,400.97) --
	( 93.32,401.01) --
	( 93.33,401.06) --
	( 93.33,401.11) --
	( 93.33,401.17) --
	( 93.34,401.20) --
	( 93.34,401.25) --
	( 93.34,401.28) --
	( 93.35,401.34) --
	( 93.35,401.37) --
	( 93.35,401.42) --
	( 93.35,401.45) --
	( 93.36,401.48) --
	( 93.36,401.58) --
	( 93.36,401.61) --
	( 93.37,401.66) --
	( 93.37,401.70) --
	( 93.37,401.73) --
	( 93.37,401.75) --
	( 93.38,401.79) --
	( 93.38,401.82) --
	( 93.38,401.87) --
	( 93.39,401.91) --
	( 93.39,401.94) --
	( 93.39,401.97) --
	( 93.39,401.99) --
	( 93.40,402.02) --
	( 93.40,402.10) --
	( 93.40,402.15) --
	( 93.41,402.17) --
	( 93.41,402.21) --
	( 93.41,402.24) --
	( 93.41,402.28) --
	( 93.42,402.35) --
	( 93.42,402.39) --
	( 93.42,402.43) --
	( 93.43,402.46) --
	( 93.43,402.48) --
	( 93.43,402.53) --
	( 93.44,402.58) --
	( 93.44,402.63) --
	( 93.44,402.67) --
	( 93.44,402.72) --
	( 93.45,402.78) --
	( 93.45,402.82) --
	( 93.45,402.86) --
	( 93.46,402.96) --
	( 93.46,403.01) --
	( 93.46,403.06) --
	( 93.46,403.12) --
	( 93.47,403.15) --
	( 93.47,403.21) --
	( 93.47,403.24) --
	( 93.48,403.29) --
	( 93.48,403.35) --
	( 93.48,403.39) --
	( 93.48,403.44) --
	( 93.49,403.48) --
	( 93.49,403.51) --
	( 93.49,403.53) --
	( 93.50,403.55) --
	( 93.50,403.60) --
	( 93.50,403.63) --
	( 93.50,403.69) --
	( 93.51,403.73) --
	( 93.51,403.75) --
	( 93.51,403.79) --
	( 93.52,403.86) --
	( 93.52,403.90) --
	( 93.52,403.94) --
	( 93.52,403.97) --
	( 93.53,404.01) --
	( 93.53,404.04) --
	( 93.53,404.08) --
	( 93.54,404.14) --
	( 93.54,404.21) --
	( 93.54,404.25) --
	( 93.54,404.30) --
	( 93.55,404.36) --
	( 93.55,404.43) --
	( 93.55,404.46) --
	( 93.55,404.50) --
	( 93.56,404.55) --
	( 93.56,404.59) --
	( 93.56,404.63) --
	( 93.57,404.67) --
	( 93.57,404.68) --
	( 93.57,404.71) --
	( 93.57,404.74) --
	( 93.58,404.79) --
	( 93.58,404.84) --
	( 93.58,404.89) --
	( 93.59,404.92) --
	( 93.59,404.94) --
	( 93.59,404.97) --
	( 93.59,405.00) --
	( 93.60,405.03) --
	( 93.60,405.06) --
	( 93.60,405.09) --
	( 93.61,405.12) --
	( 93.61,405.16) --
	( 93.61,405.20) --
	( 93.61,405.22) --
	( 93.62,405.29) --
	( 93.62,405.35) --
	( 93.62,405.39) --
	( 93.62,405.42) --
	( 93.63,405.47) --
	( 93.63,405.53) --
	( 93.63,405.56) --
	( 93.64,405.59) --
	( 93.64,405.64) --
	( 93.64,405.69) --
	( 93.64,405.75) --
	( 93.65,405.76) --
	( 93.65,405.80) --
	( 93.65,405.86) --
	( 93.66,405.89) --
	( 93.66,405.94) --
	( 93.66,405.98) --
	( 93.66,406.01) --
	( 93.67,406.07) --
	( 93.67,406.10) --
	( 93.67,406.14) --
	( 93.68,406.19) --
	( 93.68,406.23) --
	( 93.68,406.25) --
	( 93.68,406.28) --
	( 93.69,406.31) --
	( 93.69,406.36) --
	( 93.69,406.39) --
	( 93.69,406.42) --
	( 93.70,406.46) --
	( 93.70,406.51) --
	( 93.70,406.54) --
	( 93.71,406.57) --
	( 93.71,406.61) --
	( 93.71,406.64) --
	( 93.71,406.70) --
	( 93.72,406.74) --
	( 93.72,406.80) --
	( 93.72,406.84) --
	( 93.72,406.88) --
	( 93.73,406.91) --
	( 93.73,406.95) --
	( 93.73,407.01) --
	( 93.74,407.06) --
	( 93.74,407.11) --
	( 93.74,407.14) --
	( 93.74,407.20) --
	( 93.75,407.26) --
	( 93.75,407.31) --
	( 93.75,407.34) --
	( 93.75,407.37) --
	( 93.76,407.40) --
	( 93.76,407.44) --
	( 93.76,407.48) --
	( 93.77,407.53) --
	( 93.77,407.55) --
	( 93.77,407.58) --
	( 93.77,407.61) --
	( 93.78,407.66) --
	( 93.78,407.68) --
	( 93.78,407.73) --
	( 93.78,407.77) --
	( 93.79,407.81) --
	( 93.79,407.85) --
	( 93.79,407.89) --
	( 93.80,407.92) --
	( 93.80,407.95) --
	( 93.80,407.98) --
	( 93.80,408.02) --
	( 93.81,408.04) --
	( 93.81,408.07) --
	( 93.81,408.10) --
	( 93.81,408.12) --
	( 93.82,408.14) --
	( 93.82,408.18) --
	( 93.82,408.20) --
	( 93.83,408.25) --
	( 93.83,408.27) --
	( 93.83,408.32) --
	( 93.83,408.36) --
	( 93.84,408.40) --
	( 93.84,408.43) --
	( 93.84,408.46) --
	( 93.84,408.49) --
	( 93.85,408.53) --
	( 93.85,408.56) --
	( 93.85,408.62) --
	( 93.86,408.64) --
	( 93.86,408.69) --
	( 93.86,408.72) --
	( 93.86,408.76) --
	( 93.87,408.79) --
	( 93.87,408.82) --
	( 93.87,408.86) --
	( 93.87,408.89) --
	( 93.88,408.93) --
	( 93.88,408.96) --
	( 93.88,409.00) --
	( 93.88,409.06) --
	( 93.89,409.07) --
	( 93.89,409.10) --
	( 93.89,409.14) --
	( 93.90,409.17) --
	( 93.90,409.19) --
	( 93.90,409.23) --
	( 93.90,409.26) --
	( 93.91,409.28) --
	( 93.91,409.33) --
	( 93.91,409.36) --
	( 93.91,409.38) --
	( 93.92,409.41) --
	( 93.92,409.45) --
	( 93.92,409.48) --
	( 93.92,409.51) --
	( 93.93,409.55) --
	( 93.93,409.59) --
	( 93.93,409.62) --
	( 93.94,409.70) --
	( 93.94,409.74) --
	( 93.94,409.76) --
	( 93.94,409.79) --
	( 93.95,409.82) --
	( 93.95,409.89) --
	( 93.95,409.93) --
	( 93.95,409.95) --
	( 93.96,409.98) --
	( 93.96,410.02) --
	( 93.96,410.04) --
	( 93.96,410.07) --
	( 93.97,410.09) --
	( 93.97,410.11) --
	( 93.97,410.14) --
	( 93.98,410.16) --
	( 93.98,410.17) --
	( 93.98,410.22) --
	( 93.98,410.24) --
	( 93.99,410.27) --
	( 93.99,410.30) --
	( 93.99,410.33) --
	( 93.99,410.35) --
	( 94.00,410.38) --
	( 94.00,410.40) --
	( 94.00,410.43) --
	( 94.00,410.47) --
	( 94.01,410.52) --
	( 94.01,410.57) --
	( 94.01,410.59) --
	( 94.01,410.62) --
	( 94.02,410.65) --
	( 94.02,410.71) --
	( 94.02,410.74) --
	( 94.03,410.79) --
	( 94.03,410.86) --
	( 94.03,410.90) --
	( 94.03,410.92) --
	( 94.04,410.95) --
	( 94.04,410.99) --
	( 94.04,411.02) --
	( 94.04,411.05) --
	( 94.05,411.08) --
	( 94.05,411.11) --
	( 94.05,411.15) --
	( 94.05,411.16) --
	( 94.06,411.18) --
	( 94.06,411.24) --
	( 94.06,411.27) --
	( 94.06,411.32) --
	( 94.07,411.36) --
	( 94.07,411.38) --
	( 94.07,411.41) --
	( 94.07,411.43) --
	( 94.08,411.46) --
	( 94.08,411.49) --
	( 94.08,411.52) --
	( 94.09,411.55) --
	( 94.09,411.59) --
	( 94.09,411.63) --
	( 94.09,411.66) --
	( 94.10,411.71) --
	( 94.10,411.73) --
	( 94.10,411.78) --
	( 94.10,411.81) --
	( 94.11,411.84) --
	( 94.11,411.86) --
	( 94.11,411.90) --
	( 94.11,411.95) --
	( 94.12,412.00) --
	( 94.12,412.03) --
	( 94.12,412.04) --
	( 94.12,412.07) --
	( 94.13,412.11) --
	( 94.13,412.15) --
	( 94.13,412.19) --
	( 94.13,412.22) --
	( 94.14,412.26) --
	( 94.14,412.31) --
	( 94.14,412.33) --
	( 94.14,412.34) --
	( 94.15,412.37) --
	( 94.15,412.41) --
	( 94.15,412.47) --
	( 94.15,412.50) --
	( 94.16,412.53) --
	( 94.16,412.56) --
	( 94.16,412.60) --
	( 94.17,412.65) --
	( 94.17,412.69) --
	( 94.17,412.71) --
	( 94.17,412.74) --
	( 94.18,412.79) --
	( 94.18,412.81) --
	( 94.18,412.85) --
	( 94.18,412.89) --
	( 94.19,412.93) --
	( 94.19,412.95) --
	( 94.19,412.99) --
	( 94.19,413.02) --
	( 94.20,413.05) --
	( 94.20,413.08) --
	( 94.20,413.10) --
	( 94.20,413.12) --
	( 94.21,413.16) --
	( 94.21,413.17) --
	( 94.21,413.19) --
	( 94.21,413.22) --
	( 94.22,413.26) --
	( 94.22,413.28) --
	( 94.22,413.31) --
	( 94.22,413.33) --
	( 94.23,413.38) --
	( 94.23,413.41) --
	( 94.23,413.46) --
	( 94.23,413.51) --
	( 94.24,413.53) --
	( 94.24,413.56) --
	( 94.24,413.60) --
	( 94.24,413.64) --
	( 94.25,413.66) --
	( 94.25,413.68) --
	( 94.25,413.72) --
	( 94.25,413.74) --
	( 94.26,413.78) --
	( 94.26,413.81) --
	( 94.26,413.85) --
	( 94.26,413.88) --
	( 94.27,413.93) --
	( 94.27,413.97) --
	( 94.27,414.00) --
	( 94.27,414.02) --
	( 94.28,414.04) --
	( 94.28,414.10) --
	( 94.28,414.12) --
	( 94.28,414.14) --
	( 94.29,414.19) --
	( 94.29,414.23) --
	( 94.29,414.26) --
	( 94.29,414.29) --
	( 94.30,414.36) --
	( 94.30,414.39) --
	( 94.30,414.42) --
	( 94.30,414.44) --
	( 94.31,414.49) --
	( 94.31,414.54) --
	( 94.31,414.56) --
	( 94.31,414.59) --
	( 94.32,414.62) --
	( 94.32,414.65) --
	( 94.32,414.69) --
	( 94.32,414.74) --
	( 94.33,414.79) --
	( 94.33,414.83) --
	( 94.33,414.87) --
	( 94.33,414.91) --
	( 94.34,414.95) --
	( 94.34,414.98) --
	( 94.34,415.00) --
	( 94.34,415.03) --
	( 94.35,415.05) --
	( 94.35,415.08) --
	( 94.35,415.11) --
	( 94.35,415.15) --
	( 94.36,415.17) --
	( 94.36,415.21) --
	( 94.36,415.23) --
	( 94.36,415.26) --
	( 94.37,415.27) --
	( 94.37,415.31) --
	( 94.37,415.35) --
	( 94.37,415.38) --
	( 94.38,415.40) --
	( 94.38,415.42) --
	( 94.38,415.44) --
	( 94.38,415.47) --
	( 94.39,415.51) --
	( 94.39,415.53) --
	( 94.39,415.56) --
	( 94.39,415.58) --
	( 94.40,415.61) --
	( 94.40,415.65) --
	( 94.40,415.67) --
	( 94.40,415.71) --
	( 94.41,415.75) --
	( 94.41,415.77) --
	( 94.41,415.81) --
	( 94.41,415.83) --
	( 94.42,415.85) --
	( 94.42,415.89) --
	( 94.42,415.90) --
	( 94.42,415.93) --
	( 94.43,415.97) --
	( 94.43,415.99) --
	( 94.43,416.00) --
	( 94.43,416.05) --
	( 94.44,416.08) --
	( 94.44,416.13) --
	( 94.44,416.19) --
	( 94.44,416.22) --
	( 94.45,416.25) --
	( 94.45,416.29) --
	( 94.45,416.32) --
	( 94.45,416.35) --
	( 94.46,416.38) --
	( 94.46,416.48) --
	( 94.46,416.50) --
	( 94.46,416.54) --
	( 94.47,416.57) --
	( 94.47,416.60) --
	( 94.47,416.63) --
	( 94.47,416.66) --
	( 94.47,416.70) --
	( 94.48,416.73) --
	( 94.48,416.75) --
	( 94.48,416.79) --
	( 94.48,416.82) --
	( 94.49,416.84) --
	( 94.49,416.88) --
	( 94.49,416.90) --
	( 94.49,416.95) --
	( 94.50,416.97) --
	( 94.50,417.01) --
	( 94.50,417.05) --
	( 94.50,417.06) --
	( 94.51,417.10) --
	( 94.51,417.13) --
	( 94.51,417.17) --
	( 94.51,417.20) --
	( 94.52,417.24) --
	( 94.52,417.28) --
	( 94.52,417.29) --
	( 94.52,417.32) --
	( 94.53,417.34) --
	( 94.53,417.36) --
	( 94.53,417.38) --
	( 94.53,417.39) --
	( 94.54,417.42) --
	( 94.54,417.45) --
	( 94.54,417.50) --
	( 94.54,417.53) --
	( 94.55,417.57) --
	( 94.55,417.61) --
	( 94.55,417.68) --
	( 94.55,417.73) --
	( 94.55,417.75) --
	( 94.56,417.77) --
	( 94.56,417.79) --
	( 94.56,417.81) --
	( 94.56,417.87) --
	( 94.57,417.90) --
	( 94.57,417.93) --
	( 94.57,417.97) --
	( 94.57,418.00) --
	( 94.58,418.01) --
	( 94.58,418.03) --
	( 94.58,418.06) --
	( 94.58,418.10) --
	( 94.59,418.13) --
	( 94.59,418.17) --
	( 94.59,418.21) --
	( 94.59,418.23) --
	( 94.60,418.24) --
	( 94.60,418.26) --
	( 94.60,418.29) --
	( 94.60,418.34) --
	( 94.61,418.38) --
	( 94.61,418.40) --
	( 94.61,418.44) --
	( 94.61,418.47) --
	( 94.61,418.49) --
	( 94.62,418.54) --
	( 94.62,418.57) --
	( 94.62,418.59) --
	( 94.62,418.62) --
	( 94.63,418.64) --
	( 94.63,418.70) --
	( 94.63,418.72) --
	( 94.63,418.76) --
	( 94.64,418.78) --
	( 94.64,418.83) --
	( 94.64,418.88) --
	( 94.64,418.89) --
	( 94.65,418.92) --
	( 94.65,418.96) --
	( 94.65,418.97) --
	( 94.65,418.99) --
	( 94.65,419.01) --
	( 94.66,419.07) --
	( 94.66,419.10) --
	( 94.66,419.13) --
	( 94.66,419.16) --
	( 94.67,419.18) --
	( 94.67,419.21) --
	( 94.67,419.24) --
	( 94.67,419.30) --
	( 94.68,419.41) --
	( 94.68,419.43) --
	( 94.68,419.45) --
	( 94.68,419.48) --
	( 94.69,419.51) --
	( 94.69,419.56) --
	( 94.69,419.60) --
	( 94.69,419.62) --
	( 94.70,419.67) --
	( 94.70,419.70) --
	( 94.70,419.74) --
	( 94.70,419.78) --
	( 94.70,419.81) --
	( 94.71,419.85) --
	( 94.71,419.90) --
	( 94.71,419.93) --
	( 94.71,419.99) --
	( 94.72,420.02) --
	( 94.72,420.04) --
	( 94.72,420.07) --
	( 94.72,420.09) --
	( 94.73,420.15) --
	( 94.73,420.18) --
	( 94.73,420.20) --
	( 94.73,420.23) --
	( 94.73,420.27) --
	( 94.74,420.29) --
	( 94.74,420.31) --
	( 94.74,420.33) --
	( 94.74,420.37) --
	( 94.75,420.41) --
	( 94.75,420.43) --
	( 94.75,420.47) --
	( 94.75,420.51) --
	( 94.76,420.53) --
	( 94.76,420.55) --
	( 94.76,420.59) --
	( 94.76,420.62) --
	( 94.77,420.65) --
	( 94.77,420.68) --
	( 94.77,420.72) --
	( 94.77,420.73) --
	( 94.77,420.78) --
	( 94.78,420.80) --
	( 94.78,420.82) --
	( 94.78,420.85) --
	( 94.78,420.89) --
	( 94.79,420.92) --
	( 94.79,420.96) --
	( 94.79,420.98) --
	( 94.79,420.99) --
	( 94.80,421.02) --
	( 94.80,421.05) --
	( 94.80,421.07) --
	( 94.80,421.09) --
	( 94.80,421.14) --
	( 94.81,421.18) --
	( 94.81,421.19) --
	( 94.81,421.22) --
	( 94.81,421.23) --
	( 94.82,421.28) --
	( 94.82,421.30) --
	( 94.82,421.35) --
	( 94.82,421.38) --
	( 94.83,421.42) --
	( 94.83,421.45) --
	( 94.83,421.47) --
	( 94.83,421.50) --
	( 94.83,421.53) --
	( 94.84,421.55) --
	( 94.84,421.56) --
	( 94.84,421.58) --
	( 94.84,421.62) --
	( 94.85,421.65) --
	( 94.85,421.68) --
	( 94.85,421.70) --
	( 94.85,421.74) --
	( 94.86,421.75) --
	( 94.86,421.78) --
	( 94.86,421.81) --
	( 94.86,421.86) --
	( 94.86,421.90) --
	( 94.87,421.94) --
	( 94.87,421.98) --
	( 94.87,422.00) --
	( 94.87,422.01) --
	( 94.88,422.03) --
	( 94.88,422.06) --
	( 94.88,422.09) --
	( 94.88,422.14) --
	( 94.89,422.18) --
	( 94.89,422.20) --
	( 94.89,422.23) --
	( 94.89,422.28) --
	( 94.89,422.32) --
	( 94.90,422.35) --
	( 94.90,422.39) --
	( 94.90,422.44) --
	( 94.90,422.47) --
	( 94.91,422.50) --
	( 94.91,422.53) --
	( 94.91,422.56) --
	( 94.91,422.58) --
	( 94.91,422.62) --
	( 94.92,422.65) --
	( 94.92,422.67) --
	( 94.92,422.70) --
	( 94.92,422.72) --
	( 94.93,422.75) --
	( 94.93,422.78) --
	( 94.93,422.81) --
	( 94.93,422.83) --
	( 94.94,422.87) --
	( 94.94,422.90) --
	( 94.94,422.95) --
	( 94.94,422.97) --
	( 94.94,423.02) --
	( 94.95,423.06) --
	( 94.95,423.08) --
	( 94.95,423.13) --
	( 94.95,423.15) --
	( 94.96,423.19) --
	( 94.96,423.21) --
	( 94.96,423.24) --
	( 94.96,423.26) --
	( 94.96,423.31) --
	( 94.97,423.33) --
	( 94.97,423.35) --
	( 94.97,423.40) --
	( 94.97,423.43) --
	( 94.98,423.46) --
	( 94.98,423.49) --
	( 94.98,423.52) --
	( 94.98,423.56) --
	( 94.98,423.60) --
	( 94.99,423.63) --
	( 94.99,423.67) --
	( 94.99,423.72) --
	( 94.99,423.74) --
	( 95.00,423.78) --
	( 95.00,423.80) --
	( 95.00,423.82) --
	( 95.00,423.87) --
	( 95.00,423.91) --
	( 95.01,423.93) --
	( 95.01,423.96) --
	( 95.01,423.99) --
	( 95.01,424.02) --
	( 95.02,424.06) --
	( 95.02,424.08) --
	( 95.02,424.10) --
	( 95.02,424.14) --
	( 95.03,424.15) --
	( 95.03,424.20) --
	( 95.03,424.22) --
	( 95.03,424.24) --
	( 95.03,424.26) --
	( 95.04,424.28) --
	( 95.04,424.32) --
	( 95.04,424.34) --
	( 95.04,424.36) --
	( 95.05,424.38) --
	( 95.05,424.41) --
	( 95.05,424.45) --
	( 95.05,424.48) --
	( 95.05,424.52) --
	( 95.06,424.56) --
	( 95.06,424.58) --
	( 95.06,424.61) --
	( 95.06,424.63) --
	( 95.07,424.66) --
	( 95.07,424.68) --
	( 95.07,424.72) --
	( 95.07,424.75) --
	( 95.07,424.79) --
	( 95.08,424.83) --
	( 95.08,424.85) --
	( 95.08,424.87) --
	( 95.08,424.90) --
	( 95.09,424.94) --
	( 95.09,424.96) --
	( 95.09,424.98) --
	( 95.09,425.01) --
	( 95.09,425.04) --
	( 95.10,425.05) --
	( 95.10,425.07) --
	( 95.10,425.08) --
	( 95.10,425.11) --
	( 95.10,425.15) --
	( 95.11,425.18) --
	( 95.11,425.20) --
	( 95.11,425.24) --
	( 95.11,425.27) --
	( 95.12,425.29) --
	( 95.12,425.33) --
	( 95.12,425.35) --
	( 95.12,425.38) --
	( 95.12,425.39) --
	( 95.13,425.42) --
	( 95.13,425.44) --
	( 95.13,425.48) --
	( 95.13,425.51) --
	( 95.14,425.53) --
	( 95.14,425.54) --
	( 95.14,425.56) --
	( 95.14,425.58) --
	( 95.14,425.62) --
	( 95.15,425.65) --
	( 95.15,425.68) --
	( 95.15,425.71) --
	( 95.15,425.74) --
	( 95.16,425.76) --
	( 95.16,425.78) --
	( 95.16,425.80) --
	( 95.16,425.83) --
	( 95.16,425.85) --
	( 95.17,425.87) --
	( 95.17,425.88) --
	( 95.17,425.91) --
	( 95.17,425.94) --
	( 95.18,425.97) --
	( 95.18,425.99) --
	( 95.18,426.03) --
	( 95.18,426.07) --
	( 95.18,426.09) --
	( 95.19,426.12) --
	( 95.19,426.14) --
	( 95.19,426.16) --
	( 95.19,426.19) --
	( 95.19,426.22) --
	( 95.20,426.25) --
	( 95.20,426.28) --
	( 95.20,426.31) --
	( 95.20,426.33) --
	( 95.21,426.37) --
	( 95.21,426.39) --
	( 95.21,426.42) --
	( 95.21,426.44) --
	( 95.21,426.47) --
	( 95.22,426.49) --
	( 95.22,426.52) --
	( 95.22,426.56) --
	( 95.22,426.59) --
	( 95.23,426.62) --
	( 95.23,426.63) --
	( 95.23,426.68) --
	( 95.23,426.71) --
	( 95.23,426.74) --
	( 95.24,426.78) --
	( 95.24,426.80) --
	( 95.24,426.82) --
	( 95.24,426.85) --
	( 95.24,426.88) --
	( 95.25,426.90) --
	( 95.25,426.95) --
	( 95.25,426.96) --
	( 95.25,426.99) --
	( 95.26,427.01) --
	( 95.26,427.02) --
	( 95.26,427.03) --
	( 95.26,427.06) --
	( 95.26,427.09) --
	( 95.27,427.11) --
	( 95.27,427.13) --
	( 95.27,427.14) --
	( 95.27,427.17) --
	( 95.27,427.18) --
	( 95.28,427.20) --
	( 95.28,427.24) --
	( 95.28,427.28) --
	( 95.28,427.30) --
	( 95.29,427.32) --
	( 95.29,427.35) --
	( 95.29,427.38) --
	( 95.29,427.40) --
	( 95.29,427.45) --
	( 95.30,427.47) --
	( 95.30,427.50) --
	( 95.30,427.52) --
	( 95.30,427.54) --
	( 95.30,427.57) --
	( 95.31,427.58) --
	( 95.31,427.60) --
	( 95.31,427.63) --
	( 95.31,427.67) --
	( 95.32,427.69) --
	( 95.32,427.72) --
	( 95.32,427.74) --
	( 95.32,427.76) --
	( 95.32,427.78) --
	( 95.33,427.81) --
	( 95.33,427.82) --
	( 95.33,427.84) --
	( 95.33,427.86) --
	( 95.33,427.89) --
	( 95.34,427.92) --
	( 95.34,427.96) --
	( 95.34,427.99) --
	( 95.34,428.02) --
	( 95.34,428.05) --
	( 95.35,428.09) --
	( 95.35,428.12) --
	( 95.35,428.15) --
	( 95.35,428.17) --
	( 95.36,428.19) --
	( 95.36,428.21) --
	( 95.36,428.24) --
	( 95.36,428.26) --
	( 95.36,428.29) --
	( 95.37,428.31) --
	( 95.37,428.34) --
	( 95.37,428.37) --
	( 95.37,428.39) --
	( 95.37,428.41) --
	( 95.38,428.43) --
	( 95.38,428.46) --
	( 95.38,428.47) --
	( 95.38,428.50) --
	( 95.39,428.52) --
	( 95.39,428.56) --
	( 95.39,428.59) --
	( 95.39,428.61) --
	( 95.39,428.64) --
	( 95.40,428.69) --
	( 95.40,428.71) --
	( 95.40,428.73) --
	( 95.40,428.76) --
	( 95.40,428.78) --
	( 95.41,428.81) --
	( 95.41,428.82) --
	( 95.41,428.83) --
	( 95.41,428.86) --
	( 95.41,428.92) --
	( 95.42,428.94) --
	( 95.42,428.98) --
	( 95.42,428.99) --
	( 95.42,429.01) --
	( 95.43,429.04) --
	( 95.43,429.06) --
	( 95.43,429.08) --
	( 95.43,429.13) --
	( 95.43,429.18) --
	( 95.44,429.20) --
	( 95.44,429.22) --
	( 95.44,429.25) --
	( 95.44,429.27) --
	( 95.44,429.29) --
	( 95.45,429.32) --
	( 95.45,429.34) --
	( 95.45,429.36) --
	( 95.45,429.38) --
	( 95.45,429.42) --
	( 95.46,429.44) --
	( 95.46,429.47) --
	( 95.46,429.48) --
	( 95.46,429.51) --
	( 95.46,429.53) --
	( 95.47,429.55) --
	( 95.47,429.58) --
	( 95.47,429.60) --
	( 95.47,429.63) --
	( 95.48,429.65) --
	( 95.48,429.67) --
	( 95.48,429.69) --
	( 95.48,429.71) --
	( 95.48,429.73) --
	( 95.49,429.76) --
	( 95.49,429.78) --
	( 95.49,429.81) --
	( 95.49,429.84) --
	( 95.49,429.87) --
	( 95.50,429.91) --
	( 95.50,429.93) --
	( 95.50,429.95) --
	( 95.50,429.97) --
	( 95.50,429.99) --
	( 95.51,430.01) --
	( 95.51,430.05) --
	( 95.51,430.08) --
	( 95.51,430.11) --
	( 95.51,430.15) --
	( 95.52,430.17) --
	( 95.52,430.19) --
	( 95.52,430.22) --
	( 95.52,430.25) --
	( 95.52,430.27) --
	( 95.53,430.29) --
	( 95.53,430.30) --
	( 95.53,430.33) --
	( 95.53,430.35) --
	( 95.54,430.37) --
	( 95.54,430.39) --
	( 95.54,430.41) --
	( 95.54,430.43) --
	( 95.54,430.46) --
	( 95.55,430.49) --
	( 95.55,430.51) --
	( 95.55,430.55) --
	( 95.55,430.57) --
	( 95.55,430.59) --
	( 95.56,430.62) --
	( 95.56,430.64) --
	( 95.56,430.66) --
	( 95.56,430.71) --
	( 95.56,430.74) --
	( 95.57,430.75) --
	( 95.57,430.76) --
	( 95.57,430.79) --
	( 95.57,430.81) --
	( 95.57,430.85) --
	( 95.58,430.87) --
	( 95.58,430.88) --
	( 95.58,430.90) --
	( 95.58,430.92) --
	( 95.58,430.96) --
	( 95.59,430.98) --
	( 95.59,431.02) --
	( 95.59,431.03) --
	( 95.59,431.06) --
	( 95.59,431.08) --
	( 95.60,431.11) --
	( 95.60,431.14) --
	( 95.60,431.16) --
	( 95.60,431.19) --
	( 95.60,431.20) --
	( 95.61,431.23) --
	( 95.61,431.24) --
	( 95.61,431.26) --
	( 95.61,431.28) --
	( 95.61,431.31) --
	( 95.62,431.38) --
	( 95.62,431.39) --
	( 95.62,431.40) --
	( 95.62,431.43) --
	( 95.62,431.44) --
	( 95.63,431.45) --
	( 95.63,431.48) --
	( 95.63,431.51) --
	( 95.63,431.53) --
	( 95.64,431.55) --
	( 95.64,431.57) --
	( 95.64,431.59) --
	( 95.64,431.62) --
	( 95.64,431.64) --
	( 95.65,431.66) --
	( 95.65,431.69) --
	( 95.65,431.72) --
	( 95.65,431.76) --
	( 95.65,431.78) --
	( 95.66,431.81) --
	( 95.66,431.82) --
	( 95.66,431.83) --
	( 95.66,431.84) --
	( 95.66,431.87) --
	( 95.67,431.89) --
	( 95.67,431.92) --
	( 95.67,431.94) --
	( 95.67,431.97) --
	( 95.67,432.01) --
	( 95.68,432.02) --
	( 95.68,432.03) --
	( 95.68,432.06) --
	( 95.68,432.07) --
	( 95.68,432.10) --
	( 95.69,432.13) --
	( 95.69,432.16) --
	( 95.69,432.19) --
	( 95.69,432.22) --
	( 95.69,432.24) --
	( 95.70,432.29) --
	( 95.70,432.29) --
	( 95.70,432.33) --
	( 95.70,432.34) --
	( 95.70,432.36) --
	( 95.71,432.38) --
	( 95.71,432.40) --
	( 95.71,432.41) --
	( 95.71,432.44) --
	( 95.71,432.47) --
	( 95.72,432.49) --
	( 95.72,432.51) --
	( 95.72,432.53) --
	( 95.72,432.54) --
	( 95.72,432.55) --
	( 95.73,432.58) --
	( 95.73,432.59) --
	( 95.73,432.61) --
	( 95.73,432.63) --
	( 95.73,432.65) --
	( 95.74,432.68) --
	( 95.74,432.69) --
	( 95.74,432.73) --
	( 95.74,432.75) --
	( 95.74,432.78) --
	( 95.75,432.81) --
	( 95.75,432.84) --
	( 95.75,432.86) --
	( 95.75,432.88) --
	( 95.75,432.88) --
	( 95.76,432.90) --
	( 95.76,432.94) --
	( 95.76,432.96) --
	( 95.76,432.98) --
	( 95.76,433.00) --
	( 95.77,433.01) --
	( 95.77,433.02) --
	( 95.77,433.03) --
	( 95.77,433.06) --
	( 95.77,433.07) --
	( 95.78,433.10) --
	( 95.78,433.11) --
	( 95.78,433.13) --
	( 95.78,433.16) --
	( 95.78,433.18) --
	( 95.79,433.20) --
	( 95.79,433.22) --
	( 95.79,433.23) --
	( 95.79,433.25) --
	( 95.79,433.26) --
	( 95.79,433.29) --
	( 95.80,433.32) --
	( 95.80,433.37) --
	( 95.80,433.40) --
	( 95.80,433.41) --
	( 95.80,433.44) --
	( 95.81,433.46) --
	( 95.81,433.49) --
	( 95.81,433.52) --
	( 95.81,433.56) --
	( 95.81,433.59) --
	( 95.82,433.60) --
	( 95.82,433.62) --
	( 95.82,433.65) --
	( 95.82,433.67) --
	( 95.82,433.69) --
	( 95.83,433.71) --
	( 95.83,433.73) --
	( 95.83,433.75) --
	( 95.83,433.77) --
	( 95.83,433.80) --
	( 95.84,433.81) --
	( 95.84,433.84) --
	( 95.84,433.85) --
	( 95.84,433.85) --
	( 95.84,433.87) --
	( 95.85,433.89) --
	( 95.85,433.90) --
	( 95.85,433.94) --
	( 95.85,433.96) --
	( 95.85,433.99) --
	( 95.86,434.01) --
	( 95.86,434.03) --
	( 95.86,434.07) --
	( 95.86,434.09) --
	( 95.86,434.11) --
	( 95.87,434.13) --
	( 95.87,434.17) --
	( 95.87,434.19) --
	( 95.87,434.21) --
	( 95.87,434.23) --
	( 95.88,434.25) --
	( 95.88,434.30) --
	( 95.88,434.33) --
	( 95.88,434.34) --
	( 95.88,434.37) --
	( 95.89,434.39) --
	( 95.89,434.42) --
	( 95.89,434.45) --
	( 95.89,434.46) --
	( 95.89,434.47) --
	( 95.89,434.49) --
	( 95.90,434.51) --
	( 95.90,434.52) --
	( 95.90,434.55) --
	( 95.90,434.59) --
	( 95.90,434.62) --
	( 95.91,434.77) --
	( 95.91,434.79) --
	( 95.91,434.83) --
	( 95.91,434.85) --
	( 95.91,434.86) --
	( 95.92,434.90) --
	( 95.92,434.91) --
	( 95.92,434.94) --
	( 95.92,434.95) --
	( 95.92,434.98) --
	( 95.93,435.01) --
	( 95.93,435.03) --
	( 95.93,435.06) --
	( 95.93,435.07) --
	( 95.93,435.09) --
	( 95.94,435.12) --
	( 95.94,435.14) --
	( 95.94,435.16) --
	( 95.94,435.19) --
	( 95.94,435.21) --
	( 95.95,435.22) --
	( 95.95,435.24) --
	( 95.95,435.25) --
	( 95.95,435.29) --
	( 95.95,435.31) --
	( 95.95,435.34) --
	( 95.96,435.36) --
	( 95.96,435.40) --
	( 95.96,435.44) --
	( 95.96,435.47) --
	( 95.96,435.51) --
	( 95.97,435.53) --
	( 95.97,435.55) --
	( 95.97,435.58) --
	( 95.97,435.62) --
	( 95.97,435.64) --
	( 95.98,435.66) --
	( 95.98,435.69) --
	( 95.98,435.71) --
	( 95.98,435.74) --
	( 95.98,435.74) --
	( 95.99,435.76) --
	( 95.99,435.77) --
	( 95.99,435.79) --
	( 95.99,435.82) --
	( 95.99,435.87) --
	( 96.00,435.88) --
	( 96.00,435.90) --
	( 96.00,435.92) --
	( 96.00,435.94) --
	( 96.00,435.95) --
	( 96.00,435.97) --
	( 96.01,436.00) --
	( 96.01,436.02) --
	( 96.01,436.05) --
	( 96.01,436.07) --
	( 96.01,436.09) --
	( 96.02,436.11) --
	( 96.02,436.13) --
	( 96.02,436.14) --
	( 96.02,436.16) --
	( 96.02,436.17) --
	( 96.03,436.20) --
	( 96.03,436.23) --
	( 96.03,436.25) --
	( 96.03,436.26) --
	( 96.03,436.29) --
	( 96.04,436.30) --
	( 96.04,436.33) --
	( 96.04,436.35) --
	( 96.04,436.38) --
	( 96.04,436.41) --
	( 96.04,436.42) --
	( 96.05,436.45) --
	( 96.05,436.48) --
	( 96.05,436.50) --
	( 96.05,436.51) --
	( 96.05,436.55) --
	( 96.06,436.57) --
	( 96.06,436.61) --
	( 96.06,436.65) --
	( 96.06,436.67) --
	( 96.06,436.69) --
	( 96.07,436.71) --
	( 96.07,436.75) --
	( 96.07,436.78) --
	( 96.07,436.80) --
	( 96.07,436.82) --
	( 96.07,436.83) --
	( 96.08,436.85) --
	( 96.08,436.86) --
	( 96.08,436.88) --
	( 96.08,436.93) --
	( 96.08,436.93) --
	( 96.09,436.97) --
	( 96.09,436.99) --
	( 96.09,437.02) --
	( 96.09,437.06) --
	( 96.09,437.07) --
	( 96.10,437.09) --
	( 96.10,437.10) --
	( 96.10,437.11) --
	( 96.10,437.16) --
	( 96.10,437.19) --
	( 96.10,437.24) --
	( 96.11,437.25) --
	( 96.11,437.27) --
	( 96.11,437.29) --
	( 96.11,437.33) --
	( 96.11,437.33) --
	( 96.12,437.35) --
	( 96.12,437.37) --
	( 96.12,437.39) --
	( 96.12,437.42) --
	( 96.12,437.44) --
	( 96.13,437.45) --
	( 96.13,437.50) --
	( 96.13,437.51) --
	( 96.13,437.53) --
	( 96.13,437.57) --
	( 96.13,437.57) --
	( 96.14,437.60) --
	( 96.14,437.62) --
	( 96.14,437.64) --
	( 96.14,437.66) --
	( 96.14,437.67) --
	( 96.15,437.71) --
	( 96.15,437.72) --
	( 96.15,437.73) --
	( 96.15,437.74) --
	( 96.15,437.77) --
	( 96.16,437.78) --
	( 96.16,437.80) --
	( 96.16,437.83) --
	( 96.16,437.84) --
	( 96.16,437.86) --
	( 96.16,437.89) --
	( 96.17,437.90) --
	( 96.17,437.93) --
	( 96.17,437.95) --
	( 96.17,437.96) --
	( 96.17,437.98) --
	( 96.18,438.01) --
	( 96.18,438.03) --
	( 96.18,438.04) --
	( 96.18,438.05) --
	( 96.18,438.08) --
	( 96.19,438.11) --
	( 96.19,438.12) --
	( 96.19,438.15) --
	( 96.19,438.16) --
	( 96.19,438.19) --
	( 96.19,438.20) --
	( 96.20,438.22) --
	( 96.20,438.24) --
	( 96.20,438.27) --
	( 96.20,438.29) --
	( 96.20,438.32) --
	( 96.21,438.33) --
	( 96.21,438.35) --
	( 96.21,438.37) --
	( 96.21,438.38) --
	( 96.21,438.41) --
	( 96.21,438.42) --
	( 96.22,438.42) --
	( 96.22,438.45) --
	( 96.22,438.46) --
	( 96.22,438.49) --
	( 96.22,438.52) --
	( 96.23,438.55) --
	( 96.23,438.57) --
	( 96.23,438.57) --
	( 96.23,438.59) --
	( 96.23,438.61) --
	( 96.24,438.63) --
	( 96.24,438.64) --
	( 96.24,438.66) --
	( 96.24,438.68) --
	( 96.24,438.69) --
	( 96.24,438.72) --
	( 96.25,438.75) --
	( 96.25,438.77) --
	( 96.25,438.79) --
	( 96.25,438.82) --
	( 96.25,438.83) --
	( 96.26,438.86) --
	( 96.26,438.87) --
	( 96.26,438.88) --
	( 96.26,438.90) --
	( 96.26,438.92) --
	( 96.26,438.94) --
	( 96.27,438.95) --
	( 96.27,438.99) --
	( 96.27,439.01) --
	( 96.27,439.03) --
	( 96.27,439.04) --
	( 96.28,439.07) --
	( 96.28,439.08) --
	( 96.28,439.09) --
	( 96.28,439.10) --
	( 96.28,439.11) --
	( 96.28,439.13) --
	( 96.29,439.15) --
	( 96.29,439.17) --
	( 96.29,439.19) --
	( 96.29,439.21) --
	( 96.29,439.25) --
	( 96.30,439.27) --
	( 96.30,439.28) --
	( 96.30,439.30) --
	( 96.30,439.34) --
	( 96.30,439.34) --
	( 96.30,439.37) --
	( 96.31,439.39) --
	( 96.31,439.41) --
	( 96.31,439.42) --
	( 96.31,439.43) --
	( 96.31,439.45) --
	( 96.32,439.47) --
	( 96.32,439.50) --
	( 96.32,439.52) --
	( 96.32,439.54) --
	( 96.32,439.57) --
	( 96.32,439.58) --
	( 96.33,439.59) --
	( 96.33,439.61) --
	( 96.33,439.63) --
	( 96.33,439.65) --
	( 96.33,439.68) --
	( 96.34,439.71) --
	( 96.34,439.72) --
	( 96.34,439.74) --
	( 96.34,439.75) --
	( 96.34,439.77) --
	( 96.34,439.78) --
	( 96.35,439.80) --
	( 96.35,439.81) --
	( 96.35,439.84) --
	( 96.35,439.85) --
	( 96.35,439.87) --
	( 96.36,439.89) --
	( 96.36,439.94) --
	( 96.36,439.96) --
	( 96.36,439.98) --
	( 96.36,440.00) --
	( 96.36,440.01) --
	( 96.37,440.04) --
	( 96.37,440.05) --
	( 96.37,440.08) --
	( 96.37,440.11) --
	( 96.37,440.15) --
	( 96.38,440.16) --
	( 96.38,440.17) --
	( 96.38,440.20) --
	( 96.38,440.22) --
	( 96.38,440.23) --
	( 96.38,440.25) --
	( 96.39,440.28) --
	( 96.39,440.30) --
	( 96.39,440.32) --
	( 96.39,440.34) --
	( 96.39,440.35) --
	( 96.39,440.37) --
	( 96.40,440.38) --
	( 96.40,440.39) --
	( 96.40,440.41) --
	( 96.40,440.42) --
	( 96.40,440.43) --
	( 96.41,440.45) --
	( 96.41,440.47) --
	( 96.41,440.49) --
	( 96.41,440.50) --
	( 96.41,440.53) --
	( 96.41,440.53) --
	( 96.42,440.54) --
	( 96.42,440.55) --
	( 96.42,440.56) --
	( 96.42,440.57) --
	( 96.42,440.62) --
	( 96.43,440.66) --
	( 96.43,440.69) --
	( 96.43,440.72) --
	( 96.43,440.74) --
	( 96.43,440.76) --
	( 96.43,440.78) --
	( 96.44,440.79) --
	( 96.44,440.80) --
	( 96.44,440.83) --
	( 96.44,440.86) --
	( 96.44,440.89) --
	( 96.44,440.90) --
	( 96.45,440.93) --
	( 96.45,440.94) --
	( 96.45,440.96) --
	( 96.45,440.97) --
	( 96.45,440.98) --
	( 96.46,441.01) --
	( 96.46,441.03) --
	( 96.46,441.04) --
	( 96.46,441.06) --
	( 96.46,441.08) --
	( 96.46,441.10) --
	( 96.47,441.12) --
	( 96.47,441.13) --
	( 96.47,441.14) --
	( 96.47,441.15) --
	( 96.47,441.17) --
	( 96.48,441.20) --
	( 96.48,441.22) --
	( 96.48,441.24) --
	( 96.48,441.25) --
	( 96.48,441.27) --
	( 96.48,441.28) --
	( 96.49,441.29) --
	( 96.49,441.30) --
	( 96.49,441.32) --
	( 96.49,441.34) --
	( 96.49,441.36) --
	( 96.49,441.38) --
	( 96.50,441.42) --
	( 96.50,441.43) --
	( 96.50,441.45) --
	( 96.50,441.47) --
	( 96.50,441.48) --
	( 96.51,441.50) --
	( 96.51,441.52) --
	( 96.51,441.53) --
	( 96.51,441.55) --
	( 96.51,441.58) --
	( 96.51,441.59) --
	( 96.52,441.62) --
	( 96.52,441.64) --
	( 96.52,441.65) --
	( 96.52,441.69) --
	( 96.52,441.70) --
	( 96.52,441.72) --
	( 96.53,441.75) --
	( 96.53,441.76) --
	( 96.53,441.78) --
	( 96.53,441.78) --
	( 96.53,441.79) --
	( 96.54,441.80) --
	( 96.54,441.83) --
	( 96.54,441.84) --
	( 96.54,441.86) --
	( 96.54,441.87) --
	( 96.54,441.89) --
	( 96.55,441.91) --
	( 96.55,441.93) --
	( 96.55,441.97) --
	( 96.55,441.98) --
	( 96.55,442.00) --
	( 96.55,442.03) --
	( 96.56,442.06) --
	( 96.56,442.08) --
	( 96.56,442.09) --
	( 96.56,442.12) --
	( 96.56,442.16) --
	( 96.56,442.18) --
	( 96.57,442.19) --
	( 96.57,442.20) --
	( 96.57,442.22) --
	( 96.57,442.23) --
	( 96.57,442.25) --
	( 96.58,442.27) --
	( 96.58,442.28) --
	( 96.58,442.31) --
	( 96.58,442.33) --
	( 96.58,442.34) --
	( 96.58,442.36) --
	( 96.59,442.38) --
	( 96.59,442.40) --
	( 96.59,442.43) --
	( 96.59,442.45) --
	( 96.59,442.47) --
	( 96.59,442.49) --
	( 96.60,442.50) --
	( 96.60,442.53) --
	( 96.60,442.54) --
	( 96.60,442.56) --
	( 96.60,442.57) --
	( 96.60,442.59) --
	( 96.61,442.61) --
	( 96.61,442.62) --
	( 96.61,442.63) --
	( 96.61,442.65) --
	( 96.61,442.66) --
	( 96.62,442.67) --
	( 96.62,442.69) --
	( 96.62,442.70) --
	( 96.62,442.72) --
	( 96.62,442.75) --
	( 96.62,442.77) --
	( 96.63,442.78) --
	( 96.63,442.78) --
	( 96.63,442.79) --
	( 96.63,442.80) --
	( 96.63,442.81) --
	( 96.63,442.84) --
	( 96.64,442.85) --
	( 96.64,442.86) --
	( 96.64,442.87) --
	( 96.64,442.88) --
	( 96.64,442.88) --
	( 96.64,442.90) --
	( 96.65,442.91) --
	( 96.65,442.92) --
	( 96.65,442.95) --
	( 96.65,442.96) --
	( 96.65,442.98) --
	( 96.65,442.99) --
	( 96.66,443.03) --
	( 96.66,443.06) --
	( 96.66,443.08) --
	( 96.66,443.09) --
	( 96.66,443.11) --
	( 96.67,443.13) --
	( 96.67,443.15) --
	( 96.67,443.15) --
	( 96.67,443.17) --
	( 96.67,443.19) --
	( 96.67,443.20) --
	( 96.68,443.23) --
	( 96.68,443.23) --
	( 96.68,443.25) --
	( 96.68,443.27) --
	( 96.68,443.29) --
	( 96.68,443.30) --
	( 96.69,443.31) --
	( 96.69,443.33) --
	( 96.69,443.34) --
	( 96.69,443.37) --
	( 96.69,443.40) --
	( 96.69,443.43) --
	( 96.70,443.44) --
	( 96.70,443.47) --
	( 96.70,443.49) --
	( 96.70,443.51) --
	( 96.70,443.53) --
	( 96.70,443.54) --
	( 96.71,443.56) --
	( 96.71,443.58) --
	( 96.71,443.60) --
	( 96.71,443.62) --
	( 96.71,443.63) --
	( 96.71,443.65) --
	( 96.72,443.65) --
	( 96.72,443.67) --
	( 96.72,443.69) --
	( 96.72,443.72) --
	( 96.72,443.75) --
	( 96.73,443.77) --
	( 96.73,443.78) --
	( 96.73,443.79) --
	( 96.73,443.81) --
	( 96.73,443.83) --
	( 96.73,443.86) --
	( 96.74,443.89) --
	( 96.74,443.90) --
	( 96.74,443.92) --
	( 96.74,443.92) --
	( 96.74,443.93) --
	( 96.74,443.96) --
	( 96.75,443.99) --
	( 96.75,444.00) --
	( 96.75,444.01) --
	( 96.75,444.02) --
	( 96.75,444.03) --
	( 96.75,444.04) --
	( 96.76,444.06) --
	( 96.76,444.07) --
	( 96.76,444.10) --
	( 96.76,444.12) --
	( 96.76,444.14) --
	( 96.76,444.18) --
	( 96.77,444.20) --
	( 96.77,444.22) --
	( 96.77,444.24) --
	( 96.77,444.26) --
	( 96.77,444.27) --
	( 96.77,444.29) --
	( 96.78,444.30) --
	( 96.78,444.31) --
	( 96.78,444.32) --
	( 96.78,444.33) --
	( 96.78,444.35) --
	( 96.78,444.36) --
	( 96.79,444.38) --
	( 96.79,444.39) --
	( 96.79,444.41) --
	( 96.79,444.44) --
	( 96.79,444.45) --
	( 96.79,444.48) --
	( 96.80,444.49) --
	( 96.80,444.50) --
	( 96.80,444.52) --
	( 96.80,444.54) --
	( 96.80,444.57) --
	( 96.80,444.58) --
	( 96.81,444.59) --
	( 96.81,444.60) --
	( 96.81,444.62) --
	( 96.81,444.64) --
	( 96.81,444.65) --
	( 96.81,444.66) --
	( 96.82,444.68) --
	( 96.82,444.69) --
	( 96.82,444.70) --
	( 96.82,444.73) --
	( 96.82,444.73) --
	( 96.82,444.78) --
	( 96.83,444.78) --
	( 96.83,444.81) --
	( 96.83,444.84) --
	( 96.83,444.85) --
	( 96.83,444.88) --
	( 96.83,444.92) --
	( 96.84,444.94) --
	( 96.84,444.96) --
	( 96.84,444.97) --
	( 96.84,444.98) --
	( 96.84,445.01) --
	( 96.84,445.03) --
	( 96.85,445.04) --
	( 96.85,445.06) --
	( 96.85,445.07) --
	( 96.85,445.09) --
	( 96.85,445.11) --
	( 96.85,445.12) --
	( 96.86,445.13) --
	( 96.86,445.14) --
	( 96.86,445.17) --
	( 96.86,445.19) --
	( 96.86,445.20) --
	( 96.86,445.21) --
	( 96.87,445.24) --
	( 96.87,445.25) --
	( 96.87,445.27) --
	( 96.87,445.29) --
	( 96.87,445.29) --
	( 96.87,445.32) --
	( 96.88,445.33) --
	( 96.88,445.36) --
	( 96.88,445.38) --
	( 96.88,445.40) --
	( 96.88,445.40) --
	( 96.88,445.42) --
	( 96.89,445.49) --
	( 96.89,445.51) --
	( 96.89,445.53) --
	( 96.89,445.54) --
	( 96.89,445.55) --
	( 96.89,445.58) --
	( 96.90,445.60) --
	( 96.90,445.62) --
	( 96.90,445.62) --
	( 96.90,445.64) --
	( 96.90,445.66) --
	( 96.90,445.67) --
	( 96.91,445.68) --
	( 96.91,445.69) --
	( 96.91,445.71) --
	( 96.91,445.73) --
	( 96.91,445.75) --
	( 96.91,445.77) --
	( 96.92,445.79) --
	( 96.92,445.81) --
	( 96.92,445.84) --
	( 96.92,445.87) --
	( 96.92,445.89) --
	( 96.92,445.90) --
	( 96.93,445.92) --
	( 96.93,445.94) --
	( 96.93,445.95) --
	( 96.93,445.97) --
	( 96.93,445.98) --
	( 96.93,445.99) --
	( 96.94,446.00) --
	( 96.94,446.03) --
	( 96.94,446.05) --
	( 96.94,446.05) --
	( 96.94,446.08) --
	( 96.94,446.09) --
	( 96.95,446.10) --
	( 96.95,446.10) --
	( 96.95,446.13) --
	( 96.95,446.15) --
	( 96.95,446.17) --
	( 96.95,446.18) --
	( 96.96,446.20) --
	( 96.96,446.21) --
	( 96.96,446.22) --
	( 96.96,446.24) --
	( 96.96,446.25) --
	( 96.96,446.27) --
	( 96.97,446.29) --
	( 96.97,446.32) --
	( 96.97,446.34) --
	( 96.97,446.34) --
	( 96.97,446.36) --
	( 96.97,446.36) --
	( 96.98,446.38) --
	( 96.98,446.41) --
	( 96.98,446.42) --
	( 96.98,446.45) --
	( 96.98,446.46) --
	( 96.98,446.47) --
	( 96.98,446.48) --
	( 96.99,446.51) --
	( 96.99,446.53) --
	( 96.99,446.55) --
	( 96.99,446.56) --
	( 96.99,446.59) --
	( 96.99,446.59) --
	( 97.00,446.61) --
	( 97.00,446.63) --
	( 97.00,446.64) --
	( 97.00,446.65) --
	( 97.00,446.68) --
	( 97.00,446.68) --
	( 97.01,446.70) --
	( 97.01,446.72) --
	( 97.01,446.72) --
	( 97.01,446.74) --
	( 97.01,446.76) --
	( 97.01,446.77) --
	( 97.02,446.79) --
	( 97.02,446.81) --
	( 97.02,446.83) --
	( 97.02,446.85) --
	( 97.02,446.86) --
	( 97.02,446.87) --
	( 97.03,446.88) --
	( 97.03,446.89) --
	( 97.03,446.90) --
	( 97.03,446.92) --
	( 97.03,446.94) --
	( 97.03,446.96) --
	( 97.04,446.98) --
	( 97.04,447.01) --
	( 97.04,447.01) --
	( 97.04,447.03) --
	( 97.04,447.04) --
	( 97.04,447.05) --
	( 97.05,447.06) --
	( 97.05,447.10) --
	( 97.05,447.11) --
	( 97.05,447.13) --
	( 97.05,447.14) --
	( 97.05,447.15) --
	( 97.05,447.16) --
	( 97.06,447.18) --
	( 97.06,447.19) --
	( 97.06,447.21) --
	( 97.06,447.24) --
	( 97.06,447.24) --
	( 97.06,447.27) --
	( 97.07,447.28) --
	( 97.07,447.30) --
	( 97.07,447.31) --
	( 97.07,447.34) --
	( 97.07,447.36) --
	( 97.07,447.37) --
	( 97.08,447.38) --
	( 97.08,447.40) --
	( 97.08,447.41) --
	( 97.08,447.43) --
	( 97.08,447.44) --
	( 97.08,447.58) --
	( 97.09,447.60) --
	( 97.09,447.61) --
	( 97.09,447.61) --
	( 97.09,447.63) --
	( 97.09,447.63) --
	( 97.09,447.64) --
	( 97.09,447.65) --
	( 97.10,447.66) --
	( 97.10,447.67) --
	( 97.10,447.69) --
	( 97.10,447.71) --
	( 97.10,447.71) --
	( 97.10,447.73) --
	( 97.11,447.76) --
	( 97.11,447.77) --
	( 97.11,447.78) --
	( 97.11,447.81) --
	( 97.11,447.82) --
	( 97.11,447.84) --
	( 97.12,447.86) --
	( 97.12,447.87) --
	( 97.12,447.88) --
	( 97.12,447.88) --
	( 97.12,447.91) --
	( 97.12,447.92) --
	( 97.13,447.93) --
	( 97.13,447.95) --
	( 97.13,447.95) --
	( 97.13,447.98) --
	( 97.13,447.99) --
	( 97.13,447.99) --
	( 97.13,448.00) --
	( 97.14,448.01) --
	( 97.14,448.03) --
	( 97.14,448.05) --
	( 97.14,448.07) --
	( 97.14,448.08) --
	( 97.14,448.11) --
	( 97.15,448.14) --
	( 97.15,448.16) --
	( 97.15,448.16) --
	( 97.15,448.19) --
	( 97.15,448.19) --
	( 97.15,448.21) --
	( 97.16,448.23) --
	( 97.16,448.25) --
	( 97.16,448.26) --
	( 97.16,448.27) --
	( 97.16,448.28) --
	( 97.16,448.29) --
	( 97.17,448.30) --
	( 97.17,448.34) --
	( 97.17,448.35) --
	( 97.17,448.35) --
	( 97.17,448.35) --
	( 97.17,448.37) --
	( 97.17,448.38) --
	( 97.18,448.39) --
	( 97.18,448.41) --
	( 97.18,448.42) --
	( 97.18,448.44) --
	( 97.18,448.45) --
	( 97.18,448.46) --
	( 97.19,448.48) --
	( 97.19,448.50) --
	( 97.19,448.51) --
	( 97.19,448.54) --
	( 97.19,448.55) --
	( 97.19,448.57) --
	( 97.20,448.58) --
	( 97.20,448.60) --
	( 97.20,448.60) --
	( 97.20,448.60) --
	( 97.20,448.63) --
	( 97.20,448.67) --
	( 97.20,448.69) --
	( 97.21,448.70) --
	( 97.21,448.72) --
	( 97.21,448.73) --
	( 97.21,448.75) --
	( 97.21,448.77) --
	( 97.21,448.78) --
	( 97.22,448.81) --
	( 97.22,448.83) --
	( 97.22,448.84) --
	( 97.22,448.85) --
	( 97.22,448.86) --
	( 97.22,448.88) --
	( 97.23,448.89) --
	( 97.23,448.91) --
	( 97.23,448.94) --
	( 97.23,448.94) --
	( 97.23,448.95) --
	( 97.23,448.95) --
	( 97.23,448.97) --
	( 97.24,448.98) --
	( 97.24,449.00) --
	( 97.24,449.00) --
	( 97.24,449.03) --
	( 97.24,449.03) --
	( 97.24,449.04) --
	( 97.25,449.06) --
	( 97.25,449.08) --
	( 97.25,449.11) --
	( 97.25,449.14) --
	( 97.25,449.17) --
	( 97.25,449.19) --
	( 97.25,449.21) --
	( 97.26,449.22) --
	( 97.26,449.24) --
	( 97.26,449.25) --
	( 97.26,449.26) --
	( 97.26,449.27) --
	( 97.26,449.29) --
	( 97.27,449.31) --
	( 97.27,449.33) --
	( 97.27,449.33) --
	( 97.27,449.34) --
	( 97.27,449.35) --
	( 97.27,449.37) --
	( 97.28,449.38) --
	( 97.28,449.41) --
	( 97.28,449.42) --
	( 97.28,449.43) --
	( 97.28,449.45) --
	( 97.28,449.45) --
	( 97.28,449.46) --
	( 97.29,449.47) --
	( 97.29,449.48) --
	( 97.29,449.50) --
	( 97.29,449.51) --
	( 97.29,449.52) --
	( 97.29,449.54) --
	( 97.30,449.55) --
	( 97.30,449.57) --
	( 97.30,449.60) --
	( 97.30,449.61) --
	( 97.30,449.62) --
	( 97.30,449.64) --
	( 97.30,449.66) --
	( 97.31,449.69) --
	( 97.31,449.73) --
	( 97.31,449.74) --
	( 97.31,449.76) --
	( 97.31,449.79) --
	( 97.31,449.80) --
	( 97.32,449.81) --
	( 97.32,449.82) --
	( 97.32,449.83) --
	( 97.32,449.86) --
	( 97.32,449.87) --
	( 97.32,449.88) --
	( 97.32,449.89) --
	( 97.33,449.92) --
	( 97.33,449.94) --
	( 97.33,449.96) --
	( 97.33,449.98) --
	( 97.33,449.99) --
	( 97.33,450.03) --
	( 97.34,450.04) --
	( 97.34,450.06) --
	( 97.34,450.08) --
	( 97.34,450.10) --
	( 97.34,450.11) --
	( 97.34,450.12) --
	( 97.34,450.14) --
	( 97.35,450.16) --
	( 97.35,450.17) --
	( 97.35,450.19) --
	( 97.35,450.20) --
	( 97.35,450.21) --
	( 97.35,450.23) --
	( 97.36,450.24) --
	( 97.36,450.25) --
	( 97.36,450.28) --
	( 97.36,450.29) --
	( 97.36,450.32) --
	( 97.36,450.35) --
	( 97.36,450.37) --
	( 97.37,450.39) --
	( 97.37,450.41) --
	( 97.37,450.44) --
	( 97.37,450.45) --
	( 97.37,450.45) --
	( 97.37,450.47) --
	( 97.38,450.55) --
	( 97.38,450.56) --
	( 97.38,450.57) --
	( 97.38,450.58) --
	( 97.38,450.61) --
	( 97.38,450.62) --
	( 97.38,450.64) --
	( 97.39,450.65) --
	( 97.39,450.66) --
	( 97.39,450.67) --
	( 97.39,450.68) --
	( 97.39,450.69) --
	( 97.39,450.69) --
	( 97.40,450.71) --
	( 97.40,450.72) --
	( 97.40,450.75) --
	( 97.40,450.76) --
	( 97.40,450.76) --
	( 97.40,450.77) --
	( 97.40,450.79) --
	( 97.41,450.81) --
	( 97.41,450.82) --
	( 97.41,450.84) --
	( 97.41,450.88) --
	( 97.41,450.90) --
	( 97.41,450.91) --
	( 97.42,450.93) --
	( 97.42,450.95) --
	( 97.42,450.97) --
	( 97.42,450.98) --
	( 97.42,451.00) --
	( 97.42,451.02) --
	( 97.42,451.04) --
	( 97.43,451.07) --
	( 97.43,451.10) --
	( 97.43,451.11) --
	( 97.43,451.13) --
	( 97.43,451.15) --
	( 97.43,451.16) --
	( 97.44,451.19) --
	( 97.44,451.21) --
	( 97.44,451.22) --
	( 97.44,451.24) --
	( 97.44,451.25) --
	( 97.44,451.27) --
	( 97.44,451.28) --
	( 97.45,451.29) --
	( 97.45,451.29) --
	( 97.45,451.31) --
	( 97.45,451.33) --
	( 97.45,451.34) --
	( 97.45,451.36) --
	( 97.45,451.38) --
	( 97.46,451.41) --
	( 97.46,451.41) --
	( 97.46,451.42) --
	( 97.46,451.43) --
	( 97.46,451.48) --
	( 97.46,451.49) --
	( 97.47,451.50) --
	( 97.47,451.54) --
	( 97.47,451.56) --
	( 97.47,451.56) --
	( 97.47,451.57) --
	( 97.47,451.59) --
	( 97.47,451.61) --
	( 97.48,451.62) --
	( 97.48,451.64) --
	( 97.48,451.65) --
	( 97.48,451.67) --
	( 97.48,451.67) --
	( 97.48,451.68) --
	( 97.48,451.70) --
	( 97.49,451.74) --
	( 97.49,451.75) --
	( 97.49,451.76) --
	( 97.49,451.78) --
	( 97.49,451.79) --
	( 97.49,451.80) --
	( 97.50,451.81) --
	( 97.50,451.82) --
	( 97.50,451.84) --
	( 97.50,451.86) --
	( 97.50,451.87) --
	( 97.50,451.88) --
	( 97.50,451.89) --
	( 97.51,451.92) --
	( 97.51,451.94) --
	( 97.51,451.96) --
	( 97.51,451.97) --
	( 97.51,451.99) --
	( 97.51,452.00) --
	( 97.52,452.01) --
	( 97.52,452.03) --
	( 97.52,452.04) --
	( 97.52,452.07) --
	( 97.52,452.09) --
	( 97.52,452.10) --
	( 97.52,452.11) --
	( 97.53,452.13) --
	( 97.53,452.15) --
	( 97.53,452.16) --
	( 97.53,452.17) --
	( 97.53,452.18) --
	( 97.53,452.19) --
	( 97.53,452.20) --
	( 97.54,452.21) --
	( 97.54,452.25) --
	( 97.54,452.26) --
	( 97.54,452.26) --
	( 97.54,452.28) --
	( 97.54,452.28) --
	( 97.54,452.31) --
	( 97.55,452.33) --
	( 97.55,452.34) --
	( 97.55,452.36) --
	( 97.55,452.38) --
	( 97.55,452.39) --
	( 97.55,452.42) --
	( 97.56,452.45) --
	( 97.56,452.46) --
	( 97.56,452.48) --
	( 97.56,452.50) --
	( 97.56,452.51) --
	( 97.56,452.53) --
	( 97.56,452.53) --
	( 97.57,452.55) --
	( 97.57,452.56) --
	( 97.57,452.58) --
	( 97.57,452.60) --
	( 97.57,452.62) --
	( 97.57,452.63) --
	( 97.57,452.64) --
	( 97.58,452.66) --
	( 97.58,452.67) --
	( 97.58,452.68) --
	( 97.58,452.68) --
	( 97.58,452.69) --
	( 97.58,452.71) --
	( 97.59,452.72) --
	( 97.59,452.73) --
	( 97.59,452.75) --
	( 97.59,452.76) --
	( 97.59,452.77) --
	( 97.59,452.78) --
	( 97.59,452.79) --
	( 97.60,452.80) --
	( 97.60,452.80) --
	( 97.60,452.82) --
	( 97.60,452.83) --
	( 97.60,452.84) --
	( 97.60,452.85) --
	( 97.60,452.86) --
	( 97.61,452.88) --
	( 97.61,452.89) --
	( 97.61,452.90) --
	( 97.61,452.92) --
	( 97.61,452.95) --
	( 97.61,452.96) --
	( 97.61,452.98) --
	( 97.62,452.99) --
	( 97.62,453.02) --
	( 97.62,453.03) --
	( 97.62,453.04) --
	( 97.62,453.05) --
	( 97.62,453.07) --
	( 97.63,453.08) --
	( 97.63,453.10) --
	( 97.63,453.12) --
	( 97.63,453.12) --
	( 97.63,453.13) --
	( 97.63,453.16) --
	( 97.63,453.17) --
	( 97.64,453.19) --
	( 97.64,453.22) --
	( 97.64,453.24) --
	( 97.64,453.26) --
	( 97.64,453.27) --
	( 97.64,453.28) --
	( 97.64,453.30) --
	( 97.65,453.31) --
	( 97.65,453.33) --
	( 97.65,453.34) --
	( 97.65,453.36) --
	( 97.65,453.37) --
	( 97.65,453.38) --
	( 97.65,453.39) --
	( 97.66,453.41) --
	( 97.66,453.42) --
	( 97.66,453.44) --
	( 97.66,453.46) --
	( 97.66,453.46) --
	( 97.66,453.47) --
	( 97.66,453.48) --
	( 97.67,453.50) --
	( 97.67,453.51) --
	( 97.67,453.52) --
	( 97.67,453.53) --
	( 97.67,453.53) --
	( 97.67,453.54) --
	( 97.67,453.54) --
	( 97.68,453.54) --
	( 97.68,453.56) --
	( 97.68,453.57) --
	( 97.68,453.58) --
	( 97.68,453.59) --
	( 97.68,453.60) --
	( 97.69,453.62) --
	( 97.69,453.63) --
	( 97.69,453.64) --
	( 97.69,453.65) --
	( 97.69,453.65) --
	( 97.69,453.66) --
	( 97.69,453.67) --
	( 97.70,453.70) --
	( 97.70,453.71) --
	( 97.70,453.73) --
	( 97.70,453.74) --
	( 97.70,453.77) --
	( 97.70,453.78) --
	( 97.70,453.79) --
	( 97.71,453.80) --
	( 97.71,453.82) --
	( 97.71,453.83) --
	( 97.71,453.85) --
	( 97.71,453.86) --
	( 97.71,453.89) --
	( 97.71,453.90) --
	( 97.72,453.91) --
	( 97.72,453.92) --
	( 97.72,453.95) --
	( 97.72,453.96) --
	( 97.72,453.97) --
	( 97.72,453.98) --
	( 97.72,453.99) --
	( 97.73,454.00) --
	( 97.73,454.02) --
	( 97.73,454.04) --
	( 97.73,454.06) --
	( 97.73,454.07) --
	( 97.73,454.08) --
	( 97.73,454.08) --
	( 97.74,454.09) --
	( 97.74,454.11) --
	( 97.74,454.11) --
	( 97.74,454.12) --
	( 97.74,454.14) --
	( 97.74,454.16) --
	( 97.74,454.18) --
	( 97.75,454.20) --
	( 97.75,454.21) --
	( 97.75,454.23) --
	( 97.75,454.23) --
	( 97.75,454.25) --
	( 97.75,454.25) --
	( 97.75,454.26) --
	( 97.76,454.28) --
	( 97.76,454.29) --
	( 97.76,454.31) --
	( 97.76,454.31) --
	( 97.76,454.34) --
	( 97.76,454.36) --
	( 97.76,454.37) --
	( 97.77,454.38) --
	( 97.77,454.40) --
	( 97.77,454.42) --
	( 97.77,454.43) --
	( 97.77,454.45) --
	( 97.77,454.46) --
	( 97.77,454.48) --
	( 97.78,454.51) --
	( 97.78,454.52) --
	( 97.78,454.54) --
	( 97.78,454.55) --
	( 97.78,454.55) --
	( 97.78,454.58) --
	( 97.79,454.60) --
	( 97.79,454.62) --
	( 97.79,454.64) --
	( 97.79,454.65) --
	( 97.79,454.67) --
	( 97.79,454.68) --
	( 97.79,454.69) --
	( 97.80,454.71) --
	( 97.80,454.72) --
	( 97.80,454.73) --
	( 97.80,454.74) --
	( 97.80,454.76) --
	( 97.80,454.78) --
	( 97.80,454.80) --
	( 97.81,454.82) --
	( 97.81,454.86) --
	( 97.81,454.88) --
	( 97.81,454.90) --
	( 97.81,454.91) --
	( 97.81,454.93) --
	( 97.81,454.95) --
	( 97.82,454.96) --
	( 97.82,454.96) --
	( 97.82,454.98) --
	( 97.82,455.00) --
	( 97.82,455.00) --
	( 97.82,455.02) --
	( 97.82,455.03) --
	( 97.83,455.04) --
	( 97.83,455.05) --
	( 97.83,455.07) --
	( 97.83,455.08) --
	( 97.83,455.09) --
	( 97.83,455.10) --
	( 97.83,455.11) --
	( 97.84,455.13) --
	( 97.84,455.13) --
	( 97.84,455.14) --
	( 97.84,455.15) --
	( 97.84,455.16) --
	( 97.84,455.18) --
	( 97.84,455.19) --
	( 97.85,455.21) --
	( 97.85,455.23) --
	( 97.85,455.24) --
	( 97.85,455.25) --
	( 97.85,455.26) --
	( 97.85,455.27) --
	( 97.85,455.28) --
	( 97.86,455.29) --
	( 97.86,455.31) --
	( 97.86,455.32) --
	( 97.86,455.34) --
	( 97.86,455.34) --
	( 97.86,455.36) --
	( 97.86,455.37) --
	( 97.86,455.38) --
	( 97.87,455.40) --
	( 97.87,455.40) --
	( 97.87,455.41) --
	( 97.87,455.42) --
	( 97.87,455.42) --
	( 97.87,455.43) --
	( 97.87,455.44) --
	( 97.88,455.45) --
	( 97.88,455.46) --
	( 97.88,455.48) --
	( 97.88,455.49) --
	( 97.88,455.52) --
	( 97.88,455.54) --
	( 97.88,455.55) --
	( 97.89,455.57) --
	( 97.89,455.59) --
	( 97.89,455.61) --
	( 97.89,455.61) --
	( 97.89,455.61) --
	( 97.89,455.63) --
	( 97.89,455.64) --
	( 97.90,455.67) --
	( 97.90,455.68) --
	( 97.90,455.68) --
	( 97.90,455.70) --
	( 97.90,455.72) --
	( 97.90,455.73) --
	( 97.90,455.74) --
	( 97.91,455.76) --
	( 97.91,455.77) --
	( 97.91,455.78) --
	( 97.91,455.78) --
	( 97.91,455.80) --
	( 97.91,455.82) --
	( 97.91,455.83) --
	( 97.92,455.83) --
	( 97.92,455.84) --
	( 97.92,455.84) --
	( 97.92,455.85) --
	( 97.92,455.86) --
	( 97.92,455.87) --
	( 97.92,455.89) --
	( 97.93,455.90) --
	( 97.93,455.91) --
	( 97.93,455.93) --
	( 97.93,455.94) --
	( 97.93,455.95) --
	( 97.93,455.97) --
	( 97.93,455.98) --
	( 97.94,456.00) --
	( 97.94,456.00) --
	( 97.94,456.01) --
	( 97.94,456.03) --
	( 97.94,456.05) --
	( 97.94,456.06) --
	( 97.94,456.07) --
	( 97.95,456.07) --
	( 97.95,456.07) --
	( 97.95,456.08) --
	( 97.95,456.10) --
	( 97.95,456.10) --
	( 97.95,456.11) --
	( 97.95,456.12) --
	( 97.96,456.15) --
	( 97.96,456.17) --
	( 97.96,456.18) --
	( 97.96,456.19) --
	( 97.96,456.20) --
	( 97.96,456.22) --
	( 97.96,456.24) --
	( 97.96,456.25) --
	( 97.97,456.26) --
	( 97.97,456.27) --
	( 97.97,456.28) --
	( 97.97,456.29) --
	( 97.97,456.31) --
	( 97.97,456.33) --
	( 97.97,456.34) --
	( 97.98,456.35) --
	( 97.98,456.39) --
	( 97.98,456.40) --
	( 97.98,456.41) --
	( 97.98,456.42) --
	( 97.98,456.44) --
	( 97.98,456.45) --
	( 97.99,456.46) --
	( 97.99,456.47) --
	( 97.99,456.48) --
	( 97.99,456.49) --
	( 97.99,456.51) --
	( 97.99,456.53) --
	( 97.99,456.54) --
	( 98.00,456.57) --
	( 98.00,456.59) --
	( 98.00,456.60) --
	( 98.00,456.61) --
	( 98.00,456.63) --
	( 98.00,456.64) --
	( 98.00,456.66) --
	( 98.01,456.67) --
	( 98.01,456.68) --
	( 98.01,456.70) --
	( 98.01,456.71) --
	( 98.01,456.72) --
	( 98.01,456.74) --
	( 98.01,456.77) --
	( 98.01,456.80) --
	( 98.02,456.82) --
	( 98.02,456.84) --
	( 98.02,456.85) --
	( 98.02,456.92) --
	( 98.02,456.93) --
	( 98.02,456.94) --
	( 98.02,456.95) --
	( 98.03,456.96) --
	( 98.03,456.96) --
	( 98.03,456.97) --
	( 98.03,456.99) --
	( 98.03,457.00) --
	( 98.03,457.00) --
	( 98.03,457.01) --
	( 98.04,457.02) --
	( 98.04,457.04) --
	( 98.04,457.05) --
	( 98.04,457.07) --
	( 98.04,457.09) --
	( 98.04,457.09) --
	( 98.04,457.10) --
	( 98.05,457.11) --
	( 98.05,457.11) --
	( 98.05,457.13) --
	( 98.05,457.14) --
	( 98.05,457.15) --
	( 98.05,457.16) --
	( 98.05,457.17) --
	( 98.05,457.17) --
	( 98.06,457.18) --
	( 98.06,457.21) --
	( 98.06,457.23) --
	( 98.06,457.24) --
	( 98.06,457.25) --
	( 98.06,457.26) --
	( 98.06,457.27) --
	( 98.07,457.31) --
	( 98.07,457.32) --
	( 98.07,457.33) --
	( 98.07,457.33) --
	( 98.07,457.34) --
	( 98.07,457.35) --
	( 98.07,457.36) --
	( 98.08,457.37) --
	( 98.08,457.37) --
	( 98.08,457.39) --
	( 98.08,457.40) --
	( 98.08,457.40) --
	( 98.08,457.41) --
	( 98.08,457.42) --
	( 98.09,457.43) --
	( 98.09,457.44) --
	( 98.09,457.45) --
	( 98.09,457.46) --
	( 98.09,457.48) --
	( 98.09,457.49) --
	( 98.09,457.51) --
	( 98.09,457.52) --
	( 98.10,457.53) --
	( 98.10,457.54) --
	( 98.10,457.55) --
	( 98.10,457.56) --
	( 98.10,457.57) --
	( 98.10,457.59) --
	( 98.10,457.60) --
	( 98.11,457.62) --
	( 98.11,457.63) --
	( 98.11,457.65) --
	( 98.11,457.65) --
	( 98.11,457.66) --
	( 98.11,457.67) --
	( 98.11,457.68) --
	( 98.12,457.69) --
	( 98.12,457.70) --
	( 98.12,457.71) --
	( 98.12,457.72) --
	( 98.12,457.74) --
	( 98.12,457.75) --
	( 98.12,457.76) --
	( 98.12,457.77) --
	( 98.13,457.80) --
	( 98.13,457.80) --
	( 98.13,457.82) --
	( 98.13,457.83) --
	( 98.13,457.84) --
	( 98.13,457.85) --
	( 98.13,457.86) --
	( 98.14,457.88) --
	( 98.14,457.89) --
	( 98.14,457.90) --
	( 98.14,457.92) --
	( 98.14,457.93) --
	( 98.14,457.94) --
	( 98.14,457.95) --
	( 98.14,457.98) --
	( 98.15,457.98) --
	( 98.15,457.99) --
	( 98.15,458.01) --
	( 98.15,458.02) --
	( 98.15,458.03) --
	( 98.15,458.05) --
	( 98.15,458.05) --
	( 98.16,458.07) --
	( 98.16,458.07) --
	( 98.16,458.09) --
	( 98.16,458.09) --
	( 98.16,458.10) --
	( 98.16,458.11) --
	( 98.16,458.12) --
	( 98.17,458.13) --
	( 98.17,458.14) --
	( 98.17,458.15) --
	( 98.17,458.16) --
	( 98.17,458.17) --
	( 98.17,458.19) --
	( 98.17,458.20) --
	( 98.17,458.26) --
	( 98.18,458.27) --
	( 98.18,458.28) --
	( 98.18,458.30) --
	( 98.18,458.31) --
	( 98.18,458.32) --
	( 98.18,458.33) --
	( 98.18,458.35) --
	( 98.19,458.37) --
	( 98.19,458.38) --
	( 98.19,458.44) --
	( 98.19,458.46) --
	( 98.19,458.47) --
	( 98.19,458.47) --
	( 98.19,458.49) --
	( 98.19,458.50) --
	( 98.20,458.53) --
	( 98.20,458.54) --
	( 98.20,458.55) --
	( 98.20,458.57) --
	( 98.20,458.58) --
	( 98.20,458.59) --
	( 98.20,458.60) --
	( 98.21,458.61) --
	( 98.21,458.61) --
	( 98.21,458.62) --
	( 98.21,458.64) --
	( 98.21,458.65) --
	( 98.21,458.67) --
	( 98.21,458.67) --
	( 98.22,458.70) --
	( 98.22,458.71) --
	( 98.22,458.72) --
	( 98.22,458.73) --
	( 98.22,458.75) --
	( 98.22,458.75) --
	( 98.22,458.76) --
	( 98.22,458.77) --
	( 98.23,458.77) --
	( 98.23,458.77) --
	( 98.23,458.78) --
	( 98.23,458.79) --
	( 98.23,458.81) --
	( 98.23,458.82) --
	( 98.23,458.85) --
	( 98.24,458.85) --
	( 98.24,458.87) --
	( 98.24,458.88) --
	( 98.24,458.89) --
	( 98.24,458.89) --
	( 98.24,458.91) --
	( 98.24,458.91) --
	( 98.24,458.93) --
	( 98.25,458.93) --
	( 98.25,458.95) --
	( 98.25,458.95) --
	( 98.25,458.96) --
	( 98.25,458.97) --
	( 98.25,458.99) --
	( 98.25,459.01) --
	( 98.26,459.01) --
	( 98.26,459.02) --
	( 98.26,459.05) --
	( 98.26,459.06) --
	( 98.26,459.08) --
	( 98.26,459.09) --
	( 98.26,459.10) --
	( 98.26,459.11) --
	( 98.27,459.12) --
	( 98.27,459.13) --
	( 98.27,459.14) --
	( 98.27,459.15) --
	( 98.27,459.17) --
	( 98.27,459.17) --
	( 98.27,459.18) --
	( 98.28,459.20) --
	( 98.28,459.21) --
	( 98.28,459.24) --
	( 98.28,459.25) --
	( 98.28,459.26) --
	( 98.28,459.27) --
	( 98.28,459.29) --
	( 98.28,459.30) --
	( 98.29,459.31) --
	( 98.29,459.32) --
	( 98.29,459.33) --
	( 98.29,459.35) --
	( 98.29,459.36) --
	( 98.29,459.38) --
	( 98.29,459.40) --
	( 98.30,459.41) --
	( 98.30,459.42) --
	( 98.30,459.42) --
	( 98.30,459.44) --
	( 98.30,459.45) --
	( 98.30,459.45) --
	( 98.30,459.47) --
	( 98.30,459.48) --
	( 98.31,459.51) --
	( 98.31,459.52) --
	( 98.31,459.54) --
	( 98.31,459.55) --
	( 98.31,459.57) --
	( 98.31,459.58) --
	( 98.31,459.60) --
	( 98.31,459.61) --
	( 98.32,459.62) --
	( 98.32,459.64) --
	( 98.32,459.64) --
	( 98.32,459.65) --
	( 98.32,459.65) --
	( 98.32,459.65) --
	( 98.32,459.66) --
	( 98.33,459.68) --
	( 98.33,459.68) --
	( 98.33,459.69) --
	( 98.33,459.70) --
	( 98.33,459.71) --
	( 98.33,459.72) --
	( 98.33,459.74) --
	( 98.33,459.76) --
	( 98.34,459.77) --
	( 98.34,459.79) --
	( 98.34,459.81) --
	( 98.34,459.81) --
	( 98.34,459.82) --
	( 98.34,459.84) --
	( 98.34,459.85) --
	( 98.35,459.86) --
	( 98.35,459.87) --
	( 98.35,459.88) --
	( 98.35,459.89) --
	( 98.35,459.90) --
	( 98.35,459.91) --
	( 98.35,459.92) --
	( 98.35,459.94) --
	( 98.36,459.96) --
	( 98.36,459.97) --
	( 98.36,459.98) --
	( 98.36,459.99) --
	( 98.36,459.99) --
	( 98.36,460.01) --
	( 98.36,460.02) --
	( 98.36,460.04) --
	( 98.37,460.06) --
	( 98.37,460.07) --
	( 98.37,460.09) --
	( 98.37,460.09) --
	( 98.37,460.11) --
	( 98.37,460.12) --
	( 98.37,460.13) --
	( 98.38,460.15) --
	( 98.38,460.15) --
	( 98.38,460.16) --
	( 98.38,460.17) --
	( 98.38,460.19) --
	( 98.38,460.19) --
	( 98.38,460.20) --
	( 98.38,460.21) --
	( 98.39,460.22) --
	( 98.39,460.23) --
	( 98.39,460.24) --
	( 98.39,460.24) --
	( 98.39,460.26) --
	( 98.39,460.27) --
	( 98.39,460.27) --
	( 98.39,460.29) --
	( 98.40,460.31) --
	( 98.40,460.33) --
	( 98.40,460.33) --
	( 98.40,460.34) --
	( 98.40,460.35) --
	( 98.40,460.36) --
	( 98.40,460.37) --
	( 98.41,460.39) --
	( 98.41,460.41) --
	( 98.41,460.42) --
	( 98.41,460.44) --
	( 98.41,460.46) --
	( 98.41,460.47) --
	( 98.41,460.49) --
	( 98.41,460.49) --
	( 98.42,460.50) --
	( 98.42,460.51) --
	( 98.42,460.53) --
	( 98.42,460.55) --
	( 98.42,460.56) --
	( 98.42,460.59) --
	( 98.42,460.59) --
	( 98.42,460.61) --
	( 98.43,460.64) --
	( 98.43,460.65) --
	( 98.43,460.68) --
	( 98.43,460.69) --
	( 98.43,460.71) --
	( 98.43,460.71) --
	( 98.43,460.72) --
	( 98.44,460.72) --
	( 98.44,460.73) --
	( 98.44,460.75) --
	( 98.44,460.75) --
	( 98.44,460.78) --
	( 98.44,460.79) --
	( 98.44,460.80) --
	( 98.44,460.81) --
	( 98.45,460.84) --
	( 98.45,460.84) --
	( 98.45,460.87) --
	( 98.45,460.89) --
	( 98.45,460.90) --
	( 98.45,460.91) --
	( 98.45,460.92) --
	( 98.45,460.93) --
	( 98.46,460.95) --
	( 98.46,460.97) --
	( 98.46,460.98) --
	( 98.46,461.00) --
	( 98.46,461.01) --
	( 98.46,461.02) --
	( 98.46,461.02) --
	( 98.46,461.04) --
	( 98.47,461.05) --
	( 98.47,461.06) --
	( 98.47,461.07) --
	( 98.47,461.09) --
	( 98.47,461.10) --
	( 98.47,461.11) --
	( 98.47,461.14) --
	( 98.48,461.16) --
	( 98.48,461.17) --
	( 98.48,461.17) --
	( 98.48,461.18) --
	( 98.48,461.19) --
	( 98.48,461.20) --
	( 98.48,461.21) --
	( 98.48,461.22) --
	( 98.49,461.23) --
	( 98.49,461.25) --
	( 98.49,461.25) --
	( 98.49,461.26) --
	( 98.49,461.27) --
	( 98.49,461.28) --
	( 98.49,461.29) --
	( 98.49,461.29) --
	( 98.50,461.30) --
	( 98.50,461.31) --
	( 98.50,461.32) --
	( 98.50,461.32) --
	( 98.50,461.32) --
	( 98.50,461.33) --
	( 98.50,461.34) --
	( 98.50,461.35) --
	( 98.51,461.36) --
	( 98.51,461.37) --
	( 98.51,461.38) --
	( 98.51,461.38) --
	( 98.51,461.40) --
	( 98.51,461.40) --
	( 98.51,461.42) --
	( 98.51,461.42) --
	( 98.52,461.43) --
	( 98.52,461.45) --
	( 98.52,461.46) --
	( 98.52,461.48) --
	( 98.52,461.50) --
	( 98.52,461.51) --
	( 98.52,461.52) --
	( 98.53,461.53) --
	( 98.53,461.54) --
	( 98.53,461.55) --
	( 98.53,461.56) --
	( 98.53,461.56) --
	( 98.53,461.57) --
	( 98.53,461.58) --
	( 98.53,461.59) --
	( 98.54,461.61) --
	( 98.54,461.62) --
	( 98.54,461.63) --
	( 98.54,461.64) --
	( 98.54,461.66) --
	( 98.54,461.67) --
	( 98.54,461.68) --
	( 98.54,461.68) --
	( 98.55,461.69) --
	( 98.55,461.71) --
	( 98.55,461.73) --
	( 98.55,461.74) --
	( 98.55,461.77) --
	( 98.55,461.78) --
	( 98.55,461.79) --
	( 98.55,461.79) --
	( 98.56,461.80) --
	( 98.56,461.81) --
	( 98.56,461.83) --
	( 98.56,461.83) --
	( 98.56,461.85) --
	( 98.56,461.86) --
	( 98.56,461.88) --
	( 98.56,461.89) --
	( 98.57,461.90) --
	( 98.57,461.92) --
	( 98.57,461.92) --
	( 98.57,461.93) --
	( 98.57,461.94) --
	( 98.57,461.96) --
	( 98.57,461.99) --
	( 98.57,462.00) --
	( 98.58,462.01) --
	( 98.58,462.02) --
	( 98.58,462.03) --
	( 98.58,462.04) --
	( 98.58,462.04) --
	( 98.58,462.06) --
	( 98.58,462.06) --
	( 98.58,462.07) --
	( 98.59,462.09) --
	( 98.59,462.09) --
	( 98.59,462.10) --
	( 98.59,462.12) --
	( 98.59,462.13) --
	( 98.59,462.14) --
	( 98.59,462.15) --
	( 98.59,462.16) --
	( 98.60,462.17) --
	( 98.60,462.17) --
	( 98.60,462.19) --
	( 98.60,462.20) --
	( 98.60,462.21) --
	( 98.60,462.22) --
	( 98.60,462.24) --
	( 98.60,462.24) --
	( 98.61,462.25) --
	( 98.61,462.28) --
	( 98.61,462.29) --
	( 98.61,462.30) --
	( 98.61,462.30) --
	( 98.61,462.33) --
	( 98.61,462.36) --
	( 98.61,462.37) --
	( 98.62,462.39) --
	( 98.62,462.41) --
	( 98.62,462.42) --
	( 98.62,462.45) --
	( 98.62,462.46) --
	( 98.62,462.48) --
	( 98.62,462.48) --
	( 98.63,462.49) --
	( 98.63,462.50) --
	( 98.63,462.51) --
	( 98.63,462.51) --
	( 98.63,462.52) --
	( 98.63,462.53) --
	( 98.63,462.55) --
	( 98.63,462.56) --
	( 98.64,462.57) --
	( 98.64,462.58) --
	( 98.64,462.59) --
	( 98.64,462.60) --
	( 98.64,462.62) --
	( 98.64,462.63) --
	( 98.64,462.65) --
	( 98.64,462.67) --
	( 98.65,462.68) --
	( 98.65,462.68) --
	( 98.65,462.69) --
	( 98.65,462.70) --
	( 98.65,462.72) --
	( 98.65,462.73) --
	( 98.65,462.75) --
	( 98.65,462.75) --
	( 98.66,462.76) --
	( 98.66,462.76) --
	( 98.66,462.76) --
	( 98.66,462.77) --
	( 98.66,462.81) --
	( 98.66,462.83) --
	( 98.66,462.83) --
	( 98.66,462.83) --
	( 98.67,462.84) --
	( 98.67,462.85) --
	( 98.67,462.86) --
	( 98.67,462.87) --
	( 98.67,462.88) --
	( 98.67,462.89) --
	( 98.67,462.90) --
	( 98.67,462.93) --
	( 98.68,462.94) --
	( 98.68,462.96) --
	( 98.68,462.97) --
	( 98.68,462.98) --
	( 98.68,462.99) --
	( 98.68,463.00) --
	( 98.68,463.02) --
	( 98.68,463.03) --
	( 98.69,463.04) --
	( 98.69,463.05) --
	( 98.69,463.06) --
	( 98.69,463.07) --
	( 98.69,463.10) --
	( 98.69,463.11) --
	( 98.69,463.12) --
	( 98.69,463.12) --
	( 98.69,463.13) --
	( 98.70,463.14) --
	( 98.70,463.14) --
	( 98.70,463.16) --
	( 98.70,463.16) --
	( 98.70,463.18) --
	( 98.70,463.19) --
	( 98.70,463.20) --
	( 98.70,463.21) --
	( 98.71,463.22) --
	( 98.71,463.22) --
	( 98.71,463.23) --
	( 98.71,463.24) --
	( 98.71,463.24) --
	( 98.71,463.26) --
	( 98.71,463.28) --
	( 98.71,463.29) --
	( 98.72,463.29) --
	( 98.72,463.31) --
	( 98.72,463.32) --
	( 98.72,463.32) --
	( 98.72,463.34) --
	( 98.72,463.34) --
	( 98.72,463.35) --
	( 98.72,463.35) --
	( 98.73,463.36) --
	( 98.73,463.37) --
	( 98.73,463.38) --
	( 98.73,463.39) --
	( 98.73,463.40) --
	( 98.73,463.41) --
	( 98.73,463.41) --
	( 98.73,463.42) --
	( 98.74,463.43) --
	( 98.74,463.44) --
	( 98.74,463.45) --
	( 98.74,463.46) --
	( 98.74,463.47) --
	( 98.74,463.49) --
	( 98.74,463.49) --
	( 98.74,463.49) --
	( 98.75,463.50) --
	( 98.75,463.50) --
	( 98.75,463.51) --
	( 98.75,463.52) --
	( 98.75,463.54) --
	( 98.75,463.54) --
	( 98.75,463.55) --
	( 98.75,463.57) --
	( 98.76,463.57) --
	( 98.76,463.59) --
	( 98.76,463.59) --
	( 98.76,463.61) --
	( 98.76,463.63) --
	( 98.76,463.63) --
	( 98.76,463.64) --
	( 98.76,463.65) --
	( 98.77,463.67) --
	( 98.77,463.68) --
	( 98.77,463.69) --
	( 98.77,463.70) --
	( 98.77,463.71) --
	( 98.77,463.71) --
	( 98.77,463.73) --
	( 98.77,463.73) --
	( 98.78,463.75) --
	( 98.78,463.76) --
	( 98.78,463.76) --
	( 98.78,463.79) --
	( 98.78,463.80) --
	( 98.78,463.82) --
	( 98.78,463.83) --
	( 98.78,463.84) --
	( 98.78,463.86) --
	( 98.79,463.87) --
	( 98.79,463.89) --
	( 98.79,463.90) --
	( 98.79,463.91) --
	( 98.79,463.92) --
	( 98.79,463.93) --
	( 98.79,463.94) --
	( 98.79,463.95) --
	( 98.80,463.96) --
	( 98.80,463.97) --
	( 98.80,463.98) --
	( 98.80,463.98) --
	( 98.80,464.00) --
	( 98.80,464.00) --
	( 98.80,464.01) --
	( 98.80,464.01) --
	( 98.81,464.02) --
	( 98.81,464.03) --
	( 98.81,464.04) --
	( 98.81,464.05) --
	( 98.81,464.08) --
	( 98.81,464.10) --
	( 98.81,464.10) --
	( 98.81,464.12) --
	( 98.82,464.13) --
	( 98.82,464.14) --
	( 98.82,464.14) --
	( 98.82,464.16) --
	( 98.82,464.16) --
	( 98.82,464.17) --
	( 98.82,464.18) --
	( 98.82,464.20) --
	( 98.83,464.21) --
	( 98.83,464.22) --
	( 98.83,464.23) --
	( 98.83,464.24) --
	( 98.83,464.26) --
	( 98.83,464.26) --
	( 98.83,464.27) --
	( 98.83,464.27) --
	( 98.83,464.29) --
	( 98.84,464.29) --
	( 98.84,464.31) --
	( 98.84,464.31) --
	( 98.84,464.33) --
	( 98.84,464.34) --
	( 98.84,464.35) --
	( 98.84,464.36) --
	( 98.84,464.38) --
	( 98.85,464.39) --
	( 98.85,464.40) --
	( 98.85,464.42) --
	( 98.85,464.43) --
	( 98.85,464.43) --
	( 98.85,464.46) --
	( 98.85,464.47) --
	( 98.85,464.48) --
	( 98.86,464.49) --
	( 98.86,464.51) --
	( 98.86,464.51) --
	( 98.86,464.52) --
	( 98.86,464.53) --
	( 98.86,464.55) --
	( 98.86,464.56) --
	( 98.86,464.57) --
	( 98.87,464.58) --
	( 98.87,464.59) --
	( 98.87,464.61) --
	( 98.87,464.62) --
	( 98.87,464.63) --
	( 98.87,464.65) --
	( 98.87,464.67) --
	( 98.87,464.68) --
	( 98.87,464.70) --
	( 98.88,464.71) --
	( 98.88,464.72) --
	( 98.88,464.74) --
	( 98.88,464.75) --
	( 98.88,464.76) --
	( 98.88,464.78) --
	( 98.88,464.80) --
	( 98.88,464.82) --
	( 98.89,464.83) --
	( 98.89,464.85) --
	( 98.89,464.85) --
	( 98.89,464.87) --
	( 98.89,464.89) --
	( 98.89,464.90) --
	( 98.89,464.91) --
	( 98.89,464.93) --
	( 98.90,464.94) --
	( 98.90,464.97) --
	( 98.90,464.98) --
	( 98.90,464.99) --
	( 98.90,465.01) --
	( 98.90,465.02) --
	( 98.90,465.03) --
	( 98.90,465.04) --
	( 98.90,465.04) --
	( 98.91,465.06) --
	( 98.91,465.12) --
	( 98.91,465.13) --
	( 98.91,465.14) --
	( 98.91,465.14) --
	( 98.91,465.15) --
	( 98.91,465.15) --
	( 98.91,465.17) --
	( 98.92,465.18) --
	( 98.92,465.19) --
	( 98.92,465.20) --
	( 98.92,465.23) --
	( 98.92,465.24) --
	( 98.92,465.24) --
	( 98.92,465.25) --
	( 98.92,465.26) --
	( 98.93,465.26) --
	( 98.93,465.28) --
	( 98.93,465.29) --
	( 98.93,465.30) --
	( 98.93,465.31) --
	( 98.93,465.32) --
	( 98.93,465.34) --
	( 98.93,465.35) --
	( 98.93,465.37) --
	( 98.94,465.37) --
	( 98.94,465.38) --
	( 98.94,465.40) --
	( 98.94,465.41) --
	( 98.94,465.41) --
	( 98.94,465.43) --
	( 98.94,465.45) --
	( 98.94,465.46) --
	( 98.95,465.47) --
	( 98.95,465.48) --
	( 98.95,465.49) --
	( 98.95,465.49) --
	( 98.95,465.50) --
	( 98.95,465.51) --
	( 98.95,465.52) --
	( 98.95,465.52) --
	( 98.96,465.53) --
	( 98.96,465.53) --
	( 98.96,465.54) --
	( 98.96,465.55) --
	( 98.96,465.56) --
	( 98.96,465.57) --
	( 98.96,465.57) --
	( 98.96,465.59) --
	( 98.96,465.60) --
	( 98.97,465.62) --
	( 98.97,465.63) --
	( 98.97,465.65) --
	( 98.97,465.66) --
	( 98.97,465.67) --
	( 98.97,465.67) --
	( 98.97,465.69) --
	( 98.97,465.69) --
	( 98.98,465.71) --
	( 98.98,465.73) --
	( 98.98,465.74) --
	( 98.98,465.76) --
	( 98.98,465.77) --
	( 98.98,465.78) --
	( 98.98,465.79) --
	( 98.98,465.80) --
	( 98.98,465.81) --
	( 98.99,465.81) --
	( 98.99,465.82) --
	( 98.99,465.82) --
	( 98.99,465.84) --
	( 98.99,465.86) --
	( 98.99,465.87) --
	( 98.99,465.88) --
	( 98.99,465.89) --
	( 99.00,465.90) --
	( 99.00,465.91) --
	( 99.00,465.92) --
	( 99.00,465.93) --
	( 99.00,465.95) --
	( 99.00,465.97) --
	( 99.00,465.97) --
	( 99.00,465.98) --
	( 99.01,465.99) --
	( 99.01,466.00) --
	( 99.01,466.03) --
	( 99.01,466.04) --
	( 99.01,466.05) --
	( 99.01,466.07) --
	( 99.01,466.08) --
	( 99.01,466.09) --
	( 99.01,466.10) --
	( 99.02,466.10) --
	( 99.02,466.11) --
	( 99.02,466.11) --
	( 99.02,466.12) --
	( 99.02,466.14) --
	( 99.02,466.14) --
	( 99.02,466.15) --
	( 99.02,466.16) --
	( 99.03,466.17) --
	( 99.03,466.18) --
	( 99.03,466.18) --
	( 99.03,466.19) --
	( 99.03,466.20) --
	( 99.03,466.20) --
	( 99.03,466.23) --
	( 99.03,466.24) --
	( 99.03,466.26) --
	( 99.04,466.26) --
	( 99.04,466.27) --
	( 99.04,466.28) --
	( 99.04,466.29) --
	( 99.04,466.29) --
	( 99.04,466.30) --
	( 99.04,466.31) --
	( 99.04,466.31) --
	( 99.05,466.33) --
	( 99.05,466.33) --
	( 99.05,466.33) --
	( 99.05,466.34) --
	( 99.05,466.35) --
	( 99.05,466.36) --
	( 99.05,466.37) --
	( 99.05,466.38) --
	( 99.05,466.39) --
	( 99.06,466.40) --
	( 99.06,466.41) --
	( 99.06,466.41) --
	( 99.06,466.43) --
	( 99.06,466.43) --
	( 99.06,466.44) --
	( 99.06,466.45) --
	( 99.06,466.45) --
	( 99.06,466.47) --
	( 99.07,466.49) --
	( 99.07,466.49) --
	( 99.07,466.50) --
	( 99.07,466.51) --
	( 99.07,466.52) --
	( 99.07,466.53) --
	( 99.07,466.53) --
	( 99.07,466.54) --
	( 99.08,466.55) --
	( 99.08,466.56) --
	( 99.08,466.56) --
	( 99.08,466.57) --
	( 99.08,466.58) --
	( 99.08,466.59) --
	( 99.08,466.60) --
	( 99.08,466.61) --
	( 99.08,466.61) --
	( 99.09,466.61) --
	( 99.09,466.62) --
	( 99.09,466.62) --
	( 99.09,466.62) --
	( 99.09,466.63) --
	( 99.09,466.64) --
	( 99.09,466.64) --
	( 99.09,466.65) --
	( 99.10,466.66) --
	( 99.10,466.66) --
	( 99.10,466.68) --
	( 99.10,466.69) --
	( 99.10,466.69) --
	( 99.10,466.70) --
	( 99.10,466.71) --
	( 99.10,466.71) --
	( 99.10,466.72) --
	( 99.11,466.74) --
	( 99.11,466.75) --
	( 99.11,466.76) --
	( 99.11,466.77) --
	( 99.11,466.78) --
	( 99.11,466.79) --
	( 99.11,466.80) --
	( 99.11,466.81) --
	( 99.12,466.82) --
	( 99.12,466.83) --
	( 99.12,466.84) --
	( 99.12,466.85) --
	( 99.12,466.86) --
	( 99.12,466.87) --
	( 99.12,466.89) --
	( 99.12,466.93) --
	( 99.12,466.94) --
	( 99.13,466.95) --
	( 99.13,466.95) --
	( 99.13,466.96) --
	( 99.13,466.97) --
	( 99.13,466.99) --
	( 99.13,467.02) --
	( 99.13,467.03) --
	( 99.13,467.04) --
	( 99.13,467.05) --
	( 99.14,467.06) --
	( 99.14,467.08) --
	( 99.14,467.09) --
	( 99.14,467.10) --
	( 99.14,467.11) --
	( 99.14,467.12) --
	( 99.14,467.14) --
	( 99.14,467.16) --
	( 99.15,467.16) --
	( 99.15,467.18) --
	( 99.15,467.20) --
	( 99.15,467.22) --
	( 99.15,467.22) --
	( 99.15,467.23) --
	( 99.15,467.24) --
	( 99.15,467.25) --
	( 99.15,467.25) --
	( 99.16,467.26) --
	( 99.16,467.27) --
	( 99.16,467.28) --
	( 99.16,467.29) --
	( 99.16,467.29) --
	( 99.16,467.32) --
	( 99.16,467.32) --
	( 99.16,467.35) --
	( 99.16,467.35) --
	( 99.17,467.37) --
	( 99.17,467.38) --
	( 99.17,467.38) --
	( 99.17,467.39) --
	( 99.17,467.40) --
	( 99.17,467.42) --
	( 99.17,467.43) --
	( 99.17,467.43) --
	( 99.18,467.44) --
	( 99.18,467.45) --
	( 99.18,467.46) --
	( 99.18,467.47) --
	( 99.18,467.48) --
	( 99.18,467.49) --
	( 99.18,467.50) --
	( 99.18,467.51) --
	( 99.18,467.51) --
	( 99.19,467.53) --
	( 99.19,467.53) --
	( 99.19,467.54) --
	( 99.19,467.55) --
	( 99.19,467.58) --
	( 99.19,467.58) --
	( 99.19,467.58) --
	( 99.19,467.59) --
	( 99.19,467.60) --
	( 99.20,467.61) --
	( 99.20,467.63) --
	( 99.20,467.64) --
	( 99.20,467.65) --
	( 99.20,467.65) --
	( 99.20,467.66) --
	( 99.20,467.67) --
	( 99.20,467.68) --
	( 99.21,467.70) --
	( 99.21,467.71) --
	( 99.21,467.72) --
	( 99.21,467.73) --
	( 99.21,467.73) --
	( 99.21,467.75) --
	( 99.21,467.76) --
	( 99.21,467.78) --
	( 99.21,467.78) --
	( 99.22,467.79) --
	( 99.22,467.80) --
	( 99.22,467.80) --
	( 99.22,467.82) --
	( 99.22,467.82) --
	( 99.22,467.83) --
	( 99.22,467.84) --
	( 99.22,467.86) --
	( 99.22,467.86) --
	( 99.23,467.87) --
	( 99.23,467.87) --
	( 99.23,467.89) --
	( 99.23,467.90) --
	( 99.23,467.91) --
	( 99.23,467.92) --
	( 99.23,467.92) --
	( 99.23,467.93) --
	( 99.23,467.94) --
	( 99.24,467.95) --
	( 99.24,467.96) --
	( 99.24,467.97) --
	( 99.24,467.97) --
	( 99.24,467.98) --
	( 99.24,467.98) --
	( 99.24,468.01) --
	( 99.24,468.02) --
	( 99.24,468.05) --
	( 99.25,468.06) --
	( 99.25,468.07) --
	( 99.25,468.08) --
	( 99.25,468.08) --
	( 99.25,468.10) --
	( 99.25,468.11) --
	( 99.25,468.12) --
	( 99.25,468.13) --
	( 99.26,468.14) --
	( 99.26,468.15) --
	( 99.26,468.16) --
	( 99.26,468.17) --
	( 99.26,468.18) --
	( 99.26,468.18) --
	( 99.26,468.19) --
	( 99.26,468.20) --
	( 99.26,468.21) --
	( 99.27,468.21) --
	( 99.27,468.22) --
	( 99.27,468.23) --
	( 99.27,468.23) --
	( 99.27,468.25) --
	( 99.27,468.25) --
	( 99.27,468.26) --
	( 99.27,468.27) --
	( 99.27,468.27) --
	( 99.28,468.29) --
	( 99.28,468.30) --
	( 99.28,468.31) --
	( 99.28,468.33) --
	( 99.28,468.34) --
	( 99.28,468.35) --
	( 99.28,468.36) --
	( 99.28,468.37) --
	( 99.28,468.38) --
	( 99.29,468.38) --
	( 99.29,468.40) --
	( 99.29,468.40) --
	( 99.29,468.42) --
	( 99.29,468.43) --
	( 99.29,468.45) --
	( 99.29,468.46) --
	( 99.29,468.48) --
	( 99.29,468.49) --
	( 99.30,468.51) --
	( 99.30,468.51) --
	( 99.30,468.52) --
	( 99.30,468.53) --
	( 99.30,468.54) --
	( 99.30,468.54) --
	( 99.30,468.55) --
	( 99.30,468.56) --
	( 99.30,468.56) --
	( 99.31,468.57) --
	( 99.31,468.58) --
	( 99.31,468.60) --
	( 99.31,468.61) --
	( 99.31,468.62) --
	( 99.31,468.64) --
	( 99.31,468.64) --
	( 99.31,468.66) --
	( 99.32,468.67) --
	( 99.32,468.68) --
	( 99.32,468.71) --
	( 99.32,468.71) --
	( 99.32,468.71) --
	( 99.32,468.72) --
	( 99.32,468.74) --
	( 99.32,468.75) --
	( 99.32,468.76) --
	( 99.33,468.77) --
	( 99.33,468.78) --
	( 99.33,468.78) --
	( 99.33,468.80) --
	( 99.33,468.81) --
	( 99.33,468.82) --
	( 99.33,468.82) --
	( 99.33,468.84) --
	( 99.33,468.85) --
	( 99.34,468.85) --
	( 99.34,468.86) --
	( 99.34,468.87) --
	( 99.34,468.88) --
	( 99.34,468.88) --
	( 99.34,468.89) --
	( 99.34,468.90) --
	( 99.34,468.91) --
	( 99.34,468.92) --
	( 99.35,468.93) --
	( 99.35,468.93) --
	( 99.35,468.95) --
	( 99.35,468.95) --
	( 99.35,468.97) --
	( 99.35,468.98) --
	( 99.35,468.98) --
	( 99.35,468.99) --
	( 99.35,469.00) --
	( 99.36,469.01) --
	( 99.36,469.02) --
	( 99.36,469.02) --
	( 99.36,469.04) --
	( 99.36,469.04) --
	( 99.36,469.06) --
	( 99.36,469.06) --
	( 99.36,469.07) --
	( 99.36,469.07) --
	( 99.37,469.09) --
	( 99.37,469.10) --
	( 99.37,469.11) --
	( 99.37,469.13) --
	( 99.37,469.15) --
	( 99.37,469.15) --
	( 99.37,469.16) --
	( 99.37,469.17) --
	( 99.37,469.17) --
	( 99.38,469.18) --
	( 99.38,469.19) --
	( 99.38,469.20) --
	( 99.38,469.21) --
	( 99.38,469.25) --
	( 99.38,469.25) --
	( 99.38,469.25) --
	( 99.38,469.27) --
	( 99.38,469.29) --
	( 99.39,469.29) --
	( 99.39,469.31) --
	( 99.39,469.32) --
	( 99.39,469.33) --
	( 99.39,469.33) --
	( 99.39,469.35) --
	( 99.39,469.36) --
	( 99.39,469.36) --
	( 99.39,469.37) --
	( 99.40,469.39) --
	( 99.40,469.39) --
	( 99.40,469.39) --
	( 99.40,469.41) --
	( 99.40,469.42) --
	( 99.40,469.43) --
	( 99.40,469.44) --
	( 99.40,469.46) --
	( 99.40,469.46) --
	( 99.41,469.47) --
	( 99.41,469.48) --
	( 99.41,469.49) --
	( 99.41,469.51) --
	( 99.41,469.51) --
	( 99.41,469.54) --
	( 99.41,469.56) --
	( 99.41,469.56) --
	( 99.41,469.56) --
	( 99.42,469.57) --
	( 99.42,469.59) --
	( 99.42,469.60) --
	( 99.42,469.62) --
	( 99.42,469.62) --
	( 99.42,469.63) --
	( 99.42,469.64) --
	( 99.42,469.65) --
	( 99.42,469.66) --
	( 99.43,469.66) --
	( 99.43,469.69) --
	( 99.43,469.69) --
	( 99.43,469.69) --
	( 99.43,469.71) --
	( 99.43,469.71) --
	( 99.43,469.72) --
	( 99.43,469.73) --
	( 99.43,469.74) --
	( 99.44,469.74) --
	( 99.44,469.75) --
	( 99.44,469.76) --
	( 99.44,469.76) --
	( 99.44,469.77) --
	( 99.44,469.78) --
	( 99.44,469.79) --
	( 99.44,469.81) --
	( 99.44,469.83) --
	( 99.45,469.85) --
	( 99.45,469.86) --
	( 99.45,469.86) --
	( 99.45,469.88) --
	( 99.45,469.89) --
	( 99.45,469.89) --
	( 99.45,469.89) --
	( 99.45,469.90) --
	( 99.46,469.91) --
	( 99.46,469.93) --
	( 99.46,469.94) --
	( 99.46,469.94) --
	( 99.46,469.94) --
	( 99.46,469.94) --
	( 99.46,469.95) --
	( 99.46,469.96) --
	( 99.46,469.97) --
	( 99.47,469.98) --
	( 99.47,469.98) --
	( 99.47,470.00) --
	( 99.47,470.03) --
	( 99.47,470.04) --
	( 99.47,470.06) --
	( 99.47,470.06) --
	( 99.47,470.07) --
	( 99.47,470.08) --
	( 99.47,470.08) --
	( 99.48,470.09) --
	( 99.48,470.10) --
	( 99.48,470.11) --
	( 99.48,470.11) --
	( 99.48,470.13) --
	( 99.48,470.14) --
	( 99.48,470.16) --
	( 99.48,470.17) --
	( 99.48,470.19) --
	( 99.49,470.19) --
	( 99.49,470.21) --
	( 99.49,470.22) --
	( 99.49,470.24) --
	( 99.49,470.25) --
	( 99.49,470.26) --
	( 99.49,470.26) --
	( 99.49,470.27) --
	( 99.49,470.28) --
	( 99.50,470.28) --
	( 99.50,470.28) --
	( 99.50,470.29) --
	( 99.50,470.30) --
	( 99.50,470.31) --
	( 99.50,470.31) --
	( 99.50,470.32) --
	( 99.50,470.33) --
	( 99.50,470.33) --
	( 99.51,470.34) --
	( 99.51,470.34) --
	( 99.51,470.35) --
	( 99.51,470.36) --
	( 99.51,470.36) --
	( 99.51,470.38) --
	( 99.51,470.39) --
	( 99.51,470.39) --
	( 99.51,470.39) --
	( 99.52,470.41) --
	( 99.52,470.42) --
	( 99.52,470.43) --
	( 99.52,470.44) --
	( 99.52,470.45) --
	( 99.52,470.45) --
	( 99.52,470.46) --
	( 99.52,470.49) --
	( 99.52,470.49) --
	( 99.53,470.49) --
	( 99.53,470.51) --
	( 99.53,470.52) --
	( 99.53,470.53) --
	( 99.53,470.53) --
	( 99.53,470.54) --
	( 99.53,470.54) --
	( 99.53,470.54) --
	( 99.53,470.55) --
	( 99.53,470.56) --
	( 99.54,470.57) --
	( 99.54,470.58) --
	( 99.54,470.59) --
	( 99.54,470.60) --
	( 99.54,470.60) --
	( 99.54,470.61) --
	( 99.54,470.62) --
	( 99.54,470.63) --
	( 99.54,470.64) --
	( 99.55,470.64) --
	( 99.55,470.65) --
	( 99.55,470.66) --
	( 99.55,470.66) --
	( 99.55,470.67) --
	( 99.55,470.67) --
	( 99.55,470.68) --
	( 99.55,470.69) --
	( 99.55,470.70) --
	( 99.56,470.70) --
	( 99.56,470.71) --
	( 99.56,470.71) --
	( 99.56,470.72) --
	( 99.56,470.73) --
	( 99.56,470.73) --
	( 99.56,470.73) --
	( 99.56,470.74) --
	( 99.56,470.74) --
	( 99.57,470.76) --
	( 99.57,470.78) --
	( 99.57,470.78) --
	( 99.57,470.78) --
	( 99.57,470.80) --
	( 99.57,470.80) --
	( 99.57,470.81) --
	( 99.57,470.82) --
	( 99.57,470.83) --
	( 99.57,470.84) --
	( 99.58,470.85) --
	( 99.58,470.87) --
	( 99.58,470.87) --
	( 99.58,470.88) --
	( 99.58,470.88) --
	( 99.58,470.89) --
	( 99.58,470.90) --
	( 99.58,470.91) --
	( 99.58,470.92) --
	( 99.59,470.92) --
	( 99.59,470.93) --
	( 99.59,470.94) --
	( 99.59,470.94) --
	( 99.59,470.96) --
	( 99.59,470.97) --
	( 99.59,470.99) --
	( 99.59,470.99) --
	( 99.59,471.00) --
	( 99.60,471.00) --
	( 99.60,471.00) --
	( 99.60,471.01) --
	( 99.60,471.02) --
	( 99.60,471.03) --
	( 99.60,471.04) --
	( 99.60,471.04) --
	( 99.60,471.06) --
	( 99.60,471.06) --
	( 99.61,471.09) --
	( 99.61,471.09) --
	( 99.61,471.10) --
	( 99.61,471.10) --
	( 99.61,471.10) --
	( 99.61,471.12) --
	( 99.61,471.14) --
	( 99.61,471.15) --
	( 99.61,471.16) --
	( 99.61,471.17) --
	( 99.62,471.19) --
	( 99.62,471.20) --
	( 99.62,471.20) --
	( 99.62,471.22) --
	( 99.62,471.23) --
	( 99.62,471.24) --
	( 99.62,471.25) --
	( 99.62,471.26) --
	( 99.62,471.28) --
	( 99.63,471.29) --
	( 99.63,471.30) --
	( 99.63,471.31) --
	( 99.63,471.32) --
	( 99.63,471.33) --
	( 99.63,471.33) --
	( 99.63,471.34) --
	( 99.63,471.36) --
	( 99.63,471.36) --
	( 99.64,471.36) --
	( 99.64,471.40) --
	( 99.64,471.40) --
	( 99.64,471.41) --
	( 99.64,471.41) --
	( 99.64,471.42) --
	( 99.64,471.45) --
	( 99.64,471.46) --
	( 99.64,471.47) --
	( 99.64,471.48) --
	( 99.65,471.48) --
	( 99.65,471.49) --
	( 99.65,471.50) --
	( 99.65,471.51) --
	( 99.65,471.51) --
	( 99.65,471.52) --
	( 99.65,471.54) --
	( 99.65,471.55) --
	( 99.65,471.56) --
	( 99.66,471.57) --
	( 99.66,471.58) --
	( 99.66,471.59) --
	( 99.66,471.59) --
	( 99.66,471.60) --
	( 99.66,471.60) --
	( 99.66,471.61) --
	( 99.66,471.62) --
	( 99.66,471.63) --
	( 99.66,471.65) --
	( 99.67,471.66) --
	( 99.67,471.67) --
	( 99.67,471.68) --
	( 99.67,471.69) --
	( 99.67,471.69) --
	( 99.67,471.72) --
	( 99.67,471.74) --
	( 99.67,471.74) --
	( 99.67,471.75) --
	( 99.68,471.75) --
	( 99.68,471.78) --
	( 99.68,471.78) --
	( 99.68,471.80) --
	( 99.68,471.81) --
	( 99.68,471.81) --
	( 99.68,471.82) --
	( 99.68,471.82) --
	( 99.68,471.82) --
	( 99.69,471.83) --
	( 99.69,471.83) --
	( 99.69,471.85) --
	( 99.69,471.86) --
	( 99.69,471.87) --
	( 99.69,471.88) --
	( 99.69,471.89) --
	( 99.69,471.90) --
	( 99.69,471.91) --
	( 99.69,471.93) --
	( 99.70,471.94) --
	( 99.70,471.98) --
	( 99.70,472.01) --
	( 99.70,472.02) --
	( 99.70,472.03) --
	( 99.70,472.03) --
	( 99.70,472.03) --
	( 99.70,472.04) --
	( 99.70,472.05) --
	( 99.71,472.06) --
	( 99.71,472.06) --
	( 99.71,472.06) --
	( 99.71,472.08) --
	( 99.71,472.08) --
	( 99.71,472.09) --
	( 99.71,472.09) --
	( 99.71,472.11) --
	( 99.71,472.11) --
	( 99.71,472.11) --
	( 99.72,472.12) --
	( 99.72,472.13) --
	( 99.72,472.14) --
	( 99.72,472.14) --
	( 99.72,472.15) --
	( 99.72,472.16) --
	( 99.72,472.17) --
	( 99.72,472.18) --
	( 99.72,472.18) --
	( 99.73,472.20) --
	( 99.73,472.21) --
	( 99.73,472.22) --
	( 99.73,472.22) --
	( 99.73,472.23) --
	( 99.73,472.24) --
	( 99.73,472.25) --
	( 99.73,472.27) --
	( 99.73,472.28) --
	( 99.73,472.29) --
	( 99.74,472.30) --
	( 99.74,472.30) --
	( 99.74,472.31) --
	( 99.74,472.32) --
	( 99.74,472.33) --
	( 99.74,472.33) --
	( 99.74,472.35) --
	( 99.74,472.36) --
	( 99.74,472.36) --
	( 99.75,472.36) --
	( 99.75,472.37) --
	( 99.75,472.37) --
	( 99.75,472.39) --
	( 99.75,472.40) --
	( 99.75,472.41) --
	( 99.75,472.42) --
	( 99.75,472.43) --
	( 99.75,472.45) --
	( 99.75,472.47) --
	( 99.76,472.47) --
	( 99.76,472.47) --
	( 99.76,472.48) --
	( 99.76,472.49) --
	( 99.76,472.50) --
	( 99.76,472.51) --
	( 99.76,472.52) --
	( 99.76,472.52) --
	( 99.76,472.52) --
	( 99.77,472.53) --
	( 99.77,472.55) --
	( 99.77,472.57) --
	( 99.77,472.58) --
	( 99.77,472.58) --
	( 99.77,472.59) --
	( 99.77,472.59) --
	( 99.77,472.60) --
	( 99.77,472.61) --
	( 99.77,472.61) --
	( 99.78,472.62) --
	( 99.78,472.63) --
	( 99.78,472.64) --
	( 99.78,472.65) --
	( 99.78,472.65) --
	( 99.78,472.65) --
	( 99.78,472.66) --
	( 99.78,472.67) --
	( 99.78,472.68) --
	( 99.79,472.70) --
	( 99.79,472.71) --
	( 99.79,472.72) --
	( 99.79,472.73) --
	( 99.79,472.74) --
	( 99.79,472.74) --
	( 99.79,472.75) --
	( 99.79,472.76) --
	( 99.79,472.76) --
	( 99.79,472.78) --
	( 99.80,472.78) --
	( 99.80,472.78) --
	( 99.80,472.79) --
	( 99.80,472.80) --
	( 99.80,472.81) --
	( 99.80,472.81) --
	( 99.80,472.82) --
	( 99.80,472.83) --
	( 99.80,472.83) --
	( 99.80,472.84) --
	( 99.81,472.85) --
	( 99.81,472.85) --
	( 99.81,472.86) --
	( 99.81,472.87) --
	( 99.81,472.88) --
	( 99.81,472.89) --
	( 99.81,472.90) --
	( 99.81,472.91) --
	( 99.81,472.92) --
	( 99.82,472.92) --
	( 99.82,472.93) --
	( 99.82,472.94) --
	( 99.82,472.95) --
	( 99.82,472.96) --
	( 99.82,472.97) --
	( 99.82,472.98) --
	( 99.82,473.00) --
	( 99.82,473.01) --
	( 99.82,473.01) --
	( 99.83,473.01) --
	( 99.83,473.02) --
	( 99.83,473.03) --
	( 99.83,473.04) --
	( 99.83,473.05) --
	( 99.83,473.05) --
	( 99.83,473.07) --
	( 99.83,473.07) --
	( 99.83,473.08) --
	( 99.83,473.09) --
	( 99.84,473.10) --
	( 99.84,473.11) --
	( 99.84,473.12) --
	( 99.84,473.12) --
	( 99.84,473.15) --
	( 99.84,473.17) --
	( 99.84,473.18) --
	( 99.84,473.18) --
	( 99.84,473.19) --
	( 99.85,473.21) --
	( 99.85,473.22) --
	( 99.85,473.23) --
	( 99.85,473.24) --
	( 99.85,473.25) --
	( 99.85,473.26) --
	( 99.85,473.27) --
	( 99.85,473.27) --
	( 99.85,473.28) --
	( 99.85,473.28) --
	( 99.86,473.29) --
	( 99.86,473.30) --
	( 99.86,473.31) --
	( 99.86,473.31) --
	( 99.86,473.32) --
	( 99.86,473.33) --
	( 99.86,473.34) --
	( 99.86,473.35) --
	( 99.86,473.36) --
	( 99.86,473.37) --
	( 99.87,473.39) --
	( 99.87,473.39) --
	( 99.87,473.40) --
	( 99.87,473.40) --
	( 99.87,473.41) --
	( 99.87,473.42) --
	( 99.87,473.44) --
	( 99.87,473.44) --
	( 99.87,473.45) --
	( 99.88,473.46) --
	( 99.88,473.47) --
	( 99.88,473.47) --
	( 99.88,473.47) --
	( 99.88,473.48) --
	( 99.88,473.49) --
	( 99.88,473.50) --
	( 99.88,473.52) --
	( 99.88,473.53) --
	( 99.88,473.55) --
	( 99.89,473.56) --
	( 99.89,473.57) --
	( 99.89,473.58) --
	( 99.89,473.59) --
	( 99.89,473.59) --
	( 99.89,473.60) --
	( 99.89,473.62) --
	( 99.89,473.63) --
	( 99.89,473.64) --
	( 99.89,473.65) --
	( 99.90,473.65) --
	( 99.90,473.66) --
	( 99.90,473.67) --
	( 99.90,473.67) --
	( 99.90,473.67) --
	( 99.90,473.68) --
	( 99.90,473.69) --
	( 99.90,473.71) --
	( 99.90,473.72) --
	( 99.90,473.74) --
	( 99.91,473.75) --
	( 99.91,473.76) --
	( 99.91,473.77) --
	( 99.91,473.77) --
	( 99.91,473.77) --
	( 99.91,473.78) --
	( 99.91,473.79) --
	( 99.91,473.79) --
	( 99.91,473.80) --
	( 99.92,473.80) --
	( 99.92,473.80) --
	( 99.92,473.83) --
	( 99.92,473.84) --
	( 99.92,473.84) --
	( 99.92,473.85) --
	( 99.92,473.85) --
	( 99.92,473.86) --
	( 99.92,473.87) --
	( 99.92,473.87) --
	( 99.93,473.88) --
	( 99.93,473.89) --
	( 99.93,473.91) --
	( 99.93,473.91) --
	( 99.93,473.92) --
	( 99.93,473.94) --
	( 99.93,473.94) --
	( 99.93,473.95) --
	( 99.93,473.95) --
	( 99.93,473.96) --
	( 99.94,473.97) --
	( 99.94,473.98) --
	( 99.94,473.99) --
	( 99.94,473.99) --
	( 99.94,473.99) --
	( 99.94,473.99) --
	( 99.94,474.00) --
	( 99.94,474.01) --
	( 99.94,474.02) --
	( 99.94,474.02) --
	( 99.95,474.03) --
	( 99.95,474.04) --
	( 99.95,474.05) --
	( 99.95,474.05) --
	( 99.95,474.06) --
	( 99.95,474.07) --
	( 99.95,474.07) --
	( 99.95,474.09) --
	( 99.95,474.09) --
	( 99.95,474.10) --
	( 99.96,474.13) --
	( 99.96,474.14) --
	( 99.96,474.14) --
	( 99.96,474.15) --
	( 99.96,474.15) --
	( 99.96,474.17) --
	( 99.96,474.18) --
	( 99.96,474.18) --
	( 99.96,474.19) --
	( 99.96,474.19) --
	( 99.97,474.19) --
	( 99.97,474.19) --
	( 99.97,474.20) --
	( 99.97,474.21) --
	( 99.97,474.22) --
	( 99.97,474.23) --
	( 99.97,474.24) --
	( 99.97,474.24) --
	( 99.97,474.26) --
	( 99.98,474.26) --
	( 99.98,474.27) --
	( 99.98,474.28) --
	( 99.98,474.29) --
	( 99.98,474.30) --
	( 99.98,474.31) --
	( 99.98,474.32) --
	( 99.98,474.33) --
	( 99.98,474.33) --
	( 99.98,474.33) --
	( 99.99,474.35) --
	( 99.99,474.36) --
	( 99.99,474.36) --
	( 99.99,474.37) --
	( 99.99,474.39) --
	( 99.99,474.39) --
	( 99.99,474.40) --
	( 99.99,474.40) --
	( 99.99,474.41) --
	( 99.99,474.43) --
	(100.00,474.43) --
	(100.00,474.43) --
	(100.00,474.44) --
	(100.00,474.45) --
	(100.00,474.46) --
	(100.00,474.47) --
	(100.00,474.47) --
	(100.00,474.48) --
	(100.00,474.49) --
	(100.00,474.49) --
	(100.01,474.51) --
	(100.01,474.52) --
	(100.01,474.53) --
	(100.01,474.53) --
	(100.01,474.53) --
	(100.01,474.53) --
	(100.01,474.55) --
	(100.01,474.55) --
	(100.01,474.55) --
	(100.01,474.56) --
	(100.02,474.56) --
	(100.02,474.57) --
	(100.02,474.57) --
	(100.02,474.59) --
	(100.02,474.60) --
	(100.02,474.60) --
	(100.02,474.61) --
	(100.02,474.61) --
	(100.02,474.61) --
	(100.02,474.61) --
	(100.03,474.62) --
	(100.03,474.62) --
	(100.03,474.65) --
	(100.03,474.65) --
	(100.03,474.66) --
	(100.03,474.67) --
	(100.03,474.68) --
	(100.03,474.69) --
	(100.03,474.70) --
	(100.03,474.70) --
	(100.04,474.70) --
	(100.04,474.71) --
	(100.04,474.71) --
	(100.04,474.86) --
	(100.04,474.86) --
	(100.04,474.86) --
	(100.04,474.87) --
	(100.04,474.89) --
	(100.04,474.89) --
	(100.04,474.90) --
	(100.05,474.90) --
	(100.05,474.90) --
	(100.05,474.91) --
	(100.05,474.91) --
	(100.05,474.92) --
	(100.05,474.92) --
	(100.05,474.93) --
	(100.05,474.94) --
	(100.05,474.95) --
	(100.05,474.96) --
	(100.06,474.97) --
	(100.06,474.98) --
	(100.06,475.00) --
	(100.06,475.01) --
	(100.06,475.01) --
	(100.06,475.02) --
	(100.06,475.03) --
	(100.06,475.03) --
	(100.06,475.04) --
	(100.06,475.05) --
	(100.07,475.06) --
	(100.07,475.06) --
	(100.07,475.07) --
	(100.07,475.07) --
	(100.07,475.07) --
	(100.07,475.08) --
	(100.07,475.09) --
	(100.07,475.10) --
	(100.07,475.10) --
	(100.07,475.11) --
	(100.08,475.11) --
	(100.08,475.11) --
	(100.08,475.12) --
	(100.08,475.14) --
	(100.08,475.14) --
	(100.08,475.14) --
	(100.08,475.15) --
	(100.08,475.15) --
	(100.08,475.16) --
	(100.08,475.17) --
	(100.09,475.17) --
	(100.09,475.18) --
	(100.09,475.19) --
	(100.09,475.20) --
	(100.09,475.20) --
	(100.09,475.21) --
	(100.09,475.21) --
	(100.09,475.21) --
	(100.09,475.22) --
	(100.09,475.22) --
	(100.10,475.24) --
	(100.10,475.24) --
	(100.10,475.25) --
	(100.10,475.26) --
	(100.10,475.27) --
	(100.10,475.27) --
	(100.10,475.28) --
	(100.10,475.28) --
	(100.10,475.29) --
	(100.10,475.29) --
	(100.11,475.30) --
	(100.11,475.30) --
	(100.11,475.31) --
	(100.11,475.32) --
	(100.11,475.32) --
	(100.11,475.34) --
	(100.11,475.34) --
	(100.11,475.36) --
	(100.11,475.37) --
	(100.11,475.37) --
	(100.12,475.38) --
	(100.12,475.39) --
	(100.12,475.40) --
	(100.12,475.41) --
	(100.12,475.42) --
	(100.12,475.43) --
	(100.12,475.44) --
	(100.12,475.45) --
	(100.12,475.46) --
	(100.13,475.47) --
	(100.13,475.47) --
	(100.13,475.50) --
	(100.13,475.50) --
	(100.13,475.51) --
	(100.13,475.53) --
	(100.13,475.54) --
	(100.13,475.55) --
	(100.13,475.56) --
	(100.13,475.56) --
	(100.13,475.57) --
	(100.14,475.57) --
	(100.14,475.57) --
	(100.14,475.57) --
	(100.14,475.59) --
	(100.14,475.60) --
	(100.14,475.61) --
	(100.14,475.61) --
	(100.14,475.62) --
	(100.14,475.62) --
	(100.14,475.63) --
	(100.15,475.64) --
	(100.15,475.66) --
	(100.15,475.67) --
	(100.15,475.67) --
	(100.15,475.67) --
	(100.15,475.68) --
	(100.15,475.69) --
	(100.15,475.69) --
	(100.15,475.70) --
	(100.15,475.70) --
	(100.16,475.71) --
	(100.16,475.72) --
	(100.16,475.72) --
	(100.16,475.73) --
	(100.16,475.74) --
	(100.16,475.75) --
	(100.16,475.76) --
	(100.16,475.76) --
	(100.16,475.77) --
	(100.16,475.78) --
	(100.17,475.79) --
	(100.17,475.79) --
	(100.17,475.80) --
	(100.17,475.80) --
	(100.17,475.82) --
	(100.17,475.83) --
	(100.17,475.83) --
	(100.17,475.84) --
	(100.17,475.85) --
	(100.17,475.86) --
	(100.18,475.88) --
	(100.18,475.88) --
	(100.18,475.88) --
	(100.18,475.89) --
	(100.18,475.90) --
	(100.18,475.91) --
	(100.18,475.91) --
	(100.18,475.91) --
	(100.18,475.93) --
	(100.18,475.94) --
	(100.19,475.95) --
	(100.19,475.95) --
	(100.19,475.95) --
	(100.19,475.96) --
	(100.19,475.96) --
	(100.19,475.98) --
	(100.19,475.99) --
	(100.19,476.00) --
	(100.19,476.01) --
	(100.19,476.01) --
	(100.19,476.03) --
	(100.20,476.03) --
	(100.20,476.03) --
	(100.20,476.04) --
	(100.20,476.04) --
	(100.20,476.05) --
	(100.20,476.05) --
	(100.20,476.05) --
	(100.20,476.06) --
	(100.20,476.08) --
	(100.20,476.08) --
	(100.21,476.09) --
	(100.21,476.11) --
	(100.21,476.11) --
	(100.21,476.11) --
	(100.21,476.12) --
	(100.21,476.12) --
	(100.21,476.14) --
	(100.21,476.15) --
	(100.21,476.17) --
	(100.21,476.18) --
	(100.22,476.23) --
	(100.22,476.23) --
	(100.22,476.24) --
	(100.22,476.25) --
	(100.22,476.25) --
	(100.22,476.26) --
	(100.22,476.27) --
	(100.22,476.28) --
	(100.22,476.30) --
	(100.22,476.31) --
	(100.23,476.31) --
	(100.23,476.32) --
	(100.23,476.32) --
	(100.23,476.33) --
	(100.23,476.34) --
	(100.23,476.34) --
	(100.23,476.35) --
	(100.23,476.36) --
	(100.23,476.36) --
	(100.23,476.37) --
	(100.23,476.37) --
	(100.24,476.38) --
	(100.24,476.38) --
	(100.24,476.39) --
	(100.24,476.39) --
	(100.24,476.40) --
	(100.24,476.40) --
	(100.24,476.41) --
	(100.24,476.41) --
	(100.24,476.41) --
	(100.24,476.41) --
	(100.25,476.42) --
	(100.25,476.43) --
	(100.25,476.44) --
	(100.25,476.44) --
	(100.25,476.45) --
	(100.25,476.45) --
	(100.25,476.46) --
	(100.25,476.47) --
	(100.25,476.48) --
	(100.25,476.48) --
	(100.26,476.49) --
	(100.26,476.49) --
	(100.26,476.50) --
	(100.26,476.50) --
	(100.26,476.50) --
	(100.26,476.51) --
	(100.26,476.51) --
	(100.26,476.51) --
	(100.26,476.52) --
	(100.26,476.53) --
	(100.26,476.53) --
	(100.27,476.54) --
	(100.27,476.54) --
	(100.27,476.55) --
	(100.27,476.55) --
	(100.27,476.55) --
	(100.27,476.55) --
	(100.27,476.55) --
	(100.27,476.56) --
	(100.27,476.56) --
	(100.27,476.57) --
	(100.28,476.57) --
	(100.28,476.57) --
	(100.28,476.58) --
	(100.28,476.58) --
	(100.28,476.59) --
	(100.28,476.60) --
	(100.28,476.60) --
	(100.28,476.61) --
	(100.28,476.62) --
	(100.28,476.63) --
	(100.29,476.63) --
	(100.29,476.63) --
	(100.29,476.64) --
	(100.29,476.64) --
	(100.29,476.65) --
	(100.29,476.65) --
	(100.29,476.65) --
	(100.29,476.66) --
	(100.29,476.67) --
	(100.29,476.68) --
	(100.29,476.68) --
	(100.30,476.68) --
	(100.30,476.70) --
	(100.30,476.70) --
	(100.30,476.70) --
	(100.30,476.70) --
	(100.30,476.70) --
	(100.30,476.71) --
	(100.30,476.72) --
	(100.30,476.74) --
	(100.30,476.74) --
	(100.31,476.75) --
	(100.31,476.76) --
	(100.31,476.78) --
	(100.31,476.78) --
	(100.31,476.78) --
	(100.31,476.79) --
	(100.31,476.79) --
	(100.31,476.80) --
	(100.31,476.81) --
	(100.31,476.81) --
	(100.31,476.82) --
	(100.32,476.83) --
	(100.32,476.84) --
	(100.32,476.85) --
	(100.32,476.86) --
	(100.32,476.86) --
	(100.32,476.87) --
	(100.32,476.88) --
	(100.32,476.88) --
	(100.32,476.89) --
	(100.32,476.90) --
	(100.33,476.90) --
	(100.33,476.91) --
	(100.33,476.91) --
	(100.33,476.94) --
	(100.33,476.94) --
	(100.33,476.95) --
	(100.33,476.96) --
	(100.33,476.98) --
	(100.33,476.99) --
	(100.33,476.99) --
	(100.33,476.99) --
	(100.34,477.00) --
	(100.34,477.00) --
	(100.34,477.02) --
	(100.34,477.03) --
	(100.34,477.03) --
	(100.34,477.04) --
	(100.34,477.05) --
	(100.34,477.06) --
	(100.34,477.08) --
	(100.34,477.09) --
	(100.35,477.09) --
	(100.35,477.09) --
	(100.35,477.10) --
	(100.35,477.11) --
	(100.35,477.11) --
	(100.35,477.11) --
	(100.35,477.12) --
	(100.35,477.13) --
	(100.35,477.14) --
	(100.35,477.14) --
	(100.35,477.15) --
	(100.36,477.16) --
	(100.36,477.16) --
	(100.36,477.17) --
	(100.36,477.17) --
	(100.36,477.17) --
	(100.36,477.18) --
	(100.36,477.19) --
	(100.36,477.19) --
	(100.36,477.20) --
	(100.36,477.20) --
	(100.37,477.20) --
	(100.37,477.21) --
	(100.37,477.22) --
	(100.37,477.23) --
	(100.37,477.23) --
	(100.37,477.24) --
	(100.37,477.24) --
	(100.37,477.25) --
	(100.37,477.26) --
	(100.37,477.26) --
	(100.37,477.26) --
	(100.38,477.26) --
	(100.38,477.28) --
	(100.38,477.28) --
	(100.38,477.29) --
	(100.38,477.30) --
	(100.38,477.30) --
	(100.38,477.30) --
	(100.38,477.32) --
	(100.38,477.32) --
	(100.38,477.33) --
	(100.39,477.34) --
	(100.39,477.34) --
	(100.39,477.34) --
	(100.39,477.35) --
	(100.39,477.36) --
	(100.39,477.37) --
	(100.39,477.38) --
	(100.39,477.39) --
	(100.39,477.40) --
	(100.39,477.41) --
	(100.39,477.41) --
	(100.40,477.43) --
	(100.40,477.43) --
	(100.40,477.45) --
	(100.40,477.45) --
	(100.40,477.46) --
	(100.40,477.47) --
	(100.40,477.47) --
	(100.40,477.48) --
	(100.40,477.48) --
	(100.40,477.49) --
	(100.41,477.49) --
	(100.41,477.50) --
	(100.41,477.51) --
	(100.41,477.51) --
	(100.41,477.52) --
	(100.41,477.52) --
	(100.41,477.53) --
	(100.41,477.53) --
	(100.41,477.54) --
	(100.41,477.54) --
	(100.41,477.55) --
	(100.42,477.55) --
	(100.42,477.56) --
	(100.42,477.56) --
	(100.42,477.57) --
	(100.42,477.57) --
	(100.42,477.59) --
	(100.42,477.59) --
	(100.42,477.60) --
	(100.42,477.61) --
	(100.43,477.62) --
	(100.43,477.64) --
	(100.43,477.65) --
	(100.43,477.65) --
	(100.43,477.67) --
	(100.43,477.67) --
	(100.43,477.67) --
	(100.43,477.68) --
	(100.43,477.69) --
	(100.43,477.70) --
	(100.43,477.71) --
	(100.44,477.71) --
	(100.44,477.72) --
	(100.44,477.72) --
	(100.44,477.73) --
	(100.44,477.73) --
	(100.44,477.75) --
	(100.44,477.75) --
	(100.44,477.76) --
	(100.44,477.76) --
	(100.44,477.77) --
	(100.45,477.79) --
	(100.45,477.79) --
	(100.45,477.80) --
	(100.45,477.80) --
	(100.45,477.83) --
	(100.45,477.83) --
	(100.45,477.84) --
	(100.45,477.84) --
	(100.45,477.84) --
	(100.45,477.84) --
	(100.46,477.85) --
	(100.46,477.87) --
	(100.46,477.87) --
	(100.46,477.88) --
	(100.46,477.89) --
	(100.46,477.90) --
	(100.46,477.90) --
	(100.46,477.91) --
	(100.46,477.91) --
	(100.46,477.92) --
	(100.46,477.94) --
	(100.47,477.95) --
	(100.47,477.95) --
	(100.47,477.96) --
	(100.47,477.97) --
	(100.47,477.98) --
	(100.47,477.98) --
	(100.47,477.99) --
	(100.47,477.99) --
	(100.47,477.99) --
	(100.47,478.00) --
	(100.47,478.00) --
	(100.48,478.02) --
	(100.48,478.03) --
	(100.48,478.03) --
	(100.48,478.04) --
	(100.48,478.04) --
	(100.48,478.05) --
	(100.48,478.05) --
	(100.48,478.06) --
	(100.48,478.07) --
	(100.48,478.07) --
	(100.49,478.07) --
	(100.49,478.08) --
	(100.49,478.09) --
	(100.49,478.09) --
	(100.49,478.09) --
	(100.49,478.10) --
	(100.49,478.10) --
	(100.49,478.11) --
	(100.49,478.11) --
	(100.49,478.12) --
	(100.49,478.13) --
	(100.50,478.14) --
	(100.50,478.15) --
	(100.50,478.16) --
	(100.50,478.17) --
	(100.50,478.17) --
	(100.50,478.18) --
	(100.50,478.20) --
	(100.50,478.20) --
	(100.50,478.21) --
	(100.50,478.22) --
	(100.50,478.22) --
	(100.51,478.22) --
	(100.51,478.23) --
	(100.51,478.24) --
	(100.51,478.24) --
	(100.51,478.25) --
	(100.51,478.26) --
	(100.51,478.27) --
	(100.51,478.28) --
	(100.51,478.29) --
	(100.51,478.30) --
	(100.51,478.30) --
	(100.52,478.31) --
	(100.52,478.31) --
	(100.52,478.31) --
	(100.52,478.31) --
	(100.52,478.32) --
	(100.52,478.32) --
	(100.52,478.32) --
	(100.52,478.33) --
	(100.52,478.33) --
	(100.52,478.34) --
	(100.53,478.35) --
	(100.53,478.35) --
	(100.53,478.36) --
	(100.53,478.37) --
	(100.53,478.38) --
	(100.53,478.39) --
	(100.53,478.39) --
	(100.53,478.40) --
	(100.53,478.41) --
	(100.53,478.42) --
	(100.53,478.43) --
	(100.54,478.44) --
	(100.54,478.44) --
	(100.54,478.44) --
	(100.54,478.44) --
	(100.54,478.45) --
	(100.54,478.47) --
	(100.54,478.48) --
	(100.54,478.48) --
	(100.54,478.49) --
	(100.54,478.50) --
	(100.54,478.51) --
	(100.55,478.51) --
	(100.55,478.51) --
	(100.55,478.52) --
	(100.55,478.52) --
	(100.55,478.53) --
	(100.55,478.53) --
	(100.55,478.54) --
	(100.55,478.54) --
	(100.55,478.55) --
	(100.55,478.55) --
	(100.55,478.56) --
	(100.56,478.57) --
	(100.56,478.57) --
	(100.56,478.58) --
	(100.56,478.58) --
	(100.56,478.58) --
	(100.56,478.60) --
	(100.56,478.60) --
	(100.56,478.61) --
	(100.56,478.62) --
	(100.56,478.63) --
	(100.56,478.64) --
	(100.57,478.64) --
	(100.57,478.66) --
	(100.57,478.67) --
	(100.57,478.67) --
	(100.57,478.67) --
	(100.57,478.68) --
	(100.57,478.68) --
	(100.57,478.68) --
	(100.57,478.69) --
	(100.57,478.69) --
	(100.57,478.69) --
	(100.58,478.70) --
	(100.58,478.70) --
	(100.58,478.71) --
	(100.58,478.71) --
	(100.58,478.72) --
	(100.58,478.73) --
	(100.58,478.73) --
	(100.58,478.73) --
	(100.58,478.74) --
	(100.58,478.74) --
	(100.58,478.75) --
	(100.59,478.76) --
	(100.59,478.76) --
	(100.59,478.78) --
	(100.59,478.78) --
	(100.59,478.78) --
	(100.59,478.80) --
	(100.59,478.81) --
	(100.59,478.82) --
	(100.59,478.83) --
	(100.59,478.83) --
	(100.60,478.84) --
	(100.60,478.84) --
	(100.60,478.84) --
	(100.60,478.84) --
	(100.60,478.85) --
	(100.60,478.85) --
	(100.60,478.86) --
	(100.60,478.86) --
	(100.60,478.88) --
	(100.60,478.89) --
	(100.60,478.89) --
	(100.61,478.89) --
	(100.61,478.90) --
	(100.61,478.90) --
	(100.61,478.90) --
	(100.61,478.91) --
	(100.61,478.91) --
	(100.61,478.92) --
	(100.61,478.92) --
	(100.61,478.94) --
	(100.61,478.95) --
	(100.61,478.96) --
	(100.62,478.96) --
	(100.62,478.96) --
	(100.62,478.97) --
	(100.62,478.97) --
	(100.62,478.97) --
	(100.62,478.99) --
	(100.62,478.99) --
	(100.62,478.99) --
	(100.62,479.00) --
	(100.62,479.01) --
	(100.62,479.02) --
	(100.63,479.03) --
	(100.63,479.03) --
	(100.63,479.04) --
	(100.63,479.04) --
	(100.63,479.04) --
	(100.63,479.05) --
	(100.63,479.05) --
	(100.63,479.06) --
	(100.63,479.06) --
	(100.63,479.07) --
	(100.63,479.08) --
	(100.64,479.08) --
	(100.64,479.09) --
	(100.64,479.11) --
	(100.64,479.12) --
	(100.64,479.14) --
	(100.64,479.14) --
	(100.64,479.15) --
	(100.64,479.15) --
	(100.64,479.16) --
	(100.64,479.17) --
	(100.64,479.18) --
	(100.65,479.19) --
	(100.65,479.20) --
	(100.65,479.21) --
	(100.65,479.22) --
	(100.65,479.22) --
	(100.65,479.23) --
	(100.65,479.25) --
	(100.65,479.26) --
	(100.65,479.26) --
	(100.65,479.27) --
	(100.65,479.28) --
	(100.66,479.28) --
	(100.66,479.29) --
	(100.66,479.30) --
	(100.66,479.30) --
	(100.66,479.30) --
	(100.66,479.31) --
	(100.66,479.32) --
	(100.66,479.34) --
	(100.66,479.35) --
	(100.66,479.35) --
	(100.66,479.39) --
	(100.67,479.40) --
	(100.67,479.41) --
	(100.67,479.42) --
	(100.67,479.42) --
	(100.67,479.43) --
	(100.67,479.45) --
	(100.67,479.45) --
	(100.67,479.46) --
	(100.67,479.47) --
	(100.67,479.47) --
	(100.67,479.48) --
	(100.68,479.51) --
	(100.68,479.53) --
	(100.68,479.54) --
	(100.68,479.55) --
	(100.68,479.56) --
	(100.68,479.56) --
	(100.68,479.56) --
	(100.68,479.57) --
	(100.68,479.58) --
	(100.68,479.58) --
	(100.68,479.58) --
	(100.69,479.59) --
	(100.69,479.59) --
	(100.69,479.62) --
	(100.69,479.63) --
	(100.69,479.64) --
	(100.69,479.65) --
	(100.69,479.65) --
	(100.69,479.66) --
	(100.69,479.66) --
	(100.69,479.67) --
	(100.69,479.68) --
	(100.70,479.69) --
	(100.70,479.69) --
	(100.70,479.70) --
	(100.70,479.71) --
	(100.70,479.73) --
	(100.70,479.73) --
	(100.70,479.73) --
	(100.70,479.74) --
	(100.70,479.76) --
	(100.70,479.76) --
	(100.70,479.77) --
	(100.70,479.77) --
	(100.71,479.78) --
	(100.71,479.79) --
	(100.71,479.79) --
	(100.71,479.79) --
	(100.71,479.79) --
	(100.71,479.80) --
	(100.71,479.80) --
	(100.71,479.80) --
	(100.71,479.81) --
	(100.71,479.81) --
	(100.71,479.82) --
	(100.72,479.83) --
	(100.72,479.83) --
	(100.72,479.84) --
	(100.72,479.84) --
	(100.72,479.86) --
	(100.72,479.87) --
	(100.72,479.87) --
	(100.72,479.88) --
	(100.72,479.88) --
	(100.72,479.89) --
	(100.72,479.89) --
	(100.73,479.91) --
	(100.73,479.92) --
	(100.73,479.92) --
	(100.73,479.93) --
	(100.73,479.93) --
	(100.73,479.95) --
	(100.73,479.95) --
	(100.73,479.95) --
	(100.73,479.96) --
	(100.73,479.96) --
	(100.73,479.98) --
	(100.74,479.99) --
	(100.74,480.00) --
	(100.74,480.00) --
	(100.74,480.01) --
	(100.74,480.01) --
	(100.74,480.01) --
	(100.74,480.02) --
	(100.74,480.02) --
	(100.74,480.03) --
	(100.74,480.03) --
	(100.74,480.04) --
	(100.75,480.05) --
	(100.75,480.05) --
	(100.75,480.06) --
	(100.75,480.06) --
	(100.75,480.08) --
	(100.75,480.10) --
	(100.75,480.11) --
	(100.75,480.11) --
	(100.75,480.12) --
	(100.75,480.12) --
	(100.75,480.13) --
	(100.76,480.13) --
	(100.76,480.16) --
	(100.76,480.16) --
	(100.76,480.17) --
	(100.76,480.17) --
	(100.76,480.17) --
	(100.76,480.19) --
	(100.76,480.19) --
	(100.76,480.19) --
	(100.76,480.20) --
	(100.76,480.21) --
	(100.77,480.22) --
	(100.77,480.22) --
	(100.77,480.23) --
	(100.77,480.24) --
	(100.77,480.24) --
	(100.77,480.25) --
	(100.77,480.27) --
	(100.77,480.27) --
	(100.77,480.28) --
	(100.77,480.28) --
	(100.77,480.28) --
	(100.77,480.29) --
	(100.78,480.30) --
	(100.78,480.32) --
	(100.78,480.32) --
	(100.78,480.33) --
	(100.78,480.33) --
	(100.78,480.33) --
	(100.78,480.34) --
	(100.78,480.35) --
	(100.78,480.35) --
	(100.78,480.36) --
	(100.79,480.36) --
	(100.79,480.37) --
	(100.79,480.38) --
	(100.79,480.38) --
	(100.79,480.38) --
	(100.79,480.39) --
	(100.79,480.39) --
	(100.79,480.39) --
	(100.79,480.40) --
	(100.79,480.40) --
	(100.79,480.41) --
	(100.80,480.41) --
	(100.80,480.42) --
	(100.80,480.44) --
	(100.80,480.44) --
	(100.80,480.44) --
	(100.80,480.44) --
	(100.80,480.45) --
	(100.80,480.45) --
	(100.80,480.46) --
	(100.80,480.46) --
	(100.80,480.46) --
	(100.81,480.48) --
	(100.81,480.49) --
	(100.81,480.50) --
	(100.81,480.51) --
	(100.81,480.51) --
	(100.81,480.51) --
	(100.81,480.52) --
	(100.81,480.52) --
	(100.81,480.53) --
	(100.81,480.53) --
	(100.81,480.53) --
	(100.81,480.54) --
	(100.82,480.55) --
	(100.82,480.55) --
	(100.82,480.56) --
	(100.82,480.56) --
	(100.82,480.57) --
	(100.82,480.57) --
	(100.82,480.57) --
	(100.82,480.57) --
	(100.82,480.58) --
	(100.82,480.59) --
	(100.82,480.59) --
	(100.83,480.59) --
	(100.83,480.60) --
	(100.83,480.61) --
	(100.83,480.62) --
	(100.83,480.62) --
	(100.83,480.63) --
	(100.83,480.63) --
	(100.83,480.63) --
	(100.83,480.64) --
	(100.83,480.64) --
	(100.83,480.64) --
	(100.84,480.65) --
	(100.84,480.67) --
	(100.84,480.67) --
	(100.84,480.68) --
	(100.84,480.68) --
	(100.84,480.68) --
	(100.84,480.70) --
	(100.84,480.70) --
	(100.84,480.71) --
	(100.84,480.72) --
	(100.84,480.73) --
	(100.85,480.73) --
	(100.85,480.75) --
	(100.85,480.76) --
	(100.85,480.77) --
	(100.85,480.77) --
	(100.85,480.78) --
	(100.85,480.78) --
	(100.85,480.79) --
	(100.85,480.80) --
	(100.85,480.81) --
	(100.85,480.81) --
	(100.86,480.82) --
	(100.86,480.83) --
	(100.86,480.84) --
	(100.86,480.85) --
	(100.86,480.86) --
	(100.86,480.87) --
	(100.86,480.88) --
	(100.86,480.90) --
	(100.86,480.90) --
	(100.86,480.93) --
	(100.86,480.94) --
	(100.87,480.94) --
	(100.87,480.96) --
	(100.87,480.97) --
	(100.87,480.97) --
	(100.87,480.98) --
	(100.87,480.98) --
	(100.87,480.99) --
	(100.87,480.99) --
	(100.87,480.99) --
	(100.87,480.99) --
	(100.87,481.00) --
	(100.87,481.00) --
	(100.88,481.01) --
	(100.88,481.01) --
	(100.88,481.02) --
	(100.88,481.02) --
	(100.88,481.02) --
	(100.88,481.02) --
	(100.88,481.02) --
	(100.88,481.02) --
	(100.88,481.03) --
	(100.88,481.04) --
	(100.88,481.05) --
	(100.89,481.05) --
	(100.89,481.05) --
	(100.89,481.06) --
	(100.89,481.06) --
	(100.89,481.07) --
	(100.89,481.07) --
	(100.89,481.07) --
	(100.89,481.09) --
	(100.89,481.09) --
	(100.89,481.11) --
	(100.89,481.12) --
	(100.89,481.13) --
	(100.90,481.14) --
	(100.90,481.14) --
	(100.90,481.14) --
	(100.90,481.15) --
	(100.90,481.15) --
	(100.90,481.16) --
	(100.90,481.18) --
	(100.90,481.18) --
	(100.90,481.18) --
	(100.90,481.19) --
	(100.90,481.20) --
	(100.91,481.21) --
	(100.91,481.21) --
	(100.91,481.21) --
	(100.91,481.21) --
	(100.91,481.22) --
	(100.91,481.23) --
	(100.91,481.23) --
	(100.91,481.23) --
	(100.91,481.24) --
	(100.91,481.24) --
	(100.91,481.25) --
	(100.92,481.25) --
	(100.92,481.26) --
	(100.92,481.26) --
	(100.92,481.27) --
	(100.92,481.28) --
	(100.92,481.28) --
	(100.92,481.29) --
	(100.92,481.29) --
	(100.92,481.29) --
	(100.92,481.30) --
	(100.92,481.30) --
	(100.93,481.30) --
	(100.93,481.30) --
	(100.93,481.31) --
	(100.93,481.31) --
	(100.93,481.32) --
	(100.93,481.32) --
	(100.93,481.32) --
	(100.93,481.33) --
	(100.93,481.33) --
	(100.93,481.34) --
	(100.93,481.34) --
	(100.93,481.35) --
	(100.94,481.35) --
	(100.94,481.36) --
	(100.94,481.40) --
	(100.94,481.41) --
	(100.94,481.41) --
	(100.94,481.43) --
	(100.94,481.43) --
	(100.94,481.44) --
	(100.94,481.44) --
	(100.94,481.44) --
	(100.94,481.45) --
	(100.95,481.45) --
	(100.95,481.46) --
	(100.95,481.46) --
	(100.95,481.46) --
	(100.95,481.46) --
	(100.95,481.47) --
	(100.95,481.48) --
	(100.95,481.48) --
	(100.95,481.49) --
	(100.95,481.50) --
	(100.95,481.50) --
	(100.95,481.51) --
	(100.96,481.52) --
	(100.96,481.52) --
	(100.96,481.53) --
	(100.96,481.55) --
	(100.96,481.55) --
	(100.96,481.56) --
	(100.96,481.56) --
	(100.96,481.57) --
	(100.96,481.57) --
	(100.96,481.58) --
	(100.96,481.58) --
	(100.97,481.60) --
	(100.97,481.60) --
	(100.97,481.62) --
	(100.97,481.63) --
	(100.97,481.64) --
	(100.97,481.64) --
	(100.97,481.65) --
	(100.97,481.66) --
	(100.97,481.66) --
	(100.97,481.67) --
	(100.97,481.67) --
	(100.97,481.67) --
	(100.98,481.68) --
	(100.98,481.68) --
	(100.98,481.69) --
	(100.98,481.69) --
	(100.98,481.69) --
	(100.98,481.69) --
	(100.98,481.70) --
	(100.98,481.71) --
	(100.98,481.71) --
	(100.98,481.72) --
	(100.98,481.72) --
	(100.98,481.73) --
	(100.99,481.74) --
	(100.99,481.74) --
	(100.99,481.75) --
	(100.99,481.76) --
	(100.99,481.77) --
	(100.99,481.77) --
	(100.99,481.78) --
	(100.99,481.78) --
	(100.99,481.78) --
	(100.99,481.79) --
	(100.99,481.80) --
	(101.00,481.80) --
	(101.00,481.81) --
	(101.00,481.82) --
	(101.00,481.83) --
	(101.00,481.83) --
	(101.00,481.83) --
	(101.00,481.83) --
	(101.00,481.85) --
	(101.00,481.86) --
	(101.00,481.86) --
	(101.00,481.87) --
	(101.00,481.88) --
	(101.01,481.89) --
	(101.01,481.91) --
	(101.01,481.91) --
	(101.01,481.92) --
	(101.01,481.92) --
	(101.01,481.94) --
	(101.01,481.94) --
	(101.01,481.94) --
	(101.01,481.95) --
	(101.01,481.95) --
	(101.01,481.96) --
	(101.02,481.96) --
	(101.02,481.97) --
	(101.02,481.98) --
	(101.02,481.99) --
	(101.02,481.99) --
	(101.02,481.99) --
	(101.02,482.00) --
	(101.02,482.01) --
	(101.02,482.01) --
	(101.02,482.01) --
	(101.02,482.02) --
	(101.02,482.03) --
	(101.03,482.03) --
	(101.03,482.03) --
	(101.03,482.04) --
	(101.03,482.04) --
	(101.03,482.04) --
	(101.03,482.05) --
	(101.03,482.05) --
	(101.03,482.05) --
	(101.03,482.06) --
	(101.03,482.07) --
	(101.03,482.07) --
	(101.03,482.07) --
	(101.04,482.08) --
	(101.04,482.08) --
	(101.04,482.09) --
	(101.04,482.10) --
	(101.04,482.11) --
	(101.04,482.11) --
	(101.04,482.12) --
	(101.04,482.13) --
	(101.04,482.15) --
	(101.04,482.15) --
	(101.04,482.16) --
	(101.04,482.16) --
	(101.05,482.17) --
	(101.05,482.18) --
	(101.05,482.19) --
	(101.05,482.20) --
	(101.05,482.20) --
	(101.05,482.21) --
	(101.05,482.21) --
	(101.05,482.22) --
	(101.05,482.22) --
	(101.05,482.23) --
	(101.05,482.24) --
	(101.06,482.24) --
	(101.06,482.24) --
	(101.06,482.25) --
	(101.06,482.26) --
	(101.06,482.26) --
	(101.06,482.27) --
	(101.06,482.27) --
	(101.06,482.29) --
	(101.06,482.29) --
	(101.06,482.29) --
	(101.06,482.29) --
	(101.06,482.29) --
	(101.07,482.31) --
	(101.07,482.31) --
	(101.07,482.31) --
	(101.07,482.32) --
	(101.07,482.32) --
	(101.07,482.33) --
	(101.07,482.34) --
	(101.07,482.36) --
	(101.07,482.37) --
	(101.07,482.38) --
	(101.07,482.39) --
	(101.07,482.39) --
	(101.08,482.40) --
	(101.08,482.41) --
	(101.08,482.42) --
	(101.08,482.42) --
	(101.08,482.44) --
	(101.08,482.44) --
	(101.08,482.46) --
	(101.08,482.47) --
	(101.08,482.48) --
	(101.08,482.48) --
	(101.08,482.50) --
	(101.08,482.50) --
	(101.09,482.51) --
	(101.09,482.52) --
	(101.09,482.52) --
	(101.09,482.53) --
	(101.09,482.53) --
	(101.09,482.54) --
	(101.09,482.55) --
	(101.09,482.56) --
	(101.09,482.56) --
	(101.09,482.56) --
	(101.09,482.56) --
	(101.10,482.56) --
	(101.10,482.57) --
	(101.10,482.57) --
	(101.10,482.58) --
	(101.10,482.59) --
	(101.10,482.60) --
	(101.10,482.60) --
	(101.10,482.60) --
	(101.10,482.61) --
	(101.10,482.62) --
	(101.10,482.63) --
	(101.10,482.63) --
	(101.11,482.63) --
	(101.11,482.64) --
	(101.11,482.64) --
	(101.11,482.65) --
	(101.11,482.66) --
	(101.11,482.67) --
	(101.11,482.67) --
	(101.11,482.68) --
	(101.11,482.68) --
	(101.11,482.68) --
	(101.11,482.69) --
	(101.11,482.70) --
	(101.12,482.70) --
	(101.12,482.70) --
	(101.12,482.70) --
	(101.12,482.71) --
	(101.12,482.71) --
	(101.12,482.72) --
	(101.12,482.73) --
	(101.12,482.74) --
	(101.12,482.74) --
	(101.12,482.75) --
	(101.12,482.75) --
	(101.12,482.75) --
	(101.13,482.76) --
	(101.13,482.77) --
	(101.13,482.77) --
	(101.13,482.78) --
	(101.13,482.79) --
	(101.13,482.79) --
	(101.13,482.80) --
	(101.13,482.80) --
	(101.13,482.80) --
	(101.13,482.81) --
	(101.13,482.81) --
	(101.13,482.81) --
	(101.14,482.82) --
	(101.14,482.83) --
	(101.14,482.83) --
	(101.14,482.84) --
	(101.14,482.84) --
	(101.14,482.84) --
	(101.14,482.85) --
	(101.14,482.85) --
	(101.14,482.86) --
	(101.14,482.86) --
	(101.14,482.87) --
	(101.14,482.88) --
	(101.15,482.88) --
	(101.15,482.89) --
	(101.15,482.90) --
	(101.15,482.90) --
	(101.15,482.91) --
	(101.15,482.91) --
	(101.15,482.92) --
	(101.15,482.93) --
	(101.15,482.95) --
	(101.15,482.95) --
	(101.15,482.95) --
	(101.15,482.97) --
	(101.16,482.97) --
	(101.16,482.97) --
	(101.16,482.99) --
	(101.16,482.99) --
	(101.16,483.00) --
	(101.16,483.01) --
	(101.16,483.01) --
	(101.16,483.02) --
	(101.16,483.03) --
	(101.16,483.05) --
	(101.16,483.05) --
	(101.16,483.05) --
	(101.17,483.05) --
	(101.17,483.06) --
	(101.17,483.07) --
	(101.17,483.07) --
	(101.17,483.08) --
	(101.17,483.08) --
	(101.17,483.08) --
	(101.17,483.09) --
	(101.17,483.09) --
	(101.17,483.09) --
	(101.17,483.10) --
	(101.17,483.10) --
	(101.18,483.11) --
	(101.18,483.11) --
	(101.18,483.11) --
	(101.18,483.12) --
	(101.18,483.12) --
	(101.18,483.14) --
	(101.18,483.14) --
	(101.18,483.14) --
	(101.18,483.15) --
	(101.18,483.15) --
	(101.18,483.16) --
	(101.19,483.17) --
	(101.19,483.17) --
	(101.19,483.17) --
	(101.19,483.17) --
	(101.19,483.18) --
	(101.19,483.18) --
	(101.19,483.19) --
	(101.19,483.19) --
	(101.19,483.20) --
	(101.19,483.22) --
	(101.19,483.23) --
	(101.19,483.23) --
	(101.20,483.23) --
	(101.20,483.25) --
	(101.20,483.26) --
	(101.20,483.27) --
	(101.20,483.28) --
	(101.20,483.29) --
	(101.20,483.30) --
	(101.20,483.31) --
	(101.20,483.31) --
	(101.20,483.31) --
	(101.20,483.31) --
	(101.20,483.32) --
	(101.21,483.33) --
	(101.21,483.33) --
	(101.21,483.33) --
	(101.21,483.35) --
	(101.21,483.38) --
	(101.21,483.38) --
	(101.21,483.38) --
	(101.21,483.39) --
	(101.21,483.39) --
	(101.21,483.39) --
	(101.21,483.40) --
	(101.22,483.41) --
	(101.22,483.42) --
	(101.22,483.43) --
	(101.22,483.44) --
	(101.22,483.44) --
	(101.22,483.47) --
	(101.22,483.48) --
	(101.22,483.48) --
	(101.22,483.49) --
	(101.22,483.49) --
	(101.22,483.49) --
	(101.22,483.50) --
	(101.23,483.50) --
	(101.23,483.52) --
	(101.23,483.52) --
	(101.23,483.53) --
	(101.23,483.53) --
	(101.23,483.53) --
	(101.23,483.53) --
	(101.23,483.54) --
	(101.23,483.55) --
	(101.23,483.55) --
	(101.23,483.57) --
	(101.23,483.57) --
	(101.24,483.58) --
	(101.24,483.58) --
	(101.24,483.58) --
	(101.24,483.58) --
	(101.24,483.60) --
	(101.24,483.60) --
	(101.24,483.61) --
	(101.24,483.62) --
	(101.24,483.63) --
	(101.24,483.63) --
	(101.24,483.63) --
	(101.24,483.65) --
	(101.25,483.65) --
	(101.25,483.65) --
	(101.25,483.67) --
	(101.25,483.68) --
	(101.25,483.69) --
	(101.25,483.69) --
	(101.25,483.69) --
	(101.25,483.70) --
	(101.25,483.70) --
	(101.25,483.71) --
	(101.25,483.72) --
	(101.25,483.72) --
	(101.26,483.72) --
	(101.26,483.73) --
	(101.26,483.74) --
	(101.26,483.74) --
	(101.26,483.75) --
	(101.26,483.75) --
	(101.26,483.75) --
	(101.26,483.76) --
	(101.26,483.76) --
	(101.26,483.76) --
	(101.26,483.77) --
	(101.27,483.77) --
	(101.27,483.77) --
	(101.27,483.77) --
	(101.27,483.78) --
	(101.27,483.78) --
	(101.27,483.79) --
	(101.27,483.79) --
	(101.27,483.79) --
	(101.27,483.80) --
	(101.27,483.80) --
	(101.27,483.82) --
	(101.27,483.82) --
	(101.28,483.82) --
	(101.28,483.83) --
	(101.28,483.83) --
	(101.28,483.84) --
	(101.28,483.84) --
	(101.28,483.85) --
	(101.28,483.85) --
	(101.28,483.86) --
	(101.28,483.86) --
	(101.28,483.87) --
	(101.28,483.88) --
	(101.28,483.89) --
	(101.29,483.90) --
	(101.29,483.90) --
	(101.29,483.90) --
	(101.29,483.91) --
	(101.29,483.91) --
	(101.29,483.92) --
	(101.29,483.92) --
	(101.29,483.93) --
	(101.29,483.94) --
	(101.29,483.95) --
	(101.29,483.95) --
	(101.29,483.95) --
	(101.30,483.97) --
	(101.30,483.97) --
	(101.30,483.98) --
	(101.30,484.00) --
	(101.30,484.01) --
	(101.30,484.01) --
	(101.30,484.02) --
	(101.30,484.03) --
	(101.30,484.05) --
	(101.30,484.07) --
	(101.30,484.07) --
	(101.30,484.07) --
	(101.31,484.08) --
	(101.31,484.08) --
	(101.31,484.08) --
	(101.31,484.09) --
	(101.31,484.10) --
	(101.31,484.11) --
	(101.31,484.12) --
	(101.31,484.12) --
	(101.31,484.12) --
	(101.31,484.13) --
	(101.31,484.13) --
	(101.31,484.13) --
	(101.32,484.13) --
	(101.32,484.14) --
	(101.32,484.14) --
	(101.32,484.14) --
	(101.32,484.15) --
	(101.32,484.16) --
	(101.32,484.16) --
	(101.32,484.16) --
	(101.32,484.17) --
	(101.32,484.17) --
	(101.32,484.17) --
	(101.33,484.18) --
	(101.33,484.18) --
	(101.33,484.18) --
	(101.33,484.19) --
	(101.33,484.19) --
	(101.33,484.21) --
	(101.33,484.21) --
	(101.33,484.22) --
	(101.33,484.23) --
	(101.33,484.23) --
	(101.33,484.24) --
	(101.33,484.25) --
	(101.33,484.25) --
	(101.34,484.26) --
	(101.34,484.28) --
	(101.34,484.28) --
	(101.34,484.29) --
	(101.34,484.29) --
	(101.34,484.30) --
	(101.34,484.30) --
	(101.34,484.31) --
	(101.34,484.32) --
	(101.34,484.33) --
	(101.34,484.33) --
	(101.34,484.34) --
	(101.35,484.35) --
	(101.35,484.35) --
	(101.35,484.36) --
	(101.35,484.36) --
	(101.35,484.37) --
	(101.35,484.38) --
	(101.35,484.38) --
	(101.35,484.38) --
	(101.35,484.38) --
	(101.35,484.38) --
	(101.35,484.39) --
	(101.35,484.39) --
	(101.36,484.40) --
	(101.36,484.40) --
	(101.36,484.40) --
	(101.36,484.41) --
	(101.36,484.41) --
	(101.36,484.41) --
	(101.36,484.41) --
	(101.36,484.41) --
	(101.36,484.42) --
	(101.36,484.42) --
	(101.36,484.42) --
	(101.36,484.43) --
	(101.37,484.44) --
	(101.37,484.45) --
	(101.37,484.45) --
	(101.37,484.46) --
	(101.37,484.47) --
	(101.37,484.48) --
	(101.37,484.48) --
	(101.37,484.48) --
	(101.37,484.48) --
	(101.37,484.48) --
	(101.37,484.49) --
	(101.37,484.50) --
	(101.37,484.51) --
	(101.38,484.51) --
	(101.38,484.51) --
	(101.38,484.51) --
	(101.38,484.52) --
	(101.38,484.53) --
	(101.38,484.54) --
	(101.38,484.55) --
	(101.38,484.56) --
	(101.38,484.56) --
	(101.38,484.57) --
	(101.38,484.57) --
	(101.39,484.57) --
	(101.39,484.57) --
	(101.39,484.58) --
	(101.39,484.59) --
	(101.39,484.59) --
	(101.39,484.60) --
	(101.39,484.61) --
	(101.39,484.61) --
	(101.39,484.62) --
	(101.39,484.62) --
	(101.39,484.63) --
	(101.39,484.63) --
	(101.39,484.64) --
	(101.40,484.65) --
	(101.40,484.65) --
	(101.40,484.65) --
	(101.40,484.66) --
	(101.40,484.67) --
	(101.40,484.68) --
	(101.40,484.68) --
	(101.40,484.68) --
	(101.40,484.68) --
	(101.40,484.70) --
	(101.40,484.70) --
	(101.40,484.71) --
	(101.41,484.71) --
	(101.41,484.72) --
	(101.41,484.73) --
	(101.41,484.74) --
	(101.41,484.74) --
	(101.41,484.74) --
	(101.41,484.75) --
	(101.41,484.76) --
	(101.41,484.76) --
	(101.41,484.77) --
	(101.41,484.77) --
	(101.42,484.77) --
	(101.42,484.78) --
	(101.42,484.80) --
	(101.42,484.81) --
	(101.42,484.81) --
	(101.42,484.82) --
	(101.42,484.82) --
	(101.42,484.84) --
	(101.42,484.85) --
	(101.42,484.85) --
	(101.42,484.85) --
	(101.42,484.87) --
	(101.42,484.88) --
	(101.43,484.88) --
	(101.43,484.88) --
	(101.43,484.89) --
	(101.43,484.89) --
	(101.43,484.90) --
	(101.43,484.90) --
	(101.43,484.90) --
	(101.43,484.92) --
	(101.43,484.92) --
	(101.43,484.92) --
	(101.43,484.93) --
	(101.43,484.93) --
	(101.44,484.94) --
	(101.44,484.94) --
	(101.44,484.95) --
	(101.44,484.96) --
	(101.44,484.97) --
	(101.44,484.98) --
	(101.44,484.98) --
	(101.44,484.99) --
	(101.44,484.99) --
	(101.44,485.00) --
	(101.44,485.00) --
	(101.44,485.01) --
	(101.45,485.01) --
	(101.45,485.02) --
	(101.45,485.02) --
	(101.45,485.02) --
	(101.45,485.03) --
	(101.45,485.04) --
	(101.45,485.05) --
	(101.45,485.05) --
	(101.45,485.06) --
	(101.45,485.06) --
	(101.45,485.08) --
	(101.45,485.08) --
	(101.46,485.08) --
	(101.46,485.09) --
	(101.46,485.09) --
	(101.46,485.10) --
	(101.46,485.10) --
	(101.46,485.11) --
	(101.46,485.11) --
	(101.46,485.12) --
	(101.46,485.13) --
	(101.46,485.15) --
	(101.46,485.15) --
	(101.46,485.16) --
	(101.46,485.16) --
	(101.47,485.17) --
	(101.47,485.17) --
	(101.47,485.18) --
	(101.47,485.18) --
	(101.47,485.18) --
	(101.47,485.19) --
	(101.47,485.19) --
	(101.47,485.20) --
	(101.47,485.20) --
	(101.47,485.21) --
	(101.47,485.22) --
	(101.47,485.23) --
	(101.48,485.23) --
	(101.48,485.24) --
	(101.48,485.25) --
	(101.48,485.25) --
	(101.48,485.26) --
	(101.48,485.26) --
	(101.48,485.26) --
	(101.48,485.26) --
	(101.48,485.27) --
	(101.48,485.27) --
	(101.48,485.28) --
	(101.48,485.28) --
	(101.49,485.29) --
	(101.49,485.30) --
	(101.49,485.30) --
	(101.49,485.30) --
	(101.49,485.32) --
	(101.49,485.32) --
	(101.49,485.32) --
	(101.49,485.33) --
	(101.49,485.33) --
	(101.49,485.33) --
	(101.49,485.34) --
	(101.49,485.34) --
	(101.50,485.35) --
	(101.50,485.36) --
	(101.50,485.36) --
	(101.50,485.38) --
	(101.50,485.39) --
	(101.50,485.40) --
	(101.50,485.40) --
	(101.50,485.41) --
	(101.50,485.41) --
	(101.50,485.42) --
	(101.50,485.43) --
	(101.50,485.43) --
	(101.51,485.43) --
	(101.51,485.43) --
	(101.51,485.44) --
	(101.51,485.44) --
	(101.51,485.44) --
	(101.51,485.44) --
	(101.51,485.45) --
	(101.51,485.45) --
	(101.51,485.45) --
	(101.51,485.45) --
	(101.51,485.47) --
	(101.51,485.47) --
	(101.51,485.49) --
	(101.52,485.49) --
	(101.52,485.49) --
	(101.52,485.50) --
	(101.52,485.50) --
	(101.52,485.50) --
	(101.52,485.50) --
	(101.52,485.51) --
	(101.52,485.52) --
	(101.52,485.52) --
	(101.52,485.53) --
	(101.52,485.53) --
	(101.52,485.53) --
	(101.53,485.54) --
	(101.53,485.54) --
	(101.53,485.54) --
	(101.53,485.55) --
	(101.53,485.56) --
	(101.53,485.56) --
	(101.53,485.57) --
	(101.53,485.57) --
	(101.53,485.58) --
	(101.53,485.58) --
	(101.53,485.58) --
	(101.53,485.59) --
	(101.53,485.59) --
	(101.54,485.59) --
	(101.54,485.60) --
	(101.54,485.62) --
	(101.54,485.63) --
	(101.54,485.63) --
	(101.54,485.64) --
	(101.54,485.64) --
	(101.54,485.65) --
	(101.54,485.66) --
	(101.54,485.67) --
	(101.54,485.68) --
	(101.54,485.69) --
	(101.55,485.69) --
	(101.55,485.70) --
	(101.55,485.72) --
	(101.55,485.72) --
	(101.55,485.72) --
	(101.55,485.72) --
	(101.55,485.74) --
	(101.55,485.74) --
	(101.55,485.76) --
	(101.55,485.76) --
	(101.55,485.77) --
	(101.55,485.77) --
	(101.55,485.78) --
	(101.56,485.78) --
	(101.56,485.79) --
	(101.56,485.80) --
	(101.56,485.81) --
	(101.56,485.81) --
	(101.56,485.81) --
	(101.56,485.82) --
	(101.56,485.82) --
	(101.56,485.82) --
	(101.56,485.83) --
	(101.56,485.83) --
	(101.56,485.84) --
	(101.57,485.84) --
	(101.57,485.85) --
	(101.57,485.86) --
	(101.57,485.86) --
	(101.57,485.87) --
	(101.57,485.87) --
	(101.57,485.88) --
	(101.57,485.89) --
	(101.57,485.89) --
	(101.57,485.89) --
	(101.57,485.89) --
	(101.57,485.90) --
	(101.58,485.90) --
	(101.58,485.90) --
	(101.58,485.91) --
	(101.58,485.92) --
	(101.58,485.92) --
	(101.58,485.93) --
	(101.58,485.94) --
	(101.58,485.95) --
	(101.58,485.95) --
	(101.58,485.97) --
	(101.58,485.98) --
	(101.58,485.99) --
	(101.58,485.99) --
	(101.59,486.00) --
	(101.59,486.00) --
	(101.59,486.02) --
	(101.59,486.02) --
	(101.59,486.03) --
	(101.59,486.04) --
	(101.59,486.05) --
	(101.59,486.05) --
	(101.59,486.05) --
	(101.59,486.06) --
	(101.59,486.07) --
	(101.59,486.07) --
	(101.59,486.07) --
	(101.60,486.08) --
	(101.60,486.09) --
	(101.60,486.09) --
	(101.60,486.09) --
	(101.60,486.09) --
	(101.60,486.10) --
	(101.60,486.11) --
	(101.60,486.11) --
	(101.60,486.11) --
	(101.60,486.11) --
	(101.60,486.12) --
	(101.61,486.13) --
	(101.61,486.13) --
	(101.61,486.13) --
	(101.61,486.13) --
	(101.61,486.15) --
	(101.61,486.16) --
	(101.61,486.16) --
	(101.61,486.16) --
	(101.61,486.18) --
	(101.61,486.18) --
	(101.61,486.18) --
	(101.61,486.18) --
	(101.61,486.19) --
	(101.62,486.20) --
	(101.62,486.20) --
	(101.62,486.21) --
	(101.62,486.22) --
	(101.62,486.23) --
	(101.62,486.24) --
	(101.62,486.24) --
	(101.62,486.25) --
	(101.62,486.26) --
	(101.62,486.27) --
	(101.62,486.27) --
	(101.62,486.28) --
	(101.62,486.29) --
	(101.63,486.29) --
	(101.63,486.30) --
	(101.63,486.30) --
	(101.63,486.31) --
	(101.63,486.31) --
	(101.63,486.32) --
	(101.63,486.32) --
	(101.63,486.33) --
	(101.63,486.34) --
	(101.63,486.34) --
	(101.63,486.35) --
	(101.63,486.35) --
	(101.63,486.36) --
	(101.64,486.36) --
	(101.64,486.36) --
	(101.64,486.36) --
	(101.64,486.37) --
	(101.64,486.37) --
	(101.64,486.38) --
	(101.64,486.38) --
	(101.64,486.38) --
	(101.64,486.39) --
	(101.64,486.39) --
	(101.64,486.40) --
	(101.64,486.40) --
	(101.64,486.40) --
	(101.65,486.41) --
	(101.65,486.41) --
	(101.65,486.41) --
	(101.65,486.42) --
	(101.65,486.42) --
	(101.65,486.43) --
	(101.65,486.44) --
	(101.65,486.46) --
	(101.65,486.46) --
	(101.65,486.47) --
	(101.65,486.48) --
	(101.65,486.48) --
	(101.65,486.48) --
	(101.66,486.50) --
	(101.66,486.50) --
	(101.66,486.51) --
	(101.66,486.52) --
	(101.66,486.53) --
	(101.66,486.54) --
	(101.66,486.54) --
	(101.66,486.55) --
	(101.66,486.56) --
	(101.66,486.56) --
	(101.66,486.57) --
	(101.66,486.58) --
	(101.66,486.58) --
	(101.67,486.58) --
	(101.67,486.59) --
	(101.67,486.59) --
	(101.67,486.60) --
	(101.67,486.61) --
	(101.67,486.62) --
	(101.67,486.63) --
	(101.67,486.64) --
	(101.67,486.64) --
	(101.67,486.64) --
	(101.67,486.65) --
	(101.67,486.65) --
	(101.67,486.65) --
	(101.68,486.65) --
	(101.68,486.65) --
	(101.68,486.66) --
	(101.68,486.67) --
	(101.68,486.68) --
	(101.68,486.68) --
	(101.68,486.69) --
	(101.68,486.69) --
	(101.68,486.69) --
	(101.68,486.70) --
	(101.68,486.70) --
	(101.68,486.71) --
	(101.68,486.72) --
	(101.69,486.72) --
	(101.69,486.72) --
	(101.69,486.72) --
	(101.69,486.73) --
	(101.69,486.73) --
	(101.69,486.73) --
	(101.69,486.73) --
	(101.69,486.74) --
	(101.69,486.74) --
	(101.69,486.74) --
	(101.69,486.75) --
	(101.69,486.75) --
	(101.70,486.75) --
	(101.70,486.75) --
	(101.70,486.76) --
	(101.70,486.76) --
	(101.70,486.77) --
	(101.70,486.77) --
	(101.70,486.78) --
	(101.70,486.79) --
	(101.70,486.80) --
	(101.70,486.80) --
	(101.70,486.80) --
	(101.70,486.80) --
	(101.71,486.81) --
	(101.71,486.82) --
	(101.71,486.82) --
	(101.71,486.82) --
	(101.71,486.83) --
	(101.71,486.83) --
	(101.71,486.84) --
	(101.71,486.84) --
	(101.71,486.86) --
	(101.71,486.86) --
	(101.71,486.87) --
	(101.71,486.88) --
	(101.71,486.88) --
	(101.72,486.90) --
	(101.72,486.90) --
	(101.72,486.90) --
	(101.72,486.90) --
	(101.72,486.90) --
	(101.72,486.91) --
	(101.72,486.91) --
	(101.72,486.92) --
	(101.72,486.93) --
	(101.72,486.93) --
	(101.72,486.94) --
	(101.72,486.94) --
	(101.72,486.95) --
	(101.73,486.95) --
	(101.73,486.95) --
	(101.73,486.96) --
	(101.73,486.96) --
	(101.73,486.96) --
	(101.73,486.96) --
	(101.73,486.97) --
	(101.73,486.98) --
	(101.73,486.98) --
	(101.73,487.00) --
	(101.73,487.00) --
	(101.73,487.00) --
	(101.74,487.01) --
	(101.74,487.01) --
	(101.74,487.02) --
	(101.74,487.04) --
	(101.74,487.05) --
	(101.74,487.05) --
	(101.74,487.06) --
	(101.74,487.06) --
	(101.74,487.06) --
	(101.74,487.06) --
	(101.74,487.06) --
	(101.74,487.07) --
	(101.74,487.08) --
	(101.75,487.08) --
	(101.75,487.08) --
	(101.75,487.09) --
	(101.75,487.10) --
	(101.75,487.10) --
	(101.75,487.10) --
	(101.75,487.10) --
	(101.75,487.10) --
	(101.75,487.11) --
	(101.75,487.11) --
	(101.75,487.11) --
	(101.75,487.12) --
	(101.75,487.12) --
	(101.76,487.15) --
	(101.76,487.16) --
	(101.76,487.16) --
	(101.76,487.16) --
	(101.76,487.17) --
	(101.76,487.19) --
	(101.76,487.19) --
	(101.76,487.19) --
	(101.76,487.20) --
	(101.76,487.20) --
	(101.76,487.21) --
	(101.77,487.22) --
	(101.77,487.22) --
	(101.77,487.22) --
	(101.77,487.23) --
	(101.77,487.23) --
	(101.77,487.23) --
	(101.77,487.24) --
	(101.77,487.24) --
	(101.77,487.25) --
	(101.77,487.26) --
	(101.77,487.26) --
	(101.77,487.28) --
	(101.78,487.28) --
	(101.78,487.28) --
	(101.78,487.29) --
	(101.78,487.29) --
	(101.78,487.29) --
	(101.78,487.30) --
	(101.78,487.30) --
	(101.78,487.30) --
	(101.78,487.30) --
	(101.78,487.31) --
	(101.78,487.32) --
	(101.78,487.32) --
	(101.78,487.32) --
	(101.78,487.32) --
	(101.79,487.33) --
	(101.79,487.33) --
	(101.79,487.33) --
	(101.79,487.34) --
	(101.79,487.34) --
	(101.79,487.35) --
	(101.79,487.36) --
	(101.79,487.36) --
	(101.79,487.36) --
	(101.79,487.36) --
	(101.79,487.37) --
	(101.79,487.37) --
	(101.79,487.37) --
	(101.80,487.37) --
	(101.80,487.38) --
	(101.80,487.39) --
	(101.80,487.39) --
	(101.80,487.40) --
	(101.80,487.41) --
	(101.80,487.41) --
	(101.80,487.42) --
	(101.80,487.42) --
	(101.80,487.42) --
	(101.80,487.42) --
	(101.80,487.43) --
	(101.80,487.44) --
	(101.81,487.44) --
	(101.81,487.44) --
	(101.81,487.44) --
	(101.81,487.45) --
	(101.81,487.45) --
	(101.81,487.46) --
	(101.81,487.47) --
	(101.81,487.47) --
	(101.81,487.48) --
	(101.81,487.48) --
	(101.81,487.48) --
	(101.81,487.49) --
	(101.81,487.49) --
	(101.82,487.50) --
	(101.82,487.51) --
	(101.82,487.51) --
	(101.82,487.51) --
	(101.82,487.52) --
	(101.82,487.54) --
	(101.82,487.55) --
	(101.82,487.55) --
	(101.82,487.56) --
	(101.82,487.56) --
	(101.82,487.56) --
	(101.82,487.57) --
	(101.82,487.57) --
	(101.83,487.58) --
	(101.83,487.59) --
	(101.83,487.59) --
	(101.83,487.59) --
	(101.83,487.60) --
	(101.83,487.60) --
	(101.83,487.60) --
	(101.83,487.60) --
	(101.83,487.61) --
	(101.83,487.61) --
	(101.83,487.62) --
	(101.83,487.62) --
	(101.83,487.63) --
	(101.83,487.63) --
	(101.84,487.63) --
	(101.84,487.63) --
	(101.84,487.64) --
	(101.84,487.64) --
	(101.84,487.64) --
	(101.84,487.65) --
	(101.84,487.65) --
	(101.84,487.65) --
	(101.84,487.66) --
	(101.84,487.66) --
	(101.84,487.67) --
	(101.84,487.67) --
	(101.84,487.67) --
	(101.85,487.67) --
	(101.85,487.68) --
	(101.85,487.68) --
	(101.85,487.69) --
	(101.85,487.69) --
	(101.85,487.69) --
	(101.85,487.69) --
	(101.85,487.70) --
	(101.85,487.70) --
	(101.85,487.71) --
	(101.85,487.71) --
	(101.85,487.73) --
	(101.85,487.73) --
	(101.86,487.74) --
	(101.86,487.74) --
	(101.86,487.74) --
	(101.86,487.75) --
	(101.86,487.75) --
	(101.86,487.75) --
	(101.86,487.75) --
	(101.86,487.76) --
	(101.86,487.76) --
	(101.86,487.76) --
	(101.86,487.76) --
	(101.86,487.76) --
	(101.86,487.77) --
	(101.86,487.77) --
	(101.87,487.78) --
	(101.87,487.79) --
	(101.87,487.79) --
	(101.87,487.79) --
	(101.87,487.79) --
	(101.87,487.80) --
	(101.87,487.80) --
	(101.87,487.80) --
	(101.87,487.81) --
	(101.87,487.81) --
	(101.87,487.82) --
	(101.87,487.82) --
	(101.87,487.83) --
	(101.88,487.83) --
	(101.88,487.84) --
	(101.88,487.84) --
	(101.88,487.84) --
	(101.88,487.84) --
	(101.88,487.85) --
	(101.88,487.85) --
	(101.88,487.86) --
	(101.88,487.86) --
	(101.88,487.86) --
	(101.88,487.87) --
	(101.88,487.87) --
	(101.88,487.87) --
	(101.88,487.88) --
	(101.89,487.89) --
	(101.89,487.89) --
	(101.89,487.89) --
	(101.89,487.90) --
	(101.89,487.90) --
	(101.89,487.91) --
	(101.89,487.92) --
	(101.89,487.92) --
	(101.89,487.92) --
	(101.89,487.93) --
	(101.89,487.93) --
	(101.89,487.94) --
	(101.89,487.94) --
	(101.90,487.94) --
	(101.90,487.95) --
	(101.90,487.95) --
	(101.90,487.95) --
	(101.90,487.95) --
	(101.90,487.96) --
	(101.90,487.97) --
	(101.90,487.98) --
	(101.90,487.98) --
	(101.90,487.99) --
	(101.90,487.99) --
	(101.90,487.99) --
	(101.90,488.00) --
	(101.91,488.00) --
	(101.91,488.01) --
	(101.91,488.01) --
	(101.91,488.02) --
	(101.91,488.02) --
	(101.91,488.03) --
	(101.91,488.03) --
	(101.91,488.03) --
	(101.91,488.04) --
	(101.91,488.04) --
	(101.91,488.04) --
	(101.91,488.05) --
	(101.91,488.05) --
	(101.92,488.06) --
	(101.92,488.07) --
	(101.92,488.07) --
	(101.92,488.08) --
	(101.92,488.08) --
	(101.92,488.09) --
	(101.92,488.09) --
	(101.92,488.10) --
	(101.92,488.10) --
	(101.92,488.10) --
	(101.92,488.11) --
	(101.92,488.11) --
	(101.92,488.11) --
	(101.93,488.12) --
	(101.93,488.13) --
	(101.93,488.14) --
	(101.93,488.14) --
	(101.93,488.14) --
	(101.93,488.15) --
	(101.93,488.15) --
	(101.93,488.15) --
	(101.93,488.15) --
	(101.93,488.15) --
	(101.93,488.16) --
	(101.93,488.16) --
	(101.93,488.17) --
	(101.93,488.18) --
	(101.94,488.19) --
	(101.94,488.19) --
	(101.94,488.20) --
	(101.94,488.20) --
	(101.94,488.21) --
	(101.94,488.21) --
	(101.94,488.22) --
	(101.94,488.23) --
	(101.94,488.23) --
	(101.94,488.24) --
	(101.94,488.25) --
	(101.94,488.25) --
	(101.95,488.26) --
	(101.95,488.28) --
	(101.95,488.28) --
	(101.95,488.28) --
	(101.95,488.29) --
	(101.95,488.29) --
	(101.95,488.30) --
	(101.95,488.30) --
	(101.95,488.31) --
	(101.95,488.31) --
	(101.95,488.31) --
	(101.95,488.32) --
	(101.95,488.32) --
	(101.96,488.33) --
	(101.96,488.33) --
	(101.96,488.35) --
	(101.96,488.35) --
	(101.96,488.35) --
	(101.96,488.36) --
	(101.96,488.36) --
	(101.96,488.37) --
	(101.96,488.38) --
	(101.96,488.38) --
	(101.96,488.39) --
	(101.96,488.39) --
	(101.96,488.40) --
	(101.96,488.41) --
	(101.97,488.42) --
	(101.97,488.43) --
	(101.97,488.43) --
	(101.97,488.44) --
	(101.97,488.44) --
	(101.97,488.45) --
	(101.97,488.45) --
	(101.97,488.46) --
	(101.97,488.46) --
	(101.97,488.47) --
	(101.97,488.47) --
	(101.97,488.48) --
	(101.97,488.48) --
	(101.98,488.49) --
	(101.98,488.50) --
	(101.98,488.51) --
	(101.98,488.52) --
	(101.98,488.52) --
	(101.98,488.52) --
	(101.98,488.53) --
	(101.98,488.54) --
	(101.98,488.54) --
	(101.98,488.55) --
	(101.98,488.55) --
	(101.98,488.56) --
	(101.98,488.58) --
	(101.98,488.58) --
	(101.99,488.58) --
	(101.99,488.59) --
	(101.99,488.59) --
	(101.99,488.60) --
	(101.99,488.60) --
	(101.99,488.61) --
	(101.99,488.61) --
	(101.99,488.62) --
	(101.99,488.63) --
	(101.99,488.63) --
	(101.99,488.63) --
	(101.99,488.64) --
	(101.99,488.65) --
	(102.00,488.66) --
	(102.00,488.66) --
	(102.00,488.67) --
	(102.00,488.67) --
	(102.00,488.68) --
	(102.00,488.69) --
	(102.00,488.69) --
	(102.00,488.70) --
	(102.00,488.70) --
	(102.00,488.71) --
	(102.00,488.71) --
	(102.00,488.71) --
	(102.00,488.72) --
	(102.01,488.72) --
	(102.01,488.72) --
	(102.01,488.73) --
	(102.01,488.73) --
	(102.01,488.75) --
	(102.01,488.75) --
	(102.01,488.76) --
	(102.01,488.76) --
	(102.01,488.76) --
	(102.01,488.76) --
	(102.01,488.77) --
	(102.01,488.78) --
	(102.01,488.78) --
	(102.01,488.79) --
	(102.02,488.79) --
	(102.02,488.80) --
	(102.02,488.80) --
	(102.02,488.80) --
	(102.02,488.81) --
	(102.02,488.81) --
	(102.02,488.81) --
	(102.02,488.83) --
	(102.02,488.84) --
	(102.02,488.84) --
	(102.02,488.84) --
	(102.02,488.86) --
	(102.02,488.86) --
	(102.03,488.86) --
	(102.03,488.87) --
	(102.03,488.88) --
	(102.03,488.88) --
	(102.03,488.89) --
	(102.03,488.89) --
	(102.03,488.89) --
	(102.03,488.90) --
	(102.03,488.91) --
	(102.03,488.91) --
	(102.03,488.92) --
	(102.03,488.92) --
	(102.03,488.92) --
	(102.03,488.93) --
	(102.04,488.95) --
	(102.04,488.95) --
	(102.04,488.96) --
	(102.04,488.97) --
	(102.04,488.97) --
	(102.04,488.97) --
	(102.04,488.98) --
	(102.04,488.98) --
	(102.04,488.99) --
	(102.04,489.00) --
	(102.04,489.00) --
	(102.04,489.00) --
	(102.04,489.01) --
	(102.05,489.01) --
	(102.05,489.02) --
	(102.05,489.02) --
	(102.05,489.02) --
	(102.05,489.03) --
	(102.05,489.03) --
	(102.05,489.04) --
	(102.05,489.04) --
	(102.05,489.04) --
	(102.05,489.05) --
	(102.05,489.05) --
	(102.05,489.06) --
	(102.05,489.06) --
	(102.05,489.06) --
	(102.06,489.06) --
	(102.06,489.06) --
	(102.06,489.06) --
	(102.06,489.07) --
	(102.06,489.07) --
	(102.06,489.07) --
	(102.06,489.08) --
	(102.06,489.09) --
	(102.06,489.09) --
	(102.06,489.11) --
	(102.06,489.11) --
	(102.06,489.11) --
	(102.06,489.11) --
	(102.07,489.12) --
	(102.07,489.13) --
	(102.07,489.13) --
	(102.07,489.14) --
	(102.07,489.14) --
	(102.07,489.15) --
	(102.07,489.16) --
	(102.07,489.17) --
	(102.07,489.17) --
	(102.07,489.18) --
	(102.07,489.19) --
	(102.07,489.19) --
	(102.07,489.19) --
	(102.07,489.19) --
	(102.08,489.19) --
	(102.08,489.20) --
	(102.08,489.21) --
	(102.08,489.22) --
	(102.08,489.22) --
	(102.08,489.23) --
	(102.08,489.24) --
	(102.08,489.24) --
	(102.08,489.24) --
	(102.08,489.25) --
	(102.08,489.26) --
	(102.08,489.26) --
	(102.08,489.27) --
	(102.09,489.28) --
	(102.09,489.29) --
	(102.09,489.29) --
	(102.09,489.30) --
	(102.09,489.30) --
	(102.09,489.30) --
	(102.09,489.31) --
	(102.09,489.31) --
	(102.09,489.31) --
	(102.09,489.32) --
	(102.09,489.32) --
	(102.09,489.33) --
	(102.09,489.33) --
	(102.10,489.34) --
	(102.10,489.34) --
	(102.10,489.35) --
	(102.10,489.36) --
	(102.10,489.36) --
	(102.10,489.37) --
	(102.10,489.37) --
	(102.10,489.37) --
	(102.10,489.37) --
	(102.10,489.37) --
	(102.10,489.38) --
	(102.10,489.38) --
	(102.10,489.38) --
	(102.10,489.39) --
	(102.11,489.39) --
	(102.11,489.39) --
	(102.11,489.40) --
	(102.11,489.40) --
	(102.11,489.41) --
	(102.11,489.42) --
	(102.11,489.42) --
	(102.11,489.42) --
	(102.11,489.43) --
	(102.11,489.43) --
	(102.11,489.43) --
	(102.11,489.44) --
	(102.11,489.45) --
	(102.12,489.46) --
	(102.12,489.47) --
	(102.12,489.47) --
	(102.12,489.48) --
	(102.12,489.49) --
	(102.12,489.49) --
	(102.12,489.50) --
	(102.12,489.50) --
	(102.12,489.51) --
	(102.12,489.51) --
	(102.12,489.52) --
	(102.12,489.53) --
	(102.12,489.54) --
	(102.13,489.55) --
	(102.13,489.55) --
	(102.13,489.55) --
	(102.13,489.56) --
	(102.13,489.57) --
	(102.13,489.57) --
	(102.13,489.57) --
	(102.13,489.58) --
	(102.13,489.58) --
	(102.13,489.59) --
	(102.13,489.59) --
	(102.13,489.59) --
	(102.13,489.59) --
	(102.13,489.60) --
	(102.14,489.60) --
	(102.14,489.61) --
	(102.14,489.61) --
	(102.14,489.62) --
	(102.14,489.62) --
	(102.14,489.62) --
	(102.14,489.63) --
	(102.14,489.63) --
	(102.14,489.64) --
	(102.14,489.65) --
	(102.14,489.66) --
	(102.14,489.66) --
	(102.14,489.67) --
	(102.14,489.67) --
	(102.15,489.67) --
	(102.15,489.68) --
	(102.15,489.68) --
	(102.15,489.69) --
	(102.15,489.70) --
	(102.15,489.71) --
	(102.15,489.72) --
	(102.15,489.73) --
	(102.15,489.73) --
	(102.15,489.74) --
	(102.15,489.74) --
	(102.15,489.74) --
	(102.15,489.75) --
	(102.15,489.75) --
	(102.16,489.76) --
	(102.16,489.76) --
	(102.16,489.76) --
	(102.16,489.77) --
	(102.16,489.77) --
	(102.16,489.78) --
	(102.16,489.78) --
	(102.16,489.78) --
	(102.16,489.78) --
	(102.16,489.79) --
	(102.16,489.80) --
	(102.16,489.81) --
	(102.16,489.82) --
	(102.16,489.82) --
	(102.17,489.82) --
	(102.17,489.83) --
	(102.17,489.83) --
	(102.17,489.83) --
	(102.17,489.84) --
	(102.17,489.84) --
	(102.17,489.84) --
	(102.17,489.85) --
	(102.17,489.86) --
	(102.17,489.87) --
	(102.17,489.87) --
	(102.17,489.87) --
	(102.17,489.88) --
	(102.17,489.89) --
	(102.18,489.90) --
	(102.18,489.90) --
	(102.18,489.91) --
	(102.18,489.91) --
	(102.18,489.92) --
	(102.18,489.92) --
	(102.18,489.93) --
	(102.18,489.93) --
	(102.18,489.93) --
	(102.18,489.94) --
	(102.18,489.94) --
	(102.18,489.94) --
	(102.18,489.95) --
	(102.18,489.95) --
	(102.19,489.96) --
	(102.19,489.97) --
	(102.19,489.97) --
	(102.19,489.97) --
	(102.19,489.98) --
	(102.19,489.98) --
	(102.19,489.99) --
	(102.19,489.99) --
	(102.19,490.00) --
	(102.19,490.00) --
	(102.19,490.00) --
	(102.19,490.00) --
	(102.19,490.01) --
	(102.19,490.01) --
	(102.20,490.01) --
	(102.20,490.02) --
	(102.20,490.02) --
	(102.20,490.03) --
	(102.20,490.04) --
	(102.20,490.04) --
	(102.20,490.04) --
	(102.20,490.05) --
	(102.20,490.05) --
	(102.20,490.05) --
	(102.20,490.05) --
	(102.20,490.05) --
	(102.20,490.06) --
	(102.20,490.07) --
	(102.21,490.07) --
	(102.21,490.08) --
	(102.21,490.09) --
	(102.21,490.09) --
	(102.21,490.09) --
	(102.21,490.10) --
	(102.21,490.10) --
	(102.21,490.11) --
	(102.21,490.11) --
	(102.21,490.11) --
	(102.21,490.11) --
	(102.21,490.12) --
	(102.21,490.13) --
	(102.21,490.14) --
	(102.22,490.14) --
	(102.22,490.16) --
	(102.22,490.16) --
	(102.22,490.16) --
	(102.22,490.17) --
	(102.22,490.17) --
	(102.22,490.18) --
	(102.22,490.18) --
	(102.22,490.19) --
	(102.22,490.19) --
	(102.22,490.19) --
	(102.22,490.20) --
	(102.22,490.20) --
	(102.22,490.22) --
	(102.23,490.22) --
	(102.23,490.23) --
	(102.23,490.23) --
	(102.23,490.26) --
	(102.23,490.26) --
	(102.23,490.27) --
	(102.23,490.27) --
	(102.23,490.28) --
	(102.23,490.28) --
	(102.23,490.28) --
	(102.23,490.29) --
	(102.23,490.29) --
	(102.23,490.30) --
	(102.23,490.30) --
	(102.24,490.30) --
	(102.24,490.31) --
	(102.24,490.31) --
	(102.24,490.31) --
	(102.24,490.32) --
	(102.24,490.32) --
	(102.24,490.33) --
	(102.24,490.33) --
	(102.24,490.33) --
	(102.24,490.33) --
	(102.24,490.34) --
	(102.24,490.34) --
	(102.24,490.34) --
	(102.24,490.36) --
	(102.25,490.36) --
	(102.25,490.37) --
	(102.25,490.37) --
	(102.25,490.38) --
	(102.25,490.38) --
	(102.25,490.38) --
	(102.25,490.38) --
	(102.25,490.39) --
	(102.25,490.39) --
	(102.25,490.39) --
	(102.25,490.39) --
	(102.25,490.40) --
	(102.25,490.42) --
	(102.25,490.43) --
	(102.25,490.43) --
	(102.26,490.44) --
	(102.26,490.45) --
	(102.26,490.46) --
	(102.26,490.46) --
	(102.26,490.48) --
	(102.26,490.49) --
	(102.26,490.50) --
	(102.26,490.50) --
	(102.26,490.50) --
	(102.26,490.50) --
	(102.26,490.50) --
	(102.26,490.51) --
	(102.26,490.51) --
	(102.27,490.53) --
	(102.27,490.53) --
	(102.27,490.54) --
	(102.27,490.54) --
	(102.27,490.54) --
	(102.27,490.55) --
	(102.27,490.56) --
	(102.27,490.56) --
	(102.27,490.57) --
	(102.27,490.58) --
	(102.27,490.59) --
	(102.27,490.59) --
	(102.27,490.59) --
	(102.27,490.60) --
	(102.28,490.60) --
	(102.28,490.61) --
	(102.28,490.61) --
	(102.28,490.61) --
	(102.28,490.62) --
	(102.28,490.62) --
	(102.28,490.62) --
	(102.28,490.62) --
	(102.28,490.62) --
	(102.28,490.63) --
	(102.28,490.63) --
	(102.28,490.64) --
	(102.28,490.64) --
	(102.29,490.65) --
	(102.29,490.65) --
	(102.29,490.67) --
	(102.29,490.68) --
	(102.29,490.68) --
	(102.29,490.69) --
	(102.29,490.69) --
	(102.29,490.70) --
	(102.29,490.70) --
	(102.29,490.70) --
	(102.29,490.71) --
	(102.29,490.71) --
	(102.29,490.72) --
	(102.29,490.72) --
	(102.29,490.72) --
	(102.30,490.72) --
	(102.30,490.73) --
	(102.30,490.73) --
	(102.30,490.74) --
	(102.30,490.74) --
	(102.30,490.74) --
	(102.30,490.74) --
	(102.30,490.75) --
	(102.30,490.75) --
	(102.30,490.75) --
	(102.30,490.75) --
	(102.30,490.76) --
	(102.30,490.76) --
	(102.30,490.77) --
	(102.31,490.77) --
	(102.31,490.77) --
	(102.31,490.78) --
	(102.31,490.78) --
	(102.31,490.79) --
	(102.31,490.79) --
	(102.31,490.79) --
	(102.31,490.79) --
	(102.31,490.80) --
	(102.31,490.80) --
	(102.31,490.80) --
	(102.31,490.81) --
	(102.31,490.81) --
	(102.31,490.81) --
	(102.32,490.81) --
	(102.32,490.82) --
	(102.32,490.82) --
	(102.32,490.83) --
	(102.32,490.83) --
	(102.32,490.83) --
	(102.32,490.83) --
	(102.32,490.84) --
	(102.32,490.84) --
	(102.32,490.84) --
	(102.32,490.85) --
	(102.32,490.85) --
	(102.32,490.85) --
	(102.32,490.85) --
	(102.32,490.86) --
	(102.33,490.86) --
	(102.33,490.86) --
	(102.33,490.86) --
	(102.33,490.87) --
	(102.33,490.87) --
	(102.33,490.88) --
	(102.33,490.88) --
	(102.33,490.88) --
	(102.33,490.90) --
	(102.33,490.90) --
	(102.33,490.90) --
	(102.33,490.91) --
	(102.33,490.91) --
	(102.33,490.91) --
	(102.34,490.92) --
	(102.34,490.92) --
	(102.34,490.92) --
	(102.34,490.92) --
	(102.34,490.93) --
	(102.34,490.93) --
	(102.34,490.94) --
	(102.34,490.94) --
	(102.34,490.95) --
	(102.34,490.95) --
	(102.34,490.95) --
	(102.34,490.96) --
	(102.34,490.96) --
	(102.34,490.98) --
	(102.34,490.98) --
	(102.35,490.99) --
	(102.35,490.99) --
	(102.35,490.99) --
	(102.35,490.99) --
	(102.35,491.00) --
	(102.35,491.00) --
	(102.35,491.01) --
	(102.35,491.02) --
	(102.35,491.02) --
	(102.35,491.03) --
	(102.35,491.03) --
	(102.35,491.04) --
	(102.35,491.05) --
	(102.35,491.05) --
	(102.36,491.06) --
	(102.36,491.06) --
	(102.36,491.07) --
	(102.36,491.07) --
	(102.36,491.07) --
	(102.36,491.08) --
	(102.36,491.21) --
	(102.36,491.21) --
	(102.36,491.21) --
	(102.36,491.22) --
	(102.36,491.23) --
	(102.36,491.24) --
	(102.36,491.24) --
	(102.36,491.24) --
	(102.36,491.26) --
	(102.37,491.26) --
	(102.37,491.26) --
	(102.37,491.27) --
	(102.37,491.28) --
	(102.37,491.28) --
	(102.37,491.29) --
	(102.37,491.29) --
	(102.37,491.30) --
	(102.37,491.31) --
	(102.37,491.31) --
	(102.37,491.31) --
	(102.37,491.32) --
	(102.37,491.32) --
	(102.38,491.32) --
	(102.38,491.32) --
	(102.38,491.32) --
	(102.38,491.33) --
	(102.38,491.34) --
	(102.38,491.34) --
	(102.38,491.35) --
	(102.38,491.36) --
	(102.38,491.36) --
	(102.38,491.36) --
	(102.38,491.37) --
	(102.38,491.38) --
	(102.38,491.38) --
	(102.38,491.39) --
	(102.38,491.39) --
	(102.39,491.39) --
	(102.39,491.39) --
	(102.39,491.41) --
	(102.39,491.41) --
	(102.39,491.42) --
	(102.39,491.42) --
	(102.39,491.43) --
	(102.39,491.43) --
	(102.39,491.43) --
	(102.39,491.44) --
	(102.39,491.44) --
	(102.39,491.44) --
	(102.39,491.45) --
	(102.40,491.46) --
	(102.40,491.47) --
	(102.40,491.49) --
	(102.40,491.49) --
	(102.40,491.50) --
	(102.40,491.50) --
	(102.40,491.51) --
	(102.40,491.51) --
	(102.40,491.52) --
	(102.40,491.52) --
	(102.40,491.52) --
	(102.40,491.52) --
	(102.40,491.53) --
	(102.40,491.54) --
	(102.40,491.55) --
	(102.41,491.55) --
	(102.41,491.56) --
	(102.41,491.56) --
	(102.41,491.57) --
	(102.41,491.57) --
	(102.41,491.58) --
	(102.41,491.58) --
	(102.41,491.59) --
	(102.41,491.59) --
	(102.41,491.60) --
	(102.41,491.61) --
	(102.41,491.61) --
	(102.41,491.61) --
	(102.42,491.62) --
	(102.42,491.62) --
	(102.42,491.64) --
	(102.42,491.64) --
	(102.42,491.65) --
	(102.42,491.65) --
	(102.42,491.66) --
	(102.42,491.66) --
	(102.42,491.67) --
	(102.42,491.68) --
	(102.42,491.68) --
	(102.42,491.69) --
	(102.42,491.70) --
	(102.42,491.71) --
	(102.43,491.71) --
	(102.43,491.76) --
	(102.43,491.76) --
	(102.43,491.77) --
	(102.43,491.77) --
	(102.43,491.79) --
	(102.43,491.80) --
	(102.43,491.81) --
	(102.43,491.81) --
	(102.43,491.81) --
	(102.43,491.82) --
	(102.43,491.82) --
	(102.43,491.82) --
	(102.43,491.83) --
	(102.44,491.83) --
	(102.44,491.83) --
	(102.44,491.83) --
	(102.44,491.83) --
	(102.44,491.85) --
	(102.44,491.86) --
	(102.44,491.86) --
	(102.44,491.87) --
	(102.44,491.87) --
	(102.44,491.88) --
	(102.44,491.89) --
	(102.44,491.89) --
	(102.44,491.90) --
	(102.44,491.90) --
	(102.44,491.91) --
	(102.45,491.91) --
	(102.45,491.92) --
	(102.45,491.93) --
	(102.45,491.93) --
	(102.45,491.93) --
	(102.45,491.93) --
	(102.45,491.94) --
	(102.45,491.94) --
	(102.45,491.95) --
	(102.45,491.95) --
	(102.45,491.95) --
	(102.45,491.96) --
	(102.45,491.97) --
	(102.45,491.98) --
	(102.45,491.98) --
	(102.46,491.98) --
	(102.46,491.98) --
	(102.46,491.98) --
	(102.46,492.00) --
	(102.46,492.01) --
	(102.46,492.01) --
	(102.46,492.02) --
	(102.46,492.02) --
	(102.46,492.02) --
	(102.46,492.02) --
	(102.46,492.03) --
	(102.46,492.03) --
	(102.46,492.03) --
	(102.46,492.03) --
	(102.47,492.04) --
	(102.47,492.04) --
	(102.47,492.04) --
	(102.47,492.05) --
	(102.47,492.05) --
	(102.47,492.06) --
	(102.47,492.06) --
	(102.47,492.06) --
	(102.47,492.07) --
	(102.47,492.07) --
	(102.47,492.07) --
	(102.47,492.07) --
	(102.47,492.08) --
	(102.47,492.09) --
	(102.47,492.09) --
	(102.48,492.09) --
	(102.48,492.10) --
	(102.48,492.10) --
	(102.48,492.12) --
	(102.48,492.12) --
	(102.48,492.12) --
	(102.48,492.13) --
	(102.48,492.13) --
	(102.48,492.13) --
	(102.48,492.13) --
	(102.48,492.13) --
	(102.48,492.14) --
	(102.48,492.15) --
	(102.48,492.16) --
	(102.49,492.16) --
	(102.49,492.17) --
	(102.49,492.17) --
	(102.49,492.18) --
	(102.49,492.18) --
	(102.49,492.18) --
	(102.49,492.19) --
	(102.49,492.20) --
	(102.49,492.20) --
	(102.49,492.20) --
	(102.49,492.29) --
	(102.49,492.30) --
	(102.49,492.32) --
	(102.50,492.33) --
	(102.50,492.33) --
	(102.50,492.33) --
	(102.50,492.34) --
	(102.50,492.34) --
	(102.50,492.34) --
	(102.50,492.35) --
	(102.50,492.35) --
	(102.50,492.35) --
	(102.50,492.35) --
	(102.50,492.35) --
	(102.50,492.36) --
	(102.50,492.36) --
	(102.50,492.36) --
	(102.51,492.36) --
	(102.51,492.37) --
	(102.51,492.38) --
	(102.51,492.39) --
	(102.51,492.39) --
	(102.51,492.40) --
	(102.51,492.40) --
	(102.51,492.41) --
	(102.51,492.41) --
	(102.51,492.42) --
	(102.51,492.42) --
	(102.51,492.42) --
	(102.51,492.43) --
	(102.51,492.43) --
	(102.52,492.45) --
	(102.52,492.45) --
	(102.52,492.46) --
	(102.52,492.46) --
	(102.52,492.46) --
	(102.52,492.46) --
	(102.52,492.47) --
	(102.52,492.47) --
	(102.52,492.47) --
	(102.52,492.47) --
	(102.52,492.48) --
	(102.52,492.48) --
	(102.52,492.49) --
	(102.53,492.49) --
	(102.53,492.49) --
	(102.53,492.50) --
	(102.53,492.50) --
	(102.53,492.50) --
	(102.53,492.51) --
	(102.53,492.51) --
	(102.53,492.51) --
	(102.53,492.52) --
	(102.53,492.52) --
	(102.53,492.53) --
	(102.53,492.53) --
	(102.53,492.54) --
	(102.53,492.55) --
	(102.54,492.55) --
	(102.54,492.55) --
	(102.54,492.56) --
	(102.54,492.56) --
	(102.54,492.56) --
	(102.54,492.56) --
	(102.54,492.56) --
	(102.54,492.57) --
	(102.54,492.57) --
	(102.54,492.57) --
	(102.54,492.57) --
	(102.54,492.58) --
	(102.54,492.59) --
	(102.54,492.59) --
	(102.54,492.60) --
	(102.55,492.60) --
	(102.55,492.61) --
	(102.55,492.61) --
	(102.55,492.61) --
	(102.55,492.61) --
	(102.55,492.62) --
	(102.55,492.62) --
	(102.55,492.62) --
	(102.55,492.62) --
	(102.55,492.63) --
	(102.55,492.65) --
	(102.55,492.65) --
	(102.55,492.65) --
	(102.55,492.66) --
	(102.56,492.66) --
	(102.56,492.66) --
	(102.56,492.67) --
	(102.56,492.68) --
	(102.56,492.68) --
	(102.56,492.68) --
	(102.56,492.68) --
	(102.56,492.68) --
	(102.56,492.70) --
	(102.56,492.77) --
	(102.56,492.78) --
	(102.56,492.78) --
	(102.56,492.78) --
	(102.56,492.79) --
	(102.57,492.79) --
	(102.57,492.80) --
	(102.57,492.80) --
	(102.57,492.80) --
	(102.57,492.80) --
	(102.57,492.81) --
	(102.57,492.81) --
	(102.57,492.82) --
	(102.57,492.82) --
	(102.57,492.82) --
	(102.57,492.82) --
	(102.57,492.83) --
	(102.57,492.83) --
	(102.57,492.83) --
	(102.58,492.84) --
	(102.58,492.85) --
	(102.58,492.85) --
	(102.58,492.86) --
	(102.58,492.86) --
	(102.58,492.87) --
	(102.58,492.87) --
	(102.58,492.87) --
	(102.58,492.87) --
	(102.58,492.87) --
	(102.58,492.88) --
	(102.58,492.88) --
	(102.58,492.88) --
	(102.58,492.90) --
	(102.59,492.92) --
	(102.59,492.93) --
	(102.59,492.94) --
	(102.59,492.94) --
	(102.59,492.95) --
	(102.59,492.95) --
	(102.59,492.95) --
	(102.59,492.95) --
	(102.59,492.95) --
	(102.59,492.96) --
	(102.59,492.96) --
	(102.59,492.96) --
	(102.59,492.96) --
	(102.59,492.97) --
	(102.59,492.97) --
	(102.60,492.98) --
	(102.60,492.98) --
	(102.60,492.98) --
	(102.60,492.99) --
	(102.60,493.00) --
	(102.60,493.01) --
	(102.60,493.02) --
	(102.60,493.02) --
	(102.60,493.03) --
	(102.60,493.03) --
	(102.60,493.04) --
	(102.60,493.05) --
	(102.60,493.05) --
	(102.60,493.05) --
	(102.61,493.05) --
	(102.61,493.05) --
	(102.61,493.06) --
	(102.61,493.06) --
	(102.61,493.07) --
	(102.61,493.07) --
	(102.61,493.08) --
	(102.61,493.09) --
	(102.61,493.09) --
	(102.61,493.10) --
	(102.61,493.10) --
	(102.61,493.11) --
	(102.61,493.11) --
	(102.61,493.11) --
	(102.62,493.11) --
	(102.62,493.12) --
	(102.62,493.13) --
	(102.62,493.13) --
	(102.62,493.13) --
	(102.62,493.14) --
	(102.62,493.14) --
	(102.62,493.14) --
	(102.62,493.14) --
	(102.62,493.15) --
	(102.62,493.15) --
	(102.62,493.15) --
	(102.63,493.15) --
	(102.63,493.15) --
	(102.63,493.15) --
	(102.63,493.17) --
	(102.63,493.18) --
	(102.63,493.18) --
	(102.63,493.19) --
	(102.63,493.19) --
	(102.63,493.20) --
	(102.63,493.21) --
	(102.63,493.21) --
	(102.63,493.22) --
	(102.63,493.22) --
	(102.63,493.23) --
	(102.64,493.23) --
	(102.64,493.24) --
	(102.64,493.25) --
	(102.64,493.25) --
	(102.64,493.25) --
	(102.64,493.27) --
	(102.64,493.27) --
	(102.64,493.27) --
	(102.64,493.27) --
	(102.64,493.27) --
	(102.64,493.27) --
	(102.64,493.28) --
	(102.64,493.28) --
	(102.64,493.28) --
	(102.64,493.29) --
	(102.65,493.29) --
	(102.65,493.29) --
	(102.65,493.30) --
	(102.65,493.30) --
	(102.65,493.30) --
	(102.65,493.30) --
	(102.65,493.30) --
	(102.65,493.30) --
	(102.65,493.31) --
	(102.65,493.31) --
	(102.65,493.32) --
	(102.65,493.32) --
	(102.65,493.33) --
	(102.65,493.34) --
	(102.65,493.34) --
	(102.66,493.34) --
	(102.66,493.35) --
	(102.66,493.35) --
	(102.66,493.35) --
	(102.66,493.35) --
	(102.66,493.36) --
	(102.66,493.37) --
	(102.66,493.37) --
	(102.66,493.38) --
	(102.66,493.38) --
	(102.66,493.39) --
	(102.66,493.39) --
	(102.66,493.40) --
	(102.66,493.40) --
	(102.66,493.40) --
	(102.67,493.40) --
	(102.67,493.41) --
	(102.67,493.41) --
	(102.67,493.42) --
	(102.67,493.42) --
	(102.67,493.43) --
	(102.67,493.43) --
	(102.67,493.43) --
	(102.67,493.44) --
	(102.67,493.44) --
	(102.67,493.44) --
	(102.67,493.44) --
	(102.67,493.45) --
	(102.67,493.45) --
	(102.67,493.47) --
	(102.67,493.48) --
	(102.68,493.49) --
	(102.68,493.50) --
	(102.68,493.50) --
	(102.68,493.51) --
	(102.68,493.51) --
	(102.68,493.51) --
	(102.68,493.51) --
	(102.68,493.52) --
	(102.68,493.52) --
	(102.68,493.52) --
	(102.68,493.53) --
	(102.68,493.53) --
	(102.68,493.53) --
	(102.68,493.54) --
	(102.68,493.54) --
	(102.69,493.54) --
	(102.69,493.55) --
	(102.69,493.56) --
	(102.69,493.56) --
	(102.69,493.57) --
	(102.69,493.57) --
	(102.69,493.57) --
	(102.69,493.58) --
	(102.69,493.58) --
	(102.69,493.58) --
	(102.69,493.58) --
	(102.69,493.60) --
	(102.69,493.60) --
	(102.69,493.60) --
	(102.69,493.60) --
	(102.70,493.60) --
	(102.70,493.61) --
	(102.70,493.62) --
	(102.70,493.62) --
	(102.70,493.63) --
	(102.70,493.63) --
	(102.70,493.64) --
	(102.70,493.64) --
	(102.70,493.65) --
	(102.70,493.65) --
	(102.70,493.66) --
	(102.70,493.66) --
	(102.70,493.66) --
	(102.70,493.66) --
	(102.71,493.67) --
	(102.71,493.67) --
	(102.71,493.67) --
	(102.71,493.68) --
	(102.71,493.68) --
	(102.71,493.68) --
	(102.71,493.68) --
	(102.71,493.69) --
	(102.71,493.69) --
	(102.71,493.69) --
	(102.71,493.69) --
	(102.71,493.70) --
	(102.71,493.70) --
	(102.71,493.71) --
	(102.71,493.71) --
	(102.71,493.72) --
	(102.72,493.73) --
	(102.72,493.73) --
	(102.72,493.73) --
	(102.72,493.73) --
	(102.72,493.74) --
	(102.72,493.74) --
	(102.72,493.74) --
	(102.72,493.75) --
	(102.72,493.76) --
	(102.72,493.76) --
	(102.72,493.76) --
	(102.72,493.76) --
	(102.72,493.77) --
	(102.72,493.78) --
	(102.72,493.78) --
	(102.73,493.78) --
	(102.73,493.78) --
	(102.73,493.79) --
	(102.73,493.79) --
	(102.73,493.80) --
	(102.73,493.81) --
	(102.73,493.81) --
	(102.73,493.81) --
	(102.73,493.81) --
	(102.73,493.82) --
	(102.73,493.83) --
	(102.73,493.84) --
	(102.73,493.84) --
	(102.73,493.84) --
	(102.73,493.85) --
	(102.74,493.85) --
	(102.74,493.86) --
	(102.74,493.86) --
	(102.74,493.86) --
	(102.74,493.87) --
	(102.74,493.87) --
	(102.74,493.87) --
	(102.74,493.87) --
	(102.74,493.88) --
	(102.74,493.88) --
	(102.74,493.89) --
	(102.74,493.89) --
	(102.74,493.89) --
	(102.74,493.90) --
	(102.74,493.90) --
	(102.75,493.91) --
	(102.75,493.92) --
	(102.75,493.93) --
	(102.75,493.94) --
	(102.75,493.94) --
	(102.75,493.94) --
	(102.75,493.94) --
	(102.75,493.94) --
	(102.75,493.95) --
	(102.75,493.95) --
	(102.75,493.95) --
	(102.75,493.96) --
	(102.75,493.96) --
	(102.75,493.97) --
	(102.75,493.97) --
	(102.76,493.97) --
	(102.76,493.98) --
	(102.76,493.98) --
	(102.76,493.98) --
	(102.76,493.98) --
	(102.76,493.98) --
	(102.76,493.99) --
	(102.76,493.99) --
	(102.76,493.99) --
	(102.76,494.00) --
	(102.76,494.00) --
	(102.76,494.00) --
	(102.76,494.01) --
	(102.76,494.02) --
	(102.76,494.02) --
	(102.77,494.03) --
	(102.77,494.03) --
	(102.77,494.05) --
	(102.77,494.06) --
	(102.77,494.06) --
	(102.77,494.06) --
	(102.77,494.06) --
	(102.77,494.06) --
	(102.77,494.06) --
	(102.77,494.07) --
	(102.77,494.07) --
	(102.77,494.08) --
	(102.77,494.08) --
	(102.77,494.08) --
	(102.78,494.09) --
	(102.78,494.09) --
	(102.78,494.09) --
	(102.78,494.09) --
	(102.78,494.10) --
	(102.78,494.10) --
	(102.78,494.11) --
	(102.78,494.11) --
	(102.78,494.12) --
	(102.78,494.12) --
	(102.78,494.12) --
	(102.78,494.14) --
	(102.78,494.14) --
	(102.78,494.14) --
	(102.79,494.15) --
	(102.79,494.15) --
	(102.79,494.16) --
	(102.79,494.16) --
	(102.79,494.16) --
	(102.79,494.16) --
	(102.79,494.17) --
	(102.79,494.17) --
	(102.79,494.17) --
	(102.79,494.18) --
	(102.79,494.18) --
	(102.79,494.20) --
	(102.79,494.20) --
	(102.79,494.21) --
	(102.79,494.21) --
	(102.80,494.21) --
	(102.80,494.21) --
	(102.80,494.22) --
	(102.80,494.22) --
	(102.80,494.22) --
	(102.80,494.23) --
	(102.80,494.23) --
	(102.80,494.24) --
	(102.80,494.24) --
	(102.80,494.25) --
	(102.80,494.25) --
	(102.80,494.26) --
	(102.80,494.26) --
	(102.80,494.27) --
	(102.80,494.27) --
	(102.81,494.27) --
	(102.81,494.27) --
	(102.81,494.28) --
	(102.81,494.28) --
	(102.81,494.29) --
	(102.81,494.30) --
	(102.81,494.30) --
	(102.81,494.31) --
	(102.81,494.32) --
	(102.81,494.33) --
	(102.81,494.34) --
	(102.81,494.35) --
	(102.81,494.35) --
	(102.81,494.36) --
	(102.81,494.36) --
	(102.81,494.37) --
	(102.82,494.37) --
	(102.82,494.38) --
	(102.82,494.38) --
	(102.82,494.39) --
	(102.82,494.39) --
	(102.82,494.40) --
	(102.82,494.41) --
	(102.82,494.41) --
	(102.82,494.41) --
	(102.82,494.42) --
	(102.82,494.43) --
	(102.82,494.43) --
	(102.82,494.44) --
	(102.82,494.44) --
	(102.83,494.44) --
	(102.83,494.45) --
	(102.83,494.45) --
	(102.83,494.45) --
	(102.83,494.45) --
	(102.83,494.45) --
	(102.83,494.46) --
	(102.83,494.46) --
	(102.83,494.46) --
	(102.83,494.46) --
	(102.83,494.46) --
	(102.83,494.47) --
	(102.83,494.47) --
	(102.83,494.48) --
	(102.83,494.49) --
	(102.84,494.49) --
	(102.84,494.50) --
	(102.84,494.50) --
	(102.84,494.51) --
	(102.84,494.51) --
	(102.84,494.51) --
	(102.84,494.52) --
	(102.84,494.52) --
	(102.84,494.52) --
	(102.84,494.52) --
	(102.84,494.53) --
	(102.84,494.53) --
	(102.84,494.53) --
	(102.84,494.53) --
	(102.84,494.53) --
	(102.84,494.54) --
	(102.85,494.55) --
	(102.85,494.56) --
	(102.85,494.57) --
	(102.85,494.57) --
	(102.85,494.58) --
	(102.85,494.58) --
	(102.85,494.59) --
	(102.85,494.59) --
	(102.85,494.59) --
	(102.85,494.60) --
	(102.85,494.60) --
	(102.85,494.60) --
	(102.85,494.61) --
	(102.85,494.61) --
	(102.85,494.62) --
	(102.86,494.62) --
	(102.86,494.62) --
	(102.86,494.63) --
	(102.86,494.63) --
	(102.86,494.63) --
	(102.86,494.64) --
	(102.86,494.64) --
	(102.86,494.65) --
	(102.86,494.66) --
	(102.86,494.66) --
	(102.86,494.67) --
	(102.86,494.67) --
	(102.86,494.67) --
	(102.86,494.68) --
	(102.86,494.68) --
	(102.86,494.69) --
	(102.87,494.69) --
	(102.87,494.69) --
	(102.87,494.70) --
	(102.87,494.70) --
	(102.87,494.70) --
	(102.87,494.70) --
	(102.87,494.70) --
	(102.87,494.70) --
	(102.87,494.71) --
	(102.87,494.71) --
	(102.87,494.71) --
	(102.87,494.71) --
	(102.87,494.72) --
	(102.87,494.72) --
	(102.87,494.73) --
	(102.87,494.73) --
	(102.88,494.73) --
	(102.88,494.74) --
	(102.88,494.75) --
	(102.88,494.75) --
	(102.88,494.75) --
	(102.88,494.76) --
	(102.88,494.76) --
	(102.88,494.76) --
	(102.88,494.77) --
	(102.88,494.77) --
	(102.88,494.77) --
	(102.88,494.77) --
	(102.88,494.78) --
	(102.88,494.78) --
	(102.88,494.78) --
	(102.88,494.78) --
	(102.89,494.79) --
	(102.89,494.79) --
	(102.89,494.80) --
	(102.89,494.80) --
	(102.89,494.80) --
	(102.89,494.81) --
	(102.89,494.81) --
	(102.89,494.82) --
	(102.89,494.82) --
	(102.89,494.83) --
	(102.89,494.83) --
	(102.89,494.83) --
	(102.89,494.83) --
	(102.89,494.83) --
	(102.90,494.84) --
	(102.90,494.84) --
	(102.90,494.84) --
	(102.90,494.84) --
	(102.90,494.84) --
	(102.90,494.84) --
	(102.90,494.85) --
	(102.90,494.85) --
	(102.90,494.85) --
	(102.90,494.85) --
	(102.90,494.86) --
	(102.90,494.86) --
	(102.90,494.86) --
	(102.90,494.86) --
	(102.90,494.86) --
	(102.90,494.87) --
	(102.91,494.87) --
	(102.91,494.87) --
	(102.91,494.88) --
	(102.91,494.88) --
	(102.91,494.89) --
	(102.91,494.89) --
	(102.91,494.89) --
	(102.91,494.89) --
	(102.91,494.90) --
	(102.91,494.90) --
	(102.91,494.91) --
	(102.91,494.91) --
	(102.91,494.92) --
	(102.91,494.92) --
	(102.91,494.92) --
	(102.91,494.93) --
	(102.92,494.93) --
	(102.92,494.93) --
	(102.92,494.93) --
	(102.92,494.93) --
	(102.92,494.94) --
	(102.92,494.94) --
	(102.92,494.94) --
	(102.92,494.95) --
	(102.92,494.95) --
	(102.92,494.96) --
	(102.92,494.96) --
	(102.92,494.96) --
	(102.92,494.96) --
	(102.92,494.97) --
	(102.92,494.97) --
	(102.92,494.97) --
	(102.93,494.98) --
	(102.93,494.99) --
	(102.93,494.99) --
	(102.93,494.99) --
	(102.93,494.99) --
	(102.93,494.99) --
	(102.93,495.00) --
	(102.93,495.00) --
	(102.93,495.00) --
	(102.93,495.00) --
	(102.93,495.00) --
	(102.93,495.00) --
	(102.93,495.00) --
	(102.93,495.01) --
	(102.93,495.01) --
	(102.93,495.02) --
	(102.94,495.02) --
	(102.94,495.02) --
	(102.94,495.03) --
	(102.94,495.04) --
	(102.94,495.04) --
	(102.94,495.04) --
	(102.94,495.05) --
	(102.94,495.05) --
	(102.94,495.07) --
	(102.94,495.07) --
	(102.94,495.09) --
	(102.94,495.09) --
	(102.94,495.10) --
	(102.94,495.10) --
	(102.94,495.10) --
	(102.95,495.10) --
	(102.95,495.10) --
	(102.95,495.10) --
	(102.95,495.11) --
	(102.95,495.11) --
	(102.95,495.11) --
	(102.95,495.12) --
	(102.95,495.12) --
	(102.95,495.12) --
	(102.95,495.12) --
	(102.95,495.13) --
	(102.95,495.13) --
	(102.95,495.13) --
	(102.95,495.14) --
	(102.95,495.14) --
	(102.95,495.14) --
	(102.96,495.14) --
	(102.96,495.14) --
	(102.96,495.15) --
	(102.96,495.15) --
	(102.96,495.16) --
	(102.96,495.18) --
	(102.96,495.18) --
	(102.96,495.18) --
	(102.96,495.18) --
	(102.96,495.19) --
	(102.96,495.19) --
	(102.96,495.19) --
	(102.96,495.19) --
	(102.96,495.19) --
	(102.96,495.20) --
	(102.96,495.20) --
	(102.97,495.20) --
	(102.97,495.20) --
	(102.97,495.21) --
	(102.97,495.22) --
	(102.97,495.22) --
	(102.97,495.23) --
	(102.97,495.23) --
	(102.97,495.24) --
	(102.97,495.24) --
	(102.97,495.24) --
	(102.97,495.24) --
	(102.97,495.25) --
	(102.97,495.26) --
	(102.97,495.26) --
	(102.97,495.26) --
	(102.97,495.27) --
	(102.98,495.27) --
	(102.98,495.27) --
	(102.98,495.27) --
	(102.98,495.28) --
	(102.98,495.28) --
	(102.98,495.28) --
	(102.98,495.28) --
	(102.98,495.29) --
	(102.98,495.29) --
	(102.98,495.30) --
	(102.98,495.30) --
	(102.98,495.30) --
	(102.98,495.31) --
	(102.98,495.33) --
	(102.98,495.33) --
	(102.98,495.33) --
	(102.99,495.34) --
	(102.99,495.34) --
	(102.99,495.35) --
	(102.99,495.35) --
	(102.99,495.35) --
	(102.99,495.36) --
	(102.99,495.36) --
	(102.99,495.36) --
	(102.99,495.37) --
	(102.99,495.37) --
	(102.99,495.37) --
	(102.99,495.37) --
	(102.99,495.38) --
	(102.99,495.38) --
	(102.99,495.38) --
	(103.00,495.38) --
	(103.00,495.38) --
	(103.00,495.38) --
	(103.00,495.39) --
	(103.00,495.39) --
	(103.00,495.40) --
	(103.00,495.40) --
	(103.00,495.40) --
	(103.00,495.41) --
	(103.00,495.42) --
	(103.00,495.42) --
	(103.00,495.43) --
	(103.00,495.43) --
	(103.00,495.43) --
	(103.00,495.43) --
	(103.00,495.44) --
	(103.01,495.44) --
	(103.01,495.44) --
	(103.01,495.45) --
	(103.01,495.46) --
	(103.01,495.46) --
	(103.01,495.47) --
	(103.01,495.48) --
	(103.01,495.48) --
	(103.01,495.49) --
	(103.01,495.49) --
	(103.01,495.49) --
	(103.01,495.50) --
	(103.01,495.50) --
	(103.01,495.52) --
	(103.01,495.53) --
	(103.01,495.54) --
	(103.02,495.55) --
	(103.02,495.55) --
	(103.02,495.55) --
	(103.02,495.56) --
	(103.02,495.57) --
	(103.02,495.58) --
	(103.02,495.58) --
	(103.02,495.59) --
	(103.02,495.59) --
	(103.02,495.59) --
	(103.02,495.59) --
	(103.02,495.60) --
	(103.02,495.60) --
	(103.02,495.61) --
	(103.02,495.61) --
	(103.03,495.61) --
	(103.03,495.61) --
	(103.03,495.61) --
	(103.03,495.64) --
	(103.03,495.65) --
	(103.03,495.65) --
	(103.03,495.65) --
	(103.03,495.66) --
	(103.03,495.67) --
	(103.03,495.67) --
	(103.03,495.68) --
	(103.03,495.69) --
	(103.03,495.69) --
	(103.03,495.70) --
	(103.03,495.71) --
	(103.03,495.71) --
	(103.04,495.72) --
	(103.04,495.74) --
	(103.04,495.74) --
	(103.04,495.74) --
	(103.04,495.75) --
	(103.04,495.75) --
	(103.04,495.75) --
	(103.04,495.76) --
	(103.04,495.76) --
	(103.04,495.77) --
	(103.04,495.77) --
	(103.04,495.77) --
	(103.04,495.78) --
	(103.04,495.78) --
	(103.04,495.79) --
	(103.04,495.79) --
	(103.05,495.79) --
	(103.05,495.79) --
	(103.05,495.80) --
	(103.05,495.80) --
	(103.05,495.81) --
	(103.05,495.81) --
	(103.05,495.81) --
	(103.05,495.82) --
	(103.05,495.82) --
	(103.05,495.82) --
	(103.05,495.82) --
	(103.05,495.83) --
	(103.05,495.83) --
	(103.05,495.84) --
	(103.05,495.84) --
	(103.05,495.85) --
	(103.06,495.85) --
	(103.06,495.86) --
	(103.06,495.86) --
	(103.06,495.86) --
	(103.06,495.87) --
	(103.06,495.87) --
	(103.06,495.88) --
	(103.06,495.88) --
	(103.06,495.88) --
	(103.06,495.89) --
	(103.06,495.90) --
	(103.06,495.90) --
	(103.06,495.90) --
	(103.06,495.90) --
	(103.06,495.91) --
	(103.07,495.91) --
	(103.07,495.91) --
	(103.07,495.92) --
	(103.07,495.92) --
	(103.07,495.93) --
	(103.07,495.93) --
	(103.07,495.94) --
	(103.07,495.95) --
	(103.07,495.95) --
	(103.07,495.95) --
	(103.07,495.95) --
	(103.07,495.95) --
	(103.07,495.95) --
	(103.07,495.95) --
	(103.07,495.96) --
	(103.07,495.96) --
	(103.08,495.97) --
	(103.08,495.97) --
	(103.08,495.98) --
	(103.08,495.98) --
	(103.08,495.99) --
	(103.08,496.00) --
	(103.08,496.00) --
	(103.08,496.00) --
	(103.08,496.01) --
	(103.08,496.01) --
	(103.08,496.02) --
	(103.08,496.03) --
	(103.08,496.03) --
	(103.08,496.04) --
	(103.08,496.04) --
	(103.08,496.05) --
	(103.09,496.05) --
	(103.09,496.05) --
	(103.09,496.05) --
	(103.09,496.05) --
	(103.09,496.06) --
	(103.09,496.07) --
	(103.09,496.07) --
	(103.09,496.07) --
	(103.09,496.07) --
	(103.09,496.07) --
	(103.09,496.07) --
	(103.09,496.08) --
	(103.09,496.09) --
	(103.09,496.09) --
	(103.09,496.10) --
	(103.09,496.10) --
	(103.10,496.11) --
	(103.10,496.12) --
	(103.10,496.12) --
	(103.10,496.12) --
	(103.10,496.12) --
	(103.10,496.13) --
	(103.10,496.13) --
	(103.10,496.13) --
	(103.10,496.14) --
	(103.10,496.14) --
	(103.10,496.14) --
	(103.10,496.15) --
	(103.10,496.15) --
	(103.10,496.15) --
	(103.11,496.16) --
	(103.11,496.16) --
	(103.11,496.16) --
	(103.11,496.16) --
	(103.11,496.17) --
	(103.11,496.17) --
	(103.11,496.17) --
	(103.11,496.17) --
	(103.11,496.17) --
	(103.11,496.17) --
	(103.11,496.18) --
	(103.11,496.18) --
	(103.11,496.18) --
	(103.11,496.18) --
	(103.11,496.19) --
	(103.12,496.20) --
	(103.12,496.20) --
	(103.12,496.21) --
	(103.12,496.22) --
	(103.12,496.23) --
	(103.12,496.23) --
	(103.12,496.23) --
	(103.12,496.24) --
	(103.12,496.24) --
	(103.12,496.25) --
	(103.12,496.25) --
	(103.12,496.25) --
	(103.12,496.26) --
	(103.12,496.26) --
	(103.12,496.26) --
	(103.13,496.26) --
	(103.13,496.26) --
	(103.13,496.27) --
	(103.13,496.28) --
	(103.13,496.28) --
	(103.13,496.28) --
	(103.13,496.28) --
	(103.13,496.28) --
	(103.13,496.29) --
	(103.13,496.29) --
	(103.13,496.30) --
	(103.13,496.31) --
	(103.13,496.31) --
	(103.13,496.32) --
	(103.13,496.32) --
	(103.13,496.34) --
	(103.14,496.34) --
	(103.14,496.34) --
	(103.14,496.34) --
	(103.14,496.35) --
	(103.14,496.35) --
	(103.14,496.35) --
	(103.14,496.36) --
	(103.14,496.36) --
	(103.14,496.37) --
	(103.14,496.37) --
	(103.14,496.37) --
	(103.14,496.37) --
	(103.14,496.38) --
	(103.14,496.38) --
	(103.14,496.39) --
	(103.14,496.40) --
	(103.15,496.40) --
	(103.15,496.40) --
	(103.15,496.40) --
	(103.15,496.40) --
	(103.15,496.40) --
	(103.15,496.41) --
	(103.15,496.41) --
	(103.15,496.41) --
	(103.15,496.41) --
	(103.15,496.42) --
	(103.15,496.42) --
	(103.15,496.42) --
	(103.15,496.42) --
	(103.15,496.43) --
	(103.15,496.43) --
	(103.15,496.43) --
	(103.15,496.43) --
	(103.16,496.45) --
	(103.16,496.45) --
	(103.16,496.45) --
	(103.16,496.46) --
	(103.16,496.47) --
	(103.16,496.47) --
	(103.16,496.47) --
	(103.16,496.47) --
	(103.16,496.48) --
	(103.16,496.48) --
	(103.16,496.49) --
	(103.16,496.49) --
	(103.16,496.50) --
	(103.16,496.50) --
	(103.17,496.50) --
	(103.17,496.51) --
	(103.17,496.51) --
	(103.17,496.52) --
	(103.17,496.52) --
	(103.17,496.52) --
	(103.17,496.53) --
	(103.17,496.53) --
	(103.17,496.53) --
	(103.17,496.54) --
	(103.17,496.54) --
	(103.17,496.55) --
	(103.17,496.55) --
	(103.17,496.55) --
	(103.17,496.56) --
	(103.17,496.57) --
	(103.18,496.57) --
	(103.18,496.58) --
	(103.18,496.58) --
	(103.18,496.59) --
	(103.18,496.59) --
	(103.18,496.60) --
	(103.18,496.60) --
	(103.18,496.61) --
	(103.18,496.61) --
	(103.18,496.61) --
	(103.18,496.61) --
	(103.18,496.61) --
	(103.18,496.61) --
	(103.18,496.64) --
	(103.18,496.64) --
	(103.18,496.65) --
	(103.19,496.65) --
	(103.19,496.65) --
	(103.19,496.65) --
	(103.19,496.65) --
	(103.19,496.65) --
	(103.19,496.66) --
	(103.19,496.67) --
	(103.19,496.67) --
	(103.19,496.67) --
	(103.19,496.68) --
	(103.19,496.68) --
	(103.19,496.68) --
	(103.19,496.68) --
	(103.19,496.69) --
	(103.19,496.69) --
	(103.20,496.69) --
	(103.20,496.70) --
	(103.20,496.70) --
	(103.20,496.71) --
	(103.20,496.72) --
	(103.20,496.72) --
	(103.20,496.72) --
	(103.20,496.73) --
	(103.20,496.73) --
	(103.20,496.73) --
	(103.20,496.73) --
	(103.20,496.73) --
	(103.20,496.74) --
	(103.20,496.74) --
	(103.20,496.74) --
	(103.20,496.75) --
	(103.21,496.75) --
	(103.21,496.75) --
	(103.21,496.75) --
	(103.21,496.75) --
	(103.21,496.76) --
	(103.21,496.76) --
	(103.21,496.77) --
	(103.21,496.77) --
	(103.21,496.78) --
	(103.21,496.78) --
	(103.21,496.78) --
	(103.21,496.78) --
	(103.21,496.79) --
	(103.21,496.79) --
	(103.21,496.79) --
	(103.21,496.79) --
	(103.22,496.79) --
	(103.22,496.80) --
	(103.22,496.80) --
	(103.22,496.80) --
	(103.22,496.81) --
	(103.22,496.81) --
	(103.22,496.82) --
	(103.22,496.82) --
	(103.22,496.83) --
	(103.22,496.83) --
	(103.22,496.84) --
	(103.22,496.84) --
	(103.22,496.84) --
	(103.22,496.85) --
	(103.22,496.86) --
	(103.22,496.87) --
	(103.23,496.87) --
	(103.23,496.88) --
	(103.23,496.88) --
	(103.23,496.88) --
	(103.23,496.88) --
	(103.23,496.88) --
	(103.23,496.88) --
	(103.23,496.89) --
	(103.23,496.89) --
	(103.23,496.89) --
	(103.23,496.89) --
	(103.23,496.90) --
	(103.23,496.90) --
	(103.23,496.91) --
	(103.24,496.91) --
	(103.24,496.91) --
	(103.24,496.93) --
	(103.24,496.93) --
	(103.24,496.93) --
	(103.24,496.93) --
	(103.24,496.93) --
	(103.24,496.94) --
	(103.24,496.94) --
	(103.24,496.95) --
	(103.24,496.95) --
	(103.24,496.96) --
	(103.24,496.96) --
	(103.24,496.97) --
	(103.24,496.97) --
	(103.24,496.97) --
	(103.24,496.98) --
	(103.25,496.98) --
	(103.25,496.98) --
	(103.25,496.98) --
	(103.25,496.98) --
	(103.25,496.98) --
	(103.25,497.00) --
	(103.25,497.00) --
	(103.25,497.00) --
	(103.25,497.00) --
	(103.25,497.00) --
	(103.25,497.01) --
	(103.25,497.01) --
	(103.25,497.01) --
	(103.25,497.01) --
	(103.25,497.01) --
	(103.26,497.01) --
	(103.26,497.02) --
	(103.26,497.03) --
	(103.26,497.03) --
	(103.26,497.04) --
	(103.26,497.05) --
	(103.26,497.05) --
	(103.26,497.06) --
	(103.26,497.06) --
	(103.26,497.07) --
	(103.26,497.07) --
	(103.26,497.08) --
	(103.26,497.08) --
	(103.26,497.09) --
	(103.26,497.09) --
	(103.26,497.09) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.11) --
	(103.27,497.11) --
	(103.27,497.12) --
	(103.27,497.12) --
	(103.27,497.13) --
	(103.27,497.13) --
	(103.28,497.13) --
	(103.28,497.14) --
	(103.28,497.14) --
	(103.28,497.15) --
	(103.28,497.17) --
	(103.28,497.17) --
	(103.28,497.17) --
	(103.28,497.17) --
	(103.28,497.17) --
	(103.28,497.17) --
	(103.28,497.18) --
	(103.28,497.18) --
	(103.28,497.18) --
	(103.28,497.18) --
	(103.28,497.19) --
	(103.29,497.19) --
	(103.29,497.19) --
	(103.29,497.19) --
	(103.29,497.20) --
	(103.29,497.20) --
	(103.29,497.20) --
	(103.29,497.20) --
	(103.29,497.21) --
	(103.29,497.21) --
	(103.29,497.21) --
	(103.29,497.22) --
	(103.29,497.22) --
	(103.29,497.22) --
	(103.29,497.22) --
	(103.29,497.22) --
	(103.29,497.22) --
	(103.30,497.22) --
	(103.30,497.23) --
	(103.30,497.24) --
	(103.30,497.25) --
	(103.30,497.26) --
	(103.30,497.26) --
	(103.30,497.26) --
	(103.30,497.27) --
	(103.30,497.27) --
	(103.30,497.28) --
	(103.30,497.28) --
	(103.30,497.29) --
	(103.30,497.29) --
	(103.30,497.30) --
	(103.30,497.31) --
	(103.30,497.31) --
	(103.31,497.31) --
	(103.31,497.31) --
	(103.31,497.31) --
	(103.31,497.31) --
	(103.31,497.31) --
	(103.31,497.32) --
	(103.31,497.32) --
	(103.31,497.33) --
	(103.31,497.33) --
	(103.31,497.33) --
	(103.31,497.34) --
	(103.31,497.35) --
	(103.31,497.36) --
	(103.31,497.36) --
	(103.31,497.36) --
	(103.31,497.36) --
	(103.31,497.36) --
	(103.32,497.37) --
	(103.32,497.37) --
	(103.32,497.37) --
	(103.32,497.37) --
	(103.32,497.38) --
	(103.32,497.38) --
	(103.32,497.39) --
	(103.32,497.39) --
	(103.32,497.39) --
	(103.32,497.40) --
	(103.32,497.41) --
	(103.32,497.41) --
	(103.32,497.41) --
	(103.32,497.41) --
	(103.32,497.41) --
	(103.32,497.42) --
	(103.32,497.42) --
	(103.33,497.43) --
	(103.33,497.43) --
	(103.33,497.43) --
	(103.33,497.43) --
	(103.33,497.44) --
	(103.33,497.44) --
	(103.33,497.44) --
	(103.33,497.44) --
	(103.33,497.45) --
	(103.33,497.45) --
	(103.33,497.45) --
	(103.33,497.45) --
	(103.33,497.45) --
	(103.33,497.45) --
	(103.34,497.45) --
	(103.34,497.46) --
	(103.34,497.46) --
	(103.34,497.46) --
	(103.34,497.47) --
	(103.34,497.47) --
	(103.34,497.48) --
	(103.34,497.49) --
	(103.34,497.49) --
	(103.34,497.49) --
	(103.34,497.49) --
	(103.34,497.49) --
	(103.34,497.50) --
	(103.34,497.50) --
	(103.34,497.51) --
	(103.34,497.52) --
	(103.34,497.52) --
	(103.35,497.53) --
	(103.35,497.53) --
	(103.35,497.53) --
	(103.35,497.53) --
	(103.35,497.54) --
	(103.35,497.55) --
	(103.35,497.55) --
	(103.35,497.55) --
	(103.35,497.55) --
	(103.35,497.55) --
	(103.35,497.56) --
	(103.35,497.56) --
	(103.35,497.56) --
	(103.35,497.57) --
	(103.35,497.59) --
	(103.36,497.60) --
	(103.36,497.60) --
	(103.36,497.61) --
	(103.36,497.61) --
	(103.36,497.61) --
	(103.36,497.61) --
	(103.36,497.62) --
	(103.36,497.63) --
	(103.36,497.63) --
	(103.36,497.63) --
	(103.36,497.64) --
	(103.36,497.64) --
	(103.36,497.64) --
	(103.36,497.65) --
	(103.36,497.65) --
	(103.36,497.65) --
	(103.36,497.65) --
	(103.37,497.66) --
	(103.37,497.66) --
	(103.37,497.67) --
	(103.37,497.67) --
	(103.37,497.68) --
	(103.37,497.68) --
	(103.37,497.68) --
	(103.37,497.69) --
	(103.37,497.69) --
	(103.37,497.69) --
	(103.37,497.69) --
	(103.37,497.69) --
	(103.37,497.70) --
	(103.37,497.71) --
	(103.37,497.71) --
	(103.37,497.73) --
	(103.38,497.74) --
	(103.38,497.74) --
	(103.38,497.75) --
	(103.38,497.75) --
	(103.38,497.75) --
	(103.38,497.76) --
	(103.38,497.76) --
	(103.38,497.77) --
	(103.38,497.77) --
	(103.38,497.78) --
	(103.38,497.78) --
	(103.38,497.78) --
	(103.38,497.78) --
	(103.38,497.79) --
	(103.38,497.80) --
	(103.38,497.80) --
	(103.39,497.81) --
	(103.39,497.81) --
	(103.39,497.81) --
	(103.39,497.81) --
	(103.39,497.81) --
	(103.39,497.82) --
	(103.39,497.83) --
	(103.39,497.83) --
	(103.39,497.83) --
	(103.39,497.83) --
	(103.39,497.84) --
	(103.39,497.84) --
	(103.39,497.85) --
	(103.39,497.85) --
	(103.39,497.85) --
	(103.40,497.86) --
	(103.40,497.86) --
	(103.40,497.86) --
	(103.40,497.87) --
	(103.40,497.87) --
	(103.40,497.87) --
	(103.40,497.87) --
	(103.40,497.87) --
	(103.40,497.88) --
	(103.40,497.88) --
	(103.40,497.89) --
	(103.40,497.89) --
	(103.40,497.89) --
	(103.40,497.89) --
	(103.40,497.89) --
	(103.40,497.89) --
	(103.40,497.90) --
	(103.41,497.91) --
	(103.41,497.91) --
	(103.41,497.91) --
	(103.41,497.92) --
	(103.41,497.92) --
	(103.41,497.92) --
	(103.41,497.92) --
	(103.41,497.93) --
	(103.41,497.93) --
	(103.41,497.94) --
	(103.41,497.94) --
	(103.41,497.94) --
	(103.41,497.94) --
	(103.41,497.95) --
	(103.41,497.95) --
	(103.41,497.95) --
	(103.41,497.95) --
	(103.42,497.95) --
	(103.42,497.96) --
	(103.42,497.96) --
	(103.42,497.96) --
	(103.42,497.96) --
	(103.42,497.97) --
	(103.42,497.97) --
	(103.42,497.98) --
	(103.42,497.98) --
	(103.42,497.99) --
	(103.42,497.99) --
	(103.42,497.99) --
	(103.42,498.00) --
	(103.42,498.00) --
	(103.42,498.00) --
	(103.42,498.01) --
	(103.42,498.01) --
	(103.43,498.01) --
	(103.43,498.01) --
	(103.43,498.01) --
	(103.43,498.01) --
	(103.43,498.02) --
	(103.43,498.02) --
	(103.43,498.02) --
	(103.43,498.03) --
	(103.43,498.03) --
	(103.43,498.04) --
	(103.43,498.04) --
	(103.43,498.04) --
	(103.43,498.04) --
	(103.43,498.04) --
	(103.43,498.04) --
	(103.43,498.04) --
	(103.44,498.06) --
	(103.44,498.06) --
	(103.44,498.06) --
	(103.44,498.07) --
	(103.44,498.07) --
	(103.44,498.07) --
	(103.44,498.07) --
	(103.44,498.07) --
	(103.44,498.08) --
	(103.44,498.08) --
	(103.44,498.08) --
	(103.44,498.08) --
	(103.44,498.09) --
	(103.44,498.10) --
	(103.44,498.10) --
	(103.44,498.10) --
	(103.45,498.11) --
	(103.45,498.11) --
	(103.45,498.11) --
	(103.45,498.11) --
	(103.45,498.12) --
	(103.45,498.13) --
	(103.45,498.13) --
	(103.45,498.13) --
	(103.45,498.15) --
	(103.45,498.16) --
	(103.45,498.16) --
	(103.45,498.16) --
	(103.45,498.17) --
	(103.45,498.17) --
	(103.45,498.17) --
	(103.45,498.18) --
	(103.46,498.18) --
	(103.46,498.19) --
	(103.46,498.19) --
	(103.46,498.19) --
	(103.46,498.19) --
	(103.46,498.21) --
	(103.46,498.22) --
	(103.46,498.22) --
	(103.46,498.23) --
	(103.46,498.23) --
	(103.46,498.24) --
	(103.46,498.24) --
	(103.46,498.25) --
	(103.46,498.25) --
	(103.46,498.25) --
	(103.46,498.25) --
	(103.46,498.26) --
	(103.46,498.26) --
	(103.47,498.27) --
	(103.47,498.27) --
	(103.47,498.28) --
	(103.47,498.28) --
	(103.47,498.28) --
	(103.47,498.29) --
	(103.47,498.29) --
	(103.47,498.29) --
	(103.47,498.30) --
	(103.47,498.30) --
	(103.47,498.30) --
	(103.47,498.30) --
	(103.47,498.31) --
	(103.47,498.31) --
	(103.47,498.31) --
	(103.47,498.32) --
	(103.48,498.32) --
	(103.48,498.32) --
	(103.48,498.33) --
	(103.48,498.33) --
	(103.48,498.33) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.35) --
	(103.48,498.35) --
	(103.48,498.35) --
	(103.48,498.35) --
	(103.49,498.35) --
	(103.49,498.36) --
	(103.49,498.36) --
	(103.49,498.37) --
	(103.49,498.37) --
	(103.49,498.38) --
	(103.49,498.38) --
	(103.49,498.38) --
	(103.49,498.38) --
	(103.49,498.39) --
	(103.49,498.39) --
	(103.49,498.39) --
	(103.49,498.39) --
	(103.49,498.40) --
	(103.49,498.40) --
	(103.49,498.40) --
	(103.49,498.41) --
	(103.49,498.41) --
	(103.50,498.42) --
	(103.50,498.42) --
	(103.50,498.42) --
	(103.50,498.42) --
	(103.50,498.43) --
	(103.50,498.43) --
	(103.50,498.43) --
	(103.50,498.44) --
	(103.50,498.45) --
	(103.50,498.45) --
	(103.50,498.45) --
	(103.50,498.45) --
	(103.50,498.45) --
	(103.50,498.46) --
	(103.50,498.46) --
	(103.50,498.47) --
	(103.51,498.47) --
	(103.51,498.47) --
	(103.51,498.47) --
	(103.51,498.48) --
	(103.51,498.48) --
	(103.51,498.48) --
	(103.51,498.49) --
	(103.51,498.49) --
	(103.51,498.49) --
	(103.51,498.50) --
	(103.51,498.50) --
	(103.51,498.50) --
	(103.51,498.50) --
	(103.51,498.51) --
	(103.52,498.52) --
	(103.52,498.52) --
	(103.52,498.53) --
	(103.52,498.54) --
	(103.52,498.55) --
	(103.52,498.55) --
	(103.52,498.55) --
	(103.52,498.56) --
	(103.52,498.56) --
	(103.52,498.56) --
	(103.52,498.57) --
	(103.52,498.58) --
	(103.52,498.58) --
	(103.52,498.58) --
	(103.52,498.59) --
	(103.53,498.59) --
	(103.53,498.59) --
	(103.53,498.59) --
	(103.53,498.59) --
	(103.53,498.60) --
	(103.53,498.61) --
	(103.53,498.61) --
	(103.53,498.62) --
	(103.53,498.62) --
	(103.53,498.63) --
	(103.53,498.63) --
	(103.53,498.63) --
	(103.53,498.63) --
	(103.53,498.64) --
	(103.53,498.64) --
	(103.54,498.64) --
	(103.54,498.65) --
	(103.54,498.65) --
	(103.54,498.65) --
	(103.54,498.66) --
	(103.54,498.66) --
	(103.54,498.66) --
	(103.54,498.67) --
	(103.54,498.67) --
	(103.54,498.67) --
	(103.54,498.67) --
	(103.54,498.68) --
	(103.54,498.69) --
	(103.54,498.69) --
	(103.54,498.69) --
	(103.54,498.70) --
	(103.54,498.70) --
	(103.54,498.70) --
	(103.55,498.71) --
	(103.55,498.71) --
	(103.55,498.72) --
	(103.55,498.72) --
	(103.55,498.72) --
	(103.55,498.73) --
	(103.55,498.74) --
	(103.55,498.74) --
	(103.55,498.74) --
	(103.55,498.75) --
	(103.55,498.75) --
	(103.55,498.75) --
	(103.55,498.76) --
	(103.55,498.76) --
	(103.55,498.76) --
	(103.55,498.77) --
	(103.55,498.77) --
	(103.56,498.78) --
	(103.56,498.78) --
	(103.56,498.78) --
	(103.56,498.78) --
	(103.56,498.78) --
	(103.56,498.78) --
	(103.56,498.79) --
	(103.56,498.79) --
	(103.56,498.79) --
	(103.56,498.80) --
	(103.56,498.80) --
	(103.56,498.80) --
	(103.56,498.81) --
	(103.56,498.81) --
	(103.56,498.81) --
	(103.56,498.82) --
	(103.56,498.82) --
	(103.57,498.83) --
	(103.57,498.83) --
	(103.57,498.83) --
	(103.57,498.83) --
	(103.57,498.84) --
	(103.57,498.84) --
	(103.57,498.84) --
	(103.57,498.84) --
	(103.57,498.84) --
	(103.57,498.84) --
	(103.57,498.86) --
	(103.57,498.86) --
	(103.57,498.86) --
	(103.57,498.87) --
	(103.57,498.87) --
	(103.57,498.88) --
	(103.57,498.88) --
	(103.58,498.88) --
	(103.58,498.88) --
	(103.58,498.89) --
	(103.58,498.90) --
	(103.58,498.90) --
	(103.58,498.90) --
	(103.58,498.90) --
	(103.58,498.90) --
	(103.58,498.91) --
	(103.58,498.92) --
	(103.58,498.92) --
	(103.58,498.92) --
	(103.58,498.93) --
	(103.58,498.93) --
	(103.58,498.93) --
	(103.58,498.93) --
	(103.58,498.93) --
	(103.59,498.93) --
	(103.59,498.94) --
	(103.59,498.94) --
	(103.59,498.94) --
	(103.59,498.95) --
	(103.59,498.95) --
	(103.59,498.96) --
	(103.59,498.96) --
	(103.59,498.97) --
	(103.59,498.97) --
	(103.59,498.98) --
	(103.59,498.98) --
	(103.59,498.98) --
	(103.59,498.98) --
	(103.59,498.99) --
	(103.59,498.99) --
	(103.59,498.99) --
	(103.60,499.00) --
	(103.60,499.00) --
	(103.60,499.01) --
	(103.60,499.01) --
	(103.60,499.01) --
	(103.60,499.02) --
	(103.60,499.03) --
	(103.60,499.04) --
	(103.60,499.04) --
	(103.60,499.04) --
	(103.60,499.04) --
	(103.60,499.04) --
	(103.60,499.04) --
	(103.60,499.05) --
	(103.60,499.05) --
	(103.60,499.05) --
	(103.60,499.06) --
	(103.60,499.06) --
	(103.61,499.06) --
	(103.61,499.06) --
	(103.61,499.06) --
	(103.61,499.07) --
	(103.61,499.07) --
	(103.61,499.07) --
	(103.61,499.07) --
	(103.61,499.08) --
	(103.61,499.08) --
	(103.61,499.08) --
	(103.61,499.09) --
	(103.61,499.10) --
	(103.61,499.10) --
	(103.61,499.10) --
	(103.61,499.11) --
	(103.61,499.12) --
	(103.61,499.12) --
	(103.61,499.12) --
	(103.62,499.13) --
	(103.62,499.13) --
	(103.62,499.13) --
	(103.62,499.15) --
	(103.62,499.15) --
	(103.62,499.16) --
	(103.62,499.16) --
	(103.62,499.16) --
	(103.62,499.17) --
	(103.62,499.17) --
	(103.62,499.17) --
	(103.62,499.17) --
	(103.62,499.18) --
	(103.62,499.18) --
	(103.62,499.19) --
	(103.62,499.19) --
	(103.62,499.19) --
	(103.63,499.20) --
	(103.63,499.20) --
	(103.63,499.21) --
	(103.63,499.21) --
	(103.63,499.22) --
	(103.63,499.22) --
	(103.63,499.22) --
	(103.63,499.22) --
	(103.63,499.23) --
	(103.63,499.23) --
	(103.63,499.23) --
	(103.63,499.24) --
	(103.63,499.24) --
	(103.63,499.25) --
	(103.63,499.25) --
	(103.63,499.26) --
	(103.63,499.26) --
	(103.64,499.26) --
	(103.64,499.26) --
	(103.64,499.26) --
	(103.64,499.26) --
	(103.64,499.26) --
	(103.64,499.27) --
	(103.64,499.27) --
	(103.64,499.27) --
	(103.64,499.28) --
	(103.64,499.28) --
	(103.64,499.28) --
	(103.64,499.28) --
	(103.64,499.30) --
	(103.64,499.30) --
	(103.64,499.30) --
	(103.64,499.30) --
	(103.64,499.31) --
	(103.65,499.31) --
	(103.65,499.31) --
	(103.65,499.31) --
	(103.65,499.32) --
	(103.65,499.32) --
	(103.65,499.33) --
	(103.65,499.33) --
	(103.65,499.34) --
	(103.65,499.34) --
	(103.65,499.34) --
	(103.65,499.34) --
	(103.65,499.34) --
	(103.65,499.34) --
	(103.65,499.35) --
	(103.65,499.36) --
	(103.65,499.36) --
	(103.66,499.37) --
	(103.66,499.37) --
	(103.66,499.38) --
	(103.66,499.38) --
	(103.66,499.38) --
	(103.66,499.39) --
	(103.66,499.39) --
	(103.66,499.40) --
	(103.66,499.40) --
	(103.66,499.40) --
	(103.66,499.40) --
	(103.66,499.40) --
	(103.66,499.42) --
	(103.66,499.42) --
	(103.66,499.43) --
	(103.67,499.43) --
	(103.67,499.43) --
	(103.67,499.43) --
	(103.67,499.43) --
	(103.67,499.44) --
	(103.67,499.44) --
	(103.67,499.44) --
	(103.67,499.44) --
	(103.67,499.44) --
	(103.67,499.45) --
	(103.67,499.45) --
	(103.67,499.46) --
	(103.67,499.46) --
	(103.67,499.46) --
	(103.67,499.47) --
	(103.67,499.48) --
	(103.67,499.49) --
	(103.68,499.49) --
	(103.68,499.50) --
	(103.68,499.50) --
	(103.68,499.50) --
	(103.68,499.50) --
	(103.68,499.51) --
	(103.68,499.52) --
	(103.68,499.53) --
	(103.68,499.53) --
	(103.68,499.53) --
	(103.68,499.53) --
	(103.68,499.54) --
	(103.68,499.54) --
	(103.68,499.54) --
	(103.68,499.55) --
	(103.68,499.56) --
	(103.68,499.56) --
	(103.69,499.56) --
	(103.69,499.57) --
	(103.69,499.58) --
	(103.69,499.58) --
	(103.69,499.60) --
	(103.69,499.61) --
	(103.69,499.61) --
	(103.69,499.61) --
	(103.69,499.61) --
	(103.69,499.62) --
	(103.69,499.62) --
	(103.69,499.62) --
	(103.69,499.62) --
	(103.69,499.62) --
	(103.69,499.62) --
	(103.69,499.63) --
	(103.69,499.63) --
	(103.70,499.63) --
	(103.70,499.64) --
	(103.70,499.65) --
	(103.70,499.65) --
	(103.70,499.65) --
	(103.70,499.66) --
	(103.70,499.66) --
	(103.70,499.66) --
	(103.70,499.67) --
	(103.70,499.67) --
	(103.70,499.67) --
	(103.70,499.68) --
	(103.70,499.68) --
	(103.70,499.68) --
	(103.70,499.69) --
	(103.70,499.70) --
	(103.70,499.70) --
	(103.71,499.71) --
	(103.71,499.71) --
	(103.71,499.72) --
	(103.71,499.73) --
	(103.71,499.73) --
	(103.71,499.74) --
	(103.71,499.74) --
	(103.71,499.75) --
	(103.71,499.75) --
	(103.71,499.76) --
	(103.71,499.76) --
	(103.71,499.76) --
	(103.71,499.76) --
	(103.71,499.76) --
	(103.71,499.77) --
	(103.71,499.77) --
	(103.71,499.77) --
	(103.72,499.77) --
	(103.72,499.77) --
	(103.72,499.78) --
	(103.72,499.78) --
	(103.72,499.79) --
	(103.72,499.79) --
	(103.72,499.79) --
	(103.72,499.79) --
	(103.72,499.80) --
	(103.72,499.80) --
	(103.72,499.81) --
	(103.72,499.81) --
	(103.72,499.81) --
	(103.72,499.82) --
	(103.72,499.82) --
	(103.72,499.83) --
	(103.72,499.83) --
	(103.73,499.83) --
	(103.73,499.84) --
	(103.73,499.84) --
	(103.73,499.85) --
	(103.73,499.85) --
	(103.73,499.86) --
	(103.73,499.86) --
	(103.73,499.86) --
	(103.73,499.87) --
	(103.73,499.87) --
	(103.73,499.88) --
	(103.73,499.89) --
	(103.73,499.89) --
	(103.73,499.90) --
	(103.73,499.90) --
	(103.73,499.90) --
	(103.73,499.90) --
	(103.73,499.91) --
	(103.74,499.91) --
	(103.74,499.92) --
	(103.74,499.93) --
	(103.74,499.93) --
	(103.74,499.94) --
	(103.74,499.94) --
	(103.74,499.94) --
	(103.74,499.96) --
	(103.74,499.96) --
	(103.74,499.96) --
	(103.74,499.97) --
	(103.74,499.97) --
	(103.74,499.97) --
	(103.74,499.97) --
	(103.74,499.97) --
	(103.74,499.97) --
	(103.74,499.98) --
	(103.75,499.98) --
	(103.75,499.98) --
	(103.75,499.98) --
	(103.75,499.99) --
	(103.75,499.99) --
	(103.75,500.00) --
	(103.75,500.00) --
	(103.75,500.00) --
	(103.75,500.01) --
	(103.75,500.01) --
	(103.75,500.01) --
	(103.75,500.01) --
	(103.75,500.02) --
	(103.75,500.02) --
	(103.75,500.02) --
	(103.76,500.02) --
	(103.76,500.02) --
	(103.76,500.02) --
	(103.76,500.02) --
	(103.76,500.03) --
	(103.76,500.04) --
	(103.76,500.04) --
	(103.76,500.04) --
	(103.76,500.04) --
	(103.76,500.05) --
	(103.76,500.06) --
	(103.76,500.06) --
	(103.76,500.06) --
	(103.76,500.06) --
	(103.76,500.07) --
	(103.76,500.07) --
	(103.76,500.08) --
	(103.77,500.08) --
	(103.77,500.08) --
	(103.77,500.09) --
	(103.77,500.09) --
	(103.77,500.09) --
	(103.77,500.09) --
	(103.77,500.10) --
	(103.77,500.10) --
	(103.77,500.10) --
	(103.77,500.10) --
	(103.77,500.10) --
	(103.77,500.11) --
	(103.77,500.11) --
	(103.77,500.13) --
	(103.77,500.13) --
	(103.77,500.13) --
	(103.77,500.15) --
	(103.77,500.15) --
	(103.78,500.15) --
	(103.78,500.15) --
	(103.78,500.16) --
	(103.78,500.16) --
	(103.78,500.17) --
	(103.78,500.17) --
	(103.78,500.17) --
	(103.78,500.17) --
	(103.78,500.18) --
	(103.78,500.18) --
	(103.78,500.18) --
	(103.78,500.19) --
	(103.78,500.19) --
	(103.78,500.19) --
	(103.78,500.20) --
	(103.78,500.20) --
	(103.78,500.20) --
	(103.78,500.20) --
	(103.79,500.20) --
	(103.79,500.21) --
	(103.79,500.21) --
	(103.79,500.21) --
	(103.79,500.21) --
	(103.79,500.21) --
	(103.79,500.22) --
	(103.79,500.22) --
	(103.79,500.22) --
	(103.79,500.22) --
	(103.79,500.22) --
	(103.79,500.22) --
	(103.79,500.23) --
	(103.79,500.23) --
	(103.79,500.23) --
	(103.79,500.24) --
	(103.79,500.24) --
	(103.79,500.24) --
	(103.79,500.24) --
	(103.80,500.25) --
	(103.80,500.25) --
	(103.80,500.25) --
	(103.80,500.25) --
	(103.80,500.26) --
	(103.80,500.26) --
	(103.80,500.26) --
	(103.80,500.27) --
	(103.80,500.27) --
	(103.80,500.27) --
	(103.80,500.27) --
	(103.80,500.28) --
	(103.80,500.28) --
	(103.80,500.28) --
	(103.80,500.28) --
	(103.80,500.28) --
	(103.80,500.28) --
	(103.80,500.28) --
	(103.81,500.29) --
	(103.81,500.29) --
	(103.81,500.29) --
	(103.81,500.29) --
	(103.81,500.29) --
	(103.81,500.29) --
	(103.81,500.29) --
	(103.81,500.30) --
	(103.81,500.31) --
	(103.81,500.31) --
	(103.81,500.31) --
	(103.81,500.31) --
	(103.81,500.32) --
	(103.81,500.32) --
	(103.81,500.32) --
	(103.81,500.34) --
	(103.81,500.35) --
	(103.82,500.35) --
	(103.82,500.35) --
	(103.82,500.35) --
	(103.82,500.36) --
	(103.82,500.36) --
	(103.82,500.36) --
	(103.82,500.36) --
	(103.82,500.37) --
	(103.82,500.37) --
	(103.82,500.37) --
	(103.82,500.37) --
	(103.82,500.37) --
	(103.82,500.38) --
	(103.82,500.38) --
	(103.83,500.38) --
	(103.83,500.38) --
	(103.83,500.38) --
	(103.83,500.38) --
	(103.83,500.38) --
	(103.83,500.39) --
	(103.83,500.39) --
	(103.83,500.39) --
	(103.83,500.40) --
	(103.83,500.40) --
	(103.83,500.41) --
	(103.83,500.41) --
	(103.83,500.41) --
	(103.83,500.42) --
	(103.83,500.42) --
	(103.83,500.43) --
	(103.83,500.43) --
	(103.83,500.43) --
	(103.84,500.44) --
	(103.84,500.44) --
	(103.84,500.44) --
	(103.84,500.45) --
	(103.84,500.46) --
	(103.84,500.46) --
	(103.84,500.46) --
	(103.84,500.46) --
	(103.84,500.46) --
	(103.84,500.47) --
	(103.84,500.47) --
	(103.84,500.47) --
	(103.84,500.48) --
	(103.84,500.48) --
	(103.84,500.48) --
	(103.85,500.48) --
	(103.85,500.48) --
	(103.85,500.49) --
	(103.85,500.49) --
	(103.85,500.50) --
	(103.85,500.50) --
	(103.85,500.50) --
	(103.85,500.50) --
	(103.85,500.50) --
	(103.85,500.51) --
	(103.85,500.51) --
	(103.85,500.51) --
	(103.85,500.51) --
	(103.85,500.51) --
	(103.85,500.52) --
	(103.85,500.52) --
	(103.85,500.52) --
	(103.86,500.53) --
	(103.86,500.53) --
	(103.86,500.53) --
	(103.86,500.53) --
	(103.86,500.53) --
	(103.86,500.54) --
	(103.86,500.54) --
	(103.86,500.54) --
	(103.86,500.55) --
	(103.86,500.55) --
	(103.86,500.55) --
	(103.86,500.56) --
	(103.86,500.56) --
	(103.86,500.56) --
	(103.86,500.56) --
	(103.86,500.57) --
	(103.86,500.57) --
	(103.86,500.57) --
	(103.87,500.57) --
	(103.87,500.57) --
	(103.87,500.58) --
	(103.87,500.58) --
	(103.87,500.58) --
	(103.87,500.58) --
	(103.87,500.59) --
	(103.87,500.59) --
	(103.87,500.59) --
	(103.87,500.59) --
	(103.87,500.59) --
	(103.87,500.60) --
	(103.87,500.60) --
	(103.87,500.60) --
	(103.87,500.60) --
	(103.87,500.60) --
	(103.88,500.60) --
	(103.88,500.61) --
	(103.88,500.61) --
	(103.88,500.61) --
	(103.88,500.61) --
	(103.88,500.61) --
	(103.88,500.62) --
	(103.88,500.63) --
	(103.88,500.64) --
	(103.88,500.64) --
	(103.88,500.64) --
	(103.88,500.64) --
	(103.88,500.64) --
	(103.88,500.64) --
	(103.88,500.64) --
	(103.88,500.65) --
	(103.89,500.65) --
	(103.89,500.66) --
	(103.89,500.66) --
	(103.89,500.66) --
	(103.89,500.66) --
	(103.89,500.66) --
	(103.89,500.67) --
	(103.89,500.67) --
	(103.89,500.68) --
	(103.89,500.68) --
	(103.89,500.68) --
	(103.89,500.69) --
	(103.89,500.69) --
	(103.90,500.69) --
	(103.90,500.69) --
	(103.90,500.70) --
	(103.90,500.70) --
	(103.90,500.70) --
	(103.90,500.71) --
	(103.90,500.71) --
	(103.90,500.72) --
	(103.90,500.72) --
	(103.90,500.73) --
	(103.90,500.73) --
	(103.90,500.74) --
	(103.90,500.74) --
	(103.90,500.74) --
	(103.90,500.74) --
	(103.90,500.74) --
	(103.91,500.75) --
	(103.91,500.76) --
	(103.91,500.76) --
	(103.91,500.76) --
	(103.91,500.76) --
	(103.91,500.76) --
	(103.91,500.76) --
	(103.91,500.76) --
	(103.91,500.77) --
	(103.91,500.77) --
	(103.91,500.78) --
	(103.91,500.78) --
	(103.91,500.78) --
	(103.91,500.78) --
	(103.91,500.79) --
	(103.91,500.79) --
	(103.91,500.81) --
	(103.92,500.81) --
	(103.92,500.81) --
	(103.92,500.82) --
	(103.92,500.83) --
	(103.92,500.83) --
	(103.92,500.84) --
	(103.92,500.84) --
	(103.92,500.84) --
	(103.92,500.85) --
	(103.92,500.85) --
	(103.92,500.85) --
	(103.92,500.85) --
	(103.92,500.85) --
	(103.92,500.86) --
	(103.92,500.86) --
	(103.92,500.86) --
	(103.93,500.86) --
	(103.93,500.86) --
	(103.93,500.86) --
	(103.93,500.87) --
	(103.93,500.87) --
	(103.93,500.87) --
	(103.93,500.87) --
	(103.93,500.87) --
	(103.93,500.87) --
	(103.93,500.88) --
	(103.93,500.88) --
	(103.93,500.88) --
	(103.93,500.89) --
	(103.93,500.89) --
	(103.93,500.90) --
	(103.93,500.90) --
	(103.94,500.90) --
	(103.94,500.90) --
	(103.94,500.90) --
	(103.94,500.91) --
	(103.94,500.91) --
	(103.94,500.92) --
	(103.94,500.92) --
	(103.94,500.92) --
	(103.94,500.93) --
	(103.94,500.93) --
	(103.94,500.94) --
	(103.94,500.94) --
	(103.94,500.95) --
	(103.94,500.95) --
	(103.94,500.96) --
	(103.94,500.96) --
	(103.95,500.96) --
	(103.95,500.96) --
	(103.95,500.96) --
	(103.95,500.96) --
	(103.95,500.96) --
	(103.95,500.97) --
	(103.95,500.97) --
	(103.95,500.97) --
	(103.95,500.98) --
	(103.95,500.98) --
	(103.95,500.99) --
	(103.95,500.99) --
	(103.95,501.00) --
	(103.95,501.00) --
	(103.95,501.00) --
	(103.95,501.01) --
	(103.95,501.02) --
	(103.96,501.02) --
	(103.96,501.03) --
	(103.96,501.03) --
	(103.96,501.03) --
	(103.96,501.04) --
	(103.96,501.04) --
	(103.96,501.04) --
	(103.96,501.04) --
	(103.96,501.05) --
	(103.96,501.05) --
	(103.96,501.05) --
	(103.96,501.06) --
	(103.96,501.06) --
	(103.96,501.06) --
	(103.96,501.07) --
	(103.96,501.07) --
	(103.96,501.08) --
	(103.96,501.09) --
	(103.96,501.09) --
	(103.97,501.09) --
	(103.97,501.09) --
	(103.97,501.09) --
	(103.97,501.09) --
	(103.97,501.10) --
	(103.97,501.10) --
	(103.97,501.11) --
	(103.97,501.12) --
	(103.97,501.12) --
	(103.97,501.12) --
	(103.97,501.12) --
	(103.97,501.13) --
	(103.97,501.14) --
	(103.97,501.14) --
	(103.97,501.14) --
	(103.97,501.14) --
	(103.97,501.15) --
	(103.98,501.15) --
	(103.98,501.15) --
	(103.98,501.16) --
	(103.98,501.16) --
	(103.98,501.16) --
	(103.98,501.17) --
	(103.98,501.18) --
	(103.98,501.18) --
	(103.98,501.18) --
	(103.98,501.19) --
	(103.98,501.20) --
	(103.98,501.20) --
	(103.98,501.20) --
	(103.98,501.21) --
	(103.98,501.21) --
	(103.98,501.22) --
	(103.98,501.22) --
	(103.98,501.22) --
	(103.98,501.22) --
	(103.99,501.23) --
	(103.99,501.23) --
	(103.99,501.23) --
	(103.99,501.23) --
	(103.99,501.23) --
	(103.99,501.23) --
	(103.99,501.24) --
	(103.99,501.24) --
	(103.99,501.24) --
	(103.99,501.25) --
	(103.99,501.25) --
	(103.99,501.25) --
	(103.99,501.25) --
	(103.99,501.25) --
	(103.99,501.25) --
	(103.99,501.26) --
	(103.99,501.26) --
	(104.00,501.27) --
	(104.00,501.27) --
	(104.00,501.28) --
	(104.00,501.28) --
	(104.00,501.28) --
	(104.00,501.28) --
	(104.00,501.29) --
	(104.00,501.29) --
	(104.00,501.29) --
	(104.00,501.29) --
	(104.00,501.29) --
	(104.00,501.30) --
	(104.00,501.30) --
	(104.00,501.30) --
	(104.00,501.31) --
	(104.00,501.31) --
	(104.00,501.32) --
	(104.00,501.32) --
	(104.00,501.33) --
	(104.01,501.33) --
	(104.01,501.33) --
	(104.01,501.33) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.35) --
	(104.01,501.35) --
	(104.01,501.35) --
	(104.01,501.36) --
	(104.01,501.37) --
	(104.01,501.38) --
	(104.02,501.38) --
	(104.02,501.38) --
	(104.02,501.38) --
	(104.02,501.39) --
	(104.02,501.39) --
	(104.02,501.39) --
	(104.02,501.40) --
	(104.02,501.41) --
	(104.02,501.41) --
	(104.02,501.42) --
	(104.02,501.42) --
	(104.02,501.43) --
	(104.02,501.43) --
	(104.02,501.43) --
	(104.03,501.44) --
	(104.03,501.45) --
	(104.03,501.46) --
	(104.03,501.46) --
	(104.03,501.46) --
	(104.03,501.46) --
	(104.03,501.47) --
	(104.03,501.48) --
	(104.03,501.49) --
	(104.03,501.49) --
	(104.03,501.50) --
	(104.03,501.50) --
	(104.03,501.52) --
	(104.03,501.52) --
	(104.03,501.52) --
	(104.03,501.52) --
	(104.03,501.53) --
	(104.04,501.53) --
	(104.04,501.53) --
	(104.04,501.54) --
	(104.04,501.54) --
	(104.04,501.54) --
	(104.04,501.54) --
	(104.04,501.54) --
	(104.04,501.55) --
	(104.04,501.55) --
	(104.04,501.56) --
	(104.04,501.57) --
	(104.04,501.57) --
	(104.04,501.57) --
	(104.04,501.58) --
	(104.04,501.58) --
	(104.04,501.58) --
	(104.04,501.58) --
	(104.04,501.59) --
	(104.05,501.59) --
	(104.05,501.59) --
	(104.05,501.60) --
	(104.05,501.60) --
	(104.05,501.61) --
	(104.05,501.61) --
	(104.05,501.62) --
	(104.05,501.62) --
	(104.05,501.63) --
	(104.05,501.63) --
	(104.05,501.63) --
	(104.05,501.63) --
	(104.05,501.64) --
	(104.05,501.65) --
	(104.05,501.66) --
	(104.05,501.66) --
	(104.05,501.66) --
	(104.05,501.66) --
	(104.05,501.66) --
	(104.06,501.66) --
	(104.06,501.67) --
	(104.06,501.67) --
	(104.06,501.67) --
	(104.06,501.67) --
	(104.06,501.68) --
	(104.06,501.68) --
	(104.06,501.68) --
	(104.06,501.69) --
	(104.06,501.69) --
	(104.06,501.69) --
	(104.06,501.69) --
	(104.06,501.70) --
	(104.06,501.70) --
	(104.06,501.70) --
	(104.06,501.70) --
	(104.06,501.70) --
	(104.07,501.71) --
	(104.07,501.71) --
	(104.07,501.71) --
	(104.07,501.72) --
	(104.07,501.72) --
	(104.07,501.73) --
	(104.07,501.73) --
	(104.07,501.73) --
	(104.07,501.73) --
	(104.07,501.73) --
	(104.07,501.74) --
	(104.07,501.74) --
	(104.07,501.75) --
	(104.07,501.75) --
	(104.07,501.75) --
	(104.07,501.76) --
	(104.07,501.76) --
	(104.07,501.76) --
	(104.07,501.76) --
	(104.08,501.77) --
	(104.08,501.77) --
	(104.08,501.77) --
	(104.08,501.77) --
	(104.08,501.77) --
	(104.08,501.77) --
	(104.08,501.77) --
	(104.08,501.78) --
	(104.08,501.78) --
	(104.08,501.78) --
	(104.08,501.79) --
	(104.08,501.79) --
	(104.08,501.79) --
	(104.08,501.79) --
	(104.08,501.80) --
	(104.08,501.80) --
	(104.08,501.81) --
	(104.08,501.81) --
	(104.09,501.82) --
	(104.09,501.82) --
	(104.09,501.82) --
	(104.09,501.83) --
	(104.09,501.83) --
	(104.09,501.83) --
	(104.09,501.83) --
	(104.09,501.83) --
	(104.09,501.83) --
	(104.09,501.84) --
	(104.09,501.84) --
	(104.09,501.84) --
	(104.09,501.85) --
	(104.09,501.85) --
	(104.09,501.85) --
	(104.09,501.85) --
	(104.09,501.85) --
	(104.09,501.85) --
	(104.10,501.86) --
	(104.10,501.86) --
	(104.10,501.86) --
	(104.10,501.86) --
	(104.10,501.89) --
	(104.10,501.90) --
	(104.10,501.90) --
	(104.10,501.90) --
	(104.10,501.90) --
	(104.10,501.91) --
	(104.10,501.91) --
	(104.10,501.92) --
	(104.10,501.93) --
	(104.10,501.93) --
	(104.10,501.94) --
	(104.10,501.94) --
	(104.10,501.95) --
	(104.11,501.95) --
	(104.11,501.95) --
	(104.11,501.95) --
	(104.11,501.95) --
	(104.11,501.95) --
	(104.11,501.96) --
	(104.11,501.98) --
	(104.11,501.98) --
	(104.11,502.00) --
	(104.11,502.00) --
	(104.11,502.00) --
	(104.11,502.00) --
	(104.11,502.00) --
	(104.11,502.00) --
	(104.11,502.00) --
	(104.11,502.01) --
	(104.11,502.01) --
	(104.11,502.01) --
	(104.11,502.01) --
	(104.12,502.01) --
	(104.12,502.01) --
	(104.12,502.02) --
	(104.12,502.03) --
	(104.12,502.03) --
	(104.12,502.03) --
	(104.12,502.03) --
	(104.12,502.04) --
	(104.12,502.04) --
	(104.12,502.04) --
	(104.12,502.04) --
	(104.12,502.05) --
	(104.12,502.05) --
	(104.12,502.06) --
	(104.12,502.06) --
	(104.12,502.07) --
	(104.13,502.07) --
	(104.13,502.08) --
	(104.13,502.08) --
	(104.13,502.09) --
	(104.13,502.09) --
	(104.13,502.09) --
	(104.13,502.09) --
	(104.13,502.10) --
	(104.13,502.10) --
	(104.13,502.10) --
	(104.13,502.11) --
	(104.13,502.11) --
	(104.13,502.11) --
	(104.13,502.11) --
	(104.13,502.11) --
	(104.13,502.11) --
	(104.13,502.11) --
	(104.13,502.12) --
	(104.14,502.13) --
	(104.14,502.13) --
	(104.14,502.13) --
	(104.14,502.14) --
	(104.14,502.15) --
	(104.14,502.15) --
	(104.14,502.15) --
	(104.14,502.15) --
	(104.14,502.16) --
	(104.14,502.16) --
	(104.14,502.17) --
	(104.14,502.17) --
	(104.14,502.17) --
	(104.14,502.17) --
	(104.14,502.18) --
	(104.14,502.18) --
	(104.14,502.19) --
	(104.14,502.19) --
	(104.15,502.19) --
	(104.15,502.19) --
	(104.15,502.19) --
	(104.15,502.19) --
	(104.15,502.19) --
	(104.15,502.20) --
	(104.15,502.20) --
	(104.15,502.20) --
	(104.15,502.20) --
	(104.15,502.20) --
	(104.15,502.21) --
	(104.15,502.21) --
	(104.15,502.21) --
	(104.15,502.21) --
	(104.15,502.21) --
	(104.16,502.22) --
	(104.16,502.22) --
	(104.16,502.22) --
	(104.16,502.22) --
	(104.16,502.22) --
	(104.16,502.22) --
	(104.16,502.22) --
	(104.16,502.23) --
	(104.16,502.23) --
	(104.16,502.23) --
	(104.16,502.24) --
	(104.16,502.24) --
	(104.16,502.24) --
	(104.16,502.25) --
	(104.16,502.25) --
	(104.16,502.26) --
	(104.16,502.26) --
	(104.16,502.27) --
	(104.16,502.27) --
	(104.17,502.28) --
	(104.17,502.28) --
	(104.17,502.29) --
	(104.17,502.29) --
	(104.17,502.30) --
	(104.17,502.30) --
	(104.17,502.30) --
	(104.17,502.30) --
	(104.17,502.30) --
	(104.17,502.30) --
	(104.17,502.31) --
	(104.17,502.31) --
	(104.17,502.31) --
	(104.17,502.31) --
	(104.17,502.31) --
	(104.17,502.31) --
	(104.18,502.32) --
	(104.18,502.32) --
	(104.18,502.32) --
	(104.18,502.33) --
	(104.18,502.33) --
	(104.18,502.33) --
	(104.18,502.33) --
	(104.18,502.34) --
	(104.18,502.34) --
	(104.18,502.34) --
	(104.18,502.35) --
	(104.18,502.36) --
	(104.18,502.36) --
	(104.18,502.37) --
	(104.18,502.37) --
	(104.18,502.37) --
	(104.18,502.37) --
	(104.18,502.37) --
	(104.18,502.37) --
	(104.18,502.38) --
	(104.19,502.38) --
	(104.19,502.39) --
	(104.19,502.40) --
	(104.19,502.40) --
	(104.19,502.41) --
	(104.19,502.41) --
	(104.19,502.41) --
	(104.19,502.41) --
	(104.19,502.42) --
	(104.19,502.42) --
	(104.19,502.43) --
	(104.19,502.43) --
	(104.19,502.43) --
	(104.19,502.43) --
	(104.19,502.44) --
	(104.19,502.44) --
	(104.19,502.44) --
	(104.20,502.44) --
	(104.20,502.44) --
	(104.20,502.45) --
	(104.20,502.45) --
	(104.20,502.45) --
	(104.20,502.45) --
	(104.20,502.45) --
	(104.20,502.46) --
	(104.20,502.46) --
	(104.20,502.46) --
	(104.20,502.46) --
	(104.20,502.46) --
	(104.20,502.46) --
	(104.20,502.47) --
	(104.20,502.47) --
	(104.20,502.47) --
	(104.20,502.47) --
	(104.20,502.47) --
	(104.21,502.48) --
	(104.21,502.48) --
	(104.21,502.48) --
	(104.21,502.48) --
	(104.21,502.49) --
	(104.21,502.49) --
	(104.21,502.49) --
	(104.21,502.50) --
	(104.21,502.50) --
	(104.21,502.50) --
	(104.21,502.50) --
	(104.21,502.51) --
	(104.21,502.51) --
	(104.21,502.51) --
	(104.21,502.51) --
	(104.22,502.52) --
	(104.22,502.52) --
	(104.22,502.52) --
	(104.22,502.52) --
	(104.22,502.53) --
	(104.22,502.53) --
	(104.22,502.53) --
	(104.22,502.54) --
	(104.22,502.54) --
	(104.22,502.54) --
	(104.22,502.54) --
	(104.22,502.55) --
	(104.22,502.56) --
	(104.22,502.56) --
	(104.22,502.56) --
	(104.22,502.57) --
	(104.22,502.57) --
	(104.22,502.57) --
	(104.22,502.57) --
	(104.23,502.57) --
	(104.23,502.57) --
	(104.23,502.57) --
	(104.23,502.58) --
	(104.23,502.58) --
	(104.23,502.58) --
	(104.23,502.58) --
	(104.23,502.59) --
	(104.23,502.59) --
	(104.23,502.59) --
	(104.23,502.59) --
	(104.23,502.59) --
	(104.23,502.59) --
	(104.23,502.59) --
	(104.23,502.60) --
	(104.23,502.61) --
	(104.24,502.61) --
	(104.24,502.61) --
	(104.24,502.62) --
	(104.24,502.62) --
	(104.24,502.62) --
	(104.24,502.62) --
	(104.24,502.62) --
	(104.24,502.62) --
	(104.24,502.63) --
	(104.24,502.63) --
	(104.24,502.63) --
	(104.24,502.64) --
	(104.24,502.64) --
	(104.24,502.64) --
	(104.24,502.65) --
	(104.24,502.65) --
	(104.24,502.65) --
	(104.24,502.65) --
	(104.25,502.66) --
	(104.25,502.66) --
	(104.25,502.66) --
	(104.25,502.66) --
	(104.25,502.67) --
	(104.25,502.67) --
	(104.25,502.68) --
	(104.25,502.68) --
	(104.25,502.68) --
	(104.25,502.68) --
	(104.25,502.69) --
	(104.25,502.69) --
	(104.25,502.70) --
	(104.25,502.71) --
	(104.25,502.72) --
	(104.25,502.72) --
	(104.25,502.72) --
	(104.26,502.72) --
	(104.26,502.73) --
	(104.26,502.73) --
	(104.26,502.73) --
	(104.26,502.73) --
	(104.26,502.73) --
	(104.26,502.74) --
	(104.26,502.74) --
	(104.26,502.74) --
	(104.26,502.74) --
	(104.26,502.74) --
	(104.26,502.76) --
	(104.26,502.76) --
	(104.26,502.77) --
	(104.26,502.77) --
	(104.26,502.77) --
	(104.26,502.77) --
	(104.27,502.77) --
	(104.27,502.78) --
	(104.27,502.78) --
	(104.27,502.78) --
	(104.27,502.78) --
	(104.27,502.79) --
	(104.27,502.79) --
	(104.27,502.79) --
	(104.27,502.79) --
	(104.27,502.79) --
	(104.27,502.79) --
	(104.27,502.79) --
	(104.27,502.80) --
	(104.27,502.80) --
	(104.27,502.80) --
	(104.27,502.80) --
	(104.27,502.81) --
	(104.27,502.81) --
	(104.28,502.81) --
	(104.28,502.82) --
	(104.28,502.82) --
	(104.28,502.82) --
	(104.28,502.83) --
	(104.28,502.83) --
	(104.28,502.83) --
	(104.28,502.83) --
	(104.28,502.84) --
	(104.28,502.84) --
	(104.28,502.84) --
	(104.28,502.85) --
	(104.28,502.86) --
	(104.28,502.86) --
	(104.28,502.87) --
	(104.28,502.87) --
	(104.28,502.87) --
	(104.28,502.87) --
	(104.28,502.87) --
	(104.28,502.88) --
	(104.29,502.88) --
	(104.29,502.88) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.90) --
	(104.29,502.90) --
	(104.29,502.90) --
	(104.29,502.90) --
	(104.29,502.90) --
	(104.29,502.91) --
	(104.29,502.91) --
	(104.30,502.91) --
	(104.30,502.91) --
	(104.30,502.91) --
	(104.30,502.92) --
	(104.30,502.92) --
	(104.30,502.92) --
	(104.30,502.92) --
	(104.30,502.93) --
	(104.30,502.93) --
	(104.30,502.94) --
	(104.30,502.94) --
	(104.30,502.95) --
	(104.30,502.95) --
	(104.30,502.95) --
	(104.31,502.95) --
	(104.31,502.96) --
	(104.31,502.97) --
	(104.31,502.97) --
	(104.31,502.97) --
	(104.31,502.97) --
	(104.31,502.98) --
	(104.31,502.98) --
	(104.31,502.98) --
	(104.31,502.98) --
	(104.31,502.98) --
	(104.31,502.98) --
	(104.31,502.99) --
	(104.31,503.00) --
	(104.31,503.00) --
	(104.31,503.00) --
	(104.32,503.00) --
	(104.32,503.01) --
	(104.32,503.01) --
	(104.32,503.01) --
	(104.32,503.01) --
	(104.32,503.02) --
	(104.32,503.02) --
	(104.32,503.03) --
	(104.32,503.03) --
	(104.32,503.03) --
	(104.32,503.03) --
	(104.32,503.04) --
	(104.32,503.04) --
	(104.32,503.04) --
	(104.32,503.04) --
	(104.32,503.05) --
	(104.32,503.05) --
	(104.32,503.05) --
	(104.33,503.05) --
	(104.33,503.06) --
	(104.33,503.06) --
	(104.33,503.07) --
	(104.33,503.07) --
	(104.33,503.07) --
	(104.33,503.07) --
	(104.33,503.07) --
	(104.33,503.07) --
	(104.33,503.08) --
	(104.33,503.08) --
	(104.33,503.08) --
	(104.33,503.08) --
	(104.33,503.09) --
	(104.33,503.09) --
	(104.33,503.09) --
	(104.33,503.09) --
	(104.33,503.09) --
	(104.34,503.09) --
	(104.34,503.09) --
	(104.34,503.10) --
	(104.34,503.11) --
	(104.34,503.11) --
	(104.34,503.12) --
	(104.34,503.13) --
	(104.34,503.13) --
	(104.34,503.14) --
	(104.34,503.14) --
	(104.34,503.14) --
	(104.34,503.14) --
	(104.34,503.14) --
	(104.34,503.15) --
	(104.34,503.15) --
	(104.34,503.15) --
	(104.34,503.15) --
	(104.35,503.15) --
	(104.35,503.15) --
	(104.35,503.16) --
	(104.35,503.16) --
	(104.35,503.16) --
	(104.35,503.17) --
	(104.35,503.17) --
	(104.35,503.17) --
	(104.35,503.17) --
	(104.35,503.17) --
	(104.35,503.18) --
	(104.35,503.18) --
	(104.35,503.18) --
	(104.35,503.18) --
	(104.35,503.19) --
	(104.35,503.19) --
	(104.35,503.19) --
	(104.35,503.20) --
	(104.36,503.21) --
	(104.36,503.21) --
	(104.36,503.21) --
	(104.36,503.21) --
	(104.36,503.21) --
	(104.36,503.21) --
	(104.36,503.22) --
	(104.36,503.22) --
	(104.36,503.22) --
	(104.36,503.23) --
	(104.36,503.23) --
	(104.36,503.23) --
	(104.36,503.23) --
	(104.36,503.23) --
	(104.36,503.23) --
	(104.36,503.24) --
	(104.36,503.24) --
	(104.37,503.24) --
	(104.37,503.24) --
	(104.37,503.24) --
	(104.37,503.25) --
	(104.37,503.26) --
	(104.37,503.26) --
	(104.37,503.26) --
	(104.37,503.26) --
	(104.37,503.27) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.29) --
	(104.37,503.29) --
	(104.38,503.29) --
	(104.38,503.29) --
	(104.38,503.29) --
	(104.38,503.30) --
	(104.38,503.30) --
	(104.38,503.30) --
	(104.38,503.30) --
	(104.38,503.31) --
	(104.38,503.31) --
	(104.38,503.31) --
	(104.38,503.31) --
	(104.38,503.31) --
	(104.38,503.32) --
	(104.38,503.32) --
	(104.38,503.32) --
	(104.38,503.32) --
	(104.38,503.33) --
	(104.38,503.33) --
	(104.39,503.33) --
	(104.39,503.33) --
	(104.39,503.33) --
	(104.39,503.33) --
	(104.39,503.33) --
	(104.39,503.34) --
	(104.39,503.34) --
	(104.39,503.34) --
	(104.39,503.34) --
	(104.39,503.35) --
	(104.39,503.35) --
	(104.39,503.35) --
	(104.39,503.36) --
	(104.39,503.36) --
	(104.39,503.36) --
	(104.39,503.37) --
	(104.39,503.38) --
	(104.39,503.38) --
	(104.40,503.38) --
	(104.40,503.38) --
	(104.40,503.38) --
	(104.40,503.38) --
	(104.40,503.38) --
	(104.40,503.38) --
	(104.40,503.39) --
	(104.40,503.39) --
	(104.40,503.39) --
	(104.40,503.40) --
	(104.40,503.40) --
	(104.40,503.40) --
	(104.40,503.41) --
	(104.40,503.41) --
	(104.40,503.41) --
	(104.40,503.41) --
	(104.40,503.42) --
	(104.40,503.42) --
	(104.41,503.43) --
	(104.41,503.43) --
	(104.41,503.43) --
	(104.41,503.44) --
	(104.41,503.44) --
	(104.41,503.44) --
	(104.41,503.44) --
	(104.41,503.44) --
	(104.41,503.45) --
	(104.41,503.46) --
	(104.41,503.47) --
	(104.41,503.47) --
	(104.41,503.47) --
	(104.41,503.47) --
	(104.41,503.48) --
	(104.41,503.48) --
	(104.41,503.48) --
	(104.41,503.48) --
	(104.41,503.48) --
	(104.41,503.49) --
	(104.42,503.49) --
	(104.42,503.49) --
	(104.42,503.49) --
	(104.42,503.49) --
	(104.42,503.49) --
	(104.42,503.50) --
	(104.42,503.51) --
	(104.42,503.51) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.43,503.53) --
	(104.43,503.53) --
	(104.43,503.53) --
	(104.43,503.54) --
	(104.43,503.54) --
	(104.43,503.55) --
	(104.43,503.55) --
	(104.43,503.55) --
	(104.43,503.55) --
	(104.43,503.55) --
	(104.43,503.56) --
	(104.43,503.56) --
	(104.43,503.57) --
	(104.43,503.57) --
	(104.43,503.57) --
	(104.43,503.57) --
	(104.43,503.57) --
	(104.43,503.57) --
	(104.44,503.58) --
	(104.44,503.58) --
	(104.44,503.59) --
	(104.44,503.59) --
	(104.44,503.59) --
	(104.44,503.59) --
	(104.44,503.60) --
	(104.44,503.60) --
	(104.44,503.60) --
	(104.44,503.60) --
	(104.44,503.60) --
	(104.44,503.61) --
	(104.44,503.61) --
	(104.44,503.61) --
	(104.44,503.61) --
	(104.44,503.62) --
	(104.44,503.62) --
	(104.44,503.64) --
	(104.44,503.64) --
	(104.44,503.64) --
	(104.45,503.64) --
	(104.45,503.65) --
	(104.45,503.65) --
	(104.45,503.65) --
	(104.45,503.65) --
	(104.45,503.65) --
	(104.45,503.66) --
	(104.45,503.66) --
	(104.45,503.66) --
	(104.45,503.66) --
	(104.45,503.67) --
	(104.45,503.67) --
	(104.45,503.67) --
	(104.45,503.68) --
	(104.45,503.69) --
	(104.45,503.69) --
	(104.45,503.69) --
	(104.46,503.69) --
	(104.46,503.69) --
	(104.46,503.69) --
	(104.46,503.70) --
	(104.46,503.70) --
	(104.46,503.70) --
	(104.46,503.70) --
	(104.46,503.71) --
	(104.46,503.71) --
	(104.46,503.71) --
	(104.46,503.72) --
	(104.46,503.72) --
	(104.46,503.72) --
	(104.46,503.72) --
	(104.46,503.73) --
	(104.46,503.73) --
	(104.46,503.73) --
	(104.46,503.73) --
	(104.47,503.73) --
	(104.47,503.73) --
	(104.47,503.74) --
	(104.47,503.74) --
	(104.47,503.74) --
	(104.47,503.75) --
	(104.47,503.75) --
	(104.47,503.75) --
	(104.47,503.75) --
	(104.47,503.75) --
	(104.47,503.76) --
	(104.47,503.77) --
	(104.47,503.77) --
	(104.47,503.77) --
	(104.47,503.77) --
	(104.47,503.77) --
	(104.47,503.78) --
	(104.47,503.78) --
	(104.48,503.78) --
	(104.48,503.78) --
	(104.48,503.79) --
	(104.48,503.79) --
	(104.48,503.79) --
	(104.48,503.79) --
	(104.48,503.80) --
	(104.48,503.81) --
	(104.48,503.81) --
	(104.48,503.81) --
	(104.48,503.81) --
	(104.48,503.82) --
	(104.48,503.82) --
	(104.48,503.83) --
	(104.48,503.83) --
	(104.49,503.83) --
	(104.49,503.83) --
	(104.49,503.84) --
	(104.49,503.84) --
	(104.49,503.85) --
	(104.49,503.85) --
	(104.49,503.85) --
	(104.49,503.86) --
	(104.49,503.86) --
	(104.49,503.87) --
	(104.49,503.87) --
	(104.49,503.88) --
	(104.49,503.88) --
	(104.49,503.89) --
	(104.49,503.89) --
	(104.49,503.89) --
	(104.49,503.90) --
	(104.49,503.90) --
	(104.49,503.90) --
	(104.50,503.90) --
	(104.50,503.91) --
	(104.50,503.91) --
	(104.50,503.91) --
	(104.50,503.92) --
	(104.50,503.92) --
	(104.50,503.92) --
	(104.50,503.92) --
	(104.50,503.93) --
	(104.50,503.93) --
	(104.50,503.93) --
	(104.50,503.93) --
	(104.50,503.94) --
	(104.50,503.94) --
	(104.50,503.94) --
	(104.50,503.95) --
	(104.50,503.95) --
	(104.50,503.95) --
	(104.50,503.95) --
	(104.50,503.96) --
	(104.51,503.96) --
	(104.51,503.98) --
	(104.51,503.98) --
	(104.51,503.98) --
	(104.51,503.98) --
	(104.51,503.99) --
	(104.51,503.99) --
	(104.51,504.00) --
	(104.51,504.00) --
	(104.51,504.00) --
	(104.51,504.01) --
	(104.51,504.01) --
	(104.51,504.01) --
	(104.51,504.02) --
	(104.51,504.04) --
	(104.51,504.04) --
	(104.51,504.04) --
	(104.51,504.05) --
	(104.51,504.05) --
	(104.52,504.05) --
	(104.52,504.06) --
	(104.52,504.06) --
	(104.52,504.06) --
	(104.52,504.06) --
	(104.52,504.06) --
	(104.52,504.07) --
	(104.52,504.07) --
	(104.52,504.07) --
	(104.52,504.07) --
	(104.52,504.07) --
	(104.52,504.07) --
	(104.52,504.08) --
	(104.52,504.08) --
	(104.52,504.08) --
	(104.52,504.09) --
	(104.52,504.09) --
	(104.52,504.10) --
	(104.52,504.10) --
	(104.53,504.11) --
	(104.53,504.11) --
	(104.53,504.11) --
	(104.53,504.12) --
	(104.53,504.12) --
	(104.53,504.12) --
	(104.53,504.13) --
	(104.53,504.13) --
	(104.53,504.13) --
	(104.53,504.14) --
	(104.53,504.15) --
	(104.53,504.15) --
	(104.53,504.15) --
	(104.53,504.16) --
	(104.53,504.16) --
	(104.53,504.16) --
	(104.53,504.17) --
	(104.54,504.17) --
	(104.54,504.18) --
	(104.54,504.18) --
	(104.54,504.18) --
	(104.54,504.18) --
	(104.54,504.18) --
	(104.54,504.19) --
	(104.54,504.19) --
	(104.54,504.19) --
	(104.54,504.20) --
	(104.54,504.20) --
	(104.54,504.20) --
	(104.54,504.20) --
	(104.54,504.20) --
	(104.54,504.21) --
	(104.54,504.21) --
	(104.54,504.21) --
	(104.54,504.21) --
	(104.54,504.21) --
	(104.54,504.22) --
	(104.55,504.22) --
	(104.55,504.22) --
	(104.55,504.22) --
	(104.55,504.22) --
	(104.55,504.22) --
	(104.55,504.22) --
	(104.55,504.24) --
	(104.55,504.24) --
	(104.55,504.25) --
	(104.55,504.26) --
	(104.55,504.26) --
	(104.55,504.26) --
	(104.55,504.26) --
	(104.55,504.27) --
	(104.55,504.27) --
	(104.55,504.27) --
	(104.55,504.28) --
	(104.55,504.29) --
	(104.55,504.29) --
	(104.56,504.29) --
	(104.56,504.29) --
	(104.56,504.29) --
	(104.56,504.29) --
	(104.56,504.29) --
	(104.56,504.29) --
	(104.56,504.30) --
	(104.56,504.30) --
	(104.56,504.30) --
	(104.56,504.30) --
	(104.56,504.30) --
	(104.56,504.31) --
	(104.56,504.31) --
	(104.56,504.31) --
	(104.56,504.32) --
	(104.56,504.33) --
	(104.56,504.33) --
	(104.56,504.33) --
	(104.56,504.34) --
	(104.56,504.35) --
	(104.57,504.35) --
	(104.57,504.36) --
	(104.57,504.36) --
	(104.57,504.36) --
	(104.57,504.36) --
	(104.57,504.36) --
	(104.57,504.37) --
	(104.57,504.37) --
	(104.57,504.37) --
	(104.57,504.37) --
	(104.57,504.38) --
	(104.57,504.38) --
	(104.57,504.39) --
	(104.57,504.39) --
	(104.57,504.39) --
	(104.57,504.40) --
	(104.57,504.40) --
	(104.57,504.41) --
	(104.57,504.41) --
	(104.58,504.41) --
	(104.58,504.42) --
	(104.58,504.42) --
	(104.58,504.42) --
	(104.58,504.43) --
	(104.58,504.43) --
	(104.58,504.43) --
	(104.58,504.43) --
	(104.58,504.44) --
	(104.58,504.44) --
	(104.58,504.44) --
	(104.58,504.44) --
	(104.58,504.45) --
	(104.58,504.45) --
	(104.58,504.46) --
	(104.58,504.46) --
	(104.58,504.46) --
	(104.58,504.46) --
	(104.58,504.47) --
	(104.58,504.47) --
	(104.58,504.48) --
	(104.59,504.48) --
	(104.59,504.48) --
	(104.59,504.48) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.50) --
	(104.59,504.50) --
	(104.59,504.50) --
	(104.59,504.50) --
	(104.59,504.51) --
	(104.59,504.51) --
	(104.60,504.52) --
	(104.60,504.53) --
	(104.60,504.53) --
	(104.60,504.53) --
	(104.60,504.54) --
	(104.60,504.55) --
	(104.60,504.55) --
	(104.60,504.55) --
	(104.60,504.56) --
	(104.60,504.56) --
	(104.60,504.56) --
	(104.60,504.56) --
	(104.60,504.56) --
	(104.60,504.57) --
	(104.60,504.57) --
	(104.60,504.57) --
	(104.60,504.58) --
	(104.60,504.58) --
	(104.61,504.58) --
	(104.61,504.58) --
	(104.61,504.58) --
	(104.61,504.60) --
	(104.61,504.60) --
	(104.61,504.60) --
	(104.61,504.61) --
	(104.61,504.61) --
	(104.61,504.61) --
	(104.61,504.61) --
	(104.61,504.62) --
	(104.61,504.62) --
	(104.61,504.62) --
	(104.61,504.62) --
	(104.61,504.62) --
	(104.61,504.63) --
	(104.61,504.63) --
	(104.61,504.65) --
	(104.61,504.65) --
	(104.62,504.66) --
	(104.62,504.66) --
	(104.62,504.66) --
	(104.62,504.67) --
	(104.62,504.67) --
	(104.62,504.67) --
	(104.62,504.67) --
	(104.62,504.68) --
	(104.62,504.68) --
	(104.62,504.68) --
	(104.62,504.68) --
	(104.62,504.69) --
	(104.62,504.69) --
	(104.62,504.69) --
	(104.62,504.69) --
	(104.62,504.69) --
	(104.62,504.69) --
	(104.62,504.71) --
	(104.62,504.71) --
	(104.63,504.71) --
	(104.63,504.71) --
	(104.63,504.72) --
	(104.63,504.72) --
	(104.63,504.73) --
	(104.63,504.73) --
	(104.63,504.73) --
	(104.63,504.74) --
	(104.63,504.75) --
	(104.63,504.75) --
	(104.63,504.75) --
	(104.63,504.75) --
	(104.63,504.75) --
	(104.63,504.76) --
	(104.63,504.76) --
	(104.63,504.76) --
	(104.63,504.76) --
	(104.63,504.76) --
	(104.63,504.76) --
	(104.64,504.77) --
	(104.64,504.77) --
	(104.64,504.78) --
	(104.64,504.78) --
	(104.64,504.78) --
	(104.64,504.78) --
	(104.64,504.78) --
	(104.64,504.79) --
	(104.64,504.79) --
	(104.64,504.79) --
	(104.64,504.79) --
	(104.64,504.80) --
	(104.64,504.80) --
	(104.64,504.80) --
	(104.64,504.81) --
	(104.64,504.81) --
	(104.64,504.82) --
	(104.64,504.82) --
	(104.64,504.82) --
	(104.64,504.82) --
	(104.65,504.82) --
	(104.65,504.82) --
	(104.65,504.82) --
	(104.65,504.83) --
	(104.65,504.83) --
	(104.65,504.83) --
	(104.65,504.84) --
	(104.65,504.84) --
	(104.65,504.84) --
	(104.65,504.85) --
	(104.65,504.85) --
	(104.65,504.86) --
	(104.65,504.86) --
	(104.65,504.86) --
	(104.65,504.87) --
	(104.65,504.87) --
	(104.65,504.87) --
	(104.65,504.87) --
	(104.66,504.87) --
	(104.66,504.87) --
	(104.66,504.87) --
	(104.66,504.88) --
	(104.66,504.88) --
	(104.66,504.88) --
	(104.66,504.88) --
	(104.66,504.88) --
	(104.66,504.89) --
	(104.66,504.89) --
	(104.66,504.89) --
	(104.66,504.89) --
	(104.66,504.89) --
	(104.66,504.89) --
	(104.66,504.90) --
	(104.66,504.90) --
	(104.66,504.90) --
	(104.66,504.90) --
	(104.66,504.90) --
	(104.66,504.90) --
	(104.66,504.90) --
	(104.67,504.91) --
	(104.67,504.91) --
	(104.67,504.91) --
	(104.67,504.92) --
	(104.67,504.92) --
	(104.67,504.92) --
	(104.67,504.93) --
	(104.67,504.93) --
	(104.67,504.93) --
	(104.67,504.93) --
	(104.67,504.94) --
	(104.67,504.95) --
	(104.67,504.95) --
	(104.67,504.96) --
	(104.67,504.96) --
	(104.67,504.96) --
	(104.67,504.96) --
	(104.67,504.96) --
	(104.67,504.97) --
	(104.68,504.97) --
	(104.68,504.98) --
	(104.68,504.99) --
	(104.68,504.99) --
	(104.68,504.99) --
	(104.68,504.99) --
	(104.68,504.99) --
	(104.68,505.00) --
	(104.68,505.00) --
	(104.68,505.00) --
	(104.68,505.00) --
	(104.68,505.01) --
	(104.68,505.01) --
	(104.68,505.01) --
	(104.68,505.02) --
	(104.68,505.02) --
	(104.68,505.02) --
	(104.68,505.02) --
	(104.69,505.03) --
	(104.69,505.03) --
	(104.69,505.03) --
	(104.69,505.03) --
	(104.69,505.04) --
	(104.69,505.04) --
	(104.69,505.05) --
	(104.69,505.05) --
	(104.69,505.05) --
	(104.69,505.05) --
	(104.69,505.05) --
	(104.69,505.06) --
	(104.69,505.06) --
	(104.69,505.06) --
	(104.69,505.06) --
	(104.69,505.07) --
	(104.69,505.07) --
	(104.69,505.07) --
	(104.69,505.07) --
	(104.69,505.07) --
	(104.70,505.08) --
	(104.70,505.08) --
	(104.70,505.09) --
	(104.70,505.09) --
	(104.70,505.10) --
	(104.70,505.10) --
	(104.70,505.10) --
	(104.70,505.11) --
	(104.70,505.11) --
	(104.70,505.11) --
	(104.70,505.11) --
	(104.70,505.12) --
	(104.70,505.12) --
	(104.70,505.13) --
	(104.70,505.13) --
	(104.70,505.13) --
	(104.70,505.13) --
	(104.70,505.13) --
	(104.70,505.13) --
	(104.70,505.13) --
	(104.71,505.14) --
	(104.71,505.14) --
	(104.71,505.15) --
	(104.71,505.15) --
	(104.71,505.15) --
	(104.71,505.15) --
	(104.71,505.15) --
	(104.71,505.16) --
	(104.71,505.16) --
	(104.71,505.17) --
	(104.71,505.18) --
	(104.71,505.19) --
	(104.71,505.19) --
	(104.71,505.20) --
	(104.71,505.20) --
	(104.71,505.20) --
	(104.71,505.20) --
	(104.71,505.21) --
	(104.71,505.21) --
	(104.72,505.21) --
	(104.72,505.21) --
	(104.72,505.21) --
	(104.72,505.21) --
	(104.72,505.22) --
	(104.72,505.22) --
	(104.72,505.22) --
	(104.72,505.22) --
	(104.72,505.23) --
	(104.72,505.23) --
	(104.72,505.24) --
	(104.72,505.24) --
	(104.72,505.24) --
	(104.72,505.24) --
	(104.72,505.25) --
	(104.72,505.25) --
	(104.72,505.25) --
	(104.72,505.26) --
	(104.72,505.26) --
	(104.72,505.26) --
	(104.72,505.27) --
	(104.73,505.27) --
	(104.73,505.27) --
	(104.73,505.27) --
	(104.73,505.28) --
	(104.73,505.28) --
	(104.73,505.28) --
	(104.73,505.28) --
	(104.73,505.28) --
	(104.73,505.28) --
	(104.73,505.28) --
	(104.73,505.29) --
	(104.73,505.29) --
	(104.73,505.29) --
	(104.73,505.29) --
	(104.73,505.30) --
	(104.73,505.30) --
	(104.73,505.30) --
	(104.74,505.31) --
	(104.74,505.31) --
	(104.74,505.31) --
	(104.74,505.31) --
	(104.74,505.32) --
	(104.74,505.32) --
	(104.74,505.33) --
	(104.74,505.34) --
	(104.74,505.34) --
	(104.74,505.35) --
	(104.74,505.35) --
	(104.74,505.36) --
	(104.74,505.36) --
	(104.74,505.37) --
	(104.74,505.37) --
	(104.74,505.37) --
	(104.74,505.37) --
	(104.74,505.37) --
	(104.75,505.37) --
	(104.75,505.38) --
	(104.75,505.38) --
	(104.75,505.38) --
	(104.75,505.38) --
	(104.75,505.39) --
	(104.75,505.39) --
	(104.75,505.39) --
	(104.75,505.39) --
	(104.75,505.40) --
	(104.75,505.40) --
	(104.75,505.40) --
	(104.75,505.40) --
	(104.75,505.41) --
	(104.75,505.41) --
	(104.75,505.42) --
	(104.75,505.42) --
	(104.75,505.43) --
	(104.75,505.43) --
	(104.76,505.43) --
	(104.76,505.43) --
	(104.76,505.44) --
	(104.76,505.44) --
	(104.76,505.45) --
	(104.76,505.45) --
	(104.76,505.45) --
	(104.76,505.45) --
	(104.76,505.45) --
	(104.76,505.45) --
	(104.76,505.45) --
	(104.76,505.47) --
	(104.76,505.47) --
	(104.76,505.47) --
	(104.76,505.47) --
	(104.76,505.47) --
	(104.76,505.47) --
	(104.76,505.48) --
	(104.77,505.48) --
	(104.77,505.48) --
	(104.77,505.49) --
	(104.77,505.49) --
	(104.77,505.49) --
	(104.77,505.50) --
	(104.77,505.50) --
	(104.77,505.50) --
	(104.77,505.50) --
	(104.77,505.50) --
	(104.77,505.50) --
	(104.77,505.51) --
	(104.77,505.51) --
	(104.77,505.51) --
	(104.77,505.51) --
	(104.77,505.51) --
	(104.77,505.52) --
	(104.77,505.52) --
	(104.77,505.52) --
	(104.78,505.52) --
	(104.78,505.53) --
	(104.78,505.53) --
	(104.78,505.53) --
	(104.78,505.54) --
	(104.78,505.54) --
	(104.78,505.54) --
	(104.78,505.54) --
	(104.78,505.54) --
	(104.78,505.55) --
	(104.78,505.55) --
	(104.78,505.55) --
	(104.78,505.55) --
	(104.78,505.56) --
	(104.78,505.56) --
	(104.78,505.56) --
	(104.79,505.56) --
	(104.79,505.56) --
	(104.79,505.57) --
	(104.79,505.57) --
	(104.79,505.58) --
	(104.79,505.58) --
	(104.79,505.58) --
	(104.79,505.59) --
	(104.79,505.60) --
	(104.79,505.60) --
	(104.79,505.60) --
	(104.79,505.60) --
	(104.79,505.61) --
	(104.79,505.61) --
	(104.79,505.61) --
	(104.79,505.62) --
	(104.79,505.62) --
	(104.79,505.62) --
	(104.79,505.62) --
	(104.79,505.63) --
	(104.80,505.63) --
	(104.80,505.63) --
	(104.80,505.63) --
	(104.80,505.63) --
	(104.80,505.63) --
	(104.80,505.63) --
	(104.80,505.64) --
	(104.80,505.64) --
	(104.80,505.64) --
	(104.80,505.64) --
	(104.80,505.64) --
	(104.80,505.64) --
	(104.80,505.64) --
	(104.80,505.65) --
	(104.80,505.65) --
	(104.80,505.65) --
	(104.80,505.65) --
	(104.80,505.65) --
	(104.80,505.66) --
	(104.80,505.66) --
	(104.81,505.66) --
	(104.81,505.66) --
	(104.81,505.66) --
	(104.81,505.66) --
	(104.81,505.67) --
	(104.81,505.67) --
	(104.81,505.68) --
	(104.81,505.68) --
	(104.81,505.68) --
	(104.81,505.69) --
	(104.81,505.69) --
	(104.81,505.69) --
	(104.81,505.69) --
	(104.81,505.69) --
	(104.81,505.69) --
	(104.81,505.70) --
	(104.81,505.70) --
	(104.81,505.71) --
	(104.81,505.72) --
	(104.81,505.72) --
	(104.82,505.72) --
	(104.82,505.73) --
	(104.82,505.73) --
	(104.82,505.74) --
	(104.82,505.74) --
	(104.82,505.75) --
	(104.82,505.75) --
	(104.82,505.75) --
	(104.82,505.75) --
	(104.82,505.76) --
	(104.82,505.76) --
	(104.82,505.76) --
	(104.82,505.76) --
	(104.82,505.76) --
	(104.82,505.77) --
	(104.82,505.77) --
	(104.82,505.77) --
	(104.82,505.77) --
	(104.82,505.77) --
	(104.83,505.78) --
	(104.83,505.78) --
	(104.83,505.78) --
	(104.83,505.78) --
	(104.83,505.79) --
	(104.83,505.79) --
	(104.83,505.79) --
	(104.83,505.79) --
	(104.83,505.80) --
	(104.83,505.80) --
	(104.83,505.80) --
	(104.83,505.80) --
	(104.83,505.81) --
	(104.83,505.81) --
	(104.83,505.81) --
	(104.83,505.81) --
	(104.83,505.81) --
	(104.84,505.81) --
	(104.84,505.81) --
	(104.84,505.82) --
	(104.84,505.83) --
	(104.84,505.83) --
	(104.84,505.84) --
	(104.84,505.84) --
	(104.84,505.84) --
	(104.84,505.85) --
	(104.84,505.85) --
	(104.84,505.85) --
	(104.84,505.85) --
	(104.84,505.86) --
	(104.84,505.86) --
	(104.84,505.86) --
	(104.84,505.87) --
	(104.84,505.87) --
	(104.84,505.87) --
	(104.84,505.87) --
	(104.85,505.87) --
	(104.85,505.87) --
	(104.85,505.87) --
	(104.85,505.88) --
	(104.85,505.88) --
	(104.85,505.88) --
	(104.85,505.89) --
	(104.85,505.89) --
	(104.85,505.90) --
	(104.85,505.90) --
	(104.85,505.90) --
	(104.85,505.90) --
	(104.85,505.90) --
	(104.85,505.91) --
	(104.85,505.91) --
	(104.85,505.91) --
	(104.85,505.91) --
	(104.86,505.92) --
	(104.86,505.92) --
	(104.86,505.92) --
	(104.86,505.92) --
	(104.86,505.93) --
	(104.86,505.93) --
	(104.86,505.93) --
	(104.86,505.94) --
	(104.86,505.94) --
	(104.86,505.95) --
	(104.86,505.95) --
	(104.86,505.95) --
	(104.86,505.95) --
	(104.86,505.95) --
	(104.86,505.96) --
	(104.86,505.96) --
	(104.86,505.96) --
	(104.86,505.97) --
	(104.86,505.97) --
	(104.86,505.97) --
	(104.87,505.98) --
	(104.87,505.98) --
	(104.87,505.98) --
	(104.87,505.99) --
	(104.87,505.99) --
	(104.87,505.99) --
	(104.87,505.99) --
	(104.87,505.99) --
	(104.87,506.00) --
	(104.87,506.00) --
	(104.87,506.00) --
	(104.87,506.00) --
	(104.87,506.01) --
	(104.87,506.01) --
	(104.87,506.01) --
	(104.87,506.02) --
	(104.87,506.02) --
	(104.87,506.02) --
	(104.88,506.02) --
	(104.88,506.02) --
	(104.88,506.03) --
	(104.88,506.03) --
	(104.88,506.03) --
	(104.88,506.03) --
	(104.88,506.03) --
	(104.88,506.03) --
	(104.88,506.03) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.05) --
	(104.89,506.05) --
	(104.89,506.06) --
	(104.89,506.06) --
	(104.89,506.06) --
	(104.89,506.06) --
	(104.89,506.06) --
	(104.89,506.06) --
	(104.89,506.07) --
	(104.89,506.07) --
	(104.89,506.08) --
	(104.89,506.08) --
	(104.89,506.08) --
	(104.89,506.08) --
	(104.89,506.09) --
	(104.89,506.09) --
	(104.89,506.09) --
	(104.89,506.10) --
	(104.89,506.10) --
	(104.89,506.11) --
	(104.90,506.11) --
	(104.90,506.11) --
	(104.90,506.12) --
	(104.90,506.12) --
	(104.90,506.12) --
	(104.90,506.13) --
	(104.90,506.13) --
	(104.90,506.13) --
	(104.90,506.13) --
	(104.90,506.13) --
	(104.90,506.14) --
	(104.90,506.14) --
	(104.90,506.14) --
	(104.90,506.15) --
	(104.90,506.16) --
	(104.90,506.16) --
	(104.90,506.16) --
	(104.90,506.17) --
	(104.90,506.17) --
	(104.91,506.17) --
	(104.91,506.17) --
	(104.91,506.18) --
	(104.91,506.18) --
	(104.91,506.18) --
	(104.91,506.18) --
	(104.91,506.18) --
	(104.91,506.19) --
	(104.91,506.19) --
	(104.91,506.20) --
	(104.91,506.20) --
	(104.91,506.20) --
	(104.91,506.21) --
	(104.91,506.21) --
	(104.91,506.22) --
	(104.91,506.22) --
	(104.91,506.22) --
	(104.91,506.23) --
	(104.91,506.23) --
	(104.92,506.23) --
	(104.92,506.23) --
	(104.92,506.24) --
	(104.92,506.24) --
	(104.92,506.24) --
	(104.92,506.24) --
	(104.92,506.24) --
	(104.92,506.24) --
	(104.92,506.25) --
	(104.92,506.25) --
	(104.92,506.25) --
	(104.92,506.26) --
	(104.92,506.26) --
	(104.92,506.26) --
	(104.92,506.26) --
	(104.92,506.26) --
	(104.92,506.27) --
	(104.92,506.27) --
	(104.92,506.27) --
	(104.92,506.27) --
	(104.92,506.28) --
	(104.93,506.28) --
	(104.93,506.28) --
	(104.93,506.28) --
	(104.93,506.29) --
	(104.93,506.29) --
	(104.93,506.29) --
	(104.93,506.30) --
	(104.93,506.30) --
	(104.93,506.31) --
	(104.93,506.31) --
	(104.93,506.31) --
	(104.93,506.31) --
	(104.93,506.31) --
	(104.93,506.32) --
	(104.93,506.32) --
	(104.93,506.32) --
	(104.93,506.32) --
	(104.93,506.32) --
	(104.93,506.32) --
	(104.94,506.33) --
	(104.94,506.35) --
	(104.94,506.36) --
	(104.94,506.36) --
	(104.94,506.36) --
	(104.94,506.36) --
	(104.94,506.37) --
	(104.94,506.38) --
	(104.94,506.38) --
	(104.94,506.38) --
	(104.94,506.38) --
	(104.94,506.38) --
	(104.94,506.38) --
	(104.94,506.39) --
	(104.94,506.39) --
	(104.94,506.39) --
	(104.94,506.39) --
	(104.94,506.39) --
	(104.94,506.39) --
	(104.94,506.39) --
	(104.95,506.40) --
	(104.95,506.40) --
	(104.95,506.40) --
	(104.95,506.40) --
	(104.95,506.41) --
	(104.95,506.41) --
	(104.95,506.41) --
	(104.95,506.42) --
	(104.95,506.42) --
	(104.95,506.42) --
	(104.95,506.42) --
	(104.95,506.42) --
	(104.95,506.42) --
	(104.95,506.42) --
	(104.95,506.43) --
	(104.95,506.44) --
	(104.96,506.44) --
	(104.96,506.44) --
	(104.96,506.44) --
	(104.96,506.44) --
	(104.96,506.45) --
	(104.96,506.46) --
	(104.96,506.46) --
	(104.96,506.46) --
	(104.96,506.46) --
	(104.96,506.47) --
	(104.96,506.47) --
	(104.96,506.48) --
	(104.96,506.48) --
	(104.96,506.48) --
	(104.96,506.48) --
	(104.96,506.48) --
	(104.96,506.49) --
	(104.96,506.49) --
	(104.97,506.49) --
	(104.97,506.50) --
	(104.97,506.50) --
	(104.97,506.50) --
	(104.97,506.50) --
	(104.97,506.50) --
	(104.97,506.50) --
	(104.97,506.51) --
	(104.97,506.51) --
	(104.97,506.51) --
	(104.97,506.51) --
	(104.97,506.51) --
	(104.97,506.51) --
	(104.97,506.52) --
	(104.97,506.52) --
	(104.97,506.52) --
	(104.97,506.52) --
	(104.98,506.52) --
	(104.98,506.52) --
	(104.98,506.53) --
	(104.98,506.53) --
	(104.98,506.53) --
	(104.98,506.53) --
	(104.98,506.53) --
	(104.98,506.53) --
	(104.98,506.54) --
	(104.98,506.54) --
	(104.98,506.54) --
	(104.98,506.54) --
	(104.98,506.54) --
	(104.98,506.55) --
	(104.98,506.55) --
	(104.98,506.55) --
	(104.98,506.55) --
	(104.98,506.55) --
	(104.99,506.55) --
	(104.99,506.56) --
	(104.99,506.56) --
	(104.99,506.56) --
	(104.99,506.56) --
	(104.99,506.57) --
	(104.99,506.57) --
	(104.99,506.57) --
	(104.99,506.57) --
	(104.99,506.57) --
	(104.99,506.57) --
	(104.99,506.58) --
	(104.99,506.58) --
	(104.99,506.58) --
	(104.99,506.58) --
	(104.99,506.58) --
	(104.99,506.58) --
	(104.99,506.58) --
	(104.99,506.59) --
	(104.99,506.59) --
	(104.99,506.59) --
	(104.99,506.59) --
	(105.00,506.60) --
	(105.00,506.60) --
	(105.00,506.60) --
	(105.00,506.60) --
	(105.00,506.60) --
	(105.00,506.60) --
	(105.00,506.60) --
	(105.00,506.61) --
	(105.00,506.61) --
	(105.00,506.62) --
	(105.00,506.62) --
	(105.00,506.62) --
	(105.00,506.62) --
	(105.00,506.63) --
	(105.00,506.63) --
	(105.00,506.63) --
	(105.00,506.63) --
	(105.00,506.64) --
	(105.00,506.64) --
	(105.00,506.64) --
	(105.01,506.64) --
	(105.01,506.65) --
	(105.01,506.66) --
	(105.01,506.66) --
	(105.01,506.67) --
	(105.01,506.67) --
	(105.01,506.67) --
	(105.01,506.67) --
	(105.01,506.67) --
	(105.01,506.67) --
	(105.01,506.68) --
	(105.01,506.68) --
	(105.01,506.68) --
	(105.01,506.68) --
	(105.01,506.69) --
	(105.01,506.69) --
	(105.01,506.69) --
	(105.01,506.69) --
	(105.01,506.69) --
	(105.01,506.69) --
	(105.02,506.70) --
	(105.02,506.70) --
	(105.02,506.71) --
	(105.02,506.71) --
	(105.02,506.71) --
	(105.02,506.71) --
	(105.02,506.72) --
	(105.02,506.73) --
	(105.02,506.73) --
	(105.02,506.73) --
	(105.02,506.73) --
	(105.02,506.73) --
	(105.02,506.73) --
	(105.02,506.73) --
	(105.02,506.74) --
	(105.02,506.74) --
	(105.02,506.74) --
	(105.02,506.74) --
	(105.02,506.75) --
	(105.02,506.75) --
	(105.03,506.75) --
	(105.03,506.75) --
	(105.03,506.76) --
	(105.03,506.76) --
	(105.03,506.76) --
	(105.03,506.77) --
	(105.03,506.77) --
	(105.03,506.77) --
	(105.03,506.77) --
	(105.03,506.77) --
	(105.03,506.78) --
	(105.03,506.78) --
	(105.03,506.78) --
	(105.03,506.79) --
	(105.03,506.79) --
	(105.03,506.79) --
	(105.03,506.80) --
	(105.03,506.80) --
	(105.03,506.81) --
	(105.03,506.81) --
	(105.03,506.81) --
	(105.04,506.81) --
	(105.04,506.81) --
	(105.04,506.81) --
	(105.04,506.82) --
	(105.04,506.82) --
	(105.04,506.82) --
	(105.04,506.82) --
	(105.04,506.83) --
	(105.04,506.84) --
	(105.04,506.84) --
	(105.04,506.84) --
	(105.04,506.85) --
	(105.04,506.85) --
	(105.04,506.85) --
	(105.04,506.85) --
	(105.04,506.85) --
	(105.04,506.85) --
	(105.04,506.85) --
	(105.04,506.86) --
	(105.04,506.86) --
	(105.04,506.86) --
	(105.05,506.86) --
	(105.05,506.87) --
	(105.05,506.87) --
	(105.05,506.87) --
	(105.05,506.87) --
	(105.05,506.87) --
	(105.05,506.87) --
	(105.05,506.88) --
	(105.05,506.88) --
	(105.05,506.88) --
	(105.05,506.88) --
	(105.05,506.89) --
	(105.05,506.89) --
	(105.05,506.89) --
	(105.05,506.89) --
	(105.05,506.90) --
	(105.05,506.90) --
	(105.05,506.90) --
	(105.05,506.91) --
	(105.06,506.91) --
	(105.06,506.91) --
	(105.06,506.91) --
	(105.06,506.91) --
	(105.06,506.92) --
	(105.06,506.92) --
	(105.06,506.92) --
	(105.06,506.92) --
	(105.06,506.92) --
	(105.06,506.93) --
	(105.06,506.93) --
	(105.06,506.93) --
	(105.06,506.94) --
	(105.06,506.94) --
	(105.06,506.94) --
	(105.06,506.94) --
	(105.06,506.95) --
	(105.06,506.95) --
	(105.06,506.95) --
	(105.06,506.95) --
	(105.06,506.95) --
	(105.06,506.96) --
	(105.06,506.96) --
	(105.07,506.96) --
	(105.07,506.97) --
	(105.07,506.97) --
	(105.07,506.97) --
	(105.07,506.97) --
	(105.07,506.98) --
	(105.07,506.98) --
	(105.07,506.99) --
	(105.07,506.99) --
	(105.07,506.99) --
	(105.07,507.00) --
	(105.07,507.00) --
	(105.07,507.00) --
	(105.07,507.00) --
	(105.07,507.00) --
	(105.07,507.00) --
	(105.07,507.00) --
	(105.07,507.01) --
	(105.08,507.01) --
	(105.08,507.01) --
	(105.08,507.02) --
	(105.08,507.02) --
	(105.08,507.02) --
	(105.08,507.02) --
	(105.08,507.03) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.05) --
	(105.08,507.06) --
	(105.08,507.06) --
	(105.09,507.07) --
	(105.09,507.07) --
	(105.09,507.07) --
	(105.09,507.07) --
	(105.09,507.07) --
	(105.09,507.08) --
	(105.09,507.08) --
	(105.09,507.08) --
	(105.09,507.09) --
	(105.09,507.09) --
	(105.09,507.10) --
	(105.09,507.11) --
	(105.09,507.11) --
	(105.09,507.12) --
	(105.09,507.12) --
	(105.09,507.12) --
	(105.09,507.13) --
	(105.09,507.13) --
	(105.09,507.14) --
	(105.10,507.14) --
	(105.10,507.14) --
	(105.10,507.14) --
	(105.10,507.15) --
	(105.10,507.15) --
	(105.10,507.15) --
	(105.10,507.16) --
	(105.10,507.16) --
	(105.10,507.16) --
	(105.10,507.17) --
	(105.10,507.17) --
	(105.10,507.17) --
	(105.10,507.18) --
	(105.10,507.19) --
	(105.10,507.19) --
	(105.10,507.19) --
	(105.10,507.19) --
	(105.10,507.20) --
	(105.10,507.20) --
	(105.10,507.20) --
	(105.11,507.20) --
	(105.11,507.20) --
	(105.11,507.20) --
	(105.11,507.21) --
	(105.11,507.21) --
	(105.11,507.21) --
	(105.11,507.21) --
	(105.11,507.21) --
	(105.11,507.21) --
	(105.11,507.22) --
	(105.11,507.22) --
	(105.11,507.22) --
	(105.11,507.22) --
	(105.11,507.22) --
	(105.11,507.22) --
	(105.11,507.23) --
	(105.11,507.23) --
	(105.11,507.23) --
	(105.11,507.23) --
	(105.12,507.23) --
	(105.12,507.23) --
	(105.12,507.23) --
	(105.12,507.23) --
	(105.12,507.24) --
	(105.12,507.24) --
	(105.12,507.25) --
	(105.12,507.25) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.28) --
	(105.12,507.28) --
	(105.12,507.29) --
	(105.12,507.29) --
	(105.12,507.29) --
	(105.13,507.29) --
	(105.13,507.30) --
	(105.13,507.30) --
	(105.13,507.30) --
	(105.13,507.30) --
	(105.13,507.31) --
	(105.13,507.31) --
	(105.13,507.31) --
	(105.13,507.31) --
	(105.13,507.31) --
	(105.13,507.32) --
	(105.13,507.32) --
	(105.13,507.33) --
	(105.13,507.33) --
	(105.13,507.33) --
	(105.13,507.33) --
	(105.13,507.34) --
	(105.13,507.34) --
	(105.13,507.34) --
	(105.13,507.34) --
	(105.13,507.35) --
	(105.14,507.35) --
	(105.14,507.35) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.37) --
	(105.14,507.37) --
	(105.14,507.37) --
	(105.14,507.38) --
	(105.14,507.38) --
	(105.14,507.38) --
	(105.14,507.39) --
	(105.14,507.39) --
	(105.14,507.40) --
	(105.14,507.40) --
	(105.14,507.40) --
	(105.15,507.40) --
	(105.15,507.40) --
	(105.15,507.40) --
	(105.15,507.41) --
	(105.15,507.41) --
	(105.15,507.42) --
	(105.15,507.42) --
	(105.15,507.42) --
	(105.15,507.42) --
	(105.15,507.42) --
	(105.15,507.43) --
	(105.15,507.43) --
	(105.15,507.43) --
	(105.15,507.44) --
	(105.15,507.44) --
	(105.15,507.45) --
	(105.15,507.45) --
	(105.15,507.46) --
	(105.15,507.46) --
	(105.15,507.46) --
	(105.15,507.47) --
	(105.15,507.47) --
	(105.15,507.47) --
	(105.16,507.47) --
	(105.16,507.48) --
	(105.16,507.48) --
	(105.16,507.49) --
	(105.16,507.49) --
	(105.16,507.50) --
	(105.16,507.50) --
	(105.16,507.50) --
	(105.16,507.50) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.52) --
	(105.16,507.52) --
	(105.16,507.53) --
	(105.16,507.53) --
	(105.16,507.53) --
	(105.17,507.54) --
	(105.17,507.54) --
	(105.17,507.54) --
	(105.17,507.54) --
	(105.17,507.55) --
	(105.17,507.55) --
	(105.17,507.56) --
	(105.17,507.56) --
	(105.17,507.57) --
	(105.17,507.57) --
	(105.17,507.58) --
	(105.17,507.58) --
	(105.17,507.58) --
	(105.17,507.58) --
	(105.17,507.58) --
	(105.17,507.58) --
	(105.17,507.58) --
	(105.17,507.59) --
	(105.17,507.59) --
	(105.17,507.59) --
	(105.18,507.59) --
	(105.18,507.60) --
	(105.18,507.60) --
	(105.18,507.60) --
	(105.18,507.60) --
	(105.18,507.60) --
	(105.18,507.60) --
	(105.18,507.60) --
	(105.18,507.61) --
	(105.18,507.61) --
	(105.18,507.61) --
	(105.18,507.62) --
	(105.18,507.62) --
	(105.18,507.62) --
	(105.18,507.62) --
	(105.18,507.62) --
	(105.18,507.63) --
	(105.18,507.63) --
	(105.18,507.63) --
	(105.18,507.63) --
	(105.18,507.63) --
	(105.18,507.64) --
	(105.19,507.64) --
	(105.19,507.64) --
	(105.19,507.64) --
	(105.19,507.64) --
	(105.19,507.65) --
	(105.19,507.66) --
	(105.19,507.66) --
	(105.19,507.67) --
	(105.19,507.67) --
	(105.19,507.67) --
	(105.19,507.67) --
	(105.19,507.67) --
	(105.19,507.68) --
	(105.19,507.68) --
	(105.19,507.68) --
	(105.19,507.69) --
	(105.19,507.69) --
	(105.19,507.69) --
	(105.19,507.69) --
	(105.20,507.69) --
	(105.20,507.70) --
	(105.20,507.71) --
	(105.20,507.71) --
	(105.20,507.71) --
	(105.20,507.71) --
	(105.20,507.71) --
	(105.20,507.71) --
	(105.20,507.72) --
	(105.20,507.73) --
	(105.20,507.73) --
	(105.20,507.73) --
	(105.20,507.73) --
	(105.20,507.74) --
	(105.20,507.74) --
	(105.20,507.74) --
	(105.20,507.75) --
	(105.20,507.75) --
	(105.21,507.75) --
	(105.21,507.75) --
	(105.21,507.76) --
	(105.21,507.76) --
	(105.21,507.76) --
	(105.21,507.76) --
	(105.21,507.77) --
	(105.21,507.77) --
	(105.21,507.77) --
	(105.21,507.77) --
	(105.21,507.78) --
	(105.21,507.78) --
	(105.21,507.78) --
	(105.21,507.78) --
	(105.21,507.78) --
	(105.21,507.78) --
	(105.21,507.79) --
	(105.21,507.79) --
	(105.21,507.79) --
	(105.21,507.79) --
	(105.21,507.79) --
	(105.22,507.79) --
	(105.22,507.80) --
	(105.22,507.80) --
	(105.22,507.80) --
	(105.22,507.80) --
	(105.22,507.81) --
	(105.22,507.81) --
	(105.22,507.81) --
	(105.22,507.82) --
	(105.22,507.82) --
	(105.22,507.82) --
	(105.22,507.83) --
	(105.22,507.83) --
	(105.22,507.83) --
	(105.22,507.83) --
	(105.22,507.83) --
	(105.22,507.84) --
	(105.22,507.85) --
	(105.22,507.85) --
	(105.22,507.85) --
	(105.22,507.86) --
	(105.23,507.86) --
	(105.23,507.86) --
	(105.23,507.86) --
	(105.23,507.86) --
	(105.23,507.86) --
	(105.23,507.87) --
	(105.23,507.87) --
	(105.23,507.87) --
	(105.23,507.87) --
	(105.23,507.88) --
	(105.23,507.88) --
	(105.23,507.88) --
	(105.23,507.89) --
	(105.23,507.89) --
	(105.23,507.89) --
	(105.23,507.89) --
	(105.23,507.90) --
	(105.23,507.90) --
	(105.23,507.90) --
	(105.23,507.90) --
	(105.23,507.90) --
	(105.23,507.90) --
	(105.24,507.91) --
	(105.24,507.91) --
	(105.24,507.91) --
	(105.24,507.91) --
	(105.24,507.92) --
	(105.24,507.92) --
	(105.24,507.92) --
	(105.24,507.94) --
	(105.24,507.94) --
	(105.24,507.94) --
	(105.24,507.94) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.96) --
	(105.24,507.96) --
	(105.24,507.97) --
	(105.25,507.97) --
	(105.25,507.98) --
	(105.25,507.99) --
	(105.25,507.99) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.01) --
	(105.25,508.01) --
	(105.25,508.01) --
	(105.25,508.01) --
	(105.25,508.01) --
	(105.25,508.02) --
	(105.25,508.02) --
	(105.26,508.02) --
	(105.26,508.02) --
	(105.26,508.02) --
	(105.26,508.02) --
	(105.26,508.03) --
	(105.26,508.03) --
	(105.26,508.04) --
	(105.26,508.04) --
	(105.26,508.04) --
	(105.26,508.04) --
	(105.26,508.05) --
	(105.26,508.05) --
	(105.26,508.05) --
	(105.26,508.05) --
	(105.26,508.05) --
	(105.26,508.06) --
	(105.26,508.06) --
	(105.26,508.07) --
	(105.26,508.07) --
	(105.26,508.07) --
	(105.26,508.07) --
	(105.27,508.07) --
	(105.27,508.08) --
	(105.27,508.08) --
	(105.27,508.08) --
	(105.27,508.08) --
	(105.27,508.08) --
	(105.27,508.09) --
	(105.27,508.09) --
	(105.27,508.09) --
	(105.27,508.09) --
	(105.27,508.09) --
	(105.27,508.09) --
	(105.27,508.10) --
	(105.27,508.10) --
	(105.27,508.10) --
	(105.27,508.10) --
	(105.27,508.10) --
	(105.27,508.10) --
	(105.27,508.11) --
	(105.28,508.11) --
	(105.28,508.11) --
	(105.28,508.11) --
	(105.28,508.12) --
	(105.28,508.12) --
	(105.28,508.12) --
	(105.28,508.12) --
	(105.28,508.12) --
	(105.28,508.13) --
	(105.28,508.13) --
	(105.28,508.13) --
	(105.28,508.14) --
	(105.28,508.14) --
	(105.28,508.14) --
	(105.28,508.15) --
	(105.28,508.15) --
	(105.28,508.15) --
	(105.28,508.15) --
	(105.28,508.15) --
	(105.28,508.15) --
	(105.28,508.15) --
	(105.29,508.15) --
	(105.29,508.15) --
	(105.29,508.15) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.17) --
	(105.29,508.17) --
	(105.29,508.18) --
	(105.29,508.18) --
	(105.29,508.18) --
	(105.29,508.18) --
	(105.29,508.18) --
	(105.29,508.18) --
	(105.29,508.19) --
	(105.29,508.19) --
	(105.30,508.19) --
	(105.30,508.19) --
	(105.30,508.19) --
	(105.30,508.20) --
	(105.30,508.20) --
	(105.30,508.20) --
	(105.30,508.20) --
	(105.30,508.21) --
	(105.30,508.21) --
	(105.30,508.21) --
	(105.30,508.21) --
	(105.30,508.21) --
	(105.30,508.21) --
	(105.30,508.22) --
	(105.30,508.22) --
	(105.30,508.22) --
	(105.30,508.22) --
	(105.30,508.22) --
	(105.30,508.22) --
	(105.30,508.23) --
	(105.31,508.23) --
	(105.31,508.24) --
	(105.31,508.24) --
	(105.31,508.24) --
	(105.31,508.24) --
	(105.31,508.24) --
	(105.31,508.25) --
	(105.31,508.25) --
	(105.31,508.26) --
	(105.31,508.26) --
	(105.31,508.26) --
	(105.31,508.26) --
	(105.31,508.26) --
	(105.31,508.27) --
	(105.31,508.27) --
	(105.31,508.27) --
	(105.31,508.27) --
	(105.31,508.27) --
	(105.31,508.27) --
	(105.32,508.28) --
	(105.32,508.28) --
	(105.32,508.28) --
	(105.32,508.29) --
	(105.32,508.29) --
	(105.32,508.29) --
	(105.32,508.29) --
	(105.32,508.29) --
	(105.32,508.29) --
	(105.32,508.29) --
	(105.32,508.30) --
	(105.32,508.30) --
	(105.32,508.31) --
	(105.32,508.31) --
	(105.32,508.31) --
	(105.32,508.31) --
	(105.32,508.32) --
	(105.32,508.32) --
	(105.32,508.32) --
	(105.32,508.32) --
	(105.32,508.32) --
	(105.32,508.32) --
	(105.33,508.33) --
	(105.33,508.33) --
	(105.33,508.33) --
	(105.33,508.33) --
	(105.33,508.34) --
	(105.33,508.34) --
	(105.33,508.34) --
	(105.33,508.34) --
	(105.33,508.34) --
	(105.33,508.34) --
	(105.33,508.35) --
	(105.33,508.35) --
	(105.33,508.36) --
	(105.33,508.36) --
	(105.33,508.36) --
	(105.33,508.36) --
	(105.33,508.36) --
	(105.33,508.36) --
	(105.33,508.36) --
	(105.34,508.37) --
	(105.34,508.37) --
	(105.34,508.37) --
	(105.34,508.37) --
	(105.34,508.37) --
	(105.34,508.38) --
	(105.34,508.39) --
	(105.34,508.39) --
	(105.34,508.39) --
	(105.34,508.40) --
	(105.34,508.40) --
	(105.34,508.40) --
	(105.34,508.40) --
	(105.34,508.40) --
	(105.34,508.40) --
	(105.34,508.41) --
	(105.34,508.41) --
	(105.34,508.41) --
	(105.35,508.41) --
	(105.35,508.41) --
	(105.35,508.41) --
	(105.35,508.42) --
	(105.35,508.42) --
	(105.35,508.44) --
	(105.35,508.44) --
	(105.35,508.44) --
	(105.35,508.44) --
	(105.35,508.44) --
	(105.35,508.45) --
	(105.35,508.45) --
	(105.35,508.45) --
	(105.35,508.45) --
	(105.35,508.45) --
	(105.35,508.45) --
	(105.35,508.46) --
	(105.35,508.46) --
	(105.35,508.46) --
	(105.35,508.46) --
	(105.36,508.47) --
	(105.36,508.47) --
	(105.36,508.47) --
	(105.36,508.47) --
	(105.36,508.47) --
	(105.36,508.48) --
	(105.36,508.48) --
	(105.36,508.48) --
	(105.36,508.48) --
	(105.36,508.48) --
	(105.36,508.49) --
	(105.36,508.49) --
	(105.36,508.49) --
	(105.36,508.50) --
	(105.36,508.51) --
	(105.36,508.51) --
	(105.36,508.51) --
	(105.36,508.51) --
	(105.36,508.51) --
	(105.37,508.51) --
	(105.37,508.52) --
	(105.37,508.52) --
	(105.37,508.52) --
	(105.37,508.53) --
	(105.37,508.53) --
	(105.37,508.53) --
	(105.37,508.53) --
	(105.37,508.53) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.55) --
	(105.38,508.55) --
	(105.38,508.55) --
	(105.38,508.55) --
	(105.38,508.55) --
	(105.38,508.55) --
	(105.38,508.56) --
	(105.38,508.56) --
	(105.38,508.56) --
	(105.38,508.56) --
	(105.38,508.56) --
	(105.38,508.57) --
	(105.38,508.57) --
	(105.38,508.57) --
	(105.38,508.57) --
	(105.38,508.57) --
	(105.38,508.58) --
	(105.38,508.58) --
	(105.38,508.58) --
	(105.38,508.58) --
	(105.38,508.60) --
	(105.38,508.60) --
	(105.38,508.60) --
	(105.38,508.60) --
	(105.39,508.61) --
	(105.39,508.61) --
	(105.39,508.61) --
	(105.39,508.61) --
	(105.39,508.62) --
	(105.39,508.62) --
	(105.39,508.63) --
	(105.39,508.64) --
	(105.39,508.64) --
	(105.39,508.64) --
	(105.39,508.65) --
	(105.39,508.65) --
	(105.39,508.66) --
	(105.39,508.66) --
	(105.39,508.67) --
	(105.39,508.67) --
	(105.39,508.67) --
	(105.39,508.67) --
	(105.39,508.67) --
	(105.39,508.68) --
	(105.39,508.68) --
	(105.40,508.68) --
	(105.40,508.68) --
	(105.40,508.68) --
	(105.40,508.68) --
	(105.40,508.68) --
	(105.40,508.69) --
	(105.40,508.69) --
	(105.40,508.69) --
	(105.40,508.69) --
	(105.40,508.69) --
	(105.40,508.70) --
	(105.40,508.70) --
	(105.40,508.70) --
	(105.40,508.70) --
	(105.40,508.70) --
	(105.40,508.71) --
	(105.40,508.71) --
	(105.40,508.71) --
	(105.40,508.71) --
	(105.40,508.72) --
	(105.41,508.72) --
	(105.41,508.72) --
	(105.41,508.72) --
	(105.41,508.72) --
	(105.41,508.73) --
	(105.41,508.74) --
	(105.41,508.74) --
	(105.41,508.74) --
	(105.41,508.74) --
	(105.41,508.74) --
	(105.41,508.74) --
	(105.41,508.74) --
	(105.41,508.75) --
	(105.41,508.75) --
	(105.41,508.75) --
	(105.41,508.75) --
	(105.41,508.75) --
	(105.41,508.75) --
	(105.42,508.75) --
	(105.42,508.76) --
	(105.42,508.76) --
	(105.42,508.76) --
	(105.42,508.77) --
	(105.42,508.78) --
	(105.42,508.79) --
	(105.42,508.80) --
	(105.42,508.80) --
	(105.42,508.81) --
	(105.42,508.81) --
	(105.42,508.81) --
	(105.42,508.81) --
	(105.42,508.82) --
	(105.42,508.82) --
	(105.42,508.83) --
	(105.42,508.83) --
	(105.42,508.83) --
	(105.42,508.83) --
	(105.42,508.83) --
	(105.43,508.83) --
	(105.43,508.85) --
	(105.43,508.85) --
	(105.43,508.85) --
	(105.43,508.85) --
	(105.43,508.85) --
	(105.43,508.86) --
	(105.43,508.86) --
	(105.43,508.86) --
	(105.43,508.86) --
	(105.43,508.86) --
	(105.43,508.87) --
	(105.43,508.87) --
	(105.43,508.87) --
	(105.43,508.87) --
	(105.43,508.87) --
	(105.44,508.88) --
	(105.44,508.88) --
	(105.44,508.88) --
	(105.44,508.89) --
	(105.44,508.89) --
	(105.44,508.89) --
	(105.44,508.90) --
	(105.44,508.90) --
	(105.44,508.90) --
	(105.44,508.91) --
	(105.44,508.91) --
	(105.44,508.91) --
	(105.44,508.91) --
	(105.44,508.93) --
	(105.44,508.93) --
	(105.44,508.93) --
	(105.44,508.93) --
	(105.44,508.93) --
	(105.44,508.93) --
	(105.44,508.93) --
	(105.44,508.94) --
	(105.44,508.94) --
	(105.45,508.94) --
	(105.45,508.94) --
	(105.45,508.94) --
	(105.45,508.94) --
	(105.45,508.94) --
	(105.45,508.94) --
	(105.45,508.95) --
	(105.45,508.96) --
	(105.45,508.96) --
	(105.45,508.97) --
	(105.45,508.97) --
	(105.45,508.97) --
	(105.45,508.97) --
	(105.45,508.98) --
	(105.45,508.98) --
	(105.45,508.98) --
	(105.45,508.98) --
	(105.45,508.99) --
	(105.46,508.99) --
	(105.46,508.99) --
	(105.46,508.99) --
	(105.46,509.00) --
	(105.46,509.00) --
	(105.46,509.00) --
	(105.46,509.00) --
	(105.46,509.01) --
	(105.46,509.02) --
	(105.46,509.02) --
	(105.46,509.02) --
	(105.46,509.02) --
	(105.46,509.02) --
	(105.46,509.02) --
	(105.46,509.03) --
	(105.46,509.04) --
	(105.46,509.04) --
	(105.46,509.04) --
	(105.46,509.04) --
	(105.46,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.06) --
	(105.47,509.06) --
	(105.47,509.06) --
	(105.47,509.07) --
	(105.47,509.08) --
	(105.47,509.08) --
	(105.47,509.09) --
	(105.47,509.09) --
	(105.47,509.09) --
	(105.47,509.09) --
	(105.47,509.10) --
	(105.47,509.10) --
	(105.47,509.10) --
	(105.48,509.10) --
	(105.48,509.11) --
	(105.48,509.11) --
	(105.48,509.11) --
	(105.48,509.12) --
	(105.48,509.12) --
	(105.48,509.12) --
	(105.48,509.12) --
	(105.48,509.13) --
	(105.48,509.13) --
	(105.48,509.13) --
	(105.48,509.14) --
	(105.48,509.14) --
	(105.48,509.14) --
	(105.48,509.15) --
	(105.48,509.15) --
	(105.48,509.15) --
	(105.48,509.16) --
	(105.48,509.16) --
	(105.48,509.17) --
	(105.49,509.18) --
	(105.49,509.19) --
	(105.49,509.19) --
	(105.49,509.19) --
	(105.49,509.19) --
	(105.49,509.20) --
	(105.49,509.20) --
	(105.49,509.20) --
	(105.49,509.21) --
	(105.49,509.21) --
	(105.49,509.22) --
	(105.49,509.22) --
	(105.49,509.22) --
	(105.49,509.22) --
	(105.49,509.22) --
	(105.49,509.23) --
	(105.49,509.23) --
	(105.49,509.23) --
	(105.49,509.24) --
	(105.49,509.24) --
	(105.49,509.24) --
	(105.49,509.24) --
	(105.50,509.24) --
	(105.50,509.24) --
	(105.50,509.24) --
	(105.50,509.24) --
	(105.50,509.24) --
	(105.50,509.24) --
	(105.50,509.25) --
	(105.50,509.25) --
	(105.50,509.25) --
	(105.50,509.25) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.27) --
	(105.50,509.27) --
	(105.50,509.27) --
	(105.51,509.27) --
	(105.51,509.27) --
	(105.51,509.27) --
	(105.51,509.28) --
	(105.51,509.28) --
	(105.51,509.28) --
	(105.51,509.28) --
	(105.51,509.28) --
	(105.51,509.29) --
	(105.51,509.30) --
	(105.51,509.30) --
	(105.51,509.30) --
	(105.51,509.30) --
	(105.51,509.30) --
	(105.51,509.30) --
	(105.51,509.31) --
	(105.51,509.31) --
	(105.51,509.31) --
	(105.51,509.31) --
	(105.51,509.31) --
	(105.51,509.31) --
	(105.51,509.31) --
	(105.52,509.31) --
	(105.52,509.31) --
	(105.52,509.31) --
	(105.52,509.32) --
	(105.52,509.32) --
	(105.52,509.32) --
	(105.52,509.32) --
	(105.52,509.32) --
	(105.52,509.32) --
	(105.52,509.33) --
	(105.52,509.33) --
	(105.52,509.33) --
	(105.52,509.34) --
	(105.52,509.34) --
	(105.52,509.34) --
	(105.52,509.34) --
	(105.52,509.34) --
	(105.52,509.35) --
	(105.52,509.35) --
	(105.52,509.35) --
	(105.52,509.35) --
	(105.52,509.36) --
	(105.52,509.36) --
	(105.52,509.36) --
	(105.53,509.36) --
	(105.53,509.36) --
	(105.53,509.36) --
	(105.53,509.36) --
	(105.53,509.36) --
	(105.53,509.36) --
	(105.53,509.37) --
	(105.53,509.37) --
	(105.53,509.37) --
	(105.53,509.37) --
	(105.53,509.37) --
	(105.53,509.38) --
	(105.53,509.38) --
	(105.53,509.38) --
	(105.53,509.38) --
	(105.53,509.38) --
	(105.53,509.38) --
	(105.53,509.38) --
	(105.53,509.39) --
	(105.53,509.39) --
	(105.53,509.40) --
	(105.54,509.40) --
	(105.54,509.40) --
	(105.54,509.40) --
	(105.54,509.40) --
	(105.54,509.40) --
	(105.54,509.41) --
	(105.54,509.41) --
	(105.54,509.41) --
	(105.54,509.41) --
	(105.54,509.42) --
	(105.54,509.42) --
	(105.54,509.42) --
	(105.54,509.42) --
	(105.54,509.43) --
	(105.54,509.43) --
	(105.54,509.43) --
	(105.54,509.43) --
	(105.54,509.43) --
	(105.54,509.43) --
	(105.54,509.44) --
	(105.55,509.44) --
	(105.55,509.45) --
	(105.55,509.45) --
	(105.55,509.45) --
	(105.55,509.45) --
	(105.55,509.45) --
	(105.55,509.45) --
	(105.55,509.45) --
	(105.55,509.46) --
	(105.55,509.46) --
	(105.55,509.47) --
	(105.55,509.47) --
	(105.55,509.47) --
	(105.55,509.47) --
	(105.55,509.48) --
	(105.55,509.48) --
	(105.55,509.48) --
	(105.56,509.48) --
	(105.56,509.49) --
	(105.56,509.49) --
	(105.56,509.50) --
	(105.56,509.50) --
	(105.56,509.50) --
	(105.56,509.50) --
	(105.56,509.51) --
	(105.56,509.51) --
	(105.56,509.51) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.53) --
	(105.56,509.53) --
	(105.57,509.53) --
	(105.57,509.53) --
	(105.57,509.53) --
	(105.57,509.54) --
	(105.57,509.54) --
	(105.57,509.54) --
	(105.57,509.55) --
	(105.57,509.55) --
	(105.57,509.55) --
	(105.57,509.55) --
	(105.57,509.56) --
	(105.57,509.56) --
	(105.57,509.56) --
	(105.57,509.56) --
	(105.57,509.56) --
	(105.57,509.57) --
	(105.57,509.57) --
	(105.57,509.57) --
	(105.57,509.57) --
	(105.57,509.57) --
	(105.58,509.58) --
	(105.58,509.58) --
	(105.58,509.58) --
	(105.58,509.58) --
	(105.58,509.58) --
	(105.58,509.59) --
	(105.58,509.59) --
	(105.58,509.59) --
	(105.58,509.59) --
	(105.58,509.59) --
	(105.58,509.59) --
	(105.58,509.59) --
	(105.58,509.60) --
	(105.58,509.60) --
	(105.58,509.60) --
	(105.58,509.60) --
	(105.58,509.60) --
	(105.58,509.60) --
	(105.58,509.61) --
	(105.58,509.61) --
	(105.58,509.61) --
	(105.58,509.61) --
	(105.59,509.61) --
	(105.59,509.61) --
	(105.59,509.62) --
	(105.59,509.62) --
	(105.59,509.62) --
	(105.59,509.62) --
	(105.59,509.62) --
	(105.59,509.62) --
	(105.59,509.62) --
	(105.59,509.63) --
	(105.59,509.63) --
	(105.59,509.64) --
	(105.59,509.64) --
	(105.59,509.64) --
	(105.59,509.65) --
	(105.59,509.65) --
	(105.59,509.65) --
	(105.59,509.65) --
	(105.59,509.65) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.67) --
	(105.60,509.67) --
	(105.60,509.67) --
	(105.60,509.67) --
	(105.60,509.67) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.69) --
	(105.61,509.70) --
	(105.61,509.70) --
	(105.61,509.70) --
	(105.61,509.70) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.72) --
	(105.61,509.72) --
	(105.61,509.72) --
	(105.61,509.72) --
	(105.61,509.72) --
	(105.61,509.73) --
	(105.61,509.73) --
	(105.61,509.73) --
	(105.61,509.73) --
	(105.61,509.73) --
	(105.62,509.73) --
	(105.62,509.74) --
	(105.62,509.74) --
	(105.62,509.74) --
	(105.62,509.74) --
	(105.62,509.74) --
	(105.62,509.74) --
	(105.62,509.74) --
	(105.62,509.75) --
	(105.62,509.75) --
	(105.62,509.76) --
	(105.62,509.76) --
	(105.62,509.76) --
	(105.62,509.76) --
	(105.62,509.76) --
	(105.62,509.76) --
	(105.62,509.77) --
	(105.62,509.77) --
	(105.62,509.77) --
	(105.62,509.77) --
	(105.62,509.77) --
	(105.62,509.77) --
	(105.62,509.78) --
	(105.63,509.78) --
	(105.63,509.78) --
	(105.63,509.78) --
	(105.63,509.78) --
	(105.63,509.79) --
	(105.63,509.79) --
	(105.63,509.79) --
	(105.63,509.80) --
	(105.63,509.80) --
	(105.63,509.80) --
	(105.63,509.80) --
	(105.63,509.81) --
	(105.63,509.81) --
	(105.63,509.81) --
	(105.63,509.81) --
	(105.63,509.81) --
	(105.63,509.81) --
	(105.63,509.81) --
	(105.64,509.82) --
	(105.64,509.82) --
	(105.64,509.82) --
	(105.64,509.83) --
	(105.64,509.83) --
	(105.64,509.83) --
	(105.64,509.83) --
	(105.64,509.83) --
	(105.64,509.83) --
	(105.64,509.83) --
	(105.64,509.84) --
	(105.64,509.84) --
	(105.64,509.84) --
	(105.64,509.84) --
	(105.64,509.84) --
	(105.64,509.86) --
	(105.64,509.86) --
	(105.64,509.86) --
	(105.64,509.86) --
	(105.64,509.86) --
	(105.64,509.87) --
	(105.64,509.87) --
	(105.65,509.88) --
	(105.65,509.88) --
	(105.65,509.88) --
	(105.65,509.88) --
	(105.65,509.88) --
	(105.65,509.88) --
	(105.65,509.89) --
	(105.65,509.89) --
	(105.65,509.89) --
	(105.65,509.89) --
	(105.65,509.90) --
	(105.65,509.90) --
	(105.65,509.90) --
	(105.65,509.90) --
	(105.65,509.91) --
	(105.65,509.91) --
	(105.65,509.91) --
	(105.65,509.91) --
	(105.65,509.91) --
	(105.65,509.91) --
	(105.65,509.92) --
	(105.65,509.92) --
	(105.65,509.92) --
	(105.65,509.92) --
	(105.66,509.93) --
	(105.66,509.93) --
	(105.66,509.93) --
	(105.66,509.93) --
	(105.66,509.93) --
	(105.66,509.94) --
	(105.66,509.94) --
	(105.66,509.94) --
	(105.66,509.94) --
	(105.66,509.94) --
	(105.66,509.94) --
	(105.66,509.94) --
	(105.66,509.95) --
	(105.66,509.95) --
	(105.66,509.96) --
	(105.66,509.97) --
	(105.66,509.97) --
	(105.66,509.97) --
	(105.66,509.97) --
	(105.66,509.98) --
	(105.66,509.98) --
	(105.67,509.98) --
	(105.67,509.98) --
	(105.67,509.98) --
	(105.67,509.98) --
	(105.67,509.98) --
	(105.67,509.99) --
	(105.67,509.99) --
	(105.67,510.00) --
	(105.67,510.00) --
	(105.67,510.00) --
	(105.67,510.00) --
	(105.67,510.00) --
	(105.67,510.02) --
	(105.67,510.02) --
	(105.67,510.02) --
	(105.67,510.02) --
	(105.67,510.02) --
	(105.67,510.02) --
	(105.67,510.03) --
	(105.67,510.03) --
	(105.68,510.03) --
	(105.68,510.04) --
	(105.68,510.04) --
	(105.68,510.04) --
	(105.68,510.05) --
	(105.68,510.06) --
	(105.68,510.06) --
	(105.68,510.06) --
	(105.68,510.06) --
	(105.68,510.07) --
	(105.68,510.07) --
	(105.68,510.07) --
	(105.68,510.07) --
	(105.68,510.07) --
	(105.68,510.08) --
	(105.68,510.08) --
	(105.68,510.08) --
	(105.68,510.08) --
	(105.68,510.08) --
	(105.69,510.08) --
	(105.69,510.08) --
	(105.69,510.09) --
	(105.69,510.09) --
	(105.69,510.09) --
	(105.69,510.09) --
	(105.69,510.10) --
	(105.69,510.11) --
	(105.69,510.11) --
	(105.69,510.11) --
	(105.69,510.12) --
	(105.69,510.12) --
	(105.69,510.13) --
	(105.69,510.13) --
	(105.69,510.13) --
	(105.69,510.13) --
	(105.69,510.13) --
	(105.69,510.13) --
	(105.69,510.13) --
	(105.69,510.14) --
	(105.70,510.14) --
	(105.70,510.14) --
	(105.70,510.14) --
	(105.70,510.14) --
	(105.70,510.14) --
	(105.70,510.15) --
	(105.70,510.15) --
	(105.70,510.15) --
	(105.70,510.15) --
	(105.70,510.15) --
	(105.70,510.15) --
	(105.70,510.15) --
	(105.70,510.16) --
	(105.70,510.16) --
	(105.70,510.16) --
	(105.70,510.17) --
	(105.70,510.17) --
	(105.70,510.17) --
	(105.70,510.17) --
	(105.70,510.18) --
	(105.70,510.18) --
	(105.70,510.18) --
	(105.70,510.19) --
	(105.71,510.19) --
	(105.71,510.19) --
	(105.71,510.19) --
	(105.71,510.19) --
	(105.71,510.20) --
	(105.71,510.20) --
	(105.71,510.20) --
	(105.71,510.20) --
	(105.71,510.21) --
	(105.71,510.21) --
	(105.71,510.21) --
	(105.71,510.22) --
	(105.71,510.22) --
	(105.71,510.22) --
	(105.71,510.22) --
	(105.71,510.22) --
	(105.71,510.23) --
	(105.71,510.23) --
	(105.71,510.23) --
	(105.71,510.23) --
	(105.71,510.23) --
	(105.72,510.23) --
	(105.72,510.23) --
	(105.72,510.23) --
	(105.72,510.23) --
	(105.72,510.24) --
	(105.72,510.24) --
	(105.72,510.24) --
	(105.72,510.24) --
	(105.72,510.24) --
	(105.72,510.25) --
	(105.72,510.25) --
	(105.72,510.25) --
	(105.72,510.25) --
	(105.72,510.25) --
	(105.72,510.26) --
	(105.72,510.26) --
	(105.72,510.26) --
	(105.72,510.27) --
	(105.72,510.27) --
	(105.72,510.27) --
	(105.73,510.27) --
	(105.73,510.28) --
	(105.73,510.28) --
	(105.73,510.28) --
	(105.73,510.28) --
	(105.73,510.28) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.30) --
	(105.73,510.30) --
	(105.73,510.30) --
	(105.73,510.30) --
	(105.73,510.30) --
	(105.73,510.30) --
	(105.73,510.31) --
	(105.74,510.31) --
	(105.74,510.31) --
	(105.74,510.32) --
	(105.74,510.32) --
	(105.74,510.32) --
	(105.74,510.32) --
	(105.74,510.33) --
	(105.74,510.33) --
	(105.74,510.33) --
	(105.74,510.33) --
	(105.74,510.34) --
	(105.74,510.34) --
	(105.74,510.34) --
	(105.74,510.34) --
	(105.74,510.35) --
	(105.74,510.35) --
	(105.74,510.35) --
	(105.74,510.35) --
	(105.74,510.36) --
	(105.74,510.36) --
	(105.74,510.36) --
	(105.74,510.36) --
	(105.75,510.36) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.38) --
	(105.75,510.38) --
	(105.75,510.38) --
	(105.75,510.39) --
	(105.75,510.39) --
	(105.75,510.39) --
	(105.75,510.39) --
	(105.75,510.40) --
	(105.75,510.40) --
	(105.75,510.40) --
	(105.76,510.40) --
	(105.76,510.40) --
	(105.76,510.40) --
	(105.76,510.40) --
	(105.76,510.41) --
	(105.76,510.41) --
	(105.76,510.41) --
	(105.76,510.41) --
	(105.76,510.41) --
	(105.76,510.42) --
	(105.76,510.42) --
	(105.76,510.42) --
	(105.76,510.42) --
	(105.76,510.42) --
	(105.76,510.42) --
	(105.76,510.43) --
	(105.76,510.43) --
	(105.76,510.43) --
	(105.77,510.44) --
	(105.77,510.44) --
	(105.77,510.44) --
	(105.77,510.44) --
	(105.77,510.44) --
	(105.77,510.44) --
	(105.77,510.44) --
	(105.77,510.45) --
	(105.77,510.45) --
	(105.77,510.45) --
	(105.77,510.45) --
	(105.77,510.45) --
	(105.77,510.45) --
	(105.77,510.45) --
	(105.77,510.46) --
	(105.77,510.46) --
	(105.77,510.46) --
	(105.77,510.46) --
	(105.77,510.46) --
	(105.77,510.46) --
	(105.78,510.46) --
	(105.78,510.46) --
	(105.78,510.47) --
	(105.78,510.47) --
	(105.78,510.47) --
	(105.78,510.48) --
	(105.78,510.48) --
	(105.78,510.48) --
	(105.78,510.49) --
	(105.78,510.49) --
	(105.78,510.49) --
	(105.78,510.49) --
	(105.78,510.49) --
	(105.78,510.49) --
	(105.78,510.49) --
	(105.78,510.50) --
	(105.78,510.50) --
	(105.78,510.50) --
	(105.78,510.50) --
	(105.78,510.51) --
	(105.79,510.51) --
	(105.79,510.51) --
	(105.79,510.52) --
	(105.79,510.52) --
	(105.79,510.52) --
	(105.79,510.52) --
	(105.79,510.52) --
	(105.79,510.52) --
	(105.79,510.52) --
	(105.79,510.54) --
	(105.79,510.54) --
	(105.79,510.54) --
	(105.79,510.54) --
	(105.79,510.54) --
	(105.79,510.54) --
	(105.79,510.55) --
	(105.79,510.55) --
	(105.79,510.55) --
	(105.80,510.55) --
	(105.80,510.55) --
	(105.80,510.55) --
	(105.80,510.55) --
	(105.80,510.55) --
	(105.80,510.56) --
	(105.80,510.56) --
	(105.80,510.56) --
	(105.80,510.57) --
	(105.80,510.57) --
	(105.80,510.57) --
	(105.80,510.57) --
	(105.80,510.58) --
	(105.80,510.58) --
	(105.80,510.58) --
	(105.80,510.58) --
	(105.80,510.58) --
	(105.80,510.59) --
	(105.80,510.59) --
	(105.80,510.59) --
	(105.81,510.59) --
	(105.81,510.59) --
	(105.81,510.59) --
	(105.81,510.59) --
	(105.81,510.60) --
	(105.81,510.61) --
	(105.81,510.61) --
	(105.81,510.61) --
	(105.81,510.61) --
	(105.81,510.61) --
	(105.81,510.62) --
	(105.81,510.62) --
	(105.81,510.62) --
	(105.81,510.62) --
	(105.81,510.62) --
	(105.81,510.62) --
	(105.81,510.63) --
	(105.81,510.63) --
	(105.81,510.63) --
	(105.82,510.63) --
	(105.82,510.64) --
	(105.82,510.64) --
	(105.82,510.64) --
	(105.82,510.64) --
	(105.82,510.64) --
	(105.82,510.65) --
	(105.82,510.65) --
	(105.82,510.65) --
	(105.82,510.65) --
	(105.82,510.65) --
	(105.82,510.65) --
	(105.82,510.65) --
	(105.82,510.66) --
	(105.82,510.66) --
	(105.82,510.67) --
	(105.82,510.67) --
	(105.82,510.67) --
	(105.82,510.67) --
	(105.82,510.67) --
	(105.83,510.68) --
	(105.83,510.68) --
	(105.83,510.68) --
	(105.83,510.69) --
	(105.83,510.69) --
	(105.83,510.69) --
	(105.83,510.69) --
	(105.83,510.70) --
	(105.83,510.70) --
	(105.83,510.70) --
	(105.83,510.71) --
	(105.83,510.71) --
	(105.83,510.71) --
	(105.83,510.72) --
	(105.83,510.72) --
	(105.83,510.72) --
	(105.83,510.72) --
	(105.83,510.72) --
	(105.83,510.73) --
	(105.83,510.73) --
	(105.84,510.73) --
	(105.84,510.73) --
	(105.84,510.74) --
	(105.84,510.74) --
	(105.84,510.74) --
	(105.84,510.74) --
	(105.84,510.74) --
	(105.84,510.75) --
	(105.84,510.75) --
	(105.84,510.75) --
	(105.84,510.75) --
	(105.84,510.75) --
	(105.84,510.75) --
	(105.84,510.75) --
	(105.84,510.76) --
	(105.84,510.76) --
	(105.84,510.76) --
	(105.84,510.76) --
	(105.84,510.76) --
	(105.84,510.77) --
	(105.84,510.77) --
	(105.84,510.78) --
	(105.84,510.78) --
	(105.85,510.78) --
	(105.85,510.78) --
	(105.85,510.78) --
	(105.85,510.78) --
	(105.85,510.79) --
	(105.85,510.79) --
	(105.85,510.79) --
	(105.85,510.79) --
	(105.85,510.79) --
	(105.85,510.80) --
	(105.85,510.80) --
	(105.85,510.80) --
	(105.85,510.80) --
	(105.85,510.80) --
	(105.85,510.80) --
	(105.85,510.81) --
	(105.85,510.81) --
	(105.85,510.81) --
	(105.85,510.81) --
	(105.85,510.81) --
	(105.85,510.82) --
	(105.86,510.84) --
	(105.86,510.84) --
	(105.86,510.85) --
	(105.86,510.85) --
	(105.86,510.85) --
	(105.86,510.85) --
	(105.86,510.85) --
	(105.86,510.85) --
	(105.86,510.86) --
	(105.86,510.86) --
	(105.86,510.86) --
	(105.86,510.86) --
	(105.86,510.86) --
	(105.86,510.86) --
	(105.86,510.86) --
	(105.86,510.87) --
	(105.86,510.87) --
	(105.86,510.87) --
	(105.86,510.87) --
	(105.86,510.88) --
	(105.86,510.89) --
	(105.87,510.89) --
	(105.87,510.89) --
	(105.87,510.90) --
	(105.87,510.90) --
	(105.87,510.90) --
	(105.87,510.90) --
	(105.87,510.90) --
	(105.87,510.90) --
	(105.87,510.90) --
	(105.87,510.91) --
	(105.87,510.91) --
	(105.87,510.91) --
	(105.87,510.91) --
	(105.87,510.92) --
	(105.87,510.92) --
	(105.87,510.93) --
	(105.87,510.93) --
	(105.87,510.93) --
	(105.87,510.93) --
	(105.87,510.93) --
	(105.87,510.93) --
	(105.88,510.93) --
	(105.88,510.93) --
	(105.88,510.93) --
	(105.88,510.93) --
	(105.88,510.93) --
	(105.88,510.94) --
	(105.88,510.94) --
	(105.88,510.95) --
	(105.88,510.95) --
	(105.88,510.95) --
	(105.88,510.95) --
	(105.88,510.95) --
	(105.88,510.96) --
	(105.88,510.96) --
	(105.88,510.96) --
	(105.88,510.96) --
	(105.88,510.96) --
	(105.88,510.97) --
	(105.88,510.97) --
	(105.88,510.97) --
	(105.88,510.97) --
	(105.88,510.98) --
	(105.89,510.98) --
	(105.89,510.98) --
	(105.89,510.98) --
	(105.89,510.98) --
	(105.89,510.98) --
	(105.89,510.98) --
	(105.89,510.99) --
	(105.89,510.99) --
	(105.89,510.99) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.01) --
	(105.90,511.01) --
	(105.90,511.01) --
	(105.90,511.01) --
	(105.90,511.01) --
	(105.90,511.01) --
	(105.90,511.01) --
	(105.90,511.01) --
	(105.90,511.02) --
	(105.90,511.02) --
	(105.90,511.02) --
	(105.90,511.03) --
	(105.90,511.03) --
	(105.90,511.03) --
	(105.90,511.03) --
	(105.90,511.03) --
	(105.90,511.03) --
	(105.90,511.03) --
	(105.90,511.04) --
	(105.90,511.04) --
	(105.90,511.04) --
	(105.90,511.04) --
	(105.90,511.05) --
	(105.90,511.05) --
	(105.91,511.05) --
	(105.91,511.05) --
	(105.91,511.05) --
	(105.91,511.05) --
	(105.91,511.05) --
	(105.91,511.05) --
	(105.91,511.05) --
	(105.91,511.06) --
	(105.91,511.06) --
	(105.91,511.06) --
	(105.91,511.06) --
	(105.91,511.06) --
	(105.91,511.06) --
	(105.91,511.06) --
	(105.91,511.07) --
	(105.91,511.07) --
	(105.91,511.07) --
	(105.91,511.07) --
	(105.91,511.08) --
	(105.92,511.08) --
	(105.92,511.08) --
	(105.92,511.08) --
	(105.92,511.09) --
	(105.92,511.09) --
	(105.92,511.09) --
	(105.92,511.09) --
	(105.92,511.10) --
	(105.92,511.10) --
	(105.92,511.10) --
	(105.92,511.11) --
	(105.92,511.11) --
	(105.92,511.11) --
	(105.92,511.11) --
	(105.92,511.11) --
	(105.92,511.11) --
	(105.92,511.11) --
	(105.92,511.12) --
	(105.92,511.12) --
	(105.92,511.12) --
	(105.92,511.12) --
	(105.92,511.13) --
	(105.93,511.13) --
	(105.93,511.14) --
	(105.93,511.14) --
	(105.93,511.14) --
	(105.93,511.14) --
	(105.93,511.14) --
	(105.93,511.15) --
	(105.93,511.15) --
	(105.93,511.15) --
	(105.93,511.15) --
	(105.93,511.15) --
	(105.93,511.16) --
	(105.93,511.16) --
	(105.93,511.16) --
	(105.93,511.16) --
	(105.93,511.17) --
	(105.93,511.18) --
	(105.93,511.18) --
	(105.93,511.18) --
	(105.93,511.18) --
	(105.93,511.18) --
	(105.93,511.18) --
	(105.94,511.18) --
	(105.94,511.18) --
	(105.94,511.19) --
	(105.94,511.19) --
	(105.94,511.19) --
	(105.94,511.19) --
	(105.94,511.20) --
	(105.94,511.20) --
	(105.94,511.20) --
	(105.94,511.20) --
	(105.94,511.20) --
	(105.94,511.21) --
	(105.94,511.22) --
	(105.94,511.22) --
	(105.94,511.22) --
	(105.94,511.22) --
	(105.94,511.22) --
	(105.94,511.23) --
	(105.94,511.23) --
	(105.94,511.23) --
	(105.94,511.23) --
	(105.94,511.23) --
	(105.94,511.24) --
	(105.95,511.24) --
	(105.95,511.24) --
	(105.95,511.24) --
	(105.95,511.25) --
	(105.95,511.25) --
	(105.95,511.25) --
	(105.95,511.25) --
	(105.95,511.25) --
	(105.95,511.26) --
	(105.95,511.26) --
	(105.95,511.26) --
	(105.95,511.26) --
	(105.95,511.26) --
	(105.95,511.27) --
	(105.95,511.27) --
	(105.95,511.27) --
	(105.95,511.27) --
	(105.95,511.28) --
	(105.95,511.28) --
	(105.95,511.28) --
	(105.95,511.28) --
	(105.95,511.29) --
	(105.95,511.29) --
	(105.96,511.29) --
	(105.96,511.29) --
	(105.96,511.29) --
	(105.96,511.30) --
	(105.96,511.30) --
	(105.96,511.30) --
	(105.96,511.30) --
	(105.96,511.30) --
	(105.96,511.31) --
	(105.96,511.31) --
	(105.96,511.31) --
	(105.96,511.32) --
	(105.96,511.32) --
	(105.96,511.32) --
	(105.96,511.32) --
	(105.96,511.32) --
	(105.96,511.33) --
	(105.96,511.33) --
	(105.96,511.33) --
	(105.96,511.33) --
	(105.96,511.33) --
	(105.97,511.33) --
	(105.97,511.33) --
	(105.97,511.33) --
	(105.97,511.33) --
	(105.97,511.34) --
	(105.97,511.34) --
	(105.97,511.35) --
	(105.97,511.35) --
	(105.97,511.35) --
	(105.97,511.35) --
	(105.97,511.35) --
	(105.97,511.36) --
	(105.97,511.36) --
	(105.97,511.36) --
	(105.97,511.37) --
	(105.97,511.37) --
	(105.97,511.37) --
	(105.97,511.37) --
	(105.97,511.37) --
	(105.97,511.38) --
	(105.97,511.38) --
	(105.97,511.38) --
	(105.98,511.38) --
	(105.98,511.38) --
	(105.98,511.38) --
	(105.98,511.38) --
	(105.98,511.38) --
	(105.98,511.38) --
	(105.98,511.38) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.40) --
	(105.98,511.40) --
	(105.98,511.40) --
	(105.98,511.40) --
	(105.98,511.40) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.42) --
	(105.99,511.42) --
	(105.99,511.42) --
	(105.99,511.42) --
	(105.99,511.43) --
	(105.99,511.43) --
	(105.99,511.43) --
	(105.99,511.43) --
	(105.99,511.43) --
	(105.99,511.43) --
	(105.99,511.43) --
	(105.99,511.44) --
	(105.99,511.44) --
	(105.99,511.44) --
	(106.00,511.44) --
	(106.00,511.44) --
	(106.00,511.44) --
	(106.00,511.44) --
	(106.00,511.45) --
	(106.00,511.45) --
	(106.00,511.46) --
	(106.00,511.46) --
	(106.00,511.46) --
	(106.00,511.46) --
	(106.00,511.46) --
	(106.00,511.47) --
	(106.00,511.47) --
	(106.00,511.47) --
	(106.00,511.47) --
	(106.00,511.48) --
	(106.00,511.48) --
	(106.00,511.48) --
	(106.00,511.48) --
	(106.00,511.48) --
	(106.00,511.48) --
	(106.01,511.48) --
	(106.01,511.48) --
	(106.01,511.48) --
	(106.01,511.48) --
	(106.01,511.48) --
	(106.01,511.49) --
	(106.01,511.49) --
	(106.01,511.49) --
	(106.01,511.49) --
	(106.01,511.50) --
	(106.01,511.50) --
	(106.01,511.51) --
	(106.01,511.51) --
	(106.01,511.51) --
	(106.01,511.51) --
	(106.01,511.51) --
	(106.01,511.52) --
	(106.01,511.52) --
	(106.01,511.53) --
	(106.01,511.53) --
	(106.02,511.53) --
	(106.02,511.53) --
	(106.02,511.53) --
	(106.02,511.53) --
	(106.02,511.53) --
	(106.02,511.54) --
	(106.02,511.54) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.56) --
	(106.02,511.56) --
	(106.02,511.56) --
	(106.02,511.56) --
	(106.02,511.56) --
	(106.02,511.56) --
	(106.02,511.56) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.58) --
	(106.03,511.58) --
	(106.03,511.58) --
	(106.03,511.58) --
	(106.03,511.58) --
	(106.03,511.59) --
	(106.03,511.59) --
	(106.03,511.59) --
	(106.03,511.59) --
	(106.03,511.59) --
	(106.04,511.59) --
	(106.04,511.59) --
	(106.04,511.60) --
	(106.04,511.60) --
	(106.04,511.60) --
	(106.04,511.61) --
	(106.04,511.61) --
	(106.04,511.61) --
	(106.04,511.61) --
	(106.04,511.61) --
	(106.04,511.61) --
	(106.04,511.62) --
	(106.04,511.62) --
	(106.04,511.62) --
	(106.04,511.62) --
	(106.04,511.62) --
	(106.04,511.62) --
	(106.04,511.62) --
	(106.04,511.63) --
	(106.04,511.63) --
	(106.04,511.63) --
	(106.04,511.63) --
	(106.04,511.63) --
	(106.04,511.64) --
	(106.04,511.64) --
	(106.05,511.64) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.66) --
	(106.05,511.66) --
	(106.05,511.67) --
	(106.05,511.67) --
	(106.05,511.67) --
	(106.05,511.67) --
	(106.06,511.67) --
	(106.06,511.67) --
	(106.06,511.67) --
	(106.06,511.67) --
	(106.06,511.68) --
	(106.06,511.68) --
	(106.06,511.68) --
	(106.06,511.69) --
	(106.06,511.70) --
	(106.06,511.70) --
	(106.06,511.71) --
	(106.06,511.71) --
	(106.06,511.72) --
	(106.06,511.72) --
	(106.06,511.72) --
	(106.06,511.72) --
	(106.06,511.73) --
	(106.06,511.73) --
	(106.06,511.73) --
	(106.06,511.73) --
	(106.06,511.73) --
	(106.06,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.75) --
	(106.07,511.75) --
	(106.07,511.75) --
	(106.07,511.75) --
	(106.07,511.76) --
	(106.07,511.76) --
	(106.07,511.76) --
	(106.07,511.76) --
	(106.07,511.77) --
	(106.07,511.77) --
	(106.07,511.77) --
	(106.07,511.78) --
	(106.08,511.78) --
	(106.08,511.79) --
	(106.08,511.79) --
	(106.08,511.79) --
	(106.08,511.79) --
	(106.08,511.79) --
	(106.08,511.79) --
	(106.08,511.80) --
	(106.08,511.80) --
	(106.08,511.80) --
	(106.08,511.80) --
	(106.08,511.80) --
	(106.08,511.80) --
	(106.08,511.81) --
	(106.08,511.81) --
	(106.08,511.81) --
	(106.08,511.81) --
	(106.08,511.81) --
	(106.08,511.81) --
	(106.08,511.82) --
	(106.08,511.83) --
	(106.08,511.83) --
	(106.08,511.83) --
	(106.09,511.83) --
	(106.09,511.84) --
	(106.09,511.84) --
	(106.09,511.84) --
	(106.09,511.84) --
	(106.09,511.84) --
	(106.09,511.84) --
	(106.09,511.84) --
	(106.09,511.85) --
	(106.09,511.85) --
	(106.09,511.85) --
	(106.09,511.85) --
	(106.09,511.85) --
	(106.09,511.85) --
	(106.09,511.85) --
	(106.09,511.86) --
	(106.09,511.86) --
	(106.09,511.87) --
	(106.09,511.87) --
	(106.09,511.87) --
	(106.09,511.87) --
	(106.10,511.88) --
	(106.10,511.88) --
	(106.10,511.89) --
	(106.10,511.89) --
	(106.10,511.89) --
	(106.10,511.89) --
	(106.10,511.89) --
	(106.10,511.89) --
	(106.10,511.90) --
	(106.10,511.90) --
	(106.10,511.90) --
	(106.10,511.90) --
	(106.10,511.90) --
	(106.10,511.90) --
	(106.10,511.91) --
	(106.10,511.91) --
	(106.10,511.91) --
	(106.11,511.91) --
	(106.11,511.91) --
	(106.11,511.91) --
	(106.11,511.92) --
	(106.11,511.92) --
	(106.11,511.93) --
	(106.11,511.93) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.95) --
	(106.11,511.95) --
	(106.12,511.95) --
	(106.12,511.95) --
	(106.12,511.95) --
	(106.12,511.95) --
	(106.12,511.97) --
	(106.12,511.97) --
	(106.12,511.97) --
	(106.12,511.97) --
	(106.12,511.98) --
	(106.12,511.98) --
	(106.12,511.98) --
	(106.12,511.98) --
	(106.12,511.98) --
	(106.12,511.98) --
	(106.12,511.99) --
	(106.12,511.99) --
	(106.12,511.99) --
	(106.12,511.99) --
	(106.12,512.00) --
	(106.12,512.00) --
	(106.12,512.00) --
	(106.12,512.00) --
	(106.12,512.01) --
	(106.13,512.01) --
	(106.13,512.01) --
	(106.13,512.01) --
	(106.13,512.01) --
	(106.13,512.01) --
	(106.13,512.01) --
	(106.13,512.02) --
	(106.13,512.02) --
	(106.13,512.02) --
	(106.13,512.02) --
	(106.13,512.02) --
	(106.13,512.02) --
	(106.13,512.03) --
	(106.13,512.03) --
	(106.13,512.03) --
	(106.13,512.03) --
	(106.13,512.03) --
	(106.13,512.04) --
	(106.13,512.04) --
	(106.13,512.04) --
	(106.13,512.04) --
	(106.13,512.05) --
	(106.13,512.05) --
	(106.14,512.05) --
	(106.14,512.05) --
	(106.14,512.07) --
	(106.14,512.07) --
	(106.14,512.07) --
	(106.14,512.07) --
	(106.14,512.07) --
	(106.14,512.08) --
	(106.14,512.09) --
	(106.14,512.09) --
	(106.14,512.09) --
	(106.14,512.09) --
	(106.14,512.09) --
	(106.14,512.10) --
	(106.14,512.10) --
	(106.15,512.10) --
	(106.15,512.11) --
	(106.15,512.11) --
	(106.15,512.11) --
	(106.15,512.11) --
	(106.15,512.11) --
	(106.15,512.11) --
	(106.15,512.12) --
	(106.15,512.12) --
	(106.15,512.12) --
	(106.15,512.12) --
	(106.15,512.12) --
	(106.15,512.12) --
	(106.15,512.12) --
	(106.15,512.13) --
	(106.15,512.13) --
	(106.15,512.13) --
	(106.15,512.15) --
	(106.15,512.15) --
	(106.15,512.15) --
	(106.16,512.15) --
	(106.16,512.16) --
	(106.16,512.16) --
	(106.16,512.17) --
	(106.16,512.17) --
	(106.16,512.17) --
	(106.16,512.17) --
	(106.16,512.17) --
	(106.16,512.17) --
	(106.16,512.17) --
	(106.16,512.18) --
	(106.16,512.18) --
	(106.16,512.18) --
	(106.16,512.18) --
	(106.16,512.18) --
	(106.16,512.18) --
	(106.16,512.19) --
	(106.16,512.19) --
	(106.16,512.19) --
	(106.16,512.19) --
	(106.16,512.19) --
	(106.16,512.19) --
	(106.16,512.20) --
	(106.16,512.20) --
	(106.17,512.20) --
	(106.17,512.20) --
	(106.17,512.20) --
	(106.17,512.20) --
	(106.17,512.20) --
	(106.17,512.20) --
	(106.17,512.20) --
	(106.17,512.21) --
	(106.17,512.21) --
	(106.17,512.21) --
	(106.17,512.21) --
	(106.17,512.21) --
	(106.17,512.21) --
	(106.17,512.21) --
	(106.18,512.21) --
	(106.18,512.22) --
	(106.18,512.22) --
	(106.18,512.22) --
	(106.18,512.22) --
	(106.18,512.22) --
	(106.18,512.22) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.24) --
	(106.18,512.24) --
	(106.18,512.24) --
	(106.18,512.25) --
	(106.18,512.25) --
	(106.18,512.25) --
	(106.19,512.25) --
	(106.19,512.25) --
	(106.19,512.26) --
	(106.19,512.26) --
	(106.19,512.26) --
	(106.19,512.26) --
	(106.19,512.26) --
	(106.19,512.27) --
	(106.19,512.27) --
	(106.19,512.28) --
	(106.19,512.28) --
	(106.19,512.28) --
	(106.19,512.29) --
	(106.19,512.29) --
	(106.19,512.29) --
	(106.19,512.29) --
	(106.19,512.29) --
	(106.19,512.29) --
	(106.19,512.30) --
	(106.19,512.30) --
	(106.20,512.31) --
	(106.20,512.31) --
	(106.20,512.31) --
	(106.20,512.31) --
	(106.20,512.31) --
	(106.20,512.31) --
	(106.20,512.32) --
	(106.20,512.32) --
	(106.20,512.32) --
	(106.20,512.32) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.35) --
	(106.20,512.35) --
	(106.20,512.35) --
	(106.20,512.35) --
	(106.20,512.35) --
	(106.20,512.36) --
	(106.21,512.36) --
	(106.21,512.36) --
	(106.21,512.36) --
	(106.21,512.36) --
	(106.21,512.36) --
	(106.21,512.37) --
	(106.21,512.37) --
	(106.21,512.37) --
	(106.21,512.37) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.39) --
	(106.21,512.39) --
	(106.22,512.39) --
	(106.22,512.39) --
	(106.22,512.39) --
	(106.22,512.39) --
	(106.22,512.39) --
	(106.22,512.39) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.41) --
	(106.22,512.41) --
	(106.22,512.41) --
	(106.22,512.41) --
	(106.22,512.41) --
	(106.22,512.42) --
	(106.22,512.43) --
	(106.22,512.43) --
	(106.22,512.43) --
	(106.23,512.43) --
	(106.23,512.44) --
	(106.23,512.44) --
	(106.23,512.45) --
	(106.23,512.45) --
	(106.23,512.45) --
	(106.23,512.45) --
	(106.23,512.45) --
	(106.23,512.45) --
	(106.23,512.45) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.24,512.47) --
	(106.24,512.47) --
	(106.24,512.47) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.49) --
	(106.24,512.49) --
	(106.24,512.49) --
	(106.24,512.49) --
	(106.24,512.49) --
	(106.24,512.49) --
	(106.24,512.50) --
	(106.24,512.50) --
	(106.25,512.50) --
	(106.25,512.50) --
	(106.25,512.50) --
	(106.25,512.51) --
	(106.25,512.51) --
	(106.25,512.51) --
	(106.25,512.52) --
	(106.25,512.52) --
	(106.25,512.52) --
	(106.25,512.52) --
	(106.25,512.52) --
	(106.25,512.52) --
	(106.25,512.52) --
	(106.25,512.53) --
	(106.25,512.53) --
	(106.25,512.53) --
	(106.25,512.53) --
	(106.25,512.53) --
	(106.25,512.53) --
	(106.26,512.54) --
	(106.26,512.54) --
	(106.26,512.54) --
	(106.26,512.54) --
	(106.26,512.55) --
	(106.26,512.55) --
	(106.26,512.55) --
	(106.26,512.55) --
	(106.26,512.55) --
	(106.26,512.56) --
	(106.26,512.56) --
	(106.26,512.56) --
	(106.26,512.56) --
	(106.26,512.57) --
	(106.26,512.57) --
	(106.26,512.57) --
	(106.26,512.57) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.59) --
	(106.27,512.59) --
	(106.27,512.59) --
	(106.27,512.59) --
	(106.27,512.59) --
	(106.27,512.59) --
	(106.27,512.59) --
	(106.27,512.60) --
	(106.27,512.60) --
	(106.27,512.61) --
	(106.27,512.61) --
	(106.27,512.61) --
	(106.27,512.61) --
	(106.28,512.61) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.63) --
	(106.28,512.63) --
	(106.28,512.63) --
	(106.28,512.63) --
	(106.28,512.64) --
	(106.28,512.64) --
	(106.28,512.65) --
	(106.28,512.65) --
	(106.28,512.65) --
	(106.28,512.65) --
	(106.28,512.65) --
	(106.28,512.65) --
	(106.29,512.65) --
	(106.29,512.65) --
	(106.29,512.66) --
	(106.29,512.66) --
	(106.29,512.67) --
	(106.29,512.67) --
	(106.29,512.67) --
	(106.29,512.67) --
	(106.29,512.67) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.69) --
	(106.29,512.69) --
	(106.29,512.69) --
	(106.29,512.69) --
	(106.29,512.69) --
	(106.30,512.70) --
	(106.30,512.70) --
	(106.30,512.70) --
	(106.30,512.70) --
	(106.30,512.70) --
	(106.30,512.71) --
	(106.30,512.71) --
	(106.30,512.71) --
	(106.30,512.71) --
	(106.30,512.71) --
	(106.30,512.72) --
	(106.30,512.72) --
	(106.30,512.73) --
	(106.30,512.73) --
	(106.30,512.73) --
	(106.30,512.75) --
	(106.30,512.75) --
	(106.30,512.75) --
	(106.30,512.76) --
	(106.30,512.76) --
	(106.30,512.77) --
	(106.30,512.77) --
	(106.30,512.77) --
	(106.31,512.77) --
	(106.31,512.77) --
	(106.31,512.77) --
	(106.31,512.78) --
	(106.31,512.78) --
	(106.31,512.78) --
	(106.31,512.78) --
	(106.31,512.79) --
	(106.31,512.79) --
	(106.31,512.79) --
	(106.31,512.79) --
	(106.31,512.79) --
	(106.31,512.79) --
	(106.31,512.80) --
	(106.31,512.80) --
	(106.31,512.80) --
	(106.31,512.80) --
	(106.31,512.80) --
	(106.31,512.80) --
	(106.31,512.80) --
	(106.32,512.80) --
	(106.32,512.80) --
	(106.32,512.80) --
	(106.32,512.80) --
	(106.32,512.81) --
	(106.32,512.81) --
	(106.32,512.81) --
	(106.32,512.82) --
	(106.32,512.82) --
	(106.32,512.82) --
	(106.32,512.82) --
	(106.32,512.82) --
	(106.32,512.82) --
	(106.32,512.83) --
	(106.32,512.83) --
	(106.32,512.83) --
	(106.32,512.83) --
	(106.32,512.83) --
	(106.32,512.83) --
	(106.33,512.83) --
	(106.33,512.83) --
	(106.33,512.83) --
	(106.33,512.83) --
	(106.33,512.84) --
	(106.33,512.84) --
	(106.33,512.84) --
	(106.33,512.84) --
	(106.33,512.84) --
	(106.33,512.84) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.86) --
	(106.33,512.86) --
	(106.33,512.87) --
	(106.34,512.87) --
	(106.34,512.87) --
	(106.34,512.87) --
	(106.34,512.87) --
	(106.34,512.87) --
	(106.34,512.87) --
	(106.34,512.88) --
	(106.34,512.88) --
	(106.34,512.88) --
	(106.34,512.88) --
	(106.34,512.89) --
	(106.34,512.89) --
	(106.34,512.89) --
	(106.34,512.89) --
	(106.34,512.89) --
	(106.34,512.89) --
	(106.34,512.90) --
	(106.34,512.90) --
	(106.34,512.90) --
	(106.34,512.90) --
	(106.34,512.90) --
	(106.34,512.90) --
	(106.34,512.91) --
	(106.35,512.91) --
	(106.35,512.91) --
	(106.35,512.91) --
	(106.35,512.92) --
	(106.35,512.92) --
	(106.35,512.92) --
	(106.35,512.92) --
	(106.35,512.92) --
	(106.35,512.93) --
	(106.35,512.93) --
	(106.35,512.93) --
	(106.35,512.93) --
	(106.35,512.93) --
	(106.35,512.93) --
	(106.35,512.94) --
	(106.35,512.94) --
	(106.35,512.94) --
	(106.35,512.94) --
	(106.35,512.94) --
	(106.35,512.94) --
	(106.35,512.95) --
	(106.35,512.95) --
	(106.36,512.95) --
	(106.36,512.95) --
	(106.36,512.95) --
	(106.36,512.95) --
	(106.36,512.95) --
	(106.36,512.96) --
	(106.36,512.96) --
	(106.36,512.96) --
	(106.36,512.96) --
	(106.36,512.96) --
	(106.36,512.97) --
	(106.36,512.97) --
	(106.36,512.97) --
	(106.36,512.98) --
	(106.36,512.98) --
	(106.36,512.98) --
	(106.36,512.98) --
	(106.36,512.98) --
	(106.36,512.98) --
	(106.36,512.99) --
	(106.36,512.99) --
	(106.36,512.99) --
	(106.36,512.99) --
	(106.36,512.99) --
	(106.37,512.99) --
	(106.37,512.99) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.01) --
	(106.37,513.01) --
	(106.37,513.01) --
	(106.37,513.01) --
	(106.37,513.01) --
	(106.37,513.02) --
	(106.37,513.02) --
	(106.37,513.02) --
	(106.37,513.02) --
	(106.37,513.03) --
	(106.38,513.03) --
	(106.38,513.03) --
	(106.38,513.03) --
	(106.38,513.03) --
	(106.38,513.03) --
	(106.38,513.04) --
	(106.38,513.04) --
	(106.38,513.04) --
	(106.38,513.04) --
	(106.38,513.04) --
	(106.38,513.05) --
	(106.38,513.05) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.07) --
	(106.38,513.07) --
	(106.38,513.07) --
	(106.38,513.07) --
	(106.38,513.07) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.10) --
	(106.39,513.10) --
	(106.39,513.10) --
	(106.39,513.10) --
	(106.39,513.10) --
	(106.39,513.11) --
	(106.39,513.11) --
	(106.39,513.11) --
	(106.40,513.11) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.13) --
	(106.40,513.13) --
	(106.40,513.13) --
	(106.40,513.13) --
	(106.40,513.13) --
	(106.40,513.13) --
	(106.40,513.14) --
	(106.40,513.14) --
	(106.40,513.14) --
	(106.40,513.14) --
	(106.41,513.14) --
	(106.41,513.15) --
	(106.41,513.15) --
	(106.41,513.15) --
	(106.41,513.15) --
	(106.41,513.15) --
	(106.41,513.15) --
	(106.41,513.16) --
	(106.41,513.16) --
	(106.41,513.16) --
	(106.41,513.16) --
	(106.41,513.16) --
	(106.41,513.16) --
	(106.41,513.16) --
	(106.41,513.17) --
	(106.41,513.17) --
	(106.41,513.17) --
	(106.41,513.17) --
	(106.41,513.17) --
	(106.41,513.17) --
	(106.41,513.17) --
	(106.41,513.18) --
	(106.41,513.18) --
	(106.42,513.18) --
	(106.42,513.19) --
	(106.42,513.19) --
	(106.42,513.19) --
	(106.42,513.19) --
	(106.42,513.19) --
	(106.42,513.20) --
	(106.42,513.20) --
	(106.42,513.20) --
	(106.42,513.20) --
	(106.42,513.21) --
	(106.42,513.21) --
	(106.42,513.21) --
	(106.42,513.22) --
	(106.42,513.22) --
	(106.42,513.22) --
	(106.42,513.22) --
	(106.42,513.22) --
	(106.42,513.23) --
	(106.42,513.24) --
	(106.42,513.24) --
	(106.42,513.25) --
	(106.42,513.25) --
	(106.43,513.25) --
	(106.43,513.25) --
	(106.43,513.25) --
	(106.43,513.26) --
	(106.43,513.26) --
	(106.43,513.26) --
	(106.43,513.26) --
	(106.43,513.26) --
	(106.43,513.26) --
	(106.43,513.26) --
	(106.43,513.27) --
	(106.43,513.27) --
	(106.43,513.27) --
	(106.43,513.27) --
	(106.43,513.27) --
	(106.43,513.27) --
	(106.43,513.27) --
	(106.43,513.28) --
	(106.43,513.28) --
	(106.43,513.28) --
	(106.43,513.28) --
	(106.43,513.28) --
	(106.44,513.29) --
	(106.44,513.29) --
	(106.44,513.30) --
	(106.44,513.30) --
	(106.44,513.30) --
	(106.44,513.30) --
	(106.44,513.30) --
	(106.44,513.30) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.32) --
	(106.44,513.32) --
	(106.44,513.32) --
	(106.44,513.32) --
	(106.44,513.32) --
	(106.45,513.32) --
	(106.45,513.32) --
	(106.45,513.32) --
	(106.45,513.33) --
	(106.45,513.33) --
	(106.45,513.34) --
	(106.45,513.34) --
	(106.45,513.34) --
	(106.45,513.35) --
	(106.45,513.35) --
	(106.45,513.35) --
	(106.45,513.35) --
	(106.45,513.36) --
	(106.45,513.36) --
	(106.45,513.36) --
	(106.45,513.36) --
	(106.45,513.36) --
	(106.45,513.36) --
	(106.45,513.37) --
	(106.45,513.37) --
	(106.46,513.37) --
	(106.46,513.38) --
	(106.46,513.38) --
	(106.46,513.38) --
	(106.46,513.38) --
	(106.46,513.39) --
	(106.46,513.39) --
	(106.46,513.39) --
	(106.46,513.39) --
	(106.46,513.40) --
	(106.46,513.40) --
	(106.46,513.40) --
	(106.46,513.40) --
	(106.46,513.41) --
	(106.46,513.41) --
	(106.46,513.41) --
	(106.46,513.42) --
	(106.46,513.42) --
	(106.46,513.42) --
	(106.46,513.42) --
	(106.46,513.42) --
	(106.47,513.42) --
	(106.47,513.43) --
	(106.47,513.43) --
	(106.47,513.43) --
	(106.47,513.43) --
	(106.47,513.44) --
	(106.47,513.44) --
	(106.47,513.44) --
	(106.47,513.44) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.46) --
	(106.47,513.46) --
	(106.47,513.46) --
	(106.47,513.46) --
	(106.47,513.46) --
	(106.48,513.46) --
	(106.48,513.46) --
	(106.48,513.47) --
	(106.48,513.47) --
	(106.48,513.47) --
	(106.48,513.47) --
	(106.48,513.47) --
	(106.48,513.47) --
	(106.48,513.47) --
	(106.48,513.48) --
	(106.48,513.48) --
	(106.48,513.48) --
	(106.48,513.49) --
	(106.48,513.49) --
	(106.48,513.49) --
	(106.48,513.49) --
	(106.48,513.50) --
	(106.48,513.50) --
	(106.48,513.50) --
	(106.48,513.51) --
	(106.48,513.51) --
	(106.48,513.51) --
	(106.48,513.51) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.53) --
	(106.49,513.53) --
	(106.49,513.53) --
	(106.49,513.54) --
	(106.49,513.54) --
	(106.49,513.54) --
	(106.49,513.54) --
	(106.49,513.55) --
	(106.49,513.55) --
	(106.49,513.55) --
	(106.49,513.55) --
	(106.49,513.55) --
	(106.49,513.56) --
	(106.50,513.56) --
	(106.50,513.56) --
	(106.50,513.56) --
	(106.50,513.56) --
	(106.50,513.56) --
	(106.50,513.57) --
	(106.50,513.57) --
	(106.50,513.57) --
	(106.50,513.57) --
	(106.50,513.58) --
	(106.50,513.58) --
	(106.50,513.58) --
	(106.50,513.58) --
	(106.50,513.58) --
	(106.50,513.59) --
	(106.50,513.59) --
	(106.50,513.59) --
	(106.51,513.59) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.61) --
	(106.51,513.61) --
	(106.51,513.61) --
	(106.51,513.61) --
	(106.51,513.61) --
	(106.51,513.62) --
	(106.51,513.62) --
	(106.51,513.63) --
	(106.51,513.63) --
	(106.51,513.63) --
	(106.51,513.63) --
	(106.51,513.63) --
	(106.51,513.64) --
	(106.52,513.64) --
	(106.52,513.64) --
	(106.52,513.65) --
	(106.52,513.65) --
	(106.52,513.65) --
	(106.52,513.65) --
	(106.52,513.65) --
	(106.52,513.65) --
	(106.52,513.66) --
	(106.52,513.66) --
	(106.52,513.66) --
	(106.52,513.66) --
	(106.52,513.66) --
	(106.52,513.67) --
	(106.52,513.67) --
	(106.52,513.67) --
	(106.52,513.67) --
	(106.52,513.67) --
	(106.52,513.67) --
	(106.52,513.67) --
	(106.53,513.67) --
	(106.53,513.67) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.69) --
	(106.53,513.69) --
	(106.53,513.69) --
	(106.53,513.69) --
	(106.53,513.70) --
	(106.53,513.70) --
	(106.54,513.70) --
	(106.54,513.70) --
	(106.54,513.71) --
	(106.54,513.71) --
	(106.54,513.71) --
	(106.54,513.71) --
	(106.54,513.71) --
	(106.54,513.71) --
	(106.54,513.72) --
	(106.54,513.72) --
	(106.54,513.72) --
	(106.54,513.72) --
	(106.54,513.72) --
	(106.54,513.72) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.55,513.73) --
	(106.55,513.73) --
	(106.55,513.73) --
	(106.55,513.73) --
	(106.55,513.74) --
	(106.55,513.74) --
	(106.55,513.74) --
	(106.55,513.74) --
	(106.55,513.75) --
	(106.55,513.75) --
	(106.55,513.75) --
	(106.55,513.75) --
	(106.55,513.75) --
	(106.55,513.76) --
	(106.55,513.76) --
	(106.55,513.76) --
	(106.56,513.76) --
	(106.56,513.76) --
	(106.56,513.76) --
	(106.56,513.76) --
	(106.56,513.76) --
	(106.56,513.76) --
	(106.56,513.77) --
	(106.56,513.77) --
	(106.56,513.77) --
	(106.56,513.77) --
	(106.56,513.77) --
	(106.56,513.77) --
	(106.56,513.78) --
	(106.56,513.78) --
	(106.56,513.78) --
	(106.57,513.78) --
	(106.57,513.78) --
	(106.57,513.78) --
	(106.57,513.79) --
	(106.57,513.79) --
	(106.57,513.79) --
	(106.57,513.79) --
	(106.57,513.79) --
	(106.57,513.79) --
	(106.57,513.79) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.81) --
	(106.57,513.81) --
	(106.57,513.81) --
	(106.57,513.81) --
	(106.57,513.81) --
	(106.58,513.81) --
	(106.58,513.81) --
	(106.58,513.82) --
	(106.58,513.82) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.84) --
	(106.58,513.84) --
	(106.58,513.84) --
	(106.58,513.84) --
	(106.58,513.85) --
	(106.58,513.85) --
	(106.58,513.86) --
	(106.58,513.86) --
	(106.58,513.86) --
	(106.58,513.86) --
	(106.59,513.86) --
	(106.59,513.86) --
	(106.59,513.86) --
	(106.59,513.87) --
	(106.59,513.87) --
	(106.59,513.87) --
	(106.59,513.87) --
	(106.59,513.88) --
	(106.59,513.88) --
	(106.59,513.88) --
	(106.59,513.88) --
	(106.59,513.89) --
	(106.59,513.89) --
	(106.59,513.89) --
	(106.59,513.90) --
	(106.59,513.90) --
	(106.59,513.90) --
	(106.59,513.90) --
	(106.59,513.90) --
	(106.59,513.90) --
	(106.60,513.90) --
	(106.60,513.90) --
	(106.60,513.90) --
	(106.60,513.91) --
	(106.60,513.91) --
	(106.60,513.91) --
	(106.60,513.91) --
	(106.60,513.91) --
	(106.60,513.92) --
	(106.60,513.92) --
	(106.60,513.92) --
	(106.60,513.92) --
	(106.60,513.92) --
	(106.60,513.92) --
	(106.60,513.92) --
	(106.60,513.93) --
	(106.60,513.93) --
	(106.60,513.93) --
	(106.60,513.94) --
	(106.60,513.94) --
	(106.60,513.94) --
	(106.60,513.94) --
	(106.60,513.94) --
	(106.60,513.95) --
	(106.61,513.95) --
	(106.61,513.95) --
	(106.61,513.95) --
	(106.61,513.96) --
	(106.61,513.96) --
	(106.61,513.96) --
	(106.61,513.96) --
	(106.61,513.96) --
	(106.61,513.96) --
	(106.61,513.97) --
	(106.61,513.97) --
	(106.61,513.97) --
	(106.61,513.97) --
	(106.61,513.97) --
	(106.61,513.97) --
	(106.61,513.98) --
	(106.61,513.98) --
	(106.61,513.98) --
	(106.61,513.99) --
	(106.61,513.99) --
	(106.61,513.99) --
	(106.61,513.99) --
	(106.61,513.99) --
	(106.61,513.99) --
	(106.62,513.99) --
	(106.62,514.00) --
	(106.62,514.01) --
	(106.62,514.01) --
	(106.62,514.02) --
	(106.62,514.02) --
	(106.62,514.02) --
	(106.62,514.03) --
	(106.62,514.03) --
	(106.62,514.04) --
	(106.62,514.04) --
	(106.62,514.04) --
	(106.62,514.04) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.63,514.06) --
	(106.63,514.06) --
	(106.63,514.07) --
	(106.63,514.07) --
	(106.63,514.07) --
	(106.63,514.07) --
	(106.63,514.07) --
	(106.63,514.07) --
	(106.63,514.08) --
	(106.63,514.08) --
	(106.63,514.08) --
	(106.63,514.08) --
	(106.63,514.09) --
	(106.63,514.09) --
	(106.63,514.09) --
	(106.63,514.09) --
	(106.63,514.10) --
	(106.63,514.10) --
	(106.63,514.10) --
	(106.63,514.11) --
	(106.63,514.13) --
	(106.63,514.13) --
	(106.63,514.13) --
	(106.63,514.13) --
	(106.64,514.13) --
	(106.64,514.13) --
	(106.64,514.14) --
	(106.64,514.14) --
	(106.64,514.14) --
	(106.64,514.14) --
	(106.64,514.14) --
	(106.64,514.16) --
	(106.64,514.16) --
	(106.64,514.16) --
	(106.64,514.17) --
	(106.64,514.18) --
	(106.64,514.18) --
	(106.64,514.19) --
	(106.64,514.19) --
	(106.64,514.19) --
	(106.64,514.20) --
	(106.64,514.20) --
	(106.64,514.20) --
	(106.64,514.20) --
	(106.64,514.20) --
	(106.65,514.20) --
	(106.65,514.20) --
	(106.65,514.20) --
	(106.65,514.20) --
	(106.65,514.21) --
	(106.65,514.21) --
	(106.65,514.21) --
	(106.65,514.22) --
	(106.65,514.22) --
	(106.65,514.23) --
	(106.65,514.23) --
	(106.65,514.23) --
	(106.65,514.25) --
	(106.65,514.25) --
	(106.65,514.26) --
	(106.65,514.26) --
	(106.65,514.26) --
	(106.65,514.26) --
	(106.65,514.27) --
	(106.65,514.27) --
	(106.65,514.27) --
	(106.65,514.27) --
	(106.66,514.27) --
	(106.66,514.27) --
	(106.66,514.27) --
	(106.66,514.27) --
	(106.66,514.28) --
	(106.66,514.28) --
	(106.66,514.29) --
	(106.66,514.29) --
	(106.66,514.30) --
	(106.66,514.31) --
	(106.66,514.31) --
	(106.66,514.32) --
	(106.66,514.32) --
	(106.66,514.32) --
	(106.66,514.32) --
	(106.66,514.32) --
	(106.66,514.32) --
	(106.66,514.35) --
	(106.66,514.35) --
	(106.66,514.36) --
	(106.66,514.36) --
	(106.66,514.36) --
	(106.66,514.36) --
	(106.66,514.37) --
	(106.66,514.38) --
	(106.66,514.39) --
	(106.67,514.39) --
	(106.67,514.40) --
	(106.67,514.40) --
	(106.67,514.40) --
	(106.67,514.41) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.43) --
	(106.67,514.43) --
	(106.67,514.43) --
	(106.67,514.43) --
	(106.67,514.44) --
	(106.67,514.45) --
	(106.67,514.45) --
	(106.67,514.45) --
	(106.67,514.45) --
	(106.67,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.47) --
	(106.68,514.47) --
	(106.68,514.47) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.49) --
	(106.68,514.49) --
	(106.68,514.49) --
	(106.69,514.49) --
	(106.69,514.49) --
	(106.69,514.50) --
	(106.69,514.50) --
	(106.69,514.51) --
	(106.69,514.51) --
	(106.69,514.51) --
	(106.69,514.52) --
	(106.69,514.52) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.54) --
	(106.69,514.55) --
	(106.70,514.55) --
	(106.70,514.55) --
	(106.70,514.55) --
	(106.70,514.55) --
	(106.70,514.56) --
	(106.70,514.56) --
	(106.70,514.56) --
	(106.70,514.56) --
	(106.70,514.56) --
	(106.70,514.56) --
	(106.70,514.56) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.58) --
	(106.70,514.58) --
	(106.70,514.59) --
	(106.70,514.59) --
	(106.70,514.59) --
	(106.70,514.59) --
	(106.70,514.59) --
	(106.71,514.59) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.61) --
	(106.71,514.61) --
	(106.71,514.61) --
	(106.71,514.61) --
	(106.71,514.61) --
	(106.71,514.61) --
	(106.71,514.62) --
	(106.71,514.62) --
	(106.71,514.62) --
	(106.71,514.62) --
	(106.71,514.63) --
	(106.71,514.64) --
	(106.71,514.64) --
	(106.71,514.64) --
	(106.71,514.65) --
	(106.71,514.65) --
	(106.72,514.66) --
	(106.72,514.66) --
	(106.72,514.66) --
	(106.72,514.67) --
	(106.72,514.67) --
	(106.72,514.68) --
	(106.72,514.68) --
	(106.72,514.68) --
	(106.72,514.68) --
	(106.72,514.68) --
	(106.72,514.69) --
	(106.72,514.69) --
	(106.72,514.69) --
	(106.72,514.69) --
	(106.72,514.70) --
	(106.72,514.70) --
	(106.72,514.70) --
	(106.72,514.70) --
	(106.72,514.70) --
	(106.72,514.71) --
	(106.72,514.71) --
	(106.72,514.71) --
	(106.73,514.71) --
	(106.73,514.71) --
	(106.73,514.71) --
	(106.73,514.71) --
	(106.73,514.71) --
	(106.73,514.72) --
	(106.73,514.72) --
	(106.73,514.72) --
	(106.73,514.73) --
	(106.73,514.73) --
	(106.73,514.73) --
	(106.73,514.73) --
	(106.73,514.73) --
	(106.73,514.74) --
	(106.73,514.74) --
	(106.73,514.74) --
	(106.73,514.74) --
	(106.73,514.74) --
	(106.73,514.75) --
	(106.73,514.75) --
	(106.73,514.75) --
	(106.73,514.75) --
	(106.73,514.76) --
	(106.73,514.76) --
	(106.74,514.76) --
	(106.74,514.77) --
	(106.74,514.77) --
	(106.74,514.77) --
	(106.74,514.77) --
	(106.74,514.77) --
	(106.74,514.78) --
	(106.74,514.78) --
	(106.74,514.79) --
	(106.74,514.79) --
	(106.74,514.79) --
	(106.74,514.79) --
	(106.74,514.79) --
	(106.74,514.80) --
	(106.74,514.80) --
	(106.74,514.80) --
	(106.74,514.80) --
	(106.74,514.80) --
	(106.74,514.80) --
	(106.74,514.81) --
	(106.75,514.81) --
	(106.75,514.81) --
	(106.75,514.82) --
	(106.75,514.82) --
	(106.75,514.82) --
	(106.75,514.82) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.84) --
	(106.75,514.84) --
	(106.75,514.84) --
	(106.75,514.84) --
	(106.75,514.84) --
	(106.75,514.84) --
	(106.75,514.84) --
	(106.75,514.85) --
	(106.76,514.85) --
	(106.76,514.85) --
	(106.76,514.85) --
	(106.76,514.85) --
	(106.76,514.85) --
	(106.76,514.86) --
	(106.76,514.86) --
	(106.76,514.86) --
	(106.76,514.86) --
	(106.76,514.86) --
	(106.76,514.87) --
	(106.76,514.87) --
	(106.76,514.87) --
	(106.76,514.87) --
	(106.76,514.87) --
	(106.76,514.87) --
	(106.76,514.87) --
	(106.76,514.88) --
	(106.76,514.88) --
	(106.76,514.88) --
	(106.76,514.88) --
	(106.77,514.88) --
	(106.77,514.88) --
	(106.77,514.88) --
	(106.77,514.88) --
	(106.77,514.88) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.78,514.91) --
	(106.78,514.91) --
	(106.78,514.91) --
	(106.78,514.91) --
	(106.78,514.91) --
	(106.78,514.92) --
	(106.78,514.92) --
	(106.78,514.93) --
	(106.78,514.93) --
	(106.78,514.93) --
	(106.78,514.93) --
	(106.78,514.93) --
	(106.78,514.94) --
	(106.78,514.94) --
	(106.78,514.94) --
	(106.78,514.94) --
	(106.78,514.94) --
	(106.78,514.94) --
	(106.78,514.95) --
	(106.78,514.95) --
	(106.78,514.95) --
	(106.78,514.95) --
	(106.79,514.95) --
	(106.79,514.95) --
	(106.79,514.95) --
	(106.79,514.95) --
	(106.79,514.95) --
	(106.79,514.96) --
	(106.79,514.96) --
	(106.79,514.96) --
	(106.79,514.96) --
	(106.79,514.96) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.80,514.97) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.99) --
	(106.80,514.99) --
	(106.80,514.99) --
	(106.80,514.99) --
	(106.80,515.00) --
	(106.80,515.00) --
	(106.80,515.00) --
	(106.80,515.00) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.81,515.01) --
	(106.81,515.01) --
	(106.81,515.02) --
	(106.81,515.02) --
	(106.81,515.02) --
	(106.81,515.02) --
	(106.81,515.02) --
	(106.81,515.03) --
	(106.81,515.03) --
	(106.81,515.03) --
	(106.81,515.03) --
	(106.81,515.04) --
	(106.81,515.04) --
	(106.81,515.04) --
	(106.81,515.04) --
	(106.81,515.04) --
	(106.81,515.04) --
	(106.81,515.04) --
	(106.81,515.05) --
	(106.81,515.05) --
	(106.81,515.05) --
	(106.81,515.05) --
	(106.81,515.05) --
	(106.81,515.05) --
	(106.82,515.05) --
	(106.82,515.05) --
	(106.82,515.06) --
	(106.82,515.06) --
	(106.82,515.06) --
	(106.82,515.06) --
	(106.82,515.06) --
	(106.82,515.06) --
	(106.82,515.06) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.08) --
	(106.82,515.08) --
	(106.83,515.08) --
	(106.83,515.08) --
	(106.83,515.08) --
	(106.83,515.09) --
	(106.83,515.09) --
	(106.83,515.09) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.11) --
	(106.83,515.11) --
	(106.83,515.11) --
	(106.83,515.11) --
	(106.83,515.11) --
	(106.83,515.12) --
	(106.84,515.12) --
	(106.84,515.13) --
	(106.84,515.13) --
	(106.84,515.13) --
	(106.84,515.13) --
	(106.84,515.14) --
	(106.84,515.14) --
	(106.84,515.14) --
	(106.84,515.14) --
	(106.84,515.14) --
	(106.84,515.15) --
	(106.84,515.15) --
	(106.84,515.15) --
	(106.84,515.16) --
	(106.84,515.16) --
	(106.84,515.16) --
	(106.84,515.16) --
	(106.84,515.16) --
	(106.84,515.16) --
	(106.84,515.17) --
	(106.84,515.17) --
	(106.84,515.17) --
	(106.84,515.17) --
	(106.84,515.17) --
	(106.85,515.17) --
	(106.85,515.18) --
	(106.85,515.18) --
	(106.85,515.18) --
	(106.85,515.19) --
	(106.85,515.19) --
	(106.85,515.19) --
	(106.85,515.19) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.21) --
	(106.85,515.21) --
	(106.85,515.21) --
	(106.86,515.22) --
	(106.86,515.22) --
	(106.86,515.22) --
	(106.86,515.22) --
	(106.86,515.22) --
	(106.86,515.22) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.24) --
	(106.86,515.24) --
	(106.86,515.24) --
	(106.86,515.24) --
	(106.86,515.24) --
	(106.87,515.24) --
	(106.87,515.24) --
	(106.87,515.25) --
	(106.87,515.25) --
	(106.87,515.25) --
	(106.87,515.25) --
	(106.87,515.26) --
	(106.87,515.26) --
	(106.87,515.26) --
	(106.87,515.26) --
	(106.87,515.26) --
	(106.87,515.26) --
	(106.87,515.26) --
	(106.87,515.27) --
	(106.87,515.27) --
	(106.87,515.27) --
	(106.87,515.27) --
	(106.87,515.27) --
	(106.87,515.27) --
	(106.87,515.27) --
	(106.88,515.28) --
	(106.88,515.28) --
	(106.88,515.28) --
	(106.88,515.28) --
	(106.88,515.28) --
	(106.88,515.29) --
	(106.88,515.29) --
	(106.88,515.29) --
	(106.88,515.29) --
	(106.88,515.29) --
	(106.88,515.29) --
	(106.88,515.30) --
	(106.88,515.30) --
	(106.88,515.30) --
	(106.88,515.30) --
	(106.88,515.31) --
	(106.88,515.31) --
	(106.88,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.32) --
	(106.89,515.32) --
	(106.89,515.32) --
	(106.89,515.32) --
	(106.89,515.32) --
	(106.89,515.33) --
	(106.89,515.33) --
	(106.89,515.34) --
	(106.89,515.34) --
	(106.89,515.34) --
	(106.89,515.34) --
	(106.89,515.35) --
	(106.89,515.35) --
	(106.89,515.35) --
	(106.90,515.35) --
	(106.90,515.36) --
	(106.90,515.36) --
	(106.90,515.36) --
	(106.90,515.36) --
	(106.90,515.36) --
	(106.90,515.37) --
	(106.90,515.37) --
	(106.90,515.37) --
	(106.90,515.37) --
	(106.90,515.37) --
	(106.90,515.38) --
	(106.90,515.38) --
	(106.90,515.38) --
	(106.90,515.38) --
	(106.90,515.38) --
	(106.90,515.38) --
	(106.90,515.39) --
	(106.90,515.39) --
	(106.90,515.39) --
	(106.90,515.40) --
	(106.90,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.41) --
	(106.91,515.41) --
	(106.91,515.42) --
	(106.91,515.42) --
	(106.91,515.42) --
	(106.91,515.42) --
	(106.91,515.42) --
	(106.91,515.43) --
	(106.91,515.43) --
	(106.91,515.43) --
	(106.91,515.43) --
	(106.91,515.43) --
	(106.92,515.43) --
	(106.92,515.43) --
	(106.92,515.44) --
	(106.92,515.44) --
	(106.92,515.44) --
	(106.92,515.44) --
	(106.92,515.44) --
	(106.92,515.45) --
	(106.92,515.45) --
	(106.92,515.45) --
	(106.92,515.45) --
	(106.92,515.45) --
	(106.92,515.45) --
	(106.92,515.46) --
	(106.92,515.46) --
	(106.92,515.46) --
	(106.92,515.46) --
	(106.92,515.47) --
	(106.92,515.47) --
	(106.92,515.47) --
	(106.92,515.47) --
	(106.92,515.47) --
	(106.92,515.47) --
	(106.92,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.49) --
	(106.93,515.50) --
	(106.93,515.50) --
	(106.93,515.50) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.52) --
	(106.93,515.52) --
	(106.93,515.52) --
	(106.94,515.52) --
	(106.94,515.52) --
	(106.94,515.52) --
	(106.94,515.52) --
	(106.94,515.52) --
	(106.94,515.52) --
	(106.94,515.53) --
	(106.94,515.53) --
	(106.94,515.53) --
	(106.94,515.53) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.55) --
	(106.94,515.55) --
	(106.94,515.55) --
	(106.94,515.55) --
	(106.94,515.55) --
	(106.94,515.56) --
	(106.95,515.56) --
	(106.95,515.56) --
	(106.95,515.56) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.58) --
	(106.95,515.58) --
	(106.95,515.58) --
	(106.95,515.58) --
	(106.95,515.58) --
	(106.95,515.58) --
	(106.95,515.59) --
	(106.95,515.59) --
	(106.95,515.59) --
	(106.95,515.59) --
	(106.95,515.59) --
	(106.96,515.59) --
	(106.96,515.59) --
	(106.96,515.59) --
	(106.96,515.59) --
	(106.96,515.60) --
	(106.96,515.60) --
	(106.96,515.60) --
	(106.96,515.60) --
	(106.96,515.60) --
	(106.96,515.61) --
	(106.96,515.61) --
	(106.96,515.61) --
	(106.96,515.61) --
	(106.96,515.61) --
	(106.96,515.61) --
	(106.96,515.61) --
	(106.96,515.62) --
	(106.96,515.62) --
	(106.97,515.62) --
	(106.97,515.62) --
	(106.97,515.62) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.64) --
	(106.97,515.64) --
	(106.97,515.64) --
	(106.97,515.65) --
	(106.97,515.65) --
	(106.97,515.65) --
	(106.97,515.65) --
	(106.97,515.65) --
	(106.97,515.65) --
	(106.97,515.65) --
	(106.98,515.67) --
	(106.98,515.67) --
	(106.98,515.67) --
	(106.98,515.67) --
	(106.98,515.68) --
	(106.98,515.68) --
	(106.98,515.68) --
	(106.98,515.68) --
	(106.98,515.68) --
	(106.98,515.68) --
	(106.98,515.68) --
	(106.98,515.69) --
	(106.98,515.69) --
	(106.98,515.69) --
	(106.98,515.69) --
	(106.98,515.69) --
	(106.98,515.70) --
	(106.98,515.70) --
	(106.98,515.70) --
	(106.98,515.71) --
	(106.99,515.71) --
	(106.99,515.71) --
	(106.99,515.71) --
	(106.99,515.71) --
	(106.99,515.71) --
	(106.99,515.71) --
	(106.99,515.71) --
	(106.99,515.72) --
	(106.99,515.72) --
	(106.99,515.72) --
	(106.99,515.73) --
	(106.99,515.73) --
	(106.99,515.73) --
	(106.99,515.73) --
	(106.99,515.73) --
	(106.99,515.73) --
	(106.99,515.75) --
	(106.99,515.75) --
	(106.99,515.75) --
	(106.99,515.75) --
	(106.99,515.75) --
	(106.99,515.75) --
	(106.99,515.76) --
	(107.00,515.76) --
	(107.00,515.76) --
	(107.00,515.76) --
	(107.00,515.76) --
	(107.00,515.76) --
	(107.00,515.76) --
	(107.00,515.76) --
	(107.00,515.77) --
	(107.00,515.77) --
	(107.00,515.77) --
	(107.00,515.77) --
	(107.00,515.77) --
	(107.00,515.78) --
	(107.00,515.78) --
	(107.00,515.78) --
	(107.00,515.78) --
	(107.00,515.78) --
	(107.00,515.78) --
	(107.00,515.78) --
	(107.01,515.78) --
	(107.01,515.78) --
	(107.01,515.79) --
	(107.01,515.79) --
	(107.01,515.79) --
	(107.01,515.80) --
	(107.01,515.80) --
	(107.01,515.80) --
	(107.01,515.80) --
	(107.01,515.80) --
	(107.01,515.80) --
	(107.01,515.81) --
	(107.01,515.81) --
	(107.01,515.81) --
	(107.01,515.82) --
	(107.01,515.82) --
	(107.01,515.82) --
	(107.01,515.82) --
	(107.01,515.82) --
	(107.01,515.83) --
	(107.01,515.83) --
	(107.01,515.84) --
	(107.01,515.84) --
	(107.01,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.87) --
	(107.02,515.87) --
	(107.02,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.88) --
	(107.03,515.88) --
	(107.03,515.88) --
	(107.03,515.88) --
	(107.03,515.88) --
	(107.03,515.88) --
	(107.03,515.88) --
	(107.03,515.89) --
	(107.03,515.89) --
	(107.03,515.89) --
	(107.03,515.89) --
	(107.03,515.89) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.91) --
	(107.04,515.91) --
	(107.04,515.91) --
	(107.04,515.91) --
	(107.04,515.91) --
	(107.04,515.92) --
	(107.05,515.92) --
	(107.05,515.92) --
	(107.05,515.92) --
	(107.05,515.92) --
	(107.05,515.92) --
	(107.05,515.92) --
	(107.05,515.93) --
	(107.05,515.93) --
	(107.05,515.94) --
	(107.05,515.94) --
	(107.05,515.94) --
	(107.05,515.94) --
	(107.05,515.94) --
	(107.05,515.95) --
	(107.05,515.95) --
	(107.05,515.95) --
	(107.05,515.95) --
	(107.05,515.95) --
	(107.05,515.96) --
	(107.05,515.96) --
	(107.05,515.96) --
	(107.05,515.96) --
	(107.06,515.98) --
	(107.06,515.98) --
	(107.06,515.98) --
	(107.06,515.98) --
	(107.06,515.98) --
	(107.06,515.98) --
	(107.06,515.98) --
	(107.06,515.99) --
	(107.06,515.99) --
	(107.06,515.99) --
	(107.06,515.99) --
	(107.06,516.00) --
	(107.06,516.00) --
	(107.06,516.00) --
	(107.06,516.00) --
	(107.06,516.00) --
	(107.06,516.01) --
	(107.06,516.01) --
	(107.06,516.01) --
	(107.06,516.01) --
	(107.06,516.01) --
	(107.07,516.01) --
	(107.07,516.01) --
	(107.07,516.02) --
	(107.07,516.02) --
	(107.07,516.02) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.05) --
	(107.07,516.05) --
	(107.08,516.05) --
	(107.08,516.05) --
	(107.08,516.05) --
	(107.08,516.06) --
	(107.08,516.06) --
	(107.08,516.07) --
	(107.08,516.07) --
	(107.08,516.08) --
	(107.08,516.08) --
	(107.08,516.08) --
	(107.08,516.08) --
	(107.08,516.08) --
	(107.08,516.08) --
	(107.08,516.09) --
	(107.08,516.09) --
	(107.08,516.09) --
	(107.08,516.09) --
	(107.08,516.09) --
	(107.08,516.10) --
	(107.08,516.10) --
	(107.08,516.10) --
	(107.08,516.11) --
	(107.09,516.12) --
	(107.09,516.12) --
	(107.09,516.12) --
	(107.09,516.12) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.14) --
	(107.09,516.14) --
	(107.09,516.14) --
	(107.09,516.14) --
	(107.09,516.14) --
	(107.09,516.15) --
	(107.09,516.16) --
	(107.10,516.17) --
	(107.10,516.17) --
	(107.10,516.17) --
	(107.10,516.18) --
	(107.10,516.18) --
	(107.10,516.18) --
	(107.10,516.19) --
	(107.10,516.19) --
	(107.10,516.20) --
	(107.10,516.20) --
	(107.10,516.20) --
	(107.10,516.20) --
	(107.10,516.21) --
	(107.10,516.21) --
	(107.10,516.22) --
	(107.10,516.22) --
	(107.10,516.22) --
	(107.10,516.22) --
	(107.10,516.22) --
	(107.10,516.22) --
	(107.10,516.23) --
	(107.10,516.23) --
	(107.10,516.23) --
	(107.10,516.23) --
	(107.10,516.23) --
	(107.10,516.24) --
	(107.10,516.24) --
	(107.11,516.24) --
	(107.11,516.24) --
	(107.11,516.24) --
	(107.11,516.24) --
	(107.11,516.24) --
	(107.11,516.24) --
	(107.11,516.24) --
	(107.11,516.25) --
	(107.11,516.25) --
	(107.11,516.25) --
	(107.11,516.25) --
	(107.11,516.26) --
	(107.11,516.26) --
	(107.11,516.26) --
	(107.11,516.26) --
	(107.11,516.26) --
	(107.11,516.26) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.12,516.27) --
	(107.12,516.27) --
	(107.12,516.27) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.29) --
	(107.12,516.29) --
	(107.12,516.29) --
	(107.12,516.29) --
	(107.12,516.29) --
	(107.12,516.30) --
	(107.12,516.30) --
	(107.13,516.30) --
	(107.13,516.30) --
	(107.13,516.30) --
	(107.13,516.30) --
	(107.13,516.30) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.32) --
	(107.13,516.32) --
	(107.13,516.32) --
	(107.13,516.32) --
	(107.13,516.32) --
	(107.13,516.32) --
	(107.13,516.32) --
	(107.13,516.33) --
	(107.13,516.33) --
	(107.13,516.33) --
	(107.13,516.33) --
	(107.13,516.33) --
	(107.13,516.33) --
	(107.13,516.33) --
	(107.14,516.33) --
	(107.14,516.33) --
	(107.14,516.34) --
	(107.14,516.34) --
	(107.14,516.34) --
	(107.14,516.34) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.36) --
	(107.14,516.36) --
	(107.14,516.36) --
	(107.14,516.36) --
	(107.14,516.37) --
	(107.14,516.37) --
	(107.14,516.37) --
	(107.14,516.37) --
	(107.14,516.37) --
	(107.14,516.37) --
	(107.15,516.37) --
	(107.15,516.37) --
	(107.15,516.37) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.39) --
	(107.15,516.39) --
	(107.15,516.39) --
	(107.15,516.39) --
	(107.15,516.39) --
	(107.15,516.39) --
	(107.15,516.40) --
	(107.15,516.40) --
	(107.15,516.40) --
	(107.16,516.40) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.43) --
	(107.17,516.43) --
	(107.17,516.43) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.45) --
	(107.17,516.45) --
	(107.17,516.45) --
	(107.17,516.45) --
	(107.17,516.45) --
	(107.17,516.46) --
	(107.17,516.46) --
	(107.17,516.47) --
	(107.17,516.47) --
	(107.17,516.47) --
	(107.17,516.47) --
	(107.17,516.47) --
	(107.18,516.48) --
	(107.18,516.48) --
	(107.18,516.48) --
	(107.18,516.48) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.50) --
	(107.18,516.50) --
	(107.18,516.50) --
	(107.18,516.50) --
	(107.18,516.50) --
	(107.18,516.50) --
	(107.18,516.51) --
	(107.18,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.52) --
	(107.19,516.52) --
	(107.19,516.52) --
	(107.19,516.52) --
	(107.19,516.52) --
	(107.19,516.53) --
	(107.19,516.53) --
	(107.19,516.53) --
	(107.19,516.53) --
	(107.19,516.53) --
	(107.19,516.53) --
	(107.19,516.54) --
	(107.19,516.54) --
	(107.19,516.54) --
	(107.19,516.56) --
	(107.19,516.56) --
	(107.19,516.56) --
	(107.20,516.56) --
	(107.20,516.56) --
	(107.20,516.56) --
	(107.20,516.57) --
	(107.20,516.57) --
	(107.20,516.57) --
	(107.20,516.57) --
	(107.20,516.57) --
	(107.20,516.57) --
	(107.20,516.58) --
	(107.20,516.58) --
	(107.20,516.58) --
	(107.20,516.58) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.60) --
	(107.20,516.60) --
	(107.20,516.60) --
	(107.21,516.60) --
	(107.21,516.60) --
	(107.21,516.60) --
	(107.21,516.60) --
	(107.21,516.60) --
	(107.21,516.61) --
	(107.21,516.61) --
	(107.21,516.61) --
	(107.21,516.61) --
	(107.21,516.61) --
	(107.21,516.61) --
	(107.21,516.61) --
	(107.21,516.62) --
	(107.21,516.62) --
	(107.21,516.62) --
	(107.21,516.62) --
	(107.21,516.62) --
	(107.21,516.62) --
	(107.21,516.63) --
	(107.21,516.63) --
	(107.21,516.63) --
	(107.21,516.63) --
	(107.22,516.63) --
	(107.22,516.63) --
	(107.22,516.63) --
	(107.22,516.64) --
	(107.22,516.64) --
	(107.22,516.64) --
	(107.22,516.64) --
	(107.22,516.64) --
	(107.22,516.64) --
	(107.22,516.65) --
	(107.22,516.65) --
	(107.22,516.65) --
	(107.22,516.65) --
	(107.22,516.65) --
	(107.22,516.65) --
	(107.22,516.66) --
	(107.22,516.66) --
	(107.22,516.66) --
	(107.22,516.66) --
	(107.22,516.66) --
	(107.22,516.66) --
	(107.22,516.66) --
	(107.23,516.66) --
	(107.23,516.66) --
	(107.23,516.66) --
	(107.23,516.67) --
	(107.23,516.67) --
	(107.23,516.67) --
	(107.23,516.67) --
	(107.23,516.67) --
	(107.23,516.67) --
	(107.23,516.67) --
	(107.23,516.68) --
	(107.23,516.68) --
	(107.23,516.68) --
	(107.23,516.68) --
	(107.23,516.68) --
	(107.23,516.68) --
	(107.23,516.68) --
	(107.23,516.69) --
	(107.23,516.69) --
	(107.23,516.69) --
	(107.23,516.69) --
	(107.23,516.69) --
	(107.24,516.69) --
	(107.24,516.70) --
	(107.24,516.70) --
	(107.24,516.70) --
	(107.24,516.70) --
	(107.24,516.70) --
	(107.24,516.70) --
	(107.24,516.71) --
	(107.24,516.71) --
	(107.24,516.71) --
	(107.24,516.71) --
	(107.24,516.71) --
	(107.24,516.72) --
	(107.24,516.72) --
	(107.24,516.72) --
	(107.24,516.72) --
	(107.24,516.72) --
	(107.24,516.72) --
	(107.24,516.72) --
	(107.25,516.72) --
	(107.25,516.72) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.74) --
	(107.25,516.74) --
	(107.25,516.74) --
	(107.25,516.74) --
	(107.25,516.74) --
	(107.25,516.75) --
	(107.25,516.75) --
	(107.25,516.75) --
	(107.25,516.75) --
	(107.25,516.75) --
	(107.25,516.76) --
	(107.25,516.76) --
	(107.25,516.77) --
	(107.25,516.77) --
	(107.25,516.77) --
	(107.25,516.77) --
	(107.25,516.77) --
	(107.25,516.77) --
	(107.26,516.77) --
	(107.26,516.77) --
	(107.26,516.78) --
	(107.26,516.78) --
	(107.26,516.78) --
	(107.26,516.79) --
	(107.26,516.79) --
	(107.26,516.79) --
	(107.26,516.79) --
	(107.26,516.79) --
	(107.26,516.80) --
	(107.26,516.80) --
	(107.26,516.80) --
	(107.26,516.80) --
	(107.26,516.81) --
	(107.26,516.81) --
	(107.26,516.81) --
	(107.26,516.82) --
	(107.26,516.82) --
	(107.26,516.82) --
	(107.26,516.82) --
	(107.26,516.82) --
	(107.26,516.82) --
	(107.27,516.82) --
	(107.27,516.82) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.85) --
	(107.27,516.85) --
	(107.27,516.85) --
	(107.27,516.85) --
	(107.28,516.85) --
	(107.28,516.85) --
	(107.28,516.85) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.87) --
	(107.28,516.87) --
	(107.28,516.87) --
	(107.28,516.87) --
	(107.28,516.87) --
	(107.28,516.87) --
	(107.28,516.87) --
	(107.29,516.88) --
	(107.29,516.88) --
	(107.29,516.88) --
	(107.29,516.88) --
	(107.29,516.88) --
	(107.29,516.88) --
	(107.29,516.89) --
	(107.29,516.89) --
	(107.29,516.89) --
	(107.29,516.89) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.91) --
	(107.29,516.91) --
	(107.29,516.91) --
	(107.29,516.91) --
	(107.29,516.91) --
	(107.30,516.91) --
	(107.30,516.91) --
	(107.30,516.92) --
	(107.30,516.92) --
	(107.30,516.92) --
	(107.30,516.92) --
	(107.30,516.92) --
	(107.30,516.92) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.94) --
	(107.30,516.94) --
	(107.30,516.94) --
	(107.30,516.94) --
	(107.31,516.94) --
	(107.31,516.95) --
	(107.31,516.95) --
	(107.31,516.95) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.97) --
	(107.31,516.97) --
	(107.31,516.97) --
	(107.31,516.97) --
	(107.31,516.97) --
	(107.31,516.97) --
	(107.31,516.97) --
	(107.31,516.98) --
	(107.31,516.98) --
	(107.31,516.98) --
	(107.31,516.98) --
	(107.31,516.98) --
	(107.32,516.98) --
	(107.32,516.98) --
	(107.32,516.98) --
	(107.32,516.98) --
	(107.32,516.98) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,517.00) --
	(107.32,517.00) --
	(107.32,517.00) --
	(107.32,517.00) --
	(107.33,517.00) --
	(107.33,517.00) --
	(107.33,517.00) --
	(107.33,517.00) --
	(107.33,517.01) --
	(107.33,517.01) --
	(107.33,517.01) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.03) --
	(107.33,517.03) --
	(107.33,517.03) --
	(107.34,517.03) --
	(107.34,517.03) --
	(107.34,517.03) --
	(107.34,517.04) --
	(107.34,517.04) --
	(107.34,517.04) --
	(107.34,517.04) --
	(107.34,517.05) --
	(107.34,517.05) --
	(107.34,517.05) --
	(107.34,517.05) --
	(107.34,517.05) --
	(107.34,517.05) --
	(107.34,517.06) --
	(107.34,517.06) --
	(107.34,517.06) --
	(107.34,517.06) --
	(107.34,517.06) --
	(107.34,517.07) --
	(107.34,517.07) --
	(107.35,517.08) --
	(107.35,517.08) --
	(107.35,517.08) --
	(107.35,517.08) --
	(107.35,517.08) --
	(107.35,517.08) --
	(107.35,517.08) --
	(107.35,517.09) --
	(107.35,517.09) --
	(107.35,517.09) --
	(107.35,517.10) --
	(107.35,517.10) --
	(107.35,517.10) --
	(107.35,517.10) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.37,517.15) --
	(107.37,517.15) --
	(107.37,517.15) --
	(107.37,517.15) --
	(107.37,517.16) --
	(107.37,517.16) --
	(107.37,517.16) --
	(107.37,517.16) --
	(107.37,517.16) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.18) --
	(107.37,517.18) --
	(107.37,517.18) --
	(107.38,517.18) --
	(107.38,517.18) --
	(107.38,517.18) --
	(107.38,517.18) --
	(107.38,517.18) --
	(107.38,517.19) --
	(107.38,517.19) --
	(107.38,517.19) --
	(107.38,517.19) --
	(107.38,517.19) --
	(107.38,517.19) --
	(107.38,517.19) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.21) --
	(107.38,517.21) --
	(107.39,517.21) --
	(107.39,517.21) --
	(107.39,517.21) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.23) --
	(107.39,517.23) --
	(107.39,517.23) --
	(107.39,517.23) --
	(107.39,517.23) --
	(107.39,517.23) --
	(107.39,517.24) --
	(107.39,517.24) --
	(107.39,517.24) --
	(107.39,517.24) --
	(107.40,517.24) --
	(107.40,517.24) --
	(107.40,517.24) --
	(107.40,517.24) --
	(107.40,517.24) --
	(107.40,517.25) --
	(107.40,517.25) --
	(107.40,517.25) --
	(107.40,517.25) --
	(107.40,517.25) --
	(107.40,517.26) --
	(107.40,517.26) --
	(107.40,517.26) --
	(107.40,517.26) --
	(107.40,517.27) --
	(107.40,517.27) --
	(107.40,517.27) --
	(107.40,517.27) --
	(107.40,517.27) --
	(107.40,517.27) --
	(107.40,517.27) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.41,517.29) --
	(107.41,517.29) --
	(107.41,517.29) --
	(107.41,517.29) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.31) --
	(107.41,517.31) --
	(107.41,517.31) --
	(107.41,517.31) --
	(107.41,517.31) --
	(107.41,517.32) --
	(107.41,517.32) --
	(107.41,517.32) --
	(107.41,517.32) --
	(107.41,517.32) --
	(107.41,517.32) --
	(107.41,517.33) --
	(107.42,517.33) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.36) --
	(107.42,517.36) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.43,517.37) --
	(107.43,517.37) --
	(107.43,517.38) --
	(107.43,517.38) --
	(107.43,517.38) --
	(107.43,517.38) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.40) --
	(107.43,517.40) --
	(107.43,517.40) --
	(107.43,517.40) --
	(107.43,517.40) --
	(107.43,517.41) --
	(107.43,517.41) --
	(107.43,517.41) --
	(107.44,517.41) --
	(107.44,517.41) --
	(107.44,517.41) --
	(107.44,517.41) --
	(107.44,517.42) --
	(107.44,517.42) --
	(107.44,517.43) --
	(107.44,517.43) --
	(107.44,517.43) --
	(107.44,517.44) --
	(107.44,517.44) --
	(107.44,517.44) --
	(107.44,517.44) --
	(107.44,517.44) --
	(107.44,517.45) --
	(107.44,517.45) --
	(107.44,517.45) --
	(107.44,517.45) --
	(107.44,517.45) --
	(107.44,517.45) --
	(107.44,517.46) --
	(107.44,517.46) --
	(107.44,517.47) --
	(107.44,517.47) --
	(107.44,517.47) --
	(107.45,517.47) --
	(107.45,517.47) --
	(107.45,517.47) --
	(107.45,517.47) --
	(107.45,517.48) --
	(107.45,517.48) --
	(107.45,517.48) --
	(107.45,517.48) --
	(107.45,517.48) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.50) --
	(107.45,517.50) --
	(107.45,517.50) --
	(107.45,517.50) --
	(107.45,517.51) --
	(107.45,517.51) --
	(107.45,517.51) --
	(107.45,517.51) --
	(107.46,517.51) --
	(107.46,517.52) --
	(107.46,517.52) --
	(107.46,517.52) --
	(107.46,517.52) --
	(107.46,517.52) --
	(107.46,517.52) --
	(107.46,517.52) --
	(107.46,517.53) --
	(107.46,517.53) --
	(107.46,517.53) --
	(107.46,517.53) --
	(107.46,517.53) --
	(107.46,517.54) --
	(107.46,517.54) --
	(107.46,517.54) --
	(107.46,517.54) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.57) --
	(107.47,517.57) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.59) --
	(107.47,517.59) --
	(107.47,517.59) --
	(107.47,517.59) --
	(107.47,517.59) --
	(107.47,517.59) --
	(107.47,517.59) --
	(107.47,517.60) --
	(107.47,517.60) --
	(107.47,517.61) --
	(107.47,517.61) --
	(107.48,517.62) --
	(107.48,517.62) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.65) --
	(107.49,517.65) --
	(107.49,517.65) --
	(107.49,517.65) --
	(107.49,517.65) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.68) --
	(107.49,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.70) --
	(107.50,517.70) --
	(107.51,517.70) --
	(107.51,517.70) --
	(107.51,517.70) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.52,517.72) --
	(107.52,517.73) --
	(107.52,517.73) --
	(107.52,517.73) --
	(107.52,517.73) --
	(107.52,517.73) --
	(107.52,517.73) --
	(107.52,517.74) --
	(107.52,517.74) --
	(107.52,517.74) --
	(107.52,517.74) --
	(107.52,517.74) --
	(107.52,517.74) --
	(107.52,517.74) --
	(107.52,517.75) --
	(107.52,517.75) --
	(107.52,517.75) --
	(107.52,517.75) --
	(107.52,517.76) --
	(107.52,517.76) --
	(107.52,517.76) --
	(107.52,517.76) --
	(107.52,517.77) --
	(107.52,517.77) --
	(107.52,517.77) --
	(107.52,517.77) --
	(107.52,517.77) --
	(107.53,517.77) --
	(107.53,517.77) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.80) --
	(107.53,517.80) --
	(107.53,517.80) --
	(107.53,517.80) --
	(107.53,517.80) --
	(107.54,517.80) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.83) --
	(107.54,517.83) --
	(107.54,517.83) --
	(107.54,517.83) --
	(107.54,517.84) --
	(107.54,517.84) --
	(107.54,517.84) --
	(107.54,517.84) --
	(107.54,517.84) --
	(107.54,517.84) --
	(107.55,517.85) --
	(107.55,517.85) --
	(107.55,517.85) --
	(107.55,517.86) --
	(107.55,517.86) --
	(107.55,517.86) --
	(107.55,517.86) --
	(107.55,517.86) --
	(107.55,517.86) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.88) --
	(107.55,517.88) --
	(107.55,517.88) --
	(107.55,517.88) --
	(107.55,517.88) --
	(107.56,517.88) --
	(107.56,517.88) --
	(107.56,517.88) --
	(107.56,517.89) --
	(107.56,517.89) --
	(107.56,517.89) --
	(107.56,517.89) --
	(107.56,517.89) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.91) --
	(107.56,517.91) --
	(107.56,517.91) --
	(107.56,517.91) --
	(107.56,517.91) --
	(107.56,517.91) --
	(107.56,517.91) --
	(107.56,517.92) --
	(107.56,517.92) --
	(107.56,517.92) --
	(107.56,517.92) --
	(107.57,517.93) --
	(107.57,517.93) --
	(107.57,517.93) --
	(107.57,517.93) --
	(107.57,517.94) --
	(107.57,517.95) --
	(107.57,517.95) --
	(107.57,517.95) --
	(107.57,517.95) --
	(107.57,517.95) --
	(107.57,517.95) --
	(107.57,517.95) --
	(107.57,517.96) --
	(107.57,517.96) --
	(107.57,517.96) --
	(107.57,517.96) --
	(107.57,517.96) --
	(107.57,517.96) --
	(107.57,517.96) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.99) --
	(107.58,517.99) --
	(107.58,517.99) --
	(107.58,517.99) --
	(107.58,517.99) --
	(107.59,518.00) --
	(107.59,518.01) --
	(107.59,518.01) --
	(107.59,518.01) --
	(107.59,518.01) --
	(107.59,518.01) --
	(107.59,518.01) --
	(107.59,518.02) --
	(107.59,518.02) --
	(107.59,518.02) --
	(107.59,518.02) --
	(107.59,518.02) --
	(107.59,518.02) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.04) --
	(107.59,518.04) --
	(107.59,518.04) --
	(107.59,518.04) --
	(107.59,518.04) --
	(107.59,518.04) --
	(107.59,518.04) --
	(107.60,518.04) --
	(107.60,518.04) --
	(107.60,518.04) --
	(107.60,518.05) --
	(107.60,518.05) --
	(107.60,518.05) --
	(107.60,518.05) --
	(107.60,518.05) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.07) --
	(107.60,518.07) --
	(107.60,518.07) --
	(107.61,518.07) --
	(107.61,518.07) --
	(107.61,518.07) --
	(107.61,518.07) --
	(107.61,518.07) --
	(107.61,518.08) --
	(107.61,518.08) --
	(107.61,518.08) --
	(107.61,518.08) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.62,518.09) --
	(107.62,518.10) --
	(107.62,518.10) --
	(107.62,518.11) --
	(107.62,518.11) --
	(107.62,518.11) --
	(107.62,518.11) --
	(107.62,518.11) --
	(107.62,518.11) --
	(107.62,518.11) --
	(107.62,518.12) --
	(107.62,518.12) --
	(107.62,518.13) --
	(107.62,518.13) --
	(107.62,518.13) --
	(107.62,518.13) --
	(107.62,518.14) --
	(107.62,518.14) --
	(107.62,518.14) --
	(107.62,518.14) --
	(107.62,518.15) --
	(107.62,518.15) --
	(107.63,518.15) --
	(107.63,518.15) --
	(107.63,518.15) --
	(107.63,518.15) --
	(107.63,518.16) --
	(107.63,518.16) --
	(107.63,518.16) --
	(107.63,518.16) --
	(107.63,518.16) --
	(107.63,518.16) --
	(107.63,518.16) --
	(107.63,518.17) --
	(107.63,518.17) --
	(107.63,518.17) --
	(107.63,518.17) --
	(107.63,518.17) --
	(107.63,518.17) --
	(107.63,518.17) --
	(107.64,518.18) --
	(107.64,518.18) --
	(107.64,518.18) --
	(107.64,518.18) --
	(107.64,518.19) --
	(107.64,518.19) --
	(107.64,518.19) --
	(107.64,518.19) --
	(107.64,518.19) --
	(107.64,518.19) --
	(107.64,518.19) --
	(107.64,518.20) --
	(107.64,518.20) --
	(107.64,518.20) --
	(107.64,518.20) --
	(107.64,518.20) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.65,518.21) --
	(107.65,518.21) --
	(107.65,518.22) --
	(107.65,518.22) --
	(107.65,518.22) --
	(107.65,518.22) --
	(107.65,518.23) --
	(107.65,518.23) --
	(107.65,518.23) --
	(107.65,518.23) --
	(107.65,518.23) --
	(107.65,518.24) --
	(107.65,518.24) --
	(107.65,518.24) --
	(107.65,518.24) --
	(107.65,518.24) --
	(107.65,518.24) --
	(107.65,518.25) --
	(107.65,518.25) --
	(107.65,518.25) --
	(107.66,518.26) --
	(107.66,518.26) --
	(107.66,518.26) --
	(107.66,518.26) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.29) --
	(107.67,518.29) --
	(107.67,518.29) --
	(107.67,518.29) --
	(107.67,518.29) --
	(107.67,518.29) --
	(107.67,518.29) --
	(107.67,518.29) --
	(107.67,518.30) --
	(107.67,518.30) --
	(107.67,518.30) --
	(107.67,518.30) --
	(107.67,518.30) --
	(107.67,518.30) --
	(107.67,518.31) --
	(107.67,518.31) --
	(107.67,518.31) --
	(107.67,518.31) --
	(107.67,518.31) --
	(107.67,518.31) --
	(107.67,518.31) --
	(107.67,518.32) --
	(107.67,518.32) --
	(107.67,518.32) --
	(107.68,518.32) --
	(107.68,518.32) --
	(107.68,518.32) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.34) --
	(107.68,518.34) --
	(107.68,518.34) --
	(107.68,518.34) --
	(107.68,518.34) --
	(107.68,518.34) --
	(107.68,518.34) --
	(107.68,518.35) --
	(107.68,518.35) --
	(107.68,518.36) --
	(107.69,518.36) --
	(107.69,518.36) --
	(107.69,518.36) --
	(107.69,518.36) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.38) --
	(107.69,518.38) --
	(107.69,518.38) --
	(107.69,518.39) --
	(107.69,518.39) --
	(107.69,518.39) --
	(107.69,518.39) --
	(107.69,518.39) --
	(107.69,518.40) --
	(107.69,518.40) --
	(107.69,518.40) --
	(107.70,518.41) --
	(107.70,518.41) --
	(107.70,518.41) --
	(107.70,518.41) --
	(107.70,518.41) --
	(107.70,518.41) --
	(107.70,518.41) --
	(107.70,518.42) --
	(107.70,518.42) --
	(107.70,518.42) --
	(107.70,518.42) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.44) --
	(107.70,518.44) --
	(107.71,518.44) --
	(107.71,518.44) --
	(107.71,518.45) --
	(107.71,518.45) --
	(107.71,518.45) --
	(107.71,518.45) --
	(107.71,518.45) --
	(107.71,518.46) --
	(107.71,518.46) --
	(107.71,518.46) --
	(107.71,518.46) --
	(107.71,518.46) --
	(107.71,518.47) --
	(107.71,518.47) --
	(107.71,518.48) --
	(107.71,518.48) --
	(107.71,518.48) --
	(107.71,518.48) --
	(107.71,518.48) --
	(107.71,518.48) --
	(107.71,518.49) --
	(107.71,518.49) --
	(107.71,518.49) --
	(107.71,518.49) --
	(107.71,518.49) --
	(107.71,518.49) --
	(107.72,518.49) --
	(107.72,518.50) --
	(107.72,518.50) --
	(107.72,518.50) --
	(107.72,518.50) --
	(107.72,518.50) --
	(107.72,518.51) --
	(107.72,518.51) --
	(107.72,518.51) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.53) --
	(107.72,518.53) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.55) --
	(107.73,518.55) --
	(107.73,518.55) --
	(107.73,518.55) --
	(107.73,518.55) --
	(107.73,518.55) --
	(107.73,518.55) --
	(107.73,518.56) --
	(107.73,518.56) --
	(107.73,518.56) --
	(107.73,518.56) --
	(107.73,518.56) --
	(107.73,518.57) --
	(107.73,518.57) --
	(107.73,518.57) --
	(107.73,518.57) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.74,518.58) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.60) --
	(107.74,518.60) --
	(107.74,518.60) --
	(107.74,518.60) --
	(107.74,518.61) --
	(107.74,518.61) --
	(107.74,518.61) --
	(107.74,518.61) --
	(107.74,518.61) --
	(107.74,518.61) --
	(107.74,518.62) --
	(107.75,518.62) --
	(107.75,518.62) --
	(107.75,518.62) --
	(107.75,518.62) --
	(107.75,518.62) --
	(107.75,518.62) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.65) --
	(107.75,518.65) --
	(107.75,518.65) --
	(107.76,518.65) --
	(107.76,518.65) --
	(107.76,518.65) --
	(107.76,518.65) --
	(107.76,518.65) --
	(107.76,518.65) --
	(107.76,518.65) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.67) --
	(107.76,518.67) --
	(107.76,518.67) --
	(107.76,518.67) --
	(107.76,518.67) --
	(107.76,518.68) --
	(107.76,518.68) --
	(107.76,518.68) --
	(107.77,518.68) --
	(107.77,518.68) --
	(107.77,518.68) --
	(107.77,518.69) --
	(107.77,518.69) --
	(107.77,518.69) --
	(107.77,518.69) --
	(107.77,518.69) --
	(107.77,518.69) --
	(107.77,518.69) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.71) --
	(107.77,518.71) --
	(107.77,518.71) --
	(107.77,518.71) --
	(107.78,518.71) --
	(107.78,518.71) --
	(107.78,518.71) --
	(107.78,518.71) --
	(107.78,518.71) --
	(107.78,518.71) --
	(107.78,518.71) --
	(107.78,518.72) --
	(107.78,518.72) --
	(107.78,518.72) --
	(107.78,518.72) --
	(107.78,518.72) --
	(107.78,518.72) --
	(107.78,518.72) --
	(107.78,518.73) --
	(107.78,518.73) --
	(107.78,518.73) --
	(107.78,518.73) --
	(107.78,518.73) --
	(107.78,518.73) --
	(107.78,518.74) --
	(107.78,518.74) --
	(107.78,518.74) --
	(107.78,518.74) --
	(107.79,518.74) --
	(107.79,518.74) --
	(107.79,518.74) --
	(107.79,518.74) --
	(107.79,518.74) --
	(107.79,518.75) --
	(107.79,518.75) --
	(107.79,518.75) --
	(107.79,518.75) --
	(107.79,518.75) --
	(107.79,518.75) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.78) --
	(107.80,518.78) --
	(107.80,518.78) --
	(107.80,518.78) --
	(107.80,518.78) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.81) --
	(107.81,518.81) --
	(107.81,518.81) --
	(107.81,518.81) --
	(107.81,518.82) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.85) --
	(107.82,518.85) --
	(107.82,518.85) --
	(107.82,518.85) --
	(107.82,518.85) --
	(107.82,518.85) --
	(107.82,518.86) --
	(107.82,518.86) --
	(107.82,518.86) --
	(107.82,518.86) --
	(107.82,518.86) --
	(107.82,518.87) --
	(107.82,518.87) --
	(107.82,518.87) --
	(107.82,518.87) --
	(107.82,518.87) --
	(107.82,518.87) --
	(107.82,518.87) --
	(107.83,518.87) --
	(107.83,518.87) --
	(107.83,518.87) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.89) --
	(107.83,518.89) --
	(107.83,518.89) --
	(107.83,518.90) --
	(107.83,518.90) --
	(107.83,518.90) --
	(107.83,518.90) --
	(107.83,518.90) --
	(107.83,518.90) --
	(107.83,518.90) --
	(107.83,518.91) --
	(107.83,518.91) --
	(107.83,518.91) --
	(107.84,518.91) --
	(107.84,518.91) --
	(107.84,518.91) --
	(107.84,518.91) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.93) --
	(107.84,518.93) --
	(107.84,518.93) --
	(107.84,518.93) --
	(107.84,518.94) --
	(107.84,518.94) --
	(107.84,518.94) --
	(107.84,518.94) --
	(107.84,518.94) --
	(107.84,518.94) --
	(107.84,518.95) --
	(107.84,518.95) --
	(107.84,518.95) --
	(107.84,518.95) --
	(107.84,518.95) --
	(107.85,518.95) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.97) --
	(107.85,518.97) --
	(107.85,518.97) --
	(107.85,518.97) --
	(107.85,518.97) --
	(107.85,518.97) --
	(107.85,518.98) --
	(107.85,518.98) --
	(107.85,518.98) --
	(107.85,518.98) --
	(107.85,518.98) --
	(107.85,518.98) --
	(107.85,518.99) --
	(107.85,518.99) --
	(107.85,518.99) --
	(107.85,518.99) --
	(107.85,518.99) --
	(107.86,518.99) --
	(107.86,518.99) --
	(107.86,518.99) --
	(107.86,518.99) --
	(107.86,518.99) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.01) --
	(107.86,519.01) --
	(107.86,519.01) --
	(107.86,519.01) --
	(107.86,519.01) --
	(107.86,519.01) --
	(107.86,519.02) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.87,519.03) --
	(107.87,519.03) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.05) --
	(107.87,519.05) --
	(107.87,519.05) --
	(107.87,519.05) --
	(107.87,519.05) --
	(107.87,519.05) --
	(107.87,519.06) --
	(107.87,519.06) --
	(107.87,519.06) --
	(107.87,519.06) --
	(107.87,519.06) --
	(107.87,519.06) --
	(107.87,519.06) --
	(107.88,519.06) --
	(107.88,519.06) --
	(107.88,519.06) --
	(107.88,519.06) --
	(107.88,519.07) --
	(107.88,519.07) --
	(107.88,519.07) --
	(107.88,519.07) --
	(107.88,519.07) --
	(107.88,519.08) --
	(107.88,519.08) --
	(107.88,519.08) --
	(107.88,519.09) --
	(107.88,519.09) --
	(107.88,519.09) --
	(107.88,519.10) --
	(107.88,519.10) --
	(107.89,519.10) --
	(107.89,519.10) --
	(107.89,519.11) --
	(107.89,519.11) --
	(107.89,519.11) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.13) --
	(107.89,519.13) --
	(107.89,519.13) --
	(107.89,519.14) --
	(107.89,519.14) --
	(107.89,519.14) --
	(107.89,519.14) --
	(107.89,519.14) --
	(107.90,519.15) --
	(107.90,519.15) --
	(107.90,519.15) --
	(107.90,519.15) --
	(107.90,519.15) --
	(107.90,519.15) --
	(107.90,519.16) --
	(107.90,519.16) --
	(107.90,519.16) --
	(107.90,519.16) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.18) --
	(107.90,519.18) --
	(107.90,519.18) --
	(107.90,519.18) --
	(107.90,519.18) --
	(107.90,519.18) --
	(107.90,519.18) --
	(107.90,519.19) --
	(107.90,519.19) --
	(107.90,519.19) --
	(107.91,519.19) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.21) --
	(107.91,519.21) --
	(107.91,519.21) --
	(107.91,519.21) --
	(107.91,519.21) --
	(107.91,519.21) --
	(107.91,519.21) --
	(107.91,519.22) --
	(107.91,519.22) --
	(107.91,519.22) --
	(107.91,519.23) --
	(107.91,519.23) --
	(107.91,519.23) --
	(107.91,519.23) --
	(107.91,519.23) --
	(107.91,519.23) --
	(107.91,519.24) --
	(107.91,519.24) --
	(107.92,519.24) --
	(107.92,519.24) --
	(107.92,519.24) --
	(107.92,519.25) --
	(107.92,519.25) --
	(107.92,519.25) --
	(107.92,519.25) --
	(107.92,519.25) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.27) --
	(107.92,519.27) --
	(107.92,519.27) --
	(107.92,519.27) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.93,519.28) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.31) --
	(107.93,519.31) --
	(107.93,519.31) --
	(107.93,519.31) --
	(107.93,519.31) --
	(107.94,519.31) --
	(107.94,519.31) --
	(107.94,519.31) --
	(107.94,519.31) --
	(107.94,519.32) --
	(107.94,519.32) --
	(107.94,519.32) --
	(107.94,519.32) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.34) --
	(107.94,519.34) --
	(107.94,519.34) --
	(107.95,519.34) --
	(107.95,519.34) --
	(107.95,519.34) --
	(107.95,519.34) --
	(107.95,519.34) --
	(107.95,519.34) --
	(107.95,519.34) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.37) --
	(107.95,519.37) --
	(107.95,519.37) --
	(107.95,519.37) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.41) --
	(107.96,519.41) --
	(107.97,519.41) --
	(107.97,519.41) --
	(107.97,519.41) --
	(107.97,519.41) --
	(107.97,519.42) --
	(107.97,519.42) --
	(107.97,519.42) --
	(107.97,519.42) --
	(107.97,519.42) --
	(107.97,519.42) --
	(107.97,519.42) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.98,519.43) --
	(107.98,519.43) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.46) --
	(107.99,519.46) --
	(107.99,519.46) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.48) --
	(107.99,519.48) --
	(107.99,519.48) --
	(107.99,519.48) --
	(107.99,519.48) --
	(107.99,519.48) --
	(107.99,519.48) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.52) --
	(108.00,519.52) --
	(108.00,519.52) --
	(108.00,519.52) --
	(108.00,519.52) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.01,519.53) --
	(108.01,519.54) --
	(108.01,519.54) --
	(108.01,519.54) --
	(108.01,519.54) --
	(108.01,519.55) --
	(108.01,519.55) --
	(108.01,519.55) --
	(108.01,519.56) --
	(108.01,519.56) --
	(108.01,519.57) --
	(108.01,519.58) --
	(108.01,519.58) --
	(108.01,519.58) --
	(108.01,519.58) --
	(108.01,519.58) --
	(108.01,519.58) --
	(108.01,519.58) --
	(108.01,519.59) --
	(108.01,519.59) --
	(108.01,519.59) --
	(108.01,519.59) --
	(108.01,519.60) --
	(108.01,519.60) --
	(108.01,519.60) --
	(108.02,519.60) --
	(108.02,519.60) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.63) --
	(108.02,519.63) --
	(108.02,519.63) --
	(108.03,519.63) --
	(108.03,519.63) --
	(108.03,519.63) --
	(108.03,519.63) --
	(108.03,519.63) --
	(108.03,519.64) --
	(108.03,519.64) --
	(108.03,519.64) --
	(108.03,519.64) --
	(108.03,519.64) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.66) --
	(108.03,519.66) --
	(108.03,519.66) --
	(108.03,519.66) --
	(108.03,519.66) --
	(108.03,519.66) --
	(108.03,519.66) --
	(108.03,519.67) --
	(108.03,519.67) --
	(108.03,519.67) --
	(108.03,519.67) --
	(108.04,519.67) --
	(108.04,519.67) --
	(108.04,519.67) --
	(108.04,519.67) --
	(108.04,519.67) --
	(108.04,519.67) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.70) --
	(108.05,519.70) --
	(108.05,519.70) --
	(108.05,519.70) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.73) --
	(108.05,519.73) --
	(108.05,519.73) --
	(108.05,519.73) --
	(108.06,519.73) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.75) --
	(108.06,519.75) --
	(108.06,519.75) --
	(108.06,519.75) --
	(108.06,519.75) --
	(108.06,519.75) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.77) --
	(108.06,519.77) --
	(108.06,519.77) --
	(108.06,519.77) --
	(108.06,519.77) --
	(108.06,519.77) --
	(108.07,519.77) --
	(108.07,519.77) --
	(108.07,519.77) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.79) --
	(108.07,519.79) --
	(108.07,519.79) --
	(108.07,519.79) --
	(108.07,519.79) --
	(108.07,519.79) --
	(108.07,519.80) --
	(108.07,519.80) --
	(108.07,519.80) --
	(108.08,519.80) --
	(108.08,519.80) --
	(108.08,519.80) --
	(108.08,519.80) --
	(108.08,519.80) --
	(108.08,519.80) --
	(108.08,519.80) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.09,519.82) --
	(108.09,519.82) --
	(108.09,519.82) --
	(108.09,519.82) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.84) --
	(108.09,519.84) --
	(108.09,519.85) --
	(108.09,519.85) --
	(108.09,519.85) --
	(108.09,519.85) --
	(108.09,519.85) --
	(108.09,519.85) --
	(108.09,519.85) --
	(108.09,519.86) --
	(108.09,519.86) --
	(108.09,519.86) --
	(108.09,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.88) --
	(108.10,519.88) --
	(108.10,519.88) --
	(108.10,519.88) --
	(108.10,519.88) --
	(108.10,519.88) --
	(108.10,519.88) --
	(108.11,519.88) --
	(108.11,519.88) --
	(108.11,519.88) --
	(108.11,519.88) --
	(108.11,519.88) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.91) --
	(108.11,519.91) --
	(108.11,519.92) --
	(108.11,519.92) --
	(108.11,519.92) --
	(108.11,519.92) --
	(108.11,519.92) --
	(108.11,519.92) --
	(108.12,519.92) --
	(108.12,519.92) --
	(108.12,519.93) --
	(108.12,519.93) --
	(108.12,519.94) --
	(108.12,519.94) --
	(108.12,519.94) --
	(108.12,519.94) --
	(108.12,519.94) --
	(108.12,519.94) --
	(108.12,519.95) --
	(108.12,519.95) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.13,519.97) --
	(108.13,519.97) --
	(108.13,519.97) --
	(108.13,519.97) --
	(108.13,519.97) --
	(108.13,519.97) --
	(108.13,519.97) --
	(108.13,519.98) --
	(108.13,519.98) --
	(108.13,519.98) --
	(108.13,519.98) --
	(108.13,519.98) --
	(108.13,519.98) --
	(108.13,519.98) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,520.00) --
	(108.13,520.00) --
	(108.13,520.00) --
	(108.13,520.00) --
	(108.13,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.02) --
	(108.14,520.02) --
	(108.14,520.02) --
	(108.14,520.02) --
	(108.14,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.03) --
	(108.15,520.03) --
	(108.15,520.03) --
	(108.15,520.03) --
	(108.15,520.03) --
	(108.15,520.03) --
	(108.15,520.04) --
	(108.15,520.05) --
	(108.15,520.05) --
	(108.15,520.05) --
	(108.15,520.05) --
	(108.16,520.05) --
	(108.16,520.05) --
	(108.16,520.06) --
	(108.16,520.06) --
	(108.16,520.06) --
	(108.16,520.06) --
	(108.16,520.06) --
	(108.16,520.06) --
	(108.16,520.06) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.08) --
	(108.16,520.08) --
	(108.16,520.08) --
	(108.16,520.08) --
	(108.16,520.08) --
	(108.16,520.08) --
	(108.16,520.09) --
	(108.16,520.09) --
	(108.16,520.09) --
	(108.17,520.09) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.18,520.11) --
	(108.18,520.11) --
	(108.18,520.11) --
	(108.18,520.12) --
	(108.18,520.12) --
	(108.18,520.12) --
	(108.18,520.12) --
	(108.18,520.12) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.19,520.14) --
	(108.19,520.14) --
	(108.19,520.14) --
	(108.19,520.14) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.16) --
	(108.19,520.16) --
	(108.19,520.16) --
	(108.19,520.16) --
	(108.19,520.16) --
	(108.19,520.16) --
	(108.20,520.16) --
	(108.20,520.16) --
	(108.20,520.17) --
	(108.20,520.17) --
	(108.20,520.17) --
	(108.20,520.17) --
	(108.20,520.17) --
	(108.20,520.17) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.19) --
	(108.20,520.19) --
	(108.20,520.19) --
	(108.20,520.19) --
	(108.20,520.19) --
	(108.20,520.20) --
	(108.20,520.20) --
	(108.20,520.20) --
	(108.21,520.20) --
	(108.21,520.20) --
	(108.21,520.20) --
	(108.21,520.20) --
	(108.21,520.20) --
	(108.21,520.20) --
	(108.21,520.21) --
	(108.21,520.21) --
	(108.21,520.21) --
	(108.21,520.21) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.23) --
	(108.21,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.24) --
	(108.22,520.24) --
	(108.22,520.24) --
	(108.22,520.24) --
	(108.22,520.24) --
	(108.22,520.25) --
	(108.22,520.25) --
	(108.23,520.25) --
	(108.23,520.25) --
	(108.23,520.25) --
	(108.23,520.26) --
	(108.23,520.26) --
	(108.23,520.26) --
	(108.23,520.26) --
	(108.23,520.26) --
	(108.23,520.27) --
	(108.23,520.27) --
	(108.23,520.27) --
	(108.23,520.27) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.29) --
	(108.23,520.29) --
	(108.23,520.29) --
	(108.24,520.29) --
	(108.24,520.29) --
	(108.24,520.30) --
	(108.24,520.30) --
	(108.24,520.30) --
	(108.24,520.30) --
	(108.24,520.30) --
	(108.24,520.30) --
	(108.24,520.31) --
	(108.24,520.31) --
	(108.24,520.31) --
	(108.24,520.31) --
	(108.24,520.31) --
	(108.24,520.32) --
	(108.24,520.32) --
	(108.24,520.32) --
	(108.24,520.32) --
	(108.24,520.32) --
	(108.24,520.32) --
	(108.24,520.32) --
	(108.24,520.33) --
	(108.24,520.33) --
	(108.24,520.33) --
	(108.24,520.33) --
	(108.24,520.33) --
	(108.24,520.34) --
	(108.24,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.35) --
	(108.25,520.35) --
	(108.25,520.35) --
	(108.25,520.35) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.37) --
	(108.25,520.37) --
	(108.25,520.37) --
	(108.25,520.37) --
	(108.25,520.37) --
	(108.25,520.37) --
	(108.25,520.37) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.40) --
	(108.26,520.40) --
	(108.26,520.40) --
	(108.26,520.40) --
	(108.26,520.40) --
	(108.26,520.40) --
	(108.26,520.40) --
	(108.27,520.41) --
	(108.27,520.41) --
	(108.27,520.41) --
	(108.27,520.41) --
	(108.27,520.41) --
	(108.27,520.42) --
	(108.27,520.43) --
	(108.27,520.43) --
	(108.27,520.43) --
	(108.27,520.43) --
	(108.27,520.43) --
	(108.27,520.43) --
	(108.27,520.43) --
	(108.27,520.44) --
	(108.27,520.44) --
	(108.27,520.44) --
	(108.27,520.44) --
	(108.27,520.44) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.46) --
	(108.27,520.46) --
	(108.27,520.46) --
	(108.28,520.46) --
	(108.28,520.46) --
	(108.28,520.46) --
	(108.28,520.47) --
	(108.28,520.47) --
	(108.28,520.47) --
	(108.28,520.47) --
	(108.28,520.47) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.50) --
	(108.29,520.50) --
	(108.29,520.50) --
	(108.29,520.50) --
	(108.29,520.50) --
	(108.29,520.50) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.52) --
	(108.29,520.52) --
	(108.29,520.52) --
	(108.29,520.52) --
	(108.29,520.52) --
	(108.30,520.52) --
	(108.30,520.52) --
	(108.30,520.52) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.54) --
	(108.30,520.54) --
	(108.30,520.54) --
	(108.30,520.54) --
	(108.30,520.54) --
	(108.30,520.54) --
	(108.30,520.55) --
	(108.30,520.55) --
	(108.30,520.55) --
	(108.30,520.55) --
	(108.30,520.55) --
	(108.31,520.55) --
	(108.31,520.55) --
	(108.31,520.55) --
	(108.31,520.55) --
	(108.31,520.55) --
	(108.31,520.56) --
	(108.31,520.56) --
	(108.31,520.56) --
	(108.31,520.56) --
	(108.31,520.56) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.58) --
	(108.31,520.58) --
	(108.31,520.58) --
	(108.31,520.58) --
	(108.31,520.58) --
	(108.31,520.58) --
	(108.31,520.58) --
	(108.31,520.59) --
	(108.31,520.59) --
	(108.31,520.59) --
	(108.32,520.59) --
	(108.32,520.59) --
	(108.32,520.59) --
	(108.32,520.59) --
	(108.32,520.60) --
	(108.32,520.60) --
	(108.32,520.60) --
	(108.32,520.60) --
	(108.32,520.61) --
	(108.32,520.61) --
	(108.32,520.61) --
	(108.32,520.61) --
	(108.32,520.61) --
	(108.32,520.61) --
	(108.32,520.62) --
	(108.32,520.62) --
	(108.32,520.62) --
	(108.32,520.62) --
	(108.32,520.63) --
	(108.32,520.63) --
	(108.32,520.63) --
	(108.32,520.63) --
	(108.32,520.63) --
	(108.32,520.63) --
	(108.32,520.64) --
	(108.32,520.65) --
	(108.32,520.65) --
	(108.32,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.66) --
	(108.33,520.66) --
	(108.33,520.66) --
	(108.33,520.66) --
	(108.33,520.66) --
	(108.33,520.66) --
	(108.33,520.66) --
	(108.33,520.67) --
	(108.33,520.67) --
	(108.33,520.67) --
	(108.33,520.67) --
	(108.33,520.67) --
	(108.33,520.67) --
	(108.33,520.68) --
	(108.33,520.68) --
	(108.33,520.68) --
	(108.33,520.68) --
	(108.33,520.68) --
	(108.34,520.68) --
	(108.34,520.68) --
	(108.34,520.68) --
	(108.34,520.68) --
	(108.34,520.68) --
	(108.34,520.68) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.35,520.70) --
	(108.35,520.70) --
	(108.35,520.71) --
	(108.35,520.71) --
	(108.35,520.72) --
	(108.35,520.74) --
	(108.35,520.74) --
	(108.35,520.74) --
	(108.35,520.74) --
	(108.35,520.74) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.76) --
	(108.35,520.76) --
	(108.35,520.76) --
	(108.35,520.76) --
	(108.35,520.77) --
	(108.35,520.77) --
	(108.35,520.77) --
	(108.35,520.77) --
	(108.35,520.77) --
	(108.35,520.77) --
	(108.35,520.78) --
	(108.35,520.78) --
	(108.36,520.78) --
	(108.36,520.78) --
	(108.36,520.78) --
	(108.36,520.78) --
	(108.36,520.79) --
	(108.36,520.79) --
	(108.36,520.79) --
	(108.36,520.79) --
	(108.36,520.79) --
	(108.36,520.79) --
	(108.36,520.80) --
	(108.36,520.80) --
	(108.36,520.80) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.82) --
	(108.36,520.83) --
	(108.36,520.83) --
	(108.37,520.83) --
	(108.37,520.83) --
	(108.37,520.83) --
	(108.37,520.84) --
	(108.37,520.84) --
	(108.37,520.84) --
	(108.37,520.84) --
	(108.37,520.84) --
	(108.37,520.84) --
	(108.37,520.85) --
	(108.37,520.85) --
	(108.37,520.85) --
	(108.37,520.85) --
	(108.37,520.85) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.87) --
	(108.37,520.87) --
	(108.37,520.87) --
	(108.37,520.87) --
	(108.37,520.87) --
	(108.37,520.87) --
	(108.37,520.87) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.89) --
	(108.38,520.89) --
	(108.38,520.89) --
	(108.38,520.89) --
	(108.38,520.89) --
	(108.38,520.89) --
	(108.38,520.89) --
	(108.38,520.90) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.92) --
	(108.38,520.92) --
	(108.39,520.92) --
	(108.39,520.92) --
	(108.39,520.92) --
	(108.39,520.92) --
	(108.39,520.92) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.94) --
	(108.39,520.94) --
	(108.39,520.94) --
	(108.39,520.94) --
	(108.39,520.94) --
	(108.39,520.94) --
	(108.39,520.95) --
	(108.39,520.95) --
	(108.39,520.95) --
	(108.39,520.95) --
	(108.39,520.95) --
	(108.40,520.95) --
	(108.40,520.95) --
	(108.40,520.95) --
	(108.40,520.95) --
	(108.40,520.95) --
	(108.40,520.95) --
	(108.40,520.96) --
	(108.40,520.96) --
	(108.40,520.96) --
	(108.40,520.96) --
	(108.40,520.96) --
	(108.40,520.96) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.98) --
	(108.40,520.98) --
	(108.40,520.98) --
	(108.40,520.99) --
	(108.40,520.99) --
	(108.40,520.99) --
	(108.40,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,521.00) --
	(108.41,521.00) --
	(108.41,521.00) --
	(108.41,521.00) --
	(108.41,521.00) --
	(108.41,521.01) --
	(108.41,521.01) --
	(108.41,521.01) --
	(108.41,521.01) --
	(108.41,521.01) --
	(108.42,521.01) --
	(108.42,521.01) --
	(108.42,521.01) --
	(108.42,521.01) --
	(108.42,521.01) --
	(108.42,521.01) --
	(108.42,521.02) --
	(108.42,521.02) --
	(108.42,521.02) --
	(108.42,521.02) --
	(108.42,521.02) --
	(108.42,521.02) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.04) --
	(108.42,521.04) --
	(108.42,521.04) --
	(108.42,521.04) --
	(108.43,521.04) --
	(108.43,521.04) --
	(108.43,521.04) --
	(108.43,521.04) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.06) --
	(108.43,521.06) --
	(108.43,521.06) --
	(108.43,521.06) --
	(108.43,521.06) --
	(108.43,521.06) --
	(108.43,521.06) --
	(108.44,521.06) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.09) --
	(108.44,521.09) --
	(108.44,521.09) --
	(108.44,521.09) --
	(108.44,521.09) --
	(108.44,521.09) --
	(108.44,521.09) --
	(108.45,521.09) --
	(108.45,521.09) --
	(108.45,521.09) --
	(108.45,521.10) --
	(108.45,521.10) --
	(108.45,521.10) --
	(108.45,521.10) --
	(108.45,521.10) --
	(108.45,521.11) --
	(108.45,521.11) --
	(108.45,521.12) --
	(108.45,521.12) --
	(108.45,521.12) --
	(108.45,521.12) --
	(108.45,521.12) --
	(108.45,521.12) --
	(108.45,521.13) --
	(108.45,521.13) --
	(108.45,521.13) --
	(108.45,521.13) --
	(108.45,521.13) --
	(108.45,521.13) --
	(108.45,521.13) --
	(108.45,521.14) --
	(108.45,521.14) --
	(108.45,521.14) --
	(108.45,521.14) --
	(108.45,521.14) --
	(108.45,521.14) --
	(108.45,521.14) --
	(108.46,521.14) --
	(108.46,521.14) --
	(108.46,521.14) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.16) --
	(108.46,521.16) --
	(108.46,521.16) --
	(108.46,521.16) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.47,521.17) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.19) --
	(108.47,521.19) --
	(108.47,521.19) --
	(108.47,521.19) --
	(108.47,521.19) --
	(108.47,521.19) --
	(108.47,521.19) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.48,521.20) --
	(108.48,521.20) --
	(108.48,521.20) --
	(108.48,521.20) --
	(108.48,521.21) --
	(108.48,521.21) --
	(108.48,521.21) --
	(108.48,521.21) --
	(108.48,521.21) --
	(108.48,521.21) --
	(108.48,521.21) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.49,521.22) --
	(108.49,521.23) --
	(108.49,521.23) --
	(108.49,521.23) --
	(108.49,521.23) --
	(108.49,521.24) --
	(108.49,521.24) --
	(108.49,521.24) --
	(108.49,521.24) --
	(108.49,521.24) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.26) --
	(108.49,521.26) --
	(108.49,521.26) --
	(108.49,521.26) --
	(108.49,521.26) --
	(108.50,521.26) --
	(108.50,521.26) --
	(108.50,521.26) --
	(108.50,521.26) --
	(108.50,521.26) --
	(108.50,521.26) --
	(108.50,521.27) --
	(108.50,521.27) --
	(108.50,521.27) --
	(108.50,521.27) --
	(108.50,521.27) --
	(108.50,521.28) --
	(108.50,521.28) --
	(108.50,521.28) --
	(108.50,521.28) --
	(108.50,521.28) --
	(108.50,521.28) --
	(108.50,521.28) --
	(108.50,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.30) --
	(108.51,521.30) --
	(108.51,521.30) --
	(108.51,521.30) --
	(108.51,521.30) --
	(108.51,521.31) --
	(108.51,521.31) --
	(108.52,521.31) --
	(108.52,521.31) --
	(108.52,521.31) --
	(108.52,521.31) --
	(108.52,521.31) --
	(108.52,521.31) --
	(108.52,521.31) --
	(108.52,521.32) --
	(108.52,521.32) --
	(108.52,521.32) --
	(108.52,521.32) --
	(108.52,521.32) --
	(108.52,521.32) --
	(108.52,521.33) --
	(108.52,521.33) --
	(108.52,521.33) --
	(108.52,521.33) --
	(108.52,521.33) --
	(108.52,521.33) --
	(108.52,521.33) --
	(108.52,521.34) --
	(108.52,521.34) --
	(108.52,521.34) --
	(108.52,521.34) --
	(108.52,521.34) --
	(108.52,521.34) --
	(108.53,521.34) --
	(108.53,521.34) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.37) --
	(108.53,521.37) --
	(108.53,521.37) --
	(108.53,521.37) --
	(108.53,521.37) --
	(108.53,521.37) --
	(108.54,521.37) --
	(108.54,521.37) --
	(108.54,521.37) --
	(108.54,521.37) --
	(108.54,521.37) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.40) --
	(108.54,521.40) --
	(108.54,521.40) --
	(108.54,521.40) --
	(108.55,521.40) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.42) --
	(108.55,521.42) --
	(108.55,521.43) --
	(108.55,521.43) --
	(108.55,521.43) --
	(108.55,521.43) --
	(108.55,521.43) --
	(108.55,521.43) --
	(108.55,521.43) --
	(108.55,521.44) --
	(108.55,521.44) --
	(108.55,521.45) --
	(108.55,521.45) --
	(108.55,521.45) --
	(108.55,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.47) --
	(108.56,521.47) --
	(108.57,521.47) --
	(108.57,521.47) --
	(108.57,521.48) --
	(108.57,521.48) --
	(108.57,521.48) --
	(108.57,521.48) --
	(108.57,521.48) --
	(108.57,521.48) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.50) --
	(108.57,521.50) --
	(108.57,521.50) --
	(108.57,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.51) --
	(108.58,521.51) --
	(108.58,521.51) --
	(108.58,521.51) --
	(108.58,521.51) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.53) --
	(108.58,521.53) --
	(108.58,521.53) --
	(108.58,521.53) --
	(108.58,521.53) --
	(108.59,521.53) --
	(108.59,521.53) --
	(108.59,521.53) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.55) --
	(108.59,521.55) --
	(108.59,521.55) --
	(108.59,521.55) --
	(108.59,521.55) --
	(108.59,521.55) --
	(108.59,521.55) --
	(108.59,521.56) --
	(108.59,521.56) --
	(108.59,521.56) --
	(108.59,521.56) --
	(108.59,521.56) --
	(108.59,521.56) --
	(108.60,521.56) --
	(108.60,521.56) --
	(108.60,521.56) --
	(108.60,521.56) --
	(108.60,521.56) --
	(108.60,521.56) --
	(108.60,521.56) --
	(108.60,521.57) --
	(108.60,521.57) --
	(108.60,521.57) --
	(108.60,521.57) --
	(108.60,521.58) --
	(108.60,521.58) --
	(108.60,521.58) --
	(108.60,521.58) --
	(108.60,521.59) --
	(108.60,521.59) --
	(108.60,521.59) --
	(108.60,521.59) --
	(108.60,521.59) --
	(108.60,521.60) --
	(108.60,521.60) --
	(108.60,521.60) --
	(108.60,521.60) --
	(108.60,521.60) --
	(108.61,521.60) --
	(108.61,521.60) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.62) --
	(108.61,521.62) --
	(108.61,521.62) --
	(108.61,521.62) --
	(108.61,521.62) --
	(108.61,521.62) --
	(108.61,521.62) --
	(108.61,521.63) --
	(108.61,521.63) --
	(108.61,521.63) --
	(108.61,521.63) --
	(108.61,521.63) --
	(108.61,521.63) --
	(108.61,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.65) --
	(108.62,521.65) --
	(108.62,521.65) --
	(108.62,521.66) --
	(108.62,521.66) --
	(108.62,521.66) --
	(108.62,521.66) --
	(108.62,521.66) --
	(108.62,521.66) --
	(108.62,521.66) --
	(108.62,521.67) --
	(108.62,521.67) --
	(108.63,521.67) --
	(108.63,521.67) --
	(108.63,521.67) --
	(108.63,521.67) --
	(108.63,521.67) --
	(108.63,521.68) --
	(108.63,521.68) --
	(108.63,521.68) --
	(108.63,521.68) --
	(108.63,521.68) --
	(108.63,521.68) --
	(108.63,521.69) --
	(108.63,521.69) --
	(108.63,521.69) --
	(108.63,521.69) --
	(108.63,521.69) --
	(108.63,521.69) --
	(108.63,521.69) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.71) --
	(108.63,521.71) --
	(108.63,521.71) --
	(108.63,521.71) --
	(108.63,521.71) --
	(108.63,521.71) --
	(108.63,521.72) --
	(108.63,521.72) --
	(108.64,521.72) --
	(108.64,521.72) --
	(108.64,521.72) --
	(108.64,521.72) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.75) --
	(108.64,521.75) --
	(108.64,521.75) --
	(108.64,521.75) --
	(108.64,521.75) --
	(108.64,521.75) --
	(108.65,521.75) --
	(108.65,521.75) --
	(108.65,521.75) --
	(108.65,521.75) --
	(108.65,521.76) --
	(108.65,521.76) --
	(108.65,521.76) --
	(108.65,521.77) --
	(108.65,521.77) --
	(108.65,521.77) --
	(108.65,521.77) --
	(108.65,521.77) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.79) --
	(108.65,521.79) --
	(108.65,521.79) --
	(108.65,521.79) --
	(108.65,521.79) --
	(108.65,521.79) --
	(108.65,521.80) --
	(108.65,521.80) --
	(108.65,521.80) --
	(108.65,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.83) --
	(108.66,521.83) --
	(108.66,521.83) --
	(108.66,521.83) --
	(108.66,521.83) --
	(108.67,521.83) --
	(108.67,521.83) --
	(108.67,521.83) --
	(108.67,521.84) --
	(108.67,521.84) --
	(108.67,521.84) --
	(108.67,521.84) --
	(108.67,521.84) --
	(108.67,521.85) --
	(108.67,521.85) --
	(108.67,521.85) --
	(108.67,521.85) --
	(108.67,521.85) --
	(108.67,521.85) --
	(108.67,521.85) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.87) --
	(108.68,521.87) --
	(108.68,521.88) --
	(108.68,521.88) --
	(108.68,521.88) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.90) --
	(108.68,521.90) --
	(108.68,521.90) --
	(108.68,521.90) --
	(108.68,521.90) --
	(108.68,521.90) --
	(108.68,521.91) --
	(108.68,521.91) --
	(108.68,521.91) --
	(108.68,521.91) --
	(108.69,521.91) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.70,521.94) --
	(108.70,521.94) --
	(108.70,521.94) --
	(108.70,521.94) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.96) --
	(108.70,521.96) --
	(108.70,521.96) --
	(108.70,521.96) --
	(108.70,521.96) --
	(108.70,521.96) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.98) --
	(108.70,521.98) --
	(108.71,521.98) --
	(108.71,521.98) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,522.00) --
	(108.71,522.00) --
	(108.71,522.00) --
	(108.71,522.00) --
	(108.71,522.00) --
	(108.71,522.00) --
	(108.71,522.00) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.02) --
	(108.71,522.02) --
	(108.71,522.02) --
	(108.72,522.02) --
	(108.72,522.02) --
	(108.72,522.02) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.04) --
	(108.72,522.04) --
	(108.72,522.04) --
	(108.72,522.04) --
	(108.72,522.04) --
	(108.72,522.05) --
	(108.72,522.05) --
	(108.72,522.05) --
	(108.73,522.05) --
	(108.73,522.06) --
	(108.73,522.06) --
	(108.73,522.06) --
	(108.73,522.06) --
	(108.73,522.07) --
	(108.73,522.07) --
	(108.73,522.07) --
	(108.73,522.07) --
	(108.73,522.07) --
	(108.73,522.07) --
	(108.73,522.07) --
	(108.73,522.08) --
	(108.73,522.08) --
	(108.73,522.08) --
	(108.73,522.08) --
	(108.73,522.08) --
	(108.73,522.08) --
	(108.73,522.08) --
	(108.73,522.09) --
	(108.73,522.09) --
	(108.73,522.09) --
	(108.73,522.09) --
	(108.73,522.09) --
	(108.73,522.09) --
	(108.73,522.10) --
	(108.73,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.11) --
	(108.74,522.11) --
	(108.74,522.11) --
	(108.74,522.11) --
	(108.74,522.11) --
	(108.74,522.12) --
	(108.74,522.12) --
	(108.74,522.12) --
	(108.74,522.12) --
	(108.74,522.12) --
	(108.74,522.12) --
	(108.74,522.13) --
	(108.74,522.14) --
	(108.74,522.14) --
	(108.74,522.14) --
	(108.74,522.14) --
	(108.74,522.14) --
	(108.74,522.15) --
	(108.74,522.15) --
	(108.74,522.15) --
	(108.74,522.15) --
	(108.74,522.15) --
	(108.74,522.15) --
	(108.74,522.15) --
	(108.75,522.15) --
	(108.75,522.15) --
	(108.75,522.16) --
	(108.75,522.16) --
	(108.75,522.16) --
	(108.75,522.16) --
	(108.75,522.16) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.19) --
	(108.75,522.19) --
	(108.75,522.19) --
	(108.75,522.19) --
	(108.75,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.20) --
	(108.76,522.20) --
	(108.76,522.20) --
	(108.76,522.20) --
	(108.76,522.20) --
	(108.76,522.20) --
	(108.76,522.20) --
	(108.76,522.21) --
	(108.76,522.21) --
	(108.76,522.21) --
	(108.76,522.21) --
	(108.76,522.21) --
	(108.76,522.21) --
	(108.76,522.22) --
	(108.76,522.22) --
	(108.76,522.22) --
	(108.76,522.22) --
	(108.76,522.22) --
	(108.77,522.22) --
	(108.77,522.22) --
	(108.77,522.22) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.24) --
	(108.77,522.24) --
	(108.77,522.24) --
	(108.77,522.24) --
	(108.77,522.24) --
	(108.77,522.24) --
	(108.77,522.24) --
	(108.77,522.25) --
	(108.77,522.25) --
	(108.77,522.25) --
	(108.78,522.25) --
	(108.78,522.25) --
	(108.78,522.25) --
	(108.78,522.25) --
	(108.78,522.25) --
	(108.78,522.26) --
	(108.78,522.26) --
	(108.78,522.26) --
	(108.78,522.26) --
	(108.78,522.26) --
	(108.78,522.26) --
	(108.78,522.27) --
	(108.78,522.27) --
	(108.78,522.27) --
	(108.78,522.27) --
	(108.78,522.27) --
	(108.78,522.27) --
	(108.78,522.27) --
	(108.78,522.28) --
	(108.78,522.28) --
	(108.78,522.29) --
	(108.78,522.29) --
	(108.78,522.29) --
	(108.78,522.29) --
	(108.78,522.30) --
	(108.78,522.30) --
	(108.79,522.30) --
	(108.79,522.30) --
	(108.79,522.30) --
	(108.79,522.30) --
	(108.79,522.30) --
	(108.79,522.31) --
	(108.79,522.31) --
	(108.79,522.32) --
	(108.79,522.32) --
	(108.79,522.32) --
	(108.79,522.32) --
	(108.79,522.32) --
	(108.79,522.32) --
	(108.79,522.33) --
	(108.79,522.33) --
	(108.79,522.33) --
	(108.79,522.33) --
	(108.79,522.33) --
	(108.79,522.33) --
	(108.79,522.33) --
	(108.79,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.35) --
	(108.80,522.35) --
	(108.80,522.35) --
	(108.80,522.35) --
	(108.80,522.35) --
	(108.80,522.35) --
	(108.80,522.35) --
	(108.80,522.36) --
	(108.80,522.36) --
	(108.80,522.36) --
	(108.80,522.37) --
	(108.80,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.39) --
	(108.81,522.39) --
	(108.81,522.39) --
	(108.81,522.39) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.82,522.41) --
	(108.82,522.41) --
	(108.82,522.41) --
	(108.82,522.41) --
	(108.82,522.41) --
	(108.82,522.41) --
	(108.82,522.41) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.43) --
	(108.82,522.43) --
	(108.82,522.43) --
	(108.82,522.44) --
	(108.82,522.44) --
	(108.82,522.44) --
	(108.82,522.44) --
	(108.82,522.44) --
	(108.82,522.44) --
	(108.82,522.44) --
	(108.83,522.44) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.47) --
	(108.83,522.47) --
	(108.83,522.47) --
	(108.83,522.47) --
	(108.83,522.47) --
	(108.83,522.47) --
	(108.83,522.48) --
	(108.83,522.48) --
	(108.83,522.48) --
	(108.83,522.48) --
	(108.84,522.48) --
	(108.84,522.48) --
	(108.84,522.48) --
	(108.84,522.48) --
	(108.84,522.48) --
	(108.84,522.48) --
	(108.84,522.49) --
	(108.84,522.49) --
	(108.84,522.49) --
	(108.84,522.49) --
	(108.84,522.49) --
	(108.84,522.49) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.51) --
	(108.84,522.51) --
	(108.84,522.51) --
	(108.84,522.51) --
	(108.84,522.51) --
	(108.84,522.51) --
	(108.84,522.51) --
	(108.85,522.51) --
	(108.85,522.51) --
	(108.85,522.52) --
	(108.85,522.52) --
	(108.85,522.52) --
	(108.85,522.52) --
	(108.85,522.52) --
	(108.85,522.52) --
	(108.85,522.52) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.54) --
	(108.85,522.54) --
	(108.85,522.54) --
	(108.86,522.54) --
	(108.86,522.54) --
	(108.86,522.54) --
	(108.86,522.54) --
	(108.86,522.54) --
	(108.86,522.54) --
	(108.86,522.54) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.56) --
	(108.86,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.88,522.58) --
	(108.88,522.58) --
	(108.88,522.58) --
	(108.88,522.58) --
	(108.88,522.58) --
	(108.88,522.58) --
	(108.88,522.58) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.60) --
	(108.88,522.60) --
	(108.88,522.60) --
	(108.88,522.60) --
	(108.89,522.60) --
	(108.89,522.60) --
	(108.89,522.60) --
	(108.89,522.60) --
	(108.89,522.60) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.62) --
	(108.89,522.62) --
	(108.89,522.62) --
	(108.89,522.62) --
	(108.89,522.62) --
	(108.89,522.62) --
	(108.90,522.62) --
	(108.90,522.62) --
	(108.90,522.62) --
	(108.90,522.62) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.64) --
	(108.90,522.64) --
	(108.90,522.64) --
	(108.90,522.64) --
	(108.90,522.64) --
	(108.90,522.64) --
	(108.90,522.64) --
	(108.91,522.64) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.66) --
	(108.91,522.66) --
	(108.91,522.66) --
	(108.91,522.66) --
	(108.91,522.66) --
	(108.91,522.66) --
	(108.91,522.67) --
	(108.91,522.67) --
	(108.91,522.67) --
	(108.91,522.67) --
	(108.91,522.67) --
	(108.91,522.67) --
	(108.91,522.67) --
	(108.92,522.67) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.70) --
	(108.92,522.70) --
	(108.92,522.70) --
	(108.92,522.70) --
	(108.92,522.70) --
	(108.92,522.71) --
	(108.92,522.71) --
	(108.92,522.71) --
	(108.92,522.71) --
	(108.93,522.71) --
	(108.93,522.72) --
	(108.93,522.72) --
	(108.93,522.72) --
	(108.93,522.72) --
	(108.93,522.72) --
	(108.93,522.72) --
	(108.93,522.72) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.74) --
	(108.93,522.74) --
	(108.93,522.74) --
	(108.93,522.74) --
	(108.93,522.74) --
	(108.93,522.74) --
	(108.93,522.75) --
	(108.93,522.76) --
	(108.93,522.76) --
	(108.93,522.76) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.78) --
	(108.94,522.78) --
	(108.94,522.78) --
	(108.94,522.78) --
	(108.94,522.78) --
	(108.94,522.78) --
	(108.94,522.79) --
	(108.94,522.79) --
	(108.94,522.79) --
	(108.94,522.79) --
	(108.94,522.79) --
	(108.94,522.79) --
	(108.94,522.79) --
	(108.95,522.79) --
	(108.95,522.79) --
	(108.95,522.80) --
	(108.95,522.80) --
	(108.95,522.80) --
	(108.95,522.81) --
	(108.95,522.81) --
	(108.95,522.81) --
	(108.95,522.81) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.96,522.83) --
	(108.96,522.83) --
	(108.96,522.83) --
	(108.96,522.83) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.85) --
	(108.96,522.85) --
	(108.96,522.85) --
	(108.96,522.85) --
	(108.96,522.85) --
	(108.96,522.86) --
	(108.96,522.86) --
	(108.96,522.86) --
	(108.96,522.86) --
	(108.96,522.86) --
	(108.96,522.87) --
	(108.97,522.87) --
	(108.97,522.87) --
	(108.97,522.87) --
	(108.97,522.87) --
	(108.97,522.87) --
	(108.97,522.87) --
	(108.97,522.87) --
	(108.97,522.88) --
	(108.97,522.88) --
	(108.97,522.88) --
	(108.97,522.88) --
	(108.97,522.88) --
	(108.97,522.88) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.90) --
	(108.97,522.90) --
	(108.97,522.90) --
	(108.97,522.90) --
	(108.97,522.91) --
	(108.97,522.91) --
	(108.97,522.91) --
	(108.97,522.91) --
	(108.97,522.91) --
	(108.97,522.91) --
	(108.98,522.91) --
	(108.98,522.91) --
	(108.98,522.91) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.93) --
	(108.98,522.93) --
	(108.98,522.93) --
	(108.98,522.94) --
	(108.98,522.94) --
	(108.99,522.94) --
	(108.99,522.94) --
	(108.99,522.94) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.96) --
	(108.99,522.96) --
	(108.99,522.96) --
	(108.99,522.96) --
	(108.99,522.96) --
	(109.00,522.96) --
	(109.00,522.97) --
	(109.00,522.97) --
	(109.00,522.97) --
	(109.00,522.97) --
	(109.00,522.97) --
	(109.00,522.97) --
	(109.00,522.97) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.01,522.99) --
	(109.01,522.99) --
	(109.01,523.00) --
	(109.01,523.00) --
	(109.01,523.00) --
	(109.01,523.00) --
	(109.01,523.00) --
	(109.01,523.00) --
	(109.01,523.00) --
	(109.01,523.01) --
	(109.01,523.01) --
	(109.01,523.01) --
	(109.01,523.01) --
	(109.01,523.01) --
	(109.01,523.02) --
	(109.01,523.02) --
	(109.01,523.03) --
	(109.01,523.03) --
	(109.01,523.03) --
	(109.01,523.03) --
	(109.01,523.03) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.02,523.05) --
	(109.02,523.05) --
	(109.02,523.05) --
	(109.02,523.05) --
	(109.02,523.06) --
	(109.02,523.06) --
	(109.02,523.06) --
	(109.02,523.06) --
	(109.02,523.06) --
	(109.02,523.06) --
	(109.02,523.06) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.08) --
	(109.02,523.09) --
	(109.02,523.09) --
	(109.02,523.09) --
	(109.03,523.09) --
	(109.03,523.09) --
	(109.03,523.09) --
	(109.03,523.09) --
	(109.03,523.09) --
	(109.03,523.09) --
	(109.03,523.10) --
	(109.03,523.10) --
	(109.03,523.10) --
	(109.03,523.10) --
	(109.03,523.10) --
	(109.03,523.10) --
	(109.03,523.10) --
	(109.03,523.11) --
	(109.03,523.11) --
	(109.03,523.11) --
	(109.03,523.11) --
	(109.03,523.11) --
	(109.03,523.11) --
	(109.03,523.11) --
	(109.03,523.12) --
	(109.03,523.12) --
	(109.03,523.12) --
	(109.03,523.12) --
	(109.03,523.12) --
	(109.04,523.12) --
	(109.04,523.12) --
	(109.04,523.12) --
	(109.04,523.12) --
	(109.04,523.12) --
	(109.04,523.12) --
	(109.04,523.13) --
	(109.04,523.13) --
	(109.04,523.13) --
	(109.04,523.13) --
	(109.04,523.13) --
	(109.04,523.13) --
	(109.04,523.13) --
	(109.04,523.14) --
	(109.04,523.14) --
	(109.04,523.14) --
	(109.04,523.15) --
	(109.04,523.15) --
	(109.04,523.15) --
	(109.04,523.15) --
	(109.05,523.15) --
	(109.05,523.16) --
	(109.05,523.16) --
	(109.05,523.16) --
	(109.05,523.16) --
	(109.05,523.16) --
	(109.05,523.16) --
	(109.05,523.17) --
	(109.05,523.17) --
	(109.05,523.17) --
	(109.05,523.17) --
	(109.05,523.17) --
	(109.05,523.17) --
	(109.05,523.18) --
	(109.05,523.18) --
	(109.05,523.18) --
	(109.05,523.18) --
	(109.05,523.18) --
	(109.05,523.18) --
	(109.05,523.18) --
	(109.05,523.19) --
	(109.05,523.19) --
	(109.05,523.19) --
	(109.05,523.19) --
	(109.05,523.19) --
	(109.05,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.20) --
	(109.06,523.20) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.23) --
	(109.07,523.23) --
	(109.07,523.23) --
	(109.07,523.23) --
	(109.07,523.23) --
	(109.07,523.23) --
	(109.07,523.23) --
	(109.07,523.25) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.27) --
	(109.07,523.27) --
	(109.07,523.27) --
	(109.07,523.27) --
	(109.07,523.27) --
	(109.07,523.27) --
	(109.07,523.27) --
	(109.07,523.28) --
	(109.07,523.28) --
	(109.07,523.28) --
	(109.08,523.28) --
	(109.08,523.29) --
	(109.08,523.29) --
	(109.08,523.29) --
	(109.08,523.29) --
	(109.08,523.29) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.32) --
	(109.09,523.32) --
	(109.09,523.32) --
	(109.09,523.32) --
	(109.09,523.32) --
	(109.09,523.32) --
	(109.09,523.33) --
	(109.09,523.33) --
	(109.09,523.34) --
	(109.09,523.34) --
	(109.09,523.34) --
	(109.09,523.34) --
	(109.09,523.34) --
	(109.09,523.34) --
	(109.09,523.34) --
	(109.09,523.35) --
	(109.09,523.35) --
	(109.09,523.35) --
	(109.09,523.35) --
	(109.09,523.35) --
	(109.09,523.35) --
	(109.09,523.35) --
	(109.09,523.36) --
	(109.09,523.36) --
	(109.09,523.36) --
	(109.09,523.36) --
	(109.09,523.36) --
	(109.09,523.36) --
	(109.09,523.36) --
	(109.10,523.36) --
	(109.10,523.36) --
	(109.10,523.36) --
	(109.10,523.36) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.38) --
	(109.10,523.38) --
	(109.10,523.38) --
	(109.10,523.38) --
	(109.10,523.38) --
	(109.11,523.38) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.41) --
	(109.11,523.41) --
	(109.11,523.41) --
	(109.11,523.41) --
	(109.12,523.41) --
	(109.12,523.41) --
	(109.12,523.41) --
	(109.12,523.42) --
	(109.12,523.42) --
	(109.12,523.42) --
	(109.12,523.42) --
	(109.12,523.42) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.44) --
	(109.12,523.44) --
	(109.12,523.44) --
	(109.12,523.44) --
	(109.12,523.44) --
	(109.12,523.44) --
	(109.12,523.45) --
	(109.12,523.45) --
	(109.12,523.45) --
	(109.12,523.45) --
	(109.12,523.45) --
	(109.13,523.45) --
	(109.13,523.45) --
	(109.13,523.45) --
	(109.13,523.46) --
	(109.13,523.46) --
	(109.13,523.46) --
	(109.13,523.46) --
	(109.13,523.46) --
	(109.13,523.46) --
	(109.13,523.46) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.48) --
	(109.13,523.48) --
	(109.13,523.48) --
	(109.13,523.48) --
	(109.13,523.48) --
	(109.13,523.48) --
	(109.13,523.48) --
	(109.13,523.49) --
	(109.13,523.49) --
	(109.14,523.49) --
	(109.14,523.49) --
	(109.14,523.49) --
	(109.14,523.49) --
	(109.14,523.49) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.51) --
	(109.14,523.51) --
	(109.14,523.51) --
	(109.14,523.51) --
	(109.14,523.51) --
	(109.14,523.51) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.53) --
	(109.14,523.53) --
	(109.15,523.53) --
	(109.15,523.53) --
	(109.15,523.53) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.56) --
	(109.16,523.56) --
	(109.16,523.56) --
	(109.16,523.56) --
	(109.16,523.56) --
	(109.16,523.56) --
	(109.16,523.56) --
	(109.16,523.57) --
	(109.16,523.57) --
	(109.16,523.57) --
	(109.16,523.57) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.59) --
	(109.16,523.59) --
	(109.16,523.59) --
	(109.16,523.59) --
	(109.16,523.59) --
	(109.16,523.59) --
	(109.17,523.59) --
	(109.17,523.59) --
	(109.17,523.59) --
	(109.17,523.60) --
	(109.17,523.60) --
	(109.17,523.60) --
	(109.17,523.60) --
	(109.17,523.60) --
	(109.17,523.60) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.62) --
	(109.17,523.62) --
	(109.17,523.62) --
	(109.17,523.62) --
	(109.17,523.62) --
	(109.18,523.62) --
	(109.18,523.62) --
	(109.18,523.63) --
	(109.18,523.63) --
	(109.18,523.63) --
	(109.18,523.63) --
	(109.18,523.63) --
	(109.18,523.63) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.65) --
	(109.18,523.65) --
	(109.18,523.65) --
	(109.18,523.65) --
	(109.18,523.65) --
	(109.18,523.65) --
	(109.18,523.65) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.67) --
	(109.18,523.67) --
	(109.19,523.67) --
	(109.19,523.67) --
	(109.19,523.67) --
	(109.19,523.67) --
	(109.19,523.68) --
	(109.19,523.68) --
	(109.19,523.68) --
	(109.19,523.68) --
	(109.19,523.68) --
	(109.19,523.69) --
	(109.19,523.69) --
	(109.19,523.70) --
	(109.19,523.70) --
	(109.19,523.70) --
	(109.19,523.70) --
	(109.19,523.70) --
	(109.19,523.70) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.20,523.71) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.73) --
	(109.20,523.73) --
	(109.20,523.73) --
	(109.20,523.73) --
	(109.20,523.73) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.21,523.74) --
	(109.21,523.74) --
	(109.21,523.75) --
	(109.21,523.75) --
	(109.21,523.75) --
	(109.21,523.75) --
	(109.21,523.75) --
	(109.21,523.75) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.22,523.77) --
	(109.22,523.77) --
	(109.22,523.77) --
	(109.22,523.77) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.23,523.79) --
	(109.23,523.79) --
	(109.23,523.79) --
	(109.23,523.79) --
	(109.23,523.80) --
	(109.23,523.80) --
	(109.23,523.80) --
	(109.23,523.80) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.82) --
	(109.23,523.82) --
	(109.23,523.82) --
	(109.23,523.82) --
	(109.23,523.82) --
	(109.23,523.82) --
	(109.23,523.82) --
	(109.23,523.83) --
	(109.23,523.83) --
	(109.23,523.83) --
	(109.23,523.83) --
	(109.23,523.83) --
	(109.23,523.83) --
	(109.24,523.83) --
	(109.24,523.83) --
	(109.24,523.83) --
	(109.24,523.83) --
	(109.24,523.84) --
	(109.24,523.84) --
	(109.24,523.84) --
	(109.24,523.84) --
	(109.24,523.84) --
	(109.24,523.84) --
	(109.24,523.85) --
	(109.24,523.85) --
	(109.24,523.85) --
	(109.24,523.85) --
	(109.24,523.85) --
	(109.24,523.85) --
	(109.24,523.85) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.87) --
	(109.25,523.87) --
	(109.25,523.87) --
	(109.25,523.87) --
	(109.25,523.87) --
	(109.25,523.87) --
	(109.25,523.87) --
	(109.25,523.87) --
	(109.25,523.88) --
	(109.25,523.88) --
	(109.25,523.88) --
	(109.25,523.88) --
	(109.25,523.88) --
	(109.25,523.88) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.91) --
	(109.26,523.91) --
	(109.26,523.91) --
	(109.26,523.91) --
	(109.26,523.91) --
	(109.26,523.91) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.93) --
	(109.26,523.93) --
	(109.26,523.93) --
	(109.26,523.93) --
	(109.26,523.93) --
	(109.27,523.93) --
	(109.27,523.93) --
	(109.27,523.93) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.95) --
	(109.27,523.95) --
	(109.27,523.95) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.97) --
	(109.27,523.97) --
	(109.27,523.97) --
	(109.28,523.97) --
	(109.28,523.98) --
	(109.28,523.98) --
	(109.28,523.98) --
	(109.28,523.98) --
	(109.28,523.98) --
	(109.28,523.98) --
	(109.28,523.98) --
	(109.28,523.99) --
	(109.28,523.99) --
	(109.28,523.99) --
	(109.28,523.99) --
	(109.28,523.99) --
	(109.28,523.99) --
	(109.28,523.99) --
	(109.28,524.01) --
	(109.28,524.01) --
	(109.28,524.01) --
	(109.28,524.01) --
	(109.28,524.01) --
	(109.28,524.01) --
	(109.29,524.01) --
	(109.29,524.01) --
	(109.29,524.01) --
	(109.29,524.01) --
	(109.29,524.01) --
	(109.29,524.02) --
	(109.29,524.02) --
	(109.29,524.02) --
	(109.29,524.02) --
	(109.29,524.02) --
	(109.29,524.02) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.04) --
	(109.29,524.04) --
	(109.29,524.04) --
	(109.29,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.05) --
	(109.30,524.05) --
	(109.30,524.05) --
	(109.30,524.05) --
	(109.30,524.05) --
	(109.30,524.05) --
	(109.30,524.05) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.31,524.07) --
	(109.31,524.07) --
	(109.31,524.07) --
	(109.31,524.07) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.32,524.09) --
	(109.32,524.09) --
	(109.32,524.09) --
	(109.32,524.09) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.12) --
	(109.32,524.12) --
	(109.32,524.12) --
	(109.32,524.12) --
	(109.32,524.13) --
	(109.33,524.13) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.15) --
	(109.33,524.15) --
	(109.33,524.15) --
	(109.33,524.15) --
	(109.33,524.15) --
	(109.33,524.16) --
	(109.33,524.16) --
	(109.33,524.16) --
	(109.33,524.16) --
	(109.33,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.19) --
	(109.34,524.19) --
	(109.34,524.19) --
	(109.34,524.19) --
	(109.34,524.19) --
	(109.34,524.19) --
	(109.34,524.19) --
	(109.35,524.19) --
	(109.35,524.19) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.22) --
	(109.35,524.22) --
	(109.35,524.22) --
	(109.35,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.24) --
	(109.36,524.24) --
	(109.36,524.24) --
	(109.36,524.24) --
	(109.36,524.24) --
	(109.36,524.24) --
	(109.36,524.25) --
	(109.36,524.25) --
	(109.36,524.25) --
	(109.37,524.25) --
	(109.37,524.25) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.27) --
	(109.37,524.27) --
	(109.37,524.27) --
	(109.37,524.27) --
	(109.37,524.27) --
	(109.37,524.27) --
	(109.37,524.27) --
	(109.37,524.28) --
	(109.37,524.28) --
	(109.37,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.30) --
	(109.38,524.30) --
	(109.38,524.30) --
	(109.38,524.30) --
	(109.38,524.30) --
	(109.38,524.30) --
	(109.38,524.31) --
	(109.38,524.31) --
	(109.38,524.31) --
	(109.39,524.31) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.36) --
	(109.40,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.37) --
	(109.41,524.37) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.42,524.38) --
	(109.42,524.38) --
	(109.42,524.38) --
	(109.42,524.39) --
	(109.42,524.39) --
	(109.42,524.39) --
	(109.42,524.39) --
	(109.42,524.39) --
	(109.42,524.39) --
	(109.42,524.39) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.43,524.41) --
	(109.43,524.41) --
	(109.43,524.41) --
	(109.43,524.41) --
	(109.43,524.42) --
	(109.43,524.42) --
	(109.43,524.42) --
	(109.43,524.42) --
	(109.43,524.43) --
	(109.43,524.43) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.45) --
	(109.43,524.45) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.47) --
	(109.43,524.47) --
	(109.44,524.47) --
	(109.44,524.47) --
	(109.44,524.48) --
	(109.44,524.48) --
	(109.44,524.48) --
	(109.44,524.48) --
	(109.44,524.48) --
	(109.44,524.48) --
	(109.44,524.48) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.50) --
	(109.44,524.50) --
	(109.44,524.50) --
	(109.44,524.50) --
	(109.44,524.50) --
	(109.44,524.50) --
	(109.44,524.51) --
	(109.44,524.51) --
	(109.44,524.51) --
	(109.44,524.51) --
	(109.44,524.51) --
	(109.45,524.51) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.54) --
	(109.45,524.54) --
	(109.45,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.55) --
	(109.46,524.55) --
	(109.46,524.55) --
	(109.46,524.55) --
	(109.46,524.55) --
	(109.46,524.55) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.57) --
	(109.46,524.57) --
	(109.46,524.57) --
	(109.47,524.57) --
	(109.47,524.57) --
	(109.47,524.57) --
	(109.47,524.57) --
	(109.47,524.57) --
	(109.47,524.57) --
	(109.47,524.57) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.59) --
	(109.47,524.59) --
	(109.47,524.59) --
	(109.47,524.59) --
	(109.47,524.59) --
	(109.47,524.59) --
	(109.47,524.59) --
	(109.48,524.60) --
	(109.48,524.60) --
	(109.48,524.60) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.63) --
	(109.48,524.63) --
	(109.48,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.64) --
	(109.49,524.64) --
	(109.49,524.64) --
	(109.49,524.64) --
	(109.49,524.64) --
	(109.49,524.65) --
	(109.49,524.65) --
	(109.49,524.65) --
	(109.49,524.65) --
	(109.49,524.65) --
	(109.49,524.65) --
	(109.49,524.66) --
	(109.49,524.66) --
	(109.50,524.66) --
	(109.50,524.66) --
	(109.50,524.66) --
	(109.50,524.66) --
	(109.50,524.66) --
	(109.50,524.66) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.51,524.67) --
	(109.51,524.68) --
	(109.51,524.68) --
	(109.51,524.68) --
	(109.51,524.68) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.70) --
	(109.51,524.70) --
	(109.51,524.70) --
	(109.51,524.70) --
	(109.51,524.70) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.74) --
	(109.53,524.74) --
	(109.53,524.74) --
	(109.53,524.74) --
	(109.53,524.74) --
	(109.53,524.74) --
	(109.53,524.74) --
	(109.53,524.75) --
	(109.53,524.75) --
	(109.53,524.75) --
	(109.53,524.75) --
	(109.53,524.75) --
	(109.54,524.75) --
	(109.54,524.75) --
	(109.54,524.75) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.77) --
	(109.54,524.77) --
	(109.54,524.77) --
	(109.54,524.77) --
	(109.54,524.77) --
	(109.54,524.77) --
	(109.54,524.77) --
	(109.54,524.78) --
	(109.54,524.78) --
	(109.55,524.78) --
	(109.55,524.78) --
	(109.55,524.78) --
	(109.55,524.78) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.80) --
	(109.55,524.80) --
	(109.55,524.80) --
	(109.55,524.80) --
	(109.55,524.81) --
	(109.55,524.81) --
	(109.55,524.81) --
	(109.55,524.81) --
	(109.55,524.81) --
	(109.55,524.81) --
	(109.55,524.81) --
	(109.55,524.82) --
	(109.55,524.82) --
	(109.55,524.82) --
	(109.55,524.82) --
	(109.55,524.82) --
	(109.55,524.82) --
	(109.55,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.86) --
	(109.57,524.86) --
	(109.57,524.86) --
	(109.57,524.86) --
	(109.57,524.86) --
	(109.57,524.87) --
	(109.58,524.87) --
	(109.58,524.87) --
	(109.58,524.87) --
	(109.58,524.87) --
	(109.58,524.87) --
	(109.58,524.87) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.89) --
	(109.58,524.89) --
	(109.58,524.89) --
	(109.58,524.89) --
	(109.58,524.89) --
	(109.58,524.89) --
	(109.58,524.90) --
	(109.58,524.90) --
	(109.58,524.90) --
	(109.58,524.90) --
	(109.59,524.90) --
	(109.59,524.90) --
	(109.59,524.90) --
	(109.59,524.90) --
	(109.59,524.91) --
	(109.59,524.91) --
	(109.59,524.91) --
	(109.59,524.91) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.93) --
	(109.59,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.95) --
	(109.60,524.95) --
	(109.60,524.95) --
	(109.60,524.95) --
	(109.60,524.95) --
	(109.60,524.95) --
	(109.60,524.95) --
	(109.61,524.95) --
	(109.61,524.95) --
	(109.61,524.95) --
	(109.61,524.95) --
	(109.61,524.95) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.62,524.97) --
	(109.62,524.97) --
	(109.62,524.97) --
	(109.62,524.97) --
	(109.62,524.97) --
	(109.62,524.97) --
	(109.62,524.97) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,525.00) --
	(109.62,525.00) --
	(109.62,525.00) --
	(109.62,525.00) --
	(109.63,525.00) --
	(109.63,525.00) --
	(109.63,525.00) --
	(109.63,525.00) --
	(109.63,525.00) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.02) --
	(109.63,525.02) --
	(109.63,525.02) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.05) --
	(109.64,525.05) --
	(109.64,525.05) --
	(109.65,525.05) --
	(109.65,525.05) --
	(109.65,525.05) --
	(109.65,525.05) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.07) --
	(109.65,525.07) --
	(109.65,525.07) --
	(109.65,525.07) --
	(109.65,525.07) --
	(109.66,525.07) --
	(109.66,525.07) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.67,525.09) --
	(109.67,525.09) --
	(109.67,525.09) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.11) --
	(109.67,525.11) --
	(109.68,525.11) --
	(109.68,525.11) --
	(109.68,525.11) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.69,525.13) --
	(109.69,525.13) --
	(109.69,525.13) --
	(109.69,525.13) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.15) --
	(109.69,525.15) --
	(109.69,525.15) --
	(109.70,525.15) --
	(109.70,525.15) --
	(109.70,525.15) --
	(109.70,525.15) --
	(109.70,525.15) --
	(109.70,525.15) --
	(109.70,525.15) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.71,525.16) --
	(109.71,525.16) --
	(109.71,525.16) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.19) --
	(109.71,525.19) --
	(109.71,525.19) --
	(109.71,525.19) --
	(109.71,525.19) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.21) --
	(109.72,525.21) --
	(109.72,525.21) --
	(109.72,525.21) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.73,525.22) --
	(109.73,525.22) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.27) --
	(109.74,525.27) --
	(109.74,525.27) --
	(109.74,525.27) --
	(109.74,525.27) --
	(109.75,525.27) --
	(109.75,525.27) --
	(109.75,525.27) --
	(109.75,525.27) --
	(109.75,525.27) --
	(109.75,525.27) --
	(109.75,525.27) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.76,525.29) --
	(109.76,525.29) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.32) --
	(109.76,525.32) --
	(109.76,525.32) --
	(109.76,525.32) --
	(109.76,525.32) --
	(109.76,525.32) --
	(109.76,525.32) --
	(109.77,525.32) --
	(109.77,525.32) --
	(109.77,525.32) --
	(109.77,525.32) --
	(109.77,525.32) --
	(109.77,525.33) --
	(109.77,525.33) --
	(109.77,525.33) --
	(109.77,525.33) --
	(109.77,525.33) --
	(109.77,525.33) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.35) --
	(109.77,525.35) --
	(109.77,525.35) --
	(109.78,525.35) --
	(109.78,525.35) --
	(109.78,525.35) --
	(109.78,525.35) --
	(109.78,525.35) --
	(109.78,525.35) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.37) --
	(109.78,525.37) --
	(109.78,525.37) --
	(109.78,525.37) --
	(109.78,525.37) --
	(109.78,525.37) --
	(109.78,525.37) --
	(109.79,525.38) --
	(109.79,525.38) --
	(109.79,525.38) --
	(109.79,525.38) --
	(109.79,525.38) --
	(109.79,525.38) --
	(109.79,525.38) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.41) --
	(109.80,525.41) --
	(109.80,525.41) --
	(109.80,525.41) --
	(109.80,525.41) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.43) --
	(109.80,525.43) --
	(109.81,525.43) --
	(109.81,525.43) --
	(109.81,525.43) --
	(109.81,525.43) --
	(109.81,525.43) --
	(109.81,525.43) --
	(109.81,525.43) --
	(109.81,525.44) --
	(109.81,525.44) --
	(109.81,525.44) --
	(109.81,525.44) --
	(109.81,525.44) --
	(109.81,525.44) --
	(109.81,525.44) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.46) --
	(109.81,525.46) --
	(109.81,525.46) --
	(109.81,525.46) --
	(109.82,525.46) --
	(109.82,525.46) --
	(109.82,525.46) --
	(109.82,525.46) --
	(109.82,525.46) --
	(109.82,525.46) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.48) --
	(109.82,525.48) --
	(109.82,525.48) --
	(109.82,525.48) --
	(109.82,525.49) --
	(109.82,525.49) --
	(109.82,525.49) --
	(109.82,525.49) --
	(109.82,525.49) --
	(109.82,525.49) --
	(109.82,525.49) --
	(109.82,525.50) --
	(109.82,525.50) --
	(109.83,525.50) --
	(109.83,525.50) --
	(109.83,525.50) --
	(109.83,525.50) --
	(109.83,525.50) --
	(109.83,525.50) --
	(109.83,525.51) --
	(109.83,525.51) --
	(109.83,525.51) --
	(109.83,525.51) --
	(109.83,525.51) --
	(109.83,525.51) --
	(109.83,525.51) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.53) --
	(109.84,525.53) --
	(109.84,525.53) --
	(109.84,525.53) --
	(109.84,525.53) --
	(109.84,525.53) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.55) --
	(109.84,525.55) --
	(109.84,525.55) --
	(109.85,525.55) --
	(109.85,525.55) --
	(109.85,525.55) --
	(109.85,525.56) --
	(109.85,525.56) --
	(109.85,525.56) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.58) --
	(109.85,525.58) --
	(109.85,525.58) --
	(109.85,525.58) --
	(109.85,525.58) --
	(109.85,525.58) --
	(109.86,525.58) --
	(109.86,525.58) --
	(109.86,525.58) --
	(109.86,525.58) --
	(109.86,525.58) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.60) --
	(109.86,525.60) --
	(109.86,525.60) --
	(109.86,525.60) --
	(109.86,525.60) --
	(109.86,525.60) --
	(109.86,525.60) --
	(109.86,525.61) --
	(109.86,525.61) --
	(109.86,525.61) --
	(109.86,525.61) --
	(109.86,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.88,525.63) --
	(109.88,525.63) --
	(109.88,525.63) --
	(109.88,525.64) --
	(109.88,525.64) --
	(109.88,525.64) --
	(109.88,525.64) --
	(109.88,525.64) --
	(109.88,525.64) --
	(109.88,525.64) --
	(109.88,525.65) --
	(109.88,525.65) --
	(109.88,525.65) --
	(109.88,525.65) --
	(109.89,525.65) --
	(109.89,525.65) --
	(109.89,525.65) --
	(109.89,525.65) --
	(109.89,525.65) --
	(109.89,525.65) --
	(109.89,525.65) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.67) --
	(109.89,525.67) --
	(109.89,525.67) --
	(109.89,525.67) --
	(109.89,525.68) --
	(109.89,525.68) --
	(109.89,525.68) --
	(109.89,525.68) --
	(109.89,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.69) --
	(109.90,525.69) --
	(109.90,525.69) --
	(109.90,525.69) --
	(109.90,525.70) --
	(109.90,525.70) --
	(109.90,525.70) --
	(109.90,525.70) --
	(109.90,525.70) --
	(109.90,525.70) --
	(109.90,525.70) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.74) --
	(109.91,525.74) --
	(109.91,525.74) --
	(109.91,525.75) --
	(109.91,525.75) --
	(109.92,525.75) --
	(109.92,525.75) --
	(109.92,525.75) --
	(109.92,525.75) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.94,525.80) --
	(109.94,525.80) --
	(109.94,525.80) --
	(109.94,525.80) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.83) --
	(109.94,525.83) --
	(109.95,525.83) --
	(109.95,525.83) --
	(109.95,525.83) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.85) --
	(109.95,525.85) --
	(109.95,525.86) --
	(109.95,525.86) --
	(109.95,525.86) --
	(109.95,525.86) --
	(109.96,525.86) --
	(109.96,525.86) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.97,525.88) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.90) --
	(109.97,525.90) --
	(109.97,525.90) --
	(109.97,525.90) --
	(109.97,525.91) --
	(109.97,525.91) --
	(109.97,525.91) --
	(109.97,525.91) --
	(109.97,525.91) --
	(109.97,525.92) --
	(109.97,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.93) --
	(109.98,525.93) --
	(109.98,525.93) --
	(109.98,525.93) --
	(109.98,525.93) --
	(109.98,525.93) --
	(109.98,525.93) --
	(109.98,525.94) --
	(109.98,525.94) --
	(109.98,525.94) --
	(109.98,525.94) --
	(109.98,525.94) --
	(109.98,525.94) --
	(109.98,525.94) --
	(109.98,525.95) --
	(109.98,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.01,525.97) --
	(110.01,525.97) --
	(110.01,525.97) --
	(110.01,525.98) --
	(110.01,525.98) --
	(110.01,525.98) --
	(110.01,525.98) --
	(110.01,525.98) --
	(110.01,525.98) --
	(110.01,525.98) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,526.00) --
	(110.01,526.00) --
	(110.01,526.00) --
	(110.01,526.00) --
	(110.01,526.00) --
	(110.01,526.00) --
	(110.01,526.00) --
	(110.02,526.00) --
	(110.02,526.00) --
	(110.02,526.00) --
	(110.02,526.00) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.02) --
	(110.02,526.02) --
	(110.02,526.02) --
	(110.02,526.02) --
	(110.02,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.03) --
	(110.03,526.03) --
	(110.03,526.03) --
	(110.03,526.03) --
	(110.03,526.03) --
	(110.03,526.03) --
	(110.03,526.03) --
	(110.03,526.04) --
	(110.03,526.04) --
	(110.03,526.04) --
	(110.04,526.04) --
	(110.04,526.04) --
	(110.04,526.04) --
	(110.04,526.04) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.07) --
	(110.04,526.07) --
	(110.04,526.07) --
	(110.04,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.09) --
	(110.05,526.09) --
	(110.05,526.09) --
	(110.05,526.09) --
	(110.05,526.09) --
	(110.05,526.09) --
	(110.05,526.09) --
	(110.06,526.09) --
	(110.06,526.09) --
	(110.06,526.10) --
	(110.06,526.10) --
	(110.06,526.10) --
	(110.06,526.10) --
	(110.06,526.10) --
	(110.06,526.10) --
	(110.06,526.10) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.08,526.13) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.15) --
	(110.08,526.15) --
	(110.08,526.15) --
	(110.08,526.15) --
	(110.09,526.15) --
	(110.09,526.15) --
	(110.09,526.15) --
	(110.09,526.15) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.10,526.18) --
	(110.10,526.18) --
	(110.10,526.18) --
	(110.10,526.18) --
	(110.10,526.19) --
	(110.10,526.19) --
	(110.10,526.19) --
	(110.10,526.19) --
	(110.10,526.19) --
	(110.10,526.19) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.21) --
	(110.10,526.21) --
	(110.10,526.21) --
	(110.10,526.21) --
	(110.10,526.22) --
	(110.10,526.22) --
	(110.11,526.22) --
	(110.11,526.22) --
	(110.11,526.22) --
	(110.11,526.22) --
	(110.11,526.22) --
	(110.11,526.23) --
	(110.11,526.23) --
	(110.11,526.23) --
	(110.11,526.23) --
	(110.11,526.23) --
	(110.11,526.23) --
	(110.11,526.24) --
	(110.11,526.24) --
	(110.11,526.24) --
	(110.11,526.24) --
	(110.11,526.24) --
	(110.11,526.24) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.26) --
	(110.11,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.14,526.31) --
	(110.14,526.31) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.33) --
	(110.14,526.33) --
	(110.14,526.33) --
	(110.14,526.33) --
	(110.15,526.33) --
	(110.15,526.33) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.36) --
	(110.15,526.36) --
	(110.15,526.36) --
	(110.15,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.37) --
	(110.16,526.37) --
	(110.16,526.37) --
	(110.16,526.37) --
	(110.16,526.37) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.17,526.38) --
	(110.17,526.38) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.41) --
	(110.17,526.41) --
	(110.17,526.41) --
	(110.18,526.41) --
	(110.18,526.41) --
	(110.18,526.41) --
	(110.18,526.41) --
	(110.18,526.41) --
	(110.18,526.41) --
	(110.18,526.41) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.19,526.43) --
	(110.19,526.43) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.45) --
	(110.19,526.45) --
	(110.19,526.45) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.47) --
	(110.19,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.21,526.48) --
	(110.21,526.48) --
	(110.21,526.49) --
	(110.21,526.49) --
	(110.21,526.49) --
	(110.21,526.49) --
	(110.21,526.49) --
	(110.21,526.49) --
	(110.21,526.50) --
	(110.21,526.50) --
	(110.21,526.50) --
	(110.21,526.50) --
	(110.21,526.50) --
	(110.21,526.50) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.52) --
	(110.21,526.52) --
	(110.21,526.52) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.55) --
	(110.22,526.55) --
	(110.22,526.55) --
	(110.22,526.55) --
	(110.23,526.55) --
	(110.23,526.55) --
	(110.23,526.55) --
	(110.23,526.55) --
	(110.23,526.55) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.58) --
	(110.23,526.58) --
	(110.23,526.59) --
	(110.23,526.59) --
	(110.23,526.59) --
	(110.23,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.63) --
	(110.25,526.63) --
	(110.25,526.63) --
	(110.25,526.63) --
	(110.25,526.63) --
	(110.25,526.63) --
	(110.26,526.63) --
	(110.26,526.63) --
	(110.26,526.63) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.27,526.65) --
	(110.27,526.65) --
	(110.27,526.65) --
	(110.27,526.65) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.68) --
	(110.27,526.68) --
	(110.27,526.68) --
	(110.27,526.68) --
	(110.27,526.68) --
	(110.28,526.68) --
	(110.28,526.68) --
	(110.28,526.68) --
	(110.28,526.68) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.29,526.70) --
	(110.29,526.71) --
	(110.29,526.71) --
	(110.29,526.71) --
	(110.29,526.71) --
	(110.29,526.71) --
	(110.29,526.71) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.76) --
	(110.30,526.76) --
	(110.30,526.76) --
	(110.30,526.76) --
	(110.30,526.76) --
	(110.30,526.76) --
	(110.30,526.77) --
	(110.30,526.77) --
	(110.30,526.77) --
	(110.30,526.77) --
	(110.30,526.77) --
	(110.31,526.77) --
	(110.31,526.77) --
	(110.31,526.77) --
	(110.31,526.77) --
	(110.31,526.77) --
	(110.31,526.77) --
	(110.31,526.78) --
	(110.31,526.78) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.81) --
	(110.32,526.81) --
	(110.32,526.81) --
	(110.32,526.81) --
	(110.32,526.81) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.33,526.83) --
	(110.33,526.83) --
	(110.33,526.83) --
	(110.33,526.83) --
	(110.33,526.83) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.85) --
	(110.33,526.85) --
	(110.33,526.85) --
	(110.33,526.85) --
	(110.33,526.85) --
	(110.34,526.85) --
	(110.34,526.85) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.35,526.87) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.89) --
	(110.35,526.89) --
	(110.35,526.89) --
	(110.35,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.37,526.90) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.95) --
	(110.38,526.95) --
	(110.38,526.95) --
	(110.38,526.95) --
	(110.39,526.95) --
	(110.39,526.95) --
	(110.39,526.95) --
	(110.39,526.95) --
	(110.39,526.95) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.97) --
	(110.39,526.97) --
	(110.39,526.97) --
	(110.39,526.97) --
	(110.39,526.97) --
	(110.40,526.97) --
	(110.40,526.97) --
	(110.40,526.97) --
	(110.40,526.97) --
	(110.40,526.97) --
	(110.40,526.97) --
	(110.40,526.98) --
	(110.40,526.98) --
	(110.40,526.98) --
	(110.40,526.98) --
	(110.40,526.98) --
	(110.40,526.98) --
	(110.40,526.98) --
	(110.40,526.99) --
	(110.40,526.99) --
	(110.40,526.99) --
	(110.40,526.99) --
	(110.40,526.99) --
	(110.40,526.99) --
	(110.40,526.99) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.41,527.00) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.03) --
	(110.41,527.03) --
	(110.41,527.03) --
	(110.41,527.03) --
	(110.41,527.03) --
	(110.41,527.03) --
	(110.41,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.05) --
	(110.42,527.05) --
	(110.42,527.05) --
	(110.42,527.05) --
	(110.42,527.06) --
	(110.42,527.06) --
	(110.42,527.06) --
	(110.42,527.06) --
	(110.42,527.06) --
	(110.42,527.06) --
	(110.42,527.07) --
	(110.42,527.07) --
	(110.42,527.07) --
	(110.43,527.07) --
	(110.43,527.07) --
	(110.43,527.08) --
	(110.43,527.08) --
	(110.43,527.08) --
	(110.43,527.08) --
	(110.43,527.08) --
	(110.43,527.08) --
	(110.43,527.08) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.10) --
	(110.43,527.10) --
	(110.43,527.10) --
	(110.43,527.10) --
	(110.44,527.10) --
	(110.44,527.10) --
	(110.44,527.10) --
	(110.44,527.10) --
	(110.44,527.10) --
	(110.44,527.10) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.12) --
	(110.44,527.12) --
	(110.44,527.12) --
	(110.44,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.46,527.13) --
	(110.46,527.13) --
	(110.46,527.13) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.47,527.15) --
	(110.47,527.16) --
	(110.47,527.16) --
	(110.47,527.16) --
	(110.47,527.16) --
	(110.47,527.16) --
	(110.47,527.16) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.18) --
	(110.47,527.18) --
	(110.48,527.18) --
	(110.48,527.18) --
	(110.48,527.18) --
	(110.48,527.18) --
	(110.48,527.18) --
	(110.48,527.18) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.21) --
	(110.48,527.21) --
	(110.48,527.21) --
	(110.48,527.21) --
	(110.48,527.21) --
	(110.49,527.21) --
	(110.49,527.21) --
	(110.49,527.21) --
	(110.49,527.21) --
	(110.49,527.21) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.23) --
	(110.49,527.23) --
	(110.49,527.23) --
	(110.49,527.23) --
	(110.50,527.23) --
	(110.50,527.23) --
	(110.50,527.23) --
	(110.50,527.23) --
	(110.50,527.23) --
	(110.50,527.23) --
	(110.50,527.24) --
	(110.50,527.24) --
	(110.50,527.24) --
	(110.50,527.24) --
	(110.50,527.24) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.26) --
	(110.50,527.26) --
	(110.50,527.26) --
	(110.50,527.26) --
	(110.50,527.27) --
	(110.50,527.27) --
	(110.50,527.27) --
	(110.51,527.27) --
	(110.51,527.27) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.29) --
	(110.51,527.29) --
	(110.51,527.29) --
	(110.51,527.29) --
	(110.51,527.29) --
	(110.51,527.29) --
	(110.52,527.29) --
	(110.52,527.29) --
	(110.52,527.29) --
	(110.52,527.29) --
	(110.52,527.29) --
	(110.52,527.30) --
	(110.52,527.30) --
	(110.52,527.30) --
	(110.52,527.30) --
	(110.52,527.31) --
	(110.52,527.31) --
	(110.52,527.31) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.53,527.32) --
	(110.53,527.32) --
	(110.53,527.32) --
	(110.53,527.32) --
	(110.53,527.33) --
	(110.53,527.33) --
	(110.53,527.33) --
	(110.53,527.33) --
	(110.53,527.33) --
	(110.53,527.33) --
	(110.53,527.33) --
	(110.53,527.34) --
	(110.53,527.34) --
	(110.53,527.34) --
	(110.53,527.34) --
	(110.53,527.34) --
	(110.53,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.36) --
	(110.54,527.36) --
	(110.54,527.36) --
	(110.54,527.36) --
	(110.54,527.36) --
	(110.54,527.36) --
	(110.54,527.37) --
	(110.54,527.37) --
	(110.54,527.37) --
	(110.54,527.37) --
	(110.54,527.37) --
	(110.55,527.37) --
	(110.55,527.37) --
	(110.55,527.37) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.56,527.38) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.57,527.40) --
	(110.57,527.40) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.43) --
	(110.57,527.43) --
	(110.57,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.44) --
	(110.58,527.44) --
	(110.58,527.44) --
	(110.58,527.44) --
	(110.58,527.44) --
	(110.58,527.44) --
	(110.58,527.45) --
	(110.58,527.45) --
	(110.58,527.45) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.48) --
	(110.59,527.48) --
	(110.59,527.48) --
	(110.59,527.48) --
	(110.59,527.48) --
	(110.59,527.48) --
	(110.59,527.49) --
	(110.59,527.49) --
	(110.59,527.49) --
	(110.59,527.49) --
	(110.59,527.49) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.53) --
	(110.60,527.53) --
	(110.60,527.53) --
	(110.60,527.53) --
	(110.60,527.53) --
	(110.60,527.53) --
	(110.61,527.53) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.57) --
	(110.61,527.57) --
	(110.61,527.57) --
	(110.62,527.57) --
	(110.62,527.57) --
	(110.62,527.57) --
	(110.62,527.57) --
	(110.62,527.57) --
	(110.62,527.57) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.63,527.58) --
	(110.63,527.58) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.60) --
	(110.63,527.60) --
	(110.63,527.60) --
	(110.63,527.61) --
	(110.63,527.61) --
	(110.63,527.61) --
	(110.63,527.61) --
	(110.63,527.61) --
	(110.63,527.62) --
	(110.63,527.62) --
	(110.63,527.62) --
	(110.63,527.62) --
	(110.64,527.62) --
	(110.64,527.62) --
	(110.64,527.62) --
	(110.64,527.62) --
	(110.64,527.62) --
	(110.64,527.62) --
	(110.64,527.62) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.65,527.64) --
	(110.65,527.64) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.66) --
	(110.65,527.66) --
	(110.65,527.66) --
	(110.65,527.66) --
	(110.65,527.66) --
	(110.65,527.66) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.66,527.67) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.69,527.74) --
	(110.69,527.74) --
	(110.69,527.74) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.70,527.76) --
	(110.70,527.76) --
	(110.70,527.76) --
	(110.70,527.76) --
	(110.70,527.76) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.78) --
	(110.70,527.78) --
	(110.70,527.78) --
	(110.70,527.78) --
	(110.70,527.78) --
	(110.70,527.78) --
	(110.71,527.78) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.80) --
	(110.71,527.80) --
	(110.71,527.80) --
	(110.71,527.80) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.72,527.81) --
	(110.72,527.81) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.73,527.83) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.74,527.85) --
	(110.74,527.85) --
	(110.74,527.86) --
	(110.74,527.86) --
	(110.74,527.87) --
	(110.74,527.87) --
	(110.74,527.87) --
	(110.74,527.87) --
	(110.74,527.87) --
	(110.74,527.87) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.89) --
	(110.74,527.89) --
	(110.74,527.89) --
	(110.74,527.89) --
	(110.74,527.89) --
	(110.74,527.89) --
	(110.75,527.89) --
	(110.75,527.89) --
	(110.75,527.89) --
	(110.75,527.89) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.91) --
	(110.75,527.91) --
	(110.75,527.91) --
	(110.75,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.77,527.92) --
	(110.77,527.92) --
	(110.77,527.92) --
	(110.77,527.92) --
	(110.77,527.92) --
	(110.77,527.93) --
	(110.77,527.93) --
	(110.77,527.93) --
	(110.77,527.93) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.97) --
	(110.78,527.97) --
	(110.78,527.98) --
	(110.78,527.98) --
	(110.78,527.98) --
	(110.78,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.99) --
	(110.79,527.99) --
	(110.79,527.99) --
	(110.79,527.99) --
	(110.79,527.99) --
	(110.79,527.99) --
	(110.80,527.99) --
	(110.80,527.99) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.02) --
	(110.80,528.02) --
	(110.80,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.03) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.82,528.04) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.83,528.06) --
	(110.83,528.06) --
	(110.83,528.06) --
	(110.83,528.06) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.84,528.08) --
	(110.84,528.08) --
	(110.84,528.08) --
	(110.84,528.08) --
	(110.84,528.08) --
	(110.84,528.09) --
	(110.84,528.09) --
	(110.84,528.09) --
	(110.84,528.09) --
	(110.84,528.09) --
	(110.84,528.09) --
	(110.84,528.10) --
	(110.84,528.10) --
	(110.84,528.10) --
	(110.84,528.10) --
	(110.84,528.10) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.29) --
	(110.87,528.30) --
	(110.87,528.30) --
	(110.87,528.30) --
	(110.87,528.30) --
	(110.87,528.30) --
	(110.87,528.30) --
	(110.87,528.31) --
	(110.87,528.31) --
	(110.88,528.31) --
	(110.88,528.31) --
	(110.88,528.31) --
	(110.88,528.31) --
	(110.88,528.31) --
	(110.88,528.31) --
	(110.88,528.31) --
	(110.88,528.32) --
	(110.88,528.32) --
	(110.88,528.32) --
	(110.88,528.32) --
	(110.88,528.32) --
	(110.88,528.32) --
	(110.88,528.32) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.89,528.33) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.36) --
	(110.89,528.36) --
	(110.89,528.36) --
	(110.89,528.36) --
	(110.90,528.36) --
	(110.90,528.36) --
	(110.90,528.36) --
	(110.90,528.36) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.38) --
	(110.90,528.38) --
	(110.91,528.38) --
	(110.91,528.38) --
	(110.91,528.38) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.40) --
	(110.91,528.40) --
	(110.91,528.40) --
	(110.91,528.40) --
	(110.91,528.40) --
	(110.91,528.40) --
	(110.91,528.40) --
	(110.91,528.41) --
	(110.91,528.41) --
	(110.91,528.41) --
	(110.91,528.41) --
	(110.91,528.41) --
	(110.92,528.41) --
	(110.92,528.41) --
	(110.92,528.41) --
	(110.92,528.41) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.43) --
	(110.92,528.43) --
	(110.92,528.43) --
	(110.92,528.43) --
	(110.92,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.46) --
	(110.93,528.46) --
	(110.93,528.46) --
	(110.93,528.46) --
	(110.94,528.46) --
	(110.94,528.46) --
	(110.94,528.46) --
	(110.94,528.46) --
	(110.94,528.46) --
	(110.94,528.46) --
	(110.94,528.47) --
	(110.94,528.47) --
	(110.94,528.47) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.49) --
	(110.94,528.49) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.95,528.50) --
	(110.95,528.50) --
	(110.95,528.50) --
	(110.95,528.50) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.96,528.51) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.53) --
	(110.97,528.53) --
	(110.97,528.53) --
	(110.97,528.53) --
	(110.97,528.53) --
	(110.97,528.53) --
	(110.97,528.53) --
	(110.97,528.54) --
	(110.97,528.54) --
	(110.97,528.54) --
	(110.97,528.54) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.56) --
	(110.97,528.56) --
	(110.97,528.56) --
	(110.97,528.56) --
	(110.97,528.56) --
	(110.97,528.56) --
	(110.97,528.57) --
	(110.97,528.57) --
	(110.98,528.57) --
	(110.98,528.57) --
	(110.98,528.57) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.60) --
	(110.98,528.60) --
	(110.98,528.60) --
	(110.98,528.60) --
	(110.98,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.64) --
	(111.00,528.64) --
	(111.01,528.64) --
	(111.01,528.64) --
	(111.01,528.64) --
	(111.01,528.64) --
	(111.01,528.64) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.67) --
	(111.01,528.67) --
	(111.01,528.67) --
	(111.01,528.67) --
	(111.01,528.67) --
	(111.01,528.67) --
	(111.01,528.67) --
	(111.02,528.67) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.69) --
	(111.02,528.69) --
	(111.02,528.69) --
	(111.02,528.69) --
	(111.02,528.69) --
	(111.02,528.69) --
	(111.02,528.69) --
	(111.03,528.69) --
	(111.03,528.69) --
	(111.03,528.69) --
	(111.03,528.69) --
	(111.03,528.69) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.04,528.70) --
	(111.04,528.70) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.73) --
	(111.05,528.73) --
	(111.05,528.73) --
	(111.05,528.73) --
	(111.05,528.73) --
	(111.05,528.73) --
	(111.05,528.73) --
	(111.05,528.73) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.77) --
	(111.06,528.77) --
	(111.06,528.77) --
	(111.06,528.77) --
	(111.06,528.77) --
	(111.06,528.77) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.07,528.78) --
	(111.07,528.78) --
	(111.07,528.78) --
	(111.07,528.79) --
	(111.07,528.79) --
	(111.07,528.79) --
	(111.07,528.79) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.81) --
	(111.07,528.81) --
	(111.07,528.81) --
	(111.07,528.81) --
	(111.07,528.81) --
	(111.07,528.81) --
	(111.07,528.81) --
	(111.07,528.82) --
	(111.07,528.82) --
	(111.07,528.82) --
	(111.07,528.82) --
	(111.07,528.82) --
	(111.07,528.82) --
	(111.08,528.82) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.85) --
	(111.08,528.85) --
	(111.08,528.85) --
	(111.08,528.85) --
	(111.08,528.85) --
	(111.08,528.85) --
	(111.09,528.85) --
	(111.09,528.85) --
	(111.09,528.85) --
	(111.09,528.86) --
	(111.09,528.86) --
	(111.09,528.86) --
	(111.09,528.86) --
	(111.09,528.86) --
	(111.09,528.86) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.88) --
	(111.09,528.88) --
	(111.09,528.88) --
	(111.09,528.88) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.93) --
	(111.11,528.93) --
	(111.11,528.93) --
	(111.11,528.93) --
	(111.11,528.93) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.97) --
	(111.12,528.97) --
	(111.12,528.97) --
	(111.12,528.97) --
	(111.12,528.97) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.01) --
	(111.14,529.01) --
	(111.14,529.01) --
	(111.14,529.01) --
	(111.14,529.01) --
	(111.14,529.01) --
	(111.14,529.01) --
	(111.15,529.01) --
	(111.15,529.01) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.03) --
	(111.15,529.03) --
	(111.15,529.03) --
	(111.15,529.03) --
	(111.15,529.03) --
	(111.15,529.03) --
	(111.15,529.03) --
	(111.15,529.04) --
	(111.15,529.04) --
	(111.15,529.04) --
	(111.15,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.05) --
	(111.16,529.05) --
	(111.16,529.05) --
	(111.16,529.05) --
	(111.16,529.05) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.07) --
	(111.16,529.07) --
	(111.16,529.07) --
	(111.16,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.08) --
	(111.17,529.08) --
	(111.17,529.08) --
	(111.17,529.08) --
	(111.17,529.08) --
	(111.17,529.08) --
	(111.17,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.19,529.09) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.14) --
	(111.20,529.14) --
	(111.20,529.14) --
	(111.20,529.14) --
	(111.21,529.14) --
	(111.21,529.14) --
	(111.21,529.14) --
	(111.21,529.14) --
	(111.21,529.14) --
	(111.21,529.15) --
	(111.21,529.15) --
	(111.21,529.15) --
	(111.21,529.15) --
	(111.21,529.15) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.23,529.19) --
	(111.23,529.19) --
	(111.23,529.19) --
	(111.23,529.19) --
	(111.23,529.19) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.25,529.23) --
	(111.25,529.23) --
	(111.25,529.23) --
	(111.25,529.23) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.25) --
	(111.25,529.25) --
	(111.25,529.25) --
	(111.25,529.25) --
	(111.25,529.25) --
	(111.25,529.26) --
	(111.25,529.26) --
	(111.25,529.26) --
	(111.25,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.27) --
	(111.26,529.27) --
	(111.26,529.27) --
	(111.26,529.27) --
	(111.26,529.27) --
	(111.26,529.27) --
	(111.27,529.27) --
	(111.27,529.27) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.28,529.29) --
	(111.28,529.30) --
	(111.28,529.30) --
	(111.28,529.30) --
	(111.28,529.30) --
	(111.28,529.30) --
	(111.28,529.30) --
	(111.28,529.31) --
	(111.28,529.31) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.29,529.33) --
	(111.29,529.33) --
	(111.29,529.33) --
	(111.29,529.33) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.36) --
	(111.29,529.36) --
	(111.29,529.36) --
	(111.29,529.36) --
	(111.29,529.36) --
	(111.29,529.36) --
	(111.30,529.36) --
	(111.30,529.36) --
	(111.30,529.36) --
	(111.30,529.36) --
	(111.30,529.36) --
	(111.30,529.36) --
	(111.30,529.37) --
	(111.30,529.37) --
	(111.30,529.37) --
	(111.30,529.37) --
	(111.30,529.37) --
	(111.30,529.37) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.41) --
	(111.31,529.41) --
	(111.31,529.41) --
	(111.31,529.41) --
	(111.31,529.41) --
	(111.31,529.42) --
	(111.31,529.42) --
	(111.31,529.42) --
	(111.31,529.42) --
	(111.31,529.42) --
	(111.31,529.42) --
	(111.31,529.42) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.32,529.43) --
	(111.32,529.43) --
	(111.32,529.44) --
	(111.32,529.44) --
	(111.32,529.44) --
	(111.32,529.44) --
	(111.32,529.44) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.48) --
	(111.33,529.48) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.34,529.50) --
	(111.34,529.50) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.53) --
	(111.34,529.53) --
	(111.34,529.53) --
	(111.35,529.53) --
	(111.35,529.53) --
	(111.35,529.53) --
	(111.35,529.53) --
	(111.35,529.53) --
	(111.35,529.53) --
	(111.35,529.53) --
	(111.35,529.54) --
	(111.35,529.54) --
	(111.35,529.54) --
	(111.35,529.54) --
	(111.35,529.54) --
	(111.35,529.54) --
	(111.35,529.55) --
	(111.35,529.55) --
	(111.35,529.55) --
	(111.35,529.56) --
	(111.35,529.56) --
	(111.35,529.56) --
	(111.35,529.56) --
	(111.36,529.56) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.59) --
	(111.36,529.59) --
	(111.36,529.59) --
	(111.36,529.59) --
	(111.36,529.59) --
	(111.37,529.59) --
	(111.37,529.59) --
	(111.37,529.59) --
	(111.37,529.59) --
	(111.37,529.59) --
	(111.37,529.59) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.39,529.62) --
	(111.39,529.62) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.64) --
	(111.39,529.64) --
	(111.39,529.64) --
	(111.39,529.64) --
	(111.39,529.65) --
	(111.39,529.65) --
	(111.39,529.65) --
	(111.39,529.65) --
	(111.39,529.65) --
	(111.39,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.66) --
	(111.40,529.66) --
	(111.40,529.66) --
	(111.40,529.66) --
	(111.40,529.66) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.68) --
	(111.40,529.68) --
	(111.41,529.68) --
	(111.41,529.68) --
	(111.41,529.68) --
	(111.41,529.68) --
	(111.41,529.68) --
	(111.41,529.68) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.71) --
	(111.41,529.71) --
	(111.41,529.71) --
	(111.41,529.71) --
	(111.41,529.71) --
	(111.41,529.71) --
	(111.41,529.71) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.75) --
	(111.43,529.75) --
	(111.43,529.75) --
	(111.43,529.75) --
	(111.43,529.75) --
	(111.43,529.75) --
	(111.43,529.75) --
	(111.43,529.75) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.44,529.76) --
	(111.44,529.76) --
	(111.44,529.76) --
	(111.44,529.76) --
	(111.44,529.77) --
	(111.44,529.77) --
	(111.44,529.77) --
	(111.44,529.77) --
	(111.44,529.77) --
	(111.44,529.78) --
	(111.44,529.78) --
	(111.44,529.78) --
	(111.44,529.78) --
	(111.44,529.78) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.46,529.80) --
	(111.46,529.80) --
	(111.46,529.80) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.47,529.82) --
	(111.47,529.82) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.49,529.88) --
	(111.49,529.88) --
	(111.49,529.88) --
	(111.49,529.88) --
	(111.49,529.88) --
	(111.49,529.88) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.98) --
	(111.53,529.98) --
	(111.53,529.98) --
	(111.53,529.98) --
	(111.53,529.98) --
	(111.53,529.99) --
	(111.53,529.99) --
	(111.53,529.99) --
	(111.53,529.99) --
	(111.53,529.99) --
	(111.53,529.99) --
	(111.54,529.99) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.02) --
	(111.54,530.02) --
	(111.54,530.02) --
	(111.54,530.02) --
	(111.54,530.02) --
	(111.54,530.02) --
	(111.54,530.02) --
	(111.55,530.02) --
	(111.55,530.02) --
	(111.55,530.02) --
	(111.55,530.02) --
	(111.55,530.02) --
	(111.55,530.02) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.04) --
	(111.55,530.04) --
	(111.55,530.04) --
	(111.55,530.04) --
	(111.55,530.05) --
	(111.55,530.05) --
	(111.55,530.05) --
	(111.55,530.05) --
	(111.55,530.05) --
	(111.55,530.05) --
	(111.55,530.05) --
	(111.56,530.05) --
	(111.56,530.05) --
	(111.56,530.05) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.08) --
	(111.56,530.08) --
	(111.56,530.08) --
	(111.56,530.08) --
	(111.56,530.08) --
	(111.56,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.09) --
	(111.57,530.09) --
	(111.57,530.09) --
	(111.57,530.09) --
	(111.57,530.09) --
	(111.57,530.09) --
	(111.57,530.09) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.59,530.12) --
	(111.59,530.12) --
	(111.59,530.13) --
	(111.59,530.13) --
	(111.59,530.13) --
	(111.59,530.13) --
	(111.59,530.13) --
	(111.59,530.13) --
	(111.59,530.13) --
	(111.59,530.14) --
	(111.59,530.14) --
	(111.59,530.14) --
	(111.59,530.14) --
	(111.59,530.14) --
	(111.59,530.14) --
	(111.59,530.14) --
	(111.59,530.15) --
	(111.60,530.15) --
	(111.60,530.15) --
	(111.60,530.15) --
	(111.60,530.15) --
	(111.60,530.15) --
	(111.60,530.15) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.61,530.16) --
	(111.61,530.16) --
	(111.61,530.16) --
	(111.61,530.16) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.21) --
	(111.62,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.64,530.22) --
	(111.64,530.22) --
	(111.64,530.22) --
	(111.64,530.22) --
	(111.64,530.23) --
	(111.64,530.23) --
	(111.64,530.23) --
	(111.64,530.23) --
	(111.64,530.23) --
	(111.64,530.23) --
	(111.64,530.23) --
	(111.64,530.24) --
	(111.64,530.24) --
	(111.64,530.24) --
	(111.64,530.24) --
	(111.64,530.24) --
	(111.64,530.25) --
	(111.64,530.25) --
	(111.64,530.25) --
	(111.64,530.25) --
	(111.64,530.25) --
	(111.64,530.25) --
	(111.64,530.26) --
	(111.64,530.26) --
	(111.64,530.26) --
	(111.64,530.26) --
	(111.64,530.26) --
	(111.64,530.27) --
	(111.64,530.27) --
	(111.64,530.27) --
	(111.64,530.27) --
	(111.64,530.27) --
	(111.65,530.27) --
	(111.65,530.27) --
	(111.65,530.27) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.30) --
	(111.65,530.30) --
	(111.66,530.30) --
	(111.66,530.30) --
	(111.66,530.30) --
	(111.66,530.30) --
	(111.66,530.30) --
	(111.66,530.30) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.32) --
	(111.66,530.32) --
	(111.66,530.32) --
	(111.67,530.32) --
	(111.67,530.32) --
	(111.67,530.32) --
	(111.67,530.32) --
	(111.67,530.32) --
	(111.67,530.32) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.34) --
	(111.67,530.34) --
	(111.67,530.34) --
	(111.67,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.36) --
	(111.68,530.36) --
	(111.68,530.36) --
	(111.68,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.39) --
	(111.69,530.39) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.42) --
	(111.70,530.42) --
	(111.70,530.42) --
	(111.70,530.42) --
	(111.71,530.42) --
	(111.71,530.42) --
	(111.71,530.42) --
	(111.71,530.42) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.72,530.44) --
	(111.72,530.44) --
	(111.72,530.44) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.74,530.47) --
	(111.74,530.47) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.49) --
	(111.74,530.49) --
	(111.74,530.49) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.51) --
	(111.74,530.51) --
	(111.74,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.52) --
	(111.75,530.52) --
	(111.75,530.52) --
	(111.75,530.52) --
	(111.75,530.53) --
	(111.75,530.53) --
	(111.75,530.53) --
	(111.75,530.54) --
	(111.75,530.54) --
	(111.75,530.54) --
	(111.75,530.54) --
	(111.75,530.54) --
	(111.75,530.54) --
	(111.75,530.54) --
	(111.75,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.56) --
	(111.76,530.56) --
	(111.76,530.56) --
	(111.76,530.56) --
	(111.76,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.78,530.57) --
	(111.78,530.57) --
	(111.78,530.57) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.59) --
	(111.78,530.59) --
	(111.78,530.59) --
	(111.78,530.59) --
	(111.78,530.59) --
	(111.79,530.59) --
	(111.79,530.59) --
	(111.79,530.59) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.61) --
	(111.79,530.61) --
	(111.79,530.61) --
	(111.79,530.61) --
	(111.79,530.61) --
	(111.79,530.61) --
	(111.79,530.61) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.63) --
	(111.80,530.63) --
	(111.80,530.63) --
	(111.80,530.63) --
	(111.80,530.63) --
	(111.80,530.63) --
	(111.80,530.64) --
	(111.80,530.64) --
	(111.80,530.64) --
	(111.80,530.64) --
	(111.80,530.64) --
	(111.80,530.64) --
	(111.80,530.64) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.66) --
	(111.80,530.66) --
	(111.80,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.68) --
	(111.81,530.68) --
	(111.81,530.68) --
	(111.82,530.68) --
	(111.82,530.68) --
	(111.82,530.68) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.71) --
	(111.82,530.71) --
	(111.82,530.71) --
	(111.82,530.71) --
	(111.83,530.71) --
	(111.83,530.71) --
	(111.83,530.71) --
	(111.83,530.71) --
	(111.83,530.71) --
	(111.83,530.72) --
	(111.83,530.72) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.74) --
	(111.83,530.74) --
	(111.83,530.74) --
	(111.83,530.74) --
	(111.83,530.74) --
	(111.83,530.74) --
	(111.83,530.74) --
	(111.84,530.74) --
	(111.84,530.74) --
	(111.84,530.74) --
	(111.84,530.74) --
	(111.84,530.74) --
	(111.84,530.74) --
	(111.84,530.74) --
	(111.84,530.75) --
	(111.84,530.75) --
	(111.84,530.75) --
	(111.84,530.75) --
	(111.84,530.75) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.77) --
	(111.85,530.77) --
	(111.85,530.77) --
	(111.85,530.77) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.86,530.79) --
	(111.86,530.79) --
	(111.86,530.79) --
	(111.86,530.79) --
	(111.86,530.79) --
	(111.86,530.79) --
	(111.86,530.79) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.83) --
	(111.87,530.83) --
	(111.87,530.83) --
	(111.87,530.83) --
	(111.87,530.83) --
	(111.87,530.83) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.85) --
	(111.87,530.85) --
	(111.87,530.85) --
	(111.87,530.85) --
	(111.87,530.85) --
	(111.87,530.85) --
	(111.88,530.85) --
	(111.88,530.85) --
	(111.88,530.85) --
	(111.88,530.85) --
	(111.88,530.85) --
	(111.88,530.85) --
	(111.88,530.85) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.88) --
	(111.89,530.88) --
	(111.89,530.88) --
	(111.89,530.88) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.91) --
	(111.89,530.91) --
	(111.89,530.91) --
	(111.89,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.94) --
	(111.90,530.94) --
	(111.90,530.94) --
	(111.90,530.94) --
	(111.90,530.94) --
	(111.90,530.94) --
	(111.90,530.94) --
	(111.91,530.94) --
	(111.91,530.94) --
	(111.91,530.94) --
	(111.91,530.94) --
	(111.91,530.94) --
	(111.91,530.94) --
	(111.91,530.94) --
	(111.91,530.95) --
	(111.91,530.95) --
	(111.91,530.95) --
	(111.91,530.95) --
	(111.91,530.95) --
	(111.91,530.95) --
	(111.91,530.95) --
	(111.92,530.95) --
	(111.92,530.95) --
	(111.92,530.95) --
	(111.92,530.95) --
	(111.92,530.95) --
	(111.92,530.95) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.94,530.98) --
	(111.94,530.98) --
	(111.94,530.98) --
	(111.94,530.98) --
	(111.94,530.98) --
	(111.94,530.98) --
	(111.94,530.98) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,531.00) --
	(111.94,531.00) --
	(111.94,531.00) --
	(111.94,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.96,531.02) --
	(111.96,531.02) --
	(111.96,531.02) --
	(111.96,531.02) --
	(111.96,531.03) --
	(111.96,531.03) --
	(111.96,531.03) --
	(111.96,531.03) --
	(111.96,531.03) --
	(111.96,531.03) --
	(111.96,531.03) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.08) --
	(111.97,531.08) --
	(111.97,531.08) --
	(111.97,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.10) --
	(111.98,531.10) --
	(111.98,531.10) --
	(111.99,531.10) --
	(111.99,531.10) --
	(111.99,531.10) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.13) --
	(111.99,531.13) --
	(111.99,531.13) --
	(111.99,531.13) --
	(111.99,531.13) --
	(111.99,531.13) --
	(111.99,531.13) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.01,531.16) --
	(112.01,531.16) --
	(112.01,531.16) --
	(112.01,531.16) --
	(112.01,531.16) --
	(112.01,531.16) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.02,531.18) --
	(112.02,531.18) --
	(112.02,531.18) --
	(112.02,531.18) --
	(112.02,531.18) --
	(112.02,531.18) --
	(112.02,531.19) --
	(112.02,531.19) --
	(112.02,531.19) --
	(112.02,531.19) --
	(112.02,531.19) --
	(112.02,531.19) --
	(112.02,531.19) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.21) --
	(112.02,531.21) --
	(112.02,531.21) --
	(112.02,531.21) --
	(112.02,531.21) --
	(112.02,531.21) --
	(112.03,531.21) --
	(112.03,531.21) --
	(112.03,531.21) --
	(112.03,531.21) --
	(112.03,531.21) --
	(112.03,531.21) --
	(112.03,531.21) --
	(112.03,531.22) --
	(112.03,531.22) --
	(112.03,531.22) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.24) --
	(112.03,531.24) --
	(112.03,531.24) --
	(112.03,531.24) --
	(112.03,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.05,531.25) --
	(112.05,531.25) --
	(112.05,531.25) --
	(112.05,531.25) --
	(112.05,531.25) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.27) --
	(112.05,531.27) --
	(112.05,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.32) --
	(112.08,531.32) --
	(112.08,531.32) --
	(112.08,531.32) --
	(112.08,531.32) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.34) --
	(112.08,531.34) --
	(112.08,531.34) --
	(112.08,531.34) --
	(112.08,531.34) --
	(112.09,531.34) --
	(112.09,531.34) --
	(112.09,531.34) --
	(112.09,531.34) --
	(112.09,531.34) --
	(112.09,531.35) --
	(112.09,531.35) --
	(112.09,531.35) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.38) --
	(112.09,531.38) --
	(112.10,531.38) --
	(112.10,531.38) --
	(112.10,531.38) --
	(112.10,531.38) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.40) --
	(112.10,531.40) --
	(112.10,531.40) --
	(112.10,531.40) --
	(112.10,531.40) --
	(112.10,531.40) --
	(112.11,531.40) --
	(112.11,531.40) --
	(112.11,531.40) --
	(112.11,531.40) --
	(112.11,531.40) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.43) --
	(112.11,531.43) --
	(112.11,531.43) --
	(112.12,531.43) --
	(112.12,531.43) --
	(112.12,531.43) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.47) --
	(112.13,531.47) --
	(112.13,531.47) --
	(112.13,531.47) --
	(112.13,531.47) --
	(112.13,531.47) --
	(112.13,531.47) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.14,531.48) --
	(112.14,531.48) --
	(112.14,531.48) --
	(112.14,531.48) --
	(112.14,531.48) --
	(112.14,531.48) --
	(112.14,531.48) --
	(112.14,531.49) --
	(112.14,531.49) --
	(112.14,531.49) --
	(112.14,531.49) --
	(112.14,531.49) --
	(112.14,531.49) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.53) --
	(112.16,531.53) --
	(112.16,531.53) --
	(112.16,531.53) --
	(112.16,531.53) --
	(112.16,531.53) --
	(112.16,531.54) --
	(112.16,531.54) --
	(112.16,531.54) --
	(112.16,531.54) --
	(112.16,531.54) --
	(112.16,531.54) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.56) --
	(112.16,531.56) --
	(112.16,531.56) --
	(112.16,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.58) --
	(112.17,531.58) --
	(112.17,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.59) --
	(112.18,531.59) --
	(112.18,531.59) --
	(112.18,531.59) --
	(112.18,531.59) --
	(112.18,531.59) --
	(112.18,531.59) --
	(112.19,531.59) --
	(112.19,531.59) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.61) --
	(112.19,531.61) --
	(112.19,531.61) --
	(112.19,531.61) --
	(112.19,531.61) --
	(112.19,531.62) --
	(112.19,531.62) --
	(112.19,531.62) --
	(112.19,531.62) --
	(112.19,531.62) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.20,531.63) --
	(112.20,531.63) --
	(112.20,531.63) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.66) --
	(112.20,531.66) --
	(112.20,531.66) --
	(112.20,531.66) --
	(112.20,531.66) --
	(112.21,531.66) --
	(112.21,531.66) --
	(112.21,531.66) --
	(112.21,531.66) --
	(112.21,531.66) --
	(112.21,531.66) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.68) --
	(112.21,531.68) --
	(112.21,531.68) --
	(112.21,531.68) --
	(112.21,531.68) --
	(112.21,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.71) --
	(112.22,531.71) --
	(112.22,531.71) --
	(112.23,531.72) --
	(112.23,531.72) --
	(112.23,531.72) --
	(112.23,531.72) --
	(112.23,531.72) --
	(112.23,531.72) --
	(112.23,531.72) --
	(112.23,531.73) --
	(112.23,531.73) --
	(112.23,531.73) --
	(112.23,531.73) --
	(112.23,531.73) --
	(112.23,531.73) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.25,531.76) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.79) --
	(112.25,531.79) --
	(112.25,531.79) --
	(112.25,531.79) --
	(112.25,531.79) --
	(112.25,531.79) --
	(112.25,531.79) --
	(112.26,531.79) --
	(112.26,531.79) --
	(112.26,531.79) --
	(112.26,531.79) --
	(112.26,531.79) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.81) --
	(112.26,531.81) --
	(112.26,531.81) --
	(112.26,531.81) --
	(112.26,531.81) --
	(112.26,531.81) --
	(112.26,531.81) --
	(112.26,531.82) --
	(112.26,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.83) --
	(112.27,531.83) --
	(112.27,531.83) --
	(112.27,531.83) --
	(112.27,531.83) --
	(112.27,531.83) --
	(112.28,531.83) --
	(112.28,531.83) --
	(112.28,531.83) --
	(112.28,531.84) --
	(112.28,531.84) --
	(112.28,531.84) --
	(112.28,531.85) --
	(112.28,531.85) --
	(112.28,531.85) --
	(112.28,531.85) --
	(112.28,531.85) --
	(112.28,531.85) --
	(112.28,531.85) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.29,531.86) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.89) --
	(112.29,531.89) --
	(112.29,531.89) --
	(112.29,531.89) --
	(112.29,531.89) --
	(112.29,531.89) --
	(112.30,531.89) --
	(112.30,531.89) --
	(112.30,531.89) --
	(112.30,531.89) --
	(112.30,531.90) --
	(112.30,531.90) --
	(112.30,531.90) --
	(112.30,531.90) --
	(112.30,531.91) --
	(112.30,531.91) --
	(112.30,531.91) --
	(112.30,531.91) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.31,531.92) --
	(112.31,531.92) --
	(112.31,531.92) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.94) --
	(112.31,531.94) --
	(112.31,531.94) --
	(112.31,531.94) --
	(112.32,531.94) --
	(112.32,531.94) --
	(112.32,531.94) --
	(112.32,531.94) --
	(112.32,531.94) --
	(112.32,531.94) --
	(112.32,531.94) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.96) --
	(112.32,531.96) --
	(112.32,531.96) --
	(112.32,531.96) --
	(112.32,531.96) --
	(112.32,531.96) --
	(112.32,531.96) --
	(112.33,531.96) --
	(112.33,531.96) --
	(112.33,531.96) --
	(112.33,531.96) --
	(112.33,531.96) --
	(112.33,531.96) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.98) --
	(112.34,531.98) --
	(112.34,531.98) --
	(112.34,531.98) --
	(112.34,531.98) --
	(112.34,531.99) --
	(112.34,531.99) --
	(112.34,531.99) --
	(112.34,531.99) --
	(112.34,531.99) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.01) --
	(112.34,532.01) --
	(112.34,532.01) --
	(112.34,532.01) --
	(112.34,532.01) --
	(112.34,532.01) --
	(112.34,532.01) --
	(112.35,532.01) --
	(112.35,532.01) --
	(112.35,532.01) --
	(112.35,532.01) --
	(112.35,532.01) --
	(112.35,532.01) --
	(112.35,532.02) --
	(112.35,532.02) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.36,532.03) --
	(112.36,532.03) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.38,532.06) --
	(112.38,532.06) --
	(112.38,532.06) --
	(112.38,532.06) --
	(112.38,532.06) --
	(112.38,532.06) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.39,532.07) --
	(112.39,532.07) --
	(112.39,532.07) --
	(112.39,532.07) --
	(112.39,532.07) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.09) --
	(112.39,532.09) --
	(112.39,532.09) --
	(112.39,532.09) --
	(112.39,532.10) --
	(112.39,532.10) --
	(112.39,532.10) --
	(112.39,532.10) --
	(112.40,532.10) --
	(112.40,532.10) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.12) --
	(112.40,532.12) --
	(112.40,532.12) --
	(112.40,532.12) --
	(112.40,532.12) --
	(112.40,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.13) --
	(112.41,532.13) --
	(112.41,532.13) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.15) --
	(112.41,532.15) --
	(112.41,532.15) --
	(112.41,532.15) --
	(112.41,532.15) --
	(112.41,532.15) --
	(112.41,532.15) --
	(112.42,532.15) --
	(112.42,532.16) --
	(112.42,532.16) --
	(112.42,532.16) --
	(112.42,532.16) --
	(112.42,532.16) --
	(112.42,532.16) --
	(112.42,532.16) --
	(112.42,532.17) --
	(112.42,532.17) --
	(112.42,532.17) --
	(112.42,532.17) --
	(112.42,532.17) --
	(112.42,532.17) --
	(112.42,532.17) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.45,532.21) --
	(112.45,532.22) --
	(112.45,532.22) --
	(112.45,532.22) --
	(112.45,532.22) --
	(112.45,532.23) --
	(112.45,532.23) --
	(112.45,532.23) --
	(112.45,532.23) --
	(112.45,532.23) --
	(112.45,532.23) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.25) --
	(112.45,532.25) --
	(112.45,532.25) --
	(112.45,532.25) --
	(112.45,532.26) --
	(112.45,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.47,532.27) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.29) --
	(112.47,532.29) --
	(112.47,532.29) --
	(112.47,532.29) --
	(112.47,532.29) --
	(112.47,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.30) --
	(112.48,532.30) --
	(112.48,532.30) --
	(112.48,532.30) --
	(112.48,532.30) --
	(112.48,532.30) --
	(112.48,532.30) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.49,532.31) --
	(112.49,532.31) --
	(112.49,532.31) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.33) --
	(112.49,532.33) --
	(112.49,532.33) --
	(112.49,532.34) --
	(112.49,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.51,532.35) --
	(112.51,532.35) --
	(112.51,532.35) --
	(112.51,532.35) --
	(112.51,532.35) --
	(112.51,532.35) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.37) --
	(112.51,532.37) --
	(112.51,532.37) --
	(112.51,532.37) --
	(112.51,532.37) --
	(112.52,532.37) --
	(112.52,532.37) --
	(112.52,532.37) --
	(112.52,532.37) --
	(112.52,532.37) --
	(112.52,532.37) --
	(112.52,532.37) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.39) --
	(112.52,532.39) --
	(112.52,532.39) --
	(112.53,532.39) --
	(112.53,532.39) --
	(112.53,532.39) --
	(112.53,532.39) --
	(112.53,532.39) --
	(112.53,532.39) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.42) --
	(112.53,532.42) --
	(112.53,532.42) --
	(112.54,532.42) --
	(112.54,532.42) --
	(112.54,532.42) --
	(112.54,532.42) --
	(112.54,532.42) --
	(112.54,532.42) --
	(112.54,532.42) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.44) --
	(112.54,532.44) --
	(112.54,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.46) --
	(112.55,532.46) --
	(112.55,532.46) --
	(112.55,532.46) --
	(112.55,532.46) --
	(112.56,532.46) --
	(112.56,532.46) --
	(112.56,532.46) --
	(112.56,532.46) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.58,532.49) --
	(112.58,532.49) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.59,532.50) --
	(112.59,532.50) --
	(112.59,532.50) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.52) --
	(112.59,532.52) --
	(112.59,532.52) --
	(112.59,532.53) --
	(112.59,532.53) --
	(112.59,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.54) --
	(112.60,532.54) --
	(112.60,532.54) --
	(112.60,532.54) --
	(112.60,532.54) --
	(112.60,532.54) --
	(112.60,532.54) --
	(112.60,532.55) --
	(112.60,532.55) --
	(112.60,532.55) --
	(112.60,532.55) --
	(112.60,532.55) --
	(112.60,532.55) --
	(112.60,532.55) --
	(112.61,532.55) --
	(112.61,532.55) --
	(112.61,532.55) --
	(112.61,532.55) --
	(112.61,532.55) --
	(112.61,532.55) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.62,532.57) --
	(112.62,532.57) --
	(112.62,532.57) --
	(112.62,532.57) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.63,532.60) --
	(112.63,532.60) --
	(112.63,532.60) --
	(112.63,532.60) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.64,532.63) --
	(112.64,532.63) --
	(112.64,532.63) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.65) --
	(112.64,532.65) --
	(112.64,532.65) --
	(112.64,532.65) --
	(112.64,532.65) --
	(112.64,532.66) --
	(112.64,532.66) --
	(112.64,532.66) --
	(112.64,532.66) --
	(112.64,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.67) --
	(112.65,532.67) --
	(112.65,532.67) --
	(112.65,532.67) --
	(112.65,532.67) --
	(112.65,532.67) --
	(112.65,532.67) --
	(112.65,532.68) --
	(112.65,532.68) --
	(112.65,532.68) --
	(112.65,532.68) --
	(112.65,532.68) --
	(112.66,532.68) --
	(112.66,532.68) --
	(112.66,532.68) --
	(112.66,532.69) --
	(112.66,532.69) --
	(112.66,532.69) --
	(112.66,532.69) --
	(112.66,532.69) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.67,532.72) --
	(112.67,532.72) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.79) --
	(112.68,532.79) --
	(112.68,532.79) --
	(112.68,532.79) --
	(112.68,532.79) --
	(112.69,532.79) --
	(112.69,532.79) --
	(112.69,532.79) --
	(112.69,532.79) --
	(112.69,532.79) --
	(112.69,532.79) --
	(112.69,532.79) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.81) --
	(112.69,532.81) --
	(112.69,532.81) --
	(112.70,532.81) --
	(112.70,532.81) --
	(112.70,532.81) --
	(112.70,532.81) --
	(112.70,532.81) --
	(112.70,532.81) --
	(112.70,532.82) --
	(112.70,532.82) --
	(112.70,532.82) --
	(112.70,532.83) --
	(112.70,532.83) --
	(112.70,532.83) --
	(112.70,532.84) --
	(112.70,532.84) --
	(112.70,532.84) --
	(112.70,532.84) --
	(112.70,532.84) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.86) --
	(112.70,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.72,532.89) --
	(112.72,532.90) --
	(112.72,532.90) --
	(112.72,532.90) --
	(112.72,532.90) --
	(112.72,532.90) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.95) --
	(112.73,532.95) --
	(112.73,532.95) --
	(112.73,532.95) --
	(112.73,532.95) --
	(112.73,532.95) --
	(112.73,532.96) --
	(112.73,532.96) --
	(112.73,532.96) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.74,532.97) --
	(112.74,532.97) --
	(112.74,532.97) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.75,532.98) --
	(112.75,532.98) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.01) --
	(112.76,533.01) --
	(112.76,533.01) --
	(112.76,533.01) --
	(112.76,533.01) --
	(112.76,533.01) --
	(112.76,533.02) --
	(112.76,533.02) --
	(112.76,533.02) --
	(112.76,533.02) --
	(112.76,533.02) --
	(112.76,533.02) --
	(112.76,533.02) --
	(112.77,533.02) --
	(112.77,533.02) --
	(112.77,533.02) --
	(112.77,533.02) --
	(112.77,533.02) --
	(112.77,533.02) --
	(112.77,533.02) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.04) --
	(112.77,533.04) --
	(112.77,533.04) --
	(112.77,533.04) --
	(112.77,533.04) --
	(112.77,533.04) --
	(112.77,533.04) --
	(112.78,533.04) --
	(112.78,533.04) --
	(112.78,533.04) --
	(112.78,533.04) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.06) --
	(112.78,533.07) --
	(112.78,533.07) --
	(112.78,533.07) --
	(112.78,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.80,533.09) --
	(112.80,533.09) --
	(112.80,533.09) --
	(112.80,533.09) --
	(112.80,533.10) --
	(112.80,533.10) --
	(112.80,533.10) --
	(112.80,533.10) --
	(112.80,533.10) --
	(112.80,533.10) --
	(112.80,533.10) --
	(112.80,533.11) --
	(112.80,533.11) --
	(112.80,533.11) --
	(112.80,533.11) --
	(112.80,533.12) --
	(112.80,533.12) --
	(112.80,533.12) --
	(112.80,533.12) --
	(112.80,533.13) --
	(112.80,533.13) --
	(112.80,533.13) --
	(112.80,533.13) --
	(112.80,533.13) --
	(112.80,533.13) --
	(112.80,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.14) --
	(112.81,533.14) --
	(112.81,533.14) --
	(112.81,533.14) --
	(112.81,533.14) --
	(112.81,533.14) --
	(112.81,533.14) --
	(112.81,533.15) --
	(112.81,533.15) --
	(112.81,533.15) --
	(112.81,533.15) --
	(112.81,533.15) --
	(112.82,533.15) --
	(112.82,533.15) --
	(112.82,533.15) --
	(112.82,533.15) --
	(112.82,533.15) --
	(112.82,533.15) --
	(112.82,533.15) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.17) --
	(112.82,533.17) --
	(112.82,533.17) --
	(112.83,533.17) --
	(112.83,533.17) --
	(112.83,533.17) --
	(112.83,533.17) --
	(112.83,533.17) --
	(112.83,533.17) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.19) --
	(112.83,533.19) --
	(112.83,533.19) --
	(112.83,533.19) --
	(112.83,533.19) --
	(112.84,533.19) --
	(112.84,533.19) --
	(112.84,533.19) --
	(112.84,533.19) --
	(112.84,533.19) --
	(112.84,533.19) --
	(112.84,533.19) --
	(112.84,533.20) --
	(112.84,533.20) --
	(112.84,533.20) --
	(112.84,533.20) --
	(112.84,533.20) --
	(112.84,533.20) --
	(112.84,533.20) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.27) --
	(112.86,533.27) --
	(112.86,533.27) --
	(112.86,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.88,533.28) --
	(112.88,533.28) --
	(112.88,533.28) --
	(112.88,533.28) --
	(112.88,533.29) --
	(112.88,533.29) --
	(112.88,533.29) --
	(112.88,533.29) --
	(112.88,533.29) --
	(112.88,533.29) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.36) --
	(112.91,533.36) --
	(112.91,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.38) --
	(112.92,533.38) --
	(112.92,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.39) --
	(112.93,533.39) --
	(112.93,533.39) --
	(112.93,533.39) --
	(112.93,533.39) --
	(112.93,533.39) --
	(112.93,533.39) --
	(112.93,533.40) --
	(112.93,533.40) --
	(112.93,533.40) --
	(112.93,533.40) --
	(112.93,533.41) --
	(112.93,533.41) --
	(112.94,533.41) --
	(112.94,533.41) --
	(112.94,533.41) --
	(112.94,533.41) --
	(112.94,533.41) --
	(112.94,533.41) --
	(112.94,533.41) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.44) --
	(112.94,533.44) --
	(112.95,533.44) --
	(112.95,533.44) --
	(112.95,533.44) --
	(112.95,533.44) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.46) --
	(112.95,533.46) --
	(112.95,533.46) --
	(112.95,533.46) --
	(112.96,533.46) --
	(112.96,533.46) --
	(112.96,533.46) --
	(112.96,533.46) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.97,533.48) --
	(112.97,533.48) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.98,533.51) --
	(112.98,533.51) --
	(112.98,533.51) --
	(112.98,533.51) --
	(112.98,533.51) --
	(112.98,533.51) --
	(112.98,533.51) --
	(112.98,533.52) --
	(112.98,533.52) --
	(112.98,533.52) --
	(112.98,533.52) --
	(112.98,533.52) --
	(112.98,533.52) --
	(112.98,533.52) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.99,533.54) --
	(112.99,533.54) --
	(112.99,533.54) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.56) --
	(112.99,533.57) --
	(112.99,533.57) --
	(112.99,533.57) --
	(112.99,533.57) --
	(112.99,533.57) --
	(112.99,533.57) --
	(112.99,533.57) --
	(113.00,533.57) --
	(113.00,533.57) --
	(113.00,533.57) --
	(113.00,533.57) --
	(113.00,533.57) --
	(113.00,533.57) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.59) --
	(113.00,533.59) --
	(113.00,533.59) --
	(113.00,533.59) --
	(113.00,533.59) --
	(113.00,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.02,533.61) --
	(113.02,533.61) --
	(113.02,533.62) --
	(113.02,533.62) --
	(113.02,533.62) --
	(113.02,533.62) --
	(113.02,533.62) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.03,533.64) --
	(113.03,533.64) --
	(113.03,533.64) --
	(113.03,533.64) --
	(113.03,533.64) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.67) --
	(113.03,533.67) --
	(113.03,533.67) --
	(113.03,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.05,533.69) --
	(113.05,533.69) --
	(113.05,533.69) --
	(113.05,533.69) --
	(113.05,533.69) --
	(113.05,533.69) --
	(113.05,533.69) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.06,533.70) --
	(113.06,533.70) --
	(113.06,533.70) --
	(113.06,533.70) --
	(113.06,533.70) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.75) --
	(113.07,533.75) --
	(113.07,533.75) --
	(113.07,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.76) --
	(113.08,533.76) --
	(113.08,533.76) --
	(113.08,533.76) --
	(113.08,533.76) --
	(113.08,533.76) --
	(113.08,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.79) --
	(113.09,533.79) --
	(113.09,533.79) --
	(113.09,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.81) --
	(113.10,533.81) --
	(113.10,533.81) --
	(113.11,533.81) --
	(113.11,533.81) --
	(113.11,533.81) --
	(113.11,533.81) --
	(113.11,533.81) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.83) --
	(113.11,533.83) --
	(113.11,533.83) --
	(113.11,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.84) --
	(113.12,533.84) --
	(113.12,533.84) --
	(113.12,533.84) --
	(113.12,533.84) --
	(113.12,533.84) --
	(113.12,533.84) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.13,533.85) --
	(113.13,533.85) --
	(113.13,533.85) --
	(113.13,533.85) --
	(113.13,533.85) --
	(113.13,533.85) --
	(113.13,533.85) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.87) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.14,533.88) --
	(113.14,533.88) --
	(113.14,533.88) --
	(113.14,533.88) --
	(113.14,533.88) --
	(113.14,533.88) --
	(113.14,533.88) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.15,533.90) --
	(113.15,533.90) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.17,533.94) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.96) --
	(113.17,533.96) --
	(113.17,533.96) --
	(113.17,533.96) --
	(113.17,533.96) --
	(113.17,533.96) --
	(113.17,533.96) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.18,533.97) --
	(113.18,533.97) --
	(113.18,533.97) --
	(113.18,533.97) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.19,533.99) --
	(113.19,533.99) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.21,534.03) --
	(113.21,534.03) --
	(113.21,534.03) --
	(113.21,534.03) --
	(113.21,534.03) --
	(113.21,534.03) --
	(113.21,534.03) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.05) --
	(113.21,534.05) --
	(113.22,534.05) --
	(113.22,534.05) --
	(113.22,534.05) --
	(113.22,534.05) --
	(113.22,534.05) --
	(113.22,534.05) --
	(113.22,534.05) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.23,534.07) --
	(113.23,534.07) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.09) --
	(113.23,534.09) --
	(113.23,534.09) --
	(113.23,534.09) --
	(113.23,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.10) --
	(113.24,534.10) --
	(113.24,534.10) --
	(113.24,534.10) --
	(113.24,534.10) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.12) --
	(113.24,534.12) --
	(113.24,534.12) --
	(113.24,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.26,534.13) --
	(113.26,534.13) --
	(113.26,534.13) --
	(113.26,534.13) --
	(113.26,534.14) --
	(113.26,534.14) --
	(113.26,534.14) --
	(113.26,534.14) --
	(113.26,534.14) --
	(113.26,534.14) --
	(113.26,534.14) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.16) --
	(113.26,534.16) --
	(113.26,534.16) --
	(113.26,534.16) --
	(113.26,534.16) --
	(113.26,534.16) --
	(113.26,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.29,534.21) --
	(113.29,534.21) --
	(113.29,534.21) --
	(113.29,534.21) --
	(113.29,534.21) --
	(113.29,534.22) --
	(113.29,534.22) --
	(113.29,534.22) --
	(113.29,534.22) --
	(113.29,534.22) --
	(113.29,534.22) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.25) --
	(113.30,534.25) --
	(113.30,534.25) --
	(113.30,534.25) --
	(113.30,534.25) --
	(113.30,534.25) --
	(113.30,534.25) --
	(113.30,534.26) --
	(113.30,534.26) --
	(113.30,534.26) --
	(113.30,534.26) --
	(113.30,534.26) --
	(113.30,534.26) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.31,534.27) --
	(113.31,534.27) --
	(113.31,534.27) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.32,534.28) --
	(113.32,534.28) --
	(113.32,534.28) --
	(113.32,534.28) --
	(113.32,534.28) --
	(113.32,534.28) --
	(113.32,534.29) --
	(113.32,534.29) --
	(113.32,534.29) --
	(113.32,534.29) --
	(113.32,534.29) --
	(113.32,534.29) --
	(113.32,534.29) --
	(113.33,534.29) --
	(113.33,534.29) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.35) --
	(113.35,534.35) --
	(113.35,534.35) --
	(113.35,534.35) --
	(113.35,534.35) --
	(113.36,534.35) --
	(113.36,534.35) --
	(113.36,534.35) --
	(113.36,534.35) --
	(113.36,534.35) --
	(113.36,534.35) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.37) --
	(113.36,534.37) --
	(113.36,534.37) --
	(113.36,534.37) --
	(113.37,534.37) --
	(113.37,534.37) --
	(113.37,534.37) --
	(113.37,534.37) --
	(113.37,534.37) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.38,534.38) --
	(113.38,534.38) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.40) --
	(113.38,534.40) --
	(113.38,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.40,534.42) --
	(113.40,534.42) --
	(113.40,534.42) --
	(113.40,534.42) --
	(113.40,534.42) --
	(113.40,534.42) --
	(113.40,534.42) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.41,534.43) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.45) --
	(113.41,534.45) --
	(113.41,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.43,534.47) --
	(113.43,534.47) --
	(113.43,534.47) --
	(113.43,534.47) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.50) --
	(113.43,534.50) --
	(113.43,534.50) --
	(113.43,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.46,534.52) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.55) --
	(113.47,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.56) --
	(113.48,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.58) --
	(113.49,534.58) --
	(113.49,534.58) --
	(113.49,534.58) --
	(113.49,534.58) --
	(113.49,534.58) --
	(113.50,534.58) --
	(113.50,534.58) --
	(113.50,534.58) --
	(113.50,534.58) --
	(113.50,534.58) --
	(113.50,534.58) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.51,534.60) --
	(113.51,534.60) --
	(113.51,534.60) --
	(113.51,534.60) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.62) --
	(113.51,534.62) --
	(113.51,534.62) --
	(113.52,534.62) --
	(113.52,534.62) --
	(113.52,534.62) --
	(113.52,534.62) --
	(113.52,534.62) --
	(113.52,534.62) --
	(113.52,534.62) --
	(113.52,534.63) --
	(113.52,534.63) --
	(113.52,534.63) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.54,534.66) --
	(113.54,534.66) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.68) --
	(113.54,534.68) --
	(113.54,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.69) --
	(113.55,534.69) --
	(113.55,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.70) --
	(113.56,534.70) --
	(113.56,534.70) --
	(113.56,534.70) --
	(113.56,534.70) --
	(113.56,534.70) --
	(113.56,534.71) --
	(113.56,534.71) --
	(113.56,534.71) --
	(113.56,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.58,534.72) --
	(113.58,534.72) --
	(113.58,534.72) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.74) --
	(113.58,534.74) --
	(113.58,534.74) --
	(113.58,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.75) --
	(113.59,534.75) --
	(113.59,534.75) --
	(113.60,534.75) --
	(113.60,534.75) --
	(113.60,534.75) --
	(113.60,534.75) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.78) --
	(113.61,534.78) --
	(113.61,534.78) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.81) --
	(113.62,534.81) --
	(113.62,534.81) --
	(113.62,534.81) --
	(113.63,534.81) --
	(113.63,534.81) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.83) --
	(113.63,534.83) --
	(113.64,534.83) --
	(113.64,534.83) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.66,534.86) --
	(113.66,534.86) --
	(113.66,534.86) --
	(113.66,534.86) --
	(113.66,534.86) --
	(113.66,534.86) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.67,534.87) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.69,534.89) --
	(113.69,534.89) --
	(113.69,534.89) --
	(113.69,534.89) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.70,534.91) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.94) --
	(113.70,534.94) --
	(113.70,534.94) --
	(113.70,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.97) --
	(113.72,534.97) --
	(113.72,534.97) --
	(113.72,534.97) --
	(113.73,534.97) --
	(113.73,534.97) --
	(113.73,534.97) --
	(113.73,534.97) --
	(113.73,534.97) --
	(113.73,534.97) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.74,534.98) --
	(113.74,534.98) --
	(113.74,534.98) --
	(113.74,534.98) --
	(113.74,534.98) --
	(113.74,534.98) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.75,534.99) --
	(113.75,534.99) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.01) --
	(113.75,535.01) --
	(113.75,535.01) --
	(113.75,535.01) --
	(113.75,535.01) --
	(113.75,535.01) --
	(113.75,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.02) --
	(113.76,535.02) --
	(113.76,535.02) --
	(113.76,535.02) --
	(113.76,535.02) --
	(113.76,535.02) --
	(113.76,535.02) --
	(113.77,535.02) --
	(113.77,535.02) --
	(113.77,535.02) --
	(113.77,535.02) --
	(113.77,535.02) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.78,535.04) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.79,535.05) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.80,535.07) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.11) --
	(113.81,535.11) --
	(113.81,535.11) --
	(113.81,535.11) --
	(113.81,535.11) --
	(113.81,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.14) --
	(113.83,535.14) --
	(113.83,535.14) --
	(113.83,535.14) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.16) --
	(113.83,535.16) --
	(113.83,535.16) --
	(113.83,535.16) --
	(113.83,535.16) --
	(113.84,535.16) --
	(113.84,535.16) --
	(113.84,535.16) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.85,535.18) --
	(113.85,535.18) --
	(113.85,535.18) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.20) --
	(113.85,535.20) --
	(113.85,535.20) --
	(113.85,535.20) --
	(113.85,535.20) --
	(113.85,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.21) --
	(113.86,535.21) --
	(113.86,535.21) --
	(113.86,535.21) --
	(113.86,535.21) --
	(113.86,535.21) --
	(113.86,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.23) --
	(113.87,535.23) --
	(113.87,535.23) --
	(113.87,535.23) --
	(113.87,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.24) --
	(113.88,535.24) --
	(113.88,535.24) --
	(113.88,535.24) --
	(113.88,535.24) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.27) --
	(113.89,535.27) --
	(113.89,535.27) --
	(113.89,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.91,535.28) --
	(113.91,535.28) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.30) --
	(113.91,535.30) --
	(113.91,535.30) --
	(113.91,535.30) --
	(113.91,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.33) --
	(113.93,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.34) --
	(113.94,535.34) --
	(113.94,535.34) --
	(113.94,535.34) --
	(113.94,535.34) --
	(113.94,535.34) --
	(113.95,535.34) --
	(113.95,535.34) --
	(113.95,535.34) --
	(113.95,535.34) --
	(113.95,535.34) --
	(113.95,535.34) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.96,535.35) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.97,535.37) --
	(113.97,535.37) --
	(113.97,535.37) --
	(113.97,535.37) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.39) --
	(113.97,535.39) --
	(113.97,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.41) --
	(113.98,535.41) --
	(113.98,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.42) --
	(113.99,535.42) --
	(113.99,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.43) --
	(114.00,535.43) --
	(114.00,535.43) --
	(114.00,535.43) --
	(114.00,535.43) --
	(114.00,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.45) --
	(114.01,535.45) --
	(114.01,535.45) --
	(114.01,535.45) --
	(114.02,535.45) --
	(114.02,535.45) --
	(114.02,535.45) --
	(114.02,535.45) --
	(114.02,535.45) --
	(114.02,535.45) --
	(114.02,535.45) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.47) --
	(114.02,535.47) --
	(114.02,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.48) --
	(114.03,535.48) --
	(114.03,535.48) --
	(114.03,535.48) --
	(114.03,535.48) --
	(114.03,535.48) --
	(114.03,535.48) --
	(114.03,535.49) --
	(114.03,535.49) --
	(114.03,535.49) --
	(114.03,535.49) --
	(114.03,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.50) --
	(114.04,535.50) --
	(114.04,535.50) --
	(114.04,535.50) --
	(114.04,535.50) --
	(114.04,535.50) --
	(114.04,535.50) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.07,535.53) --
	(114.07,535.53) --
	(114.07,535.53) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.58) --
	(114.08,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.63) --
	(114.11,535.63) --
	(114.11,535.63) --
	(114.12,535.63) --
	(114.12,535.63) --
	(114.12,535.63) --
	(114.12,535.63) --
	(114.12,535.63) --
	(114.12,535.63) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.68) --
	(114.14,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.69) --
	(114.15,535.69) --
	(114.15,535.69) --
	(114.15,535.69) --
	(114.15,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.18,535.71) --
	(114.18,535.71) --
	(114.18,535.71) --
	(114.18,535.71) --
	(114.18,535.71) --
	(114.18,535.71) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.73) --
	(114.19,535.73) --
	(114.19,535.73) --
	(114.19,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.21,535.75) --
	(114.21,535.75) --
	(114.21,535.75) --
	(114.21,535.75) --
	(114.21,535.75) --
	(114.21,535.76) --
	(114.21,535.76) --
	(114.21,535.76) --
	(114.21,535.76) --
	(114.21,535.76) --
	(114.21,535.76) --
	(114.21,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.77) --
	(114.22,535.77) --
	(114.22,535.77) --
	(114.22,535.77) --
	(114.22,535.77) --
	(114.22,535.77) --
	(114.23,535.77) --
	(114.23,535.77) --
	(114.23,535.77) --
	(114.23,535.77) --
	(114.23,535.77) --
	(114.23,535.77) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.24,535.78) --
	(114.24,535.78) --
	(114.24,535.78) --
	(114.24,535.78) --
	(114.24,535.78) --
	(114.24,535.78) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.80) --
	(114.24,535.80) --
	(114.24,535.80) --
	(114.24,535.80) --
	(114.25,535.80) --
	(114.25,535.80) --
	(114.25,535.80) --
	(114.25,535.80) --
	(114.25,535.80) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.82) --
	(114.25,535.82) --
	(114.25,535.82) --
	(114.25,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.84) --
	(114.26,535.84) --
	(114.26,535.84) --
	(114.26,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.85) --
	(114.27,535.85) --
	(114.27,535.85) --
	(114.27,535.85) --
	(114.27,535.85) --
	(114.28,535.85) --
	(114.28,535.85) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.87) --
	(114.28,535.87) --
	(114.28,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.30,535.87) --
	(114.30,535.87) --
	(114.30,535.87) --
	(114.30,535.87) --
	(114.30,535.87) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.31,535.89) --
	(114.31,535.89) --
	(114.31,535.89) --
	(114.31,535.89) --
	(114.31,535.89) --
	(114.31,535.89) --
	(114.31,535.89) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.92) --
	(114.32,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.93) --
	(114.33,535.93) --
	(114.33,535.93) --
	(114.33,535.93) --
	(114.33,535.93) --
	(114.33,535.93) --
	(114.33,535.93) --
	(114.33,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.35,535.95) --
	(114.35,535.95) --
	(114.35,535.95) --
	(114.35,535.95) --
	(114.35,535.95) --
	(114.35,535.95) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.97) --
	(114.36,535.97) --
	(114.36,535.97) --
	(114.36,535.97) --
	(114.36,535.97) --
	(114.37,535.97) --
	(114.37,535.97) --
	(114.37,535.97) --
	(114.37,535.97) --
	(114.37,535.97) --
	(114.37,535.97) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.41,536.02) --
	(114.41,536.02) --
	(114.41,536.02) --
	(114.41,536.02) --
	(114.41,536.02) --
	(114.41,536.02) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.43,536.04) --
	(114.43,536.04) --
	(114.43,536.04) --
	(114.43,536.04) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.06) --
	(114.43,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.08) --
	(114.45,536.08) --
	(114.45,536.08) --
	(114.45,536.08) --
	(114.45,536.08) --
	(114.45,536.08) --
	(114.46,536.08) --
	(114.46,536.08) --
	(114.46,536.08) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.48,536.09) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.14) --
	(114.51,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.15) --
	(114.52,536.15) --
	(114.52,536.15) --
	(114.52,536.15) --
	(114.52,536.15) --
	(114.52,536.15) --
	(114.53,536.15) --
	(114.53,536.15) --
	(114.53,536.15) --
	(114.53,536.15) --
	(114.53,536.15) --
	(114.53,536.15) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.54,536.16) --
	(114.54,536.16) --
	(114.54,536.16) --
	(114.54,536.16) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.55,536.17) --
	(114.55,536.17) --
	(114.55,536.17) --
	(114.55,536.17) --
	(114.55,536.17) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.19) --
	(114.55,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.57,536.20) --
	(114.57,536.20) --
	(114.57,536.20) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.58,536.22) --
	(114.58,536.22) --
	(114.58,536.22) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.59,536.24) --
	(114.59,536.24) --
	(114.59,536.24) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.60,536.26) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.30) --
	(114.61,536.30) --
	(114.61,536.30) --
	(114.61,536.30) --
	(114.61,536.30) --
	(114.61,536.30) --
	(114.61,536.30) --
	(114.62,536.30) --
	(114.62,536.30) --
	(114.62,536.30) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.33) --
	(114.63,536.33) --
	(114.63,536.33) --
	(114.63,536.33) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.35) --
	(114.64,536.35) --
	(114.64,536.35) --
	(114.64,536.35) --
	(114.64,536.35) --
	(114.64,536.36) --
	(114.64,536.36) --
	(114.64,536.36) --
	(114.64,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.40) --
	(114.67,536.40) --
	(114.67,536.40) --
	(114.67,536.40) --
	(114.67,536.40) --
	(114.67,536.40) --
	(114.67,536.40) --
	(114.68,536.40) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.43) --
	(114.69,536.43) --
	(114.69,536.43) --
	(114.69,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.71,536.44) --
	(114.71,536.44) --
	(114.71,536.44) --
	(114.71,536.44) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.46) --
	(114.71,536.46) --
	(114.71,536.47) --
	(114.71,536.47) --
	(114.71,536.48) --
	(114.71,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.51) --
	(114.73,536.51) --
	(114.73,536.51) --
	(114.73,536.51) --
	(114.73,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.75,536.52) --
	(114.75,536.53) --
	(114.75,536.53) --
	(114.75,536.53) --
	(114.75,536.54) --
	(114.75,536.54) --
	(114.75,536.54) --
	(114.75,536.54) --
	(114.75,536.54) --
	(114.75,536.54) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.76,536.56) --
	(114.76,536.56) --
	(114.76,536.56) --
	(114.76,536.56) --
	(114.76,536.56) --
	(114.76,536.56) --
	(114.76,536.56) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.58) --
	(114.76,536.58) --
	(114.76,536.58) --
	(114.76,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.60) --
	(114.77,536.60) --
	(114.77,536.60) --
	(114.77,536.60) --
	(114.78,536.60) --
	(114.78,536.60) --
	(114.78,536.60) --
	(114.78,536.61) --
	(114.78,536.61) --
	(114.78,536.61) --
	(114.78,536.61) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.79,536.62) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.64) --
	(114.79,536.64) --
	(114.79,536.64) --
	(114.79,536.64) --
	(114.79,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.65) --
	(114.80,536.65) --
	(114.80,536.65) --
	(114.80,536.65) --
	(114.80,536.65) --
	(114.80,536.65) --
	(114.80,536.65) --
	(114.81,536.65) --
	(114.81,536.65) --
	(114.81,536.65) --
	(114.81,536.65) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.82,536.66) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.68) --
	(114.82,536.68) --
	(114.82,536.68) --
	(114.82,536.68) --
	(114.82,536.68) --
	(114.82,536.69) --
	(114.82,536.69) --
	(114.82,536.69) --
	(114.82,536.69) --
	(114.82,536.69) --
	(114.82,536.69) --
	(114.82,536.69) --
	(114.83,536.69) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.84,536.70) --
	(114.84,536.70) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.85,536.71) --
	(114.85,536.71) --
	(114.85,536.71) --
	(114.85,536.71) --
	(114.85,536.71) --
	(114.85,536.71) --
	(114.85,536.71) --
	(114.85,536.72) --
	(114.85,536.72) --
	(114.85,536.72) --
	(114.85,536.72) --
	(114.85,536.72) --
	(114.85,536.72) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.86,536.73) --
	(114.86,536.73) --
	(114.86,536.73) --
	(114.86,536.73) --
	(114.86,536.73) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.87,536.75) --
	(114.87,536.76) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.88,536.78) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.89,536.79) --
	(114.89,536.79) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.90,536.81) --
	(114.90,536.82) --
	(114.90,536.82) --
	(114.90,536.82) --
	(114.90,536.82) --
	(114.90,536.82) --
	(114.90,536.83) --
	(114.90,536.83) --
	(114.90,536.83) --
	(114.90,536.83) --
	(114.90,536.83) --
	(114.90,536.83) --
	(114.91,536.83) --
	(114.91,536.83) --
	(114.91,536.83) --
	(114.91,536.83) --
	(114.91,536.83) --
	(114.91,536.83) --
	(114.91,536.83) --
	(114.91,536.84) --
	(114.91,536.84) --
	(114.91,536.84) --
	(114.91,536.84) --
	(114.91,536.84) --
	(114.91,536.84) --
	(114.91,536.84) --
	(114.91,536.85) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.92,536.86) --
	(114.92,536.87) --
	(114.92,536.87) --
	(114.92,536.87) --
	(114.92,536.87) --
	(114.92,536.87) --
	(114.92,536.87) --
	(114.92,536.87) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.93,536.88) --
	(114.93,536.88) --
	(114.93,536.88) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.94,536.90) --
	(114.94,536.90) --
	(114.94,536.90) --
	(114.94,536.91) --
	(114.94,536.92) --
	(114.94,536.92) --
	(114.94,536.92) --
	(114.94,536.92) --
	(114.94,536.92) --
	(114.94,536.92) --
	(114.94,536.93) --
	(114.94,536.93) --
	(114.94,536.94) --
	(114.94,536.94) --
	(114.94,536.94) --
	(114.94,536.94) --
	(114.94,536.94) --
	(114.94,536.94) --
	(114.95,536.94) --
	(114.95,536.94) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.96) --
	(114.95,536.96) --
	(114.95,536.96) --
	(114.95,536.96) --
	(114.96,536.96) --
	(114.96,536.96) --
	(114.96,536.96) --
	(114.96,536.96) --
	(114.96,536.96) --
	(114.96,536.96) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.98) --
	(114.96,536.98) --
	(114.96,536.98) --
	(114.96,536.98) --
	(114.97,536.98) --
	(114.97,536.98) --
	(114.97,536.98) --
	(114.97,536.98) --
	(114.97,536.98) --
	(114.97,536.98) --
	(114.97,536.98) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.99,537.01) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.04) --
	(115.00,537.04) --
	(115.00,537.04) --
	(115.00,537.04) --
	(115.00,537.04) --
	(115.01,537.04) --
	(115.01,537.04) --
	(115.01,537.04) --
	(115.01,537.04) --
	(115.01,537.04) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.06) --
	(115.01,537.06) --
	(115.01,537.06) --
	(115.01,537.06) --
	(115.01,537.06) --
	(115.01,537.06) --
	(115.01,537.06) --
	(115.02,537.06) --
	(115.02,537.06) --
	(115.02,537.06) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.08) --
	(115.02,537.08) --
	(115.02,537.08) --
	(115.02,537.08) --
	(115.02,537.08) --
	(115.02,537.09) --
	(115.02,537.09) --
	(115.02,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.04,537.11) --
	(115.04,537.11) --
	(115.04,537.11) --
	(115.04,537.11) --
	(115.04,537.11) --
	(115.04,537.11) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.05,537.13) --
	(115.05,537.13) --
	(115.05,537.13) --
	(115.05,537.13) --
	(115.05,537.13) --
	(115.05,537.13) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.07,537.15) --
	(115.07,537.15) --
	(115.07,537.15) --
	(115.07,537.15) --
	(115.07,537.15) --
	(115.07,537.15) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.17) --
	(115.07,537.17) --
	(115.07,537.17) --
	(115.07,537.17) --
	(115.07,537.17) --
	(115.07,537.17) --
	(115.07,537.18) --
	(115.07,537.18) --
	(115.07,537.18) --
	(115.08,537.18) --
	(115.08,537.18) --
	(115.08,537.18) --
	(115.08,537.18) --
	(115.08,537.18) --
	(115.08,537.18) --
	(115.08,537.18) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.09,537.19) --
	(115.09,537.19) --
	(115.09,537.19) --
	(115.09,537.19) --
	(115.09,537.19) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.10,537.20) --
	(115.10,537.20) --
	(115.10,537.20) --
	(115.10,537.20) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.22) --
	(115.10,537.22) --
	(115.10,537.22) --
	(115.10,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.24) --
	(115.11,537.24) --
	(115.11,537.24) --
	(115.11,537.24) --
	(115.12,537.24) --
	(115.12,537.24) --
	(115.12,537.24) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.26) --
	(115.12,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.27) --
	(115.13,537.27) --
	(115.13,537.27) --
	(115.13,537.27) --
	(115.13,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.29) --
	(115.14,537.29) --
	(115.15,537.29) --
	(115.15,537.29) --
	(115.15,537.29) --
	(115.15,537.29) --
	(115.15,537.29) --
	(115.15,537.29) --
	(115.15,537.29) --
	(115.15,537.30) --
	(115.15,537.30) --
	(115.15,537.30) --
	(115.15,537.30) --
	(115.15,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.31) --
	(115.16,537.31) --
	(115.16,537.31) --
	(115.16,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.32) --
	(115.17,537.32) --
	(115.17,537.32) --
	(115.17,537.32) --
	(115.17,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.19,537.33) --
	(115.19,537.33) --
	(115.19,537.33) --
	(115.19,537.33) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.35) --
	(115.19,537.35) --
	(115.19,537.35) --
	(115.19,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.21,537.36) --
	(115.21,537.36) --
	(115.21,537.36) --
	(115.21,537.36) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.38) --
	(115.21,537.38) --
	(115.21,537.38) --
	(115.21,537.38) --
	(115.21,537.38) --
	(115.21,537.38) --
	(115.21,537.38) --
	(115.22,537.38) --
	(115.22,537.38) --
	(115.22,537.38) --
	(115.22,537.39) --
	(115.22,537.39) --
	(115.22,537.39) --
	(115.22,537.39) --
	(115.22,537.39) --
	(115.22,537.39) --
	(115.22,537.39) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.41) --
	(115.23,537.41) --
	(115.23,537.41) --
	(115.23,537.41) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.44) --
	(115.24,537.44) --
	(115.24,537.44) --
	(115.24,537.44) --
	(115.24,537.44) --
	(115.24,537.44) --
	(115.24,537.44) --
	(115.24,537.45) --
	(115.24,537.45) --
	(115.24,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.47) --
	(115.25,537.47) --
	(115.25,537.47) --
	(115.25,537.47) --
	(115.25,537.48) --
	(115.25,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.27,537.49) --
	(115.27,537.49) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.51) --
	(115.27,537.51) --
	(115.27,537.51) --
	(115.27,537.51) --
	(115.27,537.51) --
	(115.27,537.51) --
	(115.27,537.52) --
	(115.27,537.52) --
	(115.27,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.53) --
	(115.28,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.55) --
	(115.29,537.55) --
	(115.29,537.55) --
	(115.29,537.55) --
	(115.29,537.55) --
	(115.30,537.55) --
	(115.30,537.55) --
	(115.30,537.55) --
	(115.30,537.55) --
	(115.30,537.55) --
	(115.30,537.55) --
	(115.30,537.55) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.57) --
	(115.30,537.57) --
	(115.30,537.57) --
	(115.30,537.57) --
	(115.30,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.32,537.58) --
	(115.32,537.58) --
	(115.32,537.58) --
	(115.32,537.58) --
	(115.32,537.58) --
	(115.32,537.59) --
	(115.32,537.59) --
	(115.32,537.59) --
	(115.32,537.59) --
	(115.32,537.59) --
	(115.32,537.59) --
	(115.32,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.60) --
	(115.33,537.60) --
	(115.33,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.61) --
	(115.34,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.62) --
	(115.36,537.62) --
	(115.36,537.62) --
	(115.36,537.62) --
	(115.36,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.63) --
	(115.37,537.63) --
	(115.37,537.63) --
	(115.37,537.63) --
	(115.37,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.64) --
	(115.38,537.64) --
	(115.38,537.64) --
	(115.38,537.64) --
	(115.38,537.64) --
	(115.38,537.64) --
	(115.38,537.64) --
	(115.39,537.64) --
	(115.39,537.64) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.66) --
	(115.39,537.66) --
	(115.40,537.66) --
	(115.40,537.66) --
	(115.40,537.66) --
	(115.40,537.66) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.68) --
	(115.40,537.68) --
	(115.40,537.68) --
	(115.40,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.43,537.71) --
	(115.43,537.71) --
	(115.43,537.71) --
	(115.43,537.71) --
	(115.43,537.71) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.73) --
	(115.43,537.73) --
	(115.43,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.74) --
	(115.44,537.74) --
	(115.44,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.47,537.76) --
	(115.47,537.76) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.79) --
	(115.48,537.79) --
	(115.48,537.79) --
	(115.48,537.79) --
	(115.48,537.79) --
	(115.48,537.80) --
	(115.48,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.50,537.81) --
	(115.50,537.81) --
	(115.50,537.81) --
	(115.50,537.81) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.51,537.82) --
	(115.51,537.82) --
	(115.51,537.83) --
	(115.51,537.83) --
	(115.51,537.83) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.85) --
	(115.51,537.85) --
	(115.51,537.85) --
	(115.51,537.85) --
	(115.51,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.53,537.86) --
	(115.53,537.86) --
	(115.53,537.86) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.56,537.90) --
	(115.56,537.90) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.92) --
	(115.56,537.92) --
	(115.56,537.92) --
	(115.56,537.92) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.95) --
	(115.57,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.97) --
	(115.58,537.97) --
	(115.58,537.97) --
	(115.58,537.97) --
	(115.58,537.97) --
	(115.58,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.98) --
	(115.59,537.98) --
	(115.59,537.98) --
	(115.59,537.98) --
	(115.59,537.98) --
	(115.59,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.01) --
	(115.62,538.01) --
	(115.62,538.01) --
	(115.62,538.01) --
	(115.62,538.01) --
	(115.62,538.01) --
	(115.62,538.01) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.63,538.02) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.66,538.07) --
	(115.66,538.07) --
	(115.66,538.07) --
	(115.66,538.07) --
	(115.66,538.07) --
	(115.66,538.07) --
	(115.66,538.07) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.67,538.08) --
	(115.67,538.08) --
	(115.67,538.08) --
	(115.67,538.08) --
	(115.67,538.08) --
	(115.67,538.08) --
	(115.67,538.09) --
	(115.67,538.09) --
	(115.67,538.09) --
	(115.67,538.09) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.11) --
	(115.67,538.11) --
	(115.67,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.69,538.12) --
	(115.69,538.12) --
	(115.69,538.12) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.14) --
	(115.69,538.14) --
	(115.69,538.14) --
	(115.69,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.72,538.15) --
	(115.72,538.15) --
	(115.72,538.15) --
	(115.72,538.15) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.73,538.16) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.18) --
	(115.73,538.18) --
	(115.73,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.21) --
	(115.74,538.21) --
	(115.74,538.21) --
	(115.74,538.21) --
	(115.74,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.76,538.22) --
	(115.76,538.22) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.25) --
	(115.77,538.25) --
	(115.77,538.25) --
	(115.77,538.25) --
	(115.77,538.25) --
	(115.77,538.25) --
	(115.78,538.25) --
	(115.78,538.25) --
	(115.78,538.25) --
	(115.78,538.25) --
	(115.78,538.25) --
	(115.78,538.25) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.79,538.26) --
	(115.79,538.26) --
	(115.79,538.26) --
	(115.79,538.26) --
	(115.79,538.26) --
	(115.79,538.27) --
	(115.79,538.27) --
	(115.79,538.27) --
	(115.79,538.27) --
	(115.79,538.27) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.80,538.28) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.31) --
	(115.80,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.32) --
	(115.81,538.32) --
	(115.81,538.32) --
	(115.81,538.32) --
	(115.81,538.32) --
	(115.82,538.32) --
	(115.82,538.32) --
	(115.82,538.32) --
	(115.82,538.32) --
	(115.82,538.32) --
	(115.82,538.32) --
	(115.82,538.32) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.83,538.33) --
	(115.83,538.33) --
	(115.83,538.33) --
	(115.83,538.33) --
	(115.83,538.33) --
	(115.83,538.33) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.35) --
	(115.83,538.35) --
	(115.83,538.35) --
	(115.84,538.35) --
	(115.84,538.35) --
	(115.84,538.35) --
	(115.84,538.35) --
	(115.84,538.35) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.37) --
	(115.84,538.37) --
	(115.84,538.37) --
	(115.84,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.38) --
	(115.85,538.38) --
	(115.85,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.40) --
	(115.87,538.40) --
	(115.87,538.40) --
	(115.87,538.40) --
	(115.87,538.40) --
	(115.87,538.40) --
	(115.87,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.41) --
	(115.88,538.41) --
	(115.88,538.41) --
	(115.88,538.41) --
	(115.88,538.41) --
	(115.88,538.41) --
	(115.89,538.41) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.91,538.45) --
	(115.91,538.45) --
	(115.91,538.45) --
	(115.91,538.45) --
	(115.91,538.45) --
	(115.91,538.45) --
	(115.91,538.45) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.47) --
	(115.91,538.47) --
	(115.91,538.47) --
	(115.91,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.49) --
	(115.93,538.49) --
	(115.93,538.49) --
	(115.93,538.49) --
	(115.93,538.49) --
	(115.93,538.49) --
	(115.93,538.49) --
	(115.93,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.51) --
	(115.94,538.51) --
	(115.94,538.51) --
	(115.94,538.51) --
	(115.94,538.51) --
	(115.94,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.96,538.52) --
	(115.96,538.52) --
	(115.96,538.52) --
	(115.96,538.52) --
	(115.96,538.52) --
	(115.96,538.52) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.54) --
	(115.96,538.54) --
	(115.96,538.54) --
	(115.96,538.54) --
	(115.96,538.54) --
	(115.96,538.54) --
	(115.96,538.54) --
	(115.96,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.59) --
	(115.99,538.59) --
	(115.99,538.59) --
	(115.99,538.59) --
	(116.00,538.59) --
	(116.00,538.59) --
	(116.00,538.59) --
	(116.00,538.59) --
	(116.00,538.59) --
	(116.00,538.59) --
	(116.00,538.59) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.01,538.60) --
	(116.01,538.60) --
	(116.01,538.60) --
	(116.01,538.60) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.02,538.61) --
	(116.02,538.61) --
	(116.02,538.61) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.64) --
	(116.02,538.64) --
	(116.02,538.64) --
	(116.02,538.64) --
	(116.02,538.64) --
	(116.02,538.64) --
	(116.02,538.64) --
	(116.03,538.64) --
	(116.03,538.64) --
	(116.03,538.64) --
	(116.03,538.64) --
	(116.03,538.64) --
	(116.03,538.64) --
	(116.03,538.64) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.66) --
	(116.03,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.67) --
	(116.04,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.70) --
	(116.07,538.70) --
	(116.07,538.70) --
	(116.07,538.70) --
	(116.07,538.70) --
	(116.07,538.70) --
	(116.07,538.70) --
	(116.07,538.70) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.72) --
	(116.07,538.72) --
	(116.07,538.72) --
	(116.07,538.72) --
	(116.08,538.72) --
	(116.08,538.72) --
	(116.08,538.72) --
	(116.08,538.72) --
	(116.08,538.72) --
	(116.08,538.72) --
	(116.08,538.72) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.09,538.73) --
	(116.09,538.73) --
	(116.09,538.73) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.10,538.74) --
	(116.10,538.74) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.78) --
	(116.12,538.78) --
	(116.12,538.78) --
	(116.12,538.78) --
	(116.12,538.78) --
	(116.13,538.78) --
	(116.13,538.78) --
	(116.13,538.78) --
	(116.13,538.78) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.14,538.79) --
	(116.14,538.79) --
	(116.14,538.79) --
	(116.14,538.79) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.15,538.80) --
	(116.15,538.80) --
	(116.15,538.80) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.84) --
	(116.17,538.84) --
	(116.17,538.84) --
	(116.17,538.84) --
	(116.17,538.84) --
	(116.17,538.84) --
	(116.17,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.85) --
	(116.18,538.85) --
	(116.18,538.85) --
	(116.18,538.85) --
	(116.18,538.85) --
	(116.18,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.20,538.85) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.87) --
	(116.20,538.87) --
	(116.20,538.88) --
	(116.20,538.88) --
	(116.20,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.89) --
	(116.21,538.89) --
	(116.21,538.89) --
	(116.21,538.89) --
	(116.21,538.89) --
	(116.21,538.89) --
	(116.21,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.90) --
	(116.22,538.90) --
	(116.22,538.90) --
	(116.22,538.90) --
	(116.22,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.92) --
	(116.24,538.92) --
	(116.24,538.92) --
	(116.24,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.93) --
	(116.25,538.93) --
	(116.25,538.93) --
	(116.25,538.93) --
	(116.25,538.93) --
	(116.25,538.93) --
	(116.25,538.94) --
	(116.25,538.94) --
	(116.25,538.94) --
	(116.25,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.96) --
	(116.26,538.96) --
	(116.26,538.96) --
	(116.26,538.96) --
	(116.26,538.96) --
	(116.26,538.96) --
	(116.27,538.96) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.28,538.98) --
	(116.28,538.98) --
	(116.28,538.99) --
	(116.28,538.99) --
	(116.28,538.99) --
	(116.28,538.99) --
	(116.28,538.99) --
	(116.28,538.99) --
	(116.28,539.00) --
	(116.28,539.00) --
	(116.28,539.00) --
	(116.28,539.00) --
	(116.28,539.00) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.06) --
	(116.32,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.07) --
	(116.33,539.07) --
	(116.33,539.07) --
	(116.33,539.07) --
	(116.34,539.07) --
	(116.34,539.07) --
	(116.34,539.07) --
	(116.34,539.07) --
	(116.34,539.07) --
	(116.34,539.07) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.35,539.08) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.36,539.10) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.12) --
	(116.36,539.12) --
	(116.36,539.12) --
	(116.36,539.12) --
	(116.36,539.12) --
	(116.36,539.12) --
	(116.36,539.12) --
	(116.37,539.12) --
	(116.37,539.12) --
	(116.37,539.12) --
	(116.37,539.12) --
	(116.37,539.12) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.38,539.13) --
	(116.38,539.13) --
	(116.38,539.13) --
	(116.38,539.13) --
	(116.38,539.13) --
	(116.38,539.13) --
	(116.38,539.13) --
	(116.38,539.14) --
	(116.38,539.14) --
	(116.38,539.14) --
	(116.38,539.14) --
	(116.38,539.14) --
	(116.38,539.14) --
	(116.39,539.14) --
	(116.39,539.14) --
	(116.39,539.14) --
	(116.39,539.14) --
	(116.39,539.14) --
	(116.39,539.15) --
	(116.39,539.15) --
	(116.39,539.15) --
	(116.39,539.15) --
	(116.39,539.15) --
	(116.39,539.15) --
	(116.39,539.15) --
	(116.39,539.16) --
	(116.39,539.16) --
	(116.39,539.16) --
	(116.39,539.16) --
	(116.39,539.16) --
	(116.39,539.18) --
	(116.39,539.18) --
	(116.39,539.18) --
	(116.39,539.18) --
	(116.39,539.18) --
	(116.39,539.19) --
	(116.39,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.21) --
	(116.41,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.22) --
	(116.42,539.22) --
	(116.42,539.22) --
	(116.42,539.22) --
	(116.42,539.22) --
	(116.42,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.23) --
	(116.43,539.23) --
	(116.43,539.23) --
	(116.43,539.23) --
	(116.43,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.25) --
	(116.45,539.25) --
	(116.45,539.25) --
	(116.45,539.25) --
	(116.45,539.25) --
	(116.45,539.25) --
	(116.45,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.27) --
	(116.46,539.27) --
	(116.46,539.27) --
	(116.46,539.27) --
	(116.46,539.27) --
	(116.46,539.27) --
	(116.46,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.49,539.30) --
	(116.49,539.30) --
	(116.49,539.30) --
	(116.49,539.30) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.50,539.31) --
	(116.50,539.31) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.51,539.33) --
	(116.51,539.33) --
	(116.51,539.33) --
	(116.51,539.33) --
	(116.51,539.33) --
	(116.51,539.33) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.53,539.36) --
	(116.53,539.36) --
	(116.53,539.36) --
	(116.53,539.37) --
	(116.53,539.37) --
	(116.53,539.37) --
	(116.53,539.37) --
	(116.53,539.37) --
	(116.53,539.37) --
	(116.53,539.37) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.54,539.39) --
	(116.54,539.39) --
	(116.54,539.39) --
	(116.54,539.39) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.41) --
	(116.54,539.41) --
	(116.54,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.42) --
	(116.55,539.42) --
	(116.55,539.42) --
	(116.55,539.42) --
	(116.55,539.42) --
	(116.55,539.42) --
	(116.55,539.42) --
	(116.55,539.43) --
	(116.55,539.43) --
	(116.55,539.43) --
	(116.55,539.43) --
	(116.55,539.43) --
	(116.55,539.43) --
	(116.56,539.43) --
	(116.56,539.43) --
	(116.56,539.43) --
	(116.56,539.43) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.58,539.47) --
	(116.58,539.47) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.49) --
	(116.58,539.49) --
	(116.58,539.49) --
	(116.58,539.49) --
	(116.58,539.50) --
	(116.58,539.50) --
	(116.58,539.50) --
	(116.58,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.61,539.52) --
	(116.61,539.52) --
	(116.61,539.52) --
	(116.61,539.52) --
	(116.61,539.53) --
	(116.61,539.53) --
	(116.61,539.53) --
	(116.61,539.53) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.62,539.54) --
	(116.62,539.54) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.59) --
	(116.63,539.59) --
	(116.63,539.59) --
	(116.63,539.59) --
	(116.63,539.59) --
	(116.63,539.59) --
	(116.64,539.59) --
	(116.64,539.59) --
	(116.64,539.59) --
	(116.64,539.59) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.65,539.60) --
	(116.65,539.60) --
	(116.65,539.60) --
	(116.65,539.60) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.64) --
	(116.66,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.68,539.64) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.69,539.65) --
	(116.69,539.65) --
	(116.69,539.65) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.68) --
	(116.70,539.68) --
	(116.70,539.68) --
	(116.70,539.68) --
	(116.70,539.68) --
	(116.70,539.68) --
	(116.70,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.69) --
	(116.71,539.69) --
	(116.71,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.70) --
	(116.72,539.70) --
	(116.72,539.70) --
	(116.72,539.70) --
	(116.72,539.70) --
	(116.72,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.71) --
	(116.73,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.72) --
	(116.74,539.72) --
	(116.74,539.72) --
	(116.74,539.72) --
	(116.74,539.72) --
	(116.74,539.72) --
	(116.75,539.72) --
	(116.75,539.72) --
	(116.75,539.72) --
	(116.75,539.72) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.74) --
	(116.75,539.74) --
	(116.75,539.74) --
	(116.76,539.74) --
	(116.76,539.74) --
	(116.76,539.74) --
	(116.76,539.74) --
	(116.76,539.74) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.77,539.75) --
	(116.77,539.75) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.77) --
	(116.77,539.77) --
	(116.77,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.79) --
	(116.80,539.79) --
	(116.80,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.82,539.79) --
	(116.82,539.79) --
	(116.82,539.79) --
	(116.82,539.79) --
	(116.82,539.79) --
	(116.82,539.79) --
	(116.82,539.79) --
	(116.82,539.80) --
	(116.82,539.80) --
	(116.82,539.80) --
	(116.82,539.80) --
	(116.82,539.80) --
	(116.82,539.80) --
	(116.82,539.80) --
	(116.83,539.80) --
	(116.83,539.80) --
	(116.83,539.80) --
	(116.83,539.80) --
	(116.83,539.80) --
	(116.83,539.80) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.83) --
	(116.84,539.83) --
	(116.84,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.85) --
	(116.86,539.86) --
	(116.86,539.86) --
	(116.87,539.86) --
	(116.87,539.86) --
	(116.87,539.86) --
	(116.87,539.86) --
	(116.87,539.86) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.88,539.87) --
	(116.88,539.87) --
	(116.88,539.87) --
	(116.88,539.87) --
	(116.88,539.87) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.90,539.90) --
	(116.90,539.90) --
	(116.90,539.90) --
	(116.90,539.90) --
	(116.90,539.90) --
	(116.90,539.90) --
	(116.90,539.90) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.93) --
	(116.91,539.93) --
	(116.91,539.93) --
	(116.91,539.93) --
	(116.91,539.93) --
	(116.91,539.93) --
	(116.92,539.93) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.95) --
	(116.92,539.95) --
	(116.92,539.95) --
	(116.92,539.95) --
	(116.92,539.95) --
	(116.92,539.95) --
	(116.92,539.95) --
	(116.93,539.95) --
	(116.93,539.95) --
	(116.93,539.95) --
	(116.93,539.95) --
	(116.93,539.95) --
	(116.93,539.95) --
	(116.93,539.95) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.97) --
	(116.93,539.97) --
	(116.93,539.97) --
	(116.93,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.95,539.98) --
	(116.95,539.98) --
	(116.95,539.98) --
	(116.95,539.98) --
	(116.95,539.98) --
	(116.95,539.98) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,540.00) --
	(116.95,540.00) --
	(116.95,540.00) --
	(116.95,540.00) --
	(116.95,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.02) --
	(116.96,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.03) --
	(116.97,540.03) --
	(116.97,540.03) --
	(116.97,540.03) --
	(116.97,540.03) --
	(116.97,540.03) --
	(116.98,540.03) --
	(116.98,540.03) --
	(116.98,540.03) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.99,540.04) --
	(116.99,540.04) --
	(116.99,540.04) --
	(116.99,540.04) --
	(116.99,540.04) --
	(116.99,540.04) --
	(116.99,540.04) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(117.00,540.06) --
	(117.00,540.06) --
	(117.00,540.06) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.01,540.07) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.11) --
	(117.03,540.11) --
	(117.03,540.11) --
	(117.03,540.11) --
	(117.03,540.11) --
	(117.03,540.11) --
	(117.03,540.11) --
	(117.04,540.11) --
	(117.04,540.11) --
	(117.04,540.11) --
	(117.04,540.11) --
	(117.04,540.11) --
	(117.04,540.11) --
	(117.04,540.11) --
	(117.04,540.12) --
	(117.04,540.12) --
	(117.04,540.12) --
	(117.04,540.12) --
	(117.04,540.12) --
	(117.04,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.06,540.12) --
	(117.06,540.12) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.15) --
	(117.06,540.15) --
	(117.06,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.09,540.18) --
	(117.09,540.18) --
	(117.09,540.18) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.10,540.19) --
	(117.10,540.19) --
	(117.10,540.19) --
	(117.10,540.19) --
	(117.10,540.20) --
	(117.10,540.20) --
	(117.10,540.20) --
	(117.10,540.20) --
	(117.10,540.20) --
	(117.10,540.20) --
	(117.10,540.20) --
	(117.10,540.21) --
	(117.10,540.21) --
	(117.10,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.12,540.21) --
	(117.12,540.21) --
	(117.12,540.21) --
	(117.12,540.21) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.13,540.22) --
	(117.13,540.22) --
	(117.13,540.22) --
	(117.13,540.22) --
	(117.13,540.22) --
	(117.13,540.22) --
	(117.13,540.22) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.14,540.23) --
	(117.14,540.23) --
	(117.14,540.23) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.26) --
	(117.15,540.26) --
	(117.15,540.26) --
	(117.16,540.27) --
	(117.16,540.27) --
	(117.16,540.27) --
	(117.16,540.27) --
	(117.16,540.27) --
	(117.16,540.27) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.17,540.28) --
	(117.17,540.28) --
	(117.17,540.28) --
	(117.17,540.28) --
	(117.17,540.28) --
	(117.17,540.28) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.30) --
	(117.17,540.30) --
	(117.17,540.30) --
	(117.17,540.30) --
	(117.17,540.30) --
	(117.18,540.30) --
	(117.18,540.30) --
	(117.18,540.30) --
	(117.18,540.30) --
	(117.18,540.30) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.33) --
	(117.19,540.33) --
	(117.19,540.33) --
	(117.19,540.33) --
	(117.19,540.33) --
	(117.19,540.33) --
	(117.19,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.34) --
	(117.20,540.34) --
	(117.20,540.34) --
	(117.20,540.34) --
	(117.21,540.34) --
	(117.21,540.34) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.22,540.35) --
	(117.22,540.35) --
	(117.22,540.35) --
	(117.22,540.35) --
	(117.22,540.35) --
	(117.22,540.35) --
	(117.22,540.35) --
	(117.22,540.36) --
	(117.22,540.36) --
	(117.22,540.36) --
	(117.22,540.36) --
	(117.22,540.37) --
	(117.22,540.37) --
	(117.22,540.37) --
	(117.22,540.37) --
	(117.22,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.38) --
	(117.23,540.38) --
	(117.23,540.38) --
	(117.23,540.38) --
	(117.23,540.38) --
	(117.23,540.38) --
	(117.23,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.41) --
	(117.26,540.41) --
	(117.26,540.41) --
	(117.26,540.41) --
	(117.26,540.41) --
	(117.26,540.41) --
	(117.26,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.42) --
	(117.27,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.29,540.43) --
	(117.29,540.43) --
	(117.29,540.43) --
	(117.29,540.43) --
	(117.29,540.43) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.30,540.44) --
	(117.30,540.44) --
	(117.30,540.44) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.34,540.48) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.50) --
	(117.35,540.50) --
	(117.35,540.50) --
	(117.35,540.50) --
	(117.35,540.50) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.52) --
	(117.36,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.38,540.52) --
	(117.38,540.52) --
	(117.38,540.52) --
	(117.38,540.52) --
	(117.38,540.52) --
	(117.38,540.52) --
	(117.38,540.52) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.54) --
	(117.39,540.54) --
	(117.39,540.54) --
	(117.39,540.55) --
	(117.39,540.55) --
	(117.39,540.55) --
	(117.39,540.55) --
	(117.39,540.55) --
	(117.39,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.58) --
	(117.41,540.58) --
	(117.41,540.58) --
	(117.41,540.58) --
	(117.41,540.58) --
	(117.41,540.58) --
	(117.42,540.58) --
	(117.42,540.58) --
	(117.42,540.58) --
	(117.42,540.58) --
	(117.42,540.58) --
	(117.42,540.58) --
	(117.42,540.58) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.43,540.59) --
	(117.43,540.59) --
	(117.43,540.59) --
	(117.43,540.59) --
	(117.43,540.59) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.44,540.61) --
	(117.44,540.61) --
	(117.44,540.61) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.45,540.62) --
	(117.45,540.62) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.65) --
	(117.47,540.65) --
	(117.47,540.65) --
	(117.47,540.65) --
	(117.47,540.65) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.67) --
	(117.48,540.67) --
	(117.48,540.67) --
	(117.48,540.67) --
	(117.48,540.67) --
	(117.49,540.67) --
	(117.49,540.67) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.69) --
	(117.49,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.73) --
	(117.52,540.73) --
	(117.52,540.73) --
	(117.52,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.75) --
	(117.53,540.75) --
	(117.53,540.75) --
	(117.53,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.77) --
	(117.55,540.77) --
	(117.55,540.77) --
	(117.55,540.77) --
	(117.55,540.77) --
	(117.55,540.77) --
	(117.55,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.57,540.78) --
	(117.57,540.78) --
	(117.57,540.78) --
	(117.57,540.78) --
	(117.57,540.78) --
	(117.57,540.78) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.80) --
	(117.57,540.80) --
	(117.57,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.59,540.81) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.83) --
	(117.60,540.83) --
	(117.60,540.83) --
	(117.60,540.83) --
	(117.60,540.83) --
	(117.60,540.83) --
	(117.60,540.83) --
	(117.60,540.83) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.85) --
	(117.60,540.85) --
	(117.60,540.85) --
	(117.60,540.85) --
	(117.60,540.85) --
	(117.60,540.85) --
	(117.60,540.85) --
	(117.61,540.85) --
	(117.61,540.85) --
	(117.61,540.86) --
	(117.61,540.86) --
	(117.61,540.86) --
	(117.61,540.86) --
	(117.61,540.86) --
	(117.61,540.86) --
	(117.61,540.86) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.62,540.87) --
	(117.62,540.87) --
	(117.62,540.87) --
	(117.62,540.87) --
	(117.62,540.87) --
	(117.62,540.87) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.89) --
	(117.62,540.89) --
	(117.62,540.89) --
	(117.62,540.89) --
	(117.62,540.89) --
	(117.62,540.90) --
	(117.62,540.90) --
	(117.62,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.91) --
	(117.63,540.91) --
	(117.63,540.91) --
	(117.63,540.91) --
	(117.63,540.91) --
	(117.63,540.91) --
	(117.63,540.91) --
	(117.63,540.92) --
	(117.63,540.92) --
	(117.63,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.93) --
	(117.64,540.93) --
	(117.64,540.93) --
	(117.64,540.93) --
	(117.64,540.93) --
	(117.64,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.94) --
	(117.65,540.94) --
	(117.65,540.94) --
	(117.65,540.94) --
	(117.65,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.95) --
	(117.66,540.95) --
	(117.66,540.95) --
	(117.66,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.68,540.95) --
	(117.68,540.95) --
	(117.68,540.95) --
	(117.68,540.95) --
	(117.68,540.95) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.69,540.96) --
	(117.69,540.96) --
	(117.69,540.96) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.98) --
	(117.69,540.98) --
	(117.69,540.98) --
	(117.69,540.98) --
	(117.69,540.98) --
	(117.69,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.71,540.99) --
	(117.71,540.99) --
	(117.71,540.99) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.72,541.00) --
	(117.72,541.00) --
	(117.72,541.00) --
	(117.72,541.00) --
	(117.72,541.00) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.73,541.01) --
	(117.73,541.01) --
	(117.73,541.01) --
	(117.73,541.01) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.74,541.02) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.04) --
	(117.74,541.04) --
	(117.74,541.04) --
	(117.74,541.04) --
	(117.74,541.04) --
	(117.74,541.04) --
	(117.74,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.05) --
	(117.75,541.05) --
	(117.75,541.05) --
	(117.75,541.05) --
	(117.75,541.05) --
	(117.75,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.06) --
	(117.76,541.06) --
	(117.76,541.06) --
	(117.76,541.06) --
	(117.77,541.06) --
	(117.77,541.06) --
	(117.77,541.06) --
	(117.77,541.06) --
	(117.77,541.06) --
	(117.77,541.06) --
	(117.77,541.06) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.78,541.07) --
	(117.78,541.07) --
	(117.78,541.07) --
	(117.78,541.07) --
	(117.78,541.07) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.81,541.09) --
	(117.81,541.09) --
	(117.81,541.09) --
	(117.81,541.09) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.11) --
	(117.81,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.13) --
	(117.83,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.88,541.15) --
	(117.88,541.15) --
	(117.88,541.15) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.18) --
	(117.89,541.18) --
	(117.89,541.18) --
	(117.89,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.20) --
	(117.91,541.20) --
	(117.91,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.93,541.20) --
	(117.93,541.20) --
	(117.93,541.20) --
	(117.93,541.20) --
	(117.93,541.21) --
	(117.93,541.21) --
	(117.93,541.21) --
	(117.93,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.22) --
	(117.94,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.23) --
	(117.96,541.23) --
	(117.96,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.24) --
	(117.98,541.24) --
	(117.98,541.24) --
	(117.98,541.24) --
	(117.98,541.24) --
	(117.98,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.25) --
	(117.99,541.25) --
	(117.99,541.25) --
	(117.99,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.27) --
	(118.01,541.27) --
	(118.01,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.30) --
	(118.04,541.30) --
	(118.04,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.31) --
	(118.05,541.31) --
	(118.05,541.31) --
	(118.05,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.32) --
	(118.06,541.32) --
	(118.06,541.32) --
	(118.06,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.09,541.33) --
	(118.09,541.33) --
	(118.09,541.33) --
	(118.09,541.33) --
	(118.09,541.33) --
	(118.09,541.33) --
	(118.09,541.34) --
	(118.09,541.34) --
	(118.09,541.34) --
	(118.09,541.34) --
	(118.09,541.34) --
	(118.09,541.34) --
	(118.09,541.34) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.37) --
	(118.11,541.37) --
	(118.11,541.37) --
	(118.11,541.37) --
	(118.11,541.37) --
	(118.11,541.37) --
	(118.12,541.37) --
	(118.12,541.37) --
	(118.12,541.37) --
	(118.12,541.37) --
	(118.12,541.37) --
	(118.12,541.37) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.39) --
	(118.13,541.39) --
	(118.13,541.39) --
	(118.13,541.39) --
	(118.13,541.39) --
	(118.13,541.39) --
	(118.13,541.39) --
	(118.14,541.39) --
	(118.14,541.39) --
	(118.14,541.39) --
	(118.14,541.39) --
	(118.14,541.39) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.15,541.40) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.17,541.43) --
	(118.17,541.43) --
	(118.17,541.43) --
	(118.17,541.43) --
	(118.17,541.43) --
	(118.17,541.43) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.18,541.44) --
	(118.18,541.44) --
	(118.18,541.44) --
	(118.18,541.44) --
	(118.18,541.44) --
	(118.18,541.44) --
	(118.18,541.44) --
	(118.18,541.45) --
	(118.18,541.45) --
	(118.18,541.45) --
	(118.19,541.45) --
	(118.19,541.45) --
	(118.19,541.45) --
	(118.19,541.45) --
	(118.19,541.45) --
	(118.19,541.45) --
	(118.19,541.45) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.21,541.47) --
	(118.21,541.47) --
	(118.21,541.47) --
	(118.21,541.47) --
	(118.21,541.47) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.49) --
	(118.21,541.49) --
	(118.21,541.49) --
	(118.21,541.49) --
	(118.21,541.49) --
	(118.21,541.49) --
	(118.21,541.49) --
	(118.22,541.49) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.24,541.51) --
	(118.24,541.51) --
	(118.24,541.51) --
	(118.24,541.51) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.54) --
	(118.27,541.54) --
	(118.27,541.54) --
	(118.27,541.54) --
	(118.27,541.54) --
	(118.27,541.54) --
	(118.27,541.54) --
	(118.27,541.55) --
	(118.27,541.55) --
	(118.27,541.55) --
	(118.27,541.55) --
	(118.27,541.55) --
	(118.27,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.31,541.57) --
	(118.31,541.57) --
	(118.31,541.57) --
	(118.31,541.58) --
	(118.31,541.58) --
	(118.31,541.58) --
	(118.31,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.33,541.58) --
	(118.33,541.58) --
	(118.33,541.58) --
	(118.33,541.58) --
	(118.33,541.58) --
	(118.33,541.59) --
	(118.33,541.59) --
	(118.33,541.59) --
	(118.33,541.59) --
	(118.33,541.59) --
	(118.33,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.35,541.60) --
	(118.35,541.60) --
	(118.35,541.60) --
	(118.35,541.60) --
	(118.35,541.60) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.62) --
	(118.35,541.62) --
	(118.35,541.62) --
	(118.35,541.62) --
	(118.36,541.62) --
	(118.36,541.62) --
	(118.36,541.62) --
	(118.36,541.62) --
	(118.36,541.62) --
	(118.36,541.62) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.37,541.63) --
	(118.37,541.63) --
	(118.37,541.63) --
	(118.37,541.63) --
	(118.37,541.63) --
	(118.37,541.63) --
	(118.37,541.63) --
	(118.37,541.64) --
	(118.37,541.64) --
	(118.37,541.64) --
	(118.37,541.64) --
	(118.38,541.64) --
	(118.38,541.64) --
	(118.38,541.64) --
	(118.38,541.64) --
	(118.38,541.64) --
	(118.38,541.64) --
	(118.38,541.64) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.67) --
	(118.41,541.67) --
	(118.42,541.67) --
	(118.42,541.67) --
	(118.42,541.67) --
	(118.42,541.67) --
	(118.42,541.68) --
	(118.42,541.68) --
	(118.42,541.68) --
	(118.42,541.69) --
	(118.42,541.69) --
	(118.42,541.69) --
	(118.42,541.69) --
	(118.42,541.70) --
	(118.42,541.70) --
	(118.42,541.70) --
	(118.42,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.44,541.71) --
	(118.44,541.71) --
	(118.44,541.71) --
	(118.44,541.71) --
	(118.44,541.71) --
	(118.44,541.71) --
	(118.44,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.72) --
	(118.45,541.72) --
	(118.45,541.72) --
	(118.45,541.72) --
	(118.45,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.73) --
	(118.46,541.73) --
	(118.46,541.73) --
	(118.46,541.73) --
	(118.46,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.49,541.74) --
	(118.49,541.74) --
	(118.49,541.74) --
	(118.49,541.74) --
	(118.49,541.74) --
	(118.49,541.74) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.76) --
	(118.50,541.76) --
	(118.50,541.76) --
	(118.50,541.76) --
	(118.50,541.76) --
	(118.50,541.76) --
	(118.50,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.77) --
	(118.51,541.77) --
	(118.51,541.77) --
	(118.51,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.53,541.77) --
	(118.53,541.77) --
	(118.53,541.77) --
	(118.53,541.77) --
	(118.53,541.77) --
	(118.53,541.77) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.55,541.78) --
	(118.55,541.78) --
	(118.55,541.78) --
	(118.55,541.78) --
	(118.55,541.78) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.80) --
	(118.55,541.80) --
	(118.55,541.80) --
	(118.55,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.83) --
	(118.57,541.83) --
	(118.57,541.83) --
	(118.57,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.59,541.84) --
	(118.59,541.84) --
	(118.59,541.84) --
	(118.59,541.84) --
	(118.59,541.84) --
	(118.59,541.84) --
	(118.59,541.84) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.88) --
	(118.61,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.89) --
	(118.62,541.89) --
	(118.62,541.89) --
	(118.62,541.89) --
	(118.62,541.89) --
	(118.63,541.89) --
	(118.63,541.89) --
	(118.63,541.89) --
	(118.63,541.89) --
	(118.63,541.89) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.64,541.90) --
	(118.64,541.90) --
	(118.64,541.90) --
	(118.64,541.90) --
	(118.64,541.90) --
	(118.64,541.90) --
	(118.64,541.91) --
	(118.64,541.91) --
	(118.64,541.91) --
	(118.64,541.91) --
	(118.64,541.91) --
	(118.64,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.92) --
	(118.66,541.92) --
	(118.66,541.92) --
	(118.66,541.92) --
	(118.66,541.92) --
	(118.66,541.92) --
	(118.66,541.92) --
	(118.66,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.68,541.93) --
	(118.68,541.93) --
	(118.68,541.93) --
	(118.68,541.93) --
	(118.68,541.93) --
	(118.68,541.93) --
	(118.68,541.93) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.69,541.94) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.97) --
	(118.69,541.97) --
	(118.69,541.97) --
	(118.69,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.72,541.98) --
	(118.72,541.98) --
	(118.72,541.98) --
	(118.72,541.98) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,542.00) --
	(118.72,542.00) --
	(118.72,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.77,542.02) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.05) --
	(118.78,542.05) --
	(118.78,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.06) --
	(118.79,542.06) --
	(118.79,542.06) --
	(118.79,542.06) --
	(118.79,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.07) --
	(118.80,542.07) --
	(118.80,542.07) --
	(118.80,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.08) --
	(118.81,542.08) --
	(118.81,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.11) --
	(118.84,542.11) --
	(118.84,542.11) --
	(118.84,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.86,542.11) --
	(118.86,542.11) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.13) --
	(118.86,542.13) --
	(118.86,542.13) --
	(118.86,542.13) --
	(118.86,542.13) --
	(118.86,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.15) --
	(118.89,542.15) --
	(118.89,542.15) --
	(118.89,542.15) --
	(118.89,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.16) --
	(118.90,542.16) --
	(118.90,542.16) --
	(118.90,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.18) --
	(118.93,542.18) --
	(118.93,542.18) --
	(118.93,542.18) --
	(118.93,542.18) --
	(118.93,542.18) --
	(118.93,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.21) --
	(118.95,542.21) --
	(118.95,542.21) --
	(118.95,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.97,542.21) --
	(118.97,542.21) --
	(118.97,542.21) --
	(118.97,542.21) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(119.00,542.24) --
	(119.00,542.24) --
	(119.00,542.24) --
	(119.00,542.24) --
	(119.00,542.24) --
	(119.00,542.24) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.26) --
	(119.00,542.26) --
	(119.00,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.27) --
	(119.01,542.27) --
	(119.01,542.27) --
	(119.02,542.27) --
	(119.02,542.27) --
	(119.02,542.27) --
	(119.02,542.27) --
	(119.02,542.27) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.03,542.28) --
	(119.03,542.29) --
	(119.03,542.29) --
	(119.03,542.29) --
	(119.03,542.29) --
	(119.03,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.30) --
	(119.04,542.30) --
	(119.04,542.30) --
	(119.04,542.30) --
	(119.04,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.06,542.30) --
	(119.06,542.30) --
	(119.06,542.30) --
	(119.06,542.30) --
	(119.06,542.30) --
	(119.06,542.30) --
	(119.06,542.30) --
	(119.06,542.31) --
	(119.06,542.31) --
	(119.06,542.31) --
	(119.06,542.31) --
	(119.06,542.31) --
	(119.06,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.08,542.31) --
	(119.08,542.31) --
	(119.08,542.31) --
	(119.08,542.31) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.09,542.32) --
	(119.09,542.32) --
	(119.09,542.32) --
	(119.09,542.32) --
	(119.09,542.32) --
	(119.09,542.32) --
	(119.09,542.33) --
	(119.09,542.33) --
	(119.09,542.33) --
	(119.09,542.34) --
	(119.09,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.11,542.34) --
	(119.11,542.34) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.13,542.36) --
	(119.13,542.36) --
	(119.13,542.36) --
	(119.13,542.36) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.15,542.38) --
	(119.15,542.38) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.41) --
	(119.16,542.41) --
	(119.16,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.42) --
	(119.17,542.42) --
	(119.17,542.42) --
	(119.17,542.42) --
	(119.17,542.42) --
	(119.17,542.42) --
	(119.17,542.42) --
	(119.18,542.42) --
	(119.18,542.42) --
	(119.18,542.42) --
	(119.18,542.42) --
	(119.18,542.42) --
	(119.18,542.43) --
	(119.18,542.43) --
	(119.18,542.43) --
	(119.18,542.43) --
	(119.18,542.43) --
	(119.18,542.43) --
	(119.18,542.43) --
	(119.19,542.43) --
	(119.19,542.44) --
	(119.19,542.45) --
	(119.19,542.45) --
	(119.19,542.45) --
	(119.19,542.45) --
	(119.19,542.45) --
	(119.19,542.45) --
	(119.19,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.46) --
	(119.20,542.46) --
	(119.20,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.22,542.46) --
	(119.22,542.47) --
	(119.22,542.47) --
	(119.22,542.47) --
	(119.22,542.47) --
	(119.22,542.47) --
	(119.22,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.24,542.48) --
	(119.24,542.48) --
	(119.24,542.48) --
	(119.24,542.48) --
	(119.24,542.48) --
	(119.24,542.48) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.50) --
	(119.25,542.50) --
	(119.25,542.50) --
	(119.25,542.50) --
	(119.25,542.50) --
	(119.25,542.51) --
	(119.25,542.51) --
	(119.25,542.51) --
	(119.25,542.51) --
	(119.25,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.53) --
	(119.26,542.53) --
	(119.26,542.53) --
	(119.26,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.54) --
	(119.27,542.54) --
	(119.27,542.54) --
	(119.27,542.54) --
	(119.27,542.54) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.28,542.55) --
	(119.28,542.55) --
	(119.28,542.55) --
	(119.28,542.55) --
	(119.28,542.55) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.29,542.56) --
	(119.29,542.56) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.31,542.57) --
	(119.31,542.57) --
	(119.31,542.57) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.33,542.58) --
	(119.33,542.58) --
	(119.33,542.58) --
	(119.33,542.58) --
	(119.33,542.59) --
	(119.33,542.59) --
	(119.33,542.59) --
	(119.33,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.35,542.59) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.37,542.61) --
	(119.37,542.61) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.39,542.63) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.40,542.64) --
	(119.40,542.64) --
	(119.40,542.64) --
	(119.40,542.64) --
	(119.40,542.64) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.42,542.66) --
	(119.42,542.66) --
	(119.42,542.66) --
	(119.42,542.66) --
	(119.42,542.66) --
	(119.42,542.66) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.43,542.67) --
	(119.43,542.67) --
	(119.43,542.67) --
	(119.43,542.67) --
	(119.43,542.67) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.44,542.68) --
	(119.44,542.68) --
	(119.44,542.68) --
	(119.44,542.68) --
	(119.44,542.69) --
	(119.44,542.69) --
	(119.44,542.69) --
	(119.44,542.69) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.45,542.70) --
	(119.45,542.70) --
	(119.45,542.70) --
	(119.45,542.70) --
	(119.45,542.70) --
	(119.45,542.70) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.72) --
	(119.45,542.72) --
	(119.45,542.72) --
	(119.45,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.73) --
	(119.46,542.73) --
	(119.46,542.73) --
	(119.46,542.73) --
	(119.46,542.73) --
	(119.46,542.73) --
	(119.46,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.74) --
	(119.48,542.74) --
	(119.48,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.50,542.74) --
	(119.50,542.74) --
	(119.50,542.74) --
	(119.50,542.74) --
	(119.50,542.74) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.76) --
	(119.50,542.76) --
	(119.51,542.76) --
	(119.51,542.76) --
	(119.51,542.76) --
	(119.51,542.76) --
	(119.51,542.76) --
	(119.51,542.76) --
	(119.51,542.76) --
	(119.52,542.76) --
	(119.52,542.76) --
	(119.52,542.76) --
	(119.52,542.76) --
	(119.52,542.77) --
	(119.52,542.77) --
	(119.52,542.77) --
	(119.52,542.77) --
	(119.52,542.77) --
	(119.52,542.77) --
	(119.52,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.54,542.77) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.79) --
	(119.55,542.79) --
	(119.55,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.80) --
	(119.56,542.80) --
	(119.56,542.80) --
	(119.56,542.80) --
	(119.56,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.81) --
	(119.57,542.81) --
	(119.57,542.81) --
	(119.57,542.81) --
	(119.57,542.81) --
	(119.57,542.81) --
	(119.57,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.82) --
	(119.58,542.82) --
	(119.58,542.82) --
	(119.58,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.83) --
	(119.59,542.83) --
	(119.59,542.83) --
	(119.59,542.83) --
	(119.59,542.83) --
	(119.59,542.83) --
	(119.59,542.83) --
	(119.60,542.83) --
	(119.60,542.83) --
	(119.60,542.83) --
	(119.60,542.83) --
	(119.60,542.83) --
	(119.60,542.84) --
	(119.60,542.84) --
	(119.60,542.84) --
	(119.60,542.84) --
	(119.60,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.87) --
	(119.62,542.87) --
	(119.62,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.64,542.87) --
	(119.64,542.87) --
	(119.64,542.87) --
	(119.64,542.87) --
	(119.64,542.87) --
	(119.64,542.87) --
	(119.64,542.87) --
	(119.64,542.88) --
	(119.65,542.88) --
	(119.65,542.88) --
	(119.65,542.88) --
	(119.65,542.88) --
	(119.65,542.88) --
	(119.65,542.88) --
	(119.65,542.88) --
	(119.66,542.88) --
	(119.66,542.88) --
	(119.66,542.88) --
	(119.66,542.88) --
	(119.66,542.88) --
	(119.66,542.88) --
	(119.67,542.88) --
	(119.67,542.89) --
	(119.67,542.89) --
	(119.67,542.89) --
	(119.67,542.89) --
	(119.67,542.89) --
	(119.67,542.89) --
	(119.68,542.89) --
	(119.68,542.89) --
	(119.68,542.89) --
	(119.68,542.89) --
	(119.68,542.89) --
	(119.68,542.89) --
	(119.68,542.89) --
	(119.68,542.90) --
	(119.68,542.90) --
	(119.68,542.90) --
	(119.68,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.70,542.90) --
	(119.70,542.90) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.71,542.91) --
	(119.71,542.92) --
	(119.71,542.92) --
	(119.71,542.92) --
	(119.71,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.93) --
	(119.72,542.93) --
	(119.72,542.93) --
	(119.72,542.93) --
	(119.72,542.93) --
	(119.72,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.74,542.94) --
	(119.74,542.94) --
	(119.74,542.94) --
	(119.74,542.94) --
	(119.74,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.95) --
	(119.75,542.95) --
	(119.75,542.95) --
	(119.75,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.96) --
	(119.76,542.96) --
	(119.76,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.78,542.96) --
	(119.78,542.96) --
	(119.78,542.96) --
	(119.78,542.96) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.79,542.97) --
	(119.79,542.97) --
	(119.79,542.97) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.99) --
	(119.79,542.99) --
	(119.79,542.99) --
	(119.79,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.81,542.99) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.01) --
	(119.81,543.01) --
	(119.81,543.01) --
	(119.81,543.01) --
	(119.81,543.01) --
	(119.81,543.01) --
	(119.81,543.01) --
	(119.82,543.01) --
	(119.82,543.01) --
	(119.82,543.01) --
	(119.82,543.01) --
	(119.82,543.01) --
	(119.82,543.02) --
	(119.82,543.02) --
	(119.82,543.02) --
	(119.82,543.02) --
	(119.82,543.02) --
	(119.82,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.84,543.02) --
	(119.84,543.02) --
	(119.84,543.02) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.85,543.03) --
	(119.85,543.03) --
	(119.85,543.03) --
	(119.85,543.03) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.87,543.05) --
	(119.87,543.05) --
	(119.87,543.05) --
	(119.87,543.05) --
	(119.87,543.05) --
	(119.87,543.05) --
	(119.87,543.05) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.88,543.06) --
	(119.88,543.06) --
	(119.88,543.06) --
	(119.88,543.06) --
	(119.88,543.06) --
	(119.88,543.07) --
	(119.88,543.07) --
	(119.88,543.07) --
	(119.88,543.07) --
	(119.88,543.07) --
	(119.88,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.90,543.08) --
	(119.90,543.08) --
	(119.90,543.08) --
	(119.90,543.08) --
	(119.90,543.08) --
	(119.90,543.08) --
	(119.90,543.09) --
	(119.90,543.09) --
	(119.90,543.09) --
	(119.90,543.09) --
	(119.90,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.92,543.09) --
	(119.92,543.09) --
	(119.92,543.09) --
	(119.92,543.09) --
	(119.92,543.09) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.94,543.10) --
	(119.94,543.10) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.96,543.12) --
	(119.96,543.12) --
	(119.96,543.12) --
	(119.96,543.12) --
	(119.96,543.12) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.98,543.14) --
	(119.98,543.14) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.99,543.15) --
	(119.99,543.15) --
	(119.99,543.15) --
	(119.99,543.15) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(120.00,543.16) --
	(120.00,543.16) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.01,543.17) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.02,543.18) --
	(120.02,543.18) --
	(120.02,543.18) --
	(120.02,543.18) --
	(120.02,543.18) --
	(120.02,543.18) --
	(120.03,543.18) --
	(120.03,543.18) --
	(120.03,543.18) --
	(120.03,543.18) --
	(120.03,543.18) --
	(120.03,543.19) --
	(120.03,543.19) --
	(120.03,543.19) --
	(120.03,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.05,543.19) --
	(120.05,543.19) --
	(120.05,543.19) --
	(120.05,543.19) --
	(120.05,543.19) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.06,543.20) --
	(120.06,543.20) --
	(120.06,543.20) --
	(120.06,543.21) --
	(120.06,543.21) --
	(120.06,543.21) --
	(120.06,543.21) --
	(120.06,543.21) --
	(120.06,543.21) --
	(120.06,543.21) --
	(120.07,543.21) --
	(120.07,543.21) --
	(120.07,543.21) --
	(120.08,543.21) --
	(120.08,543.21) --
	(120.08,543.21) --
	(120.08,543.21) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.10,543.23) --
	(120.10,543.23) --
	(120.10,543.24) --
	(120.10,543.24) --
	(120.10,543.24) --
	(120.10,543.24) --
	(120.10,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.13,543.25) --
	(120.13,543.25) --
	(120.13,543.25) --
	(120.13,543.25) --
	(120.13,543.25) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.15,543.27) --
	(120.15,543.27) --
	(120.15,543.27) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.16,543.28) --
	(120.16,543.29) --
	(120.16,543.29) --
	(120.16,543.29) --
	(120.16,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.18,543.29) --
	(120.18,543.29) --
	(120.18,543.29) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.19,543.30) --
	(120.19,543.30) --
	(120.19,543.30) --
	(120.19,543.30) --
	(120.20,543.30) --
	(120.20,543.30) --
	(120.20,543.30) --
	(120.20,543.30) --
	(120.20,543.30) --
	(120.20,543.30) --
	(120.20,543.30) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.22,543.31) --
	(120.22,543.31) --
	(120.22,543.31) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.24,543.32) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.25,543.33) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.26,543.34) --
	(120.26,543.34) --
	(120.26,543.34) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.29,543.36) --
	(120.29,543.36) --
	(120.29,543.36) --
	(120.29,543.36) --
	(120.29,543.36) --
	(120.29,543.36) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.30,543.37) --
	(120.30,543.37) --
	(120.30,543.37) --
	(120.30,543.37) --
	(120.30,543.37) --
	(120.31,543.37) --
	(120.31,543.37) --
	(120.31,543.37) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.32,543.38) --
	(120.32,543.38) --
	(120.32,543.38) --
	(120.32,543.38) --
	(120.32,543.38) --
	(120.32,543.38) --
	(120.32,543.38) --
	(120.32,543.39) --
	(120.32,543.39) --
	(120.32,543.39) --
	(120.32,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.34,543.39) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.35,543.40) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.42) --
	(120.35,543.42) --
	(120.35,543.42) --
	(120.35,543.42) --
	(120.35,543.42) --
	(120.35,543.43) --
	(120.35,543.43) --
	(120.35,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.44) --
	(120.37,543.44) --
	(120.37,543.44) --
	(120.37,543.44) --
	(120.37,543.44) --
	(120.37,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.39,543.44) --
	(120.39,543.44) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.46) --
	(120.39,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.47) --
	(120.40,543.47) --
	(120.40,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.42,543.47) --
	(120.42,543.47) --
	(120.42,543.47) --
	(120.42,543.47) --
	(120.42,543.47) --
	(120.42,543.47) --
	(120.42,543.47) --
	(120.42,543.48) --
	(120.42,543.48) --
	(120.42,543.48) --
	(120.42,543.48) --
	(120.42,543.48) --
	(120.42,543.48) --
	(120.42,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.49) --
	(120.43,543.49) --
	(120.43,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.50) --
	(120.44,543.50) --
	(120.44,543.50) --
	(120.44,543.50) --
	(120.44,543.50) --
	(120.44,543.50) --
	(120.45,543.50) --
	(120.45,543.50) --
	(120.45,543.50) --
	(120.45,543.50) --
	(120.45,543.50) --
	(120.45,543.50) --
	(120.45,543.50) --
	(120.46,543.50) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.52) --
	(120.47,543.52) --
	(120.47,543.52) --
	(120.47,543.52) --
	(120.47,543.52) --
	(120.47,543.52) --
	(120.47,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.49,543.52) --
	(120.49,543.52) --
	(120.49,543.52) --
	(120.49,543.52) --
	(120.49,543.52) --
	(120.49,543.52) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.50,543.53) --
	(120.50,543.53) --
	(120.50,543.53) --
	(120.50,543.53) --
	(120.50,543.53) --
	(120.50,543.53) --
	(120.50,543.53) --
	(120.51,543.53) --
	(120.51,543.53) --
	(120.51,543.54) --
	(120.51,543.54) --
	(120.51,543.54) --
	(120.51,543.54) --
	(120.51,543.54) --
	(120.51,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.55) --
	(120.52,543.55) --
	(120.52,543.55) --
	(120.52,543.55) --
	(120.52,543.55) --
	(120.52,543.55) --
	(120.52,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.54,543.55) --
	(120.54,543.55) --
	(120.54,543.55) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.55,543.56) --
	(120.55,543.56) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.58) --
	(120.55,543.58) --
	(120.55,543.58) --
	(120.55,543.58) --
	(120.55,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.59) --
	(120.56,543.59) --
	(120.56,543.59) --
	(120.56,543.59) --
	(120.56,543.59) --
	(120.56,543.59) --
	(120.56,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.58,543.59) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.61) --
	(120.58,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.60,543.61) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.63,543.64) --
	(120.63,543.64) --
	(120.63,543.64) --
	(120.63,543.64) --
	(120.63,543.64) --
	(120.63,543.64) --
	(120.63,543.64) --
	(120.64,543.64) --
	(120.64,543.64) --
	(120.64,543.65) --
	(120.64,543.65) --
	(120.64,543.65) --
	(120.64,543.65) --
	(120.64,543.65) --
	(120.64,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.66,543.65) --
	(120.66,543.65) --
	(120.66,543.65) --
	(120.66,543.66) --
	(120.66,543.66) --
	(120.66,543.66) --
	(120.66,543.66) --
	(120.66,543.66) --
	(120.66,543.66) --
	(120.66,543.66) --
	(120.67,543.66) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.68,543.67) --
	(120.68,543.67) --
	(120.68,543.67) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.70) --
	(120.70,543.70) --
	(120.70,543.70) --
	(120.70,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.72,543.70) --
	(120.72,543.70) --
	(120.72,543.70) --
	(120.72,543.70) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.77,543.73) --
	(120.77,543.73) --
	(120.77,543.73) --
	(120.77,543.73) --
	(120.77,543.74) --
	(120.77,543.74) --
	(120.77,543.74) --
	(120.77,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.75) --
	(120.78,543.75) --
	(120.78,543.75) --
	(120.78,543.75) --
	(120.78,543.75) --
	(120.78,543.75) --
	(120.78,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.81,543.76) --
	(120.81,543.76) --
	(120.81,543.76) --
	(120.81,543.76) --
	(120.81,543.76) --
	(120.81,543.76) --
	(120.82,543.76) --
	(120.82,543.76) --
	(120.82,543.76) --
	(120.82,543.76) --
	(120.82,543.76) --
	(120.82,543.76) --
	(120.82,543.76) --
	(120.83,543.76) --
	(120.83,543.76) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.78) --
	(120.85,543.78) --
	(120.85,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.87,543.78) --
	(120.87,543.78) --
	(120.87,543.78) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.88,543.79) --
	(120.88,543.79) --
	(120.88,543.79) --
	(120.88,543.79) --
	(120.88,543.79) --
	(120.88,543.79) --
	(120.88,543.79) --
	(120.88,543.80) --
	(120.88,543.80) --
	(120.88,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.90,543.80) --
	(120.90,543.80) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.83) --
	(120.92,543.83) --
	(120.92,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.84) --
	(120.93,543.84) --
	(120.93,543.84) --
	(120.93,543.84) --
	(120.93,543.84) --
	(120.93,543.84) --
	(120.93,543.84) --
	(120.94,543.84) --
	(120.94,543.84) --
	(120.94,543.84) --
	(120.94,543.84) --
	(120.94,543.84) --
	(120.94,543.84) --
	(120.94,543.85) --
	(120.94,543.85) --
	(120.94,543.85) --
	(120.94,543.85) --
	(120.94,543.85) --
	(120.94,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.96,543.85) --
	(120.96,543.85) --
	(120.96,543.85) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.97,543.86) --
	(120.97,543.86) --
	(120.97,543.87) --
	(120.97,543.87) --
	(120.97,543.87) --
	(120.97,543.87) --
	(120.97,543.87) --
	(120.97,543.87) --
	(120.97,543.87) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.98,543.88) --
	(120.98,543.88) --
	(120.98,543.88) --
	(120.98,543.88) --
	(120.98,543.88) --
	(120.98,543.88) --
	(120.98,543.88) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.99,543.89) --
	(120.99,543.89) --
	(120.99,543.89) --
	(120.99,543.89) --
	(120.99,543.89) --
	(120.99,543.90) --
	(120.99,543.90) --
	(120.99,543.90) --
	(120.99,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.91) --
	(121.00,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.92) --
	(121.01,543.92) --
	(121.01,543.92) --
	(121.01,543.92) --
	(121.01,543.92) --
	(121.01,543.92) --
	(121.01,543.92) --
	(121.02,543.92) --
	(121.02,543.92) --
	(121.02,543.92) --
	(121.02,543.92) --
	(121.02,543.92) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.95) --
	(121.04,543.95) --
	(121.04,543.95) --
	(121.04,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.96) --
	(121.05,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.08,543.97) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.10,543.99) --
	(121.10,543.99) --
	(121.10,543.99) --
	(121.10,543.99) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.11,544.00) --
	(121.11,544.00) --
	(121.11,544.00) --
	(121.11,544.00) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.15,544.03) --
	(121.15,544.03) --
	(121.15,544.03) --
	(121.15,544.03) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.16,544.04) --
	(121.16,544.04) --
	(121.16,544.04) --
	(121.16,544.04) --
	(121.16,544.04) --
	(121.16,544.04) --
	(121.16,544.04) --
	(121.16,544.05) --
	(121.16,544.05) --
	(121.16,544.05) --
	(121.16,544.05) --
	(121.16,544.05) --
	(121.16,544.05) --
	(121.16,544.05) --
	(121.17,544.05) --
	(121.17,544.05) --
	(121.17,544.05) --
	(121.17,544.05) --
	(121.17,544.05) --
	(121.17,544.05) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.19,544.07) --
	(121.19,544.07) --
	(121.19,544.08) --
	(121.19,544.08) --
	(121.19,544.08) --
	(121.19,544.08) --
	(121.19,544.08) --
	(121.19,544.08) --
	(121.19,544.08) --
	(121.20,544.08) --
	(121.20,544.08) --
	(121.20,544.08) --
	(121.20,544.08) --
	(121.20,544.08) --
	(121.20,544.08) --
	(121.20,544.08) --
	(121.20,544.09) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.21,544.10) --
	(121.21,544.10) --
	(121.21,544.10) --
	(121.21,544.11) --
	(121.21,544.11) --
	(121.21,544.11) --
	(121.21,544.11) --
	(121.21,544.11) --
	(121.21,544.11) --
	(121.22,544.11) --
	(121.22,544.11) --
	(121.22,544.11) --
	(121.22,544.11) --
	(121.22,544.11) --
	(121.22,544.11) --
	(121.22,544.12) --
	(121.22,544.12) --
	(121.22,544.12) --
	(121.22,544.12) --
	(121.22,544.13) --
	(121.22,544.13) --
	(121.22,544.13) --
	(121.22,544.13) --
	(121.22,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.14) --
	(121.23,544.14) --
	(121.23,544.14) --
	(121.23,544.14) --
	(121.23,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.25,544.15) --
	(121.25,544.15) --
	(121.25,544.15) --
	(121.25,544.15) --
	(121.25,544.15) --
	(121.25,544.15) --
	(121.25,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.27,544.15) --
	(121.27,544.15) --
	(121.27,544.15) --
	(121.27,544.15) --
	(121.27,544.15) --
	(121.27,544.15) --
	(121.27,544.16) --
	(121.27,544.16) --
	(121.27,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.29,544.16) --
	(121.29,544.16) --
	(121.29,544.16) --
	(121.29,544.16) --
	(121.29,544.16) --
	(121.30,544.16) --
	(121.30,544.16) --
	(121.30,544.16) --
	(121.30,544.17) --
	(121.30,544.17) --
	(121.30,544.17) --
	(121.30,544.17) --
	(121.30,544.17) --
	(121.30,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.18) --
	(121.31,544.18) --
	(121.31,544.18) --
	(121.31,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.33,544.19) --
	(121.33,544.19) --
	(121.33,544.19) --
	(121.33,544.19) --
	(121.33,544.19) --
	(121.33,544.19) --
	(121.33,544.19) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.21) --
	(121.33,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.35,544.21) --
	(121.35,544.21) --
	(121.35,544.21) --
	(121.35,544.21) --
	(121.35,544.21) --
	(121.35,544.22) --
	(121.35,544.22) --
	(121.35,544.22) --
	(121.35,544.22) --
	(121.35,544.22) --
	(121.35,544.22) --
	(121.35,544.22) --
	(121.36,544.22) --
	(121.36,544.22) --
	(121.36,544.22) --
	(121.36,544.22) --
	(121.36,544.22) --
	(121.36,544.22) --
	(121.37,544.22) --
	(121.37,544.22) --
	(121.37,544.23) --
	(121.37,544.23) --
	(121.37,544.23) --
	(121.37,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.24) --
	(121.38,544.24) --
	(121.38,544.24) --
	(121.39,544.24) --
	(121.39,544.24) --
	(121.39,544.24) --
	(121.39,544.24) --
	(121.39,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.41,544.24) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.27) --
	(121.42,544.27) --
	(121.42,544.27) --
	(121.42,544.27) --
	(121.43,544.27) --
	(121.43,544.27) --
	(121.43,544.27) --
	(121.43,544.27) --
	(121.43,544.27) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.44,544.28) --
	(121.44,544.28) --
	(121.44,544.28) --
	(121.44,544.28) --
	(121.44,544.28) --
	(121.44,544.28) --
	(121.44,544.28) --
	(121.45,544.28) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.46,544.29) --
	(121.46,544.29) --
	(121.46,544.30) --
	(121.46,544.30) --
	(121.46,544.30) --
	(121.46,544.30) --
	(121.46,544.30) --
	(121.46,544.30) --
	(121.47,544.30) --
	(121.47,544.30) --
	(121.47,544.30) --
	(121.47,544.30) --
	(121.47,544.30) --
	(121.47,544.31) --
	(121.47,544.31) --
	(121.47,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.49,544.31) --
	(121.49,544.31) --
	(121.49,544.31) --
	(121.49,544.31) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.51,544.32) --
	(121.51,544.32) --
	(121.51,544.32) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.34) --
	(121.51,544.34) --
	(121.51,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.55,544.35) --
	(121.55,544.35) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.56,544.37) --
	(121.56,544.37) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.57,544.38) --
	(121.57,544.38) --
	(121.57,544.38) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.60,544.40) --
	(121.60,544.40) --
	(121.60,544.41) --
	(121.60,544.41) --
	(121.60,544.41) --
	(121.60,544.41) --
	(121.60,544.41) --
	(121.61,544.41) --
	(121.61,544.41) --
	(121.61,544.41) --
	(121.61,544.41) --
	(121.61,544.41) --
	(121.61,544.42) --
	(121.61,544.42) --
	(121.61,544.42) --
	(121.61,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.44) --
	(121.64,544.44) --
	(121.64,544.44) --
	(121.64,544.44) --
	(121.64,544.44) --
	(121.64,544.44) --
	(121.64,544.44) --
	(121.65,544.44) --
	(121.65,544.44) --
	(121.65,544.44) --
	(121.65,544.44) --
	(121.65,544.44) --
	(121.65,544.44) --
	(121.65,544.44) --
	(121.65,544.45) --
	(121.65,544.45) --
	(121.65,544.45) --
	(121.65,544.45) --
	(121.65,544.45) --
	(121.65,544.45) --
	(121.65,544.46) --
	(121.65,544.46) --
	(121.65,544.46) --
	(121.65,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.70,544.48) --
	(121.70,544.48) --
	(121.70,544.48) --
	(121.70,544.48) --
	(121.70,544.48) --
	(121.70,544.48) --
	(121.71,544.48) --
	(121.71,544.48) --
	(121.71,544.49) --
	(121.71,544.49) --
	(121.71,544.49) --
	(121.71,544.49) --
	(121.71,544.49) --
	(121.71,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.50) --
	(121.72,544.50) --
	(121.72,544.50) --
	(121.72,544.50) --
	(121.72,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.74,544.50) --
	(121.74,544.50) --
	(121.74,544.50) --
	(121.74,544.50) --
	(121.74,544.50) --
	(121.74,544.50) --
	(121.74,544.51) --
	(121.74,544.51) --
	(121.74,544.51) --
	(121.74,544.51) --
	(121.75,544.51) --
	(121.75,544.51) --
	(121.75,544.51) --
	(121.76,544.51) --
	(121.76,544.51) --
	(121.76,544.51) --
	(121.76,544.51) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.53) --
	(121.78,544.53) --
	(121.78,544.53) --
	(121.78,544.53) --
	(121.78,544.53) --
	(121.78,544.53) --
	(121.78,544.53) --
	(121.79,544.53) --
	(121.79,544.53) --
	(121.79,544.53) --
	(121.79,544.53) --
	(121.79,544.53) --
	(121.79,544.53) --
	(121.79,544.53) --
	(121.80,544.53) --
	(121.80,544.53) --
	(121.80,544.53) --
	(121.80,544.53) --
	(121.80,544.53) --
	(121.80,544.54) --
	(121.80,544.54) --
	(121.81,544.54) --
	(121.81,544.54) --
	(121.81,544.54) --
	(121.81,544.54) --
	(121.81,544.54) --
	(121.82,544.54) --
	(121.82,544.54) --
	(121.82,544.54) --
	(121.82,544.54) --
	(121.82,544.54) --
	(121.82,544.54) --
	(121.82,544.54) --
	(121.83,544.54) --
	(121.83,544.54) --
	(121.83,544.54) --
	(121.83,544.54) --
	(121.83,544.55) --
	(121.83,544.55) --
	(121.83,544.55) --
	(121.83,544.55) --
	(121.83,544.55) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.84,544.56) --
	(121.84,544.56) --
	(121.84,544.56) --
	(121.84,544.56) --
	(121.84,544.56) --
	(121.84,544.56) --
	(121.84,544.56) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.85,544.57) --
	(121.86,544.57) --
	(121.86,544.58) --
	(121.86,544.58) --
	(121.86,544.58) --
	(121.86,544.58) --
	(121.86,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.59) --
	(121.87,544.59) --
	(121.87,544.59) --
	(121.87,544.59) --
	(121.87,544.59) --
	(121.88,544.59) --
	(121.88,544.59) --
	(121.88,544.59) --
	(121.88,544.59) --
	(121.88,544.59) --
	(121.88,544.59) --
	(121.89,544.59) --
	(121.89,544.59) --
	(121.89,544.59) --
	(121.89,544.59) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.90,544.60) --
	(121.90,544.60) --
	(121.90,544.60) --
	(121.90,544.60) --
	(121.90,544.60) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.91,544.61) --
	(121.91,544.61) --
	(121.91,544.61) --
	(121.91,544.61) --
	(121.91,544.61) --
	(121.91,544.61) --
	(121.91,544.61) --
	(121.92,544.61) --
	(121.92,544.61) --
	(121.92,544.61) --
	(121.92,544.62) --
	(121.92,544.62) --
	(121.92,544.62) --
	(121.92,544.63) --
	(121.92,544.63) --
	(121.92,544.63) --
	(121.92,544.63) --
	(121.92,544.63) --
	(121.92,544.63) --
	(121.92,544.63) --
	(121.93,544.63) --
	(121.93,544.63) --
	(121.93,544.63) --
	(121.93,544.63) --
	(121.93,544.63) --
	(121.93,544.64) --
	(121.93,544.64) --
	(121.93,544.64) --
	(121.93,544.64) --
	(121.93,544.64) --
	(121.94,544.64) --
	(121.94,544.64) --
	(121.94,544.64) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.95,544.66) --
	(121.95,544.66) --
	(121.95,544.66) --
	(121.95,544.66) --
	(121.95,544.66) --
	(121.95,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.67) --
	(121.96,544.67) --
	(121.96,544.67) --
	(121.96,544.67) --
	(121.96,544.67) --
	(121.96,544.67) --
	(121.96,544.67) --
	(121.97,544.67) --
	(121.97,544.67) --
	(121.97,544.67) --
	(121.97,544.67) --
	(121.97,544.67) --
	(121.97,544.67) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.99,544.68) --
	(121.99,544.69) --
	(121.99,544.69) --
	(121.99,544.69) --
	(121.99,544.69) --
	(121.99,544.69) --
	(121.99,544.69) --
	(121.99,544.69) --
	(122.00,544.69) --
	(122.00,544.69) --
	(122.00,544.69) --
	(122.00,544.69) --
	(122.00,544.69) --
	(122.00,544.69) --
	(122.00,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.70) --
	(122.01,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.04,544.71) --
	(122.04,544.71) --
	(122.04,544.71) --
	(122.04,544.71) --
	(122.04,544.71) --
	(122.04,544.71) --
	(122.04,544.72) --
	(122.04,544.72) --
	(122.04,544.72) --
	(122.04,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.06,544.72) --
	(122.06,544.72) --
	(122.06,544.72) --
	(122.07,544.73) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.09,544.75) --
	(122.09,544.75) --
	(122.09,544.75) --
	(122.09,544.75) --
	(122.09,544.75) --
	(122.09,544.76) --
	(122.09,544.76) --
	(122.09,544.76) --
	(122.09,544.76) --
	(122.09,544.76) --
	(122.09,544.76) --
	(122.09,544.76) --
	(122.10,544.76) --
	(122.10,544.76) --
	(122.10,544.77) --
	(122.10,544.77) --
	(122.10,544.77) --
	(122.10,544.77) --
	(122.10,544.77) --
	(122.10,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.14,544.78) --
	(122.14,544.78) --
	(122.14,544.78) --
	(122.14,544.79) --
	(122.14,544.79) --
	(122.14,544.79) --
	(122.14,544.79) --
	(122.14,544.79) --
	(122.14,544.79) --
	(122.14,544.79) --
	(122.15,544.79) --
	(122.15,544.79) --
	(122.15,544.79) --
	(122.15,544.79) --
	(122.15,544.79) --
	(122.15,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.80) --
	(122.16,544.80) --
	(122.16,544.80) --
	(122.16,544.80) --
	(122.16,544.80) --
	(122.16,544.80) --
	(122.17,544.80) --
	(122.17,544.80) --
	(122.17,544.80) --
	(122.17,544.80) --
	(122.17,544.80) --
	(122.18,544.80) --
	(122.18,544.80) --
	(122.18,544.80) --
	(122.18,544.80) --
	(122.18,544.80) --
	(122.18,544.80) --
	(122.19,544.80) --
	(122.19,544.80) --
	(122.19,544.80) --
	(122.19,544.80) --
	(122.19,544.80) --
	(122.19,544.80) --
	(122.20,544.80) --
	(122.20,544.80) --
	(122.20,544.80) --
	(122.20,544.81) --
	(122.20,544.81) --
	(122.20,544.81) --
	(122.20,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.24,544.83) --
	(122.24,544.83) --
	(122.24,544.83) --
	(122.24,544.83) --
	(122.25,544.83) --
	(122.25,544.83) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.26,544.84) --
	(122.26,544.84) --
	(122.26,544.84) --
	(122.26,544.84) --
	(122.26,544.84) --
	(122.26,544.84) --
	(122.26,544.85) --
	(122.26,544.85) --
	(122.27,544.85) --
	(122.27,544.85) --
	(122.27,544.85) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.32,544.88) --
	(122.32,544.88) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.33,544.89) --
	(122.33,544.89) --
	(122.33,544.89) --
	(122.33,544.89) --
	(122.33,544.89) --
	(122.34,544.89) --
	(122.34,544.89) --
	(122.34,544.89) --
	(122.34,544.89) --
	(122.35,544.90) --
	(122.35,544.90) --
	(122.35,544.90) --
	(122.35,544.90) --
	(122.35,544.90) --
	(122.36,544.90) --
	(122.36,544.90) --
	(122.36,544.90) --
	(122.37,544.90) --
	(122.37,544.90) --
	(122.37,544.90) --
	(122.37,544.90) --
	(122.37,544.90) --
	(122.37,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.39,544.90) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.40,544.91) --
	(122.40,544.91) --
	(122.40,544.91) --
	(122.40,544.91) --
	(122.40,544.91) --
	(122.40,544.91) --
	(122.41,544.91) --
	(122.41,544.91) --
	(122.42,544.91) --
	(122.42,544.91) --
	(122.42,544.91) --
	(122.42,544.91) --
	(122.42,544.91) --
	(122.42,544.91) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.44,544.92) --
	(122.44,544.92) --
	(122.44,544.92) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.46,544.94) --
	(122.46,544.94) --
	(122.46,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.48,544.94) --
	(122.48,544.94) --
	(122.48,544.94) --
	(122.48,544.94) --
	(122.48,544.94) --
	(122.48,544.94) --
	(122.48,544.95) --
	(122.48,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.50,544.95) --
	(122.50,544.95) --
	(122.50,544.95) --
	(122.50,544.95) --
	(122.50,544.95) --
	(122.51,544.95) --
	(122.51,544.95) --
	(122.51,544.95) --
	(122.51,544.95) --
	(122.51,544.95) --
	(122.51,544.95) --
	(122.51,544.96) --
	(122.51,544.96) --
	(122.52,544.96) --
	(122.52,544.96) --
	(122.52,544.96) --
	(122.52,544.96) --
	(122.52,544.96) --
	(122.52,544.96) --
	(122.53,544.96) --
	(122.53,544.96) --
	(122.53,544.96) --
	(122.53,544.96) --
	(122.53,544.97) --
	(122.53,544.97) --
	(122.53,544.97) --
	(122.53,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.55,544.97) --
	(122.55,544.97) --
	(122.55,544.97) --
	(122.55,544.97) --
	(122.56,544.97) --
	(122.56,544.97) --
	(122.56,544.97) --
	(122.56,544.97) --
	(122.56,544.97) --
	(122.56,544.98) --
	(122.56,544.98) --
	(122.56,544.98) --
	(122.56,544.98) --
	(122.56,544.98) --
	(122.56,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.58,544.98) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.59,544.99) --
	(122.59,544.99) --
	(122.59,544.99) --
	(122.59,544.99) --
	(122.59,544.99) --
	(122.59,544.99) --
	(122.60,544.99) --
	(122.60,544.99) --
	(122.60,544.99) --
	(122.60,544.99) --
	(122.60,544.99) --
	(122.61,544.99) --
	(122.61,544.99) --
	(122.61,544.99) --
	(122.61,544.99) --
	(122.61,544.99) --
	(122.61,544.99) --
	(122.61,544.99) --
	(122.61,545.00) --
	(122.61,545.00) --
	(122.61,545.00) --
	(122.61,545.00) --
	(122.62,545.00) --
	(122.62,545.00) --
	(122.62,545.00) --
	(122.63,545.00) --
	(122.63,545.00) --
	(122.63,545.00) --
	(122.63,545.00) --
	(122.63,545.00) --
	(122.64,545.00) --
	(122.64,545.00) --
	(122.64,545.00) --
	(122.64,545.00) --
	(122.64,545.00) --
	(122.64,545.00) --
	(122.64,545.00) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.66,545.01) --
	(122.66,545.01) --
	(122.66,545.01) --
	(122.66,545.02) --
	(122.66,545.02) --
	(122.66,545.02) --
	(122.66,545.02) --
	(122.66,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.68,545.02) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.69,545.03) --
	(122.69,545.03) --
	(122.69,545.03) --
	(122.69,545.03) --
	(122.70,545.03) --
	(122.70,545.03) --
	(122.70,545.03) --
	(122.70,545.03) --
	(122.70,545.03) --
	(122.70,545.03) --
	(122.71,545.03) --
	(122.71,545.03) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.72,545.04) --
	(122.72,545.04) --
	(122.72,545.04) --
	(122.72,545.04) --
	(122.72,545.05) --
	(122.72,545.05) --
	(122.72,545.05) --
	(122.73,545.05) --
	(122.73,545.05) --
	(122.73,545.05) --
	(122.73,545.05) --
	(122.73,545.05) --
	(122.73,545.05) --
	(122.73,545.06) --
	(122.73,545.06) --
	(122.73,545.06) --
	(122.74,545.06) --
	(122.74,545.06) --
	(122.74,545.06) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.08) --
	(122.74,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.76,545.08) --
	(122.76,545.08) --
	(122.76,545.09) --
	(122.76,545.09) --
	(122.76,545.09) --
	(122.76,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.78,545.09) --
	(122.78,545.10) --
	(122.78,545.10) --
	(122.78,545.10) --
	(122.78,545.10) --
	(122.78,545.10) --
	(122.78,545.10) --
	(122.79,545.10) --
	(122.79,545.10) --
	(122.80,545.10) --
	(122.80,545.10) --
	(122.80,545.10) --
	(122.80,545.10) --
	(122.80,545.10) --
	(122.81,545.10) --
	(122.81,545.11) --
	(122.81,545.11) --
	(122.81,545.11) --
	(122.81,545.11) --
	(122.81,545.11) --
	(122.81,545.11) --
	(122.81,545.11) --
	(122.82,545.11) --
	(122.82,545.11) --
	(122.82,545.11) --
	(122.82,545.12) --
	(122.82,545.12) --
	(122.82,545.12) --
	(122.82,545.12) --
	(122.82,545.12) --
	(122.82,545.12) --
	(122.82,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.84,545.12) --
	(122.84,545.12) --
	(122.84,545.12) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.14) --
	(122.85,545.14) --
	(122.86,545.14) --
	(122.86,545.14) --
	(122.86,545.14) --
	(122.86,545.14) --
	(122.86,545.14) --
	(122.86,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.15) --
	(122.87,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.92,545.17) --
	(122.92,545.17) --
	(122.92,545.17) --
	(122.92,545.17) --
	(122.92,545.17) --
	(122.93,545.17) --
	(122.93,545.17) --
	(122.93,545.17) --
	(122.93,545.18) --
	(122.93,545.18) --
	(122.93,545.18) --
	(122.93,545.18) --
	(122.94,545.18) --
	(122.94,545.18) --
	(122.94,545.18) --
	(122.94,545.18) --
	(122.94,545.18) --
	(122.94,545.18) --
	(122.95,545.18) --
	(122.95,545.18) --
	(122.95,545.18) --
	(122.95,545.18) --
	(122.95,545.18) --
	(122.95,545.18) --
	(122.95,545.18) --
	(122.96,545.18) --
	(122.96,545.18) --
	(122.96,545.18) --
	(122.96,545.19) --
	(122.96,545.19) --
	(122.96,545.19) --
	(122.96,545.19) --
	(122.97,545.19) --
	(122.97,545.19) --
	(122.97,545.19) --
	(122.97,545.19) --
	(122.97,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.99,545.19) --
	(122.99,545.19) --
	(122.99,545.19) --
	(123.00,545.19) --
	(123.00,545.19) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.01,545.20) --
	(123.01,545.20) --
	(123.01,545.20) --
	(123.01,545.20) --
	(123.01,545.20) --
	(123.01,545.20) --
	(123.02,545.20) --
	(123.02,545.20) --
	(123.02,545.20) --
	(123.02,545.20) --
	(123.02,545.20) --
	(123.03,545.20) --
	(123.03,545.20) --
	(123.03,545.21) --
	(123.03,545.21) --
	(123.03,545.21) --
	(123.03,545.21) --
	(123.03,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.22) --
	(123.05,545.22) --
	(123.05,545.22) --
	(123.05,545.22) --
	(123.05,545.22) --
	(123.06,545.22) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.08,545.23) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.10,545.24) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.12,545.25) --
	(123.12,545.25) --
	(123.12,545.26) --
	(123.12,545.26) --
	(123.12,545.26) --
	(123.12,545.27) --
	(123.12,545.27) --
	(123.12,545.27) --
	(123.12,545.27) --
	(123.12,545.27) --
	(123.12,545.27) --
	(123.12,545.28) --
	(123.12,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.14,545.28) --
	(123.14,545.28) --
	(123.14,545.28) --
	(123.14,545.28) --
	(123.14,545.28) --
	(123.14,545.28) --
	(123.14,545.29) --
	(123.14,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.17,545.29) --
	(123.17,545.30) --
	(123.17,545.30) --
	(123.17,545.30) --
	(123.17,545.30) --
	(123.17,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.31) --
	(123.19,545.31) --
	(123.19,545.31) --
	(123.20,545.31) --
	(123.20,545.31) --
	(123.20,545.31) --
	(123.20,545.32) --
	(123.21,545.32) --
	(123.21,545.32) --
	(123.21,545.32) --
	(123.22,545.32) --
	(123.22,545.32) --
	(123.22,545.32) --
	(123.22,545.32) --
	(123.23,545.32) --
	(123.23,545.32) --
	(123.23,545.32) --
	(123.23,545.32) --
	(123.24,545.32) --
	(123.24,545.32) --
	(123.24,545.32) --
	(123.24,545.32) --
	(123.24,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.26,545.33) --
	(123.26,545.33) --
	(123.26,545.33) --
	(123.26,545.33) --
	(123.26,545.33) --
	(123.27,545.33) --
	(123.27,545.33) --
	(123.27,545.33) --
	(123.28,545.34) --
	(123.28,545.34) --
	(123.28,545.34) --
	(123.29,545.34) --
	(123.29,545.34) --
	(123.29,545.34) --
	(123.29,545.34) --
	(123.29,545.34) --
	(123.30,545.34) --
	(123.30,545.34) --
	(123.30,545.35) --
	(123.30,545.35) --
	(123.30,545.35) --
	(123.30,545.35) --
	(123.31,545.35) --
	(123.31,545.35) --
	(123.31,545.35) --
	(123.31,545.35) --
	(123.31,545.35) --
	(123.32,545.35) --
	(123.32,545.35) --
	(123.32,545.35) --
	(123.32,545.36) --
	(123.32,545.36) --
	(123.33,545.36) --
	(123.33,545.36) --
	(123.33,545.37) --
	(123.33,545.37) --
	(123.33,545.37) --
	(123.33,545.37) --
	(123.34,545.37) --
	(123.34,545.37) --
	(123.34,545.37) --
	(123.34,545.37) --
	(123.34,545.38) --
	(123.34,545.38) --
	(123.34,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.39) --
	(123.35,545.39) --
	(123.35,545.39) --
	(123.35,545.39) --
	(123.35,545.39) --
	(123.36,545.39) --
	(123.37,545.39) --
	(123.37,545.39) --
	(123.37,545.39) --
	(123.37,545.39) --
	(123.37,545.39) --
	(123.38,545.40) --
	(123.38,545.40) --
	(123.38,545.40) --
	(123.38,545.40) --
	(123.39,545.40) --
	(123.39,545.40) --
	(123.39,545.40) --
	(123.39,545.40) --
	(123.39,545.40) --
	(123.40,545.40) --
	(123.40,545.40) --
	(123.40,545.40) --
	(123.40,545.40) --
	(123.41,545.40) --
	(123.41,545.40) --
	(123.41,545.40) --
	(123.42,545.40) --
	(123.42,545.41) --
	(123.42,545.41) --
	(123.43,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.45,545.41) --
	(123.45,545.41) --
	(123.45,545.41) --
	(123.45,545.41) --
	(123.45,545.41) --
	(123.45,545.41) --
	(123.45,545.42) --
	(123.45,545.42) --
	(123.45,545.42) --
	(123.45,545.42) --
	(123.45,545.42) --
	(123.45,545.42) --
	(123.46,545.42) --
	(123.46,545.42) --
	(123.46,545.42) --
	(123.46,545.42) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.47,545.43) --
	(123.47,545.43) --
	(123.47,545.43) --
	(123.47,545.43) --
	(123.47,545.43) --
	(123.47,545.43) --
	(123.47,545.43) --
	(123.47,545.44) --
	(123.47,545.44) --
	(123.48,545.44) --
	(123.48,545.44) --
	(123.48,545.44) --
	(123.48,545.44) --
	(123.48,545.44) --
	(123.48,545.44) --
	(123.48,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.50,545.44) --
	(123.50,545.44) --
	(123.50,545.44) --
	(123.51,545.45) --
	(123.51,545.45) --
	(123.51,545.45) --
	(123.51,545.45) --
	(123.51,545.45) --
	(123.52,545.45) --
	(123.52,545.45) --
	(123.52,545.45) --
	(123.52,545.45) --
	(123.52,545.45) --
	(123.52,545.45) --
	(123.53,545.46) --
	(123.53,545.46) --
	(123.53,545.46) --
	(123.53,545.46) --
	(123.53,545.46) --
	(123.54,545.46) --
	(123.54,545.46) --
	(123.55,545.46) --
	(123.55,545.46) --
	(123.55,545.46) --
	(123.55,545.46) --
	(123.56,545.46) --
	(123.56,545.46) --
	(123.57,545.46) --
	(123.57,545.46) --
	(123.57,545.46) --
	(123.58,545.46) --
	(123.58,545.46) --
	(123.58,545.46) --
	(123.58,545.46) --
	(123.58,545.46) --
	(123.58,545.47) --
	(123.58,545.47) --
	(123.58,545.47) --
	(123.58,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.62,545.48) --
	(123.62,545.48) --
	(123.62,545.48) --
	(123.62,545.48) --
	(123.62,545.48) --
	(123.63,545.48) --
	(123.63,545.48) --
	(123.63,545.48) --
	(123.64,545.48) --
	(123.64,545.48) --
	(123.64,545.48) --
	(123.65,545.48) --
	(123.65,545.48) --
	(123.65,545.48) --
	(123.65,545.48) --
	(123.66,545.48) --
	(123.66,545.48) --
	(123.66,545.48) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.68,545.49) --
	(123.68,545.49) --
	(123.68,545.49) --
	(123.68,545.50) --
	(123.68,545.50) --
	(123.68,545.50) --
	(123.68,545.50) --
	(123.68,545.50) --
	(123.68,545.50) --
	(123.68,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.70,545.50) --
	(123.70,545.51) --
	(123.70,545.51) --
	(123.70,545.51) --
	(123.70,545.51) --
	(123.70,545.51) --
	(123.70,545.51) --
	(123.71,545.51) --
	(123.71,545.51) --
	(123.71,545.51) --
	(123.71,545.51) --
	(123.71,545.51) --
	(123.72,545.51) --
	(123.72,545.51) --
	(123.72,545.51) --
	(123.72,545.51) --
	(123.72,545.51) --
	(123.72,545.51) --
	(123.72,545.52) --
	(123.73,545.52) --
	(123.73,545.52) --
	(123.73,545.52) --
	(123.73,545.52) --
	(123.74,545.52) --
	(123.74,545.52) --
	(123.74,545.52) --
	(123.74,545.52) --
	(123.74,545.52) --
	(123.74,545.52) --
	(123.75,545.52) --
	(123.75,545.52) --
	(123.75,545.53) --
	(123.76,545.53) --
	(123.76,545.53) --
	(123.76,545.53) --
	(123.76,545.53) --
	(123.76,545.53) --
	(123.77,545.53) --
	(123.77,545.53) --
	(123.77,545.53) --
	(123.77,545.53) --
	(123.77,545.54) --
	(123.77,545.54) --
	(123.78,545.54) --
	(123.78,545.54) --
	(123.78,545.54) --
	(123.78,545.54) --
	(123.78,545.54) --
	(123.79,545.54) --
	(123.79,545.54) --
	(123.79,545.54) --
	(123.79,545.54) --
	(123.79,545.54) --
	(123.79,545.54) --
	(123.79,545.54) --
	(123.80,545.54) --
	(123.80,545.54) --
	(123.80,545.54) --
	(123.80,545.55) --
	(123.80,545.55) --
	(123.80,545.55) --
	(123.81,545.55) --
	(123.81,545.55) --
	(123.81,545.55) --
	(123.81,545.55) --
	(123.81,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.83,545.55) --
	(123.83,545.55) --
	(123.83,545.55) --
	(123.83,545.55) --
	(123.83,545.55) --
	(123.83,545.56) --
	(123.83,545.56) --
	(123.83,545.56) --
	(123.83,545.56) --
	(123.83,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.85,545.56) --
	(123.85,545.56) --
	(123.85,545.56) --
	(123.85,545.56) --
	(123.85,545.56) --
	(123.86,545.57) --
	(123.86,545.57) --
	(123.86,545.57) --
	(123.86,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.89,545.57) --
	(123.89,545.57) --
	(123.89,545.57) --
	(123.89,545.57) --
	(123.89,545.58) --
	(123.89,545.58) --
	(123.89,545.58) --
	(123.89,545.58) --
	(123.89,545.58) --
	(123.89,545.58) --
	(123.90,545.58) --
	(123.90,545.58) --
	(123.90,545.58) --
	(123.90,545.58) --
	(123.90,545.58) --
	(123.90,545.58) --
	(123.90,545.58) --
	(123.91,545.58) --
	(123.91,545.58) --
	(123.92,545.58) --
	(123.92,545.58) --
	(123.92,545.58) --
	(123.92,545.58) --
	(123.92,545.58) --
	(123.92,545.58) --
	(123.92,545.58) --
	(123.93,545.58) --
	(123.94,545.58) --
	(123.94,545.58) --
	(123.94,545.58) --
	(123.94,545.58) --
	(123.94,545.59) --
	(123.94,545.59) --
	(123.94,545.59) --
	(123.94,545.59) --
	(123.94,545.59) --
	(123.94,545.59) --
	(123.95,545.59) --
	(123.95,545.59) --
	(123.95,545.59) --
	(123.95,545.59) --
	(123.95,545.59) --
	(123.95,545.59) --
	(123.96,545.59) --
	(123.96,545.59) --
	(123.96,545.59) --
	(123.96,545.59) --
	(123.96,545.59) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.97,545.60) --
	(123.97,545.60) --
	(123.97,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.99,545.60) --
	(123.99,545.60) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.01,545.61) --
	(124.01,545.61) --
	(124.01,545.61) --
	(124.01,545.61) --
	(124.01,545.61) --
	(124.01,545.61) --
	(124.01,545.61) --
	(124.01,545.62) --
	(124.01,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.04,545.62) --
	(124.04,545.62) --
	(124.04,545.62) --
	(124.04,545.62) --
	(124.04,545.62) --
	(124.04,545.62) --
	(124.04,545.62) --
	(124.04,545.63) --
	(124.04,545.63) --
	(124.04,545.63) --
	(124.04,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.06,545.63) --
	(124.06,545.63) --
	(124.06,545.63) --
	(124.06,545.63) --
	(124.07,545.63) --
	(124.07,545.63) --
	(124.08,545.63) --
	(124.08,545.63) --
	(124.08,545.63) --
	(124.08,545.63) --
	(124.08,545.63) --
	(124.08,545.63) --
	(124.08,545.63) --
	(124.09,545.63) --
	(124.09,545.63) --
	(124.09,545.64) --
	(124.09,545.64) --
	(124.09,545.64) --
	(124.09,545.64) --
	(124.09,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.11,545.64) --
	(124.11,545.64) --
	(124.12,545.64) --
	(124.12,545.64) --
	(124.12,545.64) --
	(124.13,545.65) --
	(124.13,545.65) --
	(124.13,545.65) --
	(124.13,545.65) --
	(124.13,545.65) --
	(124.14,545.65) --
	(124.14,545.65) --
	(124.14,545.65) --
	(124.15,545.65) --
	(124.15,545.65) --
	(124.15,545.65) --
	(124.15,545.65) --
	(124.15,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.66) --
	(124.16,545.66) --
	(124.16,545.67) --
	(124.16,545.67) --
	(124.16,545.67) --
	(124.16,545.67) --
	(124.16,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.19,545.68) --
	(124.19,545.68) --
	(124.19,545.68) --
	(124.19,545.68) --
	(124.19,545.68) --
	(124.19,545.68) --
	(124.19,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.21,545.68) --
	(124.21,545.68) --
	(124.21,545.68) --
	(124.21,545.68) --
	(124.21,545.68) --
	(124.21,545.69) --
	(124.21,545.69) --
	(124.21,545.69) --
	(124.21,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.70) --
	(124.23,545.70) --
	(124.23,545.70) --
	(124.23,545.70) --
	(124.23,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.26,545.70) --
	(124.26,545.70) --
	(124.26,545.70) --
	(124.26,545.70) --
	(124.26,545.70) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.28,545.71) --
	(124.28,545.71) --
	(124.28,545.71) --
	(124.28,545.71) --
	(124.28,545.71) --
	(124.28,545.71) --
	(124.28,545.71) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.31,545.73) --
	(124.31,545.73) --
	(124.31,545.73) --
	(124.31,545.73) --
	(124.31,545.73) --
	(124.31,545.73) --
	(124.31,545.73) --
	(124.31,545.74) --
	(124.31,545.74) --
	(124.31,545.74) --
	(124.31,545.74) --
	(124.31,545.74) --
	(124.32,545.74) --
	(124.32,545.74) --
	(124.32,545.74) --
	(124.32,545.74) --
	(124.32,545.75) --
	(124.32,545.75) --
	(124.32,545.75) --
	(124.32,545.75) --
	(124.32,545.75) --
	(124.32,545.75) --
	(124.33,545.75) --
	(124.34,545.75) --
	(124.34,545.75) --
	(124.34,545.75) --
	(124.34,545.75) --
	(124.34,545.75) --
	(124.34,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.36,545.75) --
	(124.36,545.75) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.77) --
	(124.37,545.77) --
	(124.37,545.77) --
	(124.37,545.77) --
	(124.37,545.77) --
	(124.37,545.77) --
	(124.38,545.77) --
	(124.38,545.77) --
	(124.38,545.77) --
	(124.38,545.77) --
	(124.38,545.77) --
	(124.38,545.77) --
	(124.39,545.77) --
	(124.39,545.77) --
	(124.39,545.77) --
	(124.39,545.77) --
	(124.39,545.78) --
	(124.39,545.78) --
	(124.39,545.78) --
	(124.39,545.78) --
	(124.39,545.78) --
	(124.40,545.78) --
	(124.40,545.78) --
	(124.40,545.78) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.41,545.79) --
	(124.41,545.79) --
	(124.41,545.79) --
	(124.41,545.79) --
	(124.41,545.79) --
	(124.41,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.43,545.79) --
	(124.43,545.79) --
	(124.43,545.79) --
	(124.43,545.80) --
	(124.43,545.80) --
	(124.43,545.80) --
	(124.43,545.80) --
	(124.43,545.80) --
	(124.43,545.80) --
	(124.43,545.80) --
	(124.44,545.80) --
	(124.44,545.80) --
	(124.44,545.80) --
	(124.44,545.80) --
	(124.44,545.80) --
	(124.44,545.80) --
	(124.45,545.80) --
	(124.45,545.80) --
	(124.45,545.80) --
	(124.45,545.80) --
	(124.45,545.80) --
	(124.45,545.80) --
	(124.46,545.80) --
	(124.46,545.80) --
	(124.46,545.80) --
	(124.46,545.80) --
	(124.46,545.80) --
	(124.46,545.80) --
	(124.46,545.80) --
	(124.47,545.80) --
	(124.47,545.80) --
	(124.47,545.80) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.50,545.81) --
	(124.50,545.82) --
	(124.50,545.82) --
	(124.50,545.82) --
	(124.50,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.52,545.82) --
	(124.52,545.82) --
	(124.52,545.82) --
	(124.52,545.82) --
	(124.52,545.82) --
	(124.53,545.82) --
	(124.53,545.82) --
	(124.53,545.82) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.55,545.83) --
	(124.55,545.83) --
	(124.55,545.83) --
	(124.55,545.83) --
	(124.55,545.83) --
	(124.55,545.84) --
	(124.55,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.58,545.84) --
	(124.58,545.84) --
	(124.58,545.84) --
	(124.58,545.85) --
	(124.58,545.85) --
	(124.58,545.85) --
	(124.58,545.85) --
	(124.58,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.62,545.86) --
	(124.62,545.86) --
	(124.62,545.86) --
	(124.62,545.86) --
	(124.62,545.86) --
	(124.62,545.86) --
	(124.62,545.87) --
	(124.62,545.87) --
	(124.62,545.87) --
	(124.63,545.87) --
	(124.63,545.87) --
	(124.63,545.87) --
	(124.63,545.87) --
	(124.63,545.87) --
	(124.63,545.88) --
	(124.63,545.88) --
	(124.63,545.88) --
	(124.64,545.88) --
	(124.64,545.88) --
	(124.64,545.88) --
	(124.64,545.88) --
	(124.64,545.88) --
	(124.64,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.66,545.88) --
	(124.66,545.88) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.67,545.89) --
	(124.67,545.89) --
	(124.67,545.89) --
	(124.67,545.89) --
	(124.67,545.89) --
	(124.67,545.89) --
	(124.68,545.89) --
	(124.68,545.89) --
	(124.68,545.89) --
	(124.68,545.89) --
	(124.68,545.89) --
	(124.68,545.89) --
	(124.68,545.89) --
	(124.69,545.89) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.70,545.90) --
	(124.70,545.90) --
	(124.70,545.90) --
	(124.70,545.90) --
	(124.70,545.91) --
	(124.70,545.91) --
	(124.70,545.91) --
	(124.70,545.91) --
	(124.70,545.91) --
	(124.70,545.91) --
	(124.70,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.72,545.91) --
	(124.72,545.91) --
	(124.72,545.91) --
	(124.72,545.91) --
	(124.72,545.91) --
	(124.72,545.92) --
	(124.72,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.75,545.92) --
	(124.75,545.92) --
	(124.75,545.92) --
	(124.75,545.92) --
	(124.75,545.92) --
	(124.75,545.92) --
	(124.75,545.92) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.77,545.93) --
	(124.77,545.93) --
	(124.77,545.93) --
	(124.77,545.93) --
	(124.77,545.93) --
	(124.77,545.93) --
	(124.77,545.94) --
	(124.77,545.94) --
	(124.77,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.96) --
	(124.79,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.97) --
	(124.80,545.97) --
	(124.80,545.97) --
	(124.80,545.97) --
	(124.80,545.97) --
	(124.80,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.83,545.98) --
	(124.83,545.98) --
	(124.83,545.98) --
	(124.83,545.98) --
	(124.83,545.98) --
	(124.83,545.98) --
	(124.83,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.99) --
	(124.84,545.99) --
	(124.84,545.99) --
	(124.85,545.99) --
	(124.85,545.99) --
	(124.85,545.99) --
	(124.85,545.99) --
	(124.85,545.99) --
	(124.85,545.99) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.87,546.00) --
	(124.87,546.00) --
	(124.87,546.00) --
	(124.87,546.00) --
	(124.87,546.00) --
	(124.87,546.00) --
	(124.87,546.01) --
	(124.87,546.01) --
	(124.87,546.01) --
	(124.87,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.90,546.01) --
	(124.90,546.01) --
	(124.90,546.01) --
	(124.90,546.01) --
	(124.90,546.02) --
	(124.91,546.02) --
	(124.91,546.02) --
	(124.91,546.02) --
	(124.91,546.02) --
	(124.92,546.02) --
	(124.92,546.02) --
	(124.92,546.02) --
	(124.92,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.94,546.02) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.95,546.03) --
	(124.95,546.03) --
	(124.95,546.03) --
	(124.95,546.03) --
	(124.95,546.04) --
	(124.95,546.04) --
	(124.96,546.04) --
	(124.96,546.04) --
	(124.96,546.04) --
	(124.96,546.04) --
	(124.96,546.04) --
	(124.96,546.04) --
	(124.96,546.04) --
	(124.97,546.04) --
	(124.97,546.04) --
	(124.97,546.04) --
	(124.97,546.04) --
	(124.97,546.04) --
	(124.98,546.04) --
	(124.98,546.04) --
	(124.98,546.04) --
	(124.98,546.04) --
	(124.99,546.04) --
	(124.99,546.04) --
	(124.99,546.04) --
	(124.99,546.04) --
	(124.99,546.05) --
	(124.99,546.05) --
	(124.99,546.05) --
	(124.99,546.05) --
	(125.00,546.05) --
	(125.00,546.05) --
	(125.00,546.05) --
	(125.00,546.05) --
	(125.00,546.05) --
	(125.01,546.05) --
	(125.01,546.05) --
	(125.01,546.05) --
	(125.01,546.05) --
	(125.01,546.05) --
	(125.02,546.05) --
	(125.02,546.05) --
	(125.02,546.05) --
	(125.02,546.06) --
	(125.02,546.06) --
	(125.02,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.04,546.06) --
	(125.04,546.06) --
	(125.04,546.06) --
	(125.04,546.06) --
	(125.04,546.06) --
	(125.05,546.06) --
	(125.05,546.06) --
	(125.05,546.06) --
	(125.05,546.06) --
	(125.05,546.06) --
	(125.06,546.06) --
	(125.06,546.06) --
	(125.06,546.06) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.07,546.07) --
	(125.07,546.07) --
	(125.07,546.07) --
	(125.07,546.07) --
	(125.07,546.08) --
	(125.07,546.08) --
	(125.07,546.08) --
	(125.07,546.08) --
	(125.07,546.08) --
	(125.07,546.08) --
	(125.07,546.08) --
	(125.08,546.08) --
	(125.08,546.08) --
	(125.08,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.10,546.08) --
	(125.10,546.08) --
	(125.10,546.08) --
	(125.10,546.09) --
	(125.10,546.09) --
	(125.10,546.09) --
	(125.10,546.09) --
	(125.10,546.09) --
	(125.11,546.09) --
	(125.11,546.09) --
	(125.11,546.09) --
	(125.11,546.09) --
	(125.11,546.09) --
	(125.11,546.09) --
	(125.12,546.09) --
	(125.12,546.09) --
	(125.12,546.09) --
	(125.12,546.09) --
	(125.13,546.09) --
	(125.13,546.09) --
	(125.13,546.09) --
	(125.14,546.09) --
	(125.14,546.09) --
	(125.14,546.09) --
	(125.14,546.09) --
	(125.14,546.09) --
	(125.14,546.09) --
	(125.14,546.10) --
	(125.15,546.10) --
	(125.15,546.10) --
	(125.15,546.10) --
	(125.16,546.10) --
	(125.16,546.10) --
	(125.16,546.10) --
	(125.17,546.10) --
	(125.17,546.11) --
	(125.17,546.11) --
	(125.17,546.11) --
	(125.18,546.11) --
	(125.19,546.11) --
	(125.19,546.11) --
	(125.19,546.11) --
	(125.19,546.11) --
	(125.19,546.11) --
	(125.19,546.12) --
	(125.19,546.12) --
	(125.19,546.12) --
	(125.19,546.12) --
	(125.19,546.12) --
	(125.19,546.12) --
	(125.20,546.12) --
	(125.20,546.12) --
	(125.20,546.12) --
	(125.20,546.12) --
	(125.20,546.12) --
	(125.20,546.12) --
	(125.20,546.12) --
	(125.21,546.12) --
	(125.21,546.12) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.22,546.13) --
	(125.22,546.13) --
	(125.22,546.13) --
	(125.22,546.13) --
	(125.22,546.13) --
	(125.22,546.13) --
	(125.22,546.13) --
	(125.22,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.24,546.14) --
	(125.24,546.14) --
	(125.24,546.14) --
	(125.24,546.14) --
	(125.24,546.14) --
	(125.24,546.15) --
	(125.24,546.15) --
	(125.24,546.15) --
	(125.24,546.15) --
	(125.24,546.15) --
	(125.24,546.15) --
	(125.25,546.15) --
	(125.25,546.16) --
	(125.25,546.16) --
	(125.25,546.16) --
	(125.25,546.16) --
	(125.25,546.16) --
	(125.25,546.16) --
	(125.26,546.16) --
	(125.26,546.16) --
	(125.26,546.16) --
	(125.26,546.16) --
	(125.26,546.16) --
	(125.27,546.16) --
	(125.27,546.17) --
	(125.27,546.17) --
	(125.27,546.17) --
	(125.27,546.17) --
	(125.27,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.29,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.18) --
	(125.31,546.18) --
	(125.31,546.18) --
	(125.32,546.18) --
	(125.32,546.18) --
	(125.33,546.18) --
	(125.33,546.18) --
	(125.33,546.18) --
	(125.33,546.18) --
	(125.33,546.18) --
	(125.34,546.18) --
	(125.34,546.18) --
	(125.34,546.18) --
	(125.34,546.18) --
	(125.34,546.18) --
	(125.34,546.19) --
	(125.34,546.19) --
	(125.34,546.19) --
	(125.35,546.19) --
	(125.35,546.19) --
	(125.35,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.37,546.19) --
	(125.37,546.19) --
	(125.37,546.19) --
	(125.38,546.19) --
	(125.38,546.19) --
	(125.38,546.19) --
	(125.38,546.19) --
	(125.38,546.19) --
	(125.38,546.19) --
	(125.39,546.19) --
	(125.39,546.19) --
	(125.39,546.19) --
	(125.39,546.19) --
	(125.39,546.19) --
	(125.39,546.19) --
	(125.39,546.20) --
	(125.39,546.20) --
	(125.39,546.20) --
	(125.39,546.20) --
	(125.39,546.20) --
	(125.39,546.20) --
	(125.39,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.41,546.21) --
	(125.41,546.21) --
	(125.41,546.21) --
	(125.41,546.21) --
	(125.41,546.21) --
	(125.41,546.21) --
	(125.42,546.21) --
	(125.42,546.22) --
	(125.42,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.44,546.22) --
	(125.44,546.22) --
	(125.44,546.22) --
	(125.44,546.22) --
	(125.45,546.22) --
	(125.45,546.22) --
	(125.46,546.22) --
	(125.46,546.22) --
	(125.46,546.22) --
	(125.47,546.22) --
	(125.47,546.22) --
	(125.47,546.22) --
	(125.48,546.23) --
	(125.48,546.23) --
	(125.48,546.23) --
	(125.48,546.23) --
	(125.48,546.24) --
	(125.48,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.51,546.24) --
	(125.51,546.24) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.52,546.25) --
	(125.52,546.25) --
	(125.52,546.25) --
	(125.52,546.25) --
	(125.52,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.54,546.25) --
	(125.54,546.25) --
	(125.54,546.25) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.58,546.27) --
	(125.58,546.27) --
	(125.58,546.27) --
	(125.58,546.27) --
	(125.59,546.27) --
	(125.59,546.27) --
	(125.59,546.27) --
	(125.59,546.27) --
	(125.60,546.27) --
	(125.60,546.27) --
	(125.60,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.62,546.28) --
	(125.62,546.28) --
	(125.62,546.28) --
	(125.62,546.28) --
	(125.62,546.28) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.30) --
	(125.62,546.30) --
	(125.62,546.30) --
	(125.62,546.30) --
	(125.62,546.30) --
	(125.63,546.30) --
	(125.63,546.30) --
	(125.63,546.30) --
	(125.63,546.30) --
	(125.63,546.30) --
	(125.63,546.30) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.32) --
	(125.65,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.67,546.32) --
	(125.67,546.32) --
	(125.67,546.32) --
	(125.67,546.32) --
	(125.67,546.32) --
	(125.68,546.32) --
	(125.68,546.32) --
	(125.68,546.32) --
	(125.68,546.32) --
	(125.68,546.32) --
	(125.68,546.33) --
	(125.68,546.33) --
	(125.68,546.33) --
	(125.68,546.33) --
	(125.68,546.33) --
	(125.69,546.33) --
	(125.69,546.33) --
	(125.69,546.33) --
	(125.70,546.33) --
	(125.70,546.33) --
	(125.70,546.33) --
	(125.70,546.33) --
	(125.70,546.33) --
	(125.70,546.33) --
	(125.71,546.33) --
	(125.71,546.33) --
	(125.71,546.33) --
	(125.71,546.34) --
	(125.71,546.34) --
	(125.71,546.34) --
	(125.71,546.34) --
	(125.71,546.34) --
	(125.71,546.34) --
	(125.72,546.35) --
	(125.72,546.35) --
	(125.72,546.35) --
	(125.72,546.35) --
	(125.73,546.35) --
	(125.73,546.35) --
	(125.73,546.35) --
	(125.73,546.35) --
	(125.73,546.35) --
	(125.73,546.36) --
	(125.73,546.36) --
	(125.74,546.36) --
	(125.74,546.36) --
	(125.74,546.36) --
	(125.74,546.36) --
	(125.74,546.36) --
	(125.74,546.36) --
	(125.75,546.36) --
	(125.75,546.36) --
	(125.75,546.36) --
	(125.76,546.36) --
	(125.76,546.37) --
	(125.76,546.37) --
	(125.76,546.37) --
	(125.76,546.37) --
	(125.76,546.37) --
	(125.77,546.37) --
	(125.77,546.37) --
	(125.77,546.37) --
	(125.77,546.37) --
	(125.77,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.79,546.37) --
	(125.79,546.37) --
	(125.79,546.37) --
	(125.80,546.37) --
	(125.80,546.38) --
	(125.80,546.38) --
	(125.80,546.38) --
	(125.80,546.38) --
	(125.80,546.38) --
	(125.80,546.38) --
	(125.81,546.38) --
	(125.81,546.38) --
	(125.81,546.38) --
	(125.81,546.38) --
	(125.81,546.38) --
	(125.82,546.38) --
	(125.82,546.38) --
	(125.82,546.38) --
	(125.82,546.38) --
	(125.82,546.38) --
	(125.82,546.38) --
	(125.82,546.38) --
	(125.83,546.38) --
	(125.83,546.38) --
	(125.83,546.38) --
	(125.83,546.39) --
	(125.83,546.39) --
	(125.83,546.39) --
	(125.83,546.39) --
	(125.83,546.39) --
	(125.84,546.39) --
	(125.84,546.39) --
	(125.84,546.39) --
	(125.84,546.39) --
	(125.84,546.39) --
	(125.85,546.39) --
	(125.85,546.39) --
	(125.85,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.87,546.40) --
	(125.87,546.40) --
	(125.87,546.40) --
	(125.87,546.41) --
	(125.87,546.41) --
	(125.87,546.41) --
	(125.87,546.41) --
	(125.88,546.41) --
	(125.88,546.41) --
	(125.88,546.41) --
	(125.88,546.41) --
	(125.89,546.41) --
	(125.89,546.41) --
	(125.89,546.41) --
	(125.89,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.91,546.41) --
	(125.91,546.41) --
	(125.91,546.41) --
	(125.91,546.41) --
	(125.91,546.42) --
	(125.91,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.93,546.42) --
	(125.93,546.43) --
	(125.93,546.43) --
	(125.93,546.43) --
	(125.93,546.43) --
	(125.93,546.43) --
	(125.93,546.43) --
	(125.93,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.95,546.43) --
	(125.95,546.44) --
	(125.95,546.44) --
	(125.95,546.44) --
	(125.95,546.44) --
	(125.95,546.44) --
	(125.96,546.44) --
	(125.96,546.44) --
	(125.96,546.44) --
	(125.96,546.44) --
	(125.96,546.44) --
	(125.97,546.44) --
	(125.97,546.44) --
	(125.97,546.44) --
	(125.97,546.44) --
	(125.97,546.44) --
	(125.97,546.44) --
	(125.97,546.44) --
	(125.98,546.44) --
	(125.98,546.45) --
	(125.98,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(126.00,546.45) --
	(126.00,546.45) --
	(126.00,546.45) --
	(126.00,546.45) --
	(126.00,546.45) --
	(126.01,546.45) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.02,546.46) --
	(126.02,546.46) --
	(126.02,546.46) --
	(126.02,546.46) --
	(126.02,546.46) --
	(126.02,546.46) --
	(126.02,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.04,546.47) --
	(126.04,546.48) --
	(126.04,546.48) --
	(126.05,546.48) --
	(126.05,546.48) --
	(126.05,546.48) --
	(126.05,546.48) --
	(126.05,546.48) --
	(126.05,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.07,546.48) --
	(126.07,546.48) --
	(126.07,546.48) --
	(126.07,546.48) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.09,546.49) --
	(126.09,546.49) --
	(126.10,546.49) --
	(126.10,546.49) --
	(126.11,546.49) --
	(126.11,546.49) --
	(126.11,546.49) --
	(126.11,546.49) --
	(126.11,546.49) --
	(126.11,546.49) --
	(126.11,546.50) --
	(126.11,546.50) --
	(126.11,546.50) --
	(126.11,546.50) --
	(126.11,546.50) --
	(126.11,546.50) --
	(126.12,546.50) --
	(126.12,546.50) --
	(126.12,546.50) --
	(126.12,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.14,546.50) --
	(126.14,546.50) --
	(126.14,546.51) --
	(126.14,546.51) --
	(126.14,546.51) --
	(126.15,546.51) --
	(126.15,546.51) --
	(126.15,546.51) --
	(126.15,546.51) --
	(126.15,546.51) --
	(126.15,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.53) --
	(126.17,546.53) --
	(126.17,546.53) --
	(126.17,546.53) --
	(126.18,546.53) --
	(126.18,546.53) --
	(126.18,546.53) --
	(126.18,546.53) --
	(126.18,546.53) --
	(126.18,546.53) --
	(126.18,546.53) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.55) --
	(126.19,546.55) --
	(126.19,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.21,546.55) --
	(126.21,546.55) --
	(126.21,546.56) --
	(126.21,546.56) --
	(126.21,546.56) --
	(126.21,546.56) --
	(126.21,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.23,546.56) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.24,546.57) --
	(126.24,546.57) --
	(126.24,546.57) --
	(126.24,546.58) --
	(126.24,546.58) --
	(126.24,546.58) --
	(126.24,546.58) --
	(126.24,546.58) --
	(126.25,546.58) --
	(126.25,546.58) --
	(126.25,546.59) --
	(126.26,546.59) --
	(126.26,546.59) --
	(126.26,546.59) --
	(126.27,546.59) --
	(126.27,546.59) --
	(126.27,546.59) --
	(126.28,546.59) --
	(126.28,546.59) --
	(126.29,546.59) --
	(126.29,546.59) --
	(126.29,546.59) --
	(126.29,546.59) --
	(126.31,546.59) --
	(126.31,546.59) --
	(126.31,546.59) --
	(126.32,546.59) --
	(126.33,546.60) --
	(126.33,546.60) --
	(126.33,546.60) --
	(126.34,546.60) --
	(126.34,546.60) --
	(126.34,546.60) --
	(126.34,546.60) --
	(126.34,546.60) --
	(126.34,546.60) --
	(126.35,546.60) --
	(126.35,546.60) --
	(126.35,546.60) --
	(126.35,546.60) --
	(126.35,546.60) --
	(126.35,546.60) --
	(126.36,546.60) --
	(126.37,546.60) --
	(126.37,546.60) --
	(126.38,546.60) --
	(126.38,546.60) --
	(126.38,546.61) --
	(126.38,546.61) --
	(126.38,546.61) --
	(126.38,546.61) --
	(126.38,546.61) --
	(126.38,546.61) --
	(126.39,546.61) --
	(126.39,546.61) --
	(126.39,546.61) --
	(126.39,546.61) --
	(126.39,546.61) --
	(126.39,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.41,546.61) --
	(126.41,546.61) --
	(126.41,546.61) --
	(126.41,546.62) --
	(126.41,546.62) --
	(126.42,546.62) --
	(126.42,546.62) --
	(126.42,546.62) --
	(126.42,546.62) --
	(126.42,546.62) --
	(126.42,546.62) --
	(126.42,546.62) --
	(126.43,546.62) --
	(126.43,546.62) --
	(126.44,546.62) --
	(126.44,546.62) --
	(126.44,546.62) --
	(126.44,546.63) --
	(126.44,546.63) --
	(126.44,546.63) --
	(126.45,546.63) --
	(126.45,546.63) --
	(126.45,546.63) --
	(126.45,546.63) --
	(126.45,546.63) --
	(126.46,546.64) --
	(126.47,546.64) --
	(126.47,546.64) --
	(126.47,546.64) --
	(126.47,546.64) --
	(126.47,546.64) --
	(126.47,546.64) --
	(126.48,546.64) --
	(126.48,546.64) --
	(126.48,546.64) --
	(126.48,546.64) --
	(126.48,546.64) --
	(126.48,546.64) --
	(126.48,546.64) --
	(126.48,546.65) --
	(126.48,546.65) --
	(126.49,546.65) --
	(126.49,546.65) --
	(126.49,546.65) --
	(126.49,546.65) --
	(126.49,546.65) --
	(126.50,546.65) --
	(126.50,546.65) --
	(126.51,546.65) --
	(126.51,546.65) --
	(126.52,546.65) --
	(126.52,546.65) --
	(126.52,546.65) --
	(126.52,546.65) --
	(126.53,546.65) --
	(126.53,546.65) --
	(126.54,546.65) --
	(126.54,546.65) --
	(126.54,546.65) --
	(126.54,546.65) --
	(126.55,546.65) --
	(126.55,546.66) --
	(126.56,546.66) --
	(126.56,546.66) --
	(126.56,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.58,546.66) --
	(126.58,546.66) --
	(126.58,546.66) --
	(126.58,546.66) --
	(126.58,546.66) --
	(126.59,546.67) --
	(126.59,546.67) --
	(126.60,546.67) --
	(126.60,546.67) --
	(126.60,546.67) --
	(126.60,546.67) --
	(126.60,546.67) --
	(126.61,546.67) --
	(126.61,546.67) --
	(126.61,546.67) --
	(126.61,546.67) --
	(126.61,546.67) --
	(126.61,546.67) --
	(126.62,546.67) --
	(126.62,546.67) --
	(126.62,546.67) --
	(126.62,546.67) --
	(126.63,546.67) --
	(126.63,546.68) --
	(126.63,546.68) --
	(126.64,546.68) --
	(126.64,546.68) --
	(126.64,546.68) --
	(126.64,546.68) --
	(126.65,546.68) --
	(126.65,546.68) --
	(126.65,546.68) --
	(126.65,546.68) --
	(126.66,546.68) --
	(126.66,546.68) --
	(126.66,546.68) --
	(126.66,546.68) --
	(126.66,546.68) --
	(126.66,546.68) --
	(126.66,546.68) --
	(126.67,546.68) --
	(126.67,546.68) --
	(126.67,546.68) --
	(126.67,546.68) --
	(126.67,546.68) --
	(126.68,546.69) --
	(126.68,546.69) --
	(126.68,546.69) --
	(126.68,546.69) --
	(126.68,546.69) --
	(126.69,546.69) --
	(126.69,546.69) --
	(126.69,546.69) --
	(126.69,546.69) --
	(126.69,546.69) --
	(126.69,546.69) --
	(126.69,546.70) --
	(126.69,546.70) --
	(126.70,546.70) --
	(126.70,546.70) --
	(126.70,546.71) --
	(126.70,546.71) --
	(126.70,546.71) --
	(126.70,546.71) --
	(126.70,546.71) --
	(126.70,546.71) --
	(126.70,546.71) --
	(126.70,546.72) --
	(126.70,546.72) --
	(126.70,546.72) --
	(126.70,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.73) --
	(126.71,546.73) --
	(126.71,546.73) --
	(126.71,546.73) --
	(126.71,546.73) --
	(126.71,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.73,546.74) --
	(126.73,546.74) --
	(126.73,546.74) --
	(126.73,546.74) --
	(126.73,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.75,546.75) --
	(126.75,546.75) --
	(126.75,546.75) --
	(126.75,546.75) --
	(126.75,546.75) --
	(126.75,546.76) --
	(126.76,546.76) --
	(126.76,546.76) --
	(126.76,546.76) --
	(126.76,546.76) --
	(126.76,546.76) --
	(126.76,546.77) --
	(126.76,546.77) --
	(126.76,546.77) --
	(126.76,546.77) --
	(126.76,546.77) --
	(126.76,546.77) --
	(126.77,546.77) --
	(126.77,546.77) --
	(126.77,546.78) --
	(126.77,546.78) --
	(126.77,546.78) --
	(126.77,546.78) --
	(126.77,546.78) --
	(126.78,546.78) --
	(126.78,546.78) --
	(126.78,546.78) --
	(126.78,546.78) --
	(126.78,546.78) --
	(126.79,546.78) --
	(126.79,546.78) --
	(126.79,546.78) --
	(126.79,546.78) --
	(126.79,546.78) --
	(126.79,546.78) --
	(126.80,546.78) --
	(126.80,546.78) --
	(126.80,546.78) --
	(126.80,546.78) --
	(126.80,546.78) --
	(126.80,546.78) --
	(126.81,546.78) --
	(126.81,546.78) --
	(126.81,546.79) --
	(126.82,546.79) --
	(126.82,546.79) --
	(126.82,546.79) --
	(126.82,546.79) --
	(126.82,546.79) --
	(126.82,546.79) --
	(126.82,546.79) --
	(126.83,546.79) --
	(126.83,546.79) --
	(126.83,546.79) --
	(126.83,546.79) --
	(126.83,546.79) --
	(126.83,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.80) --
	(126.85,546.80) --
	(126.85,546.80) --
	(126.85,546.80) --
	(126.85,546.80) --
	(126.85,546.80) --
	(126.86,546.80) --
	(126.86,546.80) --
	(126.86,546.80) --
	(126.86,546.80) --
	(126.87,546.80) --
	(126.87,546.80) --
	(126.87,546.80) --
	(126.87,546.80) --
	(126.87,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.89,546.80) --
	(126.89,546.80) --
	(126.89,546.81) --
	(126.89,546.81) --
	(126.89,546.81) --
	(126.89,546.81) --
	(126.89,546.81) --
	(126.89,546.81) --
	(126.89,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.93,546.83) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.94,546.85) --
	(126.94,546.86) --
	(126.94,546.86) --
	(126.94,546.86) --
	(126.94,546.86) --
	(126.94,546.86) --
	(126.94,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.96,546.86) --
	(126.96,546.86) --
	(126.96,546.86) --
	(126.96,546.86) --
	(126.96,546.86) --
	(126.96,546.86) --
	(126.96,546.86) --
	(126.97,546.87) --
	(126.97,546.87) --
	(126.98,546.87) --
	(126.98,546.87) --
	(126.98,546.87) --
	(126.98,546.87) --
	(126.98,546.87) --
	(126.98,546.87) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.89) --
	(126.98,546.89) --
	(126.98,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.91) --
	(126.99,546.91) --
	(126.99,546.91) --
	(126.99,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.92) --
	(127.00,546.92) --
	(127.00,546.92) --
	(127.00,546.92) --
	(127.00,546.92) --
	(127.01,546.92) --
	(127.01,546.92) --
	(127.01,546.92) --
	(127.01,546.92) --
	(127.01,546.92) --
	(127.01,546.92) --
	(127.01,546.92) --
	(127.02,546.92) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.03,546.93) --
	(127.03,546.93) --
	(127.03,546.93) --
	(127.03,546.93) --
	(127.03,546.93) --
	(127.03,546.94) --
	(127.03,546.94) --
	(127.03,546.94) --
	(127.04,546.94) --
	(127.04,546.94) --
	(127.04,546.94) --
	(127.04,546.94) --
	(127.04,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.06,546.94) --
	(127.06,546.95) --
	(127.06,546.95) --
	(127.06,546.95) --
	(127.06,546.95) --
	(127.06,546.95) --
	(127.06,546.95) --
	(127.06,546.95) --
	(127.07,546.95) --
	(127.07,546.95) --
	(127.07,546.95) --
	(127.07,546.95) --
	(127.07,546.95) --
	(127.07,546.95) --
	(127.07,546.96) --
	(127.07,546.96) --
	(127.07,546.96) --
	(127.07,546.96) --
	(127.07,546.96) --
	(127.07,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.09,546.96) --
	(127.09,546.96) --
	(127.09,546.96) --
	(127.09,546.96) --
	(127.09,546.96) --
	(127.09,546.96) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.11,546.97) --
	(127.11,546.97) --
	(127.11,546.97) --
	(127.11,546.97) --
	(127.11,546.97) --
	(127.11,546.97) --
	(127.12,546.98) --
	(127.12,546.98) --
	(127.12,546.98) --
	(127.12,546.98) --
	(127.12,546.98) --
	(127.13,546.98) --
	(127.13,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.15,546.98) --
	(127.15,546.98) --
	(127.15,546.98) --
	(127.15,546.99) --
	(127.15,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.18,546.99) --
	(127.18,546.99) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.19,547.00) --
	(127.19,547.00) --
	(127.19,547.00) --
	(127.19,547.00) --
	(127.19,547.00) --
	(127.19,547.00) --
	(127.19,547.00) --
	(127.20,547.01) --
	(127.20,547.01) --
	(127.20,547.01) --
	(127.20,547.01) --
	(127.20,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.23,547.01) --
	(127.23,547.01) --
	(127.23,547.01) --
	(127.23,547.01) --
	(127.23,547.01) --
	(127.24,547.01) --
	(127.24,547.01) --
	(127.24,547.01) --
	(127.24,547.01) --
	(127.24,547.01) --
	(127.24,547.01) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.26,547.02) --
	(127.26,547.02) --
	(127.26,547.02) --
	(127.26,547.02) --
	(127.26,547.02) --
	(127.26,547.02) --
	(127.26,547.02) --
	(127.27,547.02) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.04) --
	(127.27,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.29,547.04) --
	(127.29,547.04) --
	(127.29,547.04) --
	(127.29,547.04) --
	(127.29,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.31,547.04) --
	(127.31,547.05) --
	(127.31,547.05) --
	(127.31,547.05) --
	(127.31,547.05) --
	(127.31,547.05) --
	(127.33,547.05) --
	(127.33,547.05) --
	(127.33,547.05) --
	(127.33,547.05) --
	(127.34,547.05) --
	(127.34,547.05) --
	(127.34,547.05) --
	(127.34,547.05) --
	(127.34,547.05) --
	(127.34,547.05) --
	(127.34,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.06) --
	(127.36,547.06) --
	(127.36,547.06) --
	(127.36,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.38,547.06) --
	(127.38,547.06) --
	(127.38,547.06) --
	(127.38,547.06) --
	(127.38,547.06) --
	(127.38,547.06) --
	(127.39,547.06) --
	(127.39,547.06) --
	(127.39,547.06) --
	(127.39,547.06) --
	(127.39,547.06) --
	(127.40,547.06) --
	(127.40,547.06) --
	(127.40,547.06) --
	(127.40,547.06) --
	(127.40,547.06) --
	(127.41,547.06) --
	(127.41,547.06) --
	(127.41,547.07) --
	(127.42,547.07) --
	(127.42,547.07) --
	(127.42,547.07) --
	(127.42,547.07) --
	(127.42,547.07) --
	(127.42,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.44,547.07) --
	(127.44,547.07) --
	(127.44,547.07) --
	(127.44,547.07) --
	(127.44,547.07) --
	(127.44,547.07) --
	(127.46,547.08) --
	(127.46,547.08) --
	(127.46,547.08) --
	(127.46,547.08) --
	(127.47,547.08) --
	(127.47,547.08) --
	(127.47,547.08) --
	(127.48,547.08) --
	(127.48,547.08) --
	(127.49,547.08) --
	(127.49,547.08) --
	(127.49,547.08) --
	(127.49,547.08) --
	(127.51,547.08) --
	(127.51,547.08) --
	(127.53,547.08) --
	(127.53,547.09) --
	(127.53,547.09) --
	(127.54,547.09) --
	(127.54,547.09) --
	(127.54,547.09) --
	(127.55,547.09) --
	(127.56,547.09) --
	(127.56,547.09) --
	(127.56,547.09) --
	(127.56,547.09) --
	(127.56,547.09) --
	(127.57,547.10) --
	(127.57,547.10) --
	(127.58,547.10) --
	(127.58,547.10) --
	(127.58,547.10) --
	(127.59,547.10) --
	(127.59,547.10) --
	(127.59,547.11) --
	(127.60,547.11) --
	(127.60,547.11) --
	(127.61,547.11) --
	(127.61,547.11) --
	(127.61,547.11) --
	(127.61,547.11) --
	(127.62,547.11) --
	(127.62,547.11) --
	(127.62,547.11) --
	(127.62,547.11) --
	(127.62,547.11) --
	(127.62,547.11) --
	(127.63,547.11) --
	(127.63,547.11) --
	(127.63,547.11) --
	(127.64,547.11) --
	(127.64,547.11) --
	(127.65,547.11) --
	(127.65,547.11) --
	(127.65,547.11) --
	(127.65,547.12) --
	(127.65,547.12) --
	(127.65,547.12) --
	(127.66,547.12) --
	(127.66,547.12) --
	(127.66,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.71,547.13) --
	(127.71,547.13) --
	(127.71,547.13) --
	(127.71,547.13) --
	(127.72,547.13) --
	(127.72,547.13) --
	(127.72,547.13) --
	(127.72,547.13) --
	(127.72,547.13) --
	(127.72,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.74,547.13) --
	(127.74,547.13) --
	(127.74,547.13) --
	(127.75,547.13) --
	(127.75,547.13) --
	(127.76,547.13) --
	(127.76,547.13) --
	(127.77,547.13) --
	(127.77,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.79,547.14) --
	(127.79,547.14) --
	(127.79,547.14) --
	(127.79,547.15) --
	(127.79,547.15) --
	(127.81,547.15) --
	(127.81,547.15) --
	(127.81,547.15) --
	(127.82,547.15) --
	(127.82,547.15) --
	(127.82,547.15) --
	(127.82,547.15) --
	(127.83,547.15) --
	(127.84,547.15) --
	(127.84,547.15) --
	(127.84,547.15) --
	(127.84,547.15) --
	(127.84,547.15) --
	(127.84,547.15) --
	(127.85,547.15) --
	(127.85,547.15) --
	(127.85,547.15) --
	(127.85,547.15) --
	(127.85,547.16) --
	(127.85,547.16) --
	(127.85,547.16) --
	(127.86,547.16) --
	(127.86,547.16) --
	(127.86,547.16) --
	(127.86,547.16) --
	(127.86,547.16) --
	(127.86,547.17) --
	(127.88,547.17) --
	(127.88,547.17) --
	(127.88,547.17) --
	(127.89,547.17) --
	(127.89,547.17) --
	(127.89,547.17) --
	(127.89,547.17) --
	(127.90,547.17) --
	(127.90,547.17) --
	(127.90,547.17) --
	(127.91,547.17) --
	(127.91,547.18) --
	(127.91,547.18) --
	(127.91,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.93,547.18) --
	(127.94,547.18) --
	(127.94,547.18) --
	(127.94,547.18) --
	(127.95,547.18) --
	(127.95,547.19) --
	(127.95,547.19) --
	(127.97,547.19) --
	(127.97,547.19) --
	(127.97,547.19) --
	(127.98,547.19) --
	(127.98,547.19) --
	(127.99,547.19) --
	(127.99,547.19) --
	(127.99,547.19) --
	(127.99,547.19) --
	(127.99,547.19) --
	(127.99,547.19) --
	(128.01,547.19) --
	(128.01,547.19) --
	(128.02,547.19) --
	(128.02,547.19) --
	(128.02,547.19) --
	(128.02,547.19) --
	(128.03,547.19) --
	(128.03,547.19) --
	(128.03,547.19) --
	(128.03,547.19) --
	(128.03,547.19) --
	(128.03,547.19) --
	(128.03,547.20) --
	(128.04,547.20) --
	(128.04,547.20) --
	(128.04,547.20) --
	(128.04,547.20) --
	(128.05,547.20) --
	(128.05,547.20) --
	(128.05,547.20) --
	(128.06,547.20) --
	(128.06,547.20) --
	(128.06,547.20) --
	(128.06,547.20) --
	(128.06,547.20) --
	(128.07,547.20) --
	(128.07,547.20) --
	(128.07,547.20) --
	(128.07,547.20) --
	(128.07,547.20) --
	(128.08,547.20) --
	(128.08,547.20) --
	(128.08,547.20) --
	(128.08,547.20) --
	(128.09,547.20) --
	(128.09,547.20) --
	(128.09,547.21) --
	(128.09,547.21) --
	(128.09,547.21) --
	(128.10,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.12,547.21) --
	(128.12,547.21) --
	(128.12,547.21) --
	(128.12,547.21) --
	(128.13,547.21) --
	(128.13,547.21) --
	(128.14,547.22) --
	(128.14,547.22) --
	(128.14,547.22) --
	(128.15,547.22) --
	(128.15,547.22) --
	(128.15,547.22) --
	(128.15,547.22) --
	(128.16,547.22) --
	(128.16,547.22) --
	(128.17,547.22) --
	(128.17,547.22) --
	(128.17,547.22) --
	(128.17,547.22) --
	(128.17,547.22) --
	(128.18,547.22) --
	(128.18,547.23) --
	(128.18,547.23) --
	(128.18,547.23) --
	(128.18,547.23) --
	(128.18,547.23) --
	(128.19,547.24) --
	(128.19,547.24) --
	(128.19,547.24) --
	(128.19,547.24) --
	(128.19,547.24) --
	(128.20,547.24) --
	(128.20,547.24) --
	(128.20,547.24) --
	(128.21,547.24) --
	(128.21,547.24) --
	(128.21,547.24) --
	(128.21,547.24) --
	(128.21,547.24) --
	(128.22,547.24) --
	(128.22,547.24) --
	(128.22,547.24) --
	(128.24,547.24) --
	(128.25,547.25) --
	(128.26,547.25) --
	(128.27,547.25) --
	(128.27,547.25) --
	(128.27,547.25) --
	(128.28,547.25) --
	(128.28,547.25) --
	(128.29,547.25) --
	(128.29,547.25) --
	(128.29,547.25) --
	(128.29,547.25) --
	(128.29,547.25) --
	(128.30,547.25) --
	(128.30,547.25) --
	(128.30,547.25) --
	(128.30,547.25) --
	(128.30,547.25) --
	(128.31,547.26) --
	(128.31,547.26) --
	(128.31,547.26) --
	(128.31,547.26) --
	(128.32,547.26) --
	(128.32,547.26) --
	(128.32,547.26) --
	(128.32,547.26) --
	(128.33,547.26) --
	(128.33,547.26) --
	(128.33,547.26) --
	(128.34,547.26) --
	(128.34,547.26) --
	(128.35,547.26) --
	(128.35,547.26) --
	(128.36,547.26) --
	(128.38,547.26) --
	(128.38,547.26) --
	(128.39,547.26) --
	(128.39,547.27) --
	(128.40,547.27) --
	(128.40,547.27) --
	(128.41,547.27) --
	(128.41,547.27) --
	(128.41,547.27) --
	(128.43,547.27) --
	(128.43,547.27) --
	(128.43,547.27) --
	(128.43,547.27) --
	(128.43,547.27) --
	(128.43,547.27) --
	(128.45,547.27) --
	(128.45,547.27) --
	(128.45,547.27) --
	(128.46,547.27) --
	(128.47,547.27) --
	(128.48,547.27) --
	(128.49,547.27) --
	(128.49,547.27) --
	(128.50,547.27) --
	(128.50,547.27) --
	(128.51,547.27) --
	(128.51,547.28) --
	(128.51,547.28) --
	(128.51,547.28) --
	(128.51,547.28) --
	(128.51,547.28) --
	(128.52,547.28) --
	(128.52,547.28) --
	(128.53,547.28) --
	(128.53,547.28) --
	(128.53,547.28) --
	(128.53,547.28) --
	(128.54,547.28) --
	(128.54,547.28) --
	(128.54,547.28) --
	(128.54,547.28) --
	(128.54,547.28) --
	(128.54,547.28) --
	(128.55,547.28) --
	(128.55,547.28) --
	(128.55,547.28) --
	(128.56,547.29) --
	(128.56,547.29) --
	(128.56,547.29) --
	(128.57,547.29) --
	(128.57,547.29) --
	(128.58,547.29) --
	(128.58,547.29) --
	(128.58,547.29) --
	(128.58,547.29) --
	(128.58,547.30) --
	(128.60,547.30) --
	(128.60,547.30) --
	(128.60,547.30) --
	(128.60,547.30) --
	(128.60,547.30) --
	(128.60,547.31) --
	(128.60,547.31) --
	(128.61,547.31) --
	(128.62,547.31) --
	(128.62,547.31) --
	(128.63,547.31) --
	(128.64,547.31) --
	(128.64,547.31) --
	(128.64,547.31) --
	(128.64,547.31) --
	(128.64,547.31) --
	(128.65,547.31) --
	(128.65,547.31) --
	(128.65,547.31) --
	(128.65,547.31) --
	(128.66,547.31) --
	(128.66,547.31) --
	(128.66,547.31) --
	(128.67,547.31) --
	(128.67,547.31) --
	(128.68,547.31) --
	(128.68,547.31) --
	(128.68,547.32) --
	(128.68,547.32) --
	(128.69,547.33) --
	(128.71,547.33) --
	(128.71,547.33) --
	(128.71,547.33) --
	(128.73,547.33) --
	(128.73,547.33) --
	(128.73,547.33) --
	(128.73,547.33) --
	(128.74,547.33) --
	(128.74,547.33) --
	(128.74,547.33) --
	(128.74,547.33) --
	(128.74,547.33) --
	(128.74,547.33) --
	(128.74,547.33) --
	(128.76,547.33) --
	(128.76,547.33) --
	(128.76,547.33) --
	(128.76,547.33) --
	(128.77,547.33) --
	(128.77,547.33) --
	(128.77,547.34) --
	(128.77,547.34) --
	(128.77,547.34) --
	(128.77,547.34) --
	(128.77,547.34) --
	(128.77,547.34) --
	(128.77,547.34) --
	(128.78,547.34) --
	(128.79,547.34) --
	(128.79,547.34) --
	(128.79,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.35) --
	(128.80,547.35) --
	(128.81,547.35) --
	(128.81,547.35) --
	(128.81,547.35) --
	(128.82,547.35) --
	(128.82,547.35) --
	(128.82,547.35) --
	(128.82,547.35) --
	(128.82,547.35) --
	(128.82,547.35) --
	(128.83,547.35) --
	(128.83,547.35) --
	(128.83,547.35) --
	(128.83,547.35) --
	(128.83,547.35) --
	(128.85,547.35) --
	(128.86,547.35) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.87,547.36) --
	(128.87,547.36) --
	(128.87,547.36) --
	(128.87,547.36) --
	(128.88,547.36) --
	(128.88,547.36) --
	(128.88,547.36) --
	(128.88,547.36) --
	(128.88,547.37) --
	(128.89,547.37) --
	(128.89,547.37) --
	(128.90,547.37) --
	(128.90,547.37) --
	(128.91,547.37) --
	(128.91,547.37) --
	(128.91,547.37) --
	(128.92,547.37) --
	(128.93,547.37) --
	(128.94,547.37) --
	(128.94,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.96,547.37) --
	(128.96,547.37) --
	(128.96,547.37) --
	(128.96,547.37) --
	(128.97,547.37) --
	(128.97,547.37) --
	(128.97,547.37) --
	(128.97,547.37) --
	(128.98,547.37) --
	(128.98,547.38) --
	(128.98,547.38) --
	(128.98,547.38) --
	(129.00,547.38) --
	(129.01,547.38) --
	(129.02,547.38) --
	(129.03,547.38) --
	(129.03,547.38) --
	(129.03,547.38) --
	(129.04,547.38) --
	(129.05,547.38) --
	(129.07,547.38) --
	(129.07,547.38) --
	(129.07,547.38) --
	(129.07,547.38) --
	(129.09,547.38) --
	(129.09,547.38) --
	(129.10,547.38) --
	(129.10,547.38) --
	(129.12,547.38) --
	(129.13,547.38) --
	(129.13,547.39) --
	(129.14,547.39) --
	(129.14,547.39) --
	(129.14,547.39) --
	(129.14,547.39) --
	(129.15,547.39) --
	(129.16,547.39) --
	(129.17,547.40) --
	(129.18,547.40) --
	(129.18,547.40) --
	(129.18,547.40) --
	(129.18,547.40) --
	(129.18,547.40) --
	(129.18,547.40) --
	(129.18,547.40) --
	(129.19,547.40) --
	(129.20,547.40) --
	(129.20,547.40) --
	(129.20,547.41) --
	(129.20,547.41) --
	(129.20,547.41) --
	(129.20,547.41) --
	(129.20,547.41) --
	(129.21,547.41) --
	(129.21,547.41) --
	(129.21,547.41) --
	(129.22,547.41) --
	(129.23,547.41) --
	(129.24,547.41) --
	(129.24,547.41) --
	(129.24,547.41) --
	(129.24,547.41) --
	(129.25,547.41) --
	(129.26,547.41) --
	(129.26,547.41) --
	(129.26,547.41) --
	(129.27,547.41) --
	(129.27,547.41) --
	(129.30,547.41) --
	(129.32,547.41) --
	(129.32,547.41) --
	(129.33,547.41) --
	(129.33,547.41) --
	(129.33,547.41) --
	(129.34,547.41) --
	(129.34,547.41) --
	(129.34,547.41) --
	(129.34,547.41) --
	(129.36,547.41) --
	(129.36,547.42) --
	(129.37,547.42) --
	(129.37,547.42) --
	(129.40,547.42) --
	(129.40,547.42) --
	(129.41,547.42) --
	(129.41,547.42) --
	(129.41,547.42) --
	(129.42,547.42) --
	(129.42,547.42) --
	(129.42,547.42) --
	(129.44,547.42) --
	(129.45,547.42) --
	(129.45,547.42) --
	(129.45,547.42) --
	(129.46,547.42) --
	(129.46,547.42) --
	(129.46,547.42) --
	(129.49,547.42) --
	(129.49,547.42) --
	(129.50,547.42) --
	(129.50,547.42) --
	(129.51,547.42) --
	(129.52,547.42) --
	(129.52,547.42) --
	(129.53,547.42) --
	(129.53,547.43) --
	(129.54,547.43) --
	(129.55,547.43) --
	(129.55,547.43) --
	(129.56,547.43) --
	(129.56,547.43) --
	(129.56,547.43) --
	(129.56,547.43) --
	(129.56,547.43) --
	(129.56,547.43) --
	(129.58,547.43) --
	(129.60,547.43) --
	(129.60,547.43) --
	(129.61,547.43) --
	(129.61,547.43) --
	(129.61,547.43) --
	(129.61,547.43) --
	(129.61,547.43) --
	(129.61,547.43) --
	(129.62,547.43) --
	(129.62,547.43) --
	(129.63,547.43) --
	(129.63,547.43) --
	(129.63,547.43) --
	(129.65,547.43) --
	(129.65,547.44) --
	(129.67,547.44) --
	(129.67,547.44) --
	(129.68,547.44) --
	(129.68,547.44) --
	(129.68,547.44) --
	(129.69,547.44) --
	(129.69,547.44) --
	(129.69,547.44) --
	(129.70,547.44) --
	(129.70,547.44) --
	(129.70,547.44) --
	(129.70,547.44) --
	(129.70,547.44) --
	(129.71,547.44) --
	(129.72,547.44) --
	(129.74,547.44) --
	(129.74,547.45) --
	(129.75,547.45) --
	(129.76,547.45) --
	(129.76,547.45) --
	(129.77,547.45) --
	(129.77,547.45) --
	(129.78,547.45) --
	(129.78,547.45) --
	(129.80,547.45) --
	(129.80,547.45) --
	(129.80,547.45) --
	(129.82,547.45) --
	(129.83,547.45) --
	(129.83,547.45) --
	(129.83,547.45) --
	(129.84,547.45) --
	(129.84,547.45) --
	(129.84,547.45) --
	(129.85,547.45) --
	(129.85,547.45) --
	(129.85,547.45) --
	(129.85,547.45) --
	(129.86,547.45) --
	(129.88,547.45) --
	(129.88,547.45) --
	(129.89,547.45) --
	(129.94,547.45) --
	(129.94,547.45) --
	(129.94,547.45) --
	(129.95,547.45) --
	(129.96,547.45) --
	(129.96,547.45) --
	(129.97,547.45) --
	(129.98,547.46) --
	(129.98,547.46) --
	(129.98,547.46) --
	(129.98,547.46) --
	(129.99,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.01,547.46) --
	(130.01,547.46) --
	(130.01,547.46) --
	(130.01,547.46) --
	(130.02,547.47) --
	(130.02,547.47) --
	(130.03,547.47) --
	(130.03,547.47) --
	(130.03,547.47) --
	(130.06,547.47) --
	(130.06,547.47) --
	(130.07,547.47) --
	(130.08,547.47) --
	(130.09,547.47) --
	(130.10,547.47) --
	(130.10,547.47) --
	(130.10,547.47) --
	(130.11,547.47) --
	(130.13,547.47) --
	(130.13,547.47) --
	(130.14,547.47) --
	(130.15,547.48) --
	(130.16,547.48) --
	(130.16,547.48) --
	(130.17,547.48) --
	(130.18,547.48) --
	(130.18,547.48) --
	(130.18,547.48) --
	(130.18,547.48) --
	(130.18,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.21,547.48) --
	(130.22,547.48) --
	(130.22,547.48) --
	(130.22,547.48) --
	(130.23,547.48) --
	(130.24,547.48) --
	(130.24,547.49) --
	(130.25,547.49) --
	(130.25,547.49) --
	(130.27,547.49) --
	(130.27,547.49) --
	(130.28,547.49) --
	(130.28,547.49) --
	(130.29,547.49) --
	(130.30,547.49) --
	(130.30,547.49) --
	(130.30,547.49) --
	(130.30,547.49) --
	(130.30,547.49) --
	(130.30,547.49) --
	(130.31,547.49) --
	(130.31,547.49) --
	(130.31,547.49) --
	(130.31,547.49) --
	(130.31,547.49) --
	(130.31,547.49) --
	(130.31,547.49) --
	(130.32,547.49) --
	(130.32,547.49) --
	(130.32,547.49) --
	(130.32,547.49) --
	(130.32,547.49) --
	(130.35,547.49) --
	(130.35,547.49) --
	(130.35,547.49) --
	(130.35,547.49) --
	(130.35,547.49) --
	(130.36,547.49) --
	(130.37,547.49) --
	(130.37,547.49) --
	(130.38,547.49) --
	(130.38,547.49) --
	(130.38,547.49) --
	(130.38,547.50) --
	(130.38,547.50) --
	(130.38,547.50) --
	(130.38,547.50) --
	(130.38,547.50) --
	(130.38,547.50) --
	(130.40,547.50) --
	(130.40,547.50) --
	(130.40,547.50) --
	(130.41,547.50) --
	(130.42,547.50) --
	(130.42,547.50) --
	(130.42,547.50) --
	(130.42,547.50) --
	(130.42,547.50) --
	(130.43,547.51) --
	(130.43,547.51) --
	(130.44,547.51) --
	(130.46,547.51) --
	(130.46,547.51) --
	(130.46,547.51) --
	(130.49,547.51) --
	(130.49,547.51) --
	(130.49,547.51) --
	(130.49,547.51) --
	(130.49,547.51) --
	(130.50,547.51) --
	(130.50,547.51) --
	(130.50,547.51) --
	(130.50,547.51) --
	(130.50,547.51) --
	(130.51,547.51) --
	(130.51,547.51) --
	(130.52,547.51) --
	(130.52,547.51) --
	(130.52,547.51) --
	(130.52,547.51) --
	(130.52,547.52) --
	(130.53,547.52) --
	(130.53,547.52) --
	(130.53,547.52) --
	(130.54,547.52) --
	(130.54,547.52) --
	(130.54,547.52) --
	(130.54,547.52) --
	(130.54,547.52) --
	(130.55,547.52) --
	(130.55,547.52) --
	(130.55,547.52) --
	(130.56,547.52) --
	(130.56,547.52) --
	(130.56,547.52) --
	(130.57,547.52) --
	(130.57,547.52) --
	(130.57,547.53) --
	(130.57,547.53) --
	(130.57,547.53) --
	(130.57,547.53) --
	(130.57,547.53) --
	(130.58,547.53) --
	(130.58,547.53) --
	(130.58,547.53) --
	(130.58,547.53) --
	(130.58,547.53) --
	(130.59,547.53) --
	(130.59,547.53) --
	(130.59,547.53) --
	(130.59,547.53) --
	(130.62,547.53) --
	(130.62,547.53) --
	(130.62,547.53) --
	(130.62,547.53) --
	(130.67,547.53) --
	(130.69,547.53) --
	(130.69,547.53) --
	(130.69,547.53) --
	(130.69,547.53) --
	(130.70,547.53) --
	(130.70,547.53) --
	(130.70,547.53) --
	(130.70,547.53) --
	(130.70,547.53) --
	(130.72,547.53) --
	(130.74,547.53) --
	(130.75,547.53) --
	(130.75,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.80,547.54) --
	(130.81,547.54) --
	(130.81,547.54) --
	(130.81,547.54) --
	(130.82,547.54) --
	(130.84,547.54) --
	(130.86,547.55) --
	(130.86,547.55) --
	(130.86,547.55) --
	(130.87,547.55) --
	(130.87,547.55) --
	(130.87,547.55) --
	(130.88,547.55) --
	(130.88,547.55) --
	(130.89,547.55) --
	(130.89,547.55) --
	(130.89,547.55) --
	(130.89,547.55) --
	(130.89,547.55) --
	(130.90,547.55) --
	(130.91,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.93,547.55) --
	(130.94,547.55) --
	(130.94,547.55) --
	(130.96,547.55) --
	(130.96,547.55) --
	(130.96,547.55) --
	(130.96,547.55) --
	(130.98,547.56) --
	(130.98,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(131.00,547.56) --
	(131.00,547.56) --
	(131.01,547.56) --
	(131.02,547.56) --
	(131.02,547.56) --
	(131.03,547.56) --
	(131.04,547.56) --
	(131.04,547.56) --
	(131.04,547.56) --
	(131.05,547.56) --
	(131.06,547.56) --
	(131.06,547.56) --
	(131.06,547.56) --
	(131.06,547.56) --
	(131.07,547.57) --
	(131.07,547.57) --
	(131.07,547.57) --
	(131.07,547.57) --
	(131.07,547.57) --
	(131.07,547.57) --
	(131.08,547.57) --
	(131.10,547.57) --
	(131.10,547.57) --
	(131.10,547.57) --
	(131.10,547.57) --
	(131.10,547.57) --
	(131.10,547.57) --
	(131.11,547.57) --
	(131.11,547.58) --
	(131.11,547.58) --
	(131.11,547.58) --
	(131.12,547.58) --
	(131.13,547.58) --
	(131.17,547.58) --
	(131.18,547.58) --
	(131.18,547.58) --
	(131.18,547.58) --
	(131.18,547.58) --
	(131.20,547.58) --
	(131.20,547.58) --
	(131.21,547.58) --
	(131.21,547.58) --
	(131.22,547.58) --
	(131.22,547.58) --
	(131.24,547.58) --
	(131.24,547.58) --
	(131.26,547.58) --
	(131.26,547.58) --
	(131.26,547.58) --
	(131.27,547.58) --
	(131.27,547.58) --
	(131.28,547.58) --
	(131.28,547.58) --
	(131.28,547.59) --
	(131.28,547.59) --
	(131.28,547.59) --
	(131.29,547.59) --
	(131.29,547.59) --
	(131.30,547.59) --
	(131.30,547.59) --
	(131.31,547.59) --
	(131.31,547.59) --
	(131.32,547.59) --
	(131.32,547.59) --
	(131.32,547.59) --
	(131.34,547.59) --
	(131.34,547.59) --
	(131.34,547.59) --
	(131.35,547.59) --
	(131.35,547.59) --
	(131.36,547.59) --
	(131.36,547.59) --
	(131.36,547.59) --
	(131.36,547.59) --
	(131.38,547.59) --
	(131.39,547.59) --
	(131.39,547.60) --
	(131.40,547.60) --
	(131.40,547.60) --
	(131.40,547.60) --
	(131.40,547.60) --
	(131.40,547.60) --
	(131.41,547.60) --
	(131.41,547.60) --
	(131.41,547.60) --
	(131.42,547.60) --
	(131.42,547.60) --
	(131.42,547.60) --
	(131.42,547.60) --
	(131.43,547.60) --
	(131.43,547.60) --
	(131.43,547.60) --
	(131.43,547.60) --
	(131.43,547.60) --
	(131.44,547.60) --
	(131.44,547.60) --
	(131.45,547.60) --
	(131.45,547.60) --
	(131.47,547.60) --
	(131.47,547.60) --
	(131.48,547.60) --
	(131.50,547.60) --
	(131.52,547.60) --
	(131.52,547.60) --
	(131.53,547.60) --
	(131.53,547.60) --
	(131.54,547.60) --
	(131.60,547.61) --
	(131.61,547.61) --
	(131.61,547.61) --
	(131.62,547.61) --
	(131.62,547.61) --
	(131.62,547.61) --
	(131.63,547.61) --
	(131.64,547.61) --
	(131.64,547.61) --
	(131.64,547.61) --
	(131.66,547.61) --
	(131.73,547.61) --
	(131.73,547.61) --
	(131.75,547.61) --
	(131.76,547.61) --
	(131.76,547.61) --
	(131.77,547.61) --
	(131.77,547.61) --
	(131.78,547.61) --
	(131.79,547.61) --
	(131.80,547.61) --
	(131.80,547.61) --
	(131.80,547.61) --
	(131.81,547.61) --
	(131.81,547.61) --
	(131.81,547.61) --
	(131.81,547.61) --
	(131.81,547.61) --
	(131.82,547.61) --
	(131.82,547.61) --
	(131.82,547.61) --
	(131.82,547.61) --
	(131.82,547.61) --
	(131.82,547.61) --
	(131.82,547.61) --
	(131.82,547.62) --
	(131.82,547.62) --
	(131.83,547.62) --
	(131.83,547.62) --
	(131.84,547.62) --
	(131.84,547.62) --
	(131.86,547.62) --
	(131.87,547.62) --
	(131.87,547.62) --
	(131.89,547.62) --
	(131.89,547.62) --
	(131.89,547.62) --
	(131.89,547.62) --
	(131.90,547.63) --
	(131.90,547.63) --
	(131.90,547.63) --
	(131.92,547.63) --
	(131.92,547.63) --
	(131.96,547.63) --
	(131.97,547.63) --
	(131.97,547.63) --
	(131.98,547.63) --
	(131.98,547.63) --
	(132.00,547.63) --
	(132.00,547.63) --
	(132.00,547.63) --
	(132.01,547.63) --
	(132.01,547.63) --
	(132.01,547.63) --
	(132.04,547.63) --
	(132.12,547.63) --
	(132.13,547.64) --
	(132.14,547.64) --
	(132.15,547.64) --
	(132.16,547.64) --
	(132.19,547.64) --
	(132.19,547.64) --
	(132.20,547.64) --
	(132.21,547.64) --
	(132.21,547.64) --
	(132.22,547.64) --
	(132.24,547.64) --
	(132.26,547.64) --
	(132.30,547.64) --
	(132.31,547.64) --
	(132.32,547.64) --
	(132.32,547.64) --
	(132.32,547.64) --
	(132.32,547.64) --
	(132.32,547.64) --
	(132.32,547.64) --
	(132.33,547.64) --
	(132.33,547.64) --
	(132.39,547.65) --
	(132.39,547.65) --
	(132.42,547.65) --
	(132.42,547.65) --
	(132.43,547.65) --
	(132.44,547.65) --
	(132.44,547.65) --
	(132.47,547.65) --
	(132.47,547.65) --
	(132.49,547.65) --
	(132.51,547.65) --
	(132.51,547.65) --
	(132.51,547.65) --
	(132.51,547.65) --
	(132.51,547.66) --
	(132.51,547.66) --
	(132.51,547.66) --
	(132.51,547.66) --
	(132.51,547.66) --
	(132.51,547.66) --
	(132.52,547.66) --
	(132.52,547.66) --
	(132.52,547.66) --
	(132.53,547.66) --
	(132.54,547.66) --
	(132.54,547.66) --
	(132.55,547.66) --
	(132.56,547.66) --
	(132.58,547.66) --
	(132.58,547.66) --
	(132.58,547.66) --
	(132.58,547.66) --
	(132.58,547.67) --
	(132.58,547.67) --
	(132.58,547.67) --
	(132.58,547.67) --
	(132.59,547.67) --
	(132.61,547.67) --
	(132.62,547.67) --
	(132.62,547.67) --
	(132.62,547.67) --
	(132.62,547.67) --
	(132.64,547.67) --
	(132.64,547.67) --
	(132.64,547.67) --
	(132.65,547.67) --
	(132.65,547.67) --
	(132.66,547.67) --
	(132.68,547.67) --
	(132.69,547.67) --
	(132.69,547.68) --
	(132.70,547.68) --
	(132.70,547.68) --
	(132.70,547.68) --
	(132.71,547.68) --
	(132.71,547.68) --
	(132.71,547.68) --
	(132.72,547.68) --
	(132.72,547.68) --
	(132.73,547.68) --
	(132.73,547.68) --
	(132.74,547.68) --
	(132.76,547.68) --
	(132.76,547.68) --
	(132.79,547.68) --
	(132.79,547.68) --
	(132.80,547.68) --
	(132.82,547.69) --
	(132.84,547.69) --
	(132.85,547.69) --
	(132.92,547.69) --
	(132.93,547.69) --
	(132.93,547.69) --
	(132.94,547.69) --
	(132.95,547.69) --
	(132.95,547.69) --
	(132.95,547.69) --
	(132.95,547.69) --
	(132.96,547.69) --
	(132.96,547.69) --
	(132.97,547.69) --
	(132.97,547.69) --
	(132.97,547.69) --
	(132.97,547.69) --
	(132.98,547.69) --
	(132.98,547.69) --
	(132.98,547.69) --
	(132.98,547.69) --
	(132.99,547.69) --
	(132.99,547.70) --
	(132.99,547.70) --
	(133.00,547.70) --
	(133.00,547.70) --
	(133.00,547.70) --
	(133.01,547.70) --
	(133.02,547.70) --
	(133.02,547.70) --
	(133.02,547.70) --
	(133.03,547.70) --
	(133.04,547.70) --
	(133.04,547.70) --
	(133.04,547.70) --
	(133.04,547.70) --
	(133.05,547.70) --
	(133.06,547.70) --
	(133.06,547.70) --
	(133.10,547.70) --
	(133.11,547.70) --
	(133.12,547.70) --
	(133.12,547.71) --
	(133.13,547.71) --
	(133.13,547.71) --
	(133.14,547.71) --
	(133.14,547.71) --
	(133.15,547.71) --
	(133.15,547.71) --
	(133.17,547.71) --
	(133.19,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.23,547.71) --
	(133.23,547.71) --
	(133.24,547.71) --
	(133.25,547.72) --
	(133.25,547.72) --
	(133.27,547.72) --
	(133.27,547.72) --
	(133.27,547.72) --
	(133.28,547.72) --
	(133.28,547.72) --
	(133.28,547.72) --
	(133.30,547.72) --
	(133.31,547.72) --
	(133.31,547.72) --
	(133.33,547.72) --
	(133.33,547.72) --
	(133.34,547.72) --
	(133.38,547.72) --
	(133.41,547.72) --
	(133.44,547.72) --
	(133.48,547.72) --
	(133.48,547.72) --
	(133.49,547.73) --
	(133.50,547.73) --
	(133.50,547.73) --
	(133.50,547.73) --
	(133.52,547.73) --
	(133.53,547.73) --
	(133.54,547.73) --
	(133.55,547.73) --
	(133.55,547.73) --
	(133.56,547.73) --
	(133.58,547.73) --
	(133.58,547.73) --
	(133.58,547.73) --
	(133.59,547.73) --
	(133.60,547.73) --
	(133.60,547.73) --
	(133.65,547.73) --
	(133.65,547.74) --
	(133.66,547.74) --
	(133.67,547.74) --
	(133.69,547.75) --
	(133.73,547.75) --
	(133.74,547.75) --
	(133.75,547.75) --
	(133.75,547.75) --
	(133.75,547.75) --
	(133.81,547.76) --
	(133.82,547.76) --
	(133.88,547.76) --
	(133.91,547.76) --
	(133.91,547.76) --
	(133.91,547.76) --
	(133.93,547.76) --
	(133.96,547.76) --
	(133.97,547.76) --
	(133.98,547.76) --
	(134.01,547.77) --
	(134.05,547.77) --
	(134.11,547.77) --
	(134.11,547.77) --
	(134.14,547.77) --
	(134.14,547.77) --
	(134.15,547.77) --
	(134.15,547.77) --
	(134.16,547.77) --
	(134.18,547.77) --
	(134.26,547.77) --
	(134.26,547.77) --
	(134.27,547.77) --
	(134.29,547.77) --
	(134.29,547.77) --
	(134.31,547.77) --
	(134.31,547.77) --
	(134.35,547.77) --
	(134.35,547.77) --
	(134.35,547.77) --
	(134.36,547.77) --
	(134.36,547.77) --
	(134.36,547.77) --
	(134.36,547.77) --
	(134.36,547.78) --
	(134.36,547.78) --
	(134.36,547.78) --
	(134.36,547.78) --
	(134.37,547.78) --
	(134.37,547.78) --
	(134.38,547.78) --
	(134.38,547.78) --
	(134.38,547.78) --
	(134.40,547.78) --
	(134.40,547.78) --
	(134.40,547.78) --
	(134.40,547.78) --
	(134.41,547.78) --
	(134.41,547.78) --
	(134.41,547.78) --
	(134.41,547.78) --
	(134.42,547.78) --
	(134.43,547.78) --
	(134.45,547.78) --
	(134.46,547.78) --
	(134.46,547.78) --
	(134.47,547.78) --
	(134.47,547.78) --
	(134.47,547.79) --
	(134.47,547.79) --
	(134.52,547.79) --
	(134.54,547.79) --
	(134.56,547.79) --
	(134.56,547.80) --
	(134.57,547.80) --
	(134.58,547.80) --
	(134.59,547.80) --
	(134.60,547.80) --
	(134.62,547.80) --
	(134.62,547.81) --
	(134.62,547.81) --
	(134.62,547.81) --
	(134.63,547.81) --
	(134.63,547.81) --
	(134.64,547.81) --
	(134.64,547.81) --
	(134.68,547.81) --
	(134.70,547.81) --
	(134.71,547.81) --
	(134.72,547.81) --
	(134.73,547.82) --
	(134.75,547.82) --
	(134.75,547.82) --
	(134.77,547.82) --
	(134.77,547.82) --
	(134.80,547.82) --
	(134.81,547.82) --
	(134.81,547.82) --
	(134.82,547.82) --
	(134.82,547.82) --
	(134.82,547.82) --
	(134.83,547.82) --
	(134.83,547.82) --
	(134.85,547.82) --
	(134.87,547.82) --
	(134.87,547.82) --
	(134.87,547.82) --
	(134.87,547.82) --
	(134.87,547.83) --
	(134.87,547.83) --
	(134.88,547.83) --
	(134.88,547.83) --
	(134.90,547.83) --
	(134.91,547.83) --
	(134.95,547.83) --
	(134.95,547.83) --
	(134.95,547.83) --
	(134.96,547.83) --
	(134.97,547.83) --
	(134.97,547.83) --
	(134.99,547.84) --
	(135.04,547.84) --
	(135.04,547.84) --
	(135.06,547.84) --
	(135.06,547.84) --
	(135.06,547.84) --
	(135.06,547.84) --
	(135.07,547.84) --
	(135.07,547.84) --
	(135.07,547.84) --
	(135.07,547.84) --
	(135.08,547.84) --
	(135.09,547.84) --
	(135.09,547.84) --
	(135.09,547.84) --
	(135.10,547.84) --
	(135.12,547.84) --
	(135.12,547.84) --
	(135.13,547.84) --
	(135.13,547.84) --
	(135.13,547.84) --
	(135.13,547.84) --
	(135.14,547.84) --
	(135.15,547.84) --
	(135.15,547.84) --
	(135.15,547.84) --
	(135.19,547.84) --
	(135.19,547.84) --
	(135.19,547.85) --
	(135.20,547.85) --
	(135.20,547.85) --
	(135.21,547.85) --
	(135.24,547.85) --
	(135.24,547.85) --
	(135.25,547.85) --
	(135.30,547.85) --
	(135.30,547.85) --
	(135.32,547.85) --
	(135.34,547.85) --
	(135.35,547.85) --
	(135.35,547.85) --
	(135.35,547.85) --
	(135.36,547.85) --
	(135.36,547.85) --
	(135.38,547.85) --
	(135.38,547.85) --
	(135.38,547.85) --
	(135.39,547.85) --
	(135.39,547.85) --
	(135.40,547.85) --
	(135.40,547.85) --
	(135.40,547.85) --
	(135.40,547.86) --
	(135.40,547.86) --
	(135.40,547.86) --
	(135.40,547.86) --
	(135.40,547.86) --
	(135.41,547.86) --
	(135.44,547.86) --
	(135.47,547.86) --
	(135.51,547.86) --
	(135.51,547.86) --
	(135.51,547.86) --
	(135.51,547.86) --
	(135.51,547.86) --
	(135.52,547.86) --
	(135.58,547.86) --
	(135.58,547.86) --
	(135.59,547.86) --
	(135.59,547.87) --
	(135.60,547.87) --
	(135.60,547.87) --
	(135.60,547.87) --
	(135.61,547.87) --
	(135.61,547.87) --
	(135.61,547.87) --
	(135.61,547.87) --
	(135.61,547.87) --
	(135.62,547.87) --
	(135.62,547.87) --
	(135.64,547.87) --
	(135.64,547.87) --
	(135.64,547.87) --
	(135.64,547.87) --
	(135.64,547.87) --
	(135.65,547.87) --
	(135.65,547.87) --
	(135.69,547.87) --
	(135.74,547.87) --
	(135.74,547.87) --
	(135.78,547.88) --
	(135.80,547.88) --
	(135.82,547.88) --
	(135.82,547.88) --
	(135.82,547.88) --
	(135.89,547.88) --
	(135.91,547.88) --
	(135.92,547.88) --
	(135.92,547.88) --
	(135.92,547.88) --
	(135.93,547.88) --
	(135.93,547.88) --
	(135.96,547.88) --
	(135.96,547.88) --
	(135.96,547.88) --
	(135.96,547.89) --
	(135.96,547.89) --
	(135.97,547.89) --
	(135.97,547.89) --
	(135.97,547.89) --
	(135.98,547.89) --
	(135.98,547.89) --
	(135.99,547.89) --
	(136.00,547.89) --
	(136.00,547.89) --
	(136.01,547.89) --
	(136.01,547.89) --
	(136.02,547.89) --
	(136.03,547.89) --
	(136.04,547.89) --
	(136.05,547.89) --
	(136.05,547.89) --
	(136.05,547.89) --
	(136.05,547.89) --
	(136.06,547.89) --
	(136.13,547.89) --
	(136.13,547.89) --
	(136.13,547.89) --
	(136.14,547.89) --
	(136.14,547.89) --
	(136.14,547.89) --
	(136.15,547.89) --
	(136.18,547.90) --
	(136.18,547.90) --
	(136.20,547.90) --
	(136.20,547.90) --
	(136.20,547.90) --
	(136.28,547.90) --
	(136.28,547.90) --
	(136.31,547.90) --
	(136.35,547.90) --
	(136.35,547.90) --
	(136.35,547.90) --
	(136.36,547.90) --
	(136.41,547.90) --
	(136.41,547.90) --
	(136.49,547.90) --
	(136.51,547.90) --
	(136.51,547.90) --
	(136.52,547.90) --
	(136.53,547.90) --
	(136.54,547.90) --
	(136.55,547.90) --
	(136.57,547.90) --
	(136.57,547.90) --
	(136.58,547.90) --
	(136.58,547.90) --
	(136.59,547.90) --
	(136.60,547.90) --
	(136.61,547.90) --
	(136.62,547.90) --
	(136.63,547.91) --
	(136.63,547.91) --
	(136.65,547.91) --
	(136.67,547.91) --
	(136.67,547.91) --
	(136.67,547.91) --
	(136.68,547.91) --
	(136.69,547.91) --
	(136.69,547.91) --
	(136.70,547.91) --
	(136.74,547.91) --
	(136.76,547.91) --
	(136.78,547.91) --
	(136.80,547.91) --
	(136.81,547.91) --
	(136.81,547.91) --
	(136.82,547.91) --
	(136.87,547.91) --
	(136.87,547.91) --
	(136.87,547.91) --
	(136.88,547.91) --
	(136.88,547.91) --
	(136.88,547.91) --
	(136.88,547.91) --
	(136.88,547.91) --
	(136.89,547.91) --
	(136.89,547.91) --
	(136.91,547.91) --
	(136.91,547.91) --
	(136.91,547.91) --
	(136.91,547.91) --
	(136.91,547.92) --
	(136.91,547.92) --
	(136.92,547.92) --
	(136.92,547.92) --
	(136.93,547.92) --
	(136.93,547.92) --
	(136.93,547.92) --
	(136.93,547.92) --
	(136.94,547.92) --
	(136.96,547.92) --
	(136.96,547.92) --
	(136.97,547.92) --
	(136.97,547.92) --
	(136.98,547.92) --
	(136.98,547.92) --
	(136.99,547.92) --
	(137.05,547.92) --
	(137.07,547.92) --
	(137.08,547.92) --
	(137.11,547.92) --
	(137.11,547.92) --
	(137.12,547.92) --
	(137.12,547.92) --
	(137.14,547.92) --
	(137.16,547.92) --
	(137.18,547.92) --
	(137.18,547.92) --
	(137.19,547.92) --
	(137.21,547.92) --
	(137.21,547.93) --
	(137.24,547.93) --
	(137.24,547.93) --
	(137.26,547.93) --
	(137.26,547.93) --
	(137.26,547.93) --
	(137.27,547.93) --
	(137.27,547.93) --
	(137.27,547.93) --
	(137.28,547.93) --
	(137.28,547.93) --
	(137.30,547.93) --
	(137.30,547.93) --
	(137.30,547.93) --
	(137.31,547.93) --
	(137.38,547.93) --
	(137.40,547.93) --
	(137.41,547.93) --
	(137.43,547.93) --
	(137.43,547.93) --
	(137.43,547.93) --
	(137.44,547.93) --
	(137.47,547.93) --
	(137.47,547.93) --
	(137.48,547.93) --
	(137.48,547.93) --
	(137.49,547.93) --
	(137.53,547.93) --
	(137.53,547.93) --
	(137.53,547.93) --
	(137.53,547.93) --
	(137.54,547.93) --
	(137.55,547.93) --
	(137.55,547.94) --
	(137.55,547.94) --
	(137.58,547.94) --
	(137.59,547.94) --
	(137.59,547.94) --
	(137.59,547.94) --
	(137.61,547.94) --
	(137.61,547.94) --
	(137.62,547.94) --
	(137.62,547.94) --
	(137.63,547.94) --
	(137.64,547.94) --
	(137.67,547.94) --
	(137.68,547.94) --
	(137.70,547.94) --
	(137.70,547.94) --
	(137.72,547.94) --
	(137.73,547.94) --
	(137.73,547.94) --
	(137.76,547.94) --
	(137.76,547.94) --
	(137.77,547.94) --
	(137.77,547.94) --
	(137.80,547.94) --
	(137.82,547.94) --
	(137.82,547.94) --
	(137.84,547.94) --
	(137.85,547.94) --
	(137.86,547.94) --
	(137.88,547.94) --
	(137.88,547.94) --
	(137.88,547.95) --
	(137.89,547.95) --
	(137.89,547.95) --
	(137.90,547.95) --
	(137.90,547.95) --
	(137.90,547.95) --
	(137.90,547.95) --
	(137.92,547.95) --
	(137.93,547.95) --
	(137.94,547.95) --
	(138.01,547.95) --
	(138.01,547.95) --
	(138.01,547.95) --
	(138.01,547.95) --
	(138.01,547.95) --
	(138.01,547.95) --
	(138.02,547.95) --
	(138.02,547.95) --
	(138.02,547.95) --
	(138.04,547.95) --
	(138.09,547.95) --
	(138.09,547.95) --
	(138.10,547.95) --
	(138.11,547.95) --
	(138.11,547.95) --
	(138.12,547.95) --
	(138.13,547.95) --
	(138.13,547.95) --
	(138.14,547.95) --
	(138.14,547.95) --
	(138.14,547.96) --
	(138.14,547.96) --
	(138.15,547.96) --
	(138.18,547.96) --
	(138.24,547.96) --
	(138.32,547.96) --
	(138.33,547.96) --
	(138.34,547.96) --
	(138.37,547.96) --
	(138.38,547.96) --
	(138.39,547.96) --
	(138.40,547.96) --
	(138.42,547.96) --
	(138.42,547.96) --
	(138.42,547.96) --
	(138.42,547.96) --
	(138.44,547.96) --
	(138.44,547.96) --
	(138.44,547.96) --
	(138.45,547.96) --
	(138.47,547.96) --
	(138.47,547.96) --
	(138.47,547.96) --
	(138.47,547.96) --
	(138.51,547.96) --
	(138.52,547.96) --
	(138.53,547.96) --
	(138.53,547.96) --
	(138.53,547.96) --
	(138.60,547.96) --
	(138.60,547.96) --
	(138.61,547.96) --
	(138.61,547.96) --
	(138.61,547.96) --
	(138.64,547.97) --
	(138.68,547.97) --
	(138.72,547.97) --
	(138.72,547.97) --
	(138.76,547.97) --
	(138.76,547.97) --
	(138.77,547.97) --
	(138.78,547.97) --
	(138.79,547.97) --
	(138.83,547.97) --
	(138.83,547.97) --
	(138.84,547.97) --
	(138.87,547.97) --
	(138.89,547.97) --
	(138.91,547.97) --
	(138.91,547.97) --
	(138.95,547.97) --
	(138.95,547.97) --
	(138.96,547.97) --
	(139.11,547.97) --
	(139.11,547.98) --
	(139.13,547.98) --
	(139.14,547.98) --
	(139.14,547.98) --
	(139.15,547.98) --
	(139.28,547.98) --
	(139.29,547.98) --
	(139.29,547.98) --
	(139.29,547.98) --
	(139.29,547.98) --
	(139.29,547.98) --
	(139.29,547.98) --
	(139.29,547.99) --
	(139.30,547.99) --
	(139.43,547.99) --
	(139.60,547.99) --
	(139.60,547.99) --
	(139.62,547.99) --
	(139.62,547.99) --
	(139.62,547.99) --
	(139.63,547.99) --
	(139.68,547.99) --
	(139.78,547.99) --
	(139.81,547.99) --
	(139.90,547.99) --
	(139.92,547.99) --
	(139.93,547.99) --
	(140.19,547.99) --
	(140.43,547.99) --
	(140.57,547.99) --
	(140.57,547.99) --
	(140.57,547.99) --
	(140.57,548.00) --
	(140.57,548.00) --
	(140.57,548.00) --
	(140.57,548.00) --
	(140.57,548.00) --
	(140.59,548.00) --
	(140.59,548.00) --
	(140.59,548.00) --
	(140.92,548.00) --
	(140.92,548.00) --
	(140.92,548.00) --
	(140.92,548.00) --
	(140.92,548.01) --
	(140.92,548.01) --
	(140.92,548.01) --
	(140.92,548.01) --
	(140.92,548.01) --
	(140.99,548.01) --
	(141.20,548.01) --
	(141.44,548.01) --
	(141.86,548.01) --
	(142.06,548.01) --
	(142.17,548.01) --
	(142.19,548.01) --
	(142.29,548.02) --
	(142.30,548.02) --
	(142.42,548.02) --
	(142.85,548.02) --
	(142.86,548.02) --
	(142.89,548.02) --
	(142.93,548.02) --
	(142.97,548.02) --
	(143.32,548.02) --
	(143.34,548.02) --
	(143.37,548.02) --
	(143.41,548.02) --
	(143.42,548.02) --
	(143.44,548.02) --
	(143.93,548.02) --
	(143.95,548.02) --
	(143.98,548.02) --
	(144.02,548.02) --
	(144.71,548.02) --
	(144.74,548.02) --
	(144.80,548.02) --
	(144.81,548.02) --
	(144.87,548.02) --
	(145.26,548.02);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.19, 93.16) --
	(169.53,131.07) --
	(170.28,168.97) --
	(170.59,206.88) --
	(170.92,244.78) --
	(172.45,282.69) --
	(172.71,320.59) --
	(173.10,358.50) --
	(175.12,396.40) --
	(175.15,434.31) --
	(180.79,472.21) --
	(180.82,510.12) --
	(181.34,548.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70, 55.32) --
	(112.54, 55.39) --
	(113.10, 55.45) --
	(113.36, 55.52) --
	(113.81, 55.59) --
	(113.90, 55.65) --
	(114.07, 55.72) --
	(114.09, 55.78) --
	(114.21, 55.85) --
	(114.26, 55.92) --
	(114.39, 55.98) --
	(114.83, 56.05) --
	(114.93, 56.11) --
	(115.17, 56.18) --
	(115.25, 56.25) --
	(115.26, 56.31) --
	(115.46, 56.38) --
	(115.49, 56.44) --
	(115.55, 56.51) --
	(115.58, 56.58) --
	(115.60, 56.64) --
	(115.66, 56.71) --
	(115.81, 56.77) --
	(115.82, 56.84) --
	(115.96, 56.91) --
	(115.99, 56.97) --
	(116.14, 57.04) --
	(116.18, 57.10) --
	(116.19, 57.17) --
	(116.20, 57.24) --
	(116.20, 57.30) --
	(116.23, 57.37) --
	(116.23, 57.43) --
	(116.26, 57.50) --
	(116.36, 57.57) --
	(116.38, 57.63) --
	(116.40, 57.70) --
	(116.45, 57.76) --
	(116.45, 57.83) --
	(116.47, 57.90) --
	(116.47, 57.96) --
	(116.55, 58.03) --
	(116.56, 58.09) --
	(116.60, 58.16) --
	(116.60, 58.23) --
	(116.66, 58.29) --
	(116.68, 58.36) --
	(116.72, 58.42) --
	(116.81, 58.49) --
	(116.87, 58.56) --
	(116.88, 58.62) --
	(116.89, 58.69) --
	(117.00, 58.75) --
	(117.05, 58.82) --
	(117.05, 58.89) --
	(117.06, 58.95) --
	(117.06, 59.02) --
	(117.11, 59.08) --
	(117.14, 59.15) --
	(117.15, 59.22) --
	(117.19, 59.28) --
	(117.20, 59.35) --
	(117.22, 59.41) --
	(117.24, 59.48) --
	(117.27, 59.55) --
	(117.28, 59.61) --
	(117.31, 59.68) --
	(117.34, 59.74) --
	(117.36, 59.81) --
	(117.36, 59.88) --
	(117.37, 59.94) --
	(117.41, 60.01) --
	(117.44, 60.07) --
	(117.44, 60.14) --
	(117.48, 60.21) --
	(117.52, 60.27) --
	(117.52, 60.34) --
	(117.56, 60.40) --
	(117.60, 60.47) --
	(117.62, 60.54) --
	(117.65, 60.60) --
	(117.68, 60.67) --
	(117.70, 60.73) --
	(117.70, 60.80) --
	(117.71, 60.87) --
	(117.78, 60.93) --
	(117.79, 61.00) --
	(117.80, 61.06) --
	(117.83, 61.13) --
	(117.85, 61.20) --
	(117.86, 61.26) --
	(117.88, 61.33) --
	(117.90, 61.39) --
	(117.92, 61.46) --
	(117.95, 61.53) --
	(117.96, 61.59) --
	(117.99, 61.66) --
	(118.00, 61.72) --
	(118.00, 61.79) --
	(118.02, 61.86) --
	(118.03, 61.92) --
	(118.06, 61.99) --
	(118.09, 62.05) --
	(118.09, 62.12) --
	(118.14, 62.19) --
	(118.14, 62.25) --
	(118.17, 62.32) --
	(118.17, 62.38) --
	(118.19, 62.45) --
	(118.22, 62.52) --
	(118.24, 62.58) --
	(118.25, 62.65) --
	(118.27, 62.71) --
	(118.27, 62.78) --
	(118.28, 62.85) --
	(118.29, 62.91) --
	(118.29, 62.98) --
	(118.32, 63.04) --
	(118.33, 63.11) --
	(118.33, 63.18) --
	(118.34, 63.24) --
	(118.35, 63.31) --
	(118.35, 63.37) --
	(118.36, 63.44) --
	(118.37, 63.51) --
	(118.38, 63.57) --
	(118.40, 63.64) --
	(118.40, 63.70) --
	(118.42, 63.77) --
	(118.43, 63.84) --
	(118.43, 63.90) --
	(118.43, 63.97) --
	(118.46, 64.03) --
	(118.46, 64.10) --
	(118.47, 64.17) --
	(118.47, 64.23) --
	(118.48, 64.30) --
	(118.48, 64.36) --
	(118.49, 64.43) --
	(118.49, 64.50) --
	(118.50, 64.56) --
	(118.54, 64.63) --
	(118.55, 64.69) --
	(118.55, 64.76) --
	(118.55, 64.83) --
	(118.57, 64.89) --
	(118.59, 64.96) --
	(118.60, 65.02) --
	(118.62, 65.09) --
	(118.63, 65.16) --
	(118.64, 65.22) --
	(118.65, 65.29) --
	(118.66, 65.35) --
	(118.66, 65.42) --
	(118.66, 65.49) --
	(118.67, 65.55) --
	(118.71, 65.62) --
	(118.72, 65.68) --
	(118.73, 65.75) --
	(118.74, 65.82) --
	(118.75, 65.88) --
	(118.76, 65.95) --
	(118.77, 66.01) --
	(118.77, 66.08) --
	(118.77, 66.15) --
	(118.77, 66.21) --
	(118.79, 66.28) --
	(118.79, 66.34) --
	(118.80, 66.41) --
	(118.81, 66.48) --
	(118.82, 66.54) --
	(118.82, 66.61) --
	(118.82, 66.67) --
	(118.84, 66.74) --
	(118.84, 66.81) --
	(118.85, 66.87) --
	(118.87, 66.94) --
	(118.87, 67.00) --
	(118.87, 67.07) --
	(118.89, 67.14) --
	(118.91, 67.20) --
	(118.92, 67.27) --
	(118.93, 67.33) --
	(118.93, 67.40) --
	(118.94, 67.47) --
	(118.94, 67.53) --
	(118.94, 67.60) --
	(118.95, 67.66) --
	(118.96, 67.73) --
	(118.97, 67.80) --
	(118.97, 67.86) --
	(118.99, 67.93) --
	(119.00, 67.99) --
	(119.00, 68.06) --
	(119.01, 68.13) --
	(119.02, 68.19) --
	(119.04, 68.26) --
	(119.05, 68.32) --
	(119.05, 68.39) --
	(119.06, 68.46) --
	(119.08, 68.52) --
	(119.08, 68.59) --
	(119.08, 68.65) --
	(119.08, 68.72) --
	(119.08, 68.79) --
	(119.08, 68.85) --
	(119.08, 68.92) --
	(119.08, 68.98) --
	(119.08, 69.05) --
	(119.11, 69.12) --
	(119.12, 69.18) --
	(119.13, 69.25) --
	(119.13, 69.31) --
	(119.13, 69.38) --
	(119.14, 69.45) --
	(119.15, 69.51) --
	(119.16, 69.58) --
	(119.17, 69.64) --
	(119.17, 69.71) --
	(119.18, 69.78) --
	(119.18, 69.84) --
	(119.18, 69.91) --
	(119.18, 69.97) --
	(119.19, 70.04) --
	(119.19, 70.11) --
	(119.19, 70.17) --
	(119.22, 70.24) --
	(119.23, 70.30) --
	(119.23, 70.37) --
	(119.23, 70.44) --
	(119.23, 70.50) --
	(119.24, 70.57) --
	(119.26, 70.63) --
	(119.27, 70.70) --
	(119.28, 70.77) --
	(119.28, 70.83) --
	(119.29, 70.90) --
	(119.30, 70.96) --
	(119.30, 71.03) --
	(119.30, 71.10) --
	(119.30, 71.16) --
	(119.31, 71.23) --
	(119.31, 71.29) --
	(119.32, 71.36) --
	(119.32, 71.43) --
	(119.33, 71.49) --
	(119.34, 71.56) --
	(119.34, 71.62) --
	(119.34, 71.69) --
	(119.34, 71.76) --
	(119.35, 71.82) --
	(119.35, 71.89) --
	(119.36, 71.95) --
	(119.38, 72.02) --
	(119.39, 72.09) --
	(119.39, 72.15) --
	(119.40, 72.22) --
	(119.40, 72.28) --
	(119.40, 72.35) --
	(119.42, 72.42) --
	(119.42, 72.48) --
	(119.44, 72.55) --
	(119.44, 72.61) --
	(119.46, 72.68) --
	(119.46, 72.75) --
	(119.48, 72.81) --
	(119.49, 72.88) --
	(119.49, 72.94) --
	(119.49, 73.01) --
	(119.50, 73.08) --
	(119.50, 73.14) --
	(119.51, 73.21) --
	(119.52, 73.27) --
	(119.52, 73.34) --
	(119.53, 73.41) --
	(119.54, 73.47) --
	(119.54, 73.54) --
	(119.55, 73.60) --
	(119.55, 73.67) --
	(119.55, 73.74) --
	(119.56, 73.80) --
	(119.57, 73.87) --
	(119.57, 73.93) --
	(119.57, 74.00) --
	(119.58, 74.07) --
	(119.58, 74.13) --
	(119.58, 74.20) --
	(119.59, 74.26) --
	(119.59, 74.33) --
	(119.59, 74.40) --
	(119.59, 74.46) --
	(119.60, 74.53) --
	(119.60, 74.59) --
	(119.61, 74.66) --
	(119.61, 74.73) --
	(119.62, 74.79) --
	(119.64, 74.86) --
	(119.64, 74.92) --
	(119.65, 74.99) --
	(119.65, 75.06) --
	(119.66, 75.12) --
	(119.67, 75.19) --
	(119.67, 75.25) --
	(119.68, 75.32) --
	(119.68, 75.39) --
	(119.69, 75.45) --
	(119.69, 75.52) --
	(119.70, 75.58) --
	(119.70, 75.65) --
	(119.71, 75.72) --
	(119.72, 75.78) --
	(119.73, 75.85) --
	(119.73, 75.91) --
	(119.75, 75.98) --
	(119.75, 76.05) --
	(119.76, 76.11) --
	(119.76, 76.18) --
	(119.76, 76.24) --
	(119.77, 76.31) --
	(119.77, 76.38) --
	(119.78, 76.44) --
	(119.79, 76.51) --
	(119.79, 76.57) --
	(119.80, 76.64) --
	(119.80, 76.71) --
	(119.80, 76.77) --
	(119.80, 76.84) --
	(119.81, 76.90) --
	(119.82, 76.97) --
	(119.82, 77.04) --
	(119.82, 77.10) --
	(119.82, 77.17) --
	(119.83, 77.23) --
	(119.84, 77.30) --
	(119.85, 77.37) --
	(119.87, 77.43) --
	(119.87, 77.50) --
	(119.87, 77.56) --
	(119.87, 77.63) --
	(119.88, 77.70) --
	(119.89, 77.76) --
	(119.89, 77.83) --
	(119.89, 77.89) --
	(119.90, 77.96) --
	(119.90, 78.03) --
	(119.90, 78.09) --
	(119.91, 78.16) --
	(119.93, 78.22) --
	(119.93, 78.29) --
	(119.93, 78.36) --
	(119.94, 78.42) --
	(119.94, 78.49) --
	(119.95, 78.55) --
	(119.95, 78.62) --
	(119.97, 78.69) --
	(119.97, 78.75) --
	(119.98, 78.82) --
	(119.98, 78.88) --
	(119.98, 78.95) --
	(119.99, 79.02) --
	(119.99, 79.08) --
	(119.99, 79.15) --
	(119.99, 79.21) --
	(120.00, 79.28) --
	(120.00, 79.35) --
	(120.00, 79.41) --
	(120.01, 79.48) --
	(120.01, 79.54) --
	(120.02, 79.61) --
	(120.02, 79.68) --
	(120.02, 79.74) --
	(120.02, 79.81) --
	(120.03, 79.87) --
	(120.03, 79.94) --
	(120.03, 80.01) --
	(120.03, 80.07) --
	(120.04, 80.14) --
	(120.04, 80.20) --
	(120.04, 80.27) --
	(120.06, 80.34) --
	(120.07, 80.40) --
	(120.07, 80.47) --
	(120.08, 80.53) --
	(120.08, 80.60) --
	(120.08, 80.67) --
	(120.09, 80.73) --
	(120.10, 80.80) --
	(120.10, 80.86) --
	(120.10, 80.93) --
	(120.11, 81.00) --
	(120.13, 81.06) --
	(120.13, 81.13) --
	(120.13, 81.19) --
	(120.13, 81.26) --
	(120.13, 81.33) --
	(120.13, 81.39) --
	(120.14, 81.46) --
	(120.16, 81.52) --
	(120.16, 81.59) --
	(120.16, 81.66) --
	(120.17, 81.72) --
	(120.20, 81.79) --
	(120.20, 81.85) --
	(120.21, 81.92) --
	(120.21, 81.99) --
	(120.21, 82.05) --
	(120.21, 82.12) --
	(120.22, 82.18) --
	(120.23, 82.25) --
	(120.23, 82.32) --
	(120.23, 82.38) --
	(120.24, 82.45) --
	(120.24, 82.51) --
	(120.25, 82.58) --
	(120.25, 82.65) --
	(120.26, 82.71) --
	(120.27, 82.78) --
	(120.27, 82.84) --
	(120.27, 82.91) --
	(120.27, 82.98) --
	(120.27, 83.04) --
	(120.28, 83.11) --
	(120.28, 83.17) --
	(120.29, 83.24) --
	(120.29, 83.31) --
	(120.29, 83.37) --
	(120.30, 83.44) --
	(120.30, 83.50) --
	(120.30, 83.57) --
	(120.31, 83.64) --
	(120.31, 83.70) --
	(120.32, 83.77) --
	(120.33, 83.83) --
	(120.33, 83.90) --
	(120.34, 83.97) --
	(120.35, 84.03) --
	(120.35, 84.10) --
	(120.35, 84.16) --
	(120.36, 84.23) --
	(120.36, 84.30) --
	(120.36, 84.36) --
	(120.37, 84.43) --
	(120.37, 84.49) --
	(120.38, 84.56) --
	(120.38, 84.63) --
	(120.38, 84.69) --
	(120.39, 84.76) --
	(120.39, 84.82) --
	(120.39, 84.89) --
	(120.41, 84.96) --
	(120.41, 85.02) --
	(120.41, 85.09) --
	(120.42, 85.15) --
	(120.42, 85.22) --
	(120.42, 85.29) --
	(120.43, 85.35) --
	(120.43, 85.42) --
	(120.43, 85.48) --
	(120.43, 85.55) --
	(120.43, 85.62) --
	(120.44, 85.68) --
	(120.44, 85.75) --
	(120.44, 85.81) --
	(120.45, 85.88) --
	(120.45, 85.95) --
	(120.46, 86.01) --
	(120.47, 86.08) --
	(120.47, 86.14) --
	(120.48, 86.21) --
	(120.48, 86.28) --
	(120.48, 86.34) --
	(120.48, 86.41) --
	(120.50, 86.47) --
	(120.50, 86.54) --
	(120.50, 86.61) --
	(120.51, 86.67) --
	(120.51, 86.74) --
	(120.51, 86.80) --
	(120.52, 86.87) --
	(120.52, 86.94) --
	(120.52, 87.00) --
	(120.53, 87.07) --
	(120.53, 87.13) --
	(120.53, 87.20) --
	(120.54, 87.27) --
	(120.54, 87.33) --
	(120.54, 87.40) --
	(120.55, 87.46) --
	(120.56, 87.53) --
	(120.56, 87.60) --
	(120.56, 87.66) --
	(120.56, 87.73) --
	(120.56, 87.79) --
	(120.56, 87.86) --
	(120.57, 87.93) --
	(120.57, 87.99) --
	(120.58, 88.06) --
	(120.58, 88.12) --
	(120.58, 88.19) --
	(120.58, 88.26) --
	(120.58, 88.32) --
	(120.59, 88.39) --
	(120.59, 88.45) --
	(120.60, 88.52) --
	(120.60, 88.59) --
	(120.61, 88.65) --
	(120.61, 88.72) --
	(120.62, 88.78) --
	(120.62, 88.85) --
	(120.63, 88.92) --
	(120.63, 88.98) --
	(120.63, 89.05) --
	(120.64, 89.11) --
	(120.64, 89.18) --
	(120.65, 89.25) --
	(120.66, 89.31) --
	(120.66, 89.38) --
	(120.67, 89.44) --
	(120.67, 89.51) --
	(120.68, 89.58) --
	(120.69, 89.64) --
	(120.70, 89.71) --
	(120.71, 89.77) --
	(120.71, 89.84) --
	(120.71, 89.91) --
	(120.73, 89.97) --
	(120.73, 90.04) --
	(120.74, 90.10) --
	(120.74, 90.17) --
	(120.74, 90.24) --
	(120.74, 90.30) --
	(120.75, 90.37) --
	(120.75, 90.43) --
	(120.76, 90.50) --
	(120.76, 90.57) --
	(120.76, 90.63) --
	(120.77, 90.70) --
	(120.78, 90.76) --
	(120.78, 90.83) --
	(120.78, 90.90) --
	(120.78, 90.96) --
	(120.79, 91.03) --
	(120.79, 91.09) --
	(120.80, 91.16) --
	(120.80, 91.23) --
	(120.81, 91.29) --
	(120.82, 91.36) --
	(120.82, 91.42) --
	(120.82, 91.49) --
	(120.82, 91.56) --
	(120.82, 91.62) --
	(120.82, 91.69) --
	(120.83, 91.75) --
	(120.84, 91.82) --
	(120.84, 91.89) --
	(120.84, 91.95) --
	(120.85, 92.02) --
	(120.85, 92.08) --
	(120.85, 92.15) --
	(120.85, 92.22) --
	(120.85, 92.28) --
	(120.86, 92.35) --
	(120.86, 92.41) --
	(120.87, 92.48) --
	(120.87, 92.55) --
	(120.87, 92.61) --
	(120.88, 92.68) --
	(120.88, 92.74) --
	(120.89, 92.81) --
	(120.89, 92.88) --
	(120.91, 92.94) --
	(120.91, 93.01) --
	(120.92, 93.07) --
	(120.92, 93.14) --
	(120.93, 93.21) --
	(120.93, 93.27) --
	(120.93, 93.40) --
	(120.94, 93.47) --
	(120.95, 93.54) --
	(120.95, 93.60) --
	(120.95, 93.67) --
	(120.95, 93.73) --
	(120.95, 93.80) --
	(120.96, 93.87) --
	(120.97, 93.93) --
	(120.97, 94.00) --
	(120.97, 94.06) --
	(120.97, 94.13) --
	(120.98, 94.20) --
	(120.98, 94.26) --
	(120.98, 94.33) --
	(120.98, 94.39) --
	(120.98, 94.46) --
	(120.99, 94.53) --
	(120.99, 94.59) --
	(120.99, 94.66) --
	(120.99, 94.72) --
	(120.99, 94.79) --
	(120.99, 94.86) --
	(120.99, 94.92) --
	(121.00, 94.99) --
	(121.00, 95.05) --
	(121.01, 95.12) --
	(121.01, 95.19) --
	(121.01, 95.25) --
	(121.01, 95.32) --
	(121.02, 95.38) --
	(121.02, 95.45) --
	(121.03, 95.52) --
	(121.03, 95.58) --
	(121.03, 95.65) --
	(121.03, 95.71) --
	(121.04, 95.78) --
	(121.04, 95.85) --
	(121.04, 95.91) --
	(121.04, 95.98) --
	(121.04, 96.04) --
	(121.05, 96.11) --
	(121.05, 96.18) --
	(121.06, 96.24) --
	(121.06, 96.31) --
	(121.06, 96.37) --
	(121.07, 96.44) --
	(121.07, 96.51) --
	(121.07, 96.57) --
	(121.08, 96.64) --
	(121.09, 96.70) --
	(121.09, 96.77) --
	(121.09, 96.84) --
	(121.10, 96.90) --
	(121.10, 96.97) --
	(121.10, 97.03) --
	(121.11, 97.10) --
	(121.12, 97.17) --
	(121.13, 97.23) --
	(121.13, 97.30) --
	(121.13, 97.36) --
	(121.13, 97.43) --
	(121.14, 97.50) --
	(121.14, 97.56) --
	(121.15, 97.63) --
	(121.15, 97.69) --
	(121.15, 97.76) --
	(121.15, 97.83) --
	(121.16, 97.89) --
	(121.16, 97.96) --
	(121.16, 98.02) --
	(121.17, 98.09) --
	(121.17, 98.16) --
	(121.18, 98.22) --
	(121.18, 98.29) --
	(121.19, 98.35) --
	(121.19, 98.42) --
	(121.19, 98.49) --
	(121.20, 98.55) --
	(121.20, 98.62) --
	(121.20, 98.68) --
	(121.22, 98.75) --
	(121.23, 98.82) --
	(121.23, 98.88) --
	(121.23, 98.95) --
	(121.24, 99.01) --
	(121.25, 99.08) --
	(121.25, 99.15) --
	(121.26, 99.21) --
	(121.26, 99.28) --
	(121.26, 99.34) --
	(121.26, 99.41) --
	(121.26, 99.48) --
	(121.26, 99.54) --
	(121.26, 99.61) --
	(121.26, 99.67) --
	(121.27, 99.74) --
	(121.27, 99.81) --
	(121.27, 99.87) --
	(121.27, 99.94) --
	(121.27,100.00) --
	(121.28,100.07) --
	(121.28,100.14) --
	(121.28,100.20) --
	(121.28,100.27) --
	(121.29,100.33) --
	(121.30,100.40) --
	(121.30,100.47) --
	(121.30,100.53) --
	(121.31,100.60) --
	(121.31,100.66) --
	(121.31,100.73) --
	(121.32,100.80) --
	(121.32,100.86) --
	(121.32,100.93) --
	(121.32,100.99) --
	(121.34,101.06) --
	(121.34,101.13) --
	(121.34,101.19) --
	(121.35,101.26) --
	(121.35,101.32) --
	(121.36,101.39) --
	(121.36,101.46) --
	(121.37,101.52) --
	(121.37,101.59) --
	(121.37,101.65) --
	(121.39,101.72) --
	(121.39,101.79) --
	(121.40,101.85) --
	(121.40,101.92) --
	(121.40,101.98) --
	(121.40,102.05) --
	(121.41,102.12) --
	(121.41,102.18) --
	(121.41,102.25) --
	(121.42,102.31) --
	(121.42,102.38) --
	(121.42,102.45) --
	(121.42,102.51) --
	(121.42,102.58) --
	(121.43,102.64) --
	(121.44,102.71) --
	(121.44,102.78) --
	(121.44,102.84) --
	(121.44,102.91) --
	(121.45,102.97) --
	(121.46,103.04) --
	(121.46,103.11) --
	(121.46,103.17) --
	(121.47,103.24) --
	(121.48,103.37) --
	(121.48,103.44) --
	(121.48,103.50) --
	(121.49,103.57) --
	(121.49,103.63) --
	(121.49,103.70) --
	(121.49,103.77) --
	(121.50,103.83) --
	(121.50,103.90) --
	(121.51,103.96) --
	(121.52,104.03) --
	(121.52,104.10) --
	(121.53,104.16) --
	(121.54,104.23) --
	(121.55,104.29) --
	(121.56,104.36) --
	(121.56,104.49) --
	(121.56,104.56) --
	(121.56,104.62) --
	(121.56,104.69) --
	(121.57,104.76) --
	(121.57,104.82) --
	(121.57,104.89) --
	(121.57,104.95) --
	(121.58,105.02) --
	(121.58,105.09) --
	(121.58,105.15) --
	(121.58,105.22) --
	(121.58,105.28) --
	(121.59,105.35) --
	(121.60,105.42) --
	(121.60,105.48) --
	(121.60,105.55) --
	(121.61,105.61) --
	(121.61,105.68) --
	(121.61,105.75) --
	(121.61,105.81) --
	(121.62,105.88) --
	(121.62,105.94) --
	(121.62,106.01) --
	(121.62,106.08) --
	(121.63,106.14) --
	(121.63,106.21) --
	(121.63,106.27) --
	(121.63,106.34) --
	(121.64,106.41) --
	(121.64,106.47) --
	(121.64,106.54) --
	(121.64,106.60) --
	(121.65,106.67) --
	(121.65,106.74) --
	(121.65,106.80) --
	(121.65,106.87) --
	(121.65,106.93) --
	(121.66,107.00) --
	(121.66,107.07) --
	(121.66,107.13) --
	(121.66,107.20) --
	(121.66,107.26) --
	(121.67,107.33) --
	(121.67,107.40) --
	(121.67,107.46) --
	(121.68,107.53) --
	(121.68,107.59) --
	(121.69,107.66) --
	(121.69,107.73) --
	(121.70,107.79) --
	(121.70,107.86) --
	(121.70,107.99) --
	(121.70,108.06) --
	(121.70,108.12) --
	(121.70,108.19) --
	(121.71,108.25) --
	(121.71,108.32) --
	(121.71,108.39) --
	(121.72,108.45) --
	(121.73,108.52) --
	(121.74,108.58) --
	(121.75,108.65) --
	(121.75,108.72) --
	(121.75,108.78) --
	(121.75,108.85) --
	(121.76,108.91) --
	(121.76,108.98) --
	(121.76,109.05) --
	(121.76,109.11) --
	(121.76,109.18) --
	(121.76,109.24) --
	(121.76,109.31) --
	(121.77,109.38) --
	(121.77,109.44) --
	(121.78,109.51) --
	(121.78,109.57) --
	(121.78,109.64) --
	(121.78,109.71) --
	(121.78,109.77) --
	(121.78,109.84) --
	(121.78,109.90) --
	(121.78,109.97) --
	(121.79,110.04) --
	(121.79,110.10) --
	(121.79,110.17) --
	(121.79,110.23) --
	(121.80,110.30) --
	(121.81,110.37) --
	(121.81,110.43) --
	(121.81,110.50) --
	(121.82,110.56) --
	(121.83,110.63) --
	(121.83,110.70) --
	(121.84,110.76) --
	(121.84,110.83) --
	(121.84,110.89) --
	(121.84,110.96) --
	(121.85,111.03) --
	(121.85,111.09) --
	(121.85,111.16) --
	(121.85,111.22) --
	(121.86,111.29) --
	(121.86,111.36) --
	(121.86,111.42) --
	(121.88,111.49) --
	(121.89,111.55) --
	(121.89,111.62) --
	(121.89,111.69) --
	(121.90,111.75) --
	(121.90,111.82) --
	(121.90,111.88) --
	(121.91,111.95) --
	(121.91,112.02) --
	(121.92,112.08) --
	(121.93,112.15) --
	(121.93,112.21) --
	(121.94,112.28) --
	(121.95,112.35) --
	(121.95,112.41) --
	(121.95,112.48) --
	(121.96,112.54) --
	(121.96,112.61) --
	(121.96,112.68) --
	(121.97,112.74) --
	(121.98,112.81) --
	(121.99,112.87) --
	(122.00,112.94) --
	(122.00,113.01) --
	(122.00,113.07) --
	(122.01,113.14) --
	(122.01,113.20) --
	(122.02,113.27) --
	(122.03,113.34) --
	(122.03,113.40) --
	(122.03,113.47) --
	(122.03,113.53) --
	(122.03,113.60) --
	(122.03,113.67) --
	(122.04,113.73) --
	(122.04,113.80) --
	(122.04,113.86) --
	(122.05,113.93) --
	(122.05,114.00) --
	(122.06,114.06) --
	(122.07,114.13) --
	(122.07,114.19) --
	(122.07,114.26) --
	(122.08,114.33) --
	(122.08,114.39) --
	(122.08,114.46) --
	(122.08,114.52) --
	(122.09,114.59) --
	(122.09,114.66) --
	(122.10,114.72) --
	(122.10,114.79) --
	(122.10,114.85) --
	(122.12,114.92) --
	(122.12,114.99) --
	(122.13,115.05) --
	(122.13,115.12) --
	(122.13,115.18) --
	(122.13,115.25) --
	(122.14,115.32) --
	(122.14,115.38) --
	(122.14,115.45) --
	(122.14,115.51) --
	(122.15,115.58) --
	(122.15,115.65) --
	(122.15,115.71) --
	(122.16,115.78) --
	(122.16,115.84) --
	(122.16,115.91) --
	(122.17,115.98) --
	(122.17,116.04) --
	(122.17,116.11) --
	(122.18,116.17) --
	(122.18,116.24) --
	(122.18,116.31) --
	(122.18,116.37) --
	(122.18,116.44) --
	(122.19,116.50) --
	(122.19,116.57) --
	(122.19,116.64) --
	(122.20,116.70) --
	(122.20,116.77) --
	(122.20,116.83) --
	(122.20,116.90) --
	(122.20,116.97) --
	(122.21,117.03) --
	(122.21,117.10) --
	(122.21,117.16) --
	(122.21,117.23) --
	(122.21,117.30) --
	(122.21,117.36) --
	(122.22,117.43) --
	(122.22,117.49) --
	(122.22,117.56) --
	(122.22,117.63) --
	(122.22,117.69) --
	(122.22,117.76) --
	(122.23,117.82) --
	(122.23,117.89) --
	(122.23,117.96) --
	(122.24,118.02) --
	(122.24,118.09) --
	(122.24,118.15) --
	(122.24,118.22) --
	(122.25,118.29) --
	(122.25,118.35) --
	(122.25,118.42) --
	(122.25,118.48) --
	(122.25,118.55) --
	(122.26,118.62) --
	(122.26,118.68) --
	(122.26,118.75) --
	(122.27,118.81) --
	(122.27,118.88) --
	(122.27,118.95) --
	(122.28,119.01) --
	(122.28,119.14) --
	(122.29,119.21) --
	(122.29,119.28) --
	(122.29,119.34) --
	(122.30,119.41) --
	(122.30,119.54) --
	(122.31,119.61) --
	(122.31,119.67) --
	(122.31,119.74) --
	(122.31,119.80) --
	(122.32,119.87) --
	(122.32,119.94) --
	(122.32,120.00) --
	(122.32,120.07) --
	(122.33,120.13) --
	(122.33,120.20) --
	(122.33,120.27) --
	(122.34,120.33) --
	(122.34,120.40) --
	(122.34,120.46) --
	(122.34,120.53) --
	(122.35,120.60) --
	(122.35,120.66) --
	(122.36,120.73) --
	(122.36,120.79) --
	(122.36,120.86) --
	(122.36,120.93) --
	(122.37,120.99) --
	(122.37,121.06) --
	(122.38,121.12) --
	(122.38,121.19) --
	(122.38,121.26) --
	(122.39,121.32) --
	(122.39,121.39) --
	(122.40,121.45) --
	(122.40,121.52) --
	(122.41,121.59) --
	(122.42,121.65) --
	(122.42,121.72) --
	(122.42,121.78) --
	(122.42,121.85) --
	(122.42,121.92) --
	(122.42,121.98) --
	(122.43,122.05) --
	(122.44,122.11) --
	(122.44,122.18) --
	(122.44,122.25) --
	(122.44,122.31) --
	(122.44,122.38) --
	(122.45,122.44) --
	(122.45,122.51) --
	(122.45,122.58) --
	(122.46,122.64) --
	(122.47,122.71) --
	(122.47,122.77) --
	(122.47,122.84) --
	(122.47,122.91) --
	(122.47,122.97) --
	(122.47,123.04) --
	(122.47,123.10) --
	(122.48,123.17) --
	(122.48,123.24) --
	(122.49,123.30) --
	(122.49,123.37) --
	(122.49,123.43) --
	(122.49,123.50) --
	(122.50,123.57) --
	(122.51,123.63) --
	(122.51,123.70) --
	(122.51,123.76) --
	(122.51,123.83) --
	(122.51,123.90) --
	(122.52,123.96) --
	(122.52,124.03) --
	(122.52,124.09) --
	(122.52,124.16) --
	(122.53,124.23) --
	(122.53,124.29) --
	(122.53,124.36) --
	(122.53,124.42) --
	(122.53,124.49) --
	(122.54,124.56) --
	(122.54,124.62) --
	(122.54,124.75) --
	(122.54,124.82) --
	(122.55,124.89) --
	(122.55,124.95) --
	(122.55,125.02) --
	(122.56,125.08) --
	(122.56,125.15) --
	(122.56,125.22) --
	(122.56,125.28) --
	(122.56,125.35) --
	(122.57,125.41) --
	(122.57,125.48) --
	(122.58,125.55) --
	(122.58,125.61) --
	(122.58,125.68) --
	(122.59,125.74) --
	(122.59,125.81) --
	(122.59,125.88) --
	(122.60,125.94) --
	(122.60,126.01) --
	(122.60,126.07) --
	(122.61,126.14) --
	(122.61,126.21) --
	(122.61,126.27) --
	(122.62,126.34) --
	(122.62,126.40) --
	(122.62,126.47) --
	(122.63,126.54) --
	(122.63,126.60) --
	(122.63,126.67) --
	(122.63,126.74) --
	(122.64,126.80) --
	(122.64,126.87) --
	(122.64,126.93) --
	(122.65,127.00) --
	(122.65,127.07) --
	(122.65,127.13) --
	(122.66,127.20) --
	(122.66,127.26) --
	(122.66,127.33) --
	(122.66,127.40) --
	(122.66,127.46) --
	(122.66,127.53) --
	(122.67,127.59) --
	(122.67,127.66) --
	(122.68,127.73) --
	(122.68,127.79) --
	(122.68,127.86) --
	(122.69,127.92) --
	(122.69,127.99) --
	(122.69,128.06) --
	(122.69,128.12) --
	(122.70,128.19) --
	(122.70,128.25) --
	(122.70,128.32) --
	(122.70,128.39) --
	(122.70,128.45) --
	(122.70,128.52) --
	(122.71,128.58) --
	(122.71,128.65) --
	(122.72,128.72) --
	(122.72,128.78) --
	(122.72,128.85) --
	(122.73,128.91) --
	(122.73,128.98) --
	(122.73,129.05) --
	(122.74,129.11) --
	(122.74,129.18) --
	(122.74,129.24) --
	(122.75,129.31) --
	(122.75,129.38) --
	(122.75,129.44) --
	(122.76,129.51) --
	(122.76,129.57) --
	(122.76,129.64) --
	(122.76,129.71) --
	(122.76,129.77) --
	(122.77,129.84) --
	(122.77,129.90) --
	(122.78,129.97) --
	(122.78,130.04) --
	(122.78,130.10) --
	(122.78,130.17) --
	(122.78,130.23) --
	(122.79,130.30) --
	(122.79,130.37) --
	(122.80,130.43) --
	(122.80,130.50) --
	(122.80,130.56) --
	(122.80,130.63) --
	(122.81,130.70) --
	(122.81,130.76) --
	(122.81,130.83) --
	(122.81,130.89) --
	(122.81,130.96) --
	(122.82,131.03) --
	(122.82,131.09) --
	(122.83,131.16) --
	(122.83,131.22) --
	(122.83,131.29) --
	(122.83,131.36) --
	(122.83,131.42) --
	(122.83,131.49) --
	(122.84,131.55) --
	(122.84,131.62) --
	(122.84,131.69) --
	(122.85,131.75) --
	(122.85,131.82) --
	(122.85,131.88) --
	(122.85,131.95) --
	(122.85,132.02) --
	(122.85,132.08) --
	(122.86,132.15) --
	(122.86,132.21) --
	(122.87,132.28) --
	(122.88,132.35) --
	(122.88,132.41) --
	(122.88,132.48) --
	(122.89,132.54) --
	(122.89,132.61) --
	(122.89,132.68) --
	(122.89,132.74) --
	(122.89,132.81) --
	(122.90,132.87) --
	(122.90,132.94) --
	(122.90,133.01) --
	(122.91,133.07) --
	(122.91,133.14) --
	(122.92,133.20) --
	(122.92,133.27) --
	(122.92,133.34) --
	(122.92,133.40) --
	(122.92,133.47) --
	(122.93,133.53) --
	(122.93,133.60) --
	(122.94,133.67) --
	(122.94,133.73) --
	(122.94,133.80) --
	(122.94,133.86) --
	(122.95,133.93) --
	(122.95,134.00) --
	(122.96,134.06) --
	(122.96,134.13) --
	(122.96,134.19) --
	(122.96,134.26) --
	(122.96,134.33) --
	(122.97,134.39) --
	(122.98,134.46) --
	(122.98,134.52) --
	(122.98,134.59) --
	(122.99,134.66) --
	(122.99,134.72) --
	(123.00,134.79) --
	(123.01,134.85) --
	(123.01,134.92) --
	(123.02,134.99) --
	(123.03,135.05) --
	(123.03,135.12) --
	(123.04,135.18) --
	(123.04,135.25) --
	(123.04,135.32) --
	(123.04,135.38) --
	(123.04,135.45) --
	(123.04,135.51) --
	(123.04,135.58) --
	(123.05,135.65) --
	(123.05,135.71) --
	(123.06,135.78) --
	(123.06,135.84) --
	(123.06,135.91) --
	(123.06,135.98) --
	(123.06,136.04) --
	(123.06,136.11) --
	(123.07,136.17) --
	(123.07,136.24) --
	(123.07,136.31) --
	(123.07,136.37) --
	(123.07,136.44) --
	(123.07,136.50) --
	(123.08,136.57) --
	(123.08,136.64) --
	(123.08,136.70) --
	(123.08,136.77) --
	(123.08,136.83) --
	(123.09,136.90) --
	(123.09,136.97) --
	(123.10,137.03) --
	(123.10,137.10) --
	(123.10,137.16) --
	(123.10,137.23) --
	(123.10,137.30) --
	(123.10,137.36) --
	(123.10,137.43) --
	(123.11,137.49) --
	(123.11,137.56) --
	(123.11,137.63) --
	(123.11,137.69) --
	(123.12,137.76) --
	(123.12,137.82) --
	(123.12,137.89) --
	(123.13,137.96) --
	(123.13,138.02) --
	(123.14,138.09) --
	(123.14,138.15) --
	(123.14,138.22) --
	(123.14,138.29) --
	(123.14,138.35) --
	(123.14,138.42) --
	(123.15,138.48) --
	(123.15,138.55) --
	(123.15,138.62) --
	(123.16,138.68) --
	(123.16,138.75) --
	(123.16,138.81) --
	(123.16,138.88) --
	(123.17,138.95) --
	(123.17,139.01) --
	(123.17,139.08) --
	(123.17,139.14) --
	(123.18,139.21) --
	(123.18,139.28) --
	(123.18,139.34) --
	(123.18,139.41) --
	(123.19,139.47) --
	(123.20,139.54) --
	(123.20,139.61) --
	(123.20,139.67) --
	(123.20,139.74) --
	(123.20,139.80) --
	(123.20,139.87) --
	(123.21,139.94) --
	(123.22,140.00) --
	(123.22,140.07) --
	(123.22,140.13) --
	(123.22,140.20) --
	(123.22,140.27) --
	(123.22,140.33) --
	(123.22,140.40) --
	(123.23,140.46) --
	(123.23,140.53) --
	(123.23,140.60) --
	(123.24,140.66) --
	(123.24,140.73) --
	(123.24,140.79) --
	(123.24,140.86) --
	(123.24,140.93) --
	(123.24,140.99) --
	(123.24,141.06) --
	(123.24,141.12) --
	(123.24,141.19) --
	(123.24,141.26) --
	(123.24,141.32) --
	(123.25,141.39) --
	(123.25,141.45) --
	(123.25,141.52) --
	(123.25,141.59) --
	(123.25,141.65) --
	(123.25,141.72) --
	(123.25,141.78) --
	(123.26,141.85) --
	(123.26,141.92) --
	(123.27,141.98) --
	(123.27,142.05) --
	(123.28,142.11) --
	(123.28,142.18) --
	(123.28,142.25) --
	(123.28,142.31) --
	(123.29,142.38) --
	(123.29,142.44) --
	(123.29,142.51) --
	(123.30,142.58) --
	(123.30,142.64) --
	(123.31,142.71) --
	(123.31,142.77) --
	(123.31,142.84) --
	(123.31,142.91) --
	(123.32,142.97) --
	(123.32,143.04) --
	(123.32,143.10) --
	(123.32,143.17) --
	(123.32,143.24) --
	(123.33,143.30) --
	(123.33,143.37) --
	(123.34,143.43) --
	(123.34,143.50) --
	(123.34,143.57) --
	(123.34,143.63) --
	(123.34,143.70) --
	(123.34,143.76) --
	(123.34,143.83) --
	(123.35,143.90) --
	(123.35,143.96) --
	(123.36,144.03) --
	(123.36,144.09) --
	(123.36,144.16) --
	(123.36,144.23) --
	(123.36,144.29) --
	(123.36,144.36) --
	(123.37,144.42) --
	(123.38,144.49) --
	(123.38,144.56) --
	(123.38,144.62) --
	(123.38,144.69) --
	(123.38,144.75) --
	(123.39,144.82) --
	(123.39,144.89) --
	(123.39,144.95) --
	(123.39,145.02) --
	(123.40,145.08) --
	(123.40,145.15) --
	(123.40,145.22) --
	(123.40,145.28) --
	(123.41,145.35) --
	(123.41,145.41) --
	(123.41,145.48) --
	(123.41,145.55) --
	(123.41,145.61) --
	(123.41,145.68) --
	(123.42,145.74) --
	(123.42,145.81) --
	(123.42,145.88) --
	(123.42,145.94) --
	(123.43,146.01) --
	(123.43,146.07) --
	(123.43,146.14) --
	(123.43,146.21) --
	(123.44,146.27) --
	(123.44,146.34) --
	(123.44,146.40) --
	(123.44,146.47) --
	(123.45,146.54) --
	(123.45,146.60) --
	(123.45,146.67) --
	(123.45,146.73) --
	(123.45,146.80) --
	(123.45,146.87) --
	(123.45,146.93) --
	(123.46,147.00) --
	(123.46,147.06) --
	(123.46,147.13) --
	(123.46,147.20) --
	(123.46,147.26) --
	(123.46,147.33) --
	(123.46,147.39) --
	(123.47,147.46) --
	(123.47,147.53) --
	(123.47,147.59) --
	(123.47,147.66) --
	(123.47,147.72) --
	(123.48,147.79) --
	(123.48,147.86) --
	(123.48,147.92) --
	(123.48,147.99) --
	(123.49,148.05) --
	(123.49,148.12) --
	(123.49,148.19) --
	(123.50,148.25) --
	(123.50,148.32) --
	(123.50,148.38) --
	(123.50,148.45) --
	(123.51,148.52) --
	(123.51,148.58) --
	(123.51,148.65) --
	(123.51,148.71) --
	(123.52,148.78) --
	(123.52,148.85) --
	(123.52,148.91) --
	(123.52,148.98) --
	(123.52,149.04) --
	(123.52,149.11) --
	(123.53,149.18) --
	(123.53,149.24) --
	(123.53,149.31) --
	(123.53,149.37) --
	(123.53,149.44) --
	(123.54,149.51) --
	(123.54,149.57) --
	(123.54,149.64) --
	(123.54,149.70) --
	(123.55,149.77) --
	(123.55,149.84) --
	(123.55,149.90) --
	(123.55,149.97) --
	(123.56,150.03) --
	(123.56,150.10) --
	(123.57,150.17) --
	(123.57,150.23) --
	(123.57,150.30) --
	(123.57,150.36) --
	(123.57,150.43) --
	(123.57,150.50) --
	(123.58,150.56) --
	(123.58,150.63) --
	(123.58,150.69) --
	(123.59,150.76) --
	(123.59,150.83) --
	(123.59,150.89) --
	(123.60,150.96) --
	(123.60,151.02) --
	(123.60,151.09) --
	(123.61,151.16) --
	(123.61,151.22) --
	(123.61,151.29) --
	(123.61,151.35) --
	(123.62,151.42) --
	(123.62,151.49) --
	(123.63,151.55) --
	(123.63,151.62) --
	(123.64,151.68) --
	(123.64,151.75) --
	(123.64,151.82) --
	(123.64,151.88) --
	(123.64,151.95) --
	(123.65,152.01) --
	(123.66,152.08) --
	(123.67,152.15) --
	(123.68,152.21) --
	(123.68,152.28) --
	(123.68,152.34) --
	(123.68,152.41) --
	(123.69,152.48) --
	(123.69,152.54) --
	(123.69,152.61) --
	(123.70,152.67) --
	(123.70,152.74) --
	(123.70,152.81) --
	(123.70,152.87) --
	(123.70,152.94) --
	(123.70,153.00) --
	(123.70,153.07) --
	(123.71,153.14) --
	(123.71,153.20) --
	(123.71,153.27) --
	(123.71,153.33) --
	(123.72,153.40) --
	(123.72,153.47) --
	(123.72,153.53) --
	(123.73,153.60) --
	(123.73,153.66) --
	(123.74,153.73) --
	(123.74,153.80) --
	(123.74,153.86) --
	(123.74,153.93) --
	(123.74,153.99) --
	(123.75,154.06) --
	(123.75,154.13) --
	(123.75,154.19) --
	(123.75,154.26) --
	(123.76,154.32) --
	(123.76,154.39) --
	(123.76,154.46) --
	(123.77,154.52) --
	(123.77,154.59) --
	(123.78,154.65) --
	(123.78,154.72) --
	(123.78,154.79) --
	(123.79,154.85) --
	(123.80,154.92) --
	(123.80,154.98) --
	(123.81,155.05) --
	(123.81,155.12) --
	(123.81,155.18) --
	(123.81,155.25) --
	(123.81,155.31) --
	(123.81,155.38) --
	(123.82,155.45) --
	(123.82,155.51) --
	(123.82,155.58) --
	(123.83,155.64) --
	(123.83,155.71) --
	(123.83,155.78) --
	(123.83,155.84) --
	(123.83,155.91) --
	(123.83,155.97) --
	(123.84,156.04) --
	(123.84,156.11) --
	(123.84,156.17) --
	(123.84,156.24) --
	(123.84,156.30) --
	(123.85,156.37) --
	(123.86,156.44) --
	(123.86,156.50) --
	(123.86,156.57) --
	(123.86,156.63) --
	(123.86,156.70) --
	(123.87,156.77) --
	(123.87,156.83) --
	(123.88,156.90) --
	(123.89,156.96) --
	(123.89,157.03) --
	(123.90,157.16) --
	(123.90,157.23) --
	(123.90,157.29) --
	(123.90,157.36) --
	(123.90,157.43) --
	(123.90,157.49) --
	(123.91,157.56) --
	(123.91,157.62) --
	(123.91,157.69) --
	(123.91,157.76) --
	(123.91,157.82) --
	(123.91,157.89) --
	(123.91,157.95) --
	(123.91,158.02) --
	(123.91,158.09) --
	(123.91,158.15) --
	(123.92,158.22) --
	(123.92,158.28) --
	(123.92,158.35) --
	(123.92,158.42) --
	(123.92,158.48) --
	(123.92,158.55) --
	(123.92,158.68) --
	(123.93,158.75) --
	(123.93,158.81) --
	(123.93,158.88) --
	(123.93,158.94) --
	(123.94,159.01) --
	(123.94,159.08) --
	(123.94,159.14) --
	(123.94,159.27) --
	(123.95,159.34) --
	(123.95,159.41) --
	(123.95,159.47) --
	(123.96,159.54) --
	(123.97,159.60) --
	(123.97,159.67) --
	(123.97,159.74) --
	(123.97,159.80) --
	(123.98,159.87) --
	(123.99,159.93) --
	(123.99,160.00) --
	(123.99,160.07) --
	(124.00,160.13) --
	(124.00,160.20) --
	(124.00,160.26) --
	(124.01,160.33) --
	(124.01,160.40) --
	(124.01,160.46) --
	(124.02,160.53) --
	(124.02,160.59) --
	(124.02,160.66) --
	(124.02,160.73) --
	(124.02,160.79) --
	(124.02,160.86) --
	(124.02,160.92) --
	(124.03,160.99) --
	(124.03,161.06) --
	(124.03,161.12) --
	(124.03,161.19) --
	(124.03,161.25) --
	(124.03,161.32) --
	(124.03,161.39) --
	(124.03,161.45) --
	(124.04,161.52) --
	(124.04,161.58) --
	(124.04,161.65) --
	(124.04,161.72) --
	(124.04,161.78) --
	(124.04,161.85) --
	(124.05,161.91) --
	(124.05,161.98) --
	(124.05,162.05) --
	(124.05,162.11) --
	(124.05,162.18) --
	(124.05,162.24) --
	(124.05,162.31) --
	(124.06,162.38) --
	(124.06,162.44) --
	(124.06,162.51) --
	(124.07,162.57) --
	(124.07,162.64) --
	(124.08,162.71) --
	(124.08,162.77) --
	(124.08,162.84) --
	(124.09,162.90) --
	(124.09,162.97) --
	(124.09,163.04) --
	(124.09,163.10) --
	(124.10,163.17) --
	(124.10,163.23) --
	(124.10,163.30) --
	(124.10,163.37) --
	(124.11,163.43) --
	(124.11,163.50) --
	(124.11,163.56) --
	(124.12,163.63) --
	(124.12,163.70) --
	(124.12,163.76) --
	(124.12,163.83) --
	(124.12,163.89) --
	(124.13,163.96) --
	(124.13,164.03) --
	(124.13,164.09) --
	(124.13,164.16) --
	(124.13,164.22) --
	(124.14,164.29) --
	(124.14,164.36) --
	(124.14,164.42) --
	(124.15,164.49) --
	(124.16,164.55) --
	(124.16,164.62) --
	(124.16,164.69) --
	(124.16,164.75) --
	(124.17,164.82) --
	(124.17,164.88) --
	(124.17,164.95) --
	(124.18,165.02) --
	(124.18,165.08) --
	(124.18,165.15) --
	(124.18,165.21) --
	(124.19,165.28) --
	(124.19,165.35) --
	(124.19,165.41) --
	(124.20,165.48) --
	(124.20,165.54) --
	(124.20,165.61) --
	(124.21,165.68) --
	(124.22,165.74) --
	(124.22,165.81) --
	(124.22,165.87) --
	(124.23,165.94) --
	(124.23,166.01) --
	(124.23,166.07) --
	(124.25,166.14) --
	(124.25,166.20) --
	(124.26,166.27) --
	(124.26,166.34) --
	(124.26,166.40) --
	(124.26,166.47) --
	(124.27,166.53) --
	(124.27,166.60) --
	(124.27,166.67) --
	(124.28,166.73) --
	(124.28,166.80) --
	(124.29,166.86) --
	(124.29,166.93) --
	(124.30,167.00) --
	(124.30,167.06) --
	(124.30,167.13) --
	(124.31,167.19) --
	(124.31,167.26) --
	(124.31,167.33) --
	(124.31,167.39) --
	(124.31,167.46) --
	(124.31,167.52) --
	(124.32,167.59) --
	(124.32,167.66) --
	(124.33,167.72) --
	(124.33,167.79) --
	(124.33,167.85) --
	(124.34,167.92) --
	(124.34,167.99) --
	(124.35,168.05) --
	(124.35,168.12) --
	(124.35,168.18) --
	(124.36,168.25) --
	(124.36,168.32) --
	(124.36,168.38) --
	(124.37,168.45) --
	(124.37,168.51) --
	(124.37,168.58) --
	(124.37,168.65) --
	(124.38,168.71) --
	(124.39,168.78) --
	(124.39,168.84) --
	(124.39,168.91) --
	(124.40,168.98) --
	(124.40,169.04) --
	(124.41,169.11) --
	(124.41,169.17) --
	(124.41,169.24) --
	(124.41,169.31) --
	(124.42,169.37) --
	(124.42,169.44) --
	(124.42,169.50) --
	(124.43,169.57) --
	(124.43,169.64) --
	(124.43,169.70) --
	(124.44,169.77) --
	(124.44,169.83) --
	(124.44,169.90) --
	(124.44,169.97) --
	(124.44,170.03) --
	(124.45,170.10) --
	(124.45,170.16) --
	(124.46,170.23) --
	(124.46,170.30) --
	(124.46,170.36) --
	(124.46,170.43) --
	(124.47,170.49) --
	(124.47,170.56) --
	(124.47,170.63) --
	(124.48,170.69) --
	(124.48,170.76) --
	(124.49,170.89) --
	(124.50,170.96) --
	(124.50,171.02) --
	(124.50,171.09) --
	(124.50,171.15) --
	(124.51,171.22) --
	(124.51,171.29) --
	(124.51,171.35) --
	(124.51,171.42) --
	(124.51,171.48) --
	(124.52,171.55) --
	(124.52,171.62) --
	(124.52,171.68) --
	(124.53,171.75) --
	(124.53,171.81) --
	(124.53,171.88) --
	(124.54,171.95) --
	(124.54,172.01) --
	(124.54,172.08) --
	(124.54,172.14) --
	(124.54,172.21) --
	(124.56,172.28) --
	(124.56,172.34) --
	(124.56,172.41) --
	(124.56,172.47) --
	(124.56,172.54) --
	(124.56,172.61) --
	(124.57,172.67) --
	(124.57,172.74) --
	(124.57,172.80) --
	(124.57,172.87) --
	(124.57,172.94) --
	(124.57,173.00) --
	(124.58,173.07) --
	(124.58,173.13) --
	(124.58,173.20) --
	(124.58,173.27) --
	(124.59,173.33) --
	(124.59,173.40) --
	(124.59,173.46) --
	(124.59,173.53) --
	(124.60,173.60) --
	(124.60,173.66) --
	(124.61,173.73) --
	(124.61,173.79) --
	(124.61,173.86) --
	(124.61,173.93) --
	(124.62,173.99) --
	(124.62,174.06) --
	(124.62,174.12) --
	(124.62,174.19) --
	(124.63,174.26) --
	(124.63,174.32) --
	(124.63,174.39) --
	(124.65,174.45) --
	(124.65,174.52) --
	(124.65,174.59) --
	(124.66,174.65) --
	(124.66,174.72) --
	(124.66,174.78) --
	(124.66,174.85) --
	(124.66,174.92) --
	(124.66,174.98) --
	(124.66,175.05) --
	(124.67,175.18) --
	(124.68,175.25) --
	(124.68,175.31) --
	(124.68,175.38) --
	(124.68,175.44) --
	(124.69,175.51) --
	(124.69,175.58) --
	(124.69,175.64) --
	(124.69,175.71) --
	(124.69,175.77) --
	(124.69,175.84) --
	(124.70,175.91) --
	(124.70,175.97) --
	(124.70,176.04) --
	(124.70,176.10) --
	(124.70,176.17) --
	(124.71,176.24) --
	(124.71,176.30) --
	(124.71,176.37) --
	(124.71,176.43) --
	(124.71,176.50) --
	(124.72,176.57) --
	(124.72,176.63) --
	(124.72,176.70) --
	(124.72,176.76) --
	(124.72,176.83) --
	(124.72,176.90) --
	(124.73,176.96) --
	(124.73,177.03) --
	(124.74,177.09) --
	(124.74,177.16) --
	(124.75,177.23) --
	(124.75,177.29) --
	(124.75,177.36) --
	(124.75,177.42) --
	(124.75,177.49) --
	(124.75,177.56) --
	(124.76,177.62) --
	(124.76,177.69) --
	(124.76,177.75) --
	(124.76,177.82) --
	(124.77,177.89) --
	(124.77,177.95) --
	(124.77,178.02) --
	(124.77,178.08) --
	(124.77,178.15) --
	(124.77,178.22) --
	(124.78,178.28) --
	(124.78,178.35) --
	(124.78,178.41) --
	(124.78,178.48) --
	(124.78,178.55) --
	(124.78,178.61) --
	(124.79,178.68) --
	(124.79,178.74) --
	(124.79,178.81) --
	(124.80,178.88) --
	(124.80,178.94) --
	(124.80,179.01) --
	(124.80,179.07) --
	(124.81,179.14) --
	(124.81,179.21) --
	(124.81,179.27) --
	(124.81,179.34) --
	(124.81,179.40) --
	(124.82,179.47) --
	(124.82,179.54) --
	(124.83,179.60) --
	(124.83,179.67) --
	(124.83,179.73) --
	(124.83,179.80) --
	(124.83,179.87) --
	(124.83,179.93) --
	(124.84,180.00) --
	(124.84,180.06) --
	(124.84,180.13) --
	(124.84,180.20) --
	(124.84,180.26) --
	(124.85,180.33) --
	(124.85,180.39) --
	(124.85,180.46) --
	(124.86,180.53) --
	(124.86,180.59) --
	(124.86,180.66) --
	(124.87,180.72) --
	(124.87,180.79) --
	(124.88,180.86) --
	(124.88,180.92) --
	(124.88,180.99) --
	(124.89,181.05) --
	(124.89,181.12) --
	(124.90,181.19) --
	(124.90,181.25) --
	(124.91,181.32) --
	(124.91,181.38) --
	(124.91,181.45) --
	(124.91,181.52) --
	(124.92,181.58) --
	(124.92,181.65) --
	(124.92,181.71) --
	(124.92,181.78) --
	(124.92,181.85) --
	(124.92,181.91) --
	(124.93,181.98) --
	(124.93,182.04) --
	(124.93,182.11) --
	(124.94,182.18) --
	(124.94,182.24) --
	(124.95,182.31) --
	(124.95,182.37) --
	(124.95,182.44) --
	(124.95,182.51) --
	(124.95,182.57) --
	(124.96,182.64) --
	(124.96,182.70) --
	(124.96,182.77) --
	(124.96,182.84) --
	(124.97,182.90) --
	(124.97,182.97) --
	(124.97,183.03) --
	(124.97,183.10) --
	(124.97,183.17) --
	(124.97,183.23) --
	(124.97,183.30) --
	(124.98,183.36) --
	(124.98,183.43) --
	(124.98,183.50) --
	(124.99,183.56) --
	(124.99,183.63) --
	(124.99,183.69) --
	(124.99,183.76) --
	(124.99,183.83) --
	(125.00,183.89) --
	(125.00,183.96) --
	(125.00,184.02) --
	(125.00,184.09) --
	(125.01,184.16) --
	(125.01,184.22) --
	(125.01,184.29) --
	(125.02,184.35) --
	(125.02,184.42) --
	(125.03,184.49) --
	(125.03,184.55) --
	(125.03,184.62) --
	(125.03,184.68) --
	(125.04,184.75) --
	(125.04,184.82) --
	(125.05,184.88) --
	(125.05,184.95) --
	(125.05,185.01) --
	(125.05,185.08) --
	(125.05,185.15) --
	(125.05,185.21) --
	(125.06,185.28) --
	(125.06,185.34) --
	(125.06,185.41) --
	(125.07,185.48) --
	(125.07,185.54) --
	(125.07,185.61) --
	(125.07,185.67) --
	(125.08,185.74) --
	(125.08,185.81) --
	(125.08,185.87) --
	(125.08,185.94) --
	(125.08,186.00) --
	(125.08,186.07) --
	(125.08,186.14) --
	(125.08,186.20) --
	(125.08,186.27) --
	(125.09,186.33) --
	(125.09,186.40) --
	(125.09,186.47) --
	(125.09,186.53) --
	(125.10,186.60) --
	(125.10,186.66) --
	(125.10,186.73) --
	(125.11,186.80) --
	(125.11,186.86) --
	(125.12,186.93) --
	(125.12,186.99) --
	(125.12,187.06) --
	(125.12,187.13) --
	(125.12,187.19) --
	(125.13,187.26) --
	(125.14,187.32) --
	(125.14,187.39) --
	(125.14,187.46) --
	(125.15,187.52) --
	(125.15,187.59) --
	(125.15,187.65) --
	(125.15,187.72) --
	(125.16,187.79) --
	(125.16,187.85) --
	(125.16,187.92) --
	(125.16,187.98) --
	(125.17,188.05) --
	(125.17,188.12) --
	(125.17,188.18) --
	(125.17,188.25) --
	(125.17,188.31) --
	(125.17,188.38) --
	(125.17,188.45) --
	(125.18,188.51) --
	(125.18,188.58) --
	(125.18,188.64) --
	(125.19,188.71) --
	(125.19,188.78) --
	(125.19,188.84) --
	(125.19,188.91) --
	(125.19,188.97) --
	(125.19,189.04) --
	(125.20,189.11) --
	(125.20,189.17) --
	(125.20,189.24) --
	(125.20,189.30) --
	(125.20,189.37) --
	(125.20,189.44) --
	(125.21,189.50) --
	(125.21,189.57) --
	(125.21,189.63) --
	(125.21,189.70) --
	(125.21,189.77) --
	(125.21,189.83) --
	(125.21,189.90) --
	(125.21,189.96) --
	(125.21,190.03) --
	(125.21,190.10) --
	(125.21,190.16) --
	(125.21,190.23) --
	(125.22,190.29) --
	(125.22,190.36) --
	(125.22,190.43) --
	(125.22,190.49) --
	(125.22,190.56) --
	(125.22,190.62) --
	(125.23,190.69) --
	(125.23,190.76) --
	(125.23,190.82) --
	(125.23,190.89) --
	(125.24,190.95) --
	(125.24,191.02) --
	(125.24,191.09) --
	(125.25,191.15) --
	(125.25,191.22) --
	(125.25,191.28) --
	(125.25,191.35) --
	(125.25,191.42) --
	(125.25,191.48) --
	(125.25,191.55) --
	(125.25,191.61) --
	(125.26,191.68) --
	(125.26,191.75) --
	(125.26,191.81) --
	(125.26,191.88) --
	(125.26,191.94) --
	(125.26,192.01) --
	(125.27,192.08) --
	(125.27,192.14) --
	(125.27,192.21) --
	(125.27,192.27) --
	(125.27,192.34) --
	(125.28,192.41) --
	(125.28,192.47) --
	(125.29,192.54) --
	(125.29,192.60) --
	(125.29,192.67) --
	(125.30,192.74) --
	(125.30,192.80) --
	(125.30,192.87) --
	(125.30,192.93) --
	(125.31,193.00) --
	(125.31,193.07) --
	(125.32,193.13) --
	(125.32,193.20) --
	(125.32,193.26) --
	(125.32,193.33) --
	(125.33,193.40) --
	(125.33,193.46) --
	(125.33,193.53) --
	(125.34,193.59) --
	(125.34,193.66) --
	(125.34,193.73) --
	(125.34,193.79) --
	(125.35,193.86) --
	(125.35,193.92) --
	(125.35,193.99) --
	(125.35,194.06) --
	(125.36,194.12) --
	(125.36,194.19) --
	(125.36,194.25) --
	(125.36,194.32) --
	(125.36,194.39) --
	(125.37,194.45) --
	(125.37,194.52) --
	(125.38,194.58) --
	(125.38,194.65) --
	(125.38,194.72) --
	(125.38,194.78) --
	(125.38,194.85) --
	(125.38,194.91) --
	(125.38,194.98) --
	(125.39,195.11) --
	(125.39,195.18) --
	(125.40,195.24) --
	(125.41,195.31) --
	(125.41,195.38) --
	(125.41,195.44) --
	(125.42,195.51) --
	(125.42,195.57) --
	(125.42,195.64) --
	(125.42,195.71) --
	(125.43,195.77) --
	(125.43,195.84) --
	(125.44,195.90) --
	(125.44,195.97) --
	(125.44,196.04) --
	(125.44,196.10) --
	(125.44,196.17) --
	(125.45,196.23) --
	(125.45,196.30) --
	(125.46,196.37) --
	(125.46,196.43) --
	(125.46,196.50) --
	(125.46,196.56) --
	(125.46,196.63) --
	(125.47,196.70) --
	(125.47,196.76) --
	(125.47,196.83) --
	(125.47,196.89) --
	(125.47,196.96) --
	(125.47,197.03) --
	(125.48,197.09) --
	(125.48,197.16) --
	(125.48,197.22) --
	(125.48,197.29) --
	(125.48,197.36) --
	(125.48,197.42) --
	(125.48,197.49) --
	(125.48,197.55) --
	(125.48,197.62) --
	(125.49,197.69) --
	(125.49,197.75) --
	(125.49,197.82) --
	(125.49,197.88) --
	(125.49,197.95) --
	(125.50,198.02) --
	(125.50,198.08) --
	(125.50,198.15) --
	(125.50,198.22) --
	(125.50,198.28) --
	(125.50,198.35) --
	(125.51,198.41) --
	(125.51,198.48) --
	(125.51,198.55) --
	(125.51,198.61) --
	(125.51,198.68) --
	(125.52,198.74) --
	(125.52,198.81) --
	(125.52,198.88) --
	(125.52,198.94) --
	(125.52,199.01) --
	(125.53,199.07) --
	(125.53,199.14) --
	(125.53,199.21) --
	(125.53,199.27) --
	(125.54,199.34) --
	(125.55,199.40) --
	(125.55,199.47) --
	(125.55,199.54) --
	(125.56,199.60) --
	(125.56,199.67) --
	(125.56,199.73) --
	(125.56,199.80) --
	(125.56,199.87) --
	(125.56,199.93) --
	(125.57,200.00) --
	(125.57,200.06) --
	(125.57,200.13) --
	(125.57,200.20) --
	(125.57,200.26) --
	(125.57,200.33) --
	(125.58,200.39) --
	(125.58,200.46) --
	(125.58,200.53) --
	(125.58,200.59) --
	(125.58,200.66) --
	(125.58,200.72) --
	(125.58,200.79) --
	(125.58,200.86) --
	(125.58,200.92) --
	(125.59,200.99) --
	(125.59,201.05) --
	(125.59,201.12) --
	(125.59,201.19) --
	(125.60,201.25) --
	(125.60,201.32) --
	(125.60,201.38) --
	(125.60,201.45) --
	(125.60,201.52) --
	(125.60,201.58) --
	(125.61,201.65) --
	(125.61,201.71) --
	(125.61,201.78) --
	(125.61,201.85) --
	(125.62,201.91) --
	(125.62,201.98) --
	(125.62,202.04) --
	(125.62,202.11) --
	(125.63,202.18) --
	(125.63,202.24) --
	(125.63,202.31) --
	(125.63,202.37) --
	(125.64,202.44) --
	(125.64,202.51) --
	(125.64,202.57) --
	(125.64,202.64) --
	(125.64,202.70) --
	(125.64,202.77) --
	(125.65,202.84) --
	(125.65,202.90) --
	(125.66,202.97) --
	(125.66,203.03) --
	(125.66,203.10) --
	(125.66,203.17) --
	(125.66,203.23) --
	(125.67,203.30) --
	(125.67,203.36) --
	(125.68,203.43) --
	(125.68,203.50) --
	(125.68,203.56) --
	(125.69,203.63) --
	(125.69,203.69) --
	(125.69,203.76) --
	(125.69,203.83) --
	(125.70,203.89) --
	(125.70,203.96) --
	(125.70,204.02) --
	(125.70,204.09) --
	(125.71,204.16) --
	(125.71,204.22) --
	(125.71,204.29) --
	(125.71,204.35) --
	(125.71,204.42) --
	(125.71,204.49) --
	(125.71,204.55) --
	(125.71,204.62) --
	(125.71,204.68) --
	(125.71,204.75) --
	(125.72,204.82) --
	(125.72,204.88) --
	(125.72,204.95) --
	(125.72,205.01) --
	(125.73,205.08) --
	(125.74,205.15) --
	(125.74,205.21) --
	(125.74,205.28) --
	(125.75,205.34) --
	(125.75,205.41) --
	(125.75,205.48) --
	(125.75,205.54) --
	(125.76,205.61) --
	(125.76,205.67) --
	(125.76,205.74) --
	(125.76,205.81) --
	(125.77,205.87) --
	(125.77,205.94) --
	(125.78,206.00) --
	(125.78,206.07) --
	(125.78,206.14) --
	(125.78,206.20) --
	(125.79,206.27) --
	(125.79,206.33) --
	(125.79,206.40) --
	(125.79,206.47) --
	(125.80,206.53) --
	(125.80,206.60) --
	(125.80,206.66) --
	(125.80,206.73) --
	(125.80,206.80) --
	(125.80,206.86) --
	(125.80,206.93) --
	(125.80,206.99) --
	(125.81,207.06) --
	(125.81,207.13) --
	(125.81,207.19) --
	(125.81,207.26) --
	(125.82,207.32) --
	(125.82,207.39) --
	(125.82,207.46) --
	(125.82,207.52) --
	(125.82,207.59) --
	(125.83,207.65) --
	(125.83,207.72) --
	(125.83,207.79) --
	(125.83,207.85) --
	(125.83,207.92) --
	(125.84,207.98) --
	(125.84,208.05) --
	(125.84,208.12) --
	(125.84,208.18) --
	(125.85,208.25) --
	(125.85,208.31) --
	(125.85,208.38) --
	(125.85,208.45) --
	(125.85,208.51) --
	(125.85,208.58) --
	(125.85,208.64) --
	(125.86,208.71) --
	(125.86,208.78) --
	(125.86,208.84) --
	(125.87,208.91) --
	(125.87,208.97) --
	(125.88,209.04) --
	(125.88,209.11) --
	(125.89,209.17) --
	(125.89,209.24) --
	(125.90,209.30) --
	(125.90,209.37) --
	(125.90,209.44) --
	(125.90,209.50) --
	(125.90,209.57) --
	(125.90,209.63) --
	(125.90,209.70) --
	(125.91,209.77) --
	(125.92,209.83) --
	(125.92,209.90) --
	(125.93,209.96) --
	(125.94,210.03) --
	(125.94,210.10) --
	(125.94,210.16) --
	(125.95,210.23) --
	(125.95,210.29) --
	(125.95,210.36) --
	(125.95,210.43) --
	(125.95,210.49) --
	(125.95,210.56) --
	(125.95,210.62) --
	(125.96,210.69) --
	(125.97,210.76) --
	(125.97,210.82) --
	(125.98,210.89) --
	(125.98,210.95) --
	(125.98,211.02) --
	(125.98,211.09) --
	(125.98,211.15) --
	(125.98,211.22) --
	(125.98,211.28) --
	(125.99,211.35) --
	(125.99,211.42) --
	(126.00,211.48) --
	(126.00,211.55) --
	(126.00,211.61) --
	(126.00,211.68) --
	(126.00,211.75) --
	(126.01,211.81) --
	(126.01,211.88) --
	(126.01,211.94) --
	(126.02,212.01) --
	(126.03,212.08) --
	(126.03,212.14) --
	(126.03,212.21) --
	(126.03,212.27) --
	(126.03,212.34) --
	(126.04,212.41) --
	(126.04,212.47) --
	(126.05,212.54) --
	(126.05,212.60) --
	(126.05,212.67) --
	(126.05,212.74) --
	(126.06,212.80) --
	(126.06,212.87) --
	(126.06,212.93) --
	(126.06,213.00) --
	(126.07,213.07) --
	(126.07,213.13) --
	(126.07,213.20) --
	(126.07,213.26) --
	(126.08,213.33) --
	(126.08,213.40) --
	(126.08,213.46) --
	(126.08,213.53) --
	(126.08,213.59) --
	(126.08,213.66) --
	(126.08,213.73) --
	(126.08,213.79) --
	(126.08,213.86) --
	(126.09,213.92) --
	(126.10,213.99) --
	(126.10,214.06) --
	(126.10,214.12) --
	(126.10,214.19) --
	(126.11,214.25) --
	(126.11,214.32) --
	(126.11,214.39) --
	(126.11,214.45) --
	(126.11,214.52) --
	(126.12,214.58) --
	(126.12,214.65) --
	(126.12,214.72) --
	(126.12,214.78) --
	(126.13,214.85) --
	(126.13,214.91) --
	(126.13,214.98) --
	(126.13,215.05) --
	(126.13,215.11) --
	(126.14,215.18) --
	(126.14,215.24) --
	(126.14,215.31) --
	(126.14,215.38) --
	(126.14,215.44) --
	(126.14,215.51) --
	(126.14,215.57) --
	(126.15,215.64) --
	(126.15,215.71) --
	(126.16,215.77) --
	(126.16,215.84) --
	(126.16,215.90) --
	(126.16,215.97) --
	(126.17,216.04) --
	(126.17,216.10) --
	(126.17,216.17) --
	(126.17,216.23) --
	(126.17,216.30) --
	(126.18,216.37) --
	(126.18,216.43) --
	(126.19,216.50) --
	(126.19,216.56) --
	(126.19,216.63) --
	(126.19,216.70) --
	(126.20,216.76) --
	(126.20,216.83) --
	(126.20,216.89) --
	(126.21,216.96) --
	(126.21,217.03) --
	(126.21,217.09) --
	(126.21,217.16) --
	(126.22,217.22) --
	(126.22,217.29) --
	(126.23,217.36) --
	(126.23,217.42) --
	(126.24,217.49) --
	(126.24,217.55) --
	(126.24,217.62) --
	(126.24,217.69) --
	(126.25,217.75) --
	(126.25,217.82) --
	(126.25,217.88) --
	(126.26,217.95) --
	(126.26,218.02) --
	(126.26,218.08) --
	(126.27,218.15) --
	(126.28,218.21) --
	(126.28,218.28) --
	(126.28,218.35) --
	(126.28,218.41) --
	(126.28,218.48) --
	(126.29,218.54) --
	(126.29,218.61) --
	(126.29,218.68) --
	(126.29,218.74) --
	(126.30,218.81) --
	(126.30,218.87) --
	(126.31,218.94) --
	(126.31,219.01) --
	(126.32,219.07) --
	(126.32,219.14) --
	(126.32,219.20) --
	(126.32,219.27) --
	(126.32,219.34) --
	(126.32,219.40) --
	(126.32,219.47) --
	(126.32,219.53) --
	(126.33,219.60) --
	(126.33,219.67) --
	(126.33,219.73) --
	(126.34,219.80) --
	(126.34,219.86) --
	(126.34,219.93) --
	(126.34,220.00) --
	(126.35,220.06) --
	(126.35,220.13) --
	(126.35,220.19) --
	(126.36,220.26) --
	(126.37,220.33) --
	(126.37,220.39) --
	(126.37,220.46) --
	(126.37,220.52) --
	(126.37,220.59) --
	(126.38,220.66) --
	(126.38,220.72) --
	(126.39,220.79) --
	(126.39,220.85) --
	(126.39,220.92) --
	(126.39,220.99) --
	(126.40,221.05) --
	(126.41,221.12) --
	(126.41,221.18) --
	(126.41,221.25) --
	(126.42,221.32) --
	(126.43,221.38) --
	(126.43,221.45) --
	(126.43,221.51) --
	(126.44,221.58) --
	(126.44,221.65) --
	(126.44,221.71) --
	(126.44,221.78) --
	(126.44,221.84) --
	(126.45,221.91) --
	(126.45,221.98) --
	(126.45,222.04) --
	(126.45,222.11) --
	(126.45,222.17) --
	(126.45,222.24) --
	(126.45,222.31) --
	(126.46,222.37) --
	(126.46,222.44) --
	(126.47,222.50) --
	(126.47,222.57) --
	(126.48,222.64) --
	(126.48,222.70) --
	(126.49,222.77) --
	(126.49,222.83) --
	(126.49,222.90) --
	(126.49,222.97) --
	(126.50,223.03) --
	(126.50,223.10) --
	(126.50,223.16) --
	(126.50,223.23) --
	(126.51,223.30) --
	(126.51,223.36) --
	(126.51,223.43) --
	(126.51,223.49) --
	(126.51,223.56) --
	(126.51,223.63) --
	(126.52,223.69) --
	(126.52,223.76) --
	(126.52,223.82) --
	(126.53,223.89) --
	(126.53,223.96) --
	(126.53,224.02) --
	(126.54,224.09) --
	(126.54,224.15) --
	(126.54,224.22) --
	(126.54,224.29) --
	(126.55,224.35) --
	(126.55,224.42) --
	(126.55,224.48) --
	(126.55,224.55) --
	(126.55,224.62) --
	(126.55,224.68) --
	(126.56,224.75) --
	(126.56,224.81) --
	(126.57,224.88) --
	(126.57,224.95) --
	(126.57,225.01) --
	(126.57,225.08) --
	(126.58,225.14) --
	(126.58,225.21) --
	(126.58,225.28) --
	(126.58,225.34) --
	(126.58,225.41) --
	(126.59,225.47) --
	(126.59,225.54) --
	(126.59,225.61) --
	(126.60,225.67) --
	(126.60,225.74) --
	(126.60,225.80) --
	(126.60,225.87) --
	(126.60,225.94) --
	(126.60,226.00) --
	(126.60,226.07) --
	(126.61,226.13) --
	(126.61,226.20) --
	(126.61,226.27) --
	(126.61,226.33) --
	(126.61,226.40) --
	(126.62,226.46) --
	(126.62,226.53) --
	(126.62,226.60) --
	(126.62,226.66) --
	(126.62,226.73) --
	(126.62,226.79) --
	(126.62,226.86) --
	(126.63,226.93) --
	(126.63,226.99) --
	(126.63,227.06) --
	(126.63,227.12) --
	(126.63,227.19) --
	(126.63,227.26) --
	(126.64,227.32) --
	(126.64,227.39) --
	(126.65,227.45) --
	(126.65,227.52) --
	(126.66,227.59) --
	(126.66,227.65) --
	(126.66,227.72) --
	(126.66,227.78) --
	(126.67,227.85) --
	(126.67,227.92) --
	(126.67,227.98) --
	(126.67,228.05) --
	(126.67,228.11) --
	(126.68,228.18) --
	(126.68,228.25) --
	(126.68,228.31) --
	(126.68,228.38) --
	(126.68,228.44) --
	(126.68,228.51) --
	(126.69,228.58) --
	(126.69,228.64) --
	(126.69,228.71) --
	(126.69,228.77) --
	(126.69,228.84) --
	(126.69,228.91) --
	(126.70,228.97) --
	(126.70,229.04) --
	(126.70,229.10) --
	(126.70,229.17) --
	(126.70,229.24) --
	(126.70,229.30) --
	(126.71,229.37) --
	(126.71,229.43) --
	(126.71,229.50) --
	(126.72,229.57) --
	(126.72,229.63) --
	(126.72,229.70) --
	(126.72,229.76) --
	(126.72,229.83) --
	(126.72,229.90) --
	(126.73,229.96) --
	(126.73,230.03) --
	(126.73,230.09) --
	(126.74,230.16) --
	(126.74,230.23) --
	(126.74,230.29) --
	(126.74,230.36) --
	(126.74,230.42) --
	(126.75,230.49) --
	(126.75,230.56) --
	(126.75,230.62) --
	(126.75,230.69) --
	(126.75,230.75) --
	(126.75,230.82) --
	(126.75,230.89) --
	(126.75,230.95) --
	(126.76,231.02) --
	(126.76,231.08) --
	(126.76,231.15) --
	(126.76,231.22) --
	(126.77,231.28) --
	(126.77,231.35) --
	(126.77,231.41) --
	(126.78,231.48) --
	(126.78,231.55) --
	(126.78,231.61) --
	(126.78,231.68) --
	(126.78,231.74) --
	(126.78,231.81) --
	(126.78,231.88) --
	(126.79,231.94) --
	(126.79,232.01) --
	(126.79,232.07) --
	(126.79,232.14) --
	(126.80,232.21) --
	(126.80,232.27) --
	(126.80,232.34) --
	(126.80,232.40) --
	(126.80,232.47) --
	(126.80,232.54) --
	(126.81,232.60) --
	(126.81,232.67) --
	(126.81,232.73) --
	(126.81,232.80) --
	(126.82,232.87) --
	(126.83,232.93) --
	(126.83,233.00) --
	(126.83,233.06) --
	(126.83,233.13) --
	(126.83,233.20) --
	(126.83,233.26) --
	(126.83,233.33) --
	(126.84,233.39) --
	(126.84,233.46) --
	(126.84,233.53) --
	(126.84,233.59) --
	(126.84,233.66) --
	(126.85,233.72) --
	(126.85,233.79) --
	(126.85,233.86) --
	(126.85,233.92) --
	(126.85,233.99) --
	(126.85,234.05) --
	(126.86,234.12) --
	(126.86,234.19) --
	(126.86,234.25) --
	(126.86,234.32) --
	(126.87,234.38) --
	(126.87,234.45) --
	(126.87,234.52) --
	(126.88,234.58) --
	(126.88,234.65) --
	(126.88,234.71) --
	(126.89,234.78) --
	(126.89,234.85) --
	(126.89,234.91) --
	(126.90,234.98) --
	(126.90,235.04) --
	(126.90,235.11) --
	(126.90,235.18) --
	(126.90,235.24) --
	(126.91,235.31) --
	(126.91,235.37) --
	(126.92,235.44) --
	(126.92,235.51) --
	(126.92,235.57) --
	(126.92,235.64) --
	(126.92,235.70) --
	(126.93,235.77) --
	(126.93,235.84) --
	(126.93,235.90) --
	(126.93,235.97) --
	(126.93,236.03) --
	(126.93,236.10) --
	(126.94,236.17) --
	(126.94,236.23) --
	(126.94,236.30) --
	(126.94,236.36) --
	(126.94,236.43) --
	(126.95,236.50) --
	(126.95,236.56) --
	(126.95,236.63) --
	(126.95,236.69) --
	(126.95,236.76) --
	(126.96,236.83) --
	(126.96,236.89) --
	(126.96,236.96) --
	(126.96,237.02) --
	(126.97,237.09) --
	(126.97,237.16) --
	(126.97,237.22) --
	(126.97,237.29) --
	(126.97,237.35) --
	(126.98,237.42) --
	(126.98,237.49) --
	(126.98,237.55) --
	(126.98,237.62) --
	(126.99,237.68) --
	(126.99,237.75) --
	(126.99,237.82) --
	(126.99,237.88) --
	(126.99,237.95) --
	(126.99,238.01) --
	(127.00,238.08) --
	(127.00,238.15) --
	(127.00,238.21) --
	(127.00,238.28) --
	(127.00,238.34) --
	(127.01,238.41) --
	(127.01,238.48) --
	(127.01,238.54) --
	(127.01,238.61) --
	(127.02,238.67) --
	(127.02,238.74) --
	(127.02,238.81) --
	(127.02,238.87) --
	(127.02,238.94) --
	(127.02,239.00) --
	(127.03,239.07) --
	(127.04,239.14) --
	(127.04,239.20) --
	(127.04,239.27) --
	(127.04,239.33) --
	(127.04,239.40) --
	(127.05,239.47) --
	(127.05,239.53) --
	(127.05,239.60) --
	(127.05,239.66) --
	(127.05,239.73) --
	(127.05,239.80) --
	(127.05,239.86) --
	(127.05,239.93) --
	(127.05,239.99) --
	(127.06,240.06) --
	(127.06,240.13) --
	(127.07,240.19) --
	(127.08,240.26) --
	(127.08,240.32) --
	(127.08,240.39) --
	(127.09,240.46) --
	(127.09,240.52) --
	(127.10,240.59) --
	(127.10,240.65) --
	(127.11,240.72) --
	(127.11,240.79) --
	(127.11,240.85) --
	(127.11,240.92) --
	(127.11,240.98) --
	(127.13,241.05) --
	(127.13,241.12) --
	(127.13,241.18) --
	(127.13,241.25) --
	(127.14,241.31) --
	(127.14,241.38) --
	(127.14,241.45) --
	(127.14,241.51) --
	(127.14,241.58) --
	(127.14,241.64) --
	(127.14,241.71) --
	(127.15,241.78) --
	(127.15,241.84) --
	(127.15,241.91) --
	(127.16,241.97) --
	(127.16,242.04) --
	(127.16,242.11) --
	(127.17,242.17) --
	(127.17,242.24) --
	(127.17,242.30) --
	(127.17,242.37) --
	(127.18,242.44) --
	(127.18,242.50) --
	(127.18,242.57) --
	(127.18,242.63) --
	(127.19,242.70) --
	(127.19,242.77) --
	(127.19,242.83) --
	(127.19,242.90) --
	(127.20,242.96) --
	(127.20,243.03) --
	(127.20,243.10) --
	(127.20,243.16) --
	(127.20,243.23) --
	(127.20,243.29) --
	(127.21,243.36) --
	(127.21,243.43) --
	(127.21,243.49) --
	(127.22,243.56) --
	(127.22,243.62) --
	(127.22,243.69) --
	(127.22,243.76) --
	(127.22,243.82) --
	(127.22,243.89) --
	(127.23,243.95) --
	(127.23,244.02) --
	(127.23,244.09) --
	(127.24,244.15) --
	(127.24,244.22) --
	(127.24,244.28) --
	(127.24,244.35) --
	(127.24,244.42) --
	(127.24,244.48) --
	(127.24,244.55) --
	(127.25,244.61) --
	(127.25,244.68) --
	(127.25,244.75) --
	(127.25,244.81) --
	(127.25,244.88) --
	(127.25,244.94) --
	(127.25,245.01) --
	(127.25,245.08) --
	(127.26,245.14) --
	(127.27,245.21) --
	(127.27,245.27) --
	(127.27,245.34) --
	(127.28,245.41) --
	(127.28,245.47) --
	(127.28,245.54) --
	(127.28,245.60) --
	(127.28,245.67) --
	(127.28,245.74) --
	(127.28,245.80) --
	(127.28,245.87) --
	(127.29,245.93) --
	(127.29,246.00) --
	(127.29,246.07) --
	(127.30,246.13) --
	(127.30,246.20) --
	(127.30,246.26) --
	(127.30,246.33) --
	(127.30,246.40) --
	(127.30,246.46) --
	(127.30,246.53) --
	(127.31,246.59) --
	(127.31,246.66) --
	(127.32,246.73) --
	(127.32,246.79) --
	(127.32,246.86) --
	(127.32,246.92) --
	(127.32,246.99) --
	(127.33,247.06) --
	(127.33,247.12) --
	(127.33,247.19) --
	(127.34,247.25) --
	(127.34,247.32) --
	(127.34,247.39) --
	(127.34,247.45) --
	(127.34,247.52) --
	(127.34,247.58) --
	(127.34,247.65) --
	(127.35,247.72) --
	(127.35,247.78) --
	(127.35,247.85) --
	(127.35,247.91) --
	(127.35,247.98) --
	(127.35,248.05) --
	(127.36,248.11) --
	(127.36,248.18) --
	(127.36,248.24) --
	(127.37,248.31) --
	(127.37,248.38) --
	(127.37,248.44) --
	(127.37,248.51) --
	(127.37,248.57) --
	(127.37,248.64) --
	(127.37,248.71) --
	(127.38,248.77) --
	(127.38,248.84) --
	(127.38,248.90) --
	(127.39,248.97) --
	(127.39,249.04) --
	(127.39,249.10) --
	(127.39,249.17) --
	(127.39,249.23) --
	(127.39,249.30) --
	(127.39,249.37) --
	(127.39,249.43) --
	(127.40,249.50) --
	(127.41,249.56) --
	(127.41,249.63) --
	(127.42,249.70) --
	(127.42,249.76) --
	(127.42,249.83) --
	(127.42,249.89) --
	(127.43,249.96) --
	(127.43,250.03) --
	(127.43,250.09) --
	(127.44,250.16) --
	(127.45,250.22) --
	(127.45,250.29) --
	(127.45,250.36) --
	(127.45,250.42) --
	(127.45,250.49) --
	(127.45,250.55) --
	(127.46,250.62) --
	(127.46,250.69) --
	(127.46,250.82) --
	(127.46,250.88) --
	(127.46,250.95) --
	(127.46,251.02) --
	(127.46,251.08) --
	(127.47,251.15) --
	(127.47,251.21) --
	(127.47,251.28) --
	(127.47,251.35) --
	(127.48,251.41) --
	(127.48,251.48) --
	(127.48,251.54) --
	(127.48,251.61) --
	(127.48,251.68) --
	(127.49,251.74) --
	(127.49,251.81) --
	(127.49,251.87) --
	(127.49,251.94) --
	(127.50,252.01) --
	(127.50,252.07) --
	(127.50,252.14) --
	(127.51,252.20) --
	(127.51,252.27) --
	(127.51,252.34) --
	(127.52,252.40) --
	(127.52,252.47) --
	(127.52,252.53) --
	(127.52,252.60) --
	(127.52,252.67) --
	(127.52,252.73) --
	(127.52,252.80) --
	(127.53,252.86) --
	(127.53,252.93) --
	(127.53,253.00) --
	(127.54,253.06) --
	(127.54,253.13) --
	(127.54,253.19) --
	(127.54,253.26) --
	(127.54,253.33) --
	(127.54,253.39) --
	(127.54,253.46) --
	(127.55,253.52) --
	(127.55,253.59) --
	(127.55,253.66) --
	(127.55,253.72) --
	(127.55,253.79) --
	(127.56,253.85) --
	(127.56,253.92) --
	(127.56,253.99) --
	(127.56,254.05) --
	(127.57,254.12) --
	(127.57,254.18) --
	(127.57,254.25) --
	(127.57,254.32) --
	(127.57,254.38) --
	(127.57,254.45) --
	(127.58,254.51) --
	(127.58,254.58) --
	(127.58,254.65) --
	(127.59,254.71) --
	(127.59,254.78) --
	(127.59,254.84) --
	(127.59,254.91) --
	(127.59,254.98) --
	(127.60,255.04) --
	(127.60,255.11) --
	(127.61,255.17) --
	(127.61,255.24) --
	(127.62,255.31) --
	(127.62,255.37) --
	(127.62,255.44) --
	(127.62,255.50) --
	(127.62,255.57) --
	(127.62,255.64) --
	(127.62,255.70) --
	(127.63,255.77) --
	(127.63,255.83) --
	(127.63,255.90) --
	(127.63,255.97) --
	(127.64,256.03) --
	(127.64,256.10) --
	(127.64,256.16) --
	(127.64,256.23) --
	(127.64,256.30) --
	(127.64,256.36) --
	(127.65,256.43) --
	(127.65,256.49) --
	(127.65,256.56) --
	(127.65,256.63) --
	(127.65,256.69) --
	(127.65,256.76) --
	(127.66,256.82) --
	(127.66,256.89) --
	(127.66,256.96) --
	(127.67,257.02) --
	(127.67,257.09) --
	(127.67,257.15) --
	(127.67,257.22) --
	(127.67,257.29) --
	(127.68,257.35) --
	(127.68,257.42) --
	(127.68,257.48) --
	(127.68,257.55) --
	(127.68,257.62) --
	(127.68,257.68) --
	(127.69,257.75) --
	(127.69,257.81) --
	(127.70,257.88) --
	(127.70,257.95) --
	(127.70,258.01) --
	(127.70,258.08) --
	(127.70,258.14) --
	(127.70,258.21) --
	(127.71,258.28) --
	(127.71,258.34) --
	(127.71,258.41) --
	(127.71,258.47) --
	(127.71,258.54) --
	(127.72,258.61) --
	(127.72,258.67) --
	(127.72,258.74) --
	(127.72,258.80) --
	(127.72,258.87) --
	(127.73,258.94) --
	(127.74,259.00) --
	(127.74,259.07) --
	(127.74,259.13) --
	(127.75,259.20) --
	(127.75,259.27) --
	(127.76,259.33) --
	(127.76,259.40) --
	(127.77,259.46) --
	(127.77,259.53) --
	(127.77,259.60) --
	(127.77,259.66) --
	(127.78,259.73) --
	(127.78,259.79) --
	(127.78,259.86) --
	(127.78,259.93) --
	(127.79,259.99) --
	(127.79,260.06) --
	(127.79,260.12) --
	(127.79,260.19) --
	(127.80,260.26) --
	(127.80,260.32) --
	(127.81,260.39) --
	(127.81,260.45) --
	(127.81,260.52) --
	(127.81,260.59) --
	(127.82,260.65) --
	(127.82,260.72) --
	(127.82,260.78) --
	(127.83,260.85) --
	(127.83,260.92) --
	(127.83,260.98) --
	(127.83,261.05) --
	(127.84,261.11) --
	(127.84,261.18) --
	(127.84,261.25) --
	(127.84,261.31) --
	(127.84,261.38) --
	(127.85,261.44) --
	(127.85,261.51) --
	(127.85,261.58) --
	(127.85,261.64) --
	(127.86,261.71) --
	(127.86,261.77) --
	(127.86,261.84) --
	(127.87,261.91) --
	(127.87,261.97) --
	(127.87,262.04) --
	(127.87,262.10) --
	(127.87,262.17) --
	(127.88,262.24) --
	(127.88,262.30) --
	(127.89,262.37) --
	(127.89,262.43) --
	(127.89,262.50) --
	(127.89,262.57) --
	(127.89,262.63) --
	(127.90,262.70) --
	(127.90,262.76) --
	(127.90,262.83) --
	(127.90,262.90) --
	(127.90,262.96) --
	(127.90,263.03) --
	(127.91,263.09) --
	(127.91,263.16) --
	(127.91,263.23) --
	(127.91,263.29) --
	(127.92,263.36) --
	(127.92,263.42) --
	(127.92,263.49) --
	(127.92,263.56) --
	(127.92,263.62) --
	(127.92,263.69) --
	(127.93,263.75) --
	(127.93,263.82) --
	(127.93,263.89) --
	(127.93,263.95) --
	(127.93,264.02) --
	(127.94,264.08) --
	(127.94,264.15) --
	(127.94,264.22) --
	(127.94,264.28) --
	(127.94,264.35) --
	(127.94,264.41) --
	(127.95,264.48) --
	(127.95,264.55) --
	(127.95,264.61) --
	(127.95,264.68) --
	(127.96,264.74) --
	(127.96,264.81) --
	(127.96,264.88) --
	(127.96,264.94) --
	(127.97,265.01) --
	(127.97,265.07) --
	(127.97,265.14) --
	(127.97,265.21) --
	(127.98,265.27) --
	(127.98,265.34) --
	(127.99,265.40) --
	(127.99,265.47) --
	(127.99,265.54) --
	(127.99,265.60) --
	(127.99,265.67) --
	(128.00,265.73) --
	(128.00,265.80) --
	(128.01,265.87) --
	(128.01,265.93) --
	(128.01,266.00) --
	(128.01,266.06) --
	(128.01,266.13) --
	(128.02,266.20) --
	(128.02,266.26) --
	(128.03,266.33) --
	(128.03,266.39) --
	(128.04,266.46) --
	(128.04,266.53) --
	(128.04,266.59) --
	(128.04,266.66) --
	(128.04,266.72) --
	(128.04,266.79) --
	(128.05,266.86) --
	(128.05,266.92) --
	(128.07,266.99) --
	(128.07,267.05) --
	(128.08,267.12) --
	(128.08,267.19) --
	(128.08,267.25) --
	(128.08,267.32) --
	(128.08,267.38) --
	(128.09,267.45) --
	(128.09,267.52) --
	(128.10,267.58) --
	(128.10,267.65) --
	(128.10,267.71) --
	(128.10,267.78) --
	(128.10,267.85) --
	(128.11,267.91) --
	(128.11,267.98) --
	(128.11,268.04) --
	(128.11,268.11) --
	(128.11,268.18) --
	(128.11,268.24) --
	(128.12,268.31) --
	(128.12,268.37) --
	(128.12,268.44) --
	(128.12,268.51) --
	(128.12,268.57) --
	(128.12,268.64) --
	(128.12,268.70) --
	(128.12,268.77) --
	(128.12,268.84) --
	(128.12,268.90) --
	(128.13,268.97) --
	(128.14,269.03) --
	(128.14,269.10) --
	(128.14,269.17) --
	(128.14,269.23) --
	(128.14,269.30) --
	(128.15,269.36) --
	(128.15,269.43) --
	(128.15,269.50) --
	(128.16,269.56) --
	(128.16,269.63) --
	(128.17,269.70) --
	(128.17,269.76) --
	(128.17,269.83) --
	(128.17,269.89) --
	(128.17,269.96) --
	(128.17,270.03) --
	(128.18,270.09) --
	(128.18,270.16) --
	(128.18,270.22) --
	(128.18,270.29) --
	(128.18,270.36) --
	(128.18,270.42) --
	(128.19,270.49) --
	(128.19,270.55) --
	(128.19,270.62) --
	(128.19,270.69) --
	(128.20,270.75) --
	(128.20,270.82) --
	(128.21,270.88) --
	(128.21,270.95) --
	(128.21,271.02) --
	(128.21,271.08) --
	(128.21,271.15) --
	(128.21,271.21) --
	(128.22,271.28) --
	(128.22,271.35) --
	(128.23,271.41) --
	(128.23,271.48) --
	(128.23,271.54) --
	(128.24,271.61) --
	(128.24,271.68) --
	(128.24,271.74) --
	(128.24,271.81) --
	(128.24,271.87) --
	(128.24,271.94) --
	(128.24,272.01) --
	(128.25,272.07) --
	(128.25,272.14) --
	(128.25,272.20) --
	(128.25,272.27) --
	(128.25,272.34) --
	(128.25,272.40) --
	(128.26,272.47) --
	(128.26,272.53) --
	(128.26,272.60) --
	(128.26,272.67) --
	(128.27,272.73) --
	(128.27,272.80) --
	(128.27,272.86) --
	(128.27,272.93) --
	(128.28,273.00) --
	(128.28,273.06) --
	(128.28,273.13) --
	(128.28,273.19) --
	(128.28,273.26) --
	(128.28,273.33) --
	(128.29,273.39) --
	(128.29,273.46) --
	(128.29,273.52) --
	(128.29,273.59) --
	(128.29,273.66) --
	(128.29,273.72) --
	(128.30,273.79) --
	(128.30,273.85) --
	(128.30,273.92) --
	(128.30,273.99) --
	(128.30,274.05) --
	(128.30,274.12) --
	(128.30,274.18) --
	(128.30,274.25) --
	(128.31,274.32) --
	(128.31,274.38) --
	(128.31,274.45) --
	(128.31,274.51) --
	(128.31,274.58) --
	(128.32,274.65) --
	(128.32,274.71) --
	(128.32,274.78) --
	(128.33,274.84) --
	(128.34,274.91) --
	(128.34,274.98) --
	(128.34,275.04) --
	(128.34,275.11) --
	(128.35,275.17) --
	(128.35,275.24) --
	(128.35,275.31) --
	(128.36,275.37) --
	(128.36,275.44) --
	(128.36,275.50) --
	(128.36,275.57) --
	(128.36,275.64) --
	(128.36,275.70) --
	(128.36,275.77) --
	(128.37,275.83) --
	(128.37,275.90) --
	(128.37,275.97) --
	(128.37,276.03) --
	(128.37,276.10) --
	(128.37,276.16) --
	(128.37,276.23) --
	(128.37,276.30) --
	(128.37,276.36) --
	(128.38,276.43) --
	(128.38,276.49) --
	(128.38,276.56) --
	(128.38,276.63) --
	(128.39,276.69) --
	(128.39,276.76) --
	(128.40,276.82) --
	(128.41,276.89) --
	(128.41,276.96) --
	(128.41,277.02) --
	(128.41,277.09) --
	(128.42,277.15) --
	(128.42,277.22) --
	(128.42,277.29) --
	(128.42,277.35) --
	(128.42,277.42) --
	(128.43,277.48) --
	(128.43,277.55) --
	(128.44,277.62) --
	(128.44,277.68) --
	(128.44,277.75) --
	(128.45,277.81) --
	(128.46,277.88) --
	(128.46,277.95) --
	(128.47,278.01) --
	(128.47,278.08) --
	(128.47,278.14) --
	(128.47,278.21) --
	(128.47,278.28) --
	(128.47,278.34) --
	(128.47,278.41) --
	(128.47,278.47) --
	(128.47,278.54) --
	(128.48,278.61) --
	(128.48,278.67) --
	(128.48,278.74) --
	(128.48,278.80) --
	(128.49,278.87) --
	(128.49,278.94) --
	(128.49,279.00) --
	(128.49,279.07) --
	(128.50,279.13) --
	(128.50,279.20) --
	(128.50,279.27) --
	(128.51,279.33) --
	(128.51,279.40) --
	(128.52,279.46) --
	(128.52,279.53) --
	(128.52,279.60) --
	(128.52,279.66) --
	(128.53,279.73) --
	(128.53,279.79) --
	(128.54,279.86) --
	(128.54,279.93) --
	(128.54,279.99) --
	(128.55,280.06) --
	(128.55,280.12) --
	(128.55,280.19) --
	(128.55,280.26) --
	(128.55,280.32) --
	(128.56,280.39) --
	(128.56,280.45) --
	(128.56,280.52) --
	(128.56,280.59) --
	(128.56,280.65) --
	(128.56,280.72) --
	(128.57,280.78) --
	(128.57,280.85) --
	(128.58,280.92) --
	(128.58,280.98) --
	(128.58,281.05) --
	(128.58,281.11) --
	(128.58,281.18) --
	(128.59,281.25) --
	(128.59,281.31) --
	(128.59,281.38) --
	(128.59,281.44) --
	(128.61,281.51) --
	(128.61,281.58) --
	(128.61,281.64) --
	(128.61,281.71) --
	(128.61,281.77) --
	(128.61,281.84) --
	(128.61,281.91) --
	(128.61,281.97) --
	(128.62,282.04) --
	(128.62,282.10) --
	(128.62,282.17) --
	(128.62,282.24) --
	(128.62,282.30) --
	(128.63,282.37) --
	(128.64,282.43) --
	(128.64,282.50) --
	(128.64,282.57) --
	(128.65,282.63) --
	(128.65,282.70) --
	(128.65,282.76) --
	(128.66,282.83) --
	(128.66,282.90) --
	(128.66,282.96) --
	(128.66,283.03) --
	(128.66,283.09) --
	(128.66,283.16) --
	(128.67,283.23) --
	(128.67,283.29) --
	(128.67,283.36) --
	(128.67,283.42) --
	(128.68,283.49) --
	(128.69,283.56) --
	(128.69,283.62) --
	(128.69,283.69) --
	(128.70,283.75) --
	(128.70,283.82) --
	(128.70,283.89) --
	(128.70,283.95) --
	(128.70,284.02) --
	(128.71,284.08) --
	(128.71,284.15) --
	(128.71,284.22) --
	(128.72,284.28) --
	(128.72,284.35) --
	(128.73,284.41) --
	(128.73,284.48) --
	(128.73,284.55) --
	(128.74,284.61) --
	(128.74,284.68) --
	(128.75,284.74) --
	(128.75,284.81) --
	(128.75,284.88) --
	(128.75,284.94) --
	(128.76,285.01) --
	(128.76,285.07) --
	(128.76,285.14) --
	(128.76,285.21) --
	(128.77,285.27) --
	(128.77,285.34) --
	(128.77,285.40) --
	(128.77,285.47) --
	(128.77,285.54) --
	(128.77,285.60) --
	(128.78,285.67) --
	(128.78,285.73) --
	(128.78,285.80) --
	(128.78,285.87) --
	(128.78,285.93) --
	(128.78,286.00) --
	(128.79,286.06) --
	(128.79,286.13) --
	(128.79,286.20) --
	(128.79,286.26) --
	(128.80,286.33) --
	(128.80,286.39) --
	(128.80,286.46) --
	(128.80,286.53) --
	(128.80,286.59) --
	(128.80,286.66) --
	(128.81,286.72) --
	(128.81,286.79) --
	(128.81,286.86) --
	(128.82,286.92) --
	(128.82,286.99) --
	(128.82,287.05) --
	(128.83,287.12) --
	(128.83,287.19) --
	(128.83,287.25) --
	(128.83,287.32) --
	(128.83,287.38) --
	(128.83,287.45) --
	(128.83,287.52) --
	(128.83,287.58) --
	(128.83,287.65) --
	(128.84,287.71) --
	(128.84,287.78) --
	(128.85,287.85) --
	(128.85,287.91) --
	(128.85,287.98) --
	(128.85,288.04) --
	(128.86,288.11) --
	(128.86,288.18) --
	(128.86,288.24) --
	(128.86,288.31) --
	(128.87,288.37) --
	(128.87,288.44) --
	(128.87,288.51) --
	(128.87,288.57) --
	(128.87,288.64) --
	(128.87,288.70) --
	(128.87,288.77) --
	(128.88,288.84) --
	(128.89,288.90) --
	(128.89,288.97) --
	(128.89,289.03) --
	(128.89,289.10) --
	(128.89,289.17) --
	(128.90,289.23) --
	(128.90,289.30) --
	(128.90,289.36) --
	(128.90,289.43) --
	(128.91,289.50) --
	(128.91,289.56) --
	(128.91,289.63) --
	(128.91,289.69) --
	(128.92,289.76) --
	(128.92,289.83) --
	(128.92,289.89) --
	(128.93,289.96) --
	(128.94,290.02) --
	(128.94,290.09) --
	(128.95,290.16) --
	(128.95,290.22) --
	(128.96,290.29) --
	(128.96,290.35) --
	(128.96,290.42) --
	(128.96,290.49) --
	(128.96,290.55) --
	(128.96,290.62) --
	(128.97,290.68) --
	(128.97,290.75) --
	(128.97,290.82) --
	(128.98,290.88) --
	(128.98,290.95) --
	(128.98,291.01) --
	(128.98,291.08) --
	(128.98,291.15) --
	(128.99,291.21) --
	(128.99,291.28) --
	(128.99,291.34) --
	(128.99,291.41) --
	(129.00,291.48) --
	(129.00,291.54) --
	(129.00,291.61) --
	(129.00,291.67) --
	(129.01,291.74) --
	(129.02,291.81) --
	(129.02,291.87) --
	(129.02,291.94) --
	(129.03,292.00) --
	(129.03,292.07) --
	(129.03,292.14) --
	(129.03,292.20) --
	(129.03,292.27) --
	(129.03,292.33) --
	(129.04,292.40) --
	(129.04,292.47) --
	(129.05,292.53) --
	(129.05,292.60) --
	(129.06,292.66) --
	(129.06,292.73) --
	(129.06,292.80) --
	(129.06,292.86) --
	(129.06,292.93) --
	(129.06,292.99) --
	(129.06,293.06) --
	(129.06,293.13) --
	(129.06,293.19) --
	(129.08,293.26) --
	(129.08,293.32) --
	(129.08,293.39) --
	(129.08,293.46) --
	(129.09,293.52) --
	(129.09,293.59) --
	(129.09,293.65) --
	(129.09,293.72) --
	(129.10,293.79) --
	(129.11,293.85) --
	(129.11,293.92) --
	(129.11,293.98) --
	(129.12,294.05) --
	(129.12,294.12) --
	(129.12,294.18) --
	(129.12,294.25) --
	(129.12,294.31) --
	(129.12,294.38) --
	(129.13,294.45) --
	(129.13,294.51) --
	(129.14,294.58) --
	(129.14,294.64) --
	(129.14,294.71) --
	(129.14,294.78) --
	(129.14,294.84) --
	(129.15,294.91) --
	(129.15,294.97) --
	(129.15,295.04) --
	(129.15,295.11) --
	(129.16,295.17) --
	(129.16,295.24) --
	(129.16,295.30) --
	(129.16,295.37) --
	(129.16,295.44) --
	(129.17,295.50) --
	(129.17,295.57) --
	(129.17,295.63) --
	(129.18,295.70) --
	(129.18,295.77) --
	(129.18,295.83) --
	(129.18,295.90) --
	(129.18,295.96) --
	(129.19,296.03) --
	(129.19,296.10) --
	(129.19,296.16) --
	(129.19,296.23) --
	(129.20,296.29) --
	(129.20,296.36) --
	(129.20,296.43) --
	(129.20,296.49) --
	(129.20,296.56) --
	(129.20,296.62) --
	(129.21,296.69) --
	(129.21,296.76) --
	(129.21,296.82) --
	(129.21,296.89) --
	(129.22,296.95) --
	(129.22,297.02) --
	(129.22,297.09) --
	(129.23,297.15) --
	(129.23,297.22) --
	(129.23,297.28) --
	(129.23,297.35) --
	(129.23,297.42) --
	(129.23,297.48) --
	(129.23,297.55) --
	(129.24,297.61) --
	(129.24,297.68) --
	(129.24,297.75) --
	(129.24,297.81) --
	(129.24,297.88) --
	(129.24,297.94) --
	(129.25,298.01) --
	(129.25,298.08) --
	(129.25,298.14) --
	(129.25,298.21) --
	(129.26,298.27) --
	(129.26,298.34) --
	(129.26,298.41) --
	(129.26,298.47) --
	(129.26,298.54) --
	(129.26,298.60) --
	(129.27,298.67) --
	(129.28,298.74) --
	(129.28,298.80) --
	(129.28,298.87) --
	(129.28,298.93) --
	(129.28,299.00) --
	(129.28,299.07) --
	(129.29,299.13) --
	(129.29,299.20) --
	(129.29,299.26) --
	(129.29,299.33) --
	(129.29,299.40) --
	(129.29,299.46) --
	(129.30,299.53) --
	(129.30,299.59) --
	(129.30,299.66) --
	(129.30,299.73) --
	(129.31,299.79) --
	(129.31,299.86) --
	(129.31,299.92) --
	(129.31,299.99) --
	(129.31,300.06) --
	(129.31,300.12) --
	(129.32,300.19) --
	(129.32,300.25) --
	(129.32,300.32) --
	(129.32,300.39) --
	(129.32,300.45) --
	(129.32,300.52) --
	(129.33,300.58) --
	(129.33,300.65) --
	(129.33,300.72) --
	(129.33,300.78) --
	(129.33,300.85) --
	(129.34,300.91) --
	(129.34,300.98) --
	(129.34,301.05) --
	(129.35,301.11) --
	(129.35,301.18) --
	(129.35,301.24) --
	(129.36,301.31) --
	(129.36,301.38) --
	(129.36,301.44) --
	(129.36,301.51) --
	(129.36,301.57) --
	(129.37,301.64) --
	(129.37,301.71) --
	(129.37,301.77) --
	(129.38,301.84) --
	(129.38,301.90) --
	(129.38,301.97) --
	(129.38,302.04) --
	(129.39,302.10) --
	(129.39,302.17) --
	(129.39,302.23) --
	(129.40,302.30) --
	(129.40,302.37) --
	(129.41,302.43) --
	(129.41,302.50) --
	(129.41,302.56) --
	(129.41,302.63) --
	(129.41,302.70) --
	(129.41,302.76) --
	(129.42,302.83) --
	(129.42,302.89) --
	(129.42,302.96) --
	(129.42,303.03) --
	(129.43,303.09) --
	(129.43,303.16) --
	(129.43,303.22) --
	(129.43,303.29) --
	(129.44,303.36) --
	(129.45,303.42) --
	(129.45,303.49) --
	(129.45,303.55) --
	(129.45,303.62) --
	(129.45,303.69) --
	(129.45,303.75) --
	(129.46,303.82) --
	(129.46,303.88) --
	(129.46,303.95) --
	(129.46,304.02) --
	(129.46,304.08) --
	(129.47,304.15) --
	(129.47,304.21) --
	(129.48,304.28) --
	(129.48,304.35) --
	(129.49,304.41) --
	(129.50,304.48) --
	(129.50,304.54) --
	(129.50,304.61) --
	(129.51,304.68) --
	(129.51,304.74) --
	(129.51,304.81) --
	(129.51,304.87) --
	(129.51,304.94) --
	(129.51,305.01) --
	(129.52,305.07) --
	(129.52,305.14) --
	(129.52,305.20) --
	(129.52,305.27) --
	(129.52,305.34) --
	(129.53,305.40) --
	(129.53,305.47) --
	(129.54,305.53) --
	(129.54,305.60) --
	(129.54,305.67) --
	(129.55,305.73) --
	(129.56,305.80) --
	(129.56,305.86) --
	(129.56,305.93) --
	(129.57,306.00) --
	(129.57,306.06) --
	(129.57,306.13) --
	(129.57,306.19) --
	(129.58,306.26) --
	(129.58,306.33) --
	(129.58,306.39) --
	(129.59,306.46) --
	(129.59,306.52) --
	(129.59,306.59) --
	(129.59,306.66) --
	(129.59,306.72) --
	(129.59,306.79) --
	(129.59,306.85) --
	(129.60,306.92) --
	(129.60,306.99) --
	(129.60,307.05) --
	(129.60,307.12) --
	(129.60,307.18) --
	(129.61,307.25) --
	(129.61,307.32) --
	(129.61,307.38) --
	(129.63,307.45) --
	(129.63,307.51) --
	(129.63,307.58) --
	(129.63,307.65) --
	(129.64,307.71) --
	(129.64,307.78) --
	(129.64,307.84) --
	(129.64,307.91) --
	(129.64,307.98) --
	(129.64,308.04) --
	(129.64,308.11) --
	(129.65,308.17) --
	(129.65,308.24) --
	(129.65,308.31) --
	(129.65,308.37) --
	(129.65,308.50) --
	(129.66,308.57) --
	(129.66,308.64) --
	(129.66,308.70) --
	(129.67,308.77) --
	(129.67,308.83) --
	(129.67,308.90) --
	(129.68,308.97) --
	(129.68,309.03) --
	(129.69,309.10) --
	(129.69,309.16) --
	(129.69,309.23) --
	(129.69,309.30) --
	(129.69,309.36) --
	(129.70,309.43) --
	(129.70,309.49) --
	(129.70,309.56) --
	(129.71,309.63) --
	(129.71,309.69) --
	(129.71,309.76) --
	(129.71,309.82) --
	(129.72,309.89) --
	(129.72,309.96) --
	(129.72,310.02) --
	(129.72,310.09) --
	(129.72,310.15) --
	(129.72,310.22) --
	(129.72,310.29) --
	(129.72,310.35) --
	(129.72,310.42) --
	(129.72,310.48) --
	(129.73,310.55) --
	(129.74,310.62) --
	(129.74,310.68) --
	(129.74,310.75) --
	(129.74,310.81) --
	(129.74,310.88) --
	(129.74,310.95) --
	(129.75,311.01) --
	(129.75,311.08) --
	(129.75,311.14) --
	(129.76,311.21) --
	(129.76,311.28) --
	(129.76,311.34) --
	(129.76,311.41) --
	(129.76,311.47) --
	(129.76,311.54) --
	(129.77,311.61) --
	(129.77,311.67) --
	(129.77,311.74) --
	(129.77,311.80) --
	(129.79,311.87) --
	(129.79,311.94) --
	(129.80,312.00) --
	(129.81,312.07) --
	(129.81,312.13) --
	(129.81,312.20) --
	(129.81,312.27) --
	(129.81,312.33) --
	(129.81,312.40) --
	(129.81,312.46) --
	(129.82,312.53) --
	(129.82,312.60) --
	(129.82,312.66) --
	(129.82,312.73) --
	(129.82,312.79) --
	(129.82,312.86) --
	(129.83,312.93) --
	(129.83,312.99) --
	(129.83,313.06) --
	(129.83,313.12) --
	(129.84,313.19) --
	(129.84,313.26) --
	(129.84,313.32) --
	(129.84,313.39) --
	(129.85,313.45) --
	(129.85,313.52) --
	(129.85,313.59) --
	(129.85,313.65) --
	(129.86,313.72) --
	(129.86,313.78) --
	(129.86,313.85) --
	(129.87,313.92) --
	(129.87,313.98) --
	(129.87,314.05) --
	(129.87,314.11) --
	(129.87,314.18) --
	(129.88,314.25) --
	(129.88,314.31) --
	(129.88,314.38) --
	(129.88,314.44) --
	(129.89,314.51) --
	(129.89,314.58) --
	(129.89,314.64) --
	(129.89,314.71) --
	(129.89,314.77) --
	(129.89,314.84) --
	(129.89,314.91) --
	(129.90,314.97) --
	(129.90,315.04) --
	(129.90,315.10) --
	(129.91,315.17) --
	(129.91,315.24) --
	(129.91,315.30) --
	(129.91,315.37) --
	(129.92,315.43) --
	(129.92,315.50) --
	(129.92,315.57) --
	(129.92,315.63) --
	(129.92,315.70) --
	(129.92,315.76) --
	(129.92,315.83) --
	(129.93,315.90) --
	(129.93,315.96) --
	(129.94,316.03) --
	(129.94,316.09) --
	(129.94,316.16) --
	(129.94,316.23) --
	(129.94,316.29) --
	(129.94,316.36) --
	(129.94,316.42) --
	(129.95,316.49) --
	(129.95,316.56) --
	(129.95,316.62) --
	(129.95,316.69) --
	(129.95,316.75) --
	(129.96,316.82) --
	(129.96,316.89) --
	(129.97,316.95) --
	(129.97,317.02) --
	(129.97,317.08) --
	(129.98,317.15) --
	(129.98,317.22) --
	(129.98,317.28) --
	(129.98,317.35) --
	(129.98,317.41) --
	(129.99,317.48) --
	(129.99,317.55) --
	(129.99,317.61) --
	(130.00,317.68) --
	(130.00,317.74) --
	(130.01,317.81) --
	(130.01,317.88) --
	(130.01,317.94) --
	(130.01,318.01) --
	(130.02,318.07) --
	(130.02,318.14) --
	(130.02,318.21) --
	(130.02,318.27) --
	(130.02,318.34) --
	(130.02,318.40) --
	(130.03,318.47) --
	(130.03,318.54) --
	(130.03,318.60) --
	(130.03,318.67) --
	(130.03,318.73) --
	(130.03,318.80) --
	(130.03,318.87) --
	(130.04,318.93) --
	(130.04,319.00) --
	(130.05,319.06) --
	(130.05,319.13) --
	(130.05,319.20) --
	(130.05,319.26) --
	(130.05,319.33) --
	(130.06,319.39) --
	(130.06,319.46) --
	(130.06,319.53) --
	(130.06,319.59) --
	(130.06,319.66) --
	(130.06,319.72) --
	(130.07,319.79) --
	(130.07,319.86) --
	(130.07,319.92) --
	(130.08,319.99) --
	(130.08,320.05) --
	(130.08,320.12) --
	(130.08,320.19) --
	(130.08,320.25) --
	(130.09,320.32) --
	(130.09,320.38) --
	(130.09,320.45) --
	(130.09,320.52) --
	(130.09,320.58) --
	(130.10,320.65) --
	(130.10,320.71) --
	(130.10,320.78) --
	(130.10,320.85) --
	(130.10,320.91) --
	(130.11,320.98) --
	(130.11,321.04) --
	(130.11,321.11) --
	(130.11,321.18) --
	(130.12,321.24) --
	(130.12,321.31) --
	(130.12,321.37) --
	(130.13,321.44) --
	(130.13,321.51) --
	(130.13,321.57) --
	(130.13,321.64) --
	(130.14,321.70) --
	(130.14,321.77) --
	(130.14,321.84) --
	(130.14,321.90) --
	(130.14,321.97) --
	(130.15,322.03) --
	(130.15,322.10) --
	(130.15,322.17) --
	(130.15,322.23) --
	(130.16,322.30) --
	(130.16,322.36) --
	(130.16,322.43) --
	(130.17,322.50) --
	(130.17,322.56) --
	(130.17,322.63) --
	(130.18,322.69) --
	(130.18,322.76) --
	(130.18,322.83) --
	(130.18,322.89) --
	(130.19,322.96) --
	(130.19,323.02) --
	(130.19,323.09) --
	(130.19,323.16) --
	(130.20,323.22) --
	(130.20,323.29) --
	(130.20,323.35) --
	(130.21,323.42) --
	(130.21,323.49) --
	(130.21,323.55) --
	(130.21,323.62) --
	(130.21,323.68) --
	(130.22,323.75) --
	(130.22,323.82) --
	(130.22,323.88) --
	(130.22,323.95) --
	(130.22,324.01) --
	(130.22,324.08) --
	(130.23,324.15) --
	(130.23,324.21) --
	(130.23,324.28) --
	(130.23,324.34) --
	(130.23,324.41) --
	(130.24,324.48) --
	(130.24,324.54) --
	(130.24,324.61) --
	(130.24,324.67) --
	(130.25,324.74) --
	(130.25,324.81) --
	(130.25,324.87) --
	(130.25,324.94) --
	(130.25,325.00) --
	(130.25,325.07) --
	(130.25,325.14) --
	(130.25,325.20) --
	(130.26,325.27) --
	(130.26,325.33) --
	(130.27,325.40) --
	(130.27,325.47) --
	(130.27,325.53) --
	(130.27,325.60) --
	(130.27,325.66) --
	(130.27,325.73) --
	(130.28,325.80) --
	(130.28,325.86) --
	(130.29,325.93) --
	(130.30,325.99) --
	(130.30,326.06) --
	(130.31,326.13) --
	(130.31,326.19) --
	(130.31,326.26) --
	(130.31,326.32) --
	(130.31,326.39) --
	(130.32,326.46) --
	(130.32,326.52) --
	(130.32,326.59) --
	(130.33,326.65) --
	(130.33,326.72) --
	(130.33,326.79) --
	(130.33,326.85) --
	(130.33,326.92) --
	(130.34,326.98) --
	(130.34,327.05) --
	(130.34,327.12) --
	(130.34,327.18) --
	(130.35,327.25) --
	(130.35,327.31) --
	(130.35,327.38) --
	(130.35,327.45) --
	(130.36,327.51) --
	(130.36,327.58) --
	(130.36,327.64) --
	(130.36,327.71) --
	(130.36,327.78) --
	(130.36,327.84) --
	(130.36,327.91) --
	(130.37,327.97) --
	(130.37,328.04) --
	(130.37,328.11) --
	(130.37,328.17) --
	(130.37,328.24) --
	(130.38,328.30) --
	(130.38,328.37) --
	(130.38,328.44) --
	(130.38,328.50) --
	(130.39,328.57) --
	(130.40,328.63) --
	(130.40,328.70) --
	(130.41,328.77) --
	(130.41,328.83) --
	(130.41,328.90) --
	(130.42,328.96) --
	(130.42,329.03) --
	(130.43,329.10) --
	(130.43,329.16) --
	(130.43,329.23) --
	(130.43,329.29) --
	(130.43,329.36) --
	(130.44,329.43) --
	(130.44,329.49) --
	(130.44,329.56) --
	(130.44,329.62) --
	(130.44,329.69) --
	(130.44,329.76) --
	(130.45,329.82) --
	(130.45,329.89) --
	(130.45,329.95) --
	(130.45,330.02) --
	(130.46,330.09) --
	(130.46,330.15) --
	(130.46,330.22) --
	(130.47,330.28) --
	(130.47,330.35) --
	(130.47,330.42) --
	(130.47,330.48) --
	(130.47,330.55) --
	(130.48,330.61) --
	(130.48,330.68) --
	(130.48,330.75) --
	(130.48,330.81) --
	(130.48,330.88) --
	(130.48,330.94) --
	(130.48,331.01) --
	(130.49,331.08) --
	(130.49,331.14) --
	(130.49,331.21) --
	(130.49,331.27) --
	(130.50,331.34) --
	(130.50,331.41) --
	(130.50,331.47) --
	(130.50,331.54) --
	(130.50,331.60) --
	(130.51,331.67) --
	(130.51,331.74) --
	(130.51,331.80) --
	(130.51,331.87) --
	(130.52,331.93) --
	(130.52,332.00) --
	(130.53,332.07) --
	(130.53,332.13) --
	(130.54,332.20) --
	(130.54,332.26) --
	(130.54,332.33) --
	(130.54,332.40) --
	(130.54,332.46) --
	(130.55,332.53) --
	(130.55,332.59) --
	(130.55,332.66) --
	(130.55,332.73) --
	(130.55,332.79) --
	(130.56,332.86) --
	(130.56,332.92) --
	(130.56,332.99) --
	(130.56,333.06) --
	(130.56,333.12) --
	(130.56,333.19) --
	(130.57,333.25) --
	(130.57,333.32) --
	(130.57,333.39) --
	(130.58,333.45) --
	(130.58,333.52) --
	(130.58,333.58) --
	(130.59,333.65) --
	(130.59,333.72) --
	(130.59,333.78) --
	(130.59,333.85) --
	(130.60,333.91) --
	(130.60,333.98) --
	(130.60,334.05) --
	(130.60,334.11) --
	(130.60,334.18) --
	(130.61,334.24) --
	(130.61,334.31) --
	(130.61,334.38) --
	(130.61,334.44) --
	(130.62,334.51) --
	(130.62,334.57) --
	(130.62,334.64) --
	(130.63,334.71) --
	(130.63,334.77) --
	(130.63,334.84) --
	(130.63,334.90) --
	(130.64,334.97) --
	(130.64,335.04) --
	(130.64,335.10) --
	(130.64,335.23) --
	(130.64,335.30) --
	(130.65,335.37) --
	(130.66,335.43) --
	(130.66,335.50) --
	(130.66,335.56) --
	(130.66,335.63) --
	(130.67,335.70) --
	(130.67,335.76) --
	(130.67,335.83) --
	(130.67,335.89) --
	(130.67,335.96) --
	(130.67,336.03) --
	(130.67,336.09) --
	(130.67,336.16) --
	(130.67,336.22) --
	(130.68,336.29) --
	(130.68,336.36) --
	(130.68,336.42) --
	(130.69,336.49) --
	(130.70,336.55) --
	(130.70,336.62) --
	(130.70,336.69) --
	(130.70,336.75) --
	(130.70,336.82) --
	(130.71,336.88) --
	(130.71,336.95) --
	(130.71,337.02) --
	(130.71,337.08) --
	(130.72,337.15) --
	(130.72,337.21) --
	(130.72,337.28) --
	(130.73,337.35) --
	(130.73,337.41) --
	(130.73,337.48) --
	(130.73,337.54) --
	(130.73,337.61) --
	(130.73,337.68) --
	(130.74,337.74) --
	(130.74,337.81) --
	(130.74,337.87) --
	(130.75,337.94) --
	(130.75,338.01) --
	(130.76,338.07) --
	(130.76,338.14) --
	(130.76,338.20) --
	(130.77,338.27) --
	(130.77,338.34) --
	(130.78,338.40) --
	(130.78,338.47) --
	(130.78,338.53) --
	(130.78,338.60) --
	(130.78,338.67) --
	(130.79,338.73) --
	(130.79,338.80) --
	(130.79,338.86) --
	(130.79,338.93) --
	(130.79,339.00) --
	(130.79,339.06) --
	(130.79,339.13) --
	(130.80,339.19) --
	(130.80,339.26) --
	(130.80,339.33) --
	(130.80,339.39) --
	(130.80,339.46) --
	(130.81,339.52) --
	(130.81,339.59) --
	(130.81,339.66) --
	(130.82,339.72) --
	(130.82,339.79) --
	(130.82,339.85) --
	(130.82,339.92) --
	(130.83,339.99) --
	(130.83,340.05) --
	(130.83,340.12) --
	(130.83,340.18) --
	(130.83,340.25) --
	(130.83,340.32) --
	(130.83,340.38) --
	(130.84,340.45) --
	(130.84,340.51) --
	(130.84,340.58) --
	(130.84,340.65) --
	(130.85,340.71) --
	(130.85,340.78) --
	(130.85,340.85) --
	(130.85,340.91) --
	(130.86,340.98) --
	(130.86,341.04) --
	(130.86,341.11) --
	(130.86,341.18) --
	(130.86,341.24) --
	(130.86,341.31) --
	(130.86,341.37) --
	(130.86,341.44) --
	(130.87,341.51) --
	(130.87,341.57) --
	(130.87,341.64) --
	(130.88,341.70) --
	(130.88,341.77) --
	(130.88,341.84) --
	(130.88,341.90) --
	(130.89,341.97) --
	(130.89,342.03) --
	(130.89,342.10) --
	(130.89,342.17) --
	(130.90,342.23) --
	(130.90,342.30) --
	(130.90,342.36) --
	(130.90,342.43) --
	(130.90,342.50) --
	(130.91,342.56) --
	(130.91,342.63) --
	(130.91,342.69) --
	(130.91,342.76) --
	(130.91,342.83) --
	(130.91,342.89) --
	(130.92,342.96) --
	(130.92,343.02) --
	(130.92,343.09) --
	(130.92,343.16) --
	(130.93,343.22) --
	(130.93,343.29) --
	(130.93,343.35) --
	(130.93,343.42) --
	(130.94,343.49) --
	(130.94,343.55) --
	(130.96,343.62) --
	(130.96,343.68) --
	(130.96,343.75) --
	(130.96,343.82) --
	(130.96,343.88) --
	(130.96,343.95) --
	(130.96,344.01) --
	(130.97,344.08) --
	(130.97,344.15) --
	(130.97,344.21) --
	(130.97,344.28) --
	(130.97,344.34) --
	(130.97,344.41) --
	(130.97,344.48) --
	(130.98,344.54) --
	(130.98,344.61) --
	(130.98,344.67) --
	(130.98,344.74) --
	(130.99,344.81) --
	(130.99,344.87) --
	(130.99,344.94) --
	(130.99,345.00) --
	(130.99,345.07) --
	(131.00,345.14) --
	(131.00,345.20) --
	(131.00,345.27) --
	(131.00,345.33) --
	(131.00,345.40) --
	(131.00,345.47) --
	(131.01,345.53) --
	(131.01,345.60) --
	(131.01,345.66) --
	(131.01,345.73) --
	(131.01,345.80) --
	(131.01,345.86) --
	(131.02,345.93) --
	(131.02,345.99) --
	(131.02,346.06) --
	(131.02,346.13) --
	(131.02,346.19) --
	(131.02,346.26) --
	(131.03,346.32) --
	(131.03,346.39) --
	(131.03,346.46) --
	(131.04,346.52) --
	(131.05,346.59) --
	(131.06,346.65) --
	(131.06,346.72) --
	(131.06,346.79) --
	(131.07,346.85) --
	(131.07,346.92) --
	(131.08,346.98) --
	(131.08,347.05) --
	(131.08,347.12) --
	(131.08,347.18) --
	(131.08,347.25) --
	(131.08,347.31) --
	(131.08,347.38) --
	(131.08,347.45) --
	(131.08,347.51) --
	(131.09,347.58) --
	(131.10,347.64) --
	(131.10,347.71) --
	(131.10,347.78) --
	(131.10,347.84) --
	(131.11,347.91) --
	(131.11,347.97) --
	(131.11,348.04) --
	(131.11,348.11) --
	(131.11,348.17) --
	(131.12,348.24) --
	(131.12,348.30) --
	(131.12,348.37) --
	(131.13,348.44) --
	(131.14,348.50) --
	(131.14,348.57) --
	(131.14,348.63) --
	(131.15,348.70) --
	(131.15,348.77) --
	(131.15,348.83) --
	(131.15,348.90) --
	(131.15,348.96) --
	(131.15,349.03) --
	(131.16,349.10) --
	(131.16,349.16) --
	(131.16,349.23) --
	(131.16,349.29) --
	(131.16,349.36) --
	(131.16,349.43) --
	(131.16,349.49) --
	(131.17,349.56) --
	(131.17,349.62) --
	(131.18,349.69) --
	(131.19,349.76) --
	(131.19,349.82) --
	(131.19,349.89) --
	(131.19,349.95) --
	(131.19,350.02) --
	(131.20,350.09) --
	(131.21,350.15) --
	(131.21,350.22) --
	(131.21,350.28) --
	(131.21,350.35) --
	(131.21,350.42) --
	(131.21,350.48) --
	(131.21,350.55) --
	(131.22,350.61) --
	(131.22,350.68) --
	(131.22,350.75) --
	(131.22,350.81) --
	(131.23,350.88) --
	(131.23,350.94) --
	(131.23,351.01) --
	(131.24,351.08) --
	(131.24,351.14) --
	(131.24,351.21) --
	(131.24,351.27) --
	(131.24,351.34) --
	(131.24,351.41) --
	(131.24,351.47) --
	(131.25,351.54) --
	(131.25,351.60) --
	(131.25,351.67) --
	(131.26,351.74) --
	(131.26,351.80) --
	(131.27,351.87) --
	(131.27,351.93) --
	(131.27,352.00) --
	(131.28,352.07) --
	(131.28,352.13) --
	(131.28,352.20) --
	(131.28,352.26) --
	(131.28,352.33) --
	(131.28,352.40) --
	(131.28,352.46) --
	(131.28,352.53) --
	(131.29,352.59) --
	(131.29,352.66) --
	(131.29,352.73) --
	(131.29,352.79) --
	(131.29,352.86) --
	(131.29,352.92) --
	(131.30,352.99) --
	(131.31,353.06) --
	(131.31,353.12) --
	(131.31,353.19) --
	(131.31,353.25) --
	(131.31,353.32) --
	(131.31,353.39) --
	(131.32,353.45) --
	(131.32,353.52) --
	(131.33,353.58) --
	(131.33,353.65) --
	(131.33,353.72) --
	(131.33,353.78) --
	(131.33,353.85) --
	(131.34,353.91) --
	(131.34,353.98) --
	(131.35,354.05) --
	(131.35,354.11) --
	(131.35,354.18) --
	(131.35,354.24) --
	(131.35,354.31) --
	(131.35,354.38) --
	(131.36,354.44) --
	(131.36,354.51) --
	(131.36,354.57) --
	(131.36,354.64) --
	(131.36,354.71) --
	(131.36,354.77) --
	(131.37,354.84) --
	(131.37,354.90) --
	(131.38,354.97) --
	(131.38,355.04) --
	(131.38,355.10) --
	(131.39,355.17) --
	(131.39,355.23) --
	(131.39,355.30) --
	(131.39,355.37) --
	(131.39,355.43) --
	(131.39,355.50) --
	(131.40,355.56) --
	(131.40,355.63) --
	(131.40,355.70) --
	(131.41,355.76) --
	(131.41,355.83) --
	(131.41,355.89) --
	(131.42,355.96) --
	(131.42,356.03) --
	(131.42,356.09) --
	(131.43,356.16) --
	(131.43,356.22) --
	(131.43,356.29) --
	(131.44,356.36) --
	(131.44,356.42) --
	(131.44,356.49) --
	(131.45,356.55) --
	(131.45,356.62) --
	(131.45,356.69) --
	(131.45,356.75) --
	(131.45,356.82) --
	(131.45,356.88) --
	(131.46,356.95) --
	(131.46,357.02) --
	(131.46,357.08) --
	(131.46,357.15) --
	(131.46,357.21) --
	(131.47,357.28) --
	(131.47,357.35) --
	(131.48,357.41) --
	(131.49,357.48) --
	(131.49,357.54) --
	(131.49,357.61) --
	(131.50,357.68) --
	(131.50,357.74) --
	(131.50,357.81) --
	(131.50,357.87) --
	(131.50,357.94) --
	(131.50,358.01) --
	(131.51,358.07) --
	(131.51,358.14) --
	(131.52,358.20) --
	(131.52,358.27) --
	(131.52,358.34) --
	(131.52,358.40) --
	(131.52,358.47) --
	(131.52,358.53) --
	(131.52,358.60) --
	(131.52,358.67) --
	(131.52,358.73) --
	(131.53,358.80) --
	(131.53,358.86) --
	(131.53,358.93) --
	(131.53,359.00) --
	(131.53,359.06) --
	(131.54,359.13) --
	(131.54,359.19) --
	(131.54,359.26) --
	(131.54,359.33) --
	(131.55,359.39) --
	(131.56,359.46) --
	(131.56,359.52) --
	(131.56,359.59) --
	(131.56,359.66) --
	(131.56,359.72) --
	(131.56,359.79) --
	(131.57,359.85) --
	(131.57,359.92) --
	(131.58,359.99) --
	(131.58,360.05) --
	(131.58,360.12) --
	(131.58,360.18) --
	(131.58,360.25) --
	(131.58,360.32) --
	(131.58,360.38) --
	(131.59,360.45) --
	(131.59,360.51) --
	(131.60,360.58) --
	(131.60,360.65) --
	(131.60,360.71) --
	(131.60,360.78) --
	(131.61,360.84) --
	(131.61,360.91) --
	(131.62,360.98) --
	(131.62,361.04) --
	(131.62,361.11) --
	(131.62,361.17) --
	(131.63,361.24) --
	(131.63,361.31) --
	(131.63,361.37) --
	(131.63,361.44) --
	(131.64,361.50) --
	(131.64,361.57) --
	(131.64,361.64) --
	(131.65,361.70) --
	(131.65,361.77) --
	(131.65,361.83) --
	(131.65,361.90) --
	(131.65,361.97) --
	(131.65,362.03) --
	(131.65,362.10) --
	(131.66,362.16) --
	(131.66,362.23) --
	(131.66,362.30) --
	(131.67,362.36) --
	(131.67,362.43) --
	(131.67,362.49) --
	(131.68,362.56) --
	(131.68,362.63) --
	(131.68,362.69) --
	(131.68,362.76) --
	(131.68,362.82) --
	(131.69,362.89) --
	(131.69,362.96) --
	(131.69,363.02) --
	(131.70,363.09) --
	(131.70,363.15) --
	(131.70,363.22) --
	(131.70,363.29) --
	(131.70,363.35) --
	(131.70,363.42) --
	(131.70,363.48) --
	(131.70,363.55) --
	(131.71,363.62) --
	(131.71,363.68) --
	(131.71,363.75) --
	(131.71,363.81) --
	(131.71,363.88) --
	(131.71,363.95) --
	(131.71,364.01) --
	(131.72,364.08) --
	(131.72,364.14) --
	(131.72,364.21) --
	(131.72,364.28) --
	(131.73,364.34) --
	(131.73,364.41) --
	(131.73,364.47) --
	(131.73,364.54) --
	(131.73,364.61) --
	(131.73,364.67) --
	(131.74,364.74) --
	(131.75,364.80) --
	(131.75,364.87) --
	(131.76,364.94) --
	(131.76,365.00) --
	(131.76,365.07) --
	(131.76,365.13) --
	(131.77,365.20) --
	(131.77,365.27) --
	(131.78,365.33) --
	(131.78,365.40) --
	(131.78,365.46) --
	(131.78,365.53) --
	(131.78,365.60) --
	(131.78,365.66) --
	(131.78,365.73) --
	(131.78,365.79) --
	(131.79,365.86) --
	(131.79,365.93) --
	(131.79,365.99) --
	(131.79,366.06) --
	(131.79,366.12) --
	(131.79,366.19) --
	(131.80,366.26) --
	(131.80,366.32) --
	(131.80,366.39) --
	(131.81,366.45) --
	(131.81,366.52) --
	(131.81,366.59) --
	(131.82,366.65) --
	(131.82,366.72) --
	(131.82,366.78) --
	(131.83,366.85) --
	(131.83,366.92) --
	(131.83,366.98) --
	(131.83,367.05) --
	(131.84,367.11) --
	(131.84,367.18) --
	(131.84,367.25) --
	(131.84,367.31) --
	(131.85,367.38) --
	(131.85,367.44) --
	(131.85,367.51) --
	(131.86,367.58) --
	(131.87,367.64) --
	(131.87,367.71) --
	(131.87,367.77) --
	(131.87,367.84) --
	(131.88,367.91) --
	(131.88,367.97) --
	(131.88,368.04) --
	(131.88,368.10) --
	(131.88,368.17) --
	(131.89,368.24) --
	(131.90,368.30) --
	(131.90,368.37) --
	(131.90,368.43) --
	(131.90,368.50) --
	(131.90,368.57) --
	(131.90,368.63) --
	(131.91,368.70) --
	(131.91,368.76) --
	(131.91,368.83) --
	(131.92,368.90) --
	(131.92,368.96) --
	(131.93,369.03) --
	(131.93,369.09) --
	(131.93,369.16) --
	(131.93,369.23) --
	(131.93,369.29) --
	(131.93,369.36) --
	(131.94,369.42) --
	(131.94,369.49) --
	(131.94,369.56) --
	(131.94,369.62) --
	(131.95,369.69) --
	(131.95,369.75) --
	(131.95,369.82) --
	(131.96,369.89) --
	(131.96,369.95) --
	(131.96,370.02) --
	(131.96,370.08) --
	(131.96,370.15) --
	(131.96,370.22) --
	(131.97,370.28) --
	(131.97,370.35) --
	(131.98,370.41) --
	(131.98,370.48) --
	(131.99,370.55) --
	(131.99,370.61) --
	(132.00,370.68) --
	(132.00,370.74) --
	(132.01,370.81) --
	(132.01,370.88) --
	(132.01,370.94) --
	(132.02,371.01) --
	(132.02,371.07) --
	(132.02,371.14) --
	(132.02,371.21) --
	(132.02,371.27) --
	(132.02,371.34) --
	(132.02,371.40) --
	(132.03,371.47) --
	(132.03,371.54) --
	(132.03,371.60) --
	(132.03,371.67) --
	(132.04,371.73) --
	(132.04,371.80) --
	(132.06,371.87) --
	(132.06,371.93) --
	(132.06,372.00) --
	(132.07,372.06) --
	(132.07,372.13) --
	(132.07,372.20) --
	(132.07,372.26) --
	(132.07,372.33) --
	(132.07,372.39) --
	(132.07,372.46) --
	(132.08,372.53) --
	(132.08,372.59) --
	(132.09,372.66) --
	(132.10,372.72) --
	(132.11,372.79) --
	(132.11,372.86) --
	(132.11,372.92) --
	(132.12,372.99) --
	(132.13,373.05) --
	(132.13,373.12) --
	(132.14,373.19) --
	(132.14,373.25) --
	(132.14,373.32) --
	(132.14,373.38) --
	(132.15,373.45) --
	(132.15,373.52) --
	(132.15,373.58) --
	(132.15,373.65) --
	(132.16,373.71) --
	(132.16,373.78) --
	(132.16,373.85) --
	(132.16,373.91) --
	(132.16,373.98) --
	(132.16,374.04) --
	(132.16,374.11) --
	(132.17,374.18) --
	(132.17,374.24) --
	(132.17,374.31) --
	(132.17,374.37) --
	(132.17,374.44) --
	(132.18,374.51) --
	(132.18,374.57) --
	(132.18,374.64) --
	(132.18,374.70) --
	(132.18,374.77) --
	(132.18,374.84) --
	(132.18,374.90) --
	(132.19,374.97) --
	(132.19,375.03) --
	(132.19,375.10) --
	(132.19,375.17) --
	(132.20,375.23) --
	(132.20,375.30) --
	(132.21,375.36) --
	(132.22,375.43) --
	(132.22,375.50) --
	(132.22,375.56) --
	(132.22,375.63) --
	(132.23,375.69) --
	(132.23,375.76) --
	(132.24,375.83) --
	(132.24,375.89) --
	(132.24,375.96) --
	(132.24,376.02) --
	(132.24,376.09) --
	(132.24,376.16) --
	(132.25,376.22) --
	(132.25,376.29) --
	(132.25,376.35) --
	(132.26,376.42) --
	(132.26,376.49) --
	(132.27,376.55) --
	(132.28,376.62) --
	(132.28,376.68) --
	(132.28,376.75) --
	(132.28,376.82) --
	(132.28,376.88) --
	(132.29,376.95) --
	(132.29,377.01) --
	(132.30,377.08) --
	(132.30,377.15) --
	(132.30,377.21) --
	(132.30,377.28) --
	(132.30,377.34) --
	(132.30,377.41) --
	(132.30,377.48) --
	(132.31,377.54) --
	(132.31,377.61) --
	(132.31,377.67) --
	(132.31,377.74) --
	(132.32,377.81) --
	(132.32,377.87) --
	(132.32,377.94) --
	(132.32,378.00) --
	(132.33,378.07) --
	(132.33,378.14) --
	(132.33,378.20) --
	(132.34,378.27) --
	(132.35,378.33) --
	(132.36,378.40) --
	(132.37,378.47) --
	(132.37,378.53) --
	(132.37,378.60) --
	(132.38,378.66) --
	(132.38,378.73) --
	(132.38,378.80) --
	(132.38,378.86) --
	(132.38,378.93) --
	(132.38,378.99) --
	(132.38,379.06) --
	(132.39,379.13) --
	(132.39,379.19) --
	(132.40,379.26) --
	(132.40,379.32) --
	(132.41,379.39) --
	(132.41,379.46) --
	(132.41,379.52) --
	(132.41,379.59) --
	(132.42,379.65) --
	(132.42,379.72) --
	(132.42,379.79) --
	(132.42,379.85) --
	(132.42,379.92) --
	(132.43,379.98) --
	(132.43,380.05) --
	(132.43,380.12) --
	(132.44,380.18) --
	(132.44,380.25) --
	(132.44,380.31) --
	(132.44,380.38) --
	(132.44,380.45) --
	(132.45,380.51) --
	(132.46,380.58) --
	(132.46,380.64) --
	(132.47,380.71) --
	(132.47,380.78) --
	(132.47,380.84) --
	(132.47,380.91) --
	(132.47,380.97) --
	(132.48,381.04) --
	(132.48,381.11) --
	(132.48,381.17) --
	(132.49,381.24) --
	(132.49,381.30) --
	(132.50,381.37) --
	(132.50,381.44) --
	(132.51,381.50) --
	(132.51,381.57) --
	(132.51,381.63) --
	(132.51,381.70) --
	(132.52,381.77) --
	(132.53,381.83) --
	(132.53,381.90) --
	(132.53,381.96) --
	(132.54,382.03) --
	(132.54,382.10) --
	(132.54,382.16) --
	(132.54,382.23) --
	(132.54,382.29) --
	(132.55,382.36) --
	(132.55,382.43) --
	(132.56,382.49) --
	(132.56,382.56) --
	(132.56,382.62) --
	(132.56,382.69) --
	(132.56,382.76) --
	(132.56,382.82) --
	(132.57,382.89) --
	(132.57,382.95) --
	(132.57,383.02) --
	(132.57,383.09) --
	(132.58,383.15) --
	(132.58,383.22) --
	(132.59,383.28) --
	(132.59,383.35) --
	(132.59,383.42) --
	(132.60,383.48) --
	(132.60,383.55) --
	(132.60,383.61) --
	(132.60,383.68) --
	(132.60,383.75) --
	(132.60,383.81) --
	(132.60,383.88) --
	(132.60,383.94) --
	(132.60,384.01) --
	(132.61,384.08) --
	(132.61,384.14) --
	(132.61,384.21) --
	(132.61,384.27) --
	(132.61,384.34) --
	(132.62,384.41) --
	(132.62,384.47) --
	(132.62,384.54) --
	(132.63,384.60) --
	(132.64,384.67) --
	(132.64,384.74) --
	(132.64,384.80) --
	(132.65,384.87) --
	(132.66,384.93) --
	(132.66,385.00) --
	(132.67,385.07) --
	(132.67,385.13) --
	(132.67,385.20) --
	(132.67,385.26) --
	(132.68,385.33) --
	(132.68,385.40) --
	(132.69,385.46) --
	(132.69,385.53) --
	(132.70,385.59) --
	(132.70,385.66) --
	(132.70,385.73) --
	(132.70,385.79) --
	(132.70,385.86) --
	(132.70,385.92) --
	(132.71,385.99) --
	(132.71,386.06) --
	(132.72,386.12) --
	(132.72,386.19) --
	(132.72,386.25) --
	(132.73,386.32) --
	(132.73,386.39) --
	(132.73,386.45) --
	(132.73,386.52) --
	(132.74,386.58) --
	(132.74,386.65) --
	(132.74,386.72) --
	(132.75,386.78) --
	(132.76,386.85) --
	(132.76,386.91) --
	(132.77,386.98) --
	(132.77,387.05) --
	(132.77,387.11) --
	(132.77,387.18) --
	(132.78,387.24) --
	(132.78,387.31) --
	(132.78,387.38) --
	(132.78,387.44) --
	(132.78,387.51) --
	(132.78,387.57) --
	(132.78,387.64) --
	(132.79,387.71) --
	(132.80,387.77) --
	(132.80,387.84) --
	(132.80,387.90) --
	(132.81,387.97) --
	(132.81,388.04) --
	(132.81,388.10) --
	(132.82,388.17) --
	(132.82,388.23) --
	(132.83,388.30) --
	(132.83,388.37) --
	(132.83,388.43) --
	(132.83,388.50) --
	(132.84,388.56) --
	(132.84,388.63) --
	(132.84,388.70) --
	(132.84,388.76) --
	(132.84,388.83) --
	(132.85,388.89) --
	(132.86,388.96) --
	(132.86,389.03) --
	(132.86,389.09) --
	(132.87,389.16) --
	(132.88,389.22) --
	(132.88,389.29) --
	(132.88,389.36) --
	(132.88,389.42) --
	(132.89,389.49) --
	(132.89,389.55) --
	(132.89,389.62) --
	(132.89,389.69) --
	(132.89,389.75) --
	(132.89,389.82) --
	(132.89,389.88) --
	(132.89,389.95) --
	(132.89,390.02) --
	(132.90,390.08) --
	(132.90,390.15) --
	(132.90,390.21) --
	(132.90,390.28) --
	(132.91,390.35) --
	(132.91,390.41) --
	(132.91,390.48) --
	(132.91,390.54) --
	(132.91,390.61) --
	(132.92,390.68) --
	(132.92,390.74) --
	(132.92,390.81) --
	(132.92,390.87) --
	(132.93,390.94) --
	(132.93,391.01) --
	(132.94,391.07) --
	(132.95,391.14) --
	(132.95,391.20) --
	(132.96,391.27) --
	(132.96,391.34) --
	(132.97,391.40) --
	(132.97,391.47) --
	(132.98,391.53) --
	(132.98,391.60) --
	(132.98,391.67) --
	(132.98,391.73) --
	(132.99,391.80) --
	(132.99,391.86) --
	(133.00,391.93) --
	(133.00,392.00) --
	(133.00,392.06) --
	(133.01,392.13) --
	(133.01,392.19) --
	(133.01,392.26) --
	(133.02,392.33) --
	(133.02,392.39) --
	(133.03,392.46) --
	(133.03,392.52) --
	(133.03,392.59) --
	(133.03,392.66) --
	(133.04,392.72) --
	(133.04,392.79) --
	(133.04,392.85) --
	(133.05,392.92) --
	(133.05,392.99) --
	(133.05,393.05) --
	(133.06,393.12) --
	(133.06,393.18) --
	(133.06,393.25) --
	(133.07,393.32) --
	(133.07,393.38) --
	(133.07,393.45) --
	(133.07,393.51) --
	(133.08,393.58) --
	(133.08,393.65) --
	(133.08,393.71) --
	(133.08,393.78) --
	(133.08,393.84) --
	(133.09,393.91) --
	(133.09,393.98) --
	(133.09,394.04) --
	(133.10,394.11) --
	(133.10,394.17) --
	(133.10,394.24) --
	(133.10,394.31) --
	(133.10,394.37) --
	(133.11,394.44) --
	(133.11,394.50) --
	(133.11,394.57) --
	(133.12,394.64) --
	(133.12,394.70) --
	(133.13,394.77) --
	(133.13,394.83) --
	(133.14,394.90) --
	(133.15,394.97) --
	(133.15,395.03) --
	(133.17,395.10) --
	(133.17,395.16) --
	(133.17,395.23) --
	(133.18,395.30) --
	(133.18,395.36) --
	(133.18,395.43) --
	(133.18,395.49) --
	(133.19,395.56) --
	(133.19,395.63) --
	(133.19,395.69) --
	(133.20,395.76) --
	(133.20,395.82) --
	(133.20,395.89) --
	(133.20,395.96) --
	(133.20,396.02) --
	(133.21,396.09) --
	(133.22,396.15) --
	(133.22,396.22) --
	(133.22,396.29) --
	(133.22,396.35) --
	(133.23,396.42) --
	(133.23,396.48) --
	(133.23,396.55) --
	(133.25,396.62) --
	(133.25,396.68) --
	(133.25,396.75) --
	(133.26,396.81) --
	(133.26,396.88) --
	(133.26,396.95) --
	(133.26,397.01) --
	(133.27,397.08) --
	(133.27,397.14) --
	(133.27,397.21) --
	(133.28,397.28) --
	(133.28,397.34) --
	(133.28,397.41) --
	(133.29,397.47) --
	(133.29,397.54) --
	(133.29,397.61) --
	(133.29,397.67) --
	(133.29,397.74) --
	(133.29,397.80) --
	(133.30,397.87) --
	(133.30,397.94) --
	(133.31,398.00) --
	(133.32,398.07) --
	(133.32,398.13) --
	(133.32,398.20) --
	(133.32,398.27) --
	(133.33,398.33) --
	(133.33,398.40) --
	(133.34,398.46) --
	(133.34,398.53) --
	(133.34,398.60) --
	(133.35,398.66) --
	(133.35,398.73) --
	(133.35,398.79) --
	(133.35,398.86) --
	(133.36,398.93) --
	(133.36,398.99) --
	(133.36,399.06) --
	(133.36,399.12) --
	(133.36,399.19) --
	(133.37,399.26) --
	(133.37,399.32) --
	(133.37,399.39) --
	(133.38,399.45) --
	(133.38,399.52) --
	(133.39,399.59) --
	(133.39,399.65) --
	(133.40,399.72) --
	(133.40,399.78) --
	(133.40,399.85) --
	(133.40,399.92) --
	(133.40,399.98) --
	(133.40,400.05) --
	(133.41,400.11) --
	(133.41,400.18) --
	(133.42,400.25) --
	(133.42,400.31) --
	(133.42,400.38) --
	(133.43,400.44) --
	(133.43,400.51) --
	(133.43,400.58) --
	(133.44,400.64) --
	(133.44,400.71) --
	(133.45,400.77) --
	(133.45,400.84) --
	(133.45,400.91) --
	(133.45,400.97) --
	(133.46,401.04) --
	(133.46,401.10) --
	(133.46,401.17) --
	(133.46,401.24) --
	(133.47,401.30) --
	(133.48,401.37) --
	(133.49,401.43) --
	(133.49,401.50) --
	(133.50,401.57) --
	(133.50,401.63) --
	(133.50,401.70) --
	(133.50,401.76) --
	(133.50,401.83) --
	(133.50,401.90) --
	(133.51,401.96) --
	(133.51,402.03) --
	(133.51,402.09) --
	(133.52,402.16) --
	(133.52,402.23) --
	(133.52,402.29) --
	(133.52,402.36) --
	(133.52,402.42) --
	(133.52,402.49) --
	(133.52,402.56) --
	(133.53,402.62) --
	(133.53,402.69) --
	(133.53,402.75) --
	(133.53,402.82) --
	(133.54,402.89) --
	(133.54,402.95) --
	(133.55,403.02) --
	(133.55,403.08) --
	(133.55,403.15) --
	(133.55,403.22) --
	(133.55,403.28) --
	(133.55,403.35) --
	(133.55,403.41) --
	(133.55,403.48) --
	(133.56,403.55) --
	(133.56,403.61) --
	(133.57,403.68) --
	(133.57,403.74) --
	(133.58,403.81) --
	(133.58,403.88) --
	(133.58,403.94) --
	(133.59,404.01) --
	(133.59,404.07) --
	(133.59,404.14) --
	(133.59,404.21) --
	(133.59,404.27) --
	(133.60,404.34) --
	(133.61,404.40) --
	(133.61,404.47) --
	(133.61,404.54) --
	(133.61,404.60) --
	(133.61,404.67) --
	(133.61,404.73) --
	(133.62,404.80) --
	(133.63,404.87) --
	(133.63,404.93) --
	(133.64,405.00) --
	(133.64,405.06) --
	(133.65,405.13) --
	(133.65,405.20) --
	(133.66,405.26) --
	(133.66,405.33) --
	(133.66,405.39) --
	(133.67,405.46) --
	(133.68,405.53) --
	(133.69,405.59) --
	(133.69,405.66) --
	(133.70,405.72) --
	(133.70,405.79) --
	(133.70,405.86) --
	(133.72,405.92) --
	(133.72,405.99) --
	(133.73,406.05) --
	(133.73,406.12) --
	(133.73,406.19) --
	(133.73,406.25) --
	(133.74,406.32) --
	(133.74,406.38) --
	(133.74,406.45) --
	(133.75,406.52) --
	(133.75,406.58) --
	(133.75,406.65) --
	(133.76,406.71) --
	(133.76,406.78) --
	(133.77,406.85) --
	(133.78,406.91) --
	(133.78,406.98) --
	(133.78,407.04) --
	(133.79,407.11) --
	(133.79,407.18) --
	(133.79,407.24) --
	(133.80,407.31) --
	(133.80,407.37) --
	(133.80,407.44) --
	(133.80,407.51) --
	(133.80,407.57) --
	(133.81,407.64) --
	(133.81,407.70) --
	(133.81,407.77) --
	(133.81,407.84) --
	(133.81,407.90) --
	(133.81,407.97) --
	(133.82,408.03) --
	(133.82,408.10) --
	(133.82,408.17) --
	(133.83,408.23) --
	(133.83,408.30) --
	(133.83,408.36) --
	(133.83,408.43) --
	(133.83,408.50) --
	(133.83,408.56) --
	(133.84,408.63) --
	(133.84,408.69) --
	(133.84,408.76) --
	(133.84,408.83) --
	(133.85,408.89) --
	(133.85,408.96) --
	(133.85,409.02) --
	(133.85,409.09) --
	(133.86,409.16) --
	(133.86,409.22) --
	(133.86,409.29) --
	(133.86,409.35) --
	(133.87,409.42) --
	(133.87,409.49) --
	(133.87,409.55) --
	(133.88,409.62) --
	(133.88,409.68) --
	(133.89,409.75) --
	(133.90,409.82) --
	(133.90,409.88) --
	(133.90,409.95) --
	(133.90,410.01) --
	(133.90,410.08) --
	(133.91,410.15) --
	(133.91,410.21) --
	(133.91,410.28) --
	(133.91,410.34) --
	(133.91,410.41) --
	(133.91,410.48) --
	(133.93,410.54) --
	(133.93,410.61) --
	(133.93,410.67) --
	(133.93,410.74) --
	(133.93,410.81) --
	(133.94,410.87) --
	(133.94,410.94) --
	(133.94,411.00) --
	(133.95,411.07) --
	(133.95,411.14) --
	(133.95,411.20) --
	(133.95,411.27) --
	(133.95,411.33) --
	(133.96,411.40) --
	(133.96,411.47) --
	(133.96,411.53) --
	(133.96,411.60) --
	(133.97,411.66) --
	(133.97,411.73) --
	(133.98,411.80) --
	(133.98,411.86) --
	(133.98,411.93) --
	(133.98,411.99) --
	(133.98,412.06) --
	(133.99,412.13) --
	(133.99,412.19) --
	(133.99,412.26) --
	(133.99,412.33) --
	(134.00,412.39) --
	(134.00,412.46) --
	(134.00,412.52) --
	(134.01,412.59) --
	(134.01,412.66) --
	(134.02,412.72) --
	(134.02,412.79) --
	(134.03,412.85) --
	(134.03,412.92) --
	(134.03,412.99) --
	(134.03,413.05) --
	(134.03,413.12) --
	(134.04,413.18) --
	(134.04,413.25) --
	(134.05,413.32) --
	(134.06,413.38) --
	(134.06,413.45) --
	(134.06,413.51) --
	(134.06,413.58) --
	(134.06,413.65) --
	(134.06,413.71) --
	(134.06,413.78) --
	(134.06,413.84) --
	(134.06,413.91) --
	(134.07,413.98) --
	(134.07,414.04) --
	(134.07,414.11) --
	(134.07,414.17) --
	(134.07,414.24) --
	(134.07,414.31) --
	(134.08,414.37) --
	(134.08,414.44) --
	(134.08,414.50) --
	(134.08,414.57) --
	(134.08,414.64) --
	(134.09,414.70) --
	(134.09,414.77) --
	(134.09,414.83) --
	(134.09,414.90) --
	(134.10,414.97) --
	(134.11,415.03) --
	(134.12,415.10) --
	(134.12,415.16) --
	(134.12,415.23) --
	(134.12,415.30) --
	(134.13,415.36) --
	(134.13,415.43) --
	(134.14,415.49) --
	(134.14,415.56) --
	(134.14,415.63) --
	(134.15,415.69) --
	(134.15,415.76) --
	(134.16,415.82) --
	(134.16,415.89) --
	(134.16,415.96) --
	(134.16,416.02) --
	(134.16,416.09) --
	(134.16,416.15) --
	(134.16,416.22) --
	(134.16,416.29) --
	(134.17,416.35) --
	(134.17,416.42) --
	(134.17,416.48) --
	(134.18,416.55) --
	(134.18,416.62) --
	(134.18,416.68) --
	(134.19,416.75) --
	(134.20,416.81) --
	(134.20,416.88) --
	(134.20,416.95) --
	(134.21,417.01) --
	(134.21,417.08) --
	(134.21,417.14) --
	(134.22,417.21) --
	(134.22,417.28) --
	(134.23,417.34) --
	(134.23,417.41) --
	(134.24,417.47) --
	(134.24,417.54) --
	(134.25,417.61) --
	(134.25,417.67) --
	(134.26,417.74) --
	(134.27,417.80) --
	(134.27,417.87) --
	(134.27,417.94) --
	(134.28,418.00) --
	(134.28,418.07) --
	(134.29,418.13) --
	(134.29,418.20) --
	(134.29,418.27) --
	(134.30,418.33) --
	(134.30,418.40) --
	(134.30,418.46) --
	(134.31,418.53) --
	(134.32,418.60) --
	(134.32,418.66) --
	(134.32,418.73) --
	(134.32,418.79) --
	(134.32,418.86) --
	(134.33,418.93) --
	(134.33,418.99) --
	(134.33,419.06) --
	(134.33,419.12) --
	(134.33,419.19) --
	(134.33,419.26) --
	(134.34,419.32) --
	(134.34,419.39) --
	(134.34,419.45) --
	(134.35,419.52) --
	(134.35,419.59) --
	(134.35,419.65) --
	(134.36,419.72) --
	(134.36,419.78) --
	(134.36,419.85) --
	(134.37,419.92) --
	(134.37,419.98) --
	(134.37,420.05) --
	(134.38,420.11) --
	(134.38,420.18) --
	(134.38,420.25) --
	(134.39,420.31) --
	(134.40,420.38) --
	(134.41,420.44) --
	(134.41,420.51) --
	(134.41,420.58) --
	(134.41,420.64) --
	(134.42,420.71) --
	(134.42,420.77) --
	(134.42,420.84) --
	(134.43,420.91) --
	(134.43,420.97) --
	(134.44,421.04) --
	(134.44,421.10) --
	(134.44,421.17) --
	(134.45,421.24) --
	(134.45,421.30) --
	(134.45,421.37) --
	(134.45,421.43) --
	(134.45,421.50) --
	(134.46,421.57) --
	(134.46,421.63) --
	(134.47,421.70) --
	(134.47,421.76) --
	(134.47,421.83) --
	(134.47,421.90) --
	(134.48,421.96) --
	(134.49,422.03) --
	(134.49,422.09) --
	(134.50,422.16) --
	(134.50,422.23) --
	(134.50,422.29) --
	(134.51,422.36) --
	(134.51,422.42) --
	(134.51,422.49) --
	(134.51,422.56) --
	(134.52,422.62) --
	(134.52,422.69) --
	(134.52,422.75) --
	(134.52,422.82) --
	(134.53,422.89) --
	(134.53,422.95) --
	(134.53,423.02) --
	(134.54,423.08) --
	(134.54,423.15) --
	(134.54,423.22) --
	(134.57,423.28) --
	(134.57,423.35) --
	(134.57,423.41) --
	(134.57,423.48) --
	(134.57,423.55) --
	(134.58,423.61) --
	(134.58,423.68) --
	(134.58,423.74) --
	(134.58,423.81) --
	(134.58,423.88) --
	(134.58,423.94) --
	(134.59,424.01) --
	(134.59,424.07) --
	(134.60,424.14) --
	(134.60,424.21) --
	(134.60,424.27) --
	(134.60,424.34) --
	(134.61,424.40) --
	(134.61,424.47) --
	(134.61,424.54) --
	(134.61,424.60) --
	(134.62,424.67) --
	(134.62,424.73) --
	(134.63,424.80) --
	(134.63,424.87) --
	(134.63,424.93) --
	(134.63,425.00) --
	(134.64,425.06) --
	(134.66,425.13) --
	(134.66,425.20) --
	(134.66,425.26) --
	(134.66,425.33) --
	(134.67,425.39) --
	(134.67,425.46) --
	(134.67,425.53) --
	(134.67,425.59) --
	(134.67,425.66) --
	(134.68,425.72) --
	(134.68,425.79) --
	(134.68,425.86) --
	(134.68,425.92) --
	(134.68,425.99) --
	(134.68,426.05) --
	(134.69,426.12) --
	(134.69,426.19) --
	(134.69,426.25) --
	(134.70,426.32) --
	(134.70,426.38) --
	(134.70,426.45) --
	(134.70,426.52) --
	(134.70,426.58) --
	(134.70,426.65) --
	(134.71,426.71) --
	(134.71,426.78) --
	(134.72,426.85) --
	(134.72,426.91) --
	(134.72,426.98) --
	(134.72,427.04) --
	(134.72,427.11) --
	(134.73,427.18) --
	(134.73,427.24) --
	(134.73,427.31) --
	(134.73,427.37) --
	(134.74,427.44) --
	(134.74,427.51) --
	(134.75,427.57) --
	(134.75,427.64) --
	(134.75,427.70) --
	(134.76,427.77) --
	(134.76,427.84) --
	(134.77,427.90) --
	(134.77,427.97) --
	(134.77,428.03) --
	(134.77,428.10) --
	(134.78,428.17) --
	(134.78,428.23) --
	(134.79,428.30) --
	(134.79,428.36) --
	(134.79,428.43) --
	(134.80,428.50) --
	(134.80,428.56) --
	(134.80,428.63) --
	(134.81,428.69) --
	(134.81,428.76) --
	(134.81,428.83) --
	(134.81,428.89) --
	(134.81,428.96) --
	(134.82,429.02) --
	(134.82,429.09) --
	(134.83,429.16) --
	(134.83,429.22) --
	(134.83,429.29) --
	(134.84,429.35) --
	(134.84,429.42) --
	(134.84,429.49) --
	(134.84,429.55) --
	(134.84,429.62) --
	(134.85,429.68) --
	(134.85,429.75) --
	(134.86,429.82) --
	(134.86,429.88) --
	(134.86,429.95) --
	(134.86,430.01) --
	(134.86,430.08) --
	(134.87,430.15) --
	(134.87,430.21) --
	(134.87,430.28) --
	(134.87,430.34) --
	(134.87,430.41) --
	(134.88,430.48) --
	(134.88,430.54) --
	(134.88,430.61) --
	(134.89,430.67) --
	(134.89,430.74) --
	(134.89,430.81) --
	(134.89,430.87) --
	(134.90,430.94) --
	(134.91,431.00) --
	(134.91,431.07) --
	(134.91,431.14) --
	(134.91,431.20) --
	(134.92,431.27) --
	(134.92,431.33) --
	(134.92,431.40) --
	(134.93,431.47) --
	(134.93,431.53) --
	(134.93,431.60) --
	(134.93,431.66) --
	(134.93,431.73) --
	(134.93,431.80) --
	(134.94,431.86) --
	(134.94,431.93) --
	(134.94,431.99) --
	(134.94,432.06) --
	(134.94,432.13) --
	(134.95,432.19) --
	(134.95,432.26) --
	(134.95,432.32) --
	(134.96,432.39) --
	(134.96,432.46) --
	(134.96,432.52) --
	(134.97,432.59) --
	(134.97,432.65) --
	(134.97,432.72) --
	(134.98,432.79) --
	(134.98,432.85) --
	(134.99,432.92) --
	(134.99,432.98) --
	(135.00,433.05) --
	(135.01,433.12) --
	(135.01,433.18) --
	(135.02,433.25) --
	(135.03,433.31) --
	(135.03,433.38) --
	(135.03,433.45) --
	(135.04,433.51) --
	(135.04,433.58) --
	(135.05,433.64) --
	(135.05,433.71) --
	(135.05,433.78) --
	(135.06,433.84) --
	(135.06,433.91) --
	(135.07,433.97) --
	(135.07,434.04) --
	(135.07,434.11) --
	(135.07,434.17) --
	(135.08,434.24) --
	(135.08,434.30) --
	(135.08,434.37) --
	(135.08,434.44) --
	(135.09,434.50) --
	(135.09,434.57) --
	(135.09,434.63) --
	(135.10,434.70) --
	(135.10,434.77) --
	(135.11,434.83) --
	(135.11,434.90) --
	(135.11,434.96) --
	(135.11,435.03) --
	(135.12,435.10) --
	(135.12,435.16) --
	(135.12,435.23) --
	(135.13,435.29) --
	(135.13,435.36) --
	(135.13,435.43) --
	(135.13,435.49) --
	(135.13,435.56) --
	(135.13,435.62) --
	(135.14,435.69) --
	(135.14,435.76) --
	(135.14,435.82) --
	(135.15,435.89) --
	(135.15,435.95) --
	(135.15,436.02) --
	(135.15,436.09) --
	(135.17,436.15) --
	(135.17,436.22) --
	(135.17,436.28) --
	(135.17,436.35) --
	(135.18,436.42) --
	(135.18,436.48) --
	(135.19,436.55) --
	(135.19,436.61) --
	(135.19,436.68) --
	(135.20,436.75) --
	(135.20,436.81) --
	(135.20,436.88) --
	(135.21,436.94) --
	(135.22,437.01) --
	(135.23,437.08) --
	(135.23,437.14) --
	(135.23,437.21) --
	(135.23,437.27) --
	(135.23,437.34) --
	(135.23,437.41) --
	(135.23,437.47) --
	(135.24,437.54) --
	(135.24,437.60) --
	(135.24,437.67) --
	(135.24,437.74) --
	(135.25,437.80) --
	(135.26,437.87) --
	(135.26,437.93) --
	(135.27,438.00) --
	(135.27,438.07) --
	(135.27,438.13) --
	(135.27,438.20) --
	(135.28,438.26) --
	(135.28,438.33) --
	(135.28,438.40) --
	(135.29,438.46) --
	(135.29,438.53) --
	(135.29,438.59) --
	(135.29,438.66) --
	(135.29,438.73) --
	(135.30,438.79) --
	(135.31,438.86) --
	(135.31,438.92) --
	(135.31,438.99) --
	(135.31,439.06) --
	(135.31,439.12) --
	(135.32,439.19) --
	(135.32,439.25) --
	(135.33,439.32) --
	(135.33,439.39) --
	(135.33,439.45) --
	(135.33,439.52) --
	(135.33,439.58) --
	(135.33,439.65) --
	(135.34,439.72) --
	(135.34,439.78) --
	(135.34,439.85) --
	(135.34,439.91) --
	(135.35,439.98) --
	(135.35,440.05) --
	(135.35,440.11) --
	(135.36,440.18) --
	(135.36,440.24) --
	(135.36,440.31) --
	(135.37,440.38) --
	(135.38,440.44) --
	(135.39,440.51) --
	(135.39,440.57) --
	(135.40,440.64) --
	(135.41,440.71) --
	(135.41,440.77) --
	(135.42,440.84) --
	(135.43,440.90) --
	(135.44,440.97) --
	(135.45,441.04) --
	(135.45,441.10) --
	(135.46,441.17) --
	(135.46,441.23) --
	(135.47,441.30) --
	(135.47,441.37) --
	(135.47,441.43) --
	(135.48,441.50) --
	(135.50,441.56) --
	(135.50,441.63) --
	(135.50,441.70) --
	(135.51,441.76) --
	(135.51,441.83) --
	(135.52,441.89) --
	(135.52,441.96) --
	(135.52,442.03) --
	(135.52,442.09) --
	(135.53,442.16) --
	(135.53,442.22) --
	(135.54,442.29) --
	(135.54,442.36) --
	(135.55,442.42) --
	(135.55,442.49) --
	(135.55,442.55) --
	(135.55,442.62) --
	(135.55,442.69) --
	(135.57,442.75) --
	(135.57,442.82) --
	(135.58,442.88) --
	(135.58,442.95) --
	(135.58,443.02) --
	(135.58,443.08) --
	(135.59,443.15) --
	(135.59,443.21) --
	(135.61,443.28) --
	(135.62,443.35) --
	(135.62,443.41) --
	(135.63,443.48) --
	(135.63,443.54) --
	(135.64,443.61) --
	(135.64,443.68) --
	(135.65,443.74) --
	(135.65,443.81) --
	(135.65,443.87) --
	(135.66,443.94) --
	(135.66,444.01) --
	(135.66,444.07) --
	(135.66,444.14) --
	(135.67,444.20) --
	(135.67,444.27) --
	(135.68,444.34) --
	(135.68,444.40) --
	(135.69,444.47) --
	(135.69,444.53) --
	(135.70,444.60) --
	(135.70,444.67) --
	(135.71,444.73) --
	(135.71,444.80) --
	(135.71,444.86) --
	(135.72,444.93) --
	(135.72,445.00) --
	(135.72,445.06) --
	(135.72,445.13) --
	(135.72,445.19) --
	(135.73,445.26) --
	(135.73,445.33) --
	(135.73,445.39) --
	(135.73,445.46) --
	(135.74,445.52) --
	(135.74,445.59) --
	(135.75,445.66) --
	(135.75,445.72) --
	(135.75,445.79) --
	(135.75,445.85) --
	(135.76,445.92) --
	(135.76,445.99) --
	(135.77,446.05) --
	(135.77,446.12) --
	(135.79,446.18) --
	(135.80,446.25) --
	(135.80,446.32) --
	(135.80,446.38) --
	(135.80,446.45) --
	(135.80,446.51) --
	(135.81,446.58) --
	(135.81,446.65) --
	(135.82,446.71) --
	(135.83,446.78) --
	(135.84,446.84) --
	(135.84,446.91) --
	(135.85,446.98) --
	(135.85,447.04) --
	(135.85,447.11) --
	(135.85,447.17) --
	(135.85,447.24) --
	(135.85,447.31) --
	(135.86,447.37) --
	(135.86,447.44) --
	(135.86,447.50) --
	(135.87,447.57) --
	(135.87,447.64) --
	(135.87,447.70) --
	(135.88,447.77) --
	(135.88,447.83) --
	(135.88,447.90) --
	(135.89,447.97) --
	(135.89,448.03) --
	(135.90,448.10) --
	(135.91,448.16) --
	(135.91,448.23) --
	(135.92,448.30) --
	(135.92,448.36) --
	(135.92,448.43) --
	(135.92,448.49) --
	(135.93,448.56) --
	(135.93,448.63) --
	(135.93,448.69) --
	(135.94,448.76) --
	(135.95,448.82) --
	(135.95,448.89) --
	(135.96,448.96) --
	(135.97,449.02) --
	(135.98,449.09) --
	(135.98,449.15) --
	(135.99,449.22) --
	(135.99,449.29) --
	(136.00,449.35) --
	(136.00,449.42) --
	(136.00,449.48) --
	(136.00,449.55) --
	(136.01,449.62) --
	(136.01,449.68) --
	(136.03,449.75) --
	(136.03,449.81) --
	(136.04,449.88) --
	(136.04,449.95) --
	(136.04,450.01) --
	(136.04,450.08) --
	(136.04,450.14) --
	(136.04,450.21) --
	(136.04,450.28) --
	(136.07,450.34) --
	(136.07,450.41) --
	(136.07,450.47) --
	(136.07,450.54) --
	(136.08,450.61) --
	(136.08,450.67) --
	(136.08,450.74) --
	(136.08,450.80) --
	(136.09,450.87) --
	(136.09,450.94) --
	(136.09,451.00) --
	(136.09,451.07) --
	(136.10,451.13) --
	(136.10,451.20) --
	(136.11,451.27) --
	(136.11,451.33) --
	(136.12,451.40) --
	(136.13,451.46) --
	(136.13,451.53) --
	(136.14,451.60) --
	(136.14,451.66) --
	(136.15,451.73) --
	(136.15,451.79) --
	(136.16,451.86) --
	(136.16,451.93) --
	(136.16,451.99) --
	(136.16,452.06) --
	(136.16,452.12) --
	(136.16,452.19) --
	(136.17,452.26) --
	(136.17,452.32) --
	(136.18,452.39) --
	(136.18,452.45) --
	(136.18,452.52) --
	(136.19,452.59) --
	(136.20,452.65) --
	(136.20,452.72) --
	(136.21,452.78) --
	(136.21,452.85) --
	(136.21,452.92) --
	(136.22,452.98) --
	(136.22,453.05) --
	(136.22,453.11) --
	(136.22,453.18) --
	(136.22,453.25) --
	(136.23,453.31) --
	(136.23,453.38) --
	(136.25,453.44) --
	(136.25,453.51) --
	(136.25,453.58) --
	(136.25,453.64) --
	(136.27,453.71) --
	(136.27,453.77) --
	(136.27,453.84) --
	(136.28,453.91) --
	(136.28,453.97) --
	(136.28,454.04) --
	(136.28,454.10) --
	(136.28,454.17) --
	(136.29,454.24) --
	(136.29,454.30) --
	(136.29,454.37) --
	(136.29,454.43) --
	(136.29,454.50) --
	(136.30,454.57) --
	(136.31,454.63) --
	(136.31,454.70) --
	(136.32,454.76) --
	(136.32,454.83) --
	(136.33,454.90) --
	(136.34,454.96) --
	(136.36,455.03) --
	(136.38,455.09) --
	(136.39,455.16) --
	(136.40,455.23) --
	(136.40,455.29) --
	(136.40,455.36) --
	(136.41,455.42) --
	(136.42,455.49) --
	(136.42,455.56) --
	(136.42,455.62) --
	(136.45,455.69) --
	(136.45,455.75) --
	(136.45,455.82) --
	(136.45,455.89) --
	(136.46,455.95) --
	(136.46,456.02) --
	(136.46,456.08) --
	(136.47,456.15) --
	(136.47,456.22) --
	(136.47,456.28) --
	(136.47,456.35) --
	(136.48,456.41) --
	(136.48,456.48) --
	(136.49,456.55) --
	(136.50,456.61) --
	(136.50,456.68) --
	(136.50,456.74) --
	(136.51,456.81) --
	(136.51,456.88) --
	(136.51,456.94) --
	(136.52,457.01) --
	(136.52,457.07) --
	(136.53,457.14) --
	(136.54,457.21) --
	(136.55,457.27) --
	(136.55,457.34) --
	(136.56,457.40) --
	(136.56,457.47) --
	(136.56,457.54) --
	(136.57,457.60) --
	(136.58,457.67) --
	(136.58,457.73) --
	(136.58,457.80) --
	(136.59,457.87) --
	(136.60,457.93) --
	(136.60,458.00) --
	(136.61,458.06) --
	(136.61,458.13) --
	(136.62,458.20) --
	(136.62,458.26) --
	(136.63,458.33) --
	(136.64,458.39) --
	(136.64,458.46) --
	(136.64,458.53) --
	(136.65,458.59) --
	(136.66,458.66) --
	(136.66,458.72) --
	(136.66,458.79) --
	(136.66,458.86) --
	(136.67,458.92) --
	(136.67,458.99) --
	(136.67,459.05) --
	(136.67,459.12) --
	(136.68,459.19) --
	(136.68,459.25) --
	(136.68,459.32) --
	(136.68,459.38) --
	(136.69,459.45) --
	(136.69,459.52) --
	(136.69,459.58) --
	(136.69,459.65) --
	(136.71,459.71) --
	(136.71,459.78) --
	(136.71,459.85) --
	(136.73,459.91) --
	(136.74,459.98) --
	(136.76,460.04) --
	(136.78,460.11) --
	(136.79,460.18) --
	(136.79,460.24) --
	(136.80,460.31) --
	(136.81,460.37) --
	(136.84,460.44) --
	(136.84,460.51) --
	(136.85,460.57) --
	(136.85,460.64) --
	(136.85,460.70) --
	(136.86,460.77) --
	(136.86,460.84) --
	(136.86,460.90) --
	(136.86,460.97) --
	(136.87,461.03) --
	(136.87,461.10) --
	(136.88,461.17) --
	(136.88,461.23) --
	(136.88,461.30) --
	(136.88,461.36) --
	(136.90,461.43) --
	(136.90,461.50) --
	(136.91,461.56) --
	(136.91,461.63) --
	(136.91,461.69) --
	(136.92,461.76) --
	(136.92,461.83) --
	(136.92,461.89) --
	(136.92,461.96) --
	(136.93,462.02) --
	(136.93,462.09) --
	(136.94,462.16) --
	(136.94,462.22) --
	(136.95,462.29) --
	(136.97,462.35) --
	(136.97,462.42) --
	(136.97,462.49) --
	(136.97,462.55) --
	(136.98,462.62) --
	(136.98,462.68) --
	(136.99,462.75) --
	(137.00,462.82) --
	(137.00,462.88) --
	(137.01,462.95) --
	(137.02,463.01) --
	(137.02,463.08) --
	(137.02,463.15) --
	(137.02,463.21) --
	(137.02,463.28) --
	(137.03,463.34) --
	(137.03,463.41) --
	(137.03,463.48) --
	(137.03,463.54) --
	(137.03,463.61) --
	(137.04,463.67) --
	(137.04,463.74) --
	(137.04,463.81) --
	(137.05,463.87) --
	(137.05,463.94) --
	(137.05,464.00) --
	(137.05,464.07) --
	(137.05,464.14) --
	(137.05,464.20) --
	(137.05,464.27) --
	(137.05,464.33) --
	(137.06,464.40) --
	(137.06,464.47) --
	(137.08,464.53) --
	(137.09,464.60) --
	(137.10,464.66) --
	(137.10,464.73) --
	(137.11,464.80) --
	(137.11,464.86) --
	(137.11,464.93) --
	(137.12,464.99) --
	(137.13,465.06) --
	(137.13,465.13) --
	(137.13,465.19) --
	(137.13,465.26) --
	(137.13,465.32) --
	(137.14,465.39) --
	(137.15,465.46) --
	(137.15,465.52) --
	(137.17,465.59) --
	(137.17,465.65) --
	(137.18,465.72) --
	(137.19,465.79) --
	(137.20,465.85) --
	(137.20,465.92) --
	(137.20,465.98) --
	(137.21,466.05) --
	(137.21,466.12) --
	(137.22,466.18) --
	(137.22,466.25) --
	(137.22,466.31) --
	(137.24,466.38) --
	(137.24,466.45) --
	(137.24,466.51) --
	(137.24,466.58) --
	(137.24,466.64) --
	(137.25,466.71) --
	(137.25,466.78) --
	(137.25,466.84) --
	(137.26,466.91) --
	(137.26,466.97) --
	(137.26,467.04) --
	(137.27,467.11) --
	(137.27,467.17) --
	(137.27,467.24) --
	(137.27,467.30) --
	(137.28,467.37) --
	(137.29,467.44) --
	(137.29,467.50) --
	(137.31,467.57) --
	(137.31,467.63) --
	(137.32,467.70) --
	(137.32,467.77) --
	(137.32,467.83) --
	(137.32,467.90) --
	(137.33,467.96) --
	(137.33,468.03) --
	(137.33,468.10) --
	(137.33,468.16) --
	(137.33,468.23) --
	(137.34,468.29) --
	(137.34,468.36) --
	(137.36,468.43) --
	(137.36,468.49) --
	(137.36,468.56) --
	(137.36,468.62) --
	(137.36,468.69) --
	(137.37,468.76) --
	(137.37,468.82) --
	(137.37,468.89) --
	(137.38,468.95) --
	(137.38,469.02) --
	(137.38,469.09) --
	(137.38,469.15) --
	(137.39,469.22) --
	(137.41,469.28) --
	(137.41,469.35) --
	(137.41,469.42) --
	(137.42,469.48) --
	(137.42,469.55) --
	(137.42,469.61) --
	(137.42,469.68) --
	(137.44,469.75) --
	(137.44,469.81) --
	(137.45,469.88) --
	(137.46,469.94) --
	(137.46,470.01) --
	(137.47,470.08) --
	(137.48,470.14) --
	(137.48,470.21) --
	(137.49,470.27) --
	(137.49,470.34) --
	(137.50,470.41) --
	(137.51,470.47) --
	(137.51,470.54) --
	(137.52,470.60) --
	(137.53,470.67) --
	(137.53,470.74) --
	(137.53,470.80) --
	(137.54,470.87) --
	(137.54,470.93) --
	(137.55,471.00) --
	(137.55,471.07) --
	(137.55,471.13) --
	(137.56,471.20) --
	(137.56,471.26) --
	(137.56,471.33) --
	(137.57,471.40) --
	(137.57,471.46) --
	(137.58,471.53) --
	(137.59,471.59) --
	(137.61,471.66) --
	(137.61,471.73) --
	(137.61,471.79) --
	(137.63,471.86) --
	(137.63,471.92) --
	(137.64,471.99) --
	(137.64,472.06) --
	(137.64,472.12) --
	(137.64,472.19) --
	(137.65,472.25) --
	(137.66,472.32) --
	(137.66,472.39) --
	(137.67,472.45) --
	(137.68,472.52) --
	(137.69,472.58) --
	(137.70,472.65) --
	(137.71,472.72) --
	(137.71,472.78) --
	(137.72,472.85) --
	(137.72,472.91) --
	(137.72,472.98) --
	(137.73,473.05) --
	(137.73,473.11) --
	(137.73,473.18) --
	(137.73,473.24) --
	(137.74,473.31) --
	(137.74,473.38) --
	(137.74,473.44) --
	(137.74,473.51) --
	(137.74,473.57) --
	(137.74,473.64) --
	(137.75,473.71) --
	(137.75,473.77) --
	(137.76,473.84) --
	(137.77,473.90) --
	(137.77,473.97) --
	(137.78,474.04) --
	(137.78,474.10) --
	(137.79,474.17) --
	(137.80,474.23) --
	(137.81,474.30) --
	(137.82,474.37) --
	(137.82,474.43) --
	(137.82,474.50) --
	(137.84,474.56) --
	(137.84,474.63) --
	(137.86,474.70) --
	(137.87,474.76) --
	(137.87,474.83) --
	(137.88,474.89) --
	(137.88,474.96) --
	(137.88,475.03) --
	(137.90,475.09) --
	(137.90,475.16) --
	(137.90,475.22) --
	(137.91,475.29) --
	(137.91,475.36) --
	(137.92,475.42) --
	(137.92,475.49) --
	(137.92,475.55) --
	(137.92,475.62) --
	(137.93,475.69) --
	(137.94,475.75) --
	(137.95,475.82) --
	(137.95,475.88) --
	(137.96,475.95) --
	(137.96,476.02) --
	(137.97,476.08) --
	(137.97,476.15) --
	(137.97,476.21) --
	(137.99,476.28) --
	(137.99,476.35) --
	(137.99,476.41) --
	(138.00,476.48) --
	(138.00,476.54) --
	(138.01,476.61) --
	(138.01,476.68) --
	(138.02,476.74) --
	(138.02,476.81) --
	(138.02,476.87) --
	(138.03,476.94) --
	(138.03,477.01) --
	(138.03,477.07) --
	(138.04,477.14) --
	(138.06,477.20) --
	(138.06,477.27) --
	(138.06,477.34) --
	(138.06,477.40) --
	(138.06,477.47) --
	(138.07,477.53) --
	(138.08,477.60) --
	(138.08,477.67) --
	(138.08,477.73) --
	(138.09,477.80) --
	(138.10,477.86) --
	(138.11,477.93) --
	(138.11,478.00) --
	(138.12,478.06) --
	(138.13,478.13) --
	(138.13,478.19) --
	(138.13,478.26) --
	(138.13,478.33) --
	(138.14,478.39) --
	(138.14,478.46) --
	(138.14,478.52) --
	(138.16,478.59) --
	(138.16,478.66) --
	(138.17,478.72) --
	(138.17,478.79) --
	(138.18,478.85) --
	(138.19,478.92) --
	(138.21,478.99) --
	(138.21,479.05) --
	(138.22,479.12) --
	(138.23,479.18) --
	(138.23,479.25) --
	(138.24,479.32) --
	(138.24,479.38) --
	(138.26,479.45) --
	(138.29,479.51) --
	(138.29,479.58) --
	(138.30,479.65) --
	(138.30,479.71) --
	(138.30,479.78) --
	(138.32,479.84) --
	(138.32,479.91) --
	(138.32,479.98) --
	(138.32,480.04) --
	(138.33,480.11) --
	(138.33,480.17) --
	(138.33,480.24) --
	(138.34,480.31) --
	(138.35,480.37) --
	(138.35,480.44) --
	(138.35,480.50) --
	(138.36,480.57) --
	(138.36,480.64) --
	(138.37,480.70) --
	(138.37,480.77) --
	(138.37,480.83) --
	(138.38,480.90) --
	(138.41,480.97) --
	(138.41,481.03) --
	(138.41,481.10) --
	(138.42,481.16) --
	(138.42,481.23) --
	(138.44,481.30) --
	(138.44,481.36) --
	(138.44,481.43) --
	(138.44,481.49) --
	(138.45,481.56) --
	(138.46,481.63) --
	(138.46,481.69) --
	(138.46,481.76) --
	(138.47,481.82) --
	(138.47,481.89) --
	(138.49,481.96) --
	(138.50,482.02) --
	(138.50,482.09) --
	(138.53,482.15) --
	(138.53,482.22) --
	(138.54,482.29) --
	(138.54,482.35) --
	(138.56,482.42) --
	(138.56,482.48) --
	(138.56,482.55) --
	(138.57,482.62) --
	(138.57,482.68) --
	(138.57,482.75) --
	(138.57,482.81) --
	(138.58,482.88) --
	(138.60,482.95) --
	(138.60,483.01) --
	(138.60,483.08) --
	(138.62,483.14) --
	(138.62,483.21) --
	(138.62,483.28) --
	(138.63,483.34) --
	(138.64,483.41) --
	(138.66,483.48) --
	(138.67,483.54) --
	(138.67,483.61) --
	(138.67,483.67) --
	(138.68,483.74) --
	(138.69,483.81) --
	(138.69,483.87) --
	(138.70,483.94) --
	(138.70,484.00) --
	(138.70,484.07) --
	(138.71,484.14) --
	(138.71,484.20) --
	(138.71,484.27) --
	(138.71,484.33) --
	(138.71,484.40) --
	(138.72,484.47) --
	(138.72,484.53) --
	(138.73,484.60) --
	(138.73,484.66) --
	(138.73,484.73) --
	(138.74,484.80) --
	(138.75,484.86) --
	(138.75,484.93) --
	(138.76,484.99) --
	(138.76,485.06) --
	(138.76,485.13) --
	(138.77,485.19) --
	(138.77,485.26) --
	(138.77,485.32) --
	(138.77,485.39) --
	(138.77,485.46) --
	(138.78,485.52) --
	(138.78,485.59) --
	(138.78,485.65) --
	(138.78,485.72) --
	(138.79,485.79) --
	(138.79,485.85) --
	(138.79,485.92) --
	(138.80,485.98) --
	(138.80,486.05) --
	(138.81,486.12) --
	(138.81,486.18) --
	(138.81,486.25) --
	(138.81,486.31) --
	(138.82,486.38) --
	(138.83,486.45) --
	(138.83,486.51) --
	(138.85,486.58) --
	(138.85,486.64) --
	(138.85,486.71) --
	(138.85,486.78) --
	(138.86,486.84) --
	(138.86,486.91) --
	(138.87,486.97) --
	(138.87,487.04) --
	(138.87,487.11) --
	(138.88,487.17) --
	(138.88,487.24) --
	(138.90,487.30) --
	(138.91,487.37) --
	(138.91,487.44) --
	(138.92,487.50) --
	(138.93,487.57) --
	(138.95,487.63) --
	(138.96,487.70) --
	(138.97,487.77) --
	(138.97,487.83) --
	(138.97,487.90) --
	(138.97,487.96) --
	(138.98,488.03) --
	(138.99,488.10) --
	(138.99,488.16) --
	(138.99,488.23) --
	(139.00,488.29) --
	(139.00,488.36) --
	(139.01,488.43) --
	(139.01,488.49) --
	(139.01,488.56) --
	(139.02,488.62) --
	(139.02,488.69) --
	(139.03,488.76) --
	(139.03,488.82) --
	(139.04,488.89) --
	(139.04,488.95) --
	(139.05,489.02) --
	(139.05,489.09) --
	(139.05,489.15) --
	(139.05,489.22) --
	(139.05,489.28) --
	(139.06,489.35) --
	(139.06,489.42) --
	(139.06,489.48) --
	(139.06,489.55) --
	(139.07,489.61) --
	(139.08,489.68) --
	(139.10,489.75) --
	(139.10,489.81) --
	(139.10,489.88) --
	(139.10,489.94) --
	(139.11,490.01) --
	(139.11,490.08) --
	(139.11,490.14) --
	(139.12,490.21) --
	(139.12,490.27) --
	(139.13,490.34) --
	(139.13,490.41) --
	(139.14,490.47) --
	(139.14,490.54) --
	(139.14,490.60) --
	(139.15,490.67) --
	(139.15,490.74) --
	(139.16,490.80) --
	(139.16,490.87) --
	(139.16,490.93) --
	(139.17,491.00) --
	(139.17,491.07) --
	(139.18,491.13) --
	(139.18,491.20) --
	(139.18,491.26) --
	(139.19,491.33) --
	(139.20,491.40) --
	(139.20,491.46) --
	(139.21,491.53) --
	(139.22,491.59) --
	(139.22,491.66) --
	(139.22,491.73) --
	(139.23,491.79) --
	(139.23,491.86) --
	(139.24,491.92) --
	(139.25,491.99) --
	(139.26,492.06) --
	(139.27,492.12) --
	(139.27,492.19) --
	(139.27,492.25) --
	(139.28,492.32) --
	(139.29,492.39) --
	(139.30,492.45) --
	(139.30,492.52) --
	(139.30,492.58) --
	(139.31,492.65) --
	(139.32,492.72) --
	(139.32,492.78) --
	(139.33,492.85) --
	(139.33,492.91) --
	(139.34,492.98) --
	(139.34,493.05) --
	(139.35,493.11) --
	(139.35,493.18) --
	(139.36,493.24) --
	(139.38,493.31) --
	(139.38,493.38) --
	(139.38,493.44) --
	(139.38,493.51) --
	(139.39,493.57) --
	(139.40,493.64) --
	(139.40,493.71) --
	(139.40,493.77) --
	(139.42,493.84) --
	(139.43,493.90) --
	(139.43,493.97) --
	(139.44,494.04) --
	(139.44,494.10) --
	(139.44,494.17) --
	(139.46,494.23) --
	(139.49,494.30) --
	(139.49,494.37) --
	(139.50,494.43) --
	(139.52,494.50) --
	(139.53,494.56) --
	(139.53,494.63) --
	(139.54,494.70) --
	(139.54,494.76) --
	(139.54,494.83) --
	(139.55,494.89) --
	(139.57,494.96) --
	(139.58,495.03) --
	(139.58,495.09) --
	(139.59,495.16) --
	(139.59,495.22) --
	(139.60,495.29) --
	(139.61,495.36) --
	(139.61,495.42) --
	(139.61,495.49) --
	(139.62,495.55) --
	(139.63,495.62) --
	(139.63,495.69) --
	(139.63,495.75) --
	(139.64,495.82) --
	(139.64,495.88) --
	(139.65,495.95) --
	(139.66,496.02) --
	(139.66,496.08) --
	(139.66,496.15) --
	(139.67,496.21) --
	(139.68,496.28) --
	(139.68,496.35) --
	(139.68,496.41) --
	(139.68,496.48) --
	(139.68,496.54) --
	(139.69,496.61) --
	(139.69,496.68) --
	(139.70,496.74) --
	(139.71,496.81) --
	(139.71,496.87) --
	(139.72,496.94) --
	(139.73,497.01) --
	(139.73,497.07) --
	(139.74,497.14) --
	(139.74,497.20) --
	(139.74,497.27) --
	(139.75,497.34) --
	(139.77,497.40) --
	(139.77,497.47) --
	(139.78,497.53) --
	(139.80,497.60) --
	(139.82,497.67) --
	(139.82,497.73) --
	(139.82,497.80) --
	(139.82,497.86) --
	(139.83,497.93) --
	(139.83,498.00) --
	(139.83,498.06) --
	(139.84,498.13) --
	(139.84,498.19) --
	(139.86,498.26) --
	(139.87,498.33) --
	(139.87,498.39) --
	(139.87,498.46) --
	(139.87,498.52) --
	(139.88,498.59) --
	(139.90,498.66) --
	(139.91,498.72) --
	(139.91,498.79) --
	(139.91,498.85) --
	(139.92,498.92) --
	(139.92,498.99) --
	(139.93,499.05) --
	(139.94,499.12) --
	(139.94,499.18) --
	(139.94,499.25) --
	(139.95,499.32) --
	(139.95,499.38) --
	(139.95,499.45) --
	(139.97,499.51) --
	(139.97,499.58) --
	(139.97,499.65) --
	(139.97,499.71) --
	(139.97,499.78) --
	(139.98,499.84) --
	(139.98,499.91) --
	(139.98,499.98) --
	(139.99,500.04) --
	(139.99,500.11) --
	(139.99,500.17) --
	(139.99,500.24) --
	(140.00,500.31) --
	(140.01,500.37) --
	(140.02,500.44) --
	(140.04,500.50) --
	(140.05,500.57) --
	(140.06,500.64) --
	(140.06,500.70) --
	(140.07,500.77) --
	(140.07,500.83) --
	(140.07,500.90) --
	(140.08,500.97) --
	(140.09,501.03) --
	(140.10,501.10) --
	(140.10,501.16) --
	(140.12,501.23) --
	(140.12,501.30) --
	(140.12,501.36) --
	(140.13,501.43) --
	(140.13,501.49) --
	(140.15,501.56) --
	(140.15,501.63) --
	(140.15,501.69) --
	(140.16,501.76) --
	(140.16,501.82) --
	(140.16,501.89) --
	(140.16,501.96) --
	(140.16,502.02) --
	(140.17,502.09) --
	(140.18,502.15) --
	(140.18,502.22) --
	(140.18,502.29) --
	(140.19,502.35) --
	(140.19,502.42) --
	(140.21,502.48) --
	(140.21,502.55) --
	(140.21,502.62) --
	(140.22,502.68) --
	(140.22,502.75) --
	(140.24,502.81) --
	(140.24,502.88) --
	(140.24,502.95) --
	(140.25,503.01) --
	(140.25,503.08) --
	(140.25,503.14) --
	(140.25,503.21) --
	(140.25,503.28) --
	(140.25,503.34) --
	(140.26,503.41) --
	(140.27,503.47) --
	(140.27,503.54) --
	(140.28,503.61) --
	(140.28,503.67) --
	(140.29,503.74) --
	(140.30,503.80) --
	(140.31,503.87) --
	(140.31,503.94) --
	(140.31,504.00) --
	(140.32,504.07) --
	(140.33,504.13) --
	(140.34,504.20) --
	(140.34,504.27) --
	(140.35,504.33) --
	(140.37,504.40) --
	(140.38,504.46) --
	(140.39,504.53) --
	(140.40,504.60) --
	(140.41,504.66) --
	(140.41,504.73) --
	(140.42,504.79) --
	(140.42,504.86) --
	(140.42,504.93) --
	(140.43,504.99) --
	(140.43,505.06) --
	(140.44,505.12) --
	(140.44,505.19) --
	(140.44,505.26) --
	(140.45,505.32) --
	(140.46,505.39) --
	(140.47,505.45) --
	(140.47,505.52) --
	(140.48,505.59) --
	(140.49,505.65) --
	(140.49,505.72) --
	(140.50,505.78) --
	(140.51,505.85) --
	(140.51,505.92) --
	(140.54,505.98) --
	(140.55,506.05) --
	(140.57,506.11) --
	(140.58,506.18) --
	(140.58,506.25) --
	(140.58,506.31) --
	(140.60,506.38) --
	(140.61,506.44) --
	(140.62,506.51) --
	(140.64,506.58) --
	(140.64,506.64) --
	(140.64,506.71) --
	(140.65,506.77) --
	(140.65,506.84) --
	(140.66,506.91) --
	(140.67,506.97) --
	(140.67,507.04) --
	(140.68,507.10) --
	(140.68,507.17) --
	(140.69,507.24) --
	(140.71,507.30) --
	(140.71,507.37) --
	(140.72,507.43) --
	(140.72,507.50) --
	(140.73,507.57) --
	(140.73,507.63) --
	(140.73,507.70) --
	(140.74,507.76) --
	(140.75,507.83) --
	(140.77,507.90) --
	(140.78,507.96) --
	(140.78,508.03) --
	(140.79,508.09) --
	(140.79,508.16) --
	(140.79,508.23) --
	(140.80,508.29) --
	(140.81,508.36) --
	(140.81,508.42) --
	(140.82,508.49) --
	(140.82,508.56) --
	(140.83,508.62) --
	(140.83,508.69) --
	(140.83,508.75) --
	(140.83,508.82) --
	(140.83,508.89) --
	(140.83,508.95) --
	(140.85,509.02) --
	(140.86,509.08) --
	(140.87,509.15) --
	(140.87,509.22) --
	(140.88,509.28) --
	(140.88,509.35) --
	(140.89,509.41) --
	(140.89,509.48) --
	(140.90,509.55) --
	(140.91,509.61) --
	(140.94,509.68) --
	(140.94,509.74) --
	(140.96,509.81) --
	(140.98,509.88) --
	(140.98,509.94) --
	(140.98,510.01) --
	(140.98,510.07) --
	(140.99,510.14) --
	(141.00,510.21) --
	(141.02,510.27) --
	(141.02,510.34) --
	(141.02,510.40) --
	(141.03,510.47) --
	(141.03,510.54) --
	(141.04,510.60) --
	(141.04,510.67) --
	(141.04,510.73) --
	(141.04,510.80) --
	(141.05,510.87) --
	(141.05,510.93) --
	(141.05,511.00) --
	(141.05,511.06) --
	(141.05,511.13) --
	(141.06,511.20) --
	(141.06,511.26) --
	(141.07,511.33) --
	(141.08,511.39) --
	(141.09,511.46) --
	(141.09,511.53) --
	(141.10,511.59) --
	(141.10,511.66) --
	(141.11,511.72) --
	(141.12,511.79) --
	(141.12,511.86) --
	(141.13,511.92) --
	(141.13,511.99) --
	(141.13,512.05) --
	(141.14,512.12) --
	(141.15,512.19) --
	(141.16,512.25) --
	(141.17,512.32) --
	(141.18,512.38) --
	(141.18,512.45) --
	(141.19,512.52) --
	(141.19,512.58) --
	(141.19,512.65) --
	(141.20,512.71) --
	(141.21,512.78) --
	(141.21,512.85) --
	(141.22,512.91) --
	(141.24,512.98) --
	(141.24,513.04) --
	(141.26,513.11) --
	(141.26,513.18) --
	(141.27,513.24) --
	(141.31,513.31) --
	(141.31,513.37) --
	(141.31,513.44) --
	(141.32,513.51) --
	(141.34,513.57) --
	(141.34,513.64) --
	(141.34,513.70) --
	(141.34,513.77) --
	(141.35,513.84) --
	(141.35,513.90) --
	(141.36,513.97) --
	(141.38,514.03) --
	(141.38,514.10) --
	(141.38,514.17) --
	(141.39,514.23) --
	(141.41,514.30) --
	(141.41,514.36) --
	(141.42,514.43) --
	(141.45,514.50) --
	(141.46,514.56) --
	(141.47,514.63) --
	(141.48,514.69) --
	(141.49,514.76) --
	(141.49,514.83) --
	(141.49,514.89) --
	(141.51,514.96) --
	(141.52,515.02) --
	(141.52,515.09) --
	(141.53,515.16) --
	(141.53,515.22) --
	(141.54,515.29) --
	(141.54,515.35) --
	(141.55,515.42) --
	(141.56,515.49) --
	(141.57,515.55) --
	(141.57,515.62) --
	(141.57,515.68) --
	(141.58,515.75) --
	(141.58,515.82) --
	(141.59,515.88) --
	(141.59,515.95) --
	(141.59,516.01) --
	(141.61,516.08) --
	(141.61,516.15) --
	(141.61,516.21) --
	(141.62,516.28) --
	(141.63,516.34) --
	(141.64,516.41) --
	(141.64,516.48) --
	(141.64,516.54) --
	(141.65,516.61) --
	(141.65,516.67) --
	(141.66,516.74) --
	(141.67,516.81) --
	(141.67,516.87) --
	(141.69,516.94) --
	(141.70,517.00) --
	(141.71,517.07) --
	(141.71,517.14) --
	(141.74,517.20) --
	(141.74,517.27) --
	(141.74,517.33) --
	(141.74,517.40) --
	(141.74,517.47) --
	(141.75,517.53) --
	(141.75,517.60) --
	(141.75,517.66) --
	(141.75,517.73) --
	(141.75,517.80) --
	(141.77,517.86) --
	(141.78,517.93) --
	(141.78,517.99) --
	(141.78,518.06) --
	(141.80,518.13) --
	(141.80,518.19) --
	(141.82,518.26) --
	(141.83,518.32) --
	(141.85,518.39) --
	(141.86,518.46) --
	(141.88,518.52) --
	(141.88,518.59) --
	(141.88,518.65) --
	(141.89,518.72) --
	(141.90,518.79) --
	(141.91,518.85) --
	(141.93,518.92) --
	(141.93,518.98) --
	(141.93,519.05) --
	(141.94,519.12) --
	(141.94,519.18) --
	(141.96,519.25) --
	(141.97,519.31) --
	(141.97,519.38) --
	(141.99,519.45) --
	(141.99,519.51) --
	(142.01,519.58) --
	(142.02,519.64) --
	(142.03,519.71) --
	(142.04,519.78) --
	(142.04,519.84) --
	(142.04,519.91) --
	(142.05,519.97) --
	(142.05,520.04) --
	(142.06,520.11) --
	(142.07,520.17) --
	(142.07,520.24) --
	(142.08,520.30) --
	(142.10,520.37) --
	(142.11,520.44) --
	(142.11,520.50) --
	(142.15,520.57) --
	(142.16,520.63) --
	(142.17,520.70) --
	(142.17,520.77) --
	(142.18,520.83) --
	(142.18,520.90) --
	(142.19,520.96) --
	(142.19,521.03) --
	(142.20,521.10) --
	(142.20,521.16) --
	(142.20,521.23) --
	(142.22,521.29) --
	(142.23,521.36) --
	(142.23,521.43) --
	(142.23,521.49) --
	(142.26,521.56) --
	(142.27,521.62) --
	(142.28,521.69) --
	(142.28,521.76) --
	(142.28,521.82) --
	(142.29,521.89) --
	(142.29,521.95) --
	(142.29,522.02) --
	(142.30,522.09) --
	(142.30,522.15) --
	(142.30,522.22) --
	(142.31,522.28) --
	(142.32,522.35) --
	(142.33,522.42) --
	(142.35,522.48) --
	(142.38,522.55) --
	(142.38,522.61) --
	(142.40,522.68) --
	(142.41,522.75) --
	(142.42,522.81) --
	(142.42,522.88) --
	(142.42,522.94) --
	(142.42,523.01) --
	(142.43,523.08) --
	(142.43,523.14) --
	(142.44,523.21) --
	(142.46,523.27) --
	(142.47,523.34) --
	(142.48,523.41) --
	(142.49,523.47) --
	(142.50,523.54) --
	(142.50,523.60) --
	(142.50,523.67) --
	(142.51,523.74) --
	(142.52,523.80) --
	(142.54,523.87) --
	(142.55,523.93) --
	(142.56,524.00) --
	(142.57,524.07) --
	(142.57,524.13) --
	(142.57,524.20) --
	(142.58,524.26) --
	(142.59,524.33) --
	(142.60,524.40) --
	(142.61,524.46) --
	(142.61,524.53) --
	(142.62,524.59) --
	(142.62,524.66) --
	(142.63,524.73) --
	(142.63,524.79) --
	(142.63,524.86) --
	(142.68,524.92) --
	(142.68,524.99) --
	(142.68,525.06) --
	(142.69,525.12) --
	(142.70,525.19) --
	(142.71,525.25) --
	(142.71,525.32) --
	(142.72,525.39) --
	(142.72,525.45) --
	(142.73,525.52) --
	(142.75,525.58) --
	(142.76,525.65) --
	(142.76,525.72) --
	(142.76,525.78) --
	(142.77,525.85) --
	(142.77,525.91) --
	(142.77,525.98) --
	(142.79,526.05) --
	(142.80,526.11) --
	(142.80,526.18) --
	(142.81,526.24) --
	(142.81,526.31) --
	(142.82,526.38) --
	(142.83,526.44) --
	(142.83,526.51) --
	(142.84,526.57) --
	(142.84,526.64) --
	(142.85,526.71) --
	(142.86,526.77) --
	(142.86,526.84) --
	(142.87,526.90) --
	(142.87,526.97) --
	(142.87,527.04) --
	(142.88,527.10) --
	(142.88,527.17) --
	(142.88,527.23) --
	(142.90,527.30) --
	(142.90,527.37) --
	(142.91,527.43) --
	(142.91,527.50) --
	(142.93,527.56) --
	(142.94,527.63) --
	(142.94,527.70) --
	(142.96,527.76) --
	(142.97,527.83) --
	(142.98,527.89) --
	(142.98,527.96) --
	(142.99,528.03) --
	(143.00,528.09) --
	(143.00,528.16) --
	(143.01,528.22) --
	(143.02,528.29) --
	(143.02,528.36) --
	(143.02,528.42) --
	(143.04,528.49) --
	(143.04,528.55) --
	(143.05,528.62) --
	(143.07,528.69) --
	(143.08,528.75) --
	(143.10,528.82) --
	(143.11,528.88) --
	(143.11,528.95) --
	(143.12,529.02) --
	(143.13,529.08) --
	(143.13,529.15) --
	(143.14,529.21) --
	(143.16,529.28) --
	(143.18,529.35) --
	(143.18,529.41) --
	(143.21,529.48) --
	(143.22,529.54) --
	(143.23,529.61) --
	(143.24,529.68) --
	(143.25,529.74) --
	(143.26,529.81) --
	(143.27,529.87) --
	(143.29,529.94) --
	(143.29,530.01) --
	(143.30,530.07) --
	(143.31,530.14) --
	(143.31,530.20) --
	(143.32,530.27) --
	(143.32,530.34) --
	(143.32,530.40) --
	(143.34,530.47) --
	(143.34,530.53) --
	(143.37,530.60) --
	(143.38,530.67) --
	(143.40,530.73) --
	(143.40,530.80) --
	(143.41,530.86) --
	(143.41,530.93) --
	(143.42,531.00) --
	(143.42,531.06) --
	(143.45,531.13) --
	(143.46,531.19) --
	(143.48,531.26) --
	(143.48,531.33) --
	(143.49,531.39) --
	(143.51,531.46) --
	(143.52,531.52) --
	(143.52,531.59) --
	(143.52,531.66) --
	(143.53,531.72) --
	(143.54,531.79) --
	(143.57,531.85) --
	(143.58,531.92) --
	(143.64,531.99) --
	(143.64,532.05) --
	(143.65,532.12) --
	(143.66,532.18) --
	(143.68,532.25) --
	(143.69,532.32) --
	(143.70,532.38) --
	(143.73,532.45) --
	(143.73,532.51) --
	(143.73,532.58) --
	(143.77,532.65) --
	(143.78,532.71) --
	(143.78,532.78) --
	(143.78,532.84) --
	(143.78,532.91) --
	(143.79,532.98) --
	(143.80,533.04) --
	(143.81,533.11) --
	(143.83,533.17) --
	(143.84,533.24) --
	(143.84,533.31) --
	(143.86,533.37) --
	(143.86,533.44) --
	(143.88,533.50) --
	(143.89,533.57) --
	(143.89,533.64) --
	(143.90,533.70) --
	(143.90,533.77) --
	(143.91,533.83) --
	(143.92,533.90) --
	(143.96,533.97) --
	(143.96,534.03) --
	(143.99,534.10) --
	(144.01,534.16) --
	(144.04,534.23) --
	(144.06,534.30) --
	(144.06,534.36) --
	(144.07,534.43) --
	(144.08,534.49) --
	(144.09,534.56) --
	(144.10,534.63) --
	(144.11,534.69) --
	(144.13,534.76) --
	(144.18,534.82) --
	(144.20,534.89) --
	(144.21,534.96) --
	(144.22,535.02) --
	(144.24,535.09) --
	(144.25,535.15) --
	(144.25,535.22) --
	(144.26,535.29) --
	(144.26,535.35) --
	(144.27,535.42) --
	(144.29,535.48) --
	(144.30,535.55) --
	(144.30,535.62) --
	(144.31,535.68) --
	(144.32,535.75) --
	(144.32,535.81) --
	(144.33,535.88) --
	(144.33,535.95) --
	(144.38,536.01) --
	(144.38,536.08) --
	(144.39,536.14) --
	(144.40,536.21) --
	(144.41,536.28) --
	(144.44,536.34) --
	(144.46,536.41) --
	(144.47,536.47) --
	(144.47,536.54) --
	(144.47,536.61) --
	(144.48,536.67) --
	(144.52,536.74) --
	(144.52,536.80) --
	(144.53,536.87) --
	(144.54,536.94) --
	(144.55,537.00) --
	(144.56,537.07) --
	(144.58,537.13) --
	(144.59,537.20) --
	(144.59,537.27) --
	(144.60,537.33) --
	(144.61,537.40) --
	(144.62,537.46) --
	(144.63,537.53) --
	(144.64,537.60) --
	(144.65,537.66) --
	(144.66,537.73) --
	(144.68,537.79) --
	(144.68,537.86) --
	(144.69,537.93) --
	(144.72,537.99) --
	(144.76,538.06) --
	(144.76,538.12) --
	(144.78,538.19) --
	(144.78,538.26) --
	(144.83,538.32) --
	(144.83,538.39) --
	(144.83,538.45) --
	(144.84,538.52) --
	(144.87,538.59) --
	(144.88,538.65) --
	(144.89,538.72) --
	(144.91,538.78) --
	(144.94,538.85) --
	(144.98,538.92) --
	(145.01,538.98) --
	(145.05,539.05) --
	(145.07,539.11) --
	(145.08,539.18) --
	(145.08,539.25) --
	(145.11,539.31) --
	(145.14,539.38) --
	(145.18,539.44) --
	(145.19,539.51) --
	(145.19,539.58) --
	(145.24,539.64) --
	(145.24,539.71) --
	(145.25,539.77) --
	(145.26,539.84) --
	(145.26,539.91) --
	(145.26,539.97) --
	(145.27,540.04) --
	(145.27,540.10) --
	(145.28,540.17) --
	(145.28,540.24) --
	(145.28,540.30) --
	(145.30,540.37) --
	(145.32,540.43) --
	(145.34,540.50) --
	(145.34,540.57) --
	(145.36,540.63) --
	(145.37,540.70) --
	(145.39,540.76) --
	(145.42,540.83) --
	(145.42,540.90) --
	(145.44,540.96) --
	(145.46,541.03) --
	(145.47,541.09) --
	(145.47,541.16) --
	(145.48,541.23) --
	(145.48,541.29) --
	(145.49,541.36) --
	(145.49,541.42) --
	(145.50,541.49) --
	(145.51,541.56) --
	(145.53,541.62) --
	(145.54,541.69) --
	(145.56,541.75) --
	(145.57,541.82) --
	(145.57,541.89) --
	(145.66,541.95) --
	(145.67,542.02) --
	(145.67,542.08) --
	(145.68,542.15) --
	(145.68,542.22) --
	(145.69,542.28) --
	(145.71,542.35) --
	(145.72,542.41) --
	(145.75,542.48) --
	(145.76,542.55) --
	(145.76,542.61) --
	(145.78,542.68) --
	(145.87,542.74) --
	(145.91,542.81) --
	(145.92,542.88) --
	(145.93,542.94) --
	(145.94,543.01) --
	(145.94,543.07) --
	(145.96,543.14) --
	(145.97,543.21) --
	(145.97,543.27) --
	(145.99,543.34) --
	(146.00,543.40) --
	(146.02,543.47) --
	(146.06,543.54) --
	(146.08,543.60) --
	(146.08,543.67) --
	(146.13,543.73) --
	(146.14,543.80) --
	(146.14,543.87) --
	(146.18,543.93) --
	(146.18,544.00) --
	(146.20,544.06) --
	(146.23,544.13) --
	(146.23,544.20) --
	(146.25,544.26) --
	(146.29,544.33) --
	(146.30,544.39) --
	(146.30,544.46) --
	(146.31,544.53) --
	(146.32,544.59) --
	(146.33,544.66) --
	(146.34,544.72) --
	(146.34,544.79) --
	(146.35,544.86) --
	(146.36,544.92) --
	(146.37,544.99) --
	(146.40,545.05) --
	(146.51,545.12) --
	(146.63,545.19) --
	(146.68,545.25) --
	(146.71,545.32) --
	(146.73,545.38) --
	(146.75,545.45) --
	(146.77,545.52) --
	(146.81,545.58) --
	(146.84,545.65) --
	(146.93,545.71) --
	(146.94,545.78) --
	(146.95,545.85) --
	(147.00,545.91) --
	(147.05,545.98) --
	(147.14,546.04) --
	(147.29,546.11) --
	(147.35,546.18) --
	(147.42,546.24) --
	(147.43,546.31) --
	(147.54,546.37) --
	(147.60,546.44) --
	(147.62,546.51) --
	(147.73,546.57) --
	(147.73,546.64) --
	(147.77,546.70) --
	(147.83,546.77) --
	(147.84,546.84) --
	(147.87,546.90) --
	(147.95,546.97) --
	(148.21,547.03) --
	(148.31,547.10) --
	(148.31,547.17) --
	(148.35,547.23) --
	(148.52,547.30) --
	(148.94,547.36) --
	(148.97,547.43) --
	(149.03,547.50) --
	(149.93,547.56) --
	(150.04,547.63) --
	(150.48,547.69) --
	(151.65,547.76) --
	(152.93,547.83) --
	(153.30,547.89) --
	(153.61,547.96) --
	(159.64,548.02);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 61.72) --
	( 65.24, 61.81) --
	( 66.20, 62.88) --
	( 67.60, 63.96) --
	( 68.11, 63.97) --
	( 69.96, 64.01) --
	( 70.54, 64.04) --
	( 70.87, 64.11) --
	( 70.97, 64.12) --
	( 72.37, 64.15) --
	( 72.85, 64.22) --
	( 73.23, 64.26) --
	( 73.44, 64.32) --
	( 73.65, 64.36) --
	( 73.71, 64.40) --
	( 74.17, 64.43) --
	( 74.59, 64.47) --
	( 74.93, 64.49) --
	( 74.99, 64.49) --
	( 75.04, 64.51) --
	( 75.31, 64.55) --
	( 75.41, 64.58) --
	( 75.76, 64.61) --
	( 76.49, 64.65) --
	( 76.95, 64.71) --
	( 77.11, 64.78) --
	( 77.15, 65.13) --
	( 79.10, 65.19) --
	( 79.59, 65.23) --
	( 80.10, 65.24) --
	( 80.15, 65.25) --
	( 80.24, 65.31) --
	( 80.34, 66.39) --
	( 80.85, 66.41) --
	( 80.87, 66.42) --
	( 80.92, 66.44) --
	( 80.96, 66.48) --
	( 81.23, 66.50) --
	( 81.29, 66.58) --
	( 81.35, 66.58) --
	( 81.39, 66.58) --
	( 81.49, 66.62) --
	( 81.64, 66.65) --
	( 81.68, 66.66) --
	( 81.83, 66.69) --
	( 81.94, 66.71) --
	( 81.97, 66.74) --
	( 82.11, 66.79) --
	( 82.27, 66.83) --
	( 82.29, 66.83) --
	( 82.42, 66.84) --
	( 82.51, 66.88) --
	( 82.68, 66.91) --
	( 82.78, 66.94) --
	( 82.92, 66.98) --
	( 83.34, 67.01) --
	( 83.50, 67.04) --
	( 83.64, 67.08) --
	( 83.70, 67.09) --
	( 83.84, 67.11) --
	( 83.88, 67.13) --
	( 84.10, 67.15) --
	( 84.29, 67.15) --
	( 84.38, 67.16) --
	( 84.45, 67.19) --
	( 84.47, 67.22) --
	( 84.69, 69.31) --
	( 84.70, 69.38) --
	( 84.72, 69.38) --
	( 84.77, 69.42) --
	( 84.97, 69.45) --
	( 84.99, 69.46) --
	( 85.26, 69.49) --
	( 85.34, 69.54) --
	( 85.40, 69.54) --
	( 85.50, 69.54) --
	( 85.62, 69.58) --
	( 85.65, 69.58) --
	( 85.66, 69.63) --
	( 85.70, 69.65) --
	( 85.94, 69.73) --
	( 86.00, 69.83) --
	( 86.25, 69.85) --
	( 86.27, 69.86) --
	( 86.40, 69.88) --
	( 86.43, 69.89) --
	( 86.46, 69.93) --
	( 86.58, 69.95) --
	( 86.64, 69.96) --
	( 86.67, 69.99) --
	( 86.78, 70.03) --
	( 86.96, 70.06) --
	( 87.07, 70.09) --
	( 87.16, 70.11) --
	( 87.28, 70.11) --
	( 87.29, 70.19) --
	( 87.30, 70.63) --
	( 87.30, 71.22) --
	( 87.45, 71.23) --
	( 87.49, 71.25) --
	( 87.67, 71.26) --
	( 87.80, 71.29) --
	( 87.85, 71.33) --
	( 87.90, 71.34) --
	( 88.25, 71.37) --
	( 88.29, 71.38) --
	( 88.43, 71.41) --
	( 88.59, 71.42) --
	( 88.68, 71.45) --
	( 88.68, 71.48) --
	( 88.74, 71.49) --
	( 88.75, 71.49) --
	( 88.95, 71.50) --
	( 89.08, 71.54) --
	( 89.09, 71.55) --
	( 89.13, 71.56) --
	( 89.16, 71.59) --
	( 89.37, 71.63) --
	( 89.43, 71.63) --
	( 89.63, 71.70) --
	( 89.66, 71.73) --
	( 89.68, 71.75) --
	( 89.74, 71.75) --
	( 89.81, 71.78) --
	( 89.83, 71.81) --
	( 89.84, 71.81) --
	( 89.97, 71.83) --
	( 90.01, 71.84) --
	( 90.03, 71.85) --
	( 90.28, 71.87) --
	( 90.29, 71.87) --
	( 90.31, 71.90) --
	( 90.32, 71.91) --
	( 90.37, 71.93) --
	( 90.41, 71.95) --
	( 90.47, 71.95) --
	( 90.53, 71.99) --
	( 90.69, 72.02) --
	( 90.73, 72.04) --
	( 90.91, 72.08) --
	( 91.05, 72.11) --
	( 91.12, 72.13) --
	( 91.18, 72.14) --
	( 91.25, 72.14) --
	( 91.37, 72.14) --
	( 91.45, 72.18) --
	( 91.46, 72.22) --
	( 91.53, 72.35) --
	( 91.55, 73.42) --
	( 91.57, 75.05) --
	( 91.62, 75.19) --
	( 91.69, 75.20) --
	( 91.74, 75.27) --
	( 91.80, 75.28) --
	( 91.81, 75.34) --
	( 91.82, 75.35) --
	( 92.10, 75.35) --
	( 92.11, 75.39) --
	( 92.13, 75.39) --
	( 92.16, 75.41) --
	( 92.18, 75.41) --
	( 92.19, 75.43) --
	( 92.19, 75.68) --
	( 92.21, 76.41) --
	( 92.22, 76.46) --
	( 92.27, 76.47) --
	( 92.29, 76.47) --
	( 92.30, 76.48) --
	( 92.33, 76.48) --
	( 92.44, 76.51) --
	( 92.46, 76.54) --
	( 92.58, 76.55) --
	( 92.61, 76.55) --
	( 92.63, 76.56) --
	( 92.64, 76.62) --
	( 92.70, 76.63) --
	( 92.73, 76.66) --
	( 92.82, 76.66) --
	( 92.83, 77.74) --
	( 92.87, 77.74) --
	( 92.88, 77.75) --
	( 92.98, 77.78) --
	( 93.11, 77.78) --
	( 93.14, 77.78) --
	( 93.16, 77.79) --
	( 93.19, 77.81) --
	( 93.19, 77.81) --
	( 93.25, 77.84) --
	( 93.28, 77.85) --
	( 93.41, 77.86) --
	( 93.51, 77.87) --
	( 93.55, 77.88) --
	( 93.55, 77.88) --
	( 93.74, 77.88) --
	( 93.77, 77.92) --
	( 93.86, 78.22) --
	( 93.98, 78.25) --
	( 93.99, 78.28) --
	( 93.99, 78.31) --
	( 94.05, 78.31) --
	( 94.13, 78.35) --
	( 94.20, 78.39) --
	( 94.27, 78.39) --
	( 94.49, 78.41) --
	( 94.49, 78.41) --
	( 94.50, 78.44) --
	( 94.52, 78.44) --
	( 94.64, 78.46) --
	( 94.68, 78.46) --
	( 94.69, 78.49) --
	( 94.70, 78.52) --
	( 94.70, 78.54) --
	( 94.80, 78.55) --
	( 94.84, 78.55) --
	( 94.90, 78.56) --
	( 94.93, 78.57) --
	( 94.98, 78.59) --
	( 95.02, 78.60) --
	( 95.05, 78.61) --
	( 95.09, 78.62) --
	( 95.24, 78.66) --
	( 95.24, 78.66) --
	( 95.32, 79.00) --
	( 95.54, 79.01) --
	( 95.66, 79.07) --
	( 95.71, 79.08) --
	( 95.88, 79.11) --
	( 96.05, 79.12) --
	( 96.17, 79.12) --
	( 96.23, 79.14) --
	( 96.32, 79.14) --
	( 96.32, 79.15) --
	( 96.33, 79.16) --
	( 96.46, 79.16) --
	( 96.46, 79.60) --
	( 96.55, 79.60) --
	( 96.87, 79.61) --
	( 97.02, 79.61) --
	( 97.10, 79.61) --
	( 97.13, 79.62) --
	( 97.20, 79.65) --
	( 97.21, 79.65) --
	( 97.21, 79.65) --
	( 97.22, 79.66) --
	( 97.29, 79.66) --
	( 97.31, 79.67) --
	( 97.33, 79.72) --
	( 97.35, 79.74) --
	( 97.37, 79.74) --
	( 97.38, 79.75) --
	( 97.51, 79.78) --
	( 97.55, 79.79) --
	( 97.60, 79.79) --
	( 97.73, 79.79) --
	( 97.77, 79.83) --
	( 97.81, 80.90) --
	( 97.82, 80.90) --
	( 98.02, 80.91) --
	( 98.05, 80.91) --
	( 98.09, 80.91) --
	( 98.20, 80.92) --
	( 98.23, 80.95) --
	( 98.26, 80.95) --
	( 98.37, 80.96) --
	( 98.37, 80.96) --
	( 98.38, 80.98) --
	( 98.45, 81.01) --
	( 98.50, 81.02) --
	( 98.54, 81.25) --
	( 98.58, 81.25) --
	( 98.63, 81.25) --
	( 98.64, 81.30) --
	( 98.72, 81.30) --
	( 98.74, 81.32) --
	( 98.76, 81.32) --
	( 98.77, 81.33) --
	( 98.82, 81.34) --
	( 98.83, 81.34) --
	( 98.88, 81.34) --
	( 98.89, 81.35) --
	( 98.90, 81.35) --
	( 98.90, 81.36) --
	( 98.98, 81.36) --
	( 98.99, 81.36) --
	( 99.05, 81.36) --
	( 99.10, 81.37) --
	( 99.11, 81.37) --
	( 99.12, 81.40) --
	( 99.14, 81.41) --
	( 99.15, 81.41) --
	( 99.17, 81.41) --
	( 99.18, 81.41) --
	( 99.19, 81.42) --
	( 99.20, 81.42) --
	( 99.28, 81.42) --
	( 99.28, 81.43) --
	( 99.31, 81.43) --
	( 99.39, 81.44) --
	( 99.48, 81.44) --
	( 99.49, 81.44) --
	( 99.56, 81.45) --
	( 99.63, 81.45) --
	( 99.69, 81.46) --
	( 99.70, 81.46) --
	( 99.77, 81.46) --
	( 99.78, 81.46) --
	( 99.82, 81.47) --
	( 99.83, 81.47) --
	( 99.84, 81.48) --
	( 99.90, 81.48) --
	( 99.91, 81.48) --
	( 99.93, 81.49) --
	( 99.96, 81.50) --
	( 99.98, 81.50) --
	(100.00, 81.50) --
	(100.01, 81.51) --
	(100.03, 81.51) --
	(100.08, 81.51) --
	(100.10, 81.51) --
	(100.19, 81.81) --
	(100.20, 81.81) --
	(100.20, 81.82) --
	(100.23, 81.82) --
	(100.23, 81.83) --
	(100.25, 81.83) --
	(100.28, 81.84) --
	(100.31, 81.84) --
	(100.31, 81.84) --
	(100.33, 81.85) --
	(100.33, 81.85) --
	(100.33, 81.85) --
	(100.39, 81.86) --
	(100.39, 81.89) --
	(100.40, 81.89) --
	(100.41, 81.89) --
	(100.43, 81.90) --
	(100.45, 81.90) --
	(100.49, 81.91) --
	(100.52, 81.91) --
	(100.61, 81.92) --
	(100.61, 81.92) --
	(100.64, 82.04) --
	(100.67, 82.07) --
	(100.69, 82.07) --
	(100.73, 82.15) --
	(100.73, 82.16) --
	(100.76, 82.16) --
	(100.76, 82.31) --
	(100.76, 82.32) --
	(100.77, 82.32) --
	(100.77, 82.33) --
	(100.77, 82.37) --
	(100.79, 82.38) --
	(100.80, 82.83) --
	(100.82, 82.84) --
	(100.87, 82.84) --
	(100.89, 82.84) --
	(100.93, 82.84) --
	(100.93, 82.85) --
	(100.96, 82.85) --
	(100.97, 82.86) --
	(100.97, 82.87) --
	(100.99, 82.87) --
	(101.01, 82.87) --
	(101.02, 82.90) --
	(101.04, 82.90) --
	(101.05, 82.91) --
	(101.07, 82.91) --
	(101.09, 82.91) --
	(101.10, 82.92) --
	(101.11, 82.92) --
	(101.13, 82.93) --
	(101.16, 82.93) --
	(101.16, 82.94) --
	(101.17, 82.94) --
	(101.20, 82.95) --
	(101.24, 82.95) --
	(101.25, 82.95) --
	(101.26, 82.96) --
	(101.31, 83.38) --
	(101.31, 83.39) --
	(101.33, 83.39) --
	(101.34, 83.40) --
	(101.36, 83.40) --
	(101.38, 83.41) --
	(101.40, 83.41) --
	(101.41, 83.42) --
	(101.41, 83.42) --
	(101.42, 83.42) --
	(101.47, 83.42) --
	(101.49, 83.43) --
	(101.49, 83.43) --
	(101.51, 83.43) --
	(101.55, 83.44) --
	(101.55, 83.44) --
	(101.56, 83.44) --
	(101.58, 83.45) --
	(101.62, 83.45) --
	(101.63, 83.45) --
	(101.65, 83.46) --
	(101.65, 83.46) --
	(101.67, 83.46) --
	(101.69, 83.47) --
	(101.71, 83.48) --
	(101.72, 83.48) --
	(101.77, 83.48) --
	(101.79, 83.49) --
	(101.79, 83.49) --
	(101.79, 83.49) --
	(101.79, 83.50) --
	(101.84, 83.50) --
	(101.84, 83.50) --
	(101.87, 83.50) --
	(101.90, 83.51) --
	(101.92, 83.51) --
	(101.98, 83.52) --
	(101.98, 83.52) --
	(101.98, 83.52) --
	(102.00, 83.53) --
	(102.00, 83.53) --
	(102.00, 83.54) --
	(102.02, 83.54) --
	(102.02, 83.54) --
	(102.03, 83.55) --
	(102.04, 83.55) --
	(102.04, 83.55) --
	(102.06, 83.56) --
	(102.07, 83.56) --
	(102.09, 83.57) --
	(102.11, 83.57) --
	(102.12, 83.60) --
	(102.13, 83.60) --
	(102.17, 83.61) --
	(102.18, 83.61) --
	(102.21, 83.61) --
	(102.21, 83.61) --
	(102.21, 83.62) --
	(102.25, 83.62) --
	(102.25, 83.62) --
	(102.25, 83.63) --
	(102.26, 83.63) --
	(102.26, 83.64) --
	(102.27, 83.64) --
	(102.28, 83.65) --
	(102.28, 83.65) --
	(102.29, 83.65) --
	(102.31, 83.66) --
	(102.31, 83.66) --
	(102.32, 83.66) --
	(102.33, 83.66) --
	(102.33, 83.67) --
	(102.33, 83.67) --
	(102.33, 83.69) --
	(102.33, 83.70) --
	(102.34, 83.70) --
	(102.35, 83.71) --
	(102.35, 83.71) --
	(102.36, 83.72) --
	(102.37, 83.72) --
	(102.37, 83.73) --
	(102.38, 83.73) --
	(102.39, 83.73) --
	(102.40, 83.74) --
	(102.40, 83.74) --
	(102.41, 83.74) --
	(102.44, 83.74) --
	(102.45, 83.75) --
	(102.46, 83.75) --
	(102.47, 83.75) --
	(102.47, 83.76) --
	(102.48, 83.76) --
	(102.48, 83.76) --
	(102.50, 83.76) --
	(102.50, 83.77) --
	(102.51, 83.77) --
	(102.54, 83.78) --
	(102.54, 83.78) --
	(102.55, 83.78) --
	(102.55, 83.79) --
	(102.56, 83.79) --
	(102.57, 83.80) --
	(102.59, 83.80) --
	(102.59, 83.81) --
	(102.60, 83.81) --
	(102.60, 83.81) --
	(102.61, 83.82) --
	(102.62, 83.82) --
	(102.63, 83.82) --
	(102.64, 83.83) --
	(102.64, 83.83) --
	(102.65, 83.84) --
	(102.66, 83.84) --
	(102.68, 83.84) --
	(102.70, 83.84) --
	(102.71, 83.85) --
	(102.72, 83.85) --
	(102.73, 83.85) --
	(102.73, 83.86) --
	(102.74, 83.96) --
	(102.74, 83.96) --
	(102.77, 83.97) --
	(102.77, 83.97) --
	(102.78, 83.98) --
	(102.79, 83.98) --
	(102.79, 83.98) --
	(102.80, 83.98) --
	(102.81, 83.99) --
	(102.82, 83.99) --
	(102.82, 84.00) --
	(102.84, 84.00) --
	(102.85, 84.00) --
	(102.85, 84.01) --
	(102.87, 84.02) --
	(102.88, 84.02) --
	(102.89, 84.02) --
	(102.90, 84.03) --
	(102.90, 84.03) --
	(102.93, 84.03) --
	(102.95, 84.03) --
	(102.97, 84.04) --
	(103.03, 84.04) --
	(103.04, 84.05) --
	(103.04, 84.05) --
	(103.04, 84.06) --
	(103.05, 84.06) --
	(103.06, 84.06) --
	(103.06, 84.06) --
	(103.07, 84.07) --
	(103.08, 84.08) --
	(103.08, 84.08) --
	(103.09, 84.08) --
	(103.09, 84.09) --
	(103.11, 84.09) --
	(103.11, 84.09) --
	(103.11, 84.10) --
	(103.13, 84.10) --
	(103.14, 84.10) --
	(103.14, 84.11) --
	(103.16, 84.11) --
	(103.18, 84.11) --
	(103.19, 84.11) --
	(103.21, 84.12) --
	(103.21, 84.12) --
	(103.21, 84.12) --
	(103.23, 84.13) --
	(103.24, 84.13) --
	(103.24, 84.14) --
	(103.26, 84.14) --
	(103.26, 84.14) --
	(103.28, 84.15) --
	(103.31, 84.15) --
	(103.31, 84.16) --
	(103.33, 84.16) --
	(103.36, 84.17) --
	(103.36, 84.17) --
	(103.41, 84.18) --
	(103.43, 84.18) --
	(103.44, 84.19) --
	(103.45, 84.19) --
	(103.46, 84.19) --
	(103.48, 84.20) --
	(103.48, 84.21) --
	(103.49, 84.21) --
	(103.50, 84.21) --
	(103.51, 84.22) --
	(103.51, 84.23) --
	(103.52, 84.24) --
	(103.52, 84.24) --
	(103.55, 84.24) --
	(103.55, 84.24) --
	(103.58, 84.25) --
	(103.58, 84.25) --
	(103.58, 84.26) --
	(103.59, 84.26) --
	(103.61, 84.27) --
	(103.61, 84.27) --
	(103.64, 84.27) --
	(103.64, 84.27) --
	(103.69, 84.28) --
	(103.69, 84.28) --
	(103.70, 84.29) --
	(103.71, 84.29) --
	(103.72, 84.29) --
	(103.74, 84.29) --
	(103.76, 84.30) --
	(103.76, 84.30) --
	(103.77, 84.30) --
	(103.77, 84.31) --
	(103.78, 84.31) --
	(103.79, 84.31) --
	(103.79, 84.32) --
	(103.80, 84.32) --
	(103.80, 84.32) --
	(103.83, 84.32) --
	(103.83, 84.33) --
	(103.86, 84.33) --
	(103.87, 84.34) --
	(103.88, 84.34) --
	(103.88, 84.34) --
	(103.89, 84.35) --
	(103.89, 84.35) --
	(103.90, 84.35) --
	(103.90, 84.36) --
	(103.90, 84.36) --
	(103.91, 84.39) --
	(103.91, 84.39) --
	(103.93, 84.40) --
	(103.95, 84.40) --
	(103.95, 84.40) --
	(103.96, 84.41) --
	(103.96, 84.41) --
	(103.96, 84.41) --
	(103.96, 84.42) --
	(103.97, 84.42) --
	(104.01, 84.42) --
	(104.01, 84.43) --
	(104.05, 84.43) --
	(104.07, 84.44) --
	(104.09, 84.45) --
	(104.09, 84.45) --
	(104.10, 84.45) --
	(104.11, 84.46) --
	(104.12, 84.46) --
	(104.12, 84.46) --
	(104.12, 84.47) --
	(104.13, 84.47) --
	(104.13, 84.48) --
	(104.15, 84.48) --
	(104.15, 84.48) --
	(104.16, 84.49) --
	(104.16, 84.49) --
	(104.16, 84.49) --
	(104.17, 84.50) --
	(104.17, 84.51) --
	(104.19, 84.51) --
	(104.19, 84.51) --
	(104.19, 84.52) --
	(104.20, 84.52) --
	(104.21, 84.53) --
	(104.23, 84.53) --
	(104.23, 84.53) --
	(104.23, 84.54) --
	(104.23, 84.54) --
	(104.24, 84.54) --
	(104.25, 84.55) --
	(104.26, 84.55) --
	(104.26, 84.56) --
	(104.28, 84.56) --
	(104.29, 84.56) --
	(104.30, 84.56) --
	(104.31, 84.57) --
	(104.31, 84.57) --
	(104.31, 84.58) --
	(104.32, 84.58) --
	(104.34, 84.59) --
	(104.34, 84.59) --
	(104.34, 84.59) --
	(104.35, 84.60) --
	(104.35, 84.60) --
	(104.37, 84.61) --
	(104.37, 84.61) --
	(104.39, 84.61) --
	(104.40, 84.61) --
	(104.40, 84.62) --
	(104.41, 84.62) --
	(104.41, 84.63) --
	(104.41, 84.63) --
	(104.41, 84.63) --
	(104.41, 85.71) --
	(104.43, 85.72) --
	(104.44, 85.72) --
	(104.45, 85.73) --
	(104.45, 85.73) --
	(104.46, 85.74) --
	(104.47, 85.74) --
	(104.47, 85.74) --
	(104.48, 85.75) --
	(104.49, 85.75) --
	(104.49, 85.75) --
	(104.50, 85.76) --
	(104.51, 85.76) --
	(104.51, 85.76) --
	(104.52, 85.77) --
	(104.52, 85.77) --
	(104.52, 85.78) --
	(104.53, 85.78) --
	(104.53, 85.78) --
	(104.57, 85.79) --
	(104.57, 85.79) --
	(104.58, 85.79) --
	(104.59, 85.80) --
	(104.62, 85.80) --
	(104.62, 85.80) --
	(104.63, 85.80) --
	(104.64, 85.81) --
	(104.64, 85.81) --
	(104.64, 85.82) --
	(104.65, 85.82) --
	(104.65, 85.82) --
	(104.65, 85.83) --
	(104.65, 85.83) --
	(104.66, 85.83) --
	(104.66, 85.83) --
	(104.66, 85.84) --
	(104.66, 85.84) --
	(104.67, 85.84) --
	(104.67, 85.86) --
	(104.67, 85.86) --
	(104.70, 85.86) --
	(104.71, 85.87) --
	(104.72, 85.87) --
	(104.72, 85.87) --
	(104.72, 85.88) --
	(104.72, 85.88) --
	(104.72, 85.88) --
	(104.72, 85.89) --
	(104.73, 85.89) --
	(104.73, 85.90) --
	(104.74, 85.90) --
	(104.74, 85.90) --
	(104.75, 85.91) --
	(104.75, 85.91) --
	(104.75, 85.92) --
	(104.75, 85.92) --
	(104.76, 85.92) --
	(104.78, 85.93) --
	(104.79, 87.00) --
	(104.79, 87.01) --
	(104.80, 87.01) --
	(104.80, 87.01) --
	(104.80, 87.02) --
	(104.81, 87.02) --
	(104.81, 87.02) --
	(104.81, 87.02) --
	(104.84, 87.03) --
	(104.84, 87.03) --
	(104.84, 87.04) --
	(104.84, 87.04) --
	(104.85, 87.05) --
	(104.85, 87.05) --
	(104.86, 87.05) --
	(104.86, 87.05) --
	(104.87, 87.06) --
	(104.88, 87.06) --
	(104.89, 87.07) --
	(104.89, 87.07) --
	(104.89, 87.07) --
	(104.90, 87.07) --
	(104.91, 87.08) --
	(104.91, 87.08) --
	(104.92, 87.09) --
	(104.93, 87.09) --
	(104.93, 87.09) --
	(104.93, 87.10) --
	(104.93, 87.10) --
	(104.95, 87.10) --
	(104.95, 87.11) --
	(104.96, 87.11) --
	(104.96, 87.11) --
	(104.96, 87.12) --
	(104.97, 87.12) --
	(104.97, 87.12) --
	(104.99, 87.13) --
	(104.99, 87.13) --
	(105.00, 87.13) --
	(105.01, 87.13) --
	(105.02, 87.14) --
	(105.02, 87.14) --
	(105.03, 87.14) --
	(105.04, 87.15) --
	(105.04, 87.15) --
	(105.05, 87.15) --
	(105.06, 87.16) --
	(105.06, 87.16) --
	(105.07, 87.17) --
	(105.07, 87.17) --
	(105.07, 88.25) --
	(105.07, 88.25) --
	(105.08, 88.25) --
	(105.08, 88.26) --
	(105.09, 88.26) --
	(105.09, 88.27) --
	(105.09, 88.27) --
	(105.09, 88.27) --
	(105.10, 88.27) --
	(105.11, 88.28) --
	(105.11, 89.35) --
	(105.11, 89.36) --
	(105.13, 89.36) --
	(105.13, 89.36) --
	(105.14, 89.38) --
	(105.14, 89.39) --
	(105.14, 89.40) --
	(105.14, 89.40) --
	(105.15, 90.48) --
	(105.15, 90.48) --
	(105.16, 90.48) --
	(105.16, 90.49) --
	(105.16, 90.49) --
	(105.16, 91.57) --
	(105.17, 91.57) --
	(105.18, 91.57) --
	(105.18, 91.58) --
	(105.19, 91.58) --
	(105.19, 91.59) --
	(105.19, 91.59) --
	(105.19, 91.60) --
	(105.20, 91.60) --
	(105.20, 92.68) --
	(105.20, 92.68) --
	(105.20, 92.68) --
	(105.21, 93.76) --
	(105.21, 93.76) --
	(105.22, 93.77) --
	(105.24, 93.77) --
	(105.24, 93.77) --
	(105.24, 93.78) --
	(105.24, 93.78) --
	(105.25, 93.79) --
	(105.25, 93.79) --
	(105.26, 93.80) --
	(105.29, 93.80) --
	(105.29, 93.81) --
	(105.29, 93.81) --
	(105.30, 94.89) --
	(105.31, 94.89) --
	(105.31, 94.89) --
	(105.31, 94.90) --
	(105.32, 94.90) --
	(105.32, 94.90) --
	(105.32, 94.91) --
	(105.33, 94.91) --
	(105.33, 94.91) --
	(105.33, 94.91) --
	(105.33, 94.92) --
	(105.34, 94.92) --
	(105.35, 94.93) --
	(105.35, 94.93) --
	(105.38, 94.93) --
	(105.38, 94.94) --
	(105.38, 94.94) --
	(105.39, 94.94) --
	(105.40, 94.94) --
	(105.42, 96.02) --
	(105.42, 96.02) --
	(105.45, 96.03) --
	(105.45, 96.03) --
	(105.46, 96.03) --
	(105.46, 96.04) --
	(105.46, 96.04) --
	(105.47, 96.04) --
	(105.47, 96.05) --
	(105.47, 96.05) --
	(105.48, 96.05) --
	(105.51, 96.06) --
	(105.52, 96.06) --
	(105.52, 96.07) --
	(105.52, 96.07) --
	(105.53, 96.07) --
	(105.53, 97.15) --
	(105.56, 97.16) --
	(105.56, 98.24) --
	(105.56, 98.24) --
	(105.58, 98.24) --
	(105.58, 98.25) --
	(105.59, 98.25) --
	(105.59, 98.26) --
	(105.59, 98.26) --
	(105.60, 98.27) --
	(105.60, 98.27) --
	(105.61, 98.28) --
	(105.61, 98.28) --
	(105.61, 98.28) --
	(105.62, 98.29) --
	(105.62, 98.29) --
	(105.63, 98.30) --
	(105.64, 98.30) --
	(105.64, 98.30) --
	(105.64, 98.31) --
	(105.66, 98.31) --
	(105.67, 98.32) --
	(105.68, 98.32) --
	(105.68, 98.32) --
	(105.68, 98.32) --
	(105.69, 98.51) --
	(105.70, 98.51) --
	(105.70, 98.51) --
	(105.70, 98.51) --
	(105.70, 98.52) --
	(105.71, 98.52) --
	(105.72, 98.53) --
	(105.72, 98.53) --
	(105.73, 98.53) --
	(105.73, 98.54) --
	(105.74, 98.54) --
	(105.74, 98.54) --
	(105.74, 98.55) --
	(105.74, 98.55) --
	(105.76, 98.55) --
	(105.76, 98.56) --
	(105.76, 98.56) --
	(105.76, 98.56) --
	(105.76, 98.57) --
	(105.76, 98.57) --
	(105.77, 98.57) --
	(105.77, 98.58) --
	(105.77, 98.58) --
	(105.78, 98.59) --
	(105.80, 98.60) --
	(105.80, 98.60) --
	(105.80, 98.61) --
	(105.81, 98.61) --
	(105.81, 98.61) --
	(105.81, 98.62) --
	(105.82, 98.62) --
	(105.83, 98.62) --
	(105.83, 98.62) --
	(105.83, 98.63) --
	(105.84, 98.63) --
	(105.84, 98.63) --
	(105.84, 98.64) --
	(105.84, 98.64) --
	(105.85, 98.64) --
	(105.85, 98.65) --
	(105.85, 98.65) --
	(105.88, 98.65) --
	(105.88, 98.66) --
	(105.89, 98.66) --
	(105.89, 98.66) --
	(105.90, 98.67) --
	(105.90, 98.67) --
	(105.91, 98.67) --
	(105.91, 98.68) --
	(105.91, 98.69) --
	(105.91, 98.69) --
	(105.92, 98.70) --
	(105.93, 98.71) --
	(105.93, 98.72) --
	(105.94, 98.72) --
	(105.94, 98.72) --
	(105.94, 98.72) --
	(105.94, 98.73) --
	(105.95, 98.73) --
	(105.96, 98.73) --
	(105.96, 98.74) --
	(105.98, 98.74) --
	(105.99, 98.74) --
	(106.00, 98.75) --
	(106.01, 98.75) --
	(106.01, 98.76) --
	(106.02, 98.77) --
	(106.02, 98.77) --
	(106.02, 98.77) --
	(106.04, 98.78) --
	(106.04, 98.78) --
	(106.04, 98.78) --
	(106.07, 98.79) --
	(106.07, 98.79) --
	(106.07, 98.80) --
	(106.07, 98.80) --
	(106.07, 98.80) --
	(106.08, 98.81) --
	(106.08, 98.81) --
	(106.09, 98.81) --
	(106.10, 98.82) --
	(106.10, 98.82) --
	(106.11, 98.83) --
	(106.12, 98.83) --
	(106.13, 98.83) --
	(106.13, 98.83) --
	(106.14, 98.84) --
	(106.14, 98.84) --
	(106.14, 98.84) --
	(106.14, 98.85) --
	(106.15, 98.85) --
	(106.15, 98.85) --
	(106.16, 99.93) --
	(106.17, 99.94) --
	(106.17, 99.94) --
	(106.18, 99.94) --
	(106.18, 99.95) --
	(106.18, 99.95) --
	(106.19, 99.95) --
	(106.19, 99.96) --
	(106.19, 99.96) --
	(106.19, 99.96) --
	(106.20, 99.97) --
	(106.20, 99.97) --
	(106.22, 99.98) --
	(106.22, 99.98) --
	(106.22, 99.98) --
	(106.23, 99.99) --
	(106.24, 99.99) --
	(106.24,100.00) --
	(106.25,100.00) --
	(106.26,100.00) --
	(106.26,100.01) --
	(106.27,100.01) --
	(106.27,100.02) --
	(106.28,100.02) --
	(106.28,100.02) --
	(106.30,100.03) --
	(106.30,100.03) --
	(106.31,100.04) --
	(106.31,100.04) --
	(106.32,100.04) --
	(106.33,100.05) --
	(106.34,100.06) --
	(106.34,100.07) --
	(106.35,100.07) --
	(106.35,100.07) --
	(106.35,100.08) --
	(106.36,100.08) --
	(106.37,100.09) --
	(106.37,100.09) --
	(106.37,100.09) --
	(106.37,100.10) --
	(106.38,100.10) --
	(106.38,100.10) --
	(106.38,100.10) --
	(106.38,100.11) --
	(106.40,100.11) --
	(106.41,100.12) --
	(106.41,100.12) --
	(106.41,101.20) --
	(106.42,101.20) --
	(106.42,101.21) --
	(106.42,101.21) --
	(106.43,101.21) --
	(106.43,101.21) --
	(106.44,101.22) --
	(106.45,101.22) --
	(106.45,101.23) --
	(106.46,101.23) --
	(106.46,101.23) --
	(106.46,101.24) --
	(106.47,101.24) --
	(106.47,101.24) --
	(106.47,101.25) --
	(106.47,101.25) --
	(106.48,101.26) --
	(106.48,101.26) --
	(106.49,101.26) --
	(106.50,101.26) --
	(106.50,101.27) --
	(106.51,101.27) --
	(106.51,101.27) --
	(106.51,101.28) --
	(106.51,101.28) --
	(106.52,101.28) --
	(106.52,101.29) --
	(106.53,101.29) --
	(106.54,101.29) --
	(106.54,101.29) --
	(106.55,101.30) --
	(106.55,101.30) --
	(106.55,101.30) --
	(106.55,101.31) --
	(106.56,101.31) --
	(106.56,101.31) --
	(106.57,101.32) --
	(106.57,101.32) --
	(106.57,101.32) --
	(106.58,101.32) --
	(106.59,101.33) --
	(106.59,101.33) --
	(106.59,101.33) --
	(106.60,101.34) --
	(106.60,101.34) --
	(106.60,101.35) --
	(106.60,101.35) --
	(106.62,101.36) --
	(106.62,101.37) --
	(106.63,101.37) --
	(106.63,101.37) --
	(106.64,101.38) --
	(106.64,101.38) --
	(106.65,101.38) --
	(106.66,101.39) --
	(106.66,101.39) --
	(106.67,101.39) --
	(106.67,101.39) --
	(106.67,101.40) --
	(106.69,102.48) --
	(106.69,102.48) --
	(106.69,102.48) --
	(106.69,102.48) --
	(106.70,103.56) --
	(106.71,103.57) --
	(106.72,104.64) --
	(106.73,104.65) --
	(106.73,105.72) --
	(106.73,105.73) --
	(106.74,105.73) --
	(106.74,105.73) --
	(106.74,105.74) --
	(106.75,105.74) --
	(106.75,105.74) --
	(106.76,105.74) --
	(106.76,105.75) --
	(106.76,106.82) --
	(106.76,106.83) --
	(106.77,106.83) --
	(106.77,106.83) --
	(106.77,106.84) --
	(106.77,106.84) --
	(106.77,106.84) --
	(106.77,107.92) --
	(106.78,107.93) --
	(106.78,107.93) --
	(106.79,107.94) --
	(106.79,107.94) --
	(106.80,107.95) --
	(106.80,107.95) --
	(106.80,107.96) --
	(106.80,107.96) --
	(106.81,107.96) --
	(106.82,107.96) --
	(106.82,107.97) --
	(106.83,107.97) --
	(106.83,107.97) --
	(106.84,107.98) --
	(106.85,107.98) --
	(106.85,109.06) --
	(106.85,109.06) --
	(106.86,109.06) --
	(106.86,109.07) --
	(106.87,109.07) --
	(106.88,109.07) --
	(106.88,109.07) --
	(106.88,109.08) --
	(106.88,109.08) --
	(106.89,109.09) --
	(106.89,109.09) --
	(106.90,109.09) --
	(106.90,109.10) --
	(106.91,110.17) --
	(106.91,110.18) --
	(106.91,110.18) --
	(106.91,110.18) --
	(106.91,110.19) --
	(106.91,110.20) --
	(106.91,111.27) --
	(106.92,111.28) --
	(106.92,111.29) --
	(106.93,111.29) --
	(106.93,111.30) --
	(106.94,111.30) --
	(106.94,111.30) --
	(106.94,111.30) --
	(106.94,112.38) --
	(106.95,112.38) --
	(106.95,112.39) --
	(106.95,113.47) --
	(106.95,113.47) --
	(106.95,113.47) --
	(106.96,113.48) --
	(106.96,113.48) --
	(106.96,114.56) --
	(106.97,115.64) --
	(106.97,115.64) --
	(106.97,115.64) --
	(106.97,115.65) --
	(106.99,115.65) --
	(106.99,115.66) --
	(107.00,115.66) --
	(107.00,115.66) --
	(107.00,115.66) --
	(107.00,116.74) --
	(107.02,117.82) --
	(107.02,117.82) --
	(107.02,118.90) --
	(107.03,118.90) --
	(107.04,118.91) --
	(107.04,118.91) --
	(107.05,118.92) --
	(107.05,118.92) --
	(107.06,118.92) --
	(107.07,118.92) --
	(107.07,118.93) --
	(107.07,118.93) --
	(107.08,118.94) --
	(107.08,118.94) --
	(107.08,120.02) --
	(107.08,120.02) --
	(107.08,121.10) --
	(107.08,121.10) --
	(107.08,121.10) --
	(107.09,121.11) --
	(107.09,121.11) --
	(107.10,121.11) --
	(107.10,122.19) --
	(107.10,122.20) --
	(107.11,122.20) --
	(107.11,123.28) --
	(107.11,123.28) --
	(107.11,123.29) --
	(107.12,124.36) --
	(107.12,124.37) --
	(107.13,124.37) --
	(107.13,124.37) --
	(107.13,124.39) --
	(107.13,124.39) --
	(107.13,124.39) --
	(107.14,124.40) --
	(107.15,124.40) --
	(107.15,125.48) --
	(107.17,125.49) --
	(107.17,125.49) --
	(107.17,125.50) --
	(107.17,126.57) --
	(107.18,126.58) --
	(107.19,126.58) --
	(107.19,126.58) --
	(107.20,126.59) --
	(107.20,126.59) --
	(107.20,126.59) --
	(107.21,127.67) --
	(107.21,127.67) --
	(107.21,128.75) --
	(107.21,128.75) --
	(107.22,128.76) --
	(107.22,128.76) --
	(107.22,128.76) --
	(107.23,128.77) --
	(107.23,128.77) --
	(107.23,129.85) --
	(107.23,129.85) --
	(107.24,129.85) --
	(107.24,129.86) --
	(107.24,129.86) --
	(107.24,129.86) --
	(107.24,129.87) --
	(107.24,129.87) --
	(107.24,129.88) --
	(107.25,129.88) --
	(107.25,129.88) --
	(107.25,129.88) --
	(107.25,129.89) --
	(107.25,129.89) --
	(107.25,129.89) --
	(107.25,129.90) --
	(107.26,130.97) --
	(107.26,131.73) --
	(107.26,131.73) --
	(107.26,131.74) --
	(107.27,131.74) --
	(107.27,132.13) --
	(107.27,132.13) --
	(107.27,133.21) --
	(107.27,133.21) --
	(107.28,133.22) --
	(107.29,133.22) --
	(107.30,133.23) --
	(107.31,133.23) --
	(107.31,133.23) --
	(107.31,133.24) --
	(107.32,133.24) --
	(107.32,133.24) --
	(107.32,133.25) --
	(107.33,133.25) --
	(107.33,133.25) --
	(107.34,133.26) --
	(107.35,133.27) --
	(107.35,133.27) --
	(107.35,133.27) --
	(107.35,133.27) --
	(107.35,133.28) --
	(107.36,133.28) --
	(107.36,133.29) --
	(107.36,135.12) --
	(107.36,135.12) --
	(107.37,135.13) --
	(107.37,135.13) --
	(107.37,135.13) --
	(107.37,135.14) --
	(107.37,135.52) --
	(107.38,135.52) --
	(107.38,136.28) --
	(107.38,136.28) --
	(107.39,136.67) --
	(107.39,136.67) --
	(107.39,136.67) --
	(107.39,136.68) --
	(107.39,136.68) --
	(107.40,136.68) --
	(107.40,136.68) --
	(107.40,136.69) --
	(107.40,136.70) --
	(107.41,137.45) --
	(107.41,137.45) --
	(107.41,137.46) --
	(107.42,137.84) --
	(107.43,137.85) --
	(107.43,137.85) --
	(107.43,137.87) --
	(107.43,138.62) --
	(107.43,139.01) --
	(107.44,139.01) --
	(107.44,139.01) --
	(107.44,139.02) --
	(107.45,139.02) --
	(107.45,139.02) --
	(107.45,139.03) --
	(107.46,139.41) --
	(107.47,139.41) --
	(107.47,139.42) --
	(107.47,140.17) --
	(107.48,140.18) --
	(107.48,140.18) --
	(107.48,140.18) --
	(107.49,141.26) --
	(107.49,141.26) --
	(107.50,141.27) --
	(107.50,142.35) --
	(107.50,142.35) --
	(107.50,142.35) --
	(107.51,142.35) --
	(107.51,143.11) --
	(107.52,143.49) --
	(107.53,143.50) --
	(107.53,143.50) --
	(107.53,144.58) --
	(107.53,144.59) --
	(107.53,144.59) --
	(107.54,144.60) --
	(107.54,144.60) --
	(107.55,144.60) --
	(107.55,144.61) --
	(107.55,144.61) --
	(107.56,144.62) --
	(107.56,144.63) --
	(107.56,144.64) --
	(107.58,145.71) --
	(107.58,145.72) --
	(107.59,145.72) --
	(107.59,145.72) --
	(107.59,145.73) --
	(107.59,145.73) --
	(107.60,145.73) --
	(107.60,145.74) --
	(107.61,145.74) --
	(107.61,145.82) --
	(107.61,145.82) --
	(107.61,146.90) --
	(107.62,146.90) --
	(107.62,147.66) --
	(107.62,147.66) --
	(107.62,147.66) --
	(107.63,148.74) --
	(107.63,148.75) --
	(107.63,148.75) --
	(107.63,148.75) --
	(107.63,148.76) --
	(107.63,149.14) --
	(107.63,149.15) --
	(107.64,149.15) --
	(107.64,149.15) --
	(107.65,149.15) --
	(107.66,149.16) --
	(107.66,149.16) --
	(107.66,149.17) --
	(107.67,149.17) --
	(107.67,149.18) --
	(107.67,149.18) --
	(107.68,149.18) --
	(107.68,149.18) --
	(107.68,149.19) --
	(107.68,149.20) --
	(107.68,149.20) --
	(107.68,149.21) --
	(107.69,149.21) --
	(107.69,149.22) --
	(107.69,149.22) --
	(107.69,149.22) --
	(107.70,149.23) --
	(107.70,149.23) --
	(107.71,150.31) --
	(107.72,150.31) --
	(107.72,150.31) --
	(107.72,150.32) --
	(107.72,150.32) --
	(107.72,151.40) --
	(107.72,151.40) --
	(107.72,151.40) --
	(107.73,151.41) --
	(107.73,151.41) --
	(107.73,151.42) --
	(107.74,151.42) --
	(107.74,151.42) --
	(107.74,151.43) --
	(107.74,151.43) --
	(107.74,151.43) --
	(107.75,151.43) --
	(107.75,152.51) --
	(107.76,152.51) --
	(107.76,152.52) --
	(107.76,152.53) --
	(107.77,152.53) --
	(107.77,152.54) --
	(107.77,153.61) --
	(107.78,153.62) --
	(107.78,153.62) --
	(107.79,153.62) --
	(107.79,153.63) --
	(107.79,153.63) --
	(107.80,153.63) --
	(107.80,153.64) --
	(107.80,153.64) --
	(107.80,153.64) --
	(107.81,153.65) --
	(107.81,153.65) --
	(107.81,153.65) --
	(107.82,153.65) --
	(107.82,153.66) --
	(107.83,153.66) --
	(107.83,153.67) --
	(107.83,153.67) --
	(107.83,153.67) --
	(107.84,153.68) --
	(107.84,154.12) --
	(107.84,154.12) --
	(107.84,154.13) --
	(107.84,154.13) --
	(107.86,154.13) --
	(107.86,154.13) --
	(107.86,154.14) --
	(107.86,154.14) --
	(107.87,154.14) --
	(107.87,154.15) --
	(107.88,154.15) --
	(107.88,154.16) --
	(107.88,154.16) --
	(107.88,154.17) --
	(107.89,154.17) --
	(107.90,154.17) --
	(107.90,154.18) --
	(107.90,154.18) --
	(107.90,154.19) --
	(107.91,154.19) --
	(107.91,154.19) --
	(107.91,154.20) --
	(107.91,154.20) --
	(107.92,154.20) --
	(107.92,154.21) --
	(107.92,154.21) --
	(107.93,154.21) --
	(107.94,154.22) --
	(107.94,154.22) --
	(107.94,154.23) --
	(107.95,154.23) --
	(107.95,154.23) --
	(107.95,154.24) --
	(107.96,154.24) --
	(107.96,154.25) --
	(107.96,154.26) --
	(107.97,154.26) --
	(107.97,154.26) --
	(107.97,154.26) --
	(107.98,154.27) --
	(107.98,154.27) --
	(107.99,154.27) --
	(107.99,154.28) --
	(107.99,154.28) --
	(107.99,155.36) --
	(107.99,155.36) --
	(108.00,155.37) --
	(108.00,155.37) --
	(108.00,155.37) --
	(108.01,156.45) --
	(108.01,156.47) --
	(108.01,156.47) --
	(108.02,156.47) --
	(108.02,156.48) --
	(108.02,156.48) --
	(108.02,156.48) --
	(108.02,156.49) --
	(108.03,156.49) --
	(108.03,157.57) --
	(108.04,157.57) --
	(108.05,157.58) --
	(108.05,157.58) --
	(108.05,157.59) --
	(108.05,157.59) --
	(108.05,157.59) --
	(108.06,157.59) --
	(108.06,157.60) --
	(108.06,157.60) --
	(108.06,157.61) --
	(108.06,157.61) --
	(108.06,158.69) --
	(108.07,158.69) --
	(108.07,158.71) --
	(108.08,158.71) --
	(108.08,158.71) --
	(108.08,158.72) --
	(108.08,158.72) --
	(108.08,158.72) --
	(108.09,158.73) --
	(108.09,158.73) --
	(108.09,158.73) --
	(108.10,158.73) --
	(108.10,158.74) --
	(108.10,158.74) --
	(108.10,158.74) --
	(108.11,158.77) --
	(108.11,158.78) --
	(108.11,158.79) --
	(108.11,158.79) --
	(108.12,158.79) --
	(108.12,158.79) --
	(108.12,158.80) --
	(108.12,158.81) --
	(108.12,158.81) --
	(108.13,158.85) --
	(108.13,158.85) --
	(108.13,158.86) --
	(108.13,158.86) --
	(108.14,158.86) --
	(108.14,158.87) --
	(108.14,158.87) --
	(108.15,158.87) --
	(108.15,158.88) --
	(108.15,158.88) --
	(108.15,158.88) --
	(108.15,158.89) --
	(108.17,158.89) --
	(108.17,158.89) --
	(108.17,158.90) --
	(108.17,158.90) --
	(108.18,158.90) --
	(108.18,158.91) --
	(108.19,158.91) --
	(108.20,159.99) --
	(108.20,159.99) --
	(108.20,159.99) --
	(108.20,160.00) --
	(108.20,160.00) --
	(108.20,160.00) --
	(108.20,160.00) --
	(108.21,160.01) --
	(108.21,160.01) --
	(108.21,160.02) --
	(108.21,160.02) --
	(108.22,161.10) --
	(108.22,161.10) --
	(108.22,161.10) --
	(108.22,161.11) --
	(108.22,161.11) --
	(108.22,161.11) --
	(108.22,161.12) --
	(108.23,162.20) --
	(108.23,162.20) --
	(108.23,162.21) --
	(108.24,163.29) --
	(108.24,163.29) --
	(108.24,163.30) --
	(108.25,163.30) --
	(108.26,163.30) --
	(108.26,164.38) --
	(108.26,164.38) --
	(108.26,164.44) --
	(108.27,164.44) --
	(108.27,164.44) --
	(108.27,164.45) --
	(108.27,164.45) --
	(108.28,164.45) --
	(108.28,164.46) --
	(108.28,164.46) --
	(108.28,165.54) --
	(108.29,166.62) --
	(108.29,166.62) --
	(108.29,166.62) --
	(108.29,166.62) --
	(108.29,167.70) --
	(108.30,167.71) --
	(108.30,167.71) --
	(108.30,167.71) --
	(108.30,167.72) --
	(108.30,167.76) --
	(108.30,167.91) --
	(108.30,168.98) --
	(108.31,170.06) --
	(108.31,170.06) --
	(108.31,170.07) --
	(108.31,171.15) --
	(108.32,171.15) --
	(108.32,171.15) --
	(108.32,171.15) --
	(108.32,171.16) --
	(108.32,171.16) --
	(108.33,171.17) --
	(108.33,171.17) --
	(108.33,171.17) --
	(108.33,171.18) --
	(108.33,171.18) --
	(108.33,171.18) --
	(108.34,171.19) --
	(108.35,171.19) --
	(108.35,172.27) --
	(108.36,172.27) --
	(108.36,172.27) --
	(108.36,173.35) --
	(108.36,173.36) --
	(108.36,173.36) --
	(108.36,173.37) --
	(108.36,173.37) --
	(108.37,173.37) --
	(108.37,173.38) --
	(108.37,173.38) --
	(108.37,173.38) --
	(108.38,174.46) --
	(108.38,174.46) --
	(108.38,174.47) --
	(108.38,175.55) --
	(108.39,176.63) --
	(108.39,176.63) --
	(108.39,176.63) --
	(108.39,176.65) --
	(108.39,176.65) --
	(108.39,176.68) --
	(108.39,176.70) --
	(108.40,176.71) --
	(108.40,176.71) --
	(108.40,177.79) --
	(108.41,177.79) --
	(108.41,177.79) --
	(108.41,178.87) --
	(108.41,178.87) --
	(108.42,178.88) --
	(108.42,178.88) --
	(108.42,178.90) --
	(108.42,178.91) --
	(108.43,178.91) --
	(108.43,179.99) --
	(108.43,179.99) --
	(108.43,181.07) --
	(108.43,182.15) --
	(108.44,182.15) --
	(108.44,182.24) --
	(108.44,182.24) --
	(108.44,182.24) --
	(108.46,183.32) --
	(108.46,184.40) --
	(108.46,184.40) --
	(108.46,185.48) --
	(108.47,186.56) --
	(108.47,186.56) --
	(108.47,187.64) --
	(108.48,187.64) --
	(108.48,187.64) --
	(108.48,187.70) --
	(108.48,187.70) --
	(108.48,187.71) --
	(108.49,187.71) --
	(108.49,187.72) --
	(108.49,187.72) --
	(108.50,187.72) --
	(108.50,187.72) --
	(108.50,187.73) --
	(108.51,188.81) --
	(108.52,189.89) --
	(108.52,189.89) --
	(108.53,189.89) --
	(108.53,189.89) --
	(108.53,189.90) --
	(108.53,192.05) --
	(108.53,192.06) --
	(108.54,192.06) --
	(108.54,192.06) --
	(108.54,193.14) --
	(108.55,193.14) --
	(108.55,194.22) --
	(108.55,194.26) --
	(108.56,194.26) --
	(108.56,194.26) --
	(108.56,194.27) --
	(108.57,194.27) --
	(108.57,195.35) --
	(108.57,196.43) --
	(108.57,196.43) --
	(108.57,196.44) --
	(108.57,196.44) --
	(108.58,197.52) --
	(108.58,197.52) --
	(108.58,197.52) --
	(108.59,198.60) --
	(108.59,198.60) --
	(108.59,198.61) --
	(108.59,199.68) --
	(108.59,199.69) --
	(108.60,199.69) --
	(108.60,199.69) --
	(108.61,199.70) --
	(108.61,199.70) --
	(108.61,199.71) --
	(108.62,199.72) --
	(108.63,200.80) --
	(108.63,200.80) --
	(108.63,200.81) --
	(108.63,200.81) --
	(108.63,200.81) --
	(108.63,200.82) --
	(108.64,200.82) --
	(108.64,200.82) --
	(108.64,201.90) --
	(108.65,202.98) --
	(108.65,202.98) --
	(108.65,202.98) --
	(108.65,204.06) --
	(108.65,204.06) --
	(108.66,205.14) --
	(108.66,205.14) --
	(108.66,205.15) --
	(108.66,206.22) --
	(108.66,206.23) --
	(108.66,206.23) --
	(108.67,206.23) --
	(108.67,206.24) --
	(108.67,206.29) --
	(108.67,207.37) --
	(108.68,207.38) --
	(108.68,207.38) --
	(108.68,207.39) --
	(108.69,207.44) --
	(108.69,207.44) --
	(108.69,207.44) --
	(108.70,207.44) --
	(108.70,207.45) --
	(108.70,207.45) --
	(108.70,207.45) --
	(108.71,207.46) --
	(108.71,208.54) --
	(108.72,208.54) --
	(108.72,208.62) --
	(108.72,208.62) --
	(108.72,208.63) --
	(108.73,208.63) --
	(108.73,208.63) --
	(108.73,208.63) --
	(108.73,208.64) --
	(108.73,208.64) --
	(108.73,208.64) --
	(108.74,208.65) --
	(108.74,208.65) --
	(108.74,208.66) --
	(108.74,208.68) --
	(108.74,208.68) --
	(108.75,208.69) --
	(108.75,208.69) --
	(108.75,208.70) --
	(108.75,209.78) --
	(108.75,209.78) --
	(108.76,209.79) --
	(108.76,209.80) --
	(108.76,209.80) --
	(108.76,209.81) --
	(108.77,209.81) --
	(108.77,209.81) --
	(108.77,209.82) --
	(108.78,209.85) --
	(108.78,209.85) --
	(108.78,209.86) --
	(108.78,209.92) --
	(108.79,209.93) --
	(108.79,209.95) --
	(108.79,209.95) --
	(108.79,209.96) --
	(108.79,209.96) --
	(108.80,209.96) --
	(108.80,209.97) --
	(108.80,209.97) --
	(108.80,210.01) --
	(108.80,210.02) --
	(108.80,210.02) --
	(108.81,210.03) --
	(108.81,210.03) --
	(108.81,210.03) --
	(108.82,210.04) --
	(108.82,210.04) --
	(108.83,211.12) --
	(108.83,211.12) --
	(108.83,211.12) --
	(108.84,211.13) --
	(108.84,211.13) --
	(108.85,211.13) --
	(108.85,211.14) --
	(108.85,211.14) --
	(108.85,211.15) --
	(108.86,211.16) --
	(108.86,211.16) --
	(108.86,211.17) --
	(108.87,211.17) --
	(108.87,211.17) --
	(108.88,211.18) --
	(108.88,211.18) --
	(108.88,211.19) --
	(108.88,211.20) --
	(108.88,211.20) --
	(108.88,212.28) --
	(108.89,212.28) --
	(108.89,212.29) --
	(108.89,212.29) --
	(108.90,212.29) --
	(108.90,212.30) --
	(108.90,212.31) --
	(108.90,212.32) --
	(108.90,212.32) --
	(108.91,212.32) --
	(108.91,212.33) --
	(108.92,212.33) --
	(108.92,212.34) --
	(108.93,212.34) --
	(108.93,212.34) --
	(108.93,212.34) --
	(108.93,212.35) --
	(108.93,212.36) --
	(108.94,213.43) --
	(108.94,213.44) --
	(108.94,213.44) --
	(108.94,213.44) --
	(108.94,213.45) --
	(108.95,213.45) --
	(108.95,213.45) --
	(108.95,213.46) --
	(108.95,213.46) --
	(108.95,213.46) --
	(108.95,213.47) --
	(108.96,213.47) --
	(108.96,213.47) --
	(108.96,213.48) --
	(108.96,213.48) --
	(108.96,213.48) --
	(108.97,213.48) --
	(108.97,213.49) --
	(108.97,213.49) --
	(108.97,213.49) --
	(108.97,213.50) --
	(108.97,213.50) --
	(108.98,213.50) --
	(108.98,213.55) --
	(108.98,213.56) --
	(108.99,213.56) --
	(108.99,213.56) --
	(108.99,213.57) --
	(108.99,213.57) --
	(108.99,213.59) --
	(108.99,213.62) --
	(108.99,213.62) --
	(109.00,213.62) --
	(109.00,213.63) --
	(109.00,213.63) --
	(109.00,213.63) --
	(109.00,213.64) --
	(109.01,213.65) --
	(109.01,213.65) --
	(109.01,213.65) --
	(109.02,213.66) --
	(109.02,213.66) --
	(109.02,213.66) --
	(109.02,213.67) --
	(109.02,213.67) --
	(109.02,213.68) --
	(109.02,213.70) --
	(109.03,213.70) --
	(109.03,214.78) --
	(109.03,214.91) --
	(109.03,214.91) --
	(109.03,214.91) --
	(109.04,214.92) --
	(109.04,214.92) --
	(109.04,214.92) --
	(109.04,216.00) --
	(109.05,216.00) --
	(109.05,216.01) --
	(109.05,216.01) --
	(109.05,216.01) --
	(109.05,216.02) --
	(109.06,216.02) --
	(109.06,216.02) --
	(109.06,216.03) --
	(109.07,216.04) --
	(109.07,217.12) --
	(109.07,217.12) --
	(109.07,217.13) --
	(109.08,217.13) --
	(109.08,217.14) --
	(109.08,217.14) --
	(109.08,217.14) --
	(109.08,217.15) --
	(109.08,218.22) --
	(109.08,218.23) --
	(109.09,218.23) --
	(109.09,218.23) --
	(109.09,218.24) --
	(109.09,218.24) --
	(109.09,218.51) --
	(109.09,218.51) --
	(109.09,219.59) --
	(109.10,219.59) --
	(109.10,219.59) --
	(109.10,219.59) --
	(109.10,220.67) --
	(109.10,221.75) --
	(109.10,221.75) --
	(109.10,221.76) --
	(109.10,222.84) --
	(109.11,222.84) --
	(109.11,222.85) --
	(109.11,222.85) --
	(109.11,222.85) --
	(109.11,222.85) --
	(109.11,222.86) --
	(109.11,222.86) --
	(109.12,222.86) --
	(109.12,222.87) --
	(109.12,223.95) --
	(109.12,223.95) --
	(109.12,223.96) --
	(109.12,223.96) --
	(109.12,225.04) --
	(109.12,225.04) --
	(109.13,225.04) --
	(109.13,226.12) --
	(109.13,226.12) --
	(109.14,227.20) --
	(109.15,227.20) --
	(109.15,227.21) --
	(109.15,227.21) --
	(109.15,227.21) --
	(109.15,227.22) --
	(109.15,227.22) --
	(109.16,227.23) --
	(109.16,227.23) --
	(109.16,227.24) --
	(109.17,228.32) --
	(109.17,228.32) --
	(109.17,229.40) --
	(109.17,229.41) --
	(109.17,229.41) --
	(109.17,229.41) --
	(109.18,229.42) --
	(109.18,229.42) --
	(109.18,229.44) --
	(109.18,229.44) --
	(109.18,229.44) --
	(109.18,229.45) --
	(109.18,229.45) --
	(109.19,229.46) --
	(109.19,229.46) --
	(109.19,229.46) --
	(109.19,229.46) --
	(109.19,229.47) --
	(109.19,229.91) --
	(109.19,229.91) --
	(109.20,229.92) --
	(109.20,229.92) --
	(109.20,231.00) --
	(109.20,232.08) --
	(109.21,232.84) --
	(109.21,232.84) --
	(109.21,232.85) --
	(109.21,232.85) --
	(109.22,232.85) --
	(109.22,232.86) --
	(109.22,232.86) --
	(109.22,232.86) --
	(109.22,232.87) --
	(109.22,232.87) --
	(109.22,232.87) --
	(109.23,233.95) --
	(109.23,233.95) --
	(109.24,233.96) --
	(109.24,233.96) --
	(109.24,233.96) --
	(109.24,233.96) --
	(109.24,233.97) --
	(109.24,233.97) --
	(109.24,233.98) --
	(109.24,235.05) --
	(109.24,235.06) --
	(109.24,235.44) --
	(109.24,235.45) --
	(109.25,237.61) --
	(109.25,237.61) --
	(109.25,237.62) --
	(109.26,237.62) --
	(109.26,237.62) --
	(109.26,237.63) --
	(109.26,238.71) --
	(109.26,238.72) --
	(109.26,239.79) --
	(109.26,240.87) --
	(109.26,240.87) --
	(109.26,240.88) --
	(109.27,240.88) --
	(109.27,240.89) --
	(109.27,240.89) --
	(109.27,240.90) --
	(109.27,240.90) --
	(109.27,240.90) --
	(109.27,240.91) --
	(109.28,240.91) --
	(109.28,240.91) --
	(109.28,240.92) --
	(109.28,240.92) --
	(109.28,241.67) --
	(109.28,241.68) --
	(109.29,242.75) --
	(109.29,243.83) --
	(109.29,243.84) --
	(109.29,244.22) --
	(109.30,244.22) --
	(109.30,244.23) --
	(109.31,244.23) --
	(109.31,244.24) --
	(109.31,244.24) --
	(109.31,244.99) --
	(109.32,246.07) --
	(109.32,246.07) --
	(109.32,246.08) --
	(109.33,246.08) --
	(109.33,247.16) --
	(109.33,247.16) --
	(109.33,247.16) --
	(109.33,248.24) --
	(109.33,248.24) --
	(109.34,248.25) --
	(109.34,248.26) --
	(109.34,248.27) --
	(109.35,249.34) --
	(109.35,249.35) --
	(109.35,249.35) --
	(109.35,249.36) --
	(109.35,249.37) --
	(109.36,250.08) --
	(109.36,250.46) --
	(109.36,250.47) --
	(109.36,250.47) --
	(109.36,250.47) --
	(109.37,250.48) --
	(109.37,251.55) --
	(109.37,251.56) --
	(109.37,251.56) --
	(109.37,251.56) --
	(109.37,251.57) --
	(109.38,252.64) --
	(109.38,252.65) --
	(109.38,252.65) --
	(109.38,252.65) --
	(109.38,252.65) --
	(109.39,252.66) --
	(109.39,252.66) --
	(109.39,252.67) --
	(109.39,252.67) --
	(109.40,253.75) --
	(109.40,253.75) --
	(109.41,254.83) --
	(109.41,254.83) --
	(109.41,254.84) --
	(109.41,254.84) --
	(109.41,254.84) --
	(109.41,255.92) --
	(109.42,255.92) --
	(109.42,255.93) --
	(109.42,255.93) --
	(109.42,257.01) --
	(109.43,257.01) --
	(109.43,257.02) --
	(109.43,257.77) --
	(109.44,257.77) --
	(109.44,257.78) --
	(109.44,258.85) --
	(109.45,258.86) --
	(109.45,258.87) --
	(109.45,258.87) --
	(109.45,260.33) --
	(109.45,260.34) --
	(109.46,260.34) --
	(109.47,260.35) --
	(109.47,260.35) --
	(109.47,260.36) --
	(109.47,261.43) --
	(109.47,261.44) --
	(109.47,261.44) --
	(109.47,261.45) --
	(109.47,261.45) --
	(109.48,261.45) --
	(109.48,261.46) --
	(109.48,262.54) --
	(109.49,262.54) --
	(109.49,262.54) --
	(109.49,263.62) --
	(109.49,263.62) --
	(109.49,263.63) --
	(109.49,263.63) --
	(109.49,264.01) --
	(109.49,264.02) --
	(109.50,264.02) --
	(109.50,265.10) --
	(109.51,265.10) --
	(109.51,265.10) --
	(109.51,265.11) --
	(109.51,265.11) --
	(109.51,265.11) --
	(109.51,265.12) --
	(109.51,265.12) --
	(109.52,265.12) --
	(109.52,265.12) --
	(109.53,265.13) --
	(109.53,266.21) --
	(109.53,267.28) --
	(109.53,267.29) --
	(109.53,267.29) --
	(109.54,267.67) --
	(109.54,267.68) --
	(109.55,267.68) --
	(109.55,267.68) --
	(109.55,267.69) --
	(109.56,267.69) --
	(109.56,267.69) --
	(109.56,268.77) --
	(109.56,269.85) --
	(109.57,269.86) --
	(109.58,270.93) --
	(109.58,270.94) --
	(109.58,270.94) --
	(109.58,270.94) --
	(109.59,270.95) --
	(109.59,272.03) --
	(109.59,272.03) --
	(109.59,272.03) --
	(109.59,272.03) --
	(109.59,272.04) --
	(109.59,272.04) --
	(109.59,272.04) --
	(109.60,273.12) --
	(109.60,273.12) --
	(109.61,273.13) --
	(109.62,274.20) --
	(109.62,274.21) --
	(109.62,274.21) --
	(109.62,274.22) --
	(109.62,274.22) --
	(109.62,275.30) --
	(109.62,276.37) --
	(109.63,276.38) --
	(109.63,276.38) --
	(109.63,276.38) --
	(109.63,276.39) --
	(109.63,276.39) --
	(109.63,276.39) --
	(109.64,276.40) --
	(109.64,276.40) --
	(109.64,276.41) --
	(109.64,276.42) --
	(109.64,276.42) --
	(109.65,276.42) --
	(109.65,276.81) --
	(109.65,276.81) --
	(109.65,276.82) --
	(109.65,277.89) --
	(109.66,277.90) --
	(109.66,277.90) --
	(109.66,278.98) --
	(109.66,278.98) --
	(109.66,278.99) --
	(109.67,278.99) --
	(109.67,278.99) --
	(109.68,278.99) --
	(109.68,281.15) --
	(109.68,281.15) --
	(109.68,283.31) --
	(109.68,283.31) --
	(109.68,284.39) --
	(109.69,285.47) --
	(109.69,285.47) --
	(109.69,285.48) --
	(109.69,285.48) --
	(109.69,285.48) --
	(109.70,285.48) --
	(109.70,286.56) --
	(109.70,286.56) --
	(109.71,286.57) --
	(109.71,286.57) --
	(109.71,287.65) --
	(109.71,287.65) --
	(109.71,287.65) --
	(109.71,287.66) --
	(109.71,287.67) --
	(109.72,287.67) --
	(109.72,287.67) --
	(109.72,287.68) --
	(109.73,287.68) --
	(109.73,287.68) --
	(109.73,287.68) --
	(109.73,287.69) --
	(109.73,287.69) --
	(109.74,287.70) --
	(109.74,288.77) --
	(109.74,288.78) --
	(109.75,288.78) --
	(109.75,288.79) --
	(109.75,288.79) --
	(109.75,288.79) --
	(109.75,288.80) --
	(109.76,289.87) --
	(109.76,290.95) --
	(109.76,290.96) --
	(109.76,292.04) --
	(109.77,292.04) --
	(109.77,292.04) --
	(109.78,292.04) --
	(109.78,292.05) --
	(109.78,292.05) --
	(109.79,292.06) --
	(109.79,293.13) --
	(109.79,293.14) --
	(109.79,293.16) --
	(109.79,293.16) --
	(109.80,293.16) --
	(109.80,293.17) --
	(109.80,293.17) --
	(109.80,293.17) --
	(109.80,293.18) --
	(109.81,293.18) --
	(109.81,293.18) --
	(109.81,293.18) --
	(109.82,293.19) --
	(109.82,293.19) --
	(109.82,293.19) --
	(109.83,293.20) --
	(109.84,293.20) --
	(109.84,293.21) --
	(109.84,293.23) --
	(109.84,294.30) --
	(109.84,294.31) --
	(109.84,294.31) --
	(109.84,294.31) --
	(109.84,294.33) --
	(109.85,294.33) --
	(109.85,294.34) --
	(109.85,294.34) --
	(109.85,294.34) --
	(109.85,294.35) --
	(109.86,294.35) --
	(109.86,294.35) --
	(109.86,294.35) --
	(109.87,294.36) --
	(109.87,294.36) --
	(109.87,294.37) --
	(109.87,294.37) --
	(109.87,294.37) --
	(109.88,294.37) --
	(109.88,294.38) --
	(109.89,295.46) --
	(109.89,295.46) --
	(109.89,295.46) --
	(109.89,295.46) --
	(109.89,296.54) --
	(109.90,296.54) --
	(109.90,296.55) --
	(109.90,296.55) --
	(109.90,296.56) --
	(109.91,296.56) --
	(109.91,296.56) --
	(109.91,296.57) --
	(109.91,296.57) --
	(109.91,296.57) --
	(109.91,296.57) --
	(109.92,296.58) --
	(109.92,296.58) --
	(109.92,296.58) --
	(109.92,296.59) --
	(109.92,296.59) --
	(109.92,296.60) --
	(109.93,296.60) --
	(109.93,296.61) --
	(109.93,296.61) --
	(109.93,296.62) --
	(109.94,296.62) --
	(109.94,296.62) --
	(109.94,296.62) --
	(109.94,296.63) --
	(109.94,296.63) --
	(109.94,296.64) --
	(109.95,296.64) --
	(109.95,296.64) --
	(109.95,296.65) --
	(109.96,296.65) --
	(109.96,296.65) --
	(109.96,296.66) --
	(109.96,296.66) --
	(109.96,296.67) --
	(109.97,296.68) --
	(109.97,296.68) --
	(109.97,296.68) --
	(109.97,296.69) --
	(109.97,296.69) --
	(109.97,296.70) --
	(109.97,296.70) --
	(109.97,296.71) --
	(109.97,296.72) --
	(109.98,296.72) --
	(109.98,296.73) --
	(109.98,296.73) --
	(109.99,296.73) --
	(109.99,296.74) --
	(109.99,296.74) --
	(109.99,296.75) --
	(109.99,296.75) --
	(109.99,296.76) --
	(110.00,296.76) --
	(110.00,296.76) --
	(110.01,296.77) --
	(110.01,296.77) --
	(110.01,296.78) --
	(110.01,296.78) --
	(110.01,297.86) --
	(110.02,297.86) --
	(110.02,297.86) --
	(110.03,297.87) --
	(110.03,297.87) --
	(110.03,297.91) --
	(110.03,297.91) --
	(110.04,297.91) --
	(110.04,298.01) --
	(110.04,298.03) --
	(110.05,298.03) --
	(110.05,298.03) --
	(110.06,298.04) --
	(110.07,298.04) --
	(110.07,298.04) --
	(110.07,298.05) --
	(110.07,299.13) --
	(110.07,299.13) --
	(110.08,299.13) --
	(110.08,299.14) --
	(110.08,299.14) --
	(110.08,299.16) --
	(110.08,299.16) --
	(110.09,299.16) --
	(110.09,299.17) --
	(110.09,299.17) --
	(110.09,299.17) --
	(110.10,299.18) --
	(110.11,299.18) --
	(110.11,299.19) --
	(110.11,299.19) --
	(110.11,299.19) --
	(110.11,299.19) --
	(110.11,299.20) --
	(110.11,299.21) --
	(110.11,299.21) --
	(110.11,299.21) --
	(110.12,299.22) --
	(110.12,299.22) --
	(110.12,299.23) --
	(110.12,299.23) --
	(110.13,299.23) --
	(110.13,299.24) --
	(110.13,299.24) --
	(110.14,299.24) --
	(110.14,299.26) --
	(110.14,299.28) --
	(110.14,299.29) --
	(110.14,300.37) --
	(110.14,300.37) --
	(110.14,300.41) --
	(110.15,300.42) --
	(110.15,300.42) --
	(110.16,300.48) --
	(110.16,300.48) --
	(110.17,300.49) --
	(110.17,301.56) --
	(110.17,301.57) --
	(110.17,301.59) --
	(110.17,301.59) --
	(110.17,301.59) --
	(110.18,301.60) --
	(110.18,301.60) --
	(110.18,301.61) --
	(110.19,301.61) --
	(110.19,301.61) --
	(110.19,301.62) --
	(110.20,301.62) --
	(110.20,301.62) --
	(110.20,301.63) --
	(110.20,301.63) --
	(110.20,301.66) --
	(110.20,301.67) --
	(110.20,301.67) --
	(110.20,301.68) --
	(110.20,302.75) --
	(110.20,302.76) --
	(110.21,302.76) --
	(110.21,302.76) --
	(110.21,302.77) --
	(110.21,302.77) --
	(110.21,302.78) --
	(110.21,302.78) --
	(110.22,302.78) --
	(110.22,302.79) --
	(110.22,302.79) --
	(110.22,302.79) --
	(110.22,302.80) --
	(110.22,302.80) --
	(110.22,302.81) --
	(110.23,302.81) --
	(110.23,302.81) --
	(110.23,302.82) --
	(110.23,302.88) --
	(110.23,302.89) --
	(110.23,302.89) --
	(110.23,302.90) --
	(110.23,302.91) --
	(110.24,302.92) --
	(110.24,302.92) --
	(110.24,302.93) --
	(110.24,302.98) --
	(110.25,302.99) --
	(110.25,302.99) --
	(110.26,303.00) --
	(110.26,303.00) --
	(110.26,303.00) --
	(110.26,303.00) --
	(110.26,303.01) --
	(110.26,303.01) --
	(110.27,303.01) --
	(110.27,303.02) --
	(110.27,303.03) --
	(110.27,303.03) --
	(110.27,303.03) --
	(110.27,303.03) --
	(110.28,303.04) --
	(110.28,303.04) --
	(110.28,303.05) --
	(110.28,303.08) --
	(110.28,304.16) --
	(110.29,304.16) --
	(110.29,304.24) --
	(110.29,305.32) --
	(110.30,305.32) --
	(110.30,305.33) --
	(110.30,305.33) --
	(110.30,305.33) --
	(110.31,305.34) --
	(110.31,305.37) --
	(110.31,305.37) --
	(110.31,305.38) --
	(110.31,305.38) --
	(110.31,305.38) --
	(110.31,305.38) --
	(110.32,305.39) --
	(110.32,305.39) --
	(110.33,305.39) --
	(110.33,305.40) --
	(110.33,305.40) --
	(110.33,305.41) --
	(110.33,305.41) --
	(110.34,305.41) --
	(110.34,305.42) --
	(110.34,305.42) --
	(110.34,305.43) --
	(110.34,305.43) --
	(110.35,305.43) --
	(110.35,305.44) --
	(110.35,305.44) --
	(110.35,306.52) --
	(110.35,306.52) --
	(110.35,306.53) --
	(110.35,306.53) --
	(110.36,306.53) --
	(110.36,306.54) --
	(110.36,306.54) --
	(110.37,306.54) --
	(110.37,306.55) --
	(110.37,306.58) --
	(110.37,306.58) --
	(110.37,307.66) --
	(110.38,307.66) --
	(110.38,307.66) --
	(110.38,307.67) --
	(110.38,307.72) --
	(110.38,307.72) --
	(110.38,307.73) --
	(110.38,307.80) --
	(110.39,307.81) --
	(110.39,309.16) --
	(110.39,309.16) --
	(110.39,309.17) --
	(110.39,309.17) --
	(110.39,309.17) --
	(110.39,309.17) --
	(110.39,309.18) --
	(110.39,309.18) --
	(110.40,310.26) --
	(110.40,310.26) --
	(110.40,310.26) --
	(110.40,310.27) --
	(110.40,310.27) --
	(110.41,310.27) --
	(110.41,310.28) --
	(110.41,310.28) --
	(110.42,310.28) --
	(110.42,310.28) --
	(110.42,310.29) --
	(110.42,310.31) --
	(110.43,310.32) --
	(110.43,310.32) --
	(110.43,310.33) --
	(110.43,310.33) --
	(110.43,310.34) --
	(110.44,310.34) --
	(110.44,310.34) --
	(110.44,310.38) --
	(110.45,310.39) --
	(110.45,310.39) --
	(110.45,311.47) --
	(110.45,311.47) --
	(110.46,311.47) --
	(110.46,311.48) --
	(110.46,311.49) --
	(110.46,312.56) --
	(110.47,313.64) --
	(110.47,313.65) --
	(110.47,313.65) --
	(110.47,313.66) --
	(110.47,313.66) --
	(110.48,313.66) --
	(110.48,313.67) --
	(110.48,313.70) --
	(110.48,314.77) --
	(110.48,314.78) --
	(110.48,314.78) --
	(110.48,314.78) --
	(110.48,314.78) --
	(110.49,314.79) --
	(110.49,314.79) --
	(110.49,314.79) --
	(110.49,314.80) --
	(110.49,314.80) --
	(110.50,314.81) --
	(110.50,314.81) --
	(110.50,314.82) --
	(110.50,314.82) --
	(110.51,314.82) --
	(110.51,314.83) --
	(110.51,314.83) --
	(110.52,314.83) --
	(110.52,314.84) --
	(110.52,314.84) --
	(110.52,314.84) --
	(110.53,314.84) --
	(110.53,314.85) --
	(110.53,314.85) --
	(110.54,314.85) --
	(110.54,314.86) --
	(110.55,314.86) --
	(110.55,314.86) --
	(110.55,314.94) --
	(110.55,314.95) --
	(110.56,316.03) --
	(110.56,316.03) --
	(110.56,316.03) --
	(110.57,316.03) --
	(110.57,316.04) --
	(110.57,316.04) --
	(110.57,317.12) --
	(110.57,317.12) --
	(110.57,317.13) --
	(110.58,317.13) --
	(110.59,317.13) --
	(110.59,317.14) --
	(110.59,317.14) --
	(110.59,317.16) --
	(110.59,318.51) --
	(110.59,318.51) --
	(110.60,318.52) --
	(110.60,318.52) --
	(110.60,318.52) --
	(110.60,318.53) --
	(110.61,318.53) --
	(110.61,318.53) --
	(110.61,318.54) --
	(110.61,318.54) --
	(110.61,318.54) --
	(110.61,318.54) --
	(110.61,318.55) --
	(110.61,318.55) --
	(110.62,318.55) --
	(110.62,318.56) --
	(110.63,318.56) --
	(110.63,318.56) --
	(110.64,318.57) --
	(110.64,318.57) --
	(110.64,318.57) --
	(110.64,318.58) --
	(110.65,318.58) --
	(110.65,318.59) --
	(110.65,318.59) --
	(110.65,318.59) --
	(110.65,318.59) --
	(110.65,318.60) --
	(110.66,318.60) --
	(110.66,318.60) --
	(110.66,318.61) --
	(110.67,318.61) --
	(110.67,318.61) --
	(110.67,318.62) --
	(110.68,318.62) --
	(110.68,319.70) --
	(110.68,319.70) --
	(110.68,319.70) --
	(110.69,319.71) --
	(110.69,319.71) --
	(110.69,319.71) --
	(110.69,319.71) --
	(110.70,319.72) --
	(110.70,319.72) --
	(110.70,319.72) --
	(110.70,319.73) --
	(110.70,319.73) --
	(110.70,319.73) --
	(110.70,319.73) --
	(110.70,319.74) --
	(110.70,319.74) --
	(110.71,320.82) --
	(110.71,321.90) --
	(110.71,321.90) --
	(110.71,321.90) --
	(110.72,321.91) --
	(110.72,322.99) --
	(110.72,322.99) --
	(110.72,322.99) --
	(110.72,322.99) --
	(110.72,323.00) --
	(110.72,324.07) --
	(110.73,324.08) --
	(110.73,324.08) --
	(110.73,324.08) --
	(110.73,324.09) --
	(110.74,324.09) --
	(110.74,324.09) --
	(110.74,324.10) --
	(110.74,324.10) --
	(110.74,324.10) --
	(110.74,324.10) --
	(110.75,325.19) --
	(110.75,325.19) --
	(110.75,325.20) --
	(110.75,325.21) --
	(110.75,325.21) --
	(110.76,325.21) --
	(110.76,325.22) --
	(110.76,325.22) --
	(110.76,326.57) --
	(110.77,326.58) --
	(110.77,326.58) --
	(110.77,326.59) --
	(110.77,326.59) --
	(110.77,326.59) --
	(110.77,326.60) --
	(110.77,326.60) --
	(110.78,326.60) --
	(110.78,327.68) --
	(110.78,327.68) --
	(110.78,327.69) --
	(110.78,327.69) --
	(110.78,327.70) --
	(110.79,327.70) --
	(110.79,328.78) --
	(110.79,328.79) --
	(110.79,328.79) --
	(110.79,328.79) --
	(110.79,328.79) --
	(110.79,329.87) --
	(110.80,329.87) --
	(110.80,329.88) --
	(110.80,329.88) --
	(110.80,329.89) --
	(110.80,329.89) --
	(110.81,329.98) --
	(110.81,329.98) --
	(110.81,331.06) --
	(110.82,331.06) --
	(110.82,331.07) --
	(110.82,331.07) --
	(110.82,331.07) --
	(110.83,331.08) --
	(110.83,331.08) --
	(110.83,332.16) --
	(110.84,332.16) --
	(110.84,332.17) --
	(110.84,332.20) --
	(110.84,332.22) --
	(110.84,332.23) --
	(110.84,333.30) --
	(110.84,333.31) --
	(110.84,333.32) --
	(110.84,333.32) --
	(110.84,333.32) --
	(110.85,333.33) --
	(110.85,334.41) --
	(110.86,334.41) --
	(110.86,334.42) --
	(110.86,334.43) --
	(110.87,335.51) --
	(110.87,335.51) --
	(110.87,335.52) --
	(110.87,336.59) --
	(110.87,336.60) --
	(110.88,336.60) --
	(110.88,336.60) --
	(110.88,336.61) --
	(110.88,336.61) --
	(110.88,336.61) --
	(110.88,336.78) --
	(110.88,336.78) --
	(110.89,337.86) --
	(110.89,337.87) --
	(110.89,338.94) --
	(110.89,339.04) --
	(110.90,339.05) --
	(110.90,339.05) --
	(110.90,339.05) --
	(110.90,339.06) --
	(110.90,339.06) --
	(110.90,339.06) --
	(110.90,339.06) --
	(110.91,339.07) --
	(110.91,339.07) --
	(110.91,339.07) --
	(110.92,339.09) --
	(110.92,340.17) --
	(110.92,341.25) --
	(110.93,341.35) --
	(110.93,341.35) --
	(110.93,341.35) --
	(110.93,341.36) --
	(110.93,341.36) --
	(110.93,341.37) --
	(110.94,341.37) --
	(110.94,341.37) --
	(110.94,341.38) --
	(110.94,341.38) --
	(110.95,341.38) --
	(110.95,341.39) --
	(110.95,341.39) --
	(110.95,341.39) --
	(110.95,341.39) --
	(110.95,341.40) --
	(110.96,341.40) --
	(110.96,341.68) --
	(110.96,341.69) --
	(110.96,341.69) --
	(110.96,341.70) --
	(110.97,341.70) --
	(110.97,341.70) --
	(110.97,342.78) --
	(110.98,342.79) --
	(110.98,342.79) --
	(110.98,342.79) --
	(110.98,342.79) --
	(110.98,342.80) --
	(110.98,342.81) --
	(110.98,342.82) --
	(110.98,342.82) --
	(110.99,343.90) --
	(110.99,343.95) --
	(110.99,343.95) --
	(110.99,345.03) --
	(111.01,345.04) --
	(111.01,345.04) --
	(111.01,345.04) --
	(111.01,345.04) --
	(111.01,345.05) --
	(111.01,345.05) --
	(111.02,345.06) --
	(111.02,345.06) --
	(111.02,345.07) --
	(111.03,345.07) --
	(111.03,346.15) --
	(111.03,346.15) --
	(111.03,346.20) --
	(111.03,347.28) --
	(111.03,347.28) --
	(111.03,347.28) --
	(111.03,347.31) --
	(111.04,347.32) --
	(111.04,347.32) --
	(111.04,347.33) --
	(111.05,347.33) --
	(111.05,347.33) --
	(111.05,348.41) --
	(111.05,348.41) --
	(111.05,348.42) --
	(111.06,348.42) --
	(111.06,348.42) --
	(111.06,348.43) --
	(111.06,348.43) --
	(111.06,348.43) --
	(111.07,348.44) --
	(111.07,348.44) --
	(111.08,349.52) --
	(111.08,349.52) --
	(111.08,349.52) --
	(111.08,349.53) --
	(111.08,350.60) --
	(111.08,350.61) --
	(111.08,350.62) --
	(111.09,350.65) --
	(111.09,351.73) --
	(111.09,351.73) --
	(111.09,351.73) --
	(111.09,351.74) --
	(111.10,351.74) --
	(111.10,351.74) --
	(111.10,351.75) --
	(111.11,351.75) --
	(111.11,351.75) --
	(111.11,351.76) --
	(111.11,351.76) --
	(111.11,351.76) --
	(111.11,351.77) --
	(111.12,351.77) --
	(111.12,351.77) --
	(111.12,351.78) --
	(111.12,351.78) --
	(111.12,351.79) --
	(111.12,351.79) --
	(111.12,351.82) --
	(111.12,351.82) --
	(111.13,351.86) --
	(111.13,351.87) --
	(111.13,351.87) --
	(111.13,351.87) --
	(111.13,351.87) --
	(111.14,351.96) --
	(111.14,351.97) --
	(111.14,351.97) --
	(111.14,351.97) --
	(111.14,351.97) --
	(111.14,351.98) --
	(111.15,351.98) --
	(111.15,351.98) --
	(111.15,351.99) --
	(111.16,351.99) --
	(111.16,351.99) --
	(111.16,352.00) --
	(111.17,352.00) --
	(111.17,352.00) --
	(111.18,352.00) --
	(111.18,352.01) --
	(111.18,352.01) --
	(111.18,352.02) --
	(111.18,352.02) --
	(111.18,352.03) --
	(111.18,353.38) --
	(111.18,353.38) --
	(111.19,353.39) --
	(111.19,353.39) --
	(111.19,353.39) --
	(111.19,353.40) --
	(111.19,353.40) --
	(111.19,353.42) --
	(111.19,353.42) --
	(111.20,354.50) --
	(111.20,354.50) --
	(111.20,354.51) --
	(111.21,355.58) --
	(111.21,355.62) --
	(111.21,355.62) --
	(111.22,355.63) --
	(111.22,355.63) --
	(111.22,355.63) --
	(111.23,355.64) --
	(111.23,356.99) --
	(111.23,356.99) --
	(111.23,357.00) --
	(111.23,358.07) --
	(111.23,359.15) --
	(111.23,359.15) --
	(111.24,359.16) --
	(111.24,359.16) --
	(111.25,359.16) --
	(111.25,359.17) --
	(111.25,359.17) --
	(111.25,359.17) --
	(111.26,359.18) --
	(111.26,359.18) --
	(111.26,360.26) --
	(111.26,361.33) --
	(111.27,362.41) --
	(111.27,362.41) --
	(111.28,362.42) --
	(111.28,362.42) --
	(111.28,362.46) --
	(111.28,362.47) --
	(111.29,362.47) --
	(111.29,362.49) --
	(111.29,362.49) --
	(111.29,362.49) --
	(111.30,362.50) --
	(111.30,362.50) --
	(111.31,362.51) --
	(111.31,362.51) --
	(111.31,362.51) --
	(111.31,362.51) --
	(111.31,362.52) --
	(111.31,362.52) --
	(111.32,362.52) --
	(111.32,362.53) --
	(111.32,362.58) --
	(111.32,362.58) --
	(111.32,362.59) --
	(111.32,362.59) --
	(111.32,362.59) --
	(111.33,362.60) --
	(111.33,362.60) --
	(111.33,362.61) --
	(111.34,362.61) --
	(111.34,362.62) --
	(111.34,362.62) --
	(111.34,362.66) --
	(111.34,362.66) --
	(111.35,362.67) --
	(111.35,362.69) --
	(111.35,362.69) --
	(111.36,362.69) --
	(111.37,362.70) --
	(111.37,362.70) --
	(111.37,362.70) --
	(111.37,362.70) --
	(111.37,362.71) --
	(111.37,362.71) --
	(111.38,362.71) --
	(111.38,362.72) --
	(111.38,362.72) --
	(111.39,362.72) --
	(111.39,362.73) --
	(111.39,363.81) --
	(111.39,363.81) --
	(111.39,363.81) --
	(111.39,363.81) --
	(111.39,363.82) --
	(111.41,363.83) --
	(111.41,363.83) --
	(111.42,363.83) --
	(111.42,363.84) --
	(111.42,363.84) --
	(111.42,363.84) --
	(111.42,363.85) --
	(111.43,363.85) --
	(111.43,363.85) --
	(111.43,363.86) --
	(111.43,363.88) --
	(111.43,363.88) --
	(111.43,363.89) --
	(111.43,363.89) --
	(111.44,363.89) --
	(111.44,364.97) --
	(111.44,364.97) --
	(111.44,364.97) --
	(111.44,364.98) --
	(111.44,364.98) --
	(111.44,364.98) --
	(111.45,364.99) --
	(111.45,364.99) --
	(111.45,365.00) --
	(111.45,365.00) --
	(111.46,365.00) --
	(111.46,365.00) --
	(111.46,365.01) --
	(111.46,365.01) --
	(111.47,365.03) --
	(111.47,366.11) --
	(111.47,366.11) --
	(111.47,366.11) --
	(111.48,366.12) --
	(111.48,366.14) --
	(111.48,366.14) --
	(111.48,366.14) --
	(111.48,366.14) --
	(111.49,366.15) --
	(111.49,367.22) --
	(111.49,367.23) --
	(111.49,368.31) --
	(111.49,368.31) --
	(111.50,368.31) --
	(111.50,368.31) --
	(111.50,368.33) --
	(111.50,368.34) --
	(111.50,368.34) --
	(111.51,368.34) --
	(111.51,368.35) --
	(111.51,368.35) --
	(111.51,368.35) --
	(111.52,368.36) --
	(111.52,368.36) --
	(111.53,368.37) --
	(111.53,368.37) --
	(111.53,368.37) --
	(111.53,368.38) --
	(111.53,368.38) --
	(111.54,368.39) --
	(111.54,368.39) --
	(111.54,368.39) --
	(111.55,368.40) --
	(111.55,368.40) --
	(111.55,368.40) --
	(111.55,368.41) --
	(111.55,368.41) --
	(111.55,368.41) --
	(111.56,368.41) --
	(111.56,368.42) --
	(111.56,368.42) --
	(111.56,368.42) --
	(111.56,368.43) --
	(111.57,368.43) --
	(111.57,369.51) --
	(111.58,369.51) --
	(111.58,369.51) --
	(111.59,369.52) --
	(111.59,369.52) --
	(111.59,369.53) --
	(111.59,369.53) --
	(111.60,369.53) --
	(111.60,370.61) --
	(111.60,370.61) --
	(111.60,370.61) --
	(111.60,370.62) --
	(111.61,370.62) --
	(111.61,370.62) --
	(111.61,370.63) --
	(111.61,370.63) --
	(111.61,371.71) --
	(111.61,371.72) --
	(111.61,371.72) --
	(111.62,371.72) --
	(111.62,371.72) --
	(111.62,372.80) --
	(111.62,372.81) --
	(111.62,372.81) --
	(111.63,372.81) --
	(111.63,372.81) --
	(111.63,372.82) --
	(111.63,372.82) --
	(111.63,373.90) --
	(111.64,373.90) --
	(111.64,373.90) --
	(111.64,373.91) --
	(111.65,374.98) --
	(111.65,374.99) --
	(111.65,376.07) --
	(111.65,376.07) --
	(111.66,376.07) --
	(111.66,376.08) --
	(111.66,376.08) --
	(111.66,376.09) --
	(111.67,376.09) --
	(111.67,376.09) --
	(111.67,376.09) --
	(111.67,376.10) --
	(111.67,376.10) --
	(111.68,376.10) --
	(111.68,376.11) --
	(111.68,377.18) --
	(111.69,377.19) --
	(111.69,377.19) --
	(111.69,377.19) --
	(111.69,377.20) --
	(111.69,377.20) --
	(111.69,377.20) --
	(111.69,377.20) --
	(111.70,377.21) --
	(111.70,377.21) --
	(111.70,377.21) --
	(111.70,378.29) --
	(111.71,378.29) --
	(111.71,378.30) --
	(111.72,378.37) --
	(111.72,378.37) --
	(111.73,378.38) --
	(111.73,378.38) --
	(111.73,378.38) --
	(111.73,378.39) --
	(111.74,378.39) --
	(111.75,378.39) --
	(111.75,378.39) --
	(111.75,378.40) --
	(111.75,378.40) --
	(111.75,378.40) --
	(111.75,378.41) --
	(111.76,378.41) --
	(111.76,378.42) --
	(111.76,378.42) --
	(111.77,378.42) --
	(111.77,378.42) --
	(111.77,378.43) --
	(111.77,378.43) --
	(111.78,378.43) --
	(111.78,378.44) --
	(111.78,378.44) --
	(111.78,378.44) --
	(111.78,378.45) --
	(111.78,378.45) --
	(111.79,378.45) --
	(111.79,378.45) --
	(111.79,378.46) --
	(111.79,378.46) --
	(111.79,378.46) --
	(111.80,378.47) --
	(111.80,378.47) --
	(111.80,378.47) --
	(111.80,378.47) --
	(111.80,378.48) --
	(111.80,378.48) --
	(111.80,378.48) --
	(111.80,378.49) --
	(111.80,378.49) --
	(111.81,378.49) --
	(111.81,378.50) --
	(111.81,378.50) --
	(111.82,378.50) --
	(111.82,378.50) --
	(111.82,378.51) --
	(111.83,378.51) --
	(111.84,378.51) --
	(111.84,378.52) --
	(111.84,378.52) --
	(111.84,378.52) --
	(111.84,378.53) --
	(111.85,378.53) --
	(111.85,378.53) --
	(111.86,378.54) --
	(111.86,378.54) --
	(111.86,378.54) --
	(111.86,378.55) --
	(111.87,378.55) --
	(111.87,378.55) --
	(111.87,378.56) --
	(111.87,378.56) --
	(111.87,378.57) --
	(111.88,378.57) --
	(111.89,378.57) --
	(111.89,378.58) --
	(111.89,378.58) --
	(111.89,379.66) --
	(111.90,379.66) --
	(111.90,379.66) --
	(111.90,379.67) --
	(111.90,379.67) --
	(111.91,379.67) --
	(111.92,379.68) --
	(111.92,379.68) --
	(111.92,379.68) --
	(111.92,379.69) --
	(111.92,379.69) --
	(111.93,379.71) --
	(111.93,379.71) --
	(111.93,379.71) --
	(111.93,379.72) --
	(111.93,379.72) --
	(111.94,379.72) --
	(111.94,379.73) --
	(111.94,379.73) --
	(111.94,379.73) --
	(111.95,379.74) --
	(111.95,379.74) --
	(111.95,379.74) --
	(111.95,379.74) --
	(111.96,379.75) --
	(111.96,379.75) --
	(111.96,379.90) --
	(111.96,379.90) --
	(111.97,379.90) --
	(111.97,379.91) --
	(111.97,379.91) --
	(111.97,379.91) --
	(111.97,379.92) --
	(111.97,379.92) --
	(111.97,379.93) --
	(111.98,379.93) --
	(111.98,379.93) --
	(111.99,379.94) --
	(111.99,379.94) --
	(112.00,379.95) --
	(112.00,379.95) --
	(112.00,379.95) --
	(112.01,379.96) --
	(112.02,379.96) --
	(112.02,379.96) --
	(112.02,379.96) --
	(112.03,379.97) --
	(112.03,381.04) --
	(112.03,381.05) --
	(112.04,382.13) --
	(112.05,382.13) --
	(112.05,382.13) --
	(112.05,382.13) --
	(112.06,382.14) --
	(112.06,382.14) --
	(112.06,382.14) --
	(112.06,382.15) --
	(112.06,382.15) --
	(112.07,382.16) --
	(112.07,382.16) --
	(112.07,382.16) --
	(112.08,382.17) --
	(112.08,382.17) --
	(112.08,382.17) --
	(112.08,382.18) --
	(112.08,382.18) --
	(112.08,382.18) --
	(112.09,382.18) --
	(112.09,382.19) --
	(112.09,382.19) --
	(112.09,382.20) --
	(112.09,382.20) --
	(112.10,382.20) --
	(112.10,383.28) --
	(112.10,383.28) --
	(112.11,383.29) --
	(112.11,383.29) --
	(112.11,383.29) --
	(112.12,383.29) --
	(112.12,383.30) --
	(112.12,383.31) --
	(112.13,383.31) --
	(112.13,383.31) --
	(112.13,383.32) --
	(112.13,383.32) --
	(112.14,383.32) --
	(112.14,383.32) --
	(112.14,383.33) --
	(112.14,383.33) --
	(112.15,383.33) --
	(112.15,383.34) --
	(112.15,383.34) --
	(112.15,383.34) --
	(112.15,383.34) --
	(112.15,383.35) --
	(112.15,383.35) --
	(112.15,383.36) --
	(112.15,383.36) --
	(112.16,383.36) --
	(112.16,383.37) --
	(112.17,383.37) --
	(112.17,383.37) --
	(112.18,383.37) --
	(112.18,383.38) --
	(112.18,383.38) --
	(112.18,383.39) --
	(112.19,383.39) --
	(112.19,383.39) --
	(112.19,383.40) --
	(112.20,383.40) --
	(112.21,383.40) --
	(112.21,383.40) --
	(112.22,383.41) --
	(112.22,383.41) --
	(112.22,383.42) --
	(112.22,383.42) --
	(112.22,383.42) --
	(112.23,383.42) --
	(112.23,383.44) --
	(112.23,383.44) --
	(112.24,383.44) --
	(112.24,383.45) --
	(112.24,383.45) --
	(112.24,383.45) --
	(112.24,383.45) --
	(112.24,384.53) --
	(112.24,384.53) --
	(112.24,384.55) --
	(112.25,384.55) --
	(112.25,384.55) --
	(112.25,384.56) --
	(112.25,384.56) --
	(112.25,384.56) --
	(112.26,384.56) --
	(112.26,385.01) --
	(112.26,385.01) --
	(112.26,385.01) --
	(112.26,386.09) --
	(112.26,386.09) --
	(112.26,386.10) --
	(112.26,386.10) --
	(112.26,386.10) --
	(112.27,386.10) --
	(112.27,386.11) --
	(112.27,386.11) --
	(112.27,386.11) --
	(112.28,386.12) --
	(112.28,386.12) --
	(112.28,386.12) --
	(112.29,386.12) --
	(112.29,386.13) --
	(112.30,386.13) --
	(112.30,386.13) --
	(112.31,386.15) --
	(112.31,386.15) --
	(112.31,386.16) --
	(112.32,386.16) --
	(112.32,386.16) --
	(112.32,386.17) --
	(112.32,386.17) --
	(112.33,386.17) --
	(112.33,386.18) --
	(112.33,386.18) --
	(112.33,386.18) --
	(112.33,386.18) --
	(112.33,386.19) --
	(112.34,386.19) --
	(112.34,386.20) --
	(112.34,386.20) --
	(112.34,386.20) --
	(112.34,386.20) --
	(112.34,386.21) --
	(112.35,386.21) --
	(112.35,386.21) --
	(112.35,386.22) --
	(112.36,386.22) --
	(112.36,386.23) --
	(112.36,386.23) --
	(112.36,386.23) --
	(112.36,386.24) --
	(112.37,386.24) --
	(112.37,386.24) --
	(112.37,386.25) --
	(112.37,386.25) --
	(112.38,386.25) --
	(112.39,386.26) --
	(112.39,386.26) --
	(112.39,386.26) --
	(112.39,386.26) --
	(112.39,386.27) --
	(112.39,386.27) --
	(112.40,386.27) --
	(112.41,386.28) --
	(112.41,386.28) --
	(112.41,386.28) --
	(112.41,386.28) --
	(112.42,386.29) --
	(112.42,386.29) --
	(112.42,386.29) --
	(112.42,386.30) --
	(112.42,386.30) --
	(112.42,386.30) --
	(112.43,386.31) --
	(112.43,386.31) --
	(112.43,387.39) --
	(112.43,387.39) --
	(112.43,387.39) --
	(112.44,387.39) --
	(112.44,387.40) --
	(112.45,387.40) --
	(112.45,388.48) --
	(112.45,388.48) --
	(112.45,388.48) --
	(112.45,388.49) --
	(112.45,388.49) --
	(112.45,388.49) --
	(112.46,388.50) --
	(112.47,388.50) --
	(112.47,388.50) --
	(112.47,388.51) --
	(112.47,388.51) --
	(112.47,388.51) --
	(112.47,388.51) --
	(112.48,389.59) --
	(112.48,389.59) --
	(112.48,389.60) --
	(112.49,389.60) --
	(112.49,390.68) --
	(112.49,390.68) --
	(112.49,390.68) --
	(112.49,390.69) --
	(112.50,390.69) --
	(112.50,390.69) --
	(112.51,390.70) --
	(112.51,391.77) --
	(112.51,391.78) --
	(112.51,391.78) --
	(112.52,391.78) --
	(112.52,391.79) --
	(112.53,392.86) --
	(112.53,392.87) --
	(112.53,392.87) --
	(112.53,392.87) --
	(112.53,392.87) --
	(112.53,392.88) --
	(112.54,392.88) --
	(112.54,392.89) --
	(112.55,392.89) --
	(112.56,392.89) --
	(112.56,392.90) --
	(112.56,392.90) --
	(112.56,392.90) --
	(112.56,392.90) --
	(112.56,392.91) --
	(112.57,392.91) --
	(112.57,392.92) --
	(112.57,392.92) --
	(112.57,392.92) --
	(112.57,392.93) --
	(112.57,392.93) --
	(112.57,392.93) --
	(112.58,392.94) --
	(112.58,392.94) --
	(112.58,392.94) --
	(112.58,392.95) --
	(112.58,392.95) --
	(112.58,392.95) --
	(112.59,392.96) --
	(112.60,392.96) --
	(112.60,392.96) --
	(112.60,392.97) --
	(112.60,392.97) --
	(112.61,392.97) --
	(112.61,392.98) --
	(112.61,392.98) --
	(112.61,392.98) --
	(112.61,392.98) --
	(112.61,392.99) --
	(112.62,392.99) --
	(112.62,392.99) --
	(112.62,393.00) --
	(112.62,393.02) --
	(112.63,393.02) --
	(112.64,393.02) --
	(112.65,393.03) --
	(112.65,393.03) --
	(112.65,393.03) --
	(112.65,393.03) --
	(112.65,393.04) --
	(112.66,393.04) --
	(112.66,393.04) --
	(112.66,393.05) --
	(112.66,393.05) --
	(112.67,393.05) --
	(112.67,393.06) --
	(112.67,393.06) --
	(112.67,393.06) --
	(112.67,393.06) --
	(112.68,393.07) --
	(112.68,393.07) --
	(112.69,393.07) --
	(112.69,393.08) --
	(112.70,393.08) --
	(112.70,393.08) --
	(112.70,393.09) --
	(112.71,393.09) --
	(112.71,393.09) --
	(112.72,393.10) --
	(112.72,393.11) --
	(112.72,393.11) --
	(112.72,393.11) --
	(112.72,393.11) --
	(112.72,393.12) --
	(112.72,393.12) --
	(112.73,393.12) --
	(112.73,393.13) --
	(112.73,393.13) --
	(112.73,393.13) --
	(112.74,393.14) --
	(112.74,393.14) --
	(112.74,393.14) --
	(112.75,393.14) --
	(112.75,393.15) --
	(112.75,393.15) --
	(112.75,393.16) --
	(112.75,393.16) --
	(112.77,393.16) --
	(112.77,393.16) --
	(112.78,393.17) --
	(112.78,393.17) --
	(112.78,393.17) --
	(112.78,393.18) --
	(112.79,393.18) --
	(112.79,393.18) --
	(112.79,393.19) --
	(112.80,393.19) --
	(112.80,393.19) --
	(112.80,393.19) --
	(112.80,393.20) --
	(112.81,393.20) --
	(112.81,393.20) --
	(112.82,393.21) --
	(112.83,393.21) --
	(112.83,393.21) --
	(112.83,393.22) --
	(112.83,393.22) --
	(112.83,393.22) --
	(112.83,393.22) --
	(112.83,393.23) --
	(112.84,393.23) --
	(112.84,393.23) --
	(112.84,393.24) --
	(112.85,393.24) --
	(112.86,393.24) --
	(112.88,393.25) --
	(112.89,393.25) --
	(112.89,394.33) --
	(112.89,394.33) --
	(112.91,394.33) --
	(112.91,394.34) --
	(112.91,394.34) --
	(112.91,394.34) --
	(112.92,394.35) --
	(112.93,394.35) --
	(112.93,394.35) --
	(112.93,394.36) --
	(112.94,394.36) --
	(112.94,394.36) --
	(112.94,394.36) --
	(112.94,394.37) --
	(112.94,394.37) --
	(112.94,394.37) --
	(112.94,394.38) --
	(112.95,394.39) --
	(112.95,394.39) --
	(112.95,394.39) --
	(112.96,394.40) --
	(112.96,394.40) --
	(112.96,394.40) --
	(112.96,394.41) --
	(112.97,394.41) --
	(112.97,394.41) --
	(112.97,394.41) --
	(112.97,395.49) --
	(112.97,395.49) --
	(112.98,395.50) --
	(112.98,395.50) --
	(112.99,395.50) --
	(112.99,395.51) --
	(112.99,395.51) --
	(112.99,395.51) --
	(112.99,395.52) --
	(113.00,395.52) --
	(113.00,395.52) --
	(113.00,395.53) --
	(113.00,395.53) --
	(113.01,395.53) --
	(113.01,395.54) --
	(113.01,395.54) --
	(113.01,395.55) --
	(113.01,395.55) --
	(113.01,395.55) --
	(113.01,395.56) --
	(113.02,395.56) --
	(113.02,395.56) --
	(113.02,395.57) --
	(113.03,395.57) --
	(113.03,395.57) --
	(113.03,395.57) --
	(113.04,395.58) --
	(113.04,395.58) --
	(113.04,395.58) --
	(113.04,395.59) --
	(113.04,395.59) --
	(113.04,395.59) --
	(113.04,395.60) --
	(113.04,395.60) --
	(113.04,395.60) --
	(113.04,395.60) --
	(113.04,395.61) --
	(113.04,395.61) --
	(113.04,395.61) --
	(113.05,395.62) --
	(113.05,395.62) --
	(113.05,395.62) --
	(113.05,395.63) --
	(113.06,395.63) --
	(113.07,395.63) --
	(113.07,395.63) --
	(113.07,395.64) --
	(113.07,395.64) --
	(113.07,395.64) --
	(113.08,395.65) --
	(113.08,395.65) --
	(113.08,395.65) --
	(113.08,395.66) --
	(113.08,395.66) --
	(113.08,395.68) --
	(113.08,395.68) --
	(113.08,395.68) --
	(113.10,395.69) --
	(113.10,395.69) --
	(113.10,395.69) --
	(113.11,395.70) --
	(113.11,395.70) --
	(113.12,395.70) --
	(113.12,395.71) --
	(113.12,395.71) --
	(113.12,395.71) --
	(113.13,395.71) --
	(113.13,395.72) --
	(113.14,395.72) --
	(113.14,395.72) --
	(113.15,395.73) --
	(113.15,395.73) --
	(113.15,395.73) --
	(113.16,395.74) --
	(113.16,395.74) --
	(113.17,396.82) --
	(113.17,396.82) --
	(113.17,396.82) --
	(113.17,396.83) --
	(113.17,396.83) --
	(113.17,396.83) --
	(113.17,396.84) --
	(113.17,396.84) --
	(113.17,396.84) --
	(113.17,396.84) --
	(113.17,396.85) --
	(113.18,396.85) --
	(113.18,396.85) --
	(113.19,396.86) --
	(113.19,396.86) --
	(113.19,396.86) --
	(113.19,396.87) --
	(113.19,396.87) --
	(113.20,396.88) --
	(113.20,396.88) --
	(113.20,396.88) --
	(113.21,396.89) --
	(113.21,396.89) --
	(113.21,396.89) --
	(113.21,396.90) --
	(113.21,396.90) --
	(113.22,396.90) --
	(113.23,396.90) --
	(113.23,396.91) --
	(113.23,396.91) --
	(113.23,396.91) --
	(113.23,396.92) --
	(113.23,396.92) --
	(113.24,396.92) --
	(113.24,396.92) --
	(113.24,396.93) --
	(113.24,396.93) --
	(113.24,396.93) --
	(113.24,396.94) --
	(113.25,396.94) --
	(113.25,396.94) --
	(113.25,396.95) --
	(113.25,396.95) --
	(113.25,396.95) --
	(113.26,396.96) --
	(113.27,396.96) --
	(113.27,396.96) --
	(113.27,396.97) --
	(113.27,396.97) --
	(113.27,396.97) --
	(113.27,396.98) --
	(113.28,396.98) --
	(113.29,396.98) --
	(113.29,396.99) --
	(113.29,396.99) --
	(113.30,396.99) --
	(113.31,397.00) --
	(113.31,397.00) --
	(113.31,397.00) --
	(113.31,397.00) --
	(113.32,397.01) --
	(113.32,397.01) --
	(113.32,397.01) --
	(113.32,397.02) --
	(113.32,397.02) --
	(113.32,397.02) --
	(113.33,397.03) --
	(113.33,397.03) --
	(113.33,397.03) --
	(113.33,397.04) --
	(113.33,397.04) --
	(113.33,397.04) --
	(113.34,397.05) --
	(113.35,397.05) --
	(113.35,397.05) --
	(113.36,397.06) --
	(113.36,397.06) --
	(113.36,397.06) --
	(113.36,397.06) --
	(113.37,397.07) --
	(113.37,397.07) --
	(113.38,397.08) --
	(113.38,397.08) --
	(113.39,397.08) --
	(113.39,397.08) --
	(113.39,397.09) --
	(113.40,397.09) --
	(113.41,397.09) --
	(113.41,397.10) --
	(113.42,397.10) --
	(113.42,397.10) --
	(113.42,397.11) --
	(113.42,397.11) --
	(113.43,397.11) --
	(113.43,397.11) --
	(113.44,397.12) --
	(113.44,397.12) --
	(113.44,397.12) --
	(113.44,397.13) --
	(113.45,397.13) --
	(113.45,397.13) --
	(113.45,397.14) --
	(113.45,397.14) --
	(113.46,397.14) --
	(113.46,397.14) --
	(113.46,397.15) --
	(113.46,397.15) --
	(113.47,397.15) --
	(113.48,397.16) --
	(113.48,398.23) --
	(113.48,398.24) --
	(113.48,398.24) --
	(113.48,398.24) --
	(113.49,398.63) --
	(113.49,398.63) --
	(113.49,399.01) --
	(113.49,400.09) --
	(113.49,400.10) --
	(113.50,400.10) --
	(113.50,401.18) --
	(113.50,402.25) --
	(113.50,402.26) --
	(113.50,403.33) --
	(113.51,403.34) --
	(113.51,403.72) --
	(113.51,404.80) --
	(113.52,404.80) --
	(113.52,405.88) --
	(113.52,405.89) --
	(113.52,406.64) --
	(113.52,408.86) --
	(113.52,408.86) --
	(113.52,408.86) --
	(113.53,408.87) --
	(113.53,408.87) --
	(113.53,408.87) --
	(113.53,409.95) --
	(113.53,409.95) --
	(113.53,411.03) --
	(113.54,412.11) --
	(113.54,412.11) --
	(113.54,412.12) --
	(113.54,412.87) --
	(113.54,412.87) --
	(113.54,413.95) --
	(113.55,413.95) --
	(113.55,413.96) --
	(113.55,415.03) --
	(113.55,415.04) --
	(113.55,415.04) --
	(113.56,415.80) --
	(113.56,416.87) --
	(113.56,416.88) --
	(113.56,416.88) --
	(113.56,416.88) --
	(113.56,417.96) --
	(113.56,417.96) --
	(113.56,417.97) --
	(113.56,417.97) --
	(113.56,417.97) --
	(113.57,419.05) --
	(113.57,419.05) --
	(113.57,419.05) --
	(113.58,420.13) --
	(113.58,420.14) --
	(113.58,420.14) --
	(113.58,420.14) --
	(113.59,420.14) --
	(113.59,420.15) --
	(113.59,420.15) --
	(113.59,421.23) --
	(113.59,421.23) --
	(113.60,421.23) --
	(113.60,421.24) --
	(113.61,421.24) --
	(113.61,421.24) --
	(113.62,421.25) --
	(113.62,421.25) --
	(113.62,421.25) --
	(113.62,421.25) --
	(113.62,422.33) --
	(113.63,422.34) --
	(113.63,422.34) --
	(113.63,422.34) --
	(113.63,423.41) --
	(113.63,423.41) --
	(113.64,423.41) --
	(113.64,423.42) --
	(113.65,423.42) --
	(113.65,423.42) --
	(113.66,423.42) --
	(113.67,423.43) --
	(113.67,423.43) --
	(113.67,423.43) --
	(113.67,423.44) --
	(113.68,423.44) --
	(113.68,423.44) --
	(113.69,423.45) --
	(113.69,423.45) --
	(113.69,423.45) --
	(113.69,423.45) --
	(113.69,423.46) --
	(113.69,423.46) --
	(113.69,423.46) --
	(113.69,423.47) --
	(113.69,423.47) --
	(113.70,423.47) --
	(113.70,423.47) --
	(113.70,423.48) --
	(113.70,423.48) --
	(113.71,423.48) --
	(113.71,423.49) --
	(113.71,423.49) --
	(113.71,423.49) --
	(113.72,423.50) --
	(113.72,423.50) --
	(113.72,423.50) --
	(113.72,423.50) --
	(113.74,423.51) --
	(113.74,423.51) --
	(113.75,423.51) --
	(113.75,423.52) --
	(113.76,423.52) --
	(113.76,423.52) --
	(113.76,423.53) --
	(113.76,423.53) --
	(113.77,423.53) --
	(113.77,423.53) --
	(113.77,423.54) --
	(113.78,423.54) --
	(113.78,423.54) --
	(113.78,423.55) --
	(113.78,423.55) --
	(113.78,423.55) --
	(113.79,423.55) --
	(113.80,423.56) --
	(113.80,423.56) --
	(113.81,423.56) --
	(113.81,423.57) --
	(113.81,423.57) --
	(113.81,423.57) --
	(113.81,423.58) --
	(113.81,423.58) --
	(113.81,423.58) --
	(113.82,423.58) --
	(113.82,423.59) --
	(113.82,423.59) --
	(113.82,423.98) --
	(113.82,425.05) --
	(113.83,425.44) --
	(113.83,425.44) --
	(113.83,425.44) --
	(113.85,425.45) --
	(113.85,425.45) --
	(113.85,425.83) --
	(113.85,426.91) --
	(113.85,427.67) --
	(113.85,428.74) --
	(113.86,428.75) --
	(113.86,429.50) --
	(113.86,429.51) --
	(113.86,429.51) --
	(113.87,429.51) --
	(113.87,429.52) --
	(113.87,429.52) --
	(113.88,429.53) --
	(113.88,429.53) --
	(113.88,430.28) --
	(113.89,431.36) --
	(113.89,431.37) --
	(113.90,431.37) --
	(113.90,431.37) --
	(113.90,432.45) --
	(113.90,432.45) --
	(113.90,432.46) --
	(113.90,432.46) --
	(113.90,432.46) --
	(113.90,432.47) --
	(113.91,432.47) --
	(113.91,432.47) --
	(113.91,432.47) --
	(113.91,432.48) --
	(113.91,432.48) --
	(113.91,432.48) --
	(113.91,432.49) --
	(113.91,432.49) --
	(113.92,432.49) --
	(113.92,432.50) --
	(113.92,432.50) --
	(113.92,432.51) --
	(113.93,432.51) --
	(113.93,432.51) --
	(113.93,432.52) --
	(113.93,432.52) --
	(113.94,432.52) --
	(113.94,432.53) --
	(113.94,432.53) --
	(113.95,432.53) --
	(113.95,432.92) --
	(113.96,432.92) --
	(113.96,434.00) --
	(113.96,434.00) --
	(113.96,435.08) --
	(113.97,436.15) --
	(113.97,436.16) --
	(113.98,436.16) --
	(113.98,436.16) --
	(113.98,436.17) --
	(113.98,436.17) --
	(113.98,436.17) --
	(113.98,436.18) --
	(113.98,436.18) --
	(113.98,436.93) --
	(113.99,436.94) --
	(113.99,436.94) --
	(113.99,436.94) --
	(114.00,436.95) --
	(114.00,436.95) --
	(114.00,436.95) --
	(114.01,436.96) --
	(114.01,436.96) --
	(114.01,436.97) --
	(114.02,436.97) --
	(114.02,436.97) --
	(114.02,436.98) --
	(114.03,436.98) --
	(114.03,436.98) --
	(114.03,436.99) --
	(114.03,436.99) --
	(114.04,436.99) --
	(114.04,437.00) --
	(114.04,437.00) --
	(114.04,437.00) --
	(114.05,437.00) --
	(114.05,437.01) --
	(114.05,437.01) --
	(114.05,437.01) --
	(114.05,437.02) --
	(114.06,438.09) --
	(114.06,438.10) --
	(114.06,438.10) --
	(114.07,438.10) --
	(114.07,438.11) --
	(114.07,438.11) --
	(114.07,438.11) --
	(114.08,438.11) --
	(114.08,438.12) --
	(114.08,438.12) --
	(114.09,438.12) --
	(114.09,438.13) --
	(114.09,438.13) --
	(114.09,438.13) --
	(114.10,438.14) --
	(114.11,438.14) --
	(114.11,438.14) --
	(114.11,438.14) --
	(114.12,438.15) --
	(114.12,438.15) --
	(114.13,438.16) --
	(114.13,438.16) --
	(114.13,438.16) --
	(114.14,438.17) --
	(114.14,439.27) --
	(114.14,439.27) --
	(114.15,439.27) --
	(114.15,439.28) --
	(114.15,439.28) --
	(114.16,440.36) --
	(114.16,440.36) --
	(114.16,440.36) --
	(114.16,440.36) --
	(114.17,440.37) --
	(114.17,440.37) --
	(114.17,440.38) --
	(114.18,440.39) --
	(114.18,440.39) --
	(114.18,440.39) --
	(114.19,440.40) --
	(114.19,440.40) --
	(114.19,440.40) --
	(114.19,440.41) --
	(114.19,440.41) --
	(114.20,441.49) --
	(114.20,441.49) --
	(114.20,441.50) --
	(114.20,441.50) --
	(114.20,441.50) --
	(114.20,441.50) --
	(114.20,442.58) --
	(114.21,443.66) --
	(114.21,443.66) --
	(114.21,443.67) --
	(114.21,443.67) --
	(114.21,444.75) --
	(114.22,445.82) --
	(114.22,445.83) --
	(114.22,445.83) --
	(114.23,445.83) --
	(114.23,445.84) --
	(114.23,445.87) --
	(114.23,445.88) --
	(114.23,445.88) --
	(114.24,445.88) --
	(114.24,445.89) --
	(114.24,445.89) --
	(114.25,445.89) --
	(114.25,445.90) --
	(114.26,446.97) --
	(114.26,446.98) --
	(114.26,446.98) --
	(114.27,446.98) --
	(114.27,446.98) --
	(114.28,446.99) --
	(114.28,446.99) --
	(114.28,446.99) --
	(114.29,447.00) --
	(114.29,447.00) --
	(114.29,447.00) --
	(114.29,448.08) --
	(114.29,448.08) --
	(114.30,448.09) --
	(114.30,448.09) --
	(114.30,448.09) --
	(114.31,448.09) --
	(114.31,448.10) --
	(114.31,448.10) --
	(114.31,448.10) --
	(114.32,448.11) --
	(114.32,449.18) --
	(114.32,450.26) --
	(114.32,450.26) --
	(114.32,450.27) --
	(114.32,450.27) --
	(114.33,450.28) --
	(114.33,450.28) --
	(114.33,450.28) --
	(114.34,450.29) --
	(114.34,450.29) --
	(114.34,450.29) --
	(114.35,451.37) --
	(114.35,451.37) --
	(114.35,451.38) --
	(114.35,452.45) --
	(114.35,452.46) --
	(114.35,452.46) --
	(114.35,452.46) --
	(114.35,453.54) --
	(114.36,453.54) --
	(114.36,453.55) --
	(114.36,453.55) --
	(114.36,453.55) --
	(114.36,453.55) --
	(114.36,453.56) --
	(114.36,453.56) --
	(114.37,453.56) --
	(114.37,453.57) --
	(114.37,453.57) --
	(114.37,453.57) --
	(114.38,453.57) --
	(114.38,453.58) --
	(114.38,453.58) --
	(114.38,454.66) --
	(114.39,454.66) --
	(114.40,454.66) --
	(114.40,454.67) --
	(114.40,455.74) --
	(114.40,455.75) --
	(114.40,455.75) --
	(114.40,455.75) --
	(114.40,455.76) --
	(114.40,455.76) --
	(114.41,456.84) --
	(114.41,456.84) --
	(114.41,457.92) --
	(114.41,457.92) --
	(114.41,459.00) --
	(114.42,459.01) --
	(114.42,460.09) --
	(114.43,460.09) --
	(114.43,461.17) --
	(114.43,461.17) --
	(114.44,461.17) --
	(114.44,461.18) --
	(114.45,461.18) --
	(114.45,461.18) --
	(114.45,461.19) --
	(114.45,462.27) --
	(114.46,462.27) --
	(114.46,462.27) --
	(114.46,462.28) --
	(114.47,462.28) --
	(114.47,462.28) --
	(114.47,463.36) --
	(114.47,463.37) --
	(114.48,463.37) --
	(114.48,463.37) --
	(114.48,463.38) --
	(114.48,463.38) --
	(114.49,463.38) --
	(114.49,463.39) --
	(114.49,463.39) --
	(114.49,463.39) --
	(114.50,463.40) --
	(114.50,463.40) --
	(114.51,463.40) --
	(114.52,463.41) --
	(114.52,463.41) --
	(114.52,463.41) --
	(114.53,463.42) --
	(114.53,463.42) --
	(114.54,464.50) --
	(114.54,464.50) --
	(114.54,464.50) --
	(114.55,464.51) --
	(114.56,464.51) --
	(114.56,464.51) --
	(114.57,464.51) --
	(114.57,464.52) --
	(114.57,464.52) --
	(114.58,464.52) --
	(114.58,464.53) --
	(114.58,464.53) --
	(114.59,464.53) --
	(114.59,464.53) --
	(114.59,464.54) --
	(114.60,464.54) --
	(114.60,464.54) --
	(114.60,464.55) --
	(114.60,464.55) --
	(114.61,465.63) --
	(114.61,465.63) --
	(114.61,465.63) --
	(114.61,465.64) --
	(114.61,465.64) --
	(114.62,465.64) --
	(114.62,466.71) --
	(114.63,467.79) --
	(114.63,467.79) --
	(114.64,467.79) --
	(114.65,467.79) --
	(114.65,467.80) --
	(114.65,467.80) --
	(114.66,467.80) --
	(114.66,467.81) --
	(114.66,467.81) --
	(114.66,467.81) --
	(114.66,467.82) --
	(114.67,467.82) --
	(114.68,467.82) --
	(114.68,467.83) --
	(114.68,467.83) --
	(114.68,467.83) --
	(114.68,467.84) --
	(114.68,467.84) --
	(114.69,467.84) --
	(114.70,467.84) --
	(114.70,467.85) --
	(114.70,467.85) --
	(114.71,467.85) --
	(114.71,467.86) --
	(114.72,467.86) --
	(114.72,467.86) --
	(114.72,468.94) --
	(114.72,470.02) --
	(114.73,470.02) --
	(114.73,470.02) --
	(114.73,470.03) --
	(114.73,470.03) --
	(114.74,470.03) --
	(114.75,470.04) --
	(114.75,470.04) --
	(114.75,471.12) --
	(114.75,471.12) --
	(114.75,471.12) --
	(114.76,471.13) --
	(114.76,471.13) --
	(114.77,471.13) --
	(114.77,471.14) --
	(114.77,471.14) --
	(114.77,471.14) --
	(114.78,471.15) --
	(114.78,471.15) --
	(114.78,471.15) --
	(114.79,471.16) --
	(114.79,471.16) --
	(114.79,471.16) --
	(114.80,471.17) --
	(114.80,471.17) --
	(114.80,471.17) --
	(114.80,471.18) --
	(114.80,471.18) --
	(114.80,472.26) --
	(114.81,472.26) --
	(114.81,472.26) --
	(114.82,472.26) --
	(114.82,472.27) --
	(114.82,472.27) --
	(114.82,472.27) --
	(114.83,472.28) --
	(114.84,472.29) --
	(114.84,472.29) --
	(114.85,472.29) --
	(114.85,472.29) --
	(114.85,472.30) --
	(114.85,472.30) --
	(114.85,472.30) --
	(114.86,472.31) --
	(114.86,472.31) --
	(114.86,472.31) --
	(114.87,472.32) --
	(114.87,472.32) --
	(114.87,472.32) --
	(114.87,472.33) --
	(114.88,472.33) --
	(114.88,472.34) --
	(114.88,472.34) --
	(114.89,472.34) --
	(114.89,472.34) --
	(114.89,472.35) --
	(114.89,472.35) --
	(114.89,472.35) --
	(114.89,472.36) --
	(114.90,472.36) --
	(114.90,472.36) --
	(114.90,472.37) --
	(114.91,472.37) --
	(114.91,472.38) --
	(114.91,472.38) --
	(114.91,472.39) --
	(114.91,472.39) --
	(114.91,472.39) --
	(114.91,472.39) --
	(114.91,472.40) --
	(114.91,472.40) --
	(114.91,472.40) --
	(114.92,472.41) --
	(114.92,472.41) --
	(114.92,472.41) --
	(114.92,472.42) --
	(114.92,472.42) --
	(114.92,472.42) --
	(114.93,472.42) --
	(114.93,472.43) --
	(114.93,472.43) --
	(114.93,472.44) --
	(114.93,472.44) --
	(114.93,472.44) --
	(114.93,472.45) --
	(114.93,472.45) --
	(114.94,472.45) --
	(114.94,472.45) --
	(114.94,472.46) --
	(114.94,472.46) --
	(114.94,472.46) --
	(114.94,472.47) --
	(114.94,472.47) --
	(114.94,472.48) --
	(114.94,472.48) --
	(114.95,472.48) --
	(114.95,472.49) --
	(114.95,472.49) --
	(114.95,472.50) --
	(114.95,472.50) --
	(114.95,472.50) --
	(114.95,473.58) --
	(114.96,473.59) --
	(114.96,473.59) --
	(114.96,473.59) --
	(114.96,473.59) --
	(114.97,473.60) --
	(114.97,473.60) --
	(114.97,473.60) --
	(114.97,473.61) --
	(114.98,473.61) --
	(114.98,473.61) --
	(114.98,473.61) --
	(114.98,473.62) --
	(114.98,473.62) --
	(114.98,473.62) --
	(114.98,473.63) --
	(114.98,473.63) --
	(114.99,473.63) --
	(114.99,473.64) --
	(115.00,473.64) --
	(115.00,473.64) --
	(115.00,473.64) --
	(115.00,473.65) --
	(115.00,473.65) --
	(115.00,473.65) --
	(115.01,473.66) --
	(115.02,473.66) --
	(115.03,473.66) --
	(115.03,473.66) --
	(115.03,473.67) --
	(115.03,473.67) --
	(115.03,473.68) --
	(115.03,473.68) --
	(115.04,473.68) --
	(115.04,473.69) --
	(115.04,473.69) --
	(115.05,473.69) --
	(115.05,474.77) --
	(115.05,474.78) --
	(115.05,474.78) --
	(115.05,474.78) --
	(115.06,474.78) --
	(115.06,474.79) --
	(115.07,474.79) --
	(115.07,474.79) --
	(115.07,474.80) --
	(115.07,474.80) --
	(115.08,474.80) --
	(115.08,474.80) --
	(115.08,474.81) --
	(115.09,474.81) --
	(115.09,474.82) --
	(115.09,474.82) --
	(115.09,474.82) --
	(115.09,475.90) --
	(115.10,475.90) --
	(115.10,475.91) --
	(115.10,475.91) --
	(115.10,475.91) --
	(115.10,475.91) --
	(115.10,475.92) --
	(115.11,475.92) --
	(115.11,475.92) --
	(115.11,475.93) --
	(115.11,475.93) --
	(115.11,475.93) --
	(115.12,475.94) --
	(115.12,475.94) --
	(115.12,475.94) --
	(115.13,475.95) --
	(115.13,475.95) --
	(115.13,475.95) --
	(115.13,475.96) --
	(115.13,475.96) --
	(115.14,475.96) --
	(115.14,475.97) --
	(115.15,475.97) --
	(115.15,475.97) --
	(115.15,475.97) --
	(115.16,475.98) --
	(115.16,477.05) --
	(115.16,477.06) --
	(115.16,477.06) --
	(115.17,477.06) --
	(115.17,477.07) --
	(115.17,478.14) --
	(115.17,478.15) --
	(115.17,478.15) --
	(115.18,478.15) --
	(115.18,478.16) --
	(115.18,478.16) --
	(115.18,478.16) --
	(115.18,478.17) --
	(115.19,479.25) --
	(115.20,480.32) --
	(115.20,480.33) --
	(115.20,480.33) --
	(115.20,480.33) --
	(115.21,481.41) --
	(115.22,482.49) --
	(115.22,482.49) --
	(115.23,482.49) --
	(115.23,482.50) --
	(115.24,482.50) --
	(115.24,482.50) --
	(115.24,483.58) --
	(115.24,483.58) --
	(115.25,483.59) --
	(115.25,483.59) --
	(115.25,483.59) --
	(115.25,483.59) --
	(115.26,483.60) --
	(115.26,483.60) --
	(115.26,483.60) --
	(115.26,483.61) --
	(115.26,483.61) --
	(115.27,483.61) --
	(115.27,483.62) --
	(115.27,483.62) --
	(115.27,484.70) --
	(115.27,484.70) --
	(115.27,484.70) --
	(115.27,484.71) --
	(115.28,484.71) --
	(115.29,484.71) --
	(115.29,484.72) --
	(115.29,484.72) --
	(115.29,484.72) --
	(115.29,484.73) --
	(115.31,484.73) --
	(115.31,484.74) --
	(115.31,484.74) --
	(115.32,484.74) --
	(115.32,484.75) --
	(115.34,484.75) --
	(115.34,484.76) --
	(115.34,484.76) --
	(115.34,484.76) --
	(115.35,484.76) --
	(115.35,484.77) --
	(115.35,484.77) --
	(115.35,484.77) --
	(115.36,484.78) --
	(115.37,484.78) --
	(115.37,484.78) --
	(115.37,484.78) --
	(115.37,484.79) --
	(115.38,484.79) --
	(115.38,484.79) --
	(115.38,485.87) --
	(115.39,485.87) --
	(115.39,485.88) --
	(115.39,486.95) --
	(115.40,486.96) --
	(115.40,486.96) --
	(115.40,486.96) --
	(115.40,486.97) --
	(115.40,486.97) --
	(115.40,486.97) --
	(115.41,486.98) --
	(115.41,486.98) --
	(115.41,488.06) --
	(115.41,488.06) --
	(115.42,488.06) --
	(115.42,488.07) --
	(115.42,488.07) --
	(115.42,488.07) --
	(115.43,488.07) --
	(115.44,489.15) --
	(115.44,489.15) --
	(115.45,489.16) --
	(115.45,489.16) --
	(115.45,489.16) --
	(115.46,490.24) --
	(115.46,490.24) --
	(115.46,490.25) --
	(115.47,490.25) --
	(115.48,490.25) --
	(115.48,490.26) --
	(115.48,490.26) --
	(115.49,490.26) --
	(115.49,490.26) --
	(115.49,490.27) --
	(115.49,491.35) --
	(115.50,491.35) --
	(115.50,491.35) --
	(115.51,491.35) --
	(115.51,491.36) --
	(115.51,491.36) --
	(115.51,491.36) --
	(115.52,491.37) --
	(115.52,491.37) --
	(115.52,491.37) --
	(115.52,491.37) --
	(115.52,491.38) --
	(115.53,491.38) --
	(115.53,491.38) --
	(115.53,491.39) --
	(115.53,491.39) --
	(115.54,491.39) --
	(115.54,491.40) --
	(115.55,491.40) --
	(115.55,491.41) --
	(115.55,491.41) --
	(115.56,492.49) --
	(115.56,493.57) --
	(115.57,494.64) --
	(115.57,494.65) --
	(115.57,494.65) --
	(115.58,495.30) --
	(115.58,495.31) --
	(115.58,495.31) --
	(115.58,495.31) --
	(115.58,495.32) --
	(115.59,495.32) --
	(115.59,495.32) --
	(115.59,495.32) --
	(115.60,495.33) --
	(115.60,495.33) --
	(115.60,496.41) --
	(115.61,496.41) --
	(115.61,496.42) --
	(115.61,496.42) --
	(115.62,496.42) --
	(115.62,496.43) --
	(115.62,497.50) --
	(115.62,497.51) --
	(115.62,497.51) --
	(115.62,497.51) --
	(115.63,497.52) --
	(115.63,497.52) --
	(115.63,497.52) --
	(115.63,497.52) --
	(115.64,497.53) --
	(115.65,497.53) --
	(115.65,497.53) --
	(115.65,497.54) --
	(115.68,497.54) --
	(115.68,497.54) --
	(115.68,497.54) --
	(115.69,497.55) --
	(115.69,498.63) --
	(115.70,498.63) --
	(115.70,498.63) --
	(115.70,499.71) --
	(115.70,499.71) --
	(115.71,499.71) --
	(115.72,499.72) --
	(115.72,499.72) --
	(115.72,499.72) --
	(115.72,499.73) --
	(115.72,499.73) --
	(115.73,499.73) --
	(115.73,499.74) --
	(115.73,499.74) --
	(115.73,499.74) --
	(115.74,499.74) --
	(115.74,499.75) --
	(115.75,499.75) --
	(115.76,499.75) --
	(115.76,499.76) --
	(115.77,499.76) --
	(115.77,500.84) --
	(115.78,500.84) --
	(115.78,500.84) --
	(115.78,500.85) --
	(115.79,500.85) --
	(115.79,500.85) --
	(115.80,500.85) --
	(115.80,500.86) --
	(115.80,500.86) --
	(115.80,500.87) --
	(115.80,500.87) --
	(115.81,500.87) --
	(115.81,500.88) --
	(115.81,500.88) --
	(115.81,501.96) --
	(115.82,503.03) --
	(115.82,503.04) --
	(115.82,503.04) --
	(115.82,503.04) --
	(115.83,503.05) --
	(115.83,503.05) --
	(115.83,503.05) --
	(115.84,504.13) --
	(115.84,504.14) --
	(115.84,504.14) --
	(115.85,504.15) --
	(115.85,504.15) --
	(115.86,504.15) --
	(115.86,505.23) --
	(115.86,505.23) --
	(115.87,505.24) --
	(115.87,506.31) --
	(115.88,506.32) --
	(115.88,506.32) --
	(115.88,506.32) --
	(115.89,506.33) --
	(115.90,506.33) --
	(115.90,506.33) --
	(115.90,506.33) --
	(115.90,506.34) --
	(115.91,506.34) --
	(115.92,506.34) --
	(115.92,506.35) --
	(115.93,506.35) --
	(115.93,506.35) --
	(115.94,506.36) --
	(115.94,507.43) --
	(115.94,507.44) --
	(115.94,507.44) --
	(115.94,507.44) --
	(115.94,507.44) --
	(115.95,507.45) --
	(115.95,507.45) --
	(115.95,507.45) --
	(115.96,507.46) --
	(115.96,507.46) --
	(115.96,507.46) --
	(115.96,507.47) --
	(115.96,507.47) --
	(115.96,507.47) --
	(115.97,507.47) --
	(115.97,507.48) --
	(115.97,507.48) --
	(115.97,507.49) --
	(115.97,507.49) --
	(115.97,507.49) --
	(115.98,507.50) --
	(115.98,507.50) --
	(115.98,508.58) --
	(115.98,508.58) --
	(115.98,508.58) --
	(115.99,508.58) --
	(115.99,508.59) --
	(115.99,508.59) --
	(116.00,508.59) --
	(116.00,508.60) --
	(116.01,509.67) --
	(116.01,509.68) --
	(116.02,509.68) --
	(116.02,509.68) --
	(116.02,509.69) --
	(116.02,509.69) --
	(116.03,509.69) --
	(116.03,509.69) --
	(116.03,509.70) --
	(116.04,509.70) --
	(116.04,509.70) --
	(116.04,509.71) --
	(116.04,509.71) --
	(116.05,509.71) --
	(116.06,510.79) --
	(116.06,510.79) --
	(116.06,510.80) --
	(116.06,510.80) --
	(116.07,510.80) --
	(116.07,510.80) --
	(116.07,510.81) --
	(116.07,510.81) --
	(116.07,510.82) --
	(116.08,510.82) --
	(116.08,511.90) --
	(116.08,511.90) --
	(116.08,511.91) --
	(116.08,511.91) --
	(116.09,511.91) --
	(116.09,511.92) --
	(116.10,511.92) --
	(116.10,511.92) --
	(116.11,511.92) --
	(116.11,511.93) --
	(116.12,511.93) --
	(116.12,511.94) --
	(116.12,511.94) --
	(116.13,513.02) --
	(116.15,513.02) --
	(116.16,513.02) --
	(116.16,514.10) --
	(116.16,514.14) --
	(116.17,514.14) --
	(116.17,514.14) --
	(116.17,514.15) --
	(116.17,514.15) --
	(116.18,514.15) --
	(116.18,514.16) --
	(116.19,514.16) --
	(116.19,514.16) --
	(116.19,514.17) --
	(116.19,514.17) --
	(116.20,514.17) --
	(116.20,514.17) --
	(116.20,514.18) --
	(116.20,514.18) --
	(116.20,514.18) --
	(116.21,514.19) --
	(116.21,514.19) --
	(116.21,514.19) --
	(116.21,514.19) --
	(116.21,514.20) --
	(116.21,514.20) --
	(116.22,515.28) --
	(116.23,515.28) --
	(116.23,515.28) --
	(116.24,515.29) --
	(116.24,516.36) --
	(116.24,516.37) --
	(116.25,516.37) --
	(116.25,516.37) --
	(116.27,516.38) --
	(116.27,516.38) --
	(116.27,516.38) --
	(116.28,516.39) --
	(116.28,516.39) --
	(116.28,517.47) --
	(116.28,517.47) --
	(116.29,517.47) --
	(116.29,517.48) --
	(116.29,518.55) --
	(116.29,518.56) --
	(116.29,518.56) --
	(116.30,518.56) --
	(116.30,518.56) --
	(116.30,518.57) --
	(116.31,518.57) --
	(116.31,518.57) --
	(116.31,518.58) --
	(116.31,518.58) --
	(116.31,518.58) --
	(116.31,518.59) --
	(116.32,518.59) --
	(116.32,518.59) --
	(116.32,518.59) --
	(116.32,518.60) --
	(116.33,518.60) --
	(116.33,518.61) --
	(116.33,518.61) --
	(116.34,518.61) --
	(116.34,518.61) --
	(116.34,518.62) --
	(116.35,518.62) --
	(116.35,518.62) --
	(116.36,518.63) --
	(116.36,518.63) --
	(116.36,518.64) --
	(116.36,518.64) --
	(116.37,518.64) --
	(116.37,518.64) --
	(116.37,518.65) --
	(116.37,518.65) --
	(116.38,518.65) --
	(116.38,518.66) --
	(116.38,518.66) --
	(116.38,518.66) --
	(116.38,518.67) --
	(116.38,518.67) --
	(116.39,518.67) --
	(116.39,519.75) --
	(116.40,519.75) --
	(116.40,519.75) --
	(116.40,519.76) --
	(116.40,519.76) --
	(116.41,519.76) --
	(116.41,519.77) --
	(116.41,519.77) --
	(116.42,519.77) --
	(116.42,519.78) --
	(116.43,519.78) --
	(116.45,519.78) --
	(116.45,519.78) --
	(116.45,519.79) --
	(116.46,519.79) --
	(116.46,519.79) --
	(116.46,519.80) --
	(116.46,519.80) --
	(116.46,519.80) --
	(116.46,519.80) --
	(116.47,519.81) --
	(116.47,519.81) --
	(116.47,519.85) --
	(116.47,519.85) --
	(116.48,519.86) --
	(116.48,519.86) --
	(116.49,519.86) --
	(116.50,519.86) --
	(116.50,519.87) --
	(116.50,519.87) --
	(116.50,519.87) --
	(116.50,519.88) --
	(116.51,519.88) --
	(116.51,519.88) --
	(116.52,519.88) --
	(116.52,519.89) --
	(116.53,519.89) --
	(116.53,519.89) --
	(116.53,519.90) --
	(116.53,519.90) --
	(116.54,519.90) --
	(116.54,519.91) --
	(116.54,519.91) --
	(116.54,519.91) --
	(116.55,519.92) --
	(116.55,519.92) --
	(116.55,519.92) --
	(116.55,519.93) --
	(116.55,521.00) --
	(116.55,521.01) --
	(116.56,521.01) --
	(116.56,521.01) --
	(116.56,521.02) --
	(116.56,521.02) --
	(116.56,521.02) --
	(116.56,521.02) --
	(116.57,521.03) --
	(116.57,521.03) --
	(116.57,521.03) --
	(116.58,521.04) --
	(116.58,521.04) --
	(116.58,521.04) --
	(116.58,521.05) --
	(116.59,521.05) --
	(116.59,521.05) --
	(116.60,521.05) --
	(116.60,521.06) --
	(116.60,521.06) --
	(116.60,521.06) --
	(116.61,521.07) --
	(116.61,521.07) --
	(116.61,521.07) --
	(116.62,521.08) --
	(116.63,521.08) --
	(116.63,521.08) --
	(116.63,521.09) --
	(116.64,521.09) --
	(116.64,521.09) --
	(116.65,521.10) --
	(116.65,521.10) --
	(116.65,521.10) --
	(116.65,521.10) --
	(116.65,521.11) --
	(116.65,521.11) --
	(116.66,521.11) --
	(116.66,521.12) --
	(116.66,521.12) --
	(116.67,521.12) --
	(116.67,521.13) --
	(116.68,521.13) --
	(116.68,521.13) --
	(116.68,521.13) --
	(116.68,521.14) --
	(116.68,521.14) --
	(116.69,521.14) --
	(116.69,521.15) --
	(116.69,521.15) --
	(116.69,521.15) --
	(116.69,521.15) --
	(116.71,521.16) --
	(116.71,521.16) --
	(116.71,521.16) --
	(116.71,521.17) --
	(116.71,521.17) --
	(116.71,521.18) --
	(116.71,521.18) --
	(116.71,521.18) --
	(116.72,521.18) --
	(116.72,521.19) --
	(116.72,521.19) --
	(116.72,521.19) --
	(116.72,521.20) --
	(116.73,521.20) --
	(116.73,521.20) --
	(116.73,521.21) --
	(116.73,521.21) --
	(116.74,521.21) --
	(116.74,521.21) --
	(116.74,521.22) --
	(116.75,521.22) --
	(116.75,521.22) --
	(116.75,521.23) --
	(116.76,521.23) --
	(116.76,521.23) --
	(116.77,521.23) --
	(116.77,521.24) --
	(116.77,522.32) --
	(116.78,522.32) --
	(116.78,522.32) --
	(116.80,522.32) --
	(116.80,522.33) --
	(116.80,522.33) --
	(116.80,522.33) --
	(116.81,522.34) --
	(116.81,522.34) --
	(116.81,522.34) --
	(116.81,522.35) --
	(116.82,522.35) --
	(116.82,522.35) --
	(116.82,522.35) --
	(116.82,522.36) --
	(116.83,522.36) --
	(116.83,522.37) --
	(116.83,522.37) --
	(116.83,522.37) --
	(116.84,522.38) --
	(116.84,522.38) --
	(116.84,522.38) --
	(116.85,522.39) --
	(116.85,522.39) --
	(116.86,522.39) --
	(116.86,522.40) --
	(116.86,522.40) --
	(116.86,522.40) --
	(116.87,522.40) --
	(116.87,522.41) --
	(116.87,522.41) --
	(116.88,522.41) --
	(116.88,522.42) --
	(116.89,522.42) --
	(116.89,522.42) --
	(116.92,522.43) --
	(116.92,522.43) --
	(116.92,522.43) --
	(116.92,522.43) --
	(116.93,523.52) --
	(116.93,523.52) --
	(116.93,523.52) --
	(116.93,523.53) --
	(116.94,523.53) --
	(116.95,523.53) --
	(116.96,523.54) --
	(116.96,523.54) --
	(116.96,523.54) --
	(116.96,523.54) --
	(116.96,523.55) --
	(116.96,524.62) --
	(116.97,525.70) --
	(116.97,525.71) --
	(116.97,526.78) --
	(116.97,526.79) --
	(116.98,526.79) --
	(116.98,526.79) --
	(116.98,526.80) --
	(116.98,526.80) --
	(116.99,526.80) --
	(116.99,526.81) --
	(116.99,526.82) --
	(116.99,526.82) --
	(116.99,526.82) --
	(116.99,526.82) --
	(116.99,526.83) --
	(117.00,526.83) --
	(117.01,526.83) --
	(117.02,526.84) --
	(117.02,526.84) --
	(117.02,526.84) --
	(117.02,526.85) --
	(117.03,526.85) --
	(117.03,526.85) --
	(117.03,526.85) --
	(117.04,526.86) --
	(117.04,526.86) --
	(117.04,526.86) --
	(117.06,526.87) --
	(117.06,526.87) --
	(117.07,526.87) --
	(117.07,526.88) --
	(117.07,526.88) --
	(117.07,526.89) --
	(117.08,527.96) --
	(117.08,527.97) --
	(117.08,527.97) --
	(117.09,527.97) --
	(117.09,527.98) --
	(117.09,527.98) --
	(117.09,529.06) --
	(117.09,529.06) --
	(117.09,529.06) --
	(117.09,529.07) --
	(117.10,529.07) --
	(117.10,529.07) --
	(117.10,529.07) --
	(117.10,529.08) --
	(117.11,529.08) --
	(117.11,529.08) --
	(117.11,529.09) --
	(117.11,530.16) --
	(117.11,530.17) --
	(117.11,530.17) --
	(117.12,530.17) --
	(117.12,530.18) --
	(117.12,530.18) --
	(117.12,530.18) --
	(117.13,530.18) --
	(117.13,530.19) --
	(117.13,530.19) --
	(117.14,530.19) --
	(117.14,530.20) --
	(117.14,530.20) --
	(117.15,530.20) --
	(117.15,530.21) --
	(117.15,530.21) --
	(117.16,530.21) --
	(117.17,530.21) --
	(117.18,530.22) --
	(117.19,530.22) --
	(117.19,530.22) --
	(117.19,530.23) --
	(117.19,530.23) --
	(117.20,530.23) --
	(117.20,530.23) --
	(117.20,530.24) --
	(117.20,530.24) --
	(117.20,530.24) --
	(117.20,530.25) --
	(117.20,530.25) --
	(117.21,530.25) --
	(117.21,530.26) --
	(117.21,530.26) --
	(117.22,530.26) --
	(117.22,530.26) --
	(117.22,530.27) --
	(117.23,530.27) --
	(117.23,530.27) --
	(117.24,530.28) --
	(117.24,530.28) --
	(117.24,530.28) --
	(117.24,530.29) --
	(117.25,530.29) --
	(117.25,530.29) --
	(117.25,530.29) --
	(117.26,530.30) --
	(117.26,530.30) --
	(117.26,530.31) --
	(117.26,530.31) --
	(117.26,530.31) --
	(117.27,530.31) --
	(117.27,530.32) --
	(117.27,530.32) --
	(117.27,530.32) --
	(117.27,530.33) --
	(117.28,530.33) --
	(117.28,530.33) --
	(117.28,530.34) --
	(117.28,530.34) --
	(117.28,530.34) --
	(117.29,530.34) --
	(117.30,530.35) --
	(117.30,530.36) --
	(117.30,530.36) --
	(117.30,530.37) --
	(117.31,530.37) --
	(117.31,530.37) --
	(117.31,530.37) --
	(117.32,530.38) --
	(117.32,530.38) --
	(117.32,530.38) --
	(117.32,530.39) --
	(117.33,530.39) --
	(117.33,530.40) --
	(117.33,530.42) --
	(117.33,530.42) --
	(117.33,530.42) --
	(117.33,530.48) --
	(117.33,530.48) --
	(117.33,530.49) --
	(117.34,530.49) --
	(117.34,530.49) --
	(117.35,530.50) --
	(117.35,530.50) --
	(117.35,530.50) --
	(117.35,530.50) --
	(117.36,530.51) --
	(117.36,530.51) --
	(117.36,530.51) --
	(117.36,530.52) --
	(117.37,530.52) --
	(117.37,530.52) --
	(117.38,530.53) --
	(117.39,530.53) --
	(117.40,530.53) --
	(117.40,530.53) --
	(117.40,530.54) --
	(117.40,530.54) --
	(117.40,530.54) --
	(117.40,530.55) --
	(117.40,530.55) --
	(117.41,530.55) --
	(117.41,530.56) --
	(117.41,530.56) --
	(117.41,530.56) --
	(117.42,530.57) --
	(117.42,530.57) --
	(117.42,530.57) --
	(117.43,530.58) --
	(117.45,530.58) --
	(117.46,530.58) --
	(117.46,530.58) --
	(117.47,530.59) --
	(117.47,530.59) --
	(117.47,530.59) --
	(117.47,530.60) --
	(117.48,530.60) --
	(117.48,530.60) --
	(117.48,530.61) --
	(117.49,530.61) --
	(117.49,530.61) --
	(117.49,530.61) --
	(117.49,530.62) --
	(117.49,530.62) --
	(117.50,530.62) --
	(117.50,530.63) --
	(117.51,530.63) --
	(117.51,530.63) --
	(117.51,530.64) --
	(117.51,530.64) --
	(117.52,530.64) --
	(117.52,530.65) --
	(117.52,530.65) --
	(117.52,530.65) --
	(117.52,530.66) --
	(117.53,530.66) --
	(117.53,530.66) --
	(117.54,530.66) --
	(117.54,530.67) --
	(117.55,530.67) --
	(117.56,530.67) --
	(117.56,530.68) --
	(117.57,530.68) --
	(117.57,530.68) --
	(117.58,530.68) --
	(117.58,530.69) --
	(117.58,530.69) --
	(117.58,530.70) --
	(117.59,530.70) --
	(117.60,530.71) --
	(117.60,530.71) --
	(117.61,530.71) --
	(117.61,530.71) --
	(117.61,530.72) --
	(117.62,530.72) --
	(117.62,530.72) --
	(117.62,530.73) --
	(117.62,530.73) --
	(117.62,531.81) --
	(117.62,531.81) --
	(117.62,531.81) --
	(117.62,531.82) --
	(117.62,531.82) --
	(117.62,531.82) --
	(117.63,531.82) --
	(117.63,531.83) --
	(117.63,531.83) --
	(117.64,531.83) --
	(117.64,531.84) --
	(117.64,531.84) --
	(117.64,531.84) --
	(117.64,531.85) --
	(117.65,531.85) --
	(117.65,531.85) --
	(117.66,531.85) --
	(117.66,531.86) --
	(117.66,531.86) --
	(117.66,531.86) --
	(117.67,531.87) --
	(117.67,531.87) --
	(117.68,531.87) --
	(117.68,531.88) --
	(117.68,531.88) --
	(117.68,531.88) --
	(117.68,531.88) --
	(117.68,531.89) --
	(117.68,531.89) --
	(117.69,531.90) --
	(117.69,531.90) --
	(117.69,531.90) --
	(117.69,531.90) --
	(117.70,531.91) --
	(117.71,531.91) --
	(117.71,531.91) --
	(117.71,531.92) --
	(117.71,531.92) --
	(117.71,531.92) --
	(117.72,531.93) --
	(117.72,531.93) --
	(117.73,531.93) --
	(117.74,531.93) --
	(117.74,531.94) --
	(117.74,531.94) --
	(117.74,531.94) --
	(117.74,531.95) --
	(117.74,531.95) --
	(117.75,531.95) --
	(117.75,531.96) --
	(117.75,531.96) --
	(117.76,531.96) --
	(117.76,531.96) --
	(117.76,531.97) --
	(117.76,531.97) --
	(117.76,531.97) --
	(117.77,531.98) --
	(117.78,531.98) --
	(117.78,531.98) --
	(117.78,531.98) --
	(117.78,531.99) --
	(117.79,531.99) --
	(117.79,531.99) --
	(117.80,532.00) --
	(117.80,532.00) --
	(117.80,532.00) --
	(117.80,532.01) --
	(117.80,532.01) --
	(117.80,532.01) --
	(117.81,532.01) --
	(117.81,532.02) --
	(117.81,532.02) --
	(117.81,532.02) --
	(117.81,532.03) --
	(117.82,532.03) --
	(117.82,532.03) --
	(117.82,532.03) --
	(117.83,532.04) --
	(117.83,532.04) --
	(117.83,532.04) --
	(117.84,532.05) --
	(117.84,532.05) --
	(117.84,532.05) --
	(117.85,532.06) --
	(117.85,532.06) --
	(117.85,532.06) --
	(117.85,532.07) --
	(117.85,532.07) --
	(117.85,532.07) --
	(117.86,532.08) --
	(117.86,532.08) --
	(117.86,532.08) --
	(117.86,532.09) --
	(117.87,532.09) --
	(117.87,532.09) --
	(117.88,532.10) --
	(117.88,532.10) --
	(117.88,532.10) --
	(117.88,532.11) --
	(117.88,532.11) --
	(117.88,532.11) --
	(117.91,532.11) --
	(117.91,532.12) --
	(117.92,532.12) --
	(117.92,532.12) --
	(117.92,532.13) --
	(117.92,532.13) --
	(117.93,532.13) --
	(117.93,532.14) --
	(117.93,532.14) --
	(117.93,532.14) --
	(117.94,532.14) --
	(117.94,532.15) --
	(117.95,532.15) --
	(117.95,532.15) --
	(117.95,532.16) --
	(117.95,532.16) --
	(117.96,532.16) --
	(117.96,532.17) --
	(117.96,532.17) --
	(117.97,532.17) --
	(117.98,532.17) --
	(117.98,532.18) --
	(117.98,532.18) --
	(117.98,532.18) --
	(117.98,532.19) --
	(117.98,532.19) --
	(117.98,532.19) --
	(117.99,532.19) --
	(117.99,532.20) --
	(117.99,532.20) --
	(117.99,532.21) --
	(118.00,532.21) --
	(118.00,532.21) --
	(118.00,532.22) --
	(118.00,532.22) --
	(118.01,532.22) --
	(118.01,532.22) --
	(118.01,532.23) --
	(118.01,532.23) --
	(118.01,532.24) --
	(118.02,532.24) --
	(118.02,532.24) --
	(118.02,532.25) --
	(118.02,532.25) --
	(118.02,532.26) --
	(118.02,532.26) --
	(118.03,532.26) --
	(118.03,532.27) --
	(118.04,532.27) --
	(118.04,532.27) --
	(118.04,532.28) --
	(118.04,532.28) --
	(118.05,532.28) --
	(118.05,532.29) --
	(118.05,532.29) --
	(118.06,532.29) --
	(118.06,532.30) --
	(118.06,532.30) --
	(118.06,532.30) --
	(118.06,532.30) --
	(118.06,532.31) --
	(118.06,532.31) --
	(118.07,532.31) --
	(118.07,532.32) --
	(118.07,532.32) --
	(118.07,532.32) --
	(118.08,532.33) --
	(118.09,532.33) --
	(118.10,532.33) --
	(118.10,532.33) --
	(118.10,532.34) --
	(118.10,532.34) --
	(118.10,532.34) --
	(118.11,532.35) --
	(118.11,532.35) --
	(118.11,532.35) --
	(118.11,532.35) --
	(118.12,532.36) --
	(118.12,532.36) --
	(118.12,532.36) --
	(118.12,532.37) --
	(118.12,532.37) --
	(118.12,532.37) --
	(118.12,532.38) --
	(118.13,532.38) --
	(118.13,532.38) --
	(118.13,532.38) --
	(118.13,532.39) --
	(118.14,532.39) --
	(118.14,532.39) --
	(118.14,532.40) --
	(118.14,532.40) --
	(118.14,532.40) --
	(118.15,532.41) --
	(118.15,532.41) --
	(118.15,532.41) --
	(118.15,532.41) --
	(118.15,532.42) --
	(118.15,532.42) --
	(118.16,532.42) --
	(118.16,532.43) --
	(118.16,532.43) --
	(118.16,532.43) --
	(118.16,532.43) --
	(118.17,532.44) --
	(118.17,532.44) --
	(118.17,532.44) --
	(118.18,532.45) --
	(118.18,532.45) --
	(118.18,532.45) --
	(118.18,532.46) --
	(118.19,532.46) --
	(118.19,532.46) --
	(118.19,532.46) --
	(118.19,532.47) --
	(118.19,532.47) --
	(118.20,532.47) --
	(118.20,532.48) --
	(118.20,532.48) --
	(118.20,532.48) --
	(118.20,532.48) --
	(118.21,532.49) --
	(118.21,532.49) --
	(118.21,532.49) --
	(118.22,532.50) --
	(118.22,532.50) --
	(118.23,532.50) --
	(118.23,532.51) --
	(118.23,532.51) --
	(118.23,532.51) --
	(118.23,532.51) --
	(118.24,532.52) --
	(118.24,532.52) --
	(118.24,532.52) --
	(118.24,532.53) --
	(118.24,532.53) --
	(118.24,532.53) --
	(118.25,532.54) --
	(118.25,532.54) --
	(118.25,532.54) --
	(118.25,532.54) --
	(118.26,532.55) --
	(118.26,532.55) --
	(118.26,532.55) --
	(118.26,532.56) --
	(118.27,532.56) --
	(118.28,532.56) --
	(118.28,532.56) --
	(118.28,532.57) --
	(118.29,532.57) --
	(118.29,532.57) --
	(118.29,532.58) --
	(118.30,532.58) --
	(118.30,532.58) --
	(118.30,532.59) --
	(118.30,532.59) --
	(118.30,532.59) --
	(118.30,532.59) --
	(118.30,532.60) --
	(118.31,532.60) --
	(118.31,532.60) --
	(118.31,532.61) --
	(118.31,532.61) --
	(118.31,532.61) --
	(118.31,532.62) --
	(118.31,532.62) --
	(118.32,532.62) --
	(118.33,532.63) --
	(118.34,532.63) --
	(118.34,532.63) --
	(118.34,532.64) --
	(118.34,532.64) --
	(118.34,532.64) --
	(118.34,532.64) --
	(118.35,532.65) --
	(118.35,532.65) --
	(118.35,532.65) --
	(118.35,532.66) --
	(118.35,532.66) --
	(118.35,532.66) --
	(118.36,532.67) --
	(118.36,532.67) --
	(118.36,532.67) --
	(118.37,532.67) --
	(118.37,532.68) --
	(118.37,532.68) --
	(118.37,532.68) --
	(118.38,532.69) --
	(118.38,532.69) --
	(118.38,532.70) --
	(118.38,532.70) --
	(118.38,532.70) --
	(118.38,532.70) --
	(118.38,532.71) --
	(118.38,532.71) --
	(118.38,532.71) --
	(118.39,532.72) --
	(118.39,532.72) --
	(118.39,532.72) --
	(118.39,532.72) --
	(118.40,532.73) --
	(118.40,532.73) --
	(118.41,532.73) --
	(118.42,532.74) --
	(118.42,532.74) --
	(118.42,532.74) --
	(118.42,532.75) --
	(118.43,532.75) --
	(118.43,532.75) --
	(118.43,532.75) --
	(118.44,532.76) --
	(118.44,532.76) --
	(118.44,532.76) --
	(118.44,532.77) --
	(118.44,532.77) --
	(118.45,532.77) --
	(118.45,532.78) --
	(118.45,532.78) --
	(118.46,532.78) --
	(118.46,532.78) --
	(118.47,532.79) --
	(118.47,532.79) --
	(118.47,532.79) --
	(118.47,532.80) --
	(118.47,532.80) --
	(118.47,532.80) --
	(118.48,532.80) --
	(118.48,532.81) --
	(118.48,532.81) --
	(118.49,532.81) --
	(118.49,532.82) --
	(118.49,532.82) --
	(118.50,532.82) --
	(118.50,532.83) --
	(118.50,532.83) --
	(118.50,532.83) --
	(118.51,532.83) --
	(118.51,532.84) --
	(118.51,532.84) --
	(118.51,532.84) --
	(118.52,532.85) --
	(118.52,532.85) --
	(118.52,532.85) --
	(118.52,532.86) --
	(118.52,532.86) --
	(118.53,532.86) --
	(118.53,532.86) --
	(118.53,532.87) --
	(118.54,532.87) --
	(118.54,532.87) --
	(118.54,532.88) --
	(118.54,532.88) --
	(118.55,532.88) --
	(118.55,532.88) --
	(118.55,532.89) --
	(118.55,532.89) --
	(118.55,532.89) --
	(118.55,532.90) --
	(118.55,532.90) --
	(118.56,532.90) --
	(118.56,532.91) --
	(118.56,532.91) --
	(118.56,532.91) --
	(118.56,532.91) --
	(118.56,532.92) --
	(118.57,532.92) --
	(118.57,532.92) --
	(118.57,532.93) --
	(118.57,532.93) --
	(118.57,532.93) --
	(118.58,532.93) --
	(118.58,532.94) --
	(118.58,532.94) --
	(118.58,532.94) --
	(118.59,532.95) --
	(118.59,532.95) --
	(118.59,532.95) --
	(118.59,532.96) --
	(118.59,532.96) --
	(118.60,532.96) --
	(118.60,532.96) --
	(118.60,532.97) --
	(118.60,532.97) --
	(118.60,532.97) --
	(118.60,532.98) --
	(118.61,532.98) --
	(118.61,532.98) --
	(118.61,532.99) --
	(118.62,532.99) --
	(118.62,532.99) --
	(118.62,532.99) --
	(118.63,533.00) --
	(118.63,533.00) --
	(118.63,533.00) --
	(118.63,533.01) --
	(118.64,533.01) --
	(118.64,533.01) --
	(118.64,533.01) --
	(118.65,533.02) --
	(118.66,533.02) --
	(118.66,533.02) --
	(118.67,533.03) --
	(118.67,533.03) --
	(118.68,533.03) --
	(118.68,533.04) --
	(118.68,533.04) --
	(118.68,533.04) --
	(118.68,533.04) --
	(118.69,533.05) --
	(118.69,533.05) --
	(118.69,533.05) --
	(118.69,533.06) --
	(118.70,533.06) --
	(118.70,533.06) --
	(118.70,533.07) --
	(118.71,533.07) --
	(118.71,533.07) --
	(118.71,533.07) --
	(118.71,533.08) --
	(118.71,533.08) --
	(118.72,533.08) --
	(118.72,533.09) --
	(118.72,533.09) --
	(118.73,533.09) --
	(118.73,533.09) --
	(118.73,533.10) --
	(118.74,533.10) --
	(118.74,533.10) --
	(118.74,533.11) --
	(118.74,533.11) --
	(118.74,533.12) --
	(118.75,533.12) --
	(118.75,533.12) --
	(118.75,533.12) --
	(118.75,533.13) --
	(118.75,533.13) --
	(118.75,533.13) --
	(118.75,533.14) --
	(118.75,533.14) --
	(118.76,533.14) --
	(118.76,533.15) --
	(118.76,533.15) --
	(118.76,533.15) --
	(118.77,533.15) --
	(118.77,533.16) --
	(118.77,533.16) --
	(118.77,533.16) --
	(118.78,533.17) --
	(118.78,533.17) --
	(118.78,533.17) --
	(118.78,533.17) --
	(118.78,533.18) --
	(118.78,533.18) --
	(118.78,533.18) --
	(118.78,533.19) --
	(118.78,533.19) --
	(118.78,533.19) --
	(118.79,533.20) --
	(118.79,533.20) --
	(118.80,533.20) --
	(118.80,533.20) --
	(118.80,533.21) --
	(118.80,533.21) --
	(118.81,533.21) --
	(118.81,533.22) --
	(118.81,533.22) --
	(118.81,533.22) --
	(118.81,533.23) --
	(118.81,533.23) --
	(118.81,533.23) --
	(118.81,533.24) --
	(118.81,533.24) --
	(118.81,533.24) --
	(118.81,533.25) --
	(118.81,533.25) --
	(118.82,533.25) --
	(118.82,533.25) --
	(118.82,533.26) --
	(118.82,533.26) --
	(118.82,533.26) --
	(118.83,533.27) --
	(118.83,533.27) --
	(118.83,533.27) --
	(118.84,533.28) --
	(118.84,533.28) --
	(118.84,533.28) --
	(118.84,533.29) --
	(118.85,533.29) --
	(118.85,533.29) --
	(118.85,533.30) --
	(118.85,533.30) --
	(118.86,533.30) --
	(118.86,533.31) --
	(118.88,533.31) --
	(118.89,533.31) --
	(118.89,533.31) --
	(118.89,533.32) --
	(118.89,533.32) --
	(118.89,533.32) --
	(118.89,533.33) --
	(118.89,533.33) --
	(118.89,533.33) --
	(118.89,533.33) --
	(118.90,533.34) --
	(118.90,533.34) --
	(118.90,533.35) --
	(118.90,533.35) --
	(118.90,533.35) --
	(118.91,533.36) --
	(118.91,533.36) --
	(118.91,533.36) --
	(118.91,533.36) --
	(118.92,533.37) --
	(118.92,533.37) --
	(118.92,533.37) --
	(118.93,533.38) --
	(118.93,533.38) --
	(118.93,533.38) --
	(118.93,533.38) --
	(118.93,533.39) --
	(118.93,533.39) --
	(118.94,533.39) --
	(118.95,533.40) --
	(118.95,533.40) --
	(118.95,533.41) --
	(118.95,533.41) --
	(118.95,533.41) --
	(118.95,533.42) --
	(118.96,533.42) --
	(118.96,533.42) --
	(118.96,533.43) --
	(118.96,533.43) --
	(118.96,533.43) --
	(118.96,533.44) --
	(118.97,533.44) --
	(118.97,533.44) --
	(118.98,533.44) --
	(118.98,533.45) --
	(118.98,533.45) --
	(118.98,533.45) --
	(118.98,533.46) --
	(118.99,533.46) --
	(118.99,533.46) --
	(118.99,533.46) --
	(119.00,533.47) --
	(119.00,533.47) --
	(119.00,533.47) --
	(119.00,533.48) --
	(119.01,533.48) --
	(119.01,533.49) --
	(119.01,533.49) --
	(119.01,533.49) --
	(119.01,533.50) --
	(119.01,533.50) --
	(119.01,533.50) --
	(119.02,533.51) --
	(119.02,533.51) --
	(119.02,533.51) --
	(119.02,533.52) --
	(119.02,533.52) --
	(119.03,533.52) --
	(119.03,533.52) --
	(119.03,533.53) --
	(119.03,533.53) --
	(119.03,533.53) --
	(119.03,533.54) --
	(119.04,533.54) --
	(119.04,533.54) --
	(119.04,533.54) --
	(119.04,533.55) --
	(119.04,533.55) --
	(119.04,533.55) --
	(119.05,533.56) --
	(119.05,533.56) --
	(119.05,533.57) --
	(119.06,533.57) --
	(119.06,533.57) --
	(119.06,533.57) --
	(119.06,533.58) --
	(119.06,533.58) --
	(119.06,533.58) --
	(119.06,533.59) --
	(119.06,533.59) --
	(119.07,533.59) --
	(119.07,533.60) --
	(119.07,533.60) --
	(119.07,533.60) --
	(119.08,533.60) --
	(119.08,533.61) --
	(119.08,533.61) --
	(119.08,533.61) --
	(119.08,533.62) --
	(119.08,533.62) --
	(119.09,533.62) --
	(119.09,533.62) --
	(119.09,533.63) --
	(119.10,533.63) --
	(119.10,533.63) --
	(119.10,533.64) --
	(119.10,533.64) --
	(119.10,533.64) --
	(119.11,533.65) --
	(119.11,533.65) --
	(119.11,533.65) --
	(119.11,533.65) --
	(119.11,533.66) --
	(119.11,533.66) --
	(119.11,533.66) --
	(119.11,533.67) --
	(119.12,533.67) --
	(119.12,533.67) --
	(119.12,533.68) --
	(119.12,533.68) --
	(119.13,533.68) --
	(119.13,533.69) --
	(119.13,533.69) --
	(119.13,533.69) --
	(119.13,533.70) --
	(119.13,533.70) --
	(119.14,533.70) --
	(119.14,533.70) --
	(119.14,533.71) --
	(119.14,533.71) --
	(119.15,533.71) --
	(119.15,533.72) --
	(119.15,533.72) --
	(119.15,533.72) --
	(119.15,533.73) --
	(119.15,533.73) --
	(119.16,533.73) --
	(119.16,533.73) --
	(119.16,533.74) --
	(119.16,533.74) --
	(119.16,533.74) --
	(119.16,533.75) --
	(119.17,533.75) --
	(119.17,533.75) --
	(119.17,533.76) --
	(119.18,533.76) --
	(119.18,533.76) --
	(119.18,533.76) --
	(119.18,533.77) --
	(119.18,533.77) --
	(119.18,533.77) --
	(119.18,533.78) --
	(119.19,533.78) --
	(119.19,533.78) --
	(119.19,533.78) --
	(119.19,533.79) --
	(119.19,533.79) --
	(119.19,533.79) --
	(119.19,533.80) --
	(119.20,533.80) --
	(119.20,533.80) --
	(119.20,533.81) --
	(119.20,533.81) --
	(119.21,533.81) --
	(119.21,533.81) --
	(119.21,533.82) --
	(119.22,533.82) --
	(119.22,533.82) --
	(119.22,533.83) --
	(119.22,533.83) --
	(119.22,533.83) --
	(119.22,533.83) --
	(119.22,533.84) --
	(119.23,533.84) --
	(119.23,533.84) --
	(119.24,533.85) --
	(119.24,533.85) --
	(119.24,533.85) --
	(119.24,533.86) --
	(119.24,533.86) --
	(119.24,533.86) --
	(119.24,533.86) --
	(119.24,533.87) --
	(119.24,533.87) --
	(119.25,533.87) --
	(119.25,533.88) --
	(119.25,533.88) --
	(119.25,533.88) --
	(119.26,533.89) --
	(119.26,533.89) --
	(119.26,533.89) --
	(119.26,533.89) --
	(119.26,533.90) --
	(119.26,533.90) --
	(119.26,533.90) --
	(119.27,533.91) --
	(119.27,533.91) --
	(119.27,533.91) --
	(119.28,533.91) --
	(119.28,533.92) --
	(119.29,533.92) --
	(119.29,533.92) --
	(119.29,533.93) --
	(119.29,533.93) --
	(119.30,533.93) --
	(119.30,533.94) --
	(119.30,533.94) --
	(119.30,533.94) --
	(119.31,533.94) --
	(119.31,533.95) --
	(119.31,533.96) --
	(119.31,533.97) --
	(119.32,533.97) --
	(119.32,533.97) --
	(119.32,533.97) --
	(119.32,534.01) --
	(119.32,534.07) --
	(119.32,534.07) --
	(119.32,534.07) --
	(119.33,534.08) --
	(119.33,534.08) --
	(119.33,534.08) --
	(119.34,534.09) --
	(119.34,534.09) --
	(119.34,534.09) --
	(119.34,534.10) --
	(119.34,534.10) --
	(119.34,534.10) --
	(119.35,534.10) --
	(119.35,534.11) --
	(119.35,534.11) --
	(119.35,534.11) --
	(119.35,534.12) --
	(119.35,534.12) --
	(119.36,534.12) --
	(119.36,534.13) --
	(119.37,534.13) --
	(119.37,534.13) --
	(119.37,534.14) --
	(119.37,534.14) --
	(119.37,534.15) --
	(119.37,534.15) --
	(119.38,534.15) --
	(119.38,534.16) --
	(119.38,534.17) --
	(119.38,534.18) --
	(119.38,534.18) --
	(119.38,534.19) --
	(119.38,534.20) --
	(119.38,534.22) --
	(119.38,534.22) --
	(119.39,534.23) --
	(119.39,534.24) --
	(119.39,534.24) --
	(119.39,534.25) --
	(119.39,534.26) --
	(119.39,534.26) --
	(119.40,534.26) --
	(119.40,534.27) --
	(119.40,534.27) --
	(119.40,534.27) --
	(119.41,534.28) --
	(119.41,534.28) --
	(119.41,534.28) --
	(119.41,534.31) --
	(119.41,534.31) --
	(119.42,534.31) --
	(119.42,534.35) --
	(119.42,534.36) --
	(119.42,534.36) --
	(119.42,534.38) --
	(119.42,534.38) --
	(119.42,534.39) --
	(119.42,534.39) --
	(119.42,534.39) --
	(119.43,534.39) --
	(119.43,534.40) --
	(119.43,534.40) --
	(119.43,534.40) --
	(119.44,534.41) --
	(119.44,534.41) --
	(119.45,534.41) --
	(119.45,534.42) --
	(119.46,534.42) --
	(119.46,534.42) --
	(119.46,534.42) --
	(119.46,534.43) --
	(119.46,534.43) --
	(119.46,534.43) --
	(119.46,534.45) --
	(119.47,534.45) --
	(119.47,534.46) --
	(119.47,534.46) --
	(119.47,534.54) --
	(119.47,534.55) --
	(119.47,534.58) --
	(119.47,534.58) --
	(119.47,534.58) --
	(119.47,534.58) --
	(119.48,534.59) --
	(119.49,534.59) --
	(119.49,534.59) --
	(119.49,534.60) --
	(119.49,534.60) --
	(119.49,534.60) --
	(119.50,534.60) --
	(119.50,534.61) --
	(119.51,534.61) --
	(119.51,534.61) --
	(119.51,534.62) --
	(119.51,534.62) --
	(119.51,534.62) --
	(119.52,534.63) --
	(119.52,534.63) --
	(119.52,534.63) --
	(119.53,534.63) --
	(119.53,534.64) --
	(119.53,534.64) --
	(119.53,534.64) --
	(119.53,534.65) --
	(119.53,534.65) --
	(119.54,534.65) --
	(119.54,534.66) --
	(119.54,534.66) --
	(119.54,534.66) --
	(119.54,534.66) --
	(119.55,534.67) --
	(119.55,534.67) --
	(119.55,534.67) --
	(119.55,534.68) --
	(119.55,534.68) --
	(119.55,534.68) --
	(119.55,534.68) --
	(119.55,534.69) --
	(119.55,534.69) --
	(119.56,534.69) --
	(119.56,534.70) --
	(119.56,534.70) --
	(119.56,534.71) --
	(119.56,534.71) --
	(119.56,534.71) --
	(119.56,534.71) --
	(119.57,534.72) --
	(119.57,534.72) --
	(119.57,534.72) --
	(119.57,534.73) --
	(119.57,534.73) --
	(119.58,534.73) --
	(119.58,534.74) --
	(119.58,534.74) --
	(119.58,534.74) --
	(119.58,534.75) --
	(119.58,534.75) --
	(119.58,534.75) --
	(119.59,534.76) --
	(119.59,534.76) --
	(119.60,534.76) --
	(119.60,534.77) --
	(119.61,534.77) --
	(119.61,534.77) --
	(119.61,534.78) --
	(119.61,534.78) --
	(119.61,534.78) --
	(119.62,534.79) --
	(119.62,534.79) --
	(119.62,534.79) --
	(119.62,534.80) --
	(119.62,534.80) --
	(119.62,534.80) --
	(119.62,534.81) --
	(119.62,534.81) --
	(119.63,534.81) --
	(119.63,534.81) --
	(119.63,534.82) --
	(119.63,534.82) --
	(119.63,534.82) --
	(119.63,534.83) --
	(119.63,534.83) --
	(119.64,534.83) --
	(119.64,534.84) --
	(119.64,534.84) --
	(119.64,534.84) --
	(119.65,534.84) --
	(119.65,534.85) --
	(119.65,534.85) --
	(119.66,534.85) --
	(119.66,534.86) --
	(119.66,534.86) --
	(119.66,534.86) --
	(119.66,534.87) --
	(119.66,534.87) --
	(119.67,534.87) --
	(119.67,534.87) --
	(119.67,534.88) --
	(119.67,534.88) --
	(119.67,534.88) --
	(119.68,534.89) --
	(119.68,534.89) --
	(119.68,534.89) --
	(119.68,534.89) --
	(119.69,534.90) --
	(119.69,534.90) --
	(119.69,534.90) --
	(119.69,534.91) --
	(119.69,534.91) --
	(119.69,534.91) --
	(119.70,534.92) --
	(119.70,534.92) --
	(119.70,534.92) --
	(119.70,534.92) --
	(119.71,534.93) --
	(119.71,534.93) --
	(119.71,534.93) --
	(119.71,534.94) --
	(119.72,534.94) --
	(119.72,534.94) --
	(119.72,534.95) --
	(119.72,534.95) --
	(119.72,534.95) --
	(119.73,534.95) --
	(119.73,534.96) --
	(119.73,534.96) --
	(119.74,534.96) --
	(119.74,534.97) --
	(119.75,534.97) --
	(119.75,534.97) --
	(119.75,534.97) --
	(119.76,534.98) --
	(119.76,534.98) --
	(119.76,534.98) --
	(119.76,534.99) --
	(119.76,534.99) --
	(119.76,534.99) --
	(119.77,535.00) --
	(119.77,535.00) --
	(119.77,535.00) --
	(119.77,535.00) --
	(119.77,535.01) --
	(119.78,535.01) --
	(119.79,535.01) --
	(119.79,535.02) --
	(119.79,535.02) --
	(119.79,535.02) --
	(119.80,535.03) --
	(119.80,535.03) --
	(119.80,535.03) --
	(119.80,535.03) --
	(119.80,535.04) --
	(119.80,535.04) --
	(119.80,535.04) --
	(119.80,535.05) --
	(119.80,535.05) --
	(119.80,535.05) --
	(119.80,535.05) --
	(119.81,535.06) --
	(119.81,535.06) --
	(119.81,535.06) --
	(119.81,535.07) --
	(119.81,535.07) --
	(119.81,535.07) --
	(119.81,535.08) --
	(119.81,535.08) --
	(119.81,535.08) --
	(119.82,535.08) --
	(119.82,535.09) --
	(119.82,535.09) --
	(119.82,535.09) --
	(119.82,535.10) --
	(119.82,535.10) --
	(119.82,535.10) --
	(119.83,535.11) --
	(119.83,535.11) --
	(119.83,535.11) --
	(119.83,535.11) --
	(119.84,535.12) --
	(119.84,535.12) --
	(119.84,535.12) --
	(119.84,535.13) --
	(119.84,535.13) --
	(119.84,535.13) --
	(119.85,535.14) --
	(119.85,535.14) --
	(119.85,535.14) --
	(119.85,535.15) --
	(119.85,535.15) --
	(119.86,535.15) --
	(119.86,535.16) --
	(119.87,535.16) --
	(119.87,535.16) --
	(119.87,535.17) --
	(119.88,535.17) --
	(119.88,535.17) --
	(119.88,535.18) --
	(119.88,535.18) --
	(119.89,535.18) --
	(119.89,535.19) --
	(119.89,535.19) --
	(119.89,535.19) --
	(119.89,535.20) --
	(119.90,535.20) --
	(119.90,535.20) --
	(119.90,535.21) --
	(119.90,535.21) --
	(119.90,535.21) --
	(119.90,535.21) --
	(119.90,535.22) --
	(119.90,535.22) --
	(119.90,535.22) --
	(119.90,535.23) --
	(119.91,535.23) --
	(119.91,535.23) --
	(119.91,535.24) --
	(119.92,535.24) --
	(119.92,535.24) --
	(119.92,535.24) --
	(119.92,535.25) --
	(119.92,535.25) --
	(119.92,535.25) --
	(119.92,535.26) --
	(119.92,535.26) --
	(119.92,535.26) --
	(119.92,535.26) --
	(119.92,535.27) --
	(119.92,535.27) --
	(119.92,535.27) --
	(119.92,535.28) --
	(119.93,535.28) --
	(119.93,535.28) --
	(119.93,535.29) --
	(119.94,535.29) --
	(119.94,535.29) --
	(119.95,535.30) --
	(119.95,535.30) --
	(119.95,535.30) --
	(119.95,535.31) --
	(119.96,535.31) --
	(119.96,535.31) --
	(119.96,535.32) --
	(119.96,535.32) --
	(119.96,535.32) --
	(119.96,535.32) --
	(119.97,535.33) --
	(119.97,535.33) --
	(119.97,535.34) --
	(119.97,535.34) --
	(119.97,535.34) --
	(119.97,535.34) --
	(119.97,535.35) --
	(119.98,535.35) --
	(119.98,535.35) --
	(119.98,535.36) --
	(119.98,535.36) --
	(119.98,535.36) --
	(119.99,535.37) --
	(119.99,535.37) --
	(119.99,535.37) --
	(119.99,535.37) --
	(119.99,535.38) --
	(119.99,535.38) --
	(119.99,535.38) --
	(119.99,535.39) --
	(120.00,535.39) --
	(120.00,535.39) --
	(120.00,535.40) --
	(120.01,535.40) --
	(120.01,535.40) --
	(120.01,535.40) --
	(120.01,535.41) --
	(120.02,535.41) --
	(120.02,535.41) --
	(120.02,535.42) --
	(120.02,535.42) --
	(120.02,535.42) --
	(120.02,535.42) --
	(120.03,535.43) --
	(120.03,535.43) --
	(120.03,535.43) --
	(120.04,535.44) --
	(120.04,535.44) --
	(120.04,535.44) --
	(120.04,535.45) --
	(120.05,535.45) --
	(120.05,535.45) --
	(120.05,535.45) --
	(120.06,535.46) --
	(120.06,535.46) --
	(120.06,535.46) --
	(120.06,535.47) --
	(120.07,535.47) --
	(120.07,535.47) --
	(120.07,535.48) --
	(120.07,535.48) --
	(120.07,535.48) --
	(120.07,535.48) --
	(120.08,535.49) --
	(120.08,535.49) --
	(120.08,535.49) --
	(120.08,535.50) --
	(120.08,535.50) --
	(120.09,535.50) --
	(120.09,535.50) --
	(120.09,535.51) --
	(120.10,535.51) --
	(120.10,535.51) --
	(120.10,535.52) --
	(120.10,535.52) --
	(120.10,535.52) --
	(120.11,535.53) --
	(120.12,535.53) --
	(120.12,535.53) --
	(120.12,535.53) --
	(120.13,535.54) --
	(120.13,535.54) --
	(120.13,535.54) --
	(120.13,535.55) --
	(120.13,535.55) --
	(120.13,535.55) --
	(120.13,535.56) --
	(120.14,535.56) --
	(120.14,535.56) --
	(120.14,535.56) --
	(120.14,535.57) --
	(120.14,535.57) --
	(120.15,535.57) --
	(120.15,535.58) --
	(120.15,535.58) --
	(120.15,535.58) --
	(120.16,535.59) --
	(120.16,535.60) --
	(120.16,535.60) --
	(120.16,535.61) --
	(120.16,535.61) --
	(120.16,535.61) --
	(120.16,535.61) --
	(120.17,535.62) --
	(120.17,535.62) --
	(120.17,535.62) --
	(120.18,535.63) --
	(120.18,535.63) --
	(120.19,535.63) --
	(120.20,535.64) --
	(120.20,535.64) --
	(120.20,535.64) --
	(120.20,535.65) --
	(120.20,535.65) --
	(120.20,535.65) --
	(120.20,535.66) --
	(120.20,535.66) --
	(120.21,535.66) --
	(120.21,535.66) --
	(120.21,535.67) --
	(120.21,535.67) --
	(120.21,535.67) --
	(120.21,535.68) --
	(120.21,535.68) --
	(120.21,535.68) --
	(120.21,535.69) --
	(120.22,535.69) --
	(120.22,535.69) --
	(120.22,535.69) --
	(120.22,535.70) --
	(120.22,535.70) --
	(120.22,535.70) --
	(120.22,535.71) --
	(120.22,535.71) --
	(120.22,535.71) --
	(120.23,535.71) --
	(120.23,535.72) --
	(120.23,535.72) --
	(120.23,535.72) --
	(120.23,535.73) --
	(120.23,535.73) --
	(120.23,535.73) --
	(120.24,535.74) --
	(120.24,535.74) --
	(120.24,535.74) --
	(120.24,535.74) --
	(120.24,535.75) --
	(120.24,535.75) --
	(120.25,535.76) --
	(120.25,535.76) --
	(120.25,535.76) --
	(120.25,535.77) --
	(120.25,535.77) --
	(120.26,535.77) --
	(120.26,535.78) --
	(120.26,535.78) --
	(120.26,535.78) --
	(120.26,535.79) --
	(120.27,535.79) --
	(120.27,535.79) --
	(120.27,535.79) --
	(120.27,535.80) --
	(120.27,535.80) --
	(120.27,535.80) --
	(120.28,535.81) --
	(120.28,535.81) --
	(120.29,535.81) --
	(120.29,535.82) --
	(120.29,535.82) --
	(120.30,535.82) --
	(120.30,535.83) --
	(120.30,535.85) --
	(120.30,535.85) --
	(120.31,535.85) --
	(120.31,535.85) --
	(120.31,535.86) --
	(120.31,535.86) --
	(120.31,535.86) --
	(120.31,535.87) --
	(120.31,535.90) --
	(120.32,535.91) --
	(120.32,535.91) --
	(120.33,535.91) --
	(120.33,535.92) --
	(120.33,535.92) --
	(120.34,535.92) --
	(120.34,535.93) --
	(120.34,535.93) --
	(120.34,535.93) --
	(120.35,535.93) --
	(120.35,535.94) --
	(120.36,535.94) --
	(120.36,535.94) --
	(120.36,535.95) --
	(120.36,535.95) --
	(120.36,535.95) --
	(120.36,535.95) --
	(120.36,535.96) --
	(120.36,535.96) --
	(120.36,535.96) --
	(120.37,535.97) --
	(120.37,535.97) --
	(120.37,535.97) --
	(120.38,535.98) --
	(120.38,535.98) --
	(120.38,535.98) --
	(120.38,535.98) --
	(120.38,535.99) --
	(120.39,535.99) --
	(120.39,535.99) --
	(120.39,536.00) --
	(120.39,536.00) --
	(120.39,536.00) --
	(120.39,536.01) --
	(120.39,536.01) --
	(120.40,536.01) --
	(120.41,536.01) --
	(120.41,536.02) --
	(120.41,536.02) --
	(120.41,536.02) --
	(120.41,536.03) --
	(120.42,536.03) --
	(120.42,536.03) --
	(120.43,536.03) --
	(120.43,536.04) --
	(120.43,536.04) --
	(120.43,536.04) --
	(120.44,536.05) --
	(120.44,536.05) --
	(120.44,536.05) --
	(120.44,536.06) --
	(120.45,536.06) --
	(120.45,536.06) --
	(120.45,536.07) --
	(120.46,536.07) --
	(120.46,536.07) --
	(120.46,536.08) --
	(120.47,536.08) --
	(120.47,536.08) --
	(120.47,536.08) --
	(120.48,536.09) --
	(120.48,536.09) --
	(120.48,536.09) --
	(120.48,536.10) --
	(120.48,536.10) --
	(120.49,536.10) --
	(120.49,536.11) --
	(120.49,536.11) --
	(120.49,536.11) --
	(120.49,536.11) --
	(120.49,536.12) --
	(120.49,536.12) --
	(120.50,536.12) --
	(120.51,536.13) --
	(120.51,536.13) --
	(120.51,536.14) --
	(120.52,536.14) --
	(120.52,536.14) --
	(120.53,536.14) --
	(120.53,536.15) --
	(120.53,536.15) --
	(120.54,536.16) --
	(120.54,536.16) --
	(120.54,536.16) --
	(120.54,536.16) --
	(120.54,536.17) --
	(120.54,536.17) --
	(120.55,536.17) --
	(120.55,536.18) --
	(120.55,536.18) --
	(120.55,536.19) --
	(120.56,536.19) --
	(120.56,536.19) --
	(120.56,536.19) --
	(120.56,536.20) --
	(120.56,536.20) --
	(120.57,536.20) --
	(120.57,536.21) --
	(120.57,536.21) --
	(120.57,536.21) --
	(120.57,536.22) --
	(120.58,536.22) --
	(120.58,536.22) --
	(120.58,536.23) --
	(120.59,536.23) --
	(120.59,536.23) --
	(120.59,536.24) --
	(120.59,536.24) --
	(120.59,536.24) --
	(120.59,536.24) --
	(120.59,536.25) --
	(120.59,536.25) --
	(120.60,536.25) --
	(120.60,536.26) --
	(120.60,536.26) --
	(120.61,536.26) --
	(120.61,536.27) --
	(120.61,536.27) --
	(120.61,536.27) --
	(120.61,536.27) --
	(120.61,536.28) --
	(120.62,536.28) --
	(120.62,536.28) --
	(120.62,536.29) --
	(120.63,536.29) --
	(120.63,536.29) --
	(120.63,536.30) --
	(120.63,536.30) --
	(120.63,536.30) --
	(120.64,536.30) --
	(120.65,536.31) --
	(120.65,536.31) --
	(120.65,536.31) --
	(120.65,536.32) --
	(120.65,536.32) --
	(120.66,536.32) --
	(120.66,536.32) --
	(120.66,536.33) --
	(120.66,536.33) --
	(120.66,536.33) --
	(120.66,536.34) --
	(120.66,536.34) --
	(120.67,536.34) --
	(120.67,536.35) --
	(120.67,536.35) --
	(120.67,536.35) --
	(120.67,536.35) --
	(120.67,536.36) --
	(120.68,536.36) --
	(120.68,536.36) --
	(120.68,536.37) --
	(120.68,536.37) --
	(120.69,536.37) --
	(120.69,536.38) --
	(120.69,536.38) --
	(120.69,536.38) --
	(120.69,536.38) --
	(120.70,536.39) --
	(120.71,536.39) --
	(120.71,536.39) --
	(120.71,536.40) --
	(120.72,536.40) --
	(120.72,536.40) --
	(120.72,536.41) --
	(120.72,536.41) --
	(120.72,536.41) --
	(120.72,536.42) --
	(120.72,536.42) --
	(120.72,536.42) --
	(120.72,536.43) --
	(120.73,536.43) --
	(120.73,536.43) --
	(120.74,536.44) --
	(120.74,536.44) --
	(120.74,536.44) --
	(120.74,536.45) --
	(120.75,536.45) --
	(120.75,536.45) --
	(120.75,536.46) --
	(120.76,536.46) --
	(120.76,536.46) --
	(120.76,536.46) --
	(120.76,536.47) --
	(120.76,536.47) --
	(120.76,536.47) --
	(120.77,536.48) --
	(120.77,536.48) --
	(120.77,536.48) --
	(120.77,536.48) --
	(120.77,536.49) --
	(120.78,536.49) --
	(120.78,536.49) --
	(120.79,536.50) --
	(120.79,536.50) --
	(120.80,536.50) --
	(120.80,536.51) --
	(120.82,536.51) --
	(120.82,536.51) --
	(120.82,536.51) --
	(120.82,536.52) --
	(120.82,536.52) --
	(120.82,536.52) --
	(120.82,536.53) --
	(120.83,536.53) --
	(120.83,536.53) --
	(120.83,536.53) --
	(120.83,536.54) --
	(120.84,536.54) --
	(120.84,536.54) --
	(120.84,536.55) --
	(120.84,536.55) --
	(120.85,536.55) --
	(120.85,536.56) --
	(120.85,536.56) --
	(120.85,536.56) --
	(120.86,536.56) --
	(120.86,536.57) --
	(120.86,536.57) --
	(120.86,536.57) --
	(120.86,536.58) --
	(120.87,536.58) --
	(120.87,536.58) --
	(120.87,536.59) --
	(120.88,536.59) --
	(120.88,536.59) --
	(120.88,536.59) --
	(120.89,536.60) --
	(120.89,536.60) --
	(120.89,537.68) --
	(120.89,537.68) --
	(120.90,537.68) --
	(120.90,537.69) --
	(120.90,537.69) --
	(120.90,537.69) --
	(120.90,537.70) --
	(120.90,537.70) --
	(120.90,537.70) --
	(120.91,537.70) --
	(120.92,537.71) --
	(120.93,537.71) --
	(120.93,537.72) --
	(120.93,537.72) --
	(120.94,537.72) --
	(120.94,537.73) --
	(120.94,537.73) --
	(120.94,537.73) --
	(120.95,537.73) --
	(120.95,537.74) --
	(120.95,537.74) --
	(120.95,537.74) --
	(120.96,537.75) --
	(120.96,537.75) --
	(120.96,537.75) --
	(120.96,537.75) --
	(120.96,537.76) --
	(120.96,537.76) --
	(120.97,537.76) --
	(120.97,537.77) --
	(120.97,537.77) --
	(120.98,537.77) --
	(120.98,537.78) --
	(120.98,537.78) --
	(120.98,537.78) --
	(120.99,537.78) --
	(120.99,537.79) --
	(120.99,537.79) --
	(120.99,537.79) --
	(120.99,537.80) --
	(121.00,537.80) --
	(121.00,537.80) --
	(121.00,537.81) --
	(121.00,537.81) --
	(121.01,537.81) --
	(121.01,537.81) --
	(121.01,537.82) --
	(121.01,537.82) --
	(121.01,537.82) --
	(121.01,537.83) --
	(121.01,537.83) --
	(121.02,537.83) --
	(121.02,537.84) --
	(121.02,537.84) --
	(121.02,537.84) --
	(121.03,537.85) --
	(121.03,537.85) --
	(121.03,537.85) --
	(121.03,537.86) --
	(121.03,537.86) --
	(121.04,537.86) --
	(121.04,537.86) --
	(121.04,537.87) --
	(121.04,537.87) --
	(121.04,537.87) --
	(121.05,537.88) --
	(121.05,537.88) --
	(121.05,537.88) --
	(121.05,537.88) --
	(121.06,537.89) --
	(121.06,537.89) --
	(121.06,537.89) --
	(121.06,537.90) --
	(121.06,537.90) --
	(121.06,537.90) --
	(121.06,537.91) --
	(121.06,537.91) --
	(121.07,537.91) --
	(121.07,537.91) --
	(121.07,537.92) --
	(121.08,537.92) --
	(121.08,537.92) --
	(121.08,537.93) --
	(121.09,537.93) --
	(121.09,537.93) --
	(121.10,537.94) --
	(121.10,537.94) --
	(121.10,537.94) --
	(121.11,537.94) --
	(121.11,537.95) --
	(121.12,537.95) --
	(121.12,537.95) --
	(121.12,537.96) --
	(121.12,537.96) --
	(121.12,537.96) --
	(121.13,537.96) --
	(121.13,537.97) --
	(121.14,539.05) --
	(121.14,539.05) --
	(121.14,539.05) --
	(121.14,539.05) --
	(121.14,539.06) --
	(121.14,539.06) --
	(121.15,539.06) --
	(121.15,539.07) --
	(121.15,539.07) --
	(121.15,539.07) --
	(121.16,539.08) --
	(121.16,539.08) --
	(121.17,539.08) --
	(121.17,539.08) --
	(121.17,539.09) --
	(121.17,539.09) --
	(121.17,539.09) --
	(121.17,539.10) --
	(121.18,539.10) --
	(121.19,539.10) --
	(121.19,539.10) --
	(121.19,539.11) --
	(121.19,539.11) --
	(121.19,539.11) --
	(121.19,539.12) --
	(121.20,539.12) --
	(121.20,539.12) --
	(121.20,539.13) --
	(121.20,539.13) --
	(121.20,539.13) --
	(121.20,539.13) --
	(121.20,539.14) --
	(121.21,539.14) --
	(121.22,539.14) --
	(121.22,539.15) --
	(121.22,539.15) --
	(121.22,539.15) --
	(121.23,539.16) --
	(121.24,539.16) --
	(121.24,539.16) --
	(121.24,539.16) --
	(121.24,539.17) --
	(121.24,539.17) --
	(121.24,539.17) --
	(121.25,539.18) --
	(121.25,539.18) --
	(121.25,539.18) --
	(121.26,539.18) --
	(121.26,539.19) --
	(121.26,539.19) --
	(121.27,539.19) --
	(121.27,540.27) --
	(121.28,540.27) --
	(121.28,540.28) --
	(121.28,540.28) --
	(121.28,540.28) --
	(121.28,540.29) --
	(121.28,540.29) --
	(121.29,540.29) --
	(121.29,540.29) --
	(121.29,540.30) --
	(121.29,540.30) --
	(121.30,540.30) --
	(121.30,540.31) --
	(121.30,540.31) --
	(121.31,540.31) --
	(121.31,540.32) --
	(121.32,540.32) --
	(121.32,540.32) --
	(121.32,540.32) --
	(121.32,540.33) --
	(121.32,540.33) --
	(121.33,540.33) --
	(121.33,540.34) --
	(121.33,540.34) --
	(121.34,540.34) --
	(121.34,540.35) --
	(121.34,540.35) --
	(121.34,540.35) --
	(121.34,540.35) --
	(121.34,540.36) --
	(121.34,540.36) --
	(121.35,540.36) --
	(121.35,540.37) --
	(121.35,540.37) --
	(121.36,540.37) --
	(121.37,540.37) --
	(121.37,540.38) --
	(121.37,540.38) --
	(121.37,540.38) --
	(121.37,540.39) --
	(121.37,540.39) --
	(121.37,540.39) --
	(121.38,540.40) --
	(121.38,540.40) --
	(121.38,540.40) --
	(121.38,540.40) --
	(121.39,540.41) --
	(121.40,540.41) --
	(121.40,540.41) --
	(121.40,540.42) --
	(121.40,540.42) --
	(121.41,540.42) --
	(121.42,540.43) --
	(121.42,540.43) --
	(121.42,540.43) --
	(121.43,540.43) --
	(121.44,540.44) --
	(121.44,540.44) --
	(121.44,540.44) --
	(121.44,540.45) --
	(121.45,540.45) --
	(121.45,540.45) --
	(121.46,540.45) --
	(121.46,540.46) --
	(121.46,540.46) --
	(121.46,540.46) --
	(121.46,540.47) --
	(121.46,540.47) --
	(121.47,540.47) --
	(121.47,540.48) --
	(121.48,540.48) --
	(121.48,540.48) --
	(121.48,540.48) --
	(121.48,540.49) --
	(121.48,540.49) --
	(121.49,540.49) --
	(121.49,540.50) --
	(121.50,540.50) --
	(121.50,540.50) --
	(121.50,540.51) --
	(121.51,540.51) --
	(121.51,540.51) --
	(121.51,540.51) --
	(121.52,540.52) --
	(121.52,540.52) --
	(121.52,540.53) --
	(121.52,540.53) --
	(121.53,540.53) --
	(121.53,540.53) --
	(121.53,540.54) --
	(121.53,540.54) --
	(121.53,540.54) --
	(121.53,540.55) --
	(121.54,540.55) --
	(121.55,540.55) --
	(121.55,540.56) --
	(121.55,540.56) --
	(121.55,540.56) --
	(121.56,540.56) --
	(121.56,540.57) --
	(121.56,541.64) --
	(121.56,541.65) --
	(121.57,541.65) --
	(121.57,541.65) --
	(121.57,541.66) --
	(121.57,541.66) --
	(121.58,541.66) --
	(121.58,541.67) --
	(121.58,541.67) --
	(121.59,541.67) --
	(121.59,541.67) --
	(121.60,541.68) --
	(121.60,541.68) --
	(121.60,541.68) --
	(121.60,541.69) --
	(121.61,541.69) --
	(121.61,541.69) --
	(121.62,541.70) --
	(121.62,541.70) --
	(121.62,541.70) --
	(121.63,541.70) --
	(121.63,541.71) --
	(121.63,541.71) --
	(121.64,541.71) --
	(121.64,541.72) --
	(121.64,541.72) --
	(121.64,541.72) --
	(121.64,541.73) --
	(121.64,541.73) --
	(121.64,541.73) --
	(121.65,541.74) --
	(121.66,541.74) --
	(121.66,541.75) --
	(121.66,541.75) --
	(121.66,541.75) --
	(121.67,541.75) --
	(121.67,541.76) --
	(121.67,541.76) --
	(121.67,541.76) --
	(121.67,541.77) --
	(121.68,541.77) --
	(121.68,541.77) --
	(121.68,541.78) --
	(121.68,541.78) --
	(121.69,541.78) --
	(121.69,541.78) --
	(121.69,541.79) --
	(121.69,541.79) --
	(121.69,541.79) --
	(121.70,541.80) --
	(121.70,541.80) --
	(121.71,541.80) --
	(121.71,541.81) --
	(121.71,541.81) --
	(121.72,541.81) --
	(121.72,541.82) --
	(121.73,541.82) --
	(121.73,541.82) --
	(121.73,541.83) --
	(121.74,541.83) --
	(121.74,541.83) --
	(121.74,541.83) --
	(121.74,541.84) --
	(121.74,541.84) --
	(121.75,541.84) --
	(121.75,541.85) --
	(121.75,541.85) --
	(121.75,541.85) --
	(121.75,541.86) --
	(121.76,541.86) --
	(121.76,541.86) --
	(121.76,541.86) --
	(121.77,541.87) --
	(121.77,541.87) --
	(121.77,541.88) --
	(121.78,541.88) --
	(121.78,541.88) --
	(121.78,541.88) --
	(121.78,541.89) --
	(121.79,541.89) --
	(121.79,541.89) --
	(121.80,541.90) --
	(121.80,541.90) --
	(121.81,541.90) --
	(121.82,541.91) --
	(121.82,541.91) --
	(121.82,541.91) --
	(121.83,541.91) --
	(121.83,541.92) --
	(121.85,541.92) --
	(121.85,541.92) --
	(121.85,541.93) --
	(121.85,541.93) --
	(121.85,541.93) --
	(121.85,541.93) --
	(121.86,541.94) --
	(121.86,541.94) --
	(121.86,541.94) --
	(121.86,541.95) --
	(121.86,541.95) --
	(121.88,541.96) --
	(121.89,541.96) --
	(121.90,541.96) --
	(121.90,541.96) --
	(121.91,541.97) --
	(121.92,541.97) --
	(121.92,541.97) --
	(121.92,541.98) --
	(121.93,541.98) --
	(121.93,541.98) --
	(121.93,541.99) --
	(121.94,541.99) --
	(121.95,541.99) --
	(121.95,541.99) --
	(121.95,542.00) --
	(121.96,542.00) --
	(121.96,542.00) --
	(121.96,542.01) --
	(121.96,542.01) --
	(121.97,542.01) --
	(121.97,542.01) --
	(121.97,542.02) --
	(121.97,542.02) --
	(121.97,542.02) --
	(121.97,542.03) --
	(121.98,542.03) --
	(121.98,542.03) --
	(121.98,542.04) --
	(121.98,542.04) --
	(121.98,542.04) --
	(121.99,542.04) --
	(121.99,542.05) --
	(121.99,542.05) --
	(121.99,542.05) --
	(121.99,542.06) --
	(121.99,542.06) --
	(121.99,542.06) --
	(122.00,542.07) --
	(122.00,542.07) --
	(122.00,542.07) --
	(122.00,542.07) --
	(122.01,542.08) --
	(122.01,542.08) --
	(122.01,542.08) --
	(122.01,542.09) --
	(122.01,542.09) --
	(122.01,542.09) --
	(122.02,542.09) --
	(122.02,542.10) --
	(122.02,542.10) --
	(122.02,542.14) --
	(122.02,542.17) --
	(122.02,542.18) --
	(122.03,542.18) --
	(122.03,542.18) --
	(122.03,542.19) --
	(122.03,542.19) --
	(122.03,542.19) --
	(122.03,542.20) --
	(122.03,542.20) --
	(122.03,542.20) --
	(122.04,542.21) --
	(122.04,542.21) --
	(122.04,542.21) --
	(122.04,542.22) --
	(122.05,542.22) --
	(122.05,542.22) --
	(122.05,542.23) --
	(122.05,542.23) --
	(122.05,542.23) --
	(122.05,542.23) --
	(122.05,542.24) --
	(122.06,542.24) --
	(122.06,542.24) --
	(122.06,542.25) --
	(122.08,542.25) --
	(122.08,542.25) --
	(122.09,542.25) --
	(122.09,542.26) --
	(122.09,542.26) --
	(122.09,542.26) --
	(122.11,542.27) --
	(122.11,542.27) --
	(122.13,542.27) --
	(122.13,542.28) --
	(122.13,542.28) --
	(122.14,542.28) --
	(122.15,542.29) --
	(122.15,542.29) --
	(122.16,542.29) --
	(122.16,542.30) --
	(122.17,542.30) --
	(122.17,542.30) --
	(122.17,542.31) --
	(122.17,542.31) --
	(122.17,542.31) --
	(122.18,542.31) --
	(122.19,542.32) --
	(122.19,542.32) --
	(122.20,542.32) --
	(122.20,542.33) --
	(122.21,542.33) --
	(122.21,542.33) --
	(122.21,542.33) --
	(122.23,542.34) --
	(122.24,542.34) --
	(122.24,542.34) --
	(122.24,542.35) --
	(122.25,542.35) --
	(122.26,542.35) --
	(122.27,542.36) --
	(122.27,542.36) --
	(122.28,542.36) --
	(122.28,542.36) --
	(122.30,542.37) --
	(122.30,542.37) --
	(122.31,542.37) --
	(122.31,542.38) --
	(122.31,542.38) --
	(122.32,542.38) --
	(122.32,542.38) --
	(122.32,542.39) --
	(122.32,542.39) --
	(122.32,542.39) --
	(122.33,542.40) --
	(122.33,542.40) --
	(122.33,542.40) --
	(122.33,542.41) --
	(122.34,542.41) --
	(122.35,542.41) --
	(122.35,542.41) --
	(122.35,542.42) --
	(122.36,542.42) --
	(122.36,542.42) --
	(122.36,542.43) --
	(122.36,542.43) --
	(122.36,542.43) --
	(122.37,542.44) --
	(122.38,542.44) --
	(122.38,542.44) --
	(122.38,542.44) --
	(122.39,542.45) --
	(122.39,542.45) --
	(122.40,542.45) --
	(122.40,542.46) --
	(122.40,542.46) --
	(122.41,542.46) --
	(122.41,542.46) --
	(122.41,542.47) --
	(122.41,542.47) --
	(122.41,542.48) --
	(122.42,542.48) --
	(122.42,542.48) --
	(122.42,542.49) --
	(122.43,542.49) --
	(122.43,542.49) --
	(122.43,542.49) --
	(122.43,542.50) --
	(122.46,542.50) --
	(122.47,542.50) --
	(122.47,542.51) --
	(122.47,542.51) --
	(122.48,542.51) --
	(122.49,542.52) --
	(122.50,542.52) --
	(122.50,542.52) --
	(122.50,542.52) --
	(122.51,542.53) --
	(122.51,542.53) --
	(122.51,542.53) --
	(122.51,542.54) --
	(122.51,542.54) --
	(122.52,542.54) --
	(122.53,542.54) --
	(122.53,542.55) --
	(122.53,542.55) --
	(122.54,542.55) --
	(122.55,542.56) --
	(122.55,542.56) --
	(122.55,542.56) --
	(122.55,542.57) --
	(122.57,542.57) --
	(122.57,542.57) --
	(122.57,542.57) --
	(122.58,542.58) --
	(122.58,542.58) --
	(122.58,542.58) --
	(122.59,542.59) --
	(122.59,542.59) --
	(122.60,542.59) --
	(122.60,542.60) --
	(122.60,542.60) --
	(122.60,542.60) --
	(122.61,542.60) --
	(122.61,542.61) --
	(122.61,542.61) --
	(122.62,542.61) --
	(122.62,542.62) --
	(122.62,542.62) --
	(122.63,542.62) --
	(122.63,542.62) --
	(122.63,542.63) --
	(122.64,542.63) --
	(122.64,542.63) --
	(122.65,542.64) --
	(122.65,542.64) --
	(122.65,542.64) --
	(122.65,542.65) --
	(122.66,542.65) --
	(122.67,542.65) --
	(122.67,542.65) --
	(122.69,542.66) --
	(122.69,542.66) --
	(122.70,542.66) --
	(122.70,542.67) --
	(122.71,542.67) --
	(122.71,542.67) --
	(122.71,542.68) --
	(122.72,542.68) --
	(122.72,542.68) --
	(122.72,542.68) --
	(122.73,542.69) --
	(122.73,542.69) --
	(122.73,542.69) --
	(122.73,542.70) --
	(122.73,542.70) --
	(122.74,542.70) --
	(122.74,542.70) --
	(122.74,542.71) --
	(122.74,542.71) --
	(122.74,542.71) --
	(122.75,542.72) --
	(122.75,542.72) --
	(122.76,542.72) --
	(122.76,542.73) --
	(122.77,542.73) --
	(122.77,542.73) --
	(122.77,542.73) --
	(122.78,542.74) --
	(122.78,542.74) --
	(122.78,542.75) --
	(122.78,542.75) --
	(122.79,542.75) --
	(122.80,542.76) --
	(122.80,542.76) --
	(122.80,542.76) --
	(122.80,542.76) --
	(122.82,542.77) --
	(122.82,542.77) --
	(122.83,542.77) --
	(122.83,542.78) --
	(122.83,542.78) --
	(122.83,542.78) --
	(122.84,542.79) --
	(122.84,542.79) --
	(122.84,542.79) --
	(122.85,542.80) --
	(122.85,542.80) --
	(122.85,542.80) --
	(122.85,542.81) --
	(122.87,542.81) --
	(122.88,542.81) --
	(122.88,542.81) --
	(122.88,542.82) --
	(122.89,542.82) --
	(122.89,542.82) --
	(122.89,542.83) --
	(122.89,542.83) --
	(122.90,542.83) --
	(122.91,542.83) --
	(122.92,542.84) --
	(122.92,542.84) --
	(122.92,542.84) --
	(122.93,542.85) --
	(122.93,542.85) --
	(122.93,542.85) --
	(122.94,542.86) --
	(122.96,542.86) --
	(122.98,542.86) --
	(122.98,542.86) --
	(122.99,542.87) --
	(123.00,542.87) --
	(123.00,542.87) --
	(123.01,542.88) --
	(123.01,542.88) --
	(123.01,542.88) --
	(123.01,542.89) --
	(123.01,542.89) --
	(123.03,542.89) --
	(123.03,542.89) --
	(123.03,542.90) --
	(123.04,542.90) --
	(123.04,542.90) --
	(123.04,542.91) --
	(123.04,542.91) --
	(123.06,542.91) --
	(123.07,542.91) --
	(123.08,542.92) --
	(123.08,542.92) --
	(123.08,542.92) --
	(123.08,542.93) --
	(123.08,542.93) --
	(123.09,542.93) --
	(123.09,542.94) --
	(123.09,542.94) --
	(123.11,542.94) --
	(123.11,542.95) --
	(123.11,542.95) --
	(123.11,542.95) --
	(123.11,542.96) --
	(123.12,542.96) --
	(123.13,542.96) --
	(123.13,542.97) --
	(123.13,542.97) --
	(123.13,542.97) --
	(123.14,542.97) --
	(123.14,542.98) --
	(123.15,542.98) --
	(123.16,542.98) --
	(123.16,542.99) --
	(123.17,542.99) --
	(123.18,542.99) --
	(123.19,542.99) --
	(123.20,543.00) --
	(123.20,543.00) --
	(123.22,543.00) --
	(123.22,543.01) --
	(123.22,543.01) --
	(123.22,543.01) --
	(123.23,543.02) --
	(123.23,543.02) --
	(123.23,543.02) --
	(123.24,543.02) --
	(123.24,543.03) --
	(123.25,543.03) --
	(123.26,543.03) --
	(123.26,543.04) --
	(123.27,543.04) --
	(123.28,543.04) --
	(123.28,543.05) --
	(123.29,543.05) --
	(123.30,543.05) --
	(123.31,543.05) --
	(123.31,543.06) --
	(123.31,543.06) --
	(123.31,543.06) --
	(123.31,543.07) --
	(123.32,543.07) --
	(123.32,543.07) --
	(123.33,543.07) --
	(123.33,543.08) --
	(123.33,543.08) --
	(123.34,543.08) --
	(123.34,543.09) --
	(123.35,543.09) --
	(123.36,543.09) --
	(123.36,543.10) --
	(123.36,543.10) --
	(123.37,543.10) --
	(123.37,543.10) --
	(123.37,543.11) --
	(123.37,543.11) --
	(123.38,543.11) --
	(123.39,543.12) --
	(123.40,543.12) --
	(123.40,543.12) --
	(123.40,543.13) --
	(123.40,543.13) --
	(123.41,543.13) --
	(123.42,543.13) --
	(123.43,543.14) --
	(123.43,543.14) --
	(123.44,543.14) --
	(123.45,543.15) --
	(123.46,543.15) --
	(123.46,543.15) --
	(123.46,543.15) --
	(123.46,543.16) --
	(123.46,543.16) --
	(123.47,543.16) --
	(123.47,543.17) --
	(123.47,543.17) --
	(123.48,543.17) --
	(123.48,543.18) --
	(123.48,543.18) --
	(123.49,543.18) --
	(123.50,543.18) --
	(123.51,543.19) --
	(123.52,543.19) --
	(123.52,543.19) --
	(123.53,543.20) --
	(123.53,543.20) --
	(123.53,543.20) --
	(123.55,543.21) --
	(123.56,543.21) --
	(123.56,543.21) --
	(123.57,543.21) --
	(123.57,543.22) --
	(123.57,543.22) --
	(123.58,543.22) --
	(123.58,543.23) --
	(123.58,543.23) --
	(123.58,543.23) --
	(123.59,543.23) --
	(123.60,543.24) --
	(123.60,543.24) --
	(123.61,543.24) --
	(123.62,543.25) --
	(123.62,543.25) --
	(123.64,543.25) --
	(123.64,543.26) --
	(123.65,543.26) --
	(123.66,543.26) --
	(123.66,543.27) --
	(123.67,543.27) --
	(123.67,543.27) --
	(123.67,543.28) --
	(123.67,543.28) --
	(123.68,543.28) --
	(123.69,543.28) --
	(123.70,543.29) --
	(123.71,543.29) --
	(123.71,543.29) --
	(123.72,543.30) --
	(123.72,543.30) --
	(123.74,543.30) --
	(123.74,543.31) --
	(123.76,543.31) --
	(123.76,543.31) --
	(123.76,543.31) --
	(123.76,543.32) --
	(123.77,543.32) --
	(123.77,543.32) --
	(123.78,543.33) --
	(123.78,543.33) --
	(123.78,543.33) --
	(123.78,543.34) --
	(123.80,543.34) --
	(123.81,543.34) --
	(123.81,543.34) --
	(123.82,543.35) --
	(123.83,543.35) --
	(123.83,543.35) --
	(123.83,543.36) --
	(123.84,543.36) --
	(123.84,543.36) --
	(123.85,543.36) --
	(123.86,543.37) --
	(123.88,543.37) --
	(123.88,543.37) --
	(123.89,543.38) --
	(123.89,543.38) --
	(123.89,543.38) --
	(123.90,543.39) --
	(123.90,543.39) --
	(123.90,543.39) --
	(123.90,543.39) --
	(123.90,543.40) --
	(123.90,543.40) --
	(123.91,543.40) --
	(123.91,543.41) --
	(123.92,543.41) --
	(123.93,543.41) --
	(123.93,543.42) --
	(123.93,543.42) --
	(123.94,543.42) --
	(123.95,543.42) --
	(123.95,543.43) --
	(123.95,543.43) --
	(123.96,543.43) --
	(123.97,543.44) --
	(123.98,543.44) --
	(123.99,543.44) --
	(124.00,543.44) --
	(124.00,543.45) --
	(124.00,543.45) --
	(124.01,543.45) --
	(124.01,543.46) --
	(124.02,543.46) --
	(124.02,543.46) --
	(124.02,543.47) --
	(124.03,543.47) --
	(124.04,543.47) --
	(124.04,543.47) --
	(124.05,543.48) --
	(124.05,543.48) --
	(124.06,543.48) --
	(124.06,543.49) --
	(124.07,543.49) --
	(124.08,543.49) --
	(124.09,543.50) --
	(124.09,543.50) --
	(124.11,543.50) --
	(124.11,543.50) --
	(124.12,543.51) --
	(124.12,543.51) --
	(124.13,543.51) --
	(124.13,543.52) --
	(124.13,543.52) --
	(124.14,543.52) --
	(124.15,543.52) --
	(124.15,543.53) --
	(124.15,543.53) --
	(124.17,543.53) --
	(124.17,543.54) --
	(124.18,543.54) --
	(124.19,543.54) --
	(124.19,543.55) --
	(124.19,543.55) --
	(124.20,543.55) --
	(124.20,543.55) --
	(124.20,543.56) --
	(124.20,543.56) --
	(124.21,543.56) --
	(124.21,543.57) --
	(124.21,543.57) --
	(124.22,543.57) --
	(124.23,543.58) --
	(124.23,543.58) --
	(124.23,543.58) --
	(124.23,543.58) --
	(124.23,543.59) --
	(124.24,543.59) --
	(124.24,543.60) --
	(124.24,543.60) --
	(124.24,543.60) --
	(124.25,543.60) --
	(124.26,543.61) --
	(124.26,543.61) --
	(124.27,543.61) --
	(124.28,543.62) --
	(124.28,543.62) --
	(124.29,543.63) --
	(124.29,543.63) --
	(124.29,543.63) --
	(124.29,543.63) --
	(124.29,543.64) --
	(124.31,543.64) --
	(124.33,543.64) --
	(124.36,543.65) --
	(124.37,543.65) --
	(124.38,543.65) --
	(124.41,543.66) --
	(124.42,543.66) --
	(124.43,543.66) --
	(124.43,543.66) --
	(124.43,543.67) --
	(124.44,543.67) --
	(124.45,543.67) --
	(124.46,543.68) --
	(124.47,543.68) --
	(124.47,543.68) --
	(124.47,543.68) --
	(124.48,543.69) --
	(124.49,543.69) --
	(124.50,543.69) --
	(124.51,543.70) --
	(124.52,543.70) --
	(124.52,543.70) --
	(124.52,543.71) --
	(124.53,543.71) --
	(124.55,543.71) --
	(124.56,543.71) --
	(124.56,543.72) --
	(124.57,543.72) --
	(124.57,543.72) --
	(124.58,543.73) --
	(124.60,543.73) --
	(124.62,543.73) --
	(124.62,543.74) --
	(124.65,543.74) --
	(124.66,543.74) --
	(124.66,543.75) --
	(124.68,543.75) --
	(124.69,543.76) --
	(124.70,543.76) --
	(124.71,543.76) --
	(124.72,543.76) --
	(124.72,543.77) --
	(124.74,543.77) --
	(124.76,543.77) --
	(124.77,543.78) --
	(124.77,543.78) --
	(124.77,543.78) --
	(124.79,543.79) --
	(124.81,543.79) --
	(124.83,543.79) --
	(124.84,543.79) --
	(124.85,543.80) --
	(124.85,543.80) --
	(124.85,543.80) --
	(124.86,543.81) --
	(124.89,543.81) --
	(124.89,543.81) --
	(124.89,543.81) --
	(124.90,543.82) --
	(124.94,543.82) --
	(124.96,543.83) --
	(124.98,543.83) --
	(124.98,543.83) --
	(124.99,543.84) --
	(125.01,543.84) --
	(125.01,543.85) --
	(125.02,543.85) --
	(125.02,543.85) --
	(125.04,543.86) --
	(125.04,543.86) --
	(125.05,543.86) --
	(125.05,543.87) --
	(125.05,543.87) --
	(125.11,543.87) --
	(125.11,543.87) --
	(125.12,543.88) --
	(125.13,543.88) --
	(125.18,543.88) --
	(125.20,543.89) --
	(125.23,543.89) --
	(125.24,543.89) --
	(125.29,543.99) --
	(125.30,544.00) --
	(125.32,544.00) --
	(125.33,544.00) --
	(125.37,544.00) --
	(125.39,544.01) --
	(125.40,544.01) --
	(125.41,544.01) --
	(125.45,544.02) --
	(125.47,544.02) --
	(125.47,544.03) --
	(125.48,544.03) --
	(125.50,544.03) --
	(125.50,544.03) --
	(125.51,544.04) --
	(125.52,544.04) --
	(125.53,544.04) --
	(125.53,544.05) --
	(125.56,544.05) --
	(125.57,544.05) --
	(125.57,544.06) --
	(125.58,544.06) --
	(125.61,544.08) --
	(125.64,544.09) --
	(125.72,544.09) --
	(125.76,544.09) --
	(125.78,544.10) --
	(125.81,544.10) --
	(125.82,544.10) --
	(125.82,544.11) --
	(125.88,544.11) --
	(125.92,544.11) --
	(126.02,544.11) --
	(126.03,544.12) --
	(126.10,544.12) --
	(126.11,544.13) --
	(126.14,544.13) --
	(126.16,544.13) --
	(126.20,544.13) --
	(126.22,544.24) --
	(126.23,545.27) --
	(126.23,545.27) --
	(126.23,545.29) --
	(126.30,545.31) --
	(126.32,545.32) --
	(126.42,545.32) --
	(126.42,545.33) --
	(126.48,545.33) --
	(126.54,545.33) --
	(126.62,545.34) --
	(126.64,545.34) --
	(126.66,545.35) --
	(126.69,545.35) --
	(126.71,545.35) --
	(126.74,545.36) --
	(126.74,545.36) --
	(126.76,545.36) --
	(126.81,545.37) --
	(126.82,545.37) --
	(126.82,545.38) --
	(126.82,545.38) --
	(126.90,545.38) --
	(126.92,545.39) --
	(126.98,545.39) --
	(127.00,545.39) --
	(127.01,545.40) --
	(127.02,545.40) --
	(127.02,545.42) --
	(127.02,545.43) --
	(127.02,545.43) --
	(127.02,545.44) --
	(127.03,545.45) --
	(127.08,545.45) --
	(127.14,545.46) --
	(127.17,545.46) --
	(127.17,545.46) --
	(127.19,545.48) --
	(127.24,545.48) --
	(127.31,545.49) --
	(127.32,545.49) --
	(127.37,545.49) --
	(127.38,545.50) --
	(127.44,545.50) --
	(127.49,545.50) --
	(127.53,545.51) --
	(127.58,545.51) --
	(127.58,545.51) --
	(127.65,545.53) --
	(127.80,545.53) --
	(127.83,545.53) --
	(127.90,545.53) --
	(127.93,545.54) --
	(127.93,545.54) --
	(127.93,545.55) --
	(127.94,545.55) --
	(127.94,545.57) --
	(127.94,545.59) --
	(127.94,545.59) --
	(127.94,545.60) --
	(127.94,545.61) --
	(127.94,545.62) --
	(127.95,545.63) --
	(127.95,545.64) --
	(127.95,545.67) --
	(127.97,545.67) --
	(127.97,545.69) --
	(127.97,545.75) --
	(127.98,545.75) --
	(127.99,545.78) --
	(128.01,545.78) --
	(128.03,545.78) --
	(128.14,545.79) --
	(128.25,545.79) --
	(128.29,545.79) --
	(128.34,545.80) --
	(128.76,545.80) --
	(128.89,545.80) --
	(129.17,545.80) --
	(129.43,545.81) --
	(129.43,545.81) --
	(129.55,545.81) --
	(129.55,545.82) --
	(129.74,545.82) --
	(129.83,545.82) --
	(130.34,545.83) --
	(130.36,545.83) --
	(131.01,545.83) --
	(131.16,545.83) --
	(131.40,545.84) --
	(131.45,545.84) --
	(131.55,545.84) --
	(131.79,545.85) --
	(131.82,545.85) --
	(131.90,545.85) --
	(131.94,545.86) --
	(131.94,545.88) --
	(131.94,545.88) --
	(131.98,545.89) --
	(132.05,545.90) --
	(132.11,545.90) --
	(132.11,545.90) --
	(132.12,545.91) --
	(132.21,545.91) --
	(132.22,545.91) --
	(132.22,545.91) --
	(132.63,545.92) --
	(132.66,545.93) --
	(132.66,545.93) --
	(132.71,545.93) --
	(132.76,545.93) --
	(132.78,545.94) --
	(132.97,545.94) --
	(133.07,545.94) --
	(133.11,545.95) --
	(133.52,545.95) --
	(133.56,545.95) --
	(133.58,545.96) --
	(133.63,545.96) --
	(133.65,545.96) --
	(133.65,545.96) --
	(133.65,545.97) --
	(133.68,545.97) --
	(133.69,545.97) --
	(133.70,545.98) --
	(133.71,545.98) --
	(133.72,545.98) --
	(133.72,545.98) --
	(133.73,545.99) --
	(133.74,545.99) --
	(133.74,545.99) --
	(133.75,546.00) --
	(133.79,546.00) --
	(133.80,546.00) --
	(133.81,546.01) --
	(133.83,546.01) --
	(133.83,546.01) --
	(133.84,546.01) --
	(133.84,546.02) --
	(133.85,546.02) --
	(133.91,546.02) --
	(133.93,546.03) --
	(133.94,546.03) --
	(133.94,546.03) --
	(133.96,546.04) --
	(133.97,546.04) --
	(133.97,546.04) --
	(133.98,546.04) --
	(133.98,546.05) --
	(133.99,546.05) --
	(133.99,546.05) --
	(134.00,546.06) --
	(134.00,546.06) --
	(134.04,546.06) --
	(134.04,546.06) --
	(134.04,546.07) --
	(134.05,546.07) --
	(134.05,546.07) --
	(134.06,546.08) --
	(134.09,546.08) --
	(134.09,546.08) --
	(134.10,546.09) --
	(134.12,546.09) --
	(134.13,546.09) --
	(134.15,546.09) --
	(134.16,546.10) --
	(134.17,546.10) --
	(134.17,546.10) --
	(134.18,546.11) --
	(134.20,546.11) --
	(134.24,546.11) --
	(134.24,546.12) --
	(134.24,546.12) --
	(134.26,546.12) --
	(134.27,546.12) --
	(134.28,546.13) --
	(134.28,546.13) --
	(134.29,546.13) --
	(134.30,546.14) --
	(134.31,546.14) --
	(134.31,546.14) --
	(134.32,546.14) --
	(134.32,546.15) --
	(134.32,546.15) --
	(134.33,546.15) --
	(134.37,546.16) --
	(134.37,546.16) --
	(134.38,546.16) --
	(134.38,546.17) --
	(134.38,546.17) --
	(134.40,546.17) --
	(134.41,546.17) --
	(134.43,546.18) --
	(134.45,546.18) --
	(134.45,546.18) --
	(134.48,546.19) --
	(134.48,546.19) --
	(134.50,546.19) --
	(134.51,546.20) --
	(134.51,546.20) --
	(134.53,546.20) --
	(134.54,546.20) --
	(134.56,546.21) --
	(134.57,546.21) --
	(134.58,546.21) --
	(134.58,546.22) --
	(134.58,546.22) --
	(134.59,546.22) --
	(134.60,546.22) --
	(134.61,546.23) --
	(134.61,546.23) --
	(134.62,546.23) --
	(134.63,546.24) --
	(134.65,546.24) --
	(134.66,546.24) --
	(134.67,546.25) --
	(134.68,546.25) --
	(134.69,546.25) --
	(134.75,546.25) --
	(134.76,546.26) --
	(134.77,546.26) --
	(134.79,546.26) --
	(134.81,546.27) --
	(134.82,546.27) --
	(134.83,546.27) --
	(134.86,546.28) --
	(134.86,546.28) --
	(134.87,546.28) --
	(134.88,546.28) --
	(134.88,546.29) --
	(134.92,546.29) --
	(134.94,546.29) --
	(134.95,546.30) --
	(134.98,546.30) --
	(134.98,546.30) --
	(134.98,546.30) --
	(135.00,546.31) --
	(135.00,546.31) --
	(135.01,546.31) --
	(135.02,546.32) --
	(135.11,546.32) --
	(135.17,546.32) --
	(135.19,546.33) --
	(135.22,546.33) --
	(135.22,546.33) --
	(135.23,546.33) --
	(135.23,546.34) --
	(135.25,546.34) --
	(135.28,546.34) --
	(135.28,546.35) --
	(135.28,546.35) --
	(135.29,546.35) --
	(135.29,546.36) --
	(135.30,546.36) --
	(135.31,546.36) --
	(135.32,546.36) --
	(135.32,546.37) --
	(135.33,546.37) --
	(135.34,546.37) --
	(135.35,546.38) --
	(135.36,546.38) --
	(135.36,546.38) --
	(135.37,546.38) --
	(135.39,546.39) --
	(135.39,546.39) --
	(135.42,546.39) --
	(135.42,546.40) --
	(135.43,546.40) --
	(135.43,546.40) --
	(135.43,546.41) --
	(135.43,546.41) --
	(135.44,546.41) --
	(135.44,546.41) --
	(135.45,546.42) --
	(135.47,546.42) --
	(135.47,546.42) --
	(135.48,546.43) --
	(135.48,546.43) --
	(135.49,546.43) --
	(135.51,546.44) --
	(135.53,546.44) --
	(135.53,546.44) --
	(135.54,546.44) --
	(135.54,546.45) --
	(135.56,546.45) --
	(135.56,546.45) --
	(135.57,546.46) --
	(135.58,546.46) --
	(135.59,546.46) --
	(135.60,546.46) --
	(135.60,546.47) --
	(135.63,546.47) --
	(135.63,546.47) --
	(135.64,546.48) --
	(135.65,546.48) --
	(135.65,546.48) --
	(135.66,546.49) --
	(135.66,546.49) --
	(135.67,546.49) --
	(135.68,546.49) --
	(135.69,546.50) --
	(135.69,546.50) --
	(135.69,546.50) --
	(135.70,546.51) --
	(135.70,546.51) --
	(135.70,546.51) --
	(135.70,546.51) --
	(135.71,546.52) --
	(135.71,546.52) --
	(135.71,546.52) --
	(135.72,546.53) --
	(135.72,546.53) --
	(135.73,546.53) --
	(135.73,546.54) --
	(135.74,546.54) --
	(135.75,546.54) --
	(135.75,546.54) --
	(135.75,546.55) --
	(135.76,546.55) --
	(135.76,546.55) --
	(135.77,546.56) --
	(135.78,546.56) --
	(135.78,546.56) --
	(135.78,546.57) --
	(135.79,546.57) --
	(135.79,546.57) --
	(135.79,546.57) --
	(135.80,546.58) --
	(135.80,546.58) --
	(135.82,546.59) --
	(135.82,546.59) --
	(135.83,546.59) --
	(135.83,546.59) --
	(135.83,546.60) --
	(135.84,546.60) --
	(135.85,546.60) --
	(135.85,546.61) --
	(135.86,546.61) --
	(135.86,546.61) --
	(135.87,546.62) --
	(135.87,546.62) --
	(135.88,546.62) --
	(135.88,546.62) --
	(135.88,546.63) --
	(135.89,546.63) --
	(135.89,546.63) --
	(135.89,546.64) --
	(135.89,546.64) --
	(135.90,546.64) --
	(135.91,546.65) --
	(135.91,546.65) --
	(135.93,546.65) --
	(135.93,546.65) --
	(135.93,546.66) --
	(135.93,546.66) --
	(135.96,546.66) --
	(135.96,546.67) --
	(135.96,546.67) --
	(135.96,546.67) --
	(135.97,546.67) --
	(135.97,546.68) --
	(135.98,546.68) --
	(135.98,546.68) --
	(135.99,546.69) --
	(135.99,546.69) --
	(135.99,546.69) --
	(136.00,546.70) --
	(136.00,546.70) --
	(136.00,546.70) --
	(136.00,546.70) --
	(136.01,546.71) --
	(136.02,546.71) --
	(136.02,546.71) --
	(136.02,546.72) --
	(136.02,546.72) --
	(136.03,546.72) --
	(136.03,546.73) --
	(136.04,546.73) --
	(136.04,546.73) --
	(136.05,546.73) --
	(136.09,546.74) --
	(136.09,546.74) --
	(136.09,546.74) --
	(136.09,546.75) --
	(136.10,546.75) --
	(136.10,546.75) --
	(136.11,546.75) --
	(136.11,546.76) --
	(136.12,546.76) --
	(136.12,546.76) --
	(136.13,546.77) --
	(136.13,546.77) --
	(136.13,546.77) --
	(136.13,546.78) --
	(136.14,546.78) --
	(136.15,546.78) --
	(136.15,546.78) --
	(136.16,546.79) --
	(136.16,546.79) --
	(136.16,546.79) --
	(136.17,546.80) --
	(136.17,546.80) --
	(136.17,546.80) --
	(136.18,546.81) --
	(136.18,546.81) --
	(136.19,546.81) --
	(136.19,546.81) --
	(136.20,546.82) --
	(136.20,546.82) --
	(136.20,546.82) --
	(136.21,546.83) --
	(136.21,546.83) --
	(136.21,546.83) --
	(136.22,546.83) --
	(136.23,546.84) --
	(136.25,546.84) --
	(136.26,546.84) --
	(136.26,546.85) --
	(136.26,546.85) --
	(136.27,546.85) --
	(136.27,546.86) --
	(136.28,546.86) --
	(136.28,546.86) --
	(136.28,546.86) --
	(136.29,546.87) --
	(136.30,546.87) --
	(136.31,546.87) --
	(136.31,546.88) --
	(136.32,546.88) --
	(136.32,546.88) --
	(136.34,546.89) --
	(136.35,546.89) --
	(136.36,546.89) --
	(136.37,546.89) --
	(136.37,546.90) --
	(136.38,546.90) --
	(136.40,546.90) --
	(136.41,546.91) --
	(136.41,546.91) --
	(136.41,546.91) --
	(136.42,546.91) --
	(136.42,546.92) --
	(136.42,546.92) --
	(136.42,546.92) --
	(136.42,546.93) --
	(136.43,546.93) --
	(136.45,546.93) --
	(136.46,546.94) --
	(136.46,546.94) --
	(136.47,546.94) --
	(136.48,546.94) --
	(136.49,546.95) --
	(136.49,546.95) --
	(136.50,546.95) --
	(136.50,546.96) --
	(136.51,546.96) --
	(136.52,546.96) --
	(136.54,546.96) --
	(136.54,546.97) --
	(136.54,546.97) --
	(136.56,546.97) --
	(136.56,546.98) --
	(136.60,546.98) --
	(136.60,546.98) --
	(136.64,546.99) --
	(136.65,546.99) --
	(136.65,546.99) --
	(136.67,546.99) --
	(136.72,547.00) --
	(136.72,547.00) --
	(136.73,547.00) --
	(136.75,547.01) --
	(136.76,547.01) --
	(136.76,547.01) --
	(136.77,547.02) --
	(136.77,547.02) --
	(136.81,547.02) --
	(136.81,547.02) --
	(136.81,547.03) --
	(136.82,547.03) --
	(136.83,547.03) --
	(136.84,547.04) --
	(136.84,547.04) --
	(136.84,547.04) --
	(136.85,547.14) --
	(136.87,547.15) --
	(136.87,547.15) --
	(136.91,547.15) --
	(136.92,547.15) --
	(136.92,547.16) --
	(136.93,547.16) --
	(136.96,547.16) --
	(136.96,547.17) --
	(136.97,547.17) --
	(136.97,547.18) --
	(136.98,547.18) --
	(136.98,547.18) --
	(137.03,547.18) --
	(137.07,547.19) --
	(137.07,547.19) --
	(137.07,547.19) --
	(137.09,547.20) --
	(137.10,547.20) --
	(137.10,547.20) --
	(137.11,547.20) --
	(137.11,547.21) --
	(137.13,547.21) --
	(137.14,547.21) --
	(137.15,547.22) --
	(137.15,547.22) --
	(137.20,547.22) --
	(137.20,547.23) --
	(137.21,547.23) --
	(137.28,547.23) --
	(137.31,547.23) --
	(137.32,547.24) --
	(137.32,547.24) --
	(137.37,547.24) --
	(137.41,547.25) --
	(137.45,547.25) --
	(137.48,547.25) --
	(137.51,547.26) --
	(137.53,547.26) --
	(137.56,547.26) --
	(137.59,547.26) --
	(137.60,547.27) --
	(137.61,547.27) --
	(137.69,547.27) --
	(137.72,547.28) --
	(137.77,547.28) --
	(137.78,547.28) --
	(137.80,547.28) --
	(137.80,547.29) --
	(137.83,547.29) --
	(137.83,547.29) --
	(137.83,547.30) --
	(137.96,547.30) --
	(138.01,547.30) --
	(138.03,547.31) --
	(138.03,547.31) --
	(138.05,547.31) --
	(138.15,547.31) --
	(138.15,547.32) --
	(138.15,547.32) --
	(138.17,547.32) --
	(138.21,547.33) --
	(138.33,547.33) --
	(138.33,547.33) --
	(138.36,547.34) --
	(138.55,547.34) --
	(138.61,547.34) --
	(138.68,547.34) --
	(138.72,547.35) --
	(138.72,547.35) --
	(138.75,547.35) --
	(138.81,547.36) --
	(138.87,547.36) --
	(138.89,547.36) --
	(138.92,547.37) --
	(138.96,547.37) --
	(139.02,547.37) --
	(139.05,547.38) --
	(139.06,547.38) --
	(139.13,547.38) --
	(139.20,547.39) --
	(139.23,547.39) --
	(139.39,547.39) --
	(139.43,547.39) --
	(139.45,547.40) --
	(139.54,547.40) --
	(139.56,547.41) --
	(139.57,547.41) --
	(139.75,547.41) --
	(139.84,547.41) --
	(139.84,547.42) --
	(139.87,547.42) --
	(139.92,547.42) --
	(139.93,547.43) --
	(140.00,547.43) --
	(140.03,547.43) --
	(140.12,547.44) --
	(140.15,547.44) --
	(140.22,547.44) --
	(140.27,547.44) --
	(140.35,547.45) --
	(140.36,547.45) --
	(140.36,547.45) --
	(140.43,547.46) --
	(140.44,547.46) --
	(140.47,547.46) --
	(140.51,547.47) --
	(140.53,547.47) --
	(140.55,547.47) --
	(140.71,547.47) --
	(140.75,547.48) --
	(140.76,547.48) --
	(140.90,547.48) --
	(140.90,547.49) --
	(141.01,547.49) --
	(141.02,547.49) --
	(141.05,547.49) --
	(141.05,547.50) --
	(141.14,547.50) --
	(141.23,547.50) --
	(141.28,547.51) --
	(141.28,547.51) --
	(141.34,547.51) --
	(141.36,547.52) --
	(141.44,547.52) --
	(141.46,547.52) --
	(141.50,547.52) --
	(141.53,547.53) --
	(141.57,547.53) --
	(141.59,547.53) --
	(141.60,547.54) --
	(141.61,547.54) --
	(141.62,547.54) --
	(141.70,547.55) --
	(141.71,547.55) --
	(141.71,547.55) --
	(141.76,547.55) --
	(141.76,547.56) --
	(141.77,547.56) --
	(141.80,547.56) --
	(141.84,547.57) --
	(141.86,547.57) --
	(141.94,547.57) --
	(141.95,547.57) --
	(142.17,547.58) --
	(142.18,547.58) --
	(142.28,547.58) --
	(142.38,547.59) --
	(142.40,547.59) --
	(142.42,547.59) --
	(142.42,547.60) --
	(142.48,547.60) --
	(142.67,547.60) --
	(142.68,547.61) --
	(142.69,547.61) --
	(142.70,547.61) --
	(142.71,547.62) --
	(142.76,547.62) --
	(142.81,547.62) --
	(142.83,547.65) --
	(142.83,547.65) --
	(142.84,547.65) --
	(142.88,547.66) --
	(142.88,547.66) --
	(142.89,547.66) --
	(142.89,547.67) --
	(142.91,547.67) --
	(142.91,547.67) --
	(142.95,547.68) --
	(142.95,547.68) --
	(143.04,547.68) --
	(143.05,547.69) --
	(143.10,547.69) --
	(143.12,547.69) --
	(143.14,547.70) --
	(143.22,547.70) --
	(143.29,547.70) --
	(143.31,547.71) --
	(143.35,547.71) --
	(143.37,547.71) --
	(143.37,547.71) --
	(143.40,547.72) --
	(143.44,547.72) --
	(143.49,547.72) --
	(143.52,547.73) --
	(143.53,547.73) --
	(143.59,547.73) --
	(143.60,547.73) --
	(143.66,547.74) --
	(143.75,547.74) --
	(143.77,547.74) --
	(143.77,547.75) --
	(143.78,547.75) --
	(143.80,547.75) --
	(143.91,547.76) --
	(143.95,547.76) --
	(143.95,547.76) --
	(144.09,547.76) --
	(144.09,547.77) --
	(144.10,547.77) --
	(144.15,547.77) --
	(144.16,547.78) --
	(144.17,547.78) --
	(144.26,547.78) --
	(144.26,547.79) --
	(144.37,547.79) --
	(144.38,547.79) --
	(144.43,547.79) --
	(144.45,547.80) --
	(144.45,547.80) --
	(144.47,547.80) --
	(144.59,547.81) --
	(144.61,547.81) --
	(144.64,547.81) --
	(144.66,547.81) --
	(144.72,547.82) --
	(144.87,547.82) --
	(144.88,547.82) --
	(144.92,547.83) --
	(144.94,547.83) --
	(145.03,547.83) --
	(145.05,547.84) --
	(145.17,547.84) --
	(145.18,547.84) --
	(145.19,547.85) --
	(145.21,547.85) --
	(145.21,547.85) --
	(145.24,547.86) --
	(145.31,547.86) --
	(145.34,547.86) --
	(145.36,547.86) --
	(145.50,547.87) --
	(145.56,547.87) --
	(145.56,547.87) --
	(145.67,547.88) --
	(145.67,547.88) --
	(145.68,547.88) --
	(145.74,547.89) --
	(145.77,547.89) --
	(145.83,547.89) --
	(145.84,547.89) --
	(145.90,547.90) --
	(145.95,547.90) --
	(146.00,547.90) --
	(146.02,547.91) --
	(146.04,547.91) --
	(146.07,547.91) --
	(146.09,547.92) --
	(146.10,547.92) --
	(146.14,547.92) --
	(146.18,547.92) --
	(146.19,547.93) --
	(146.39,547.93) --
	(146.56,547.93) --
	(146.66,547.94) --
	(146.83,547.94) --
	(146.88,547.94) --
	(146.90,547.94) --
	(146.92,547.95) --
	(146.96,547.95) --
	(146.99,547.95) --
	(147.00,547.96) --
	(147.02,547.96) --
	(147.06,547.96) --
	(147.08,547.97) --
	(147.10,547.97) --
	(147.10,547.97) --
	(147.34,547.97) --
	(147.58,547.98) --
	(147.77,547.98) --
	(147.86,547.98) --
	(148.02,547.99) --
	(148.45,547.99) --
	(148.69,547.99) --
	(149.23,548.00) --
	(149.29,548.00) --
	(149.34,548.00) --
	(149.94,548.01) --
	(150.04,548.01) --
	(150.06,548.01) --
	(150.47,548.02) --
	(150.59,548.02) --
	(155.63,548.02) --
	(158.82,548.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.39, 30.69) -- ( 84.39,572.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (188.14,572.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 52.22) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,175.42) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,298.61) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,421.80) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,544.99) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 55.25) --
	( 38.56, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,178.45) --
	( 38.56,178.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,301.64) --
	( 38.56,301.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,424.83) --
	( 38.56,424.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,548.02) --
	( 38.56,548.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.39, 27.94) --
	( 84.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74, 27.94) --
	(101.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.08, 27.94) --
	(119.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43, 27.94) --
	(136.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.78, 27.94) --
	(153.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 27.94) --
	(171.13, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.39, 19.68) {512 B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.74, 19.68) {8 KB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.08, 19.68) {128 KB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.43, 19.68) {2 MB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.78, 19.68) {32 MB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.13, 19.68) {512 MB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (113.35,  7.64) {File Size (Log Scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,301.67) {Cumulative Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.14,259.66) rectangle (247.44,343.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (204.64,329.54) {Dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64,308.52) rectangle (219.09,322.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08,315.75) -- (217.65,315.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64,294.07) rectangle (219.09,308.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08,301.29) -- (217.65,301.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64,279.61) rectangle (219.09,294.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08,286.84) -- (217.65,286.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64,265.16) rectangle (219.09,279.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08,272.38) -- (217.65,272.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59,312.72) {code};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59,298.26) {lnx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59,283.81) {pdf};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59,269.35) {web};
\end{scope}
\end{tikzpicture}


==> fig/csd_gear_nc_random_4096.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-19 10:58:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (188.14,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (188.14,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 53.66) --
	(188.14, 53.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 86.50) --
	(188.14, 86.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,119.34) --
	(188.14,119.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,152.19) --
	(188.14,152.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.04, 30.69) --
	( 67.04,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.71, 30.69) --
	( 75.71,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.06, 30.69) --
	( 93.06,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.41, 30.69) --
	(110.41,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.76, 30.69) --
	(127.76,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.11, 30.69) --
	(145.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.45, 30.69) --
	(162.45,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.80, 30.69) --
	(179.80,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 37.24) --
	(188.14, 37.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 70.08) --
	(188.14, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,102.92) --
	(188.14,102.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,135.76) --
	(188.14,135.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,168.61) --
	(188.14,168.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.39, 30.69) --
	( 84.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74, 30.69) --
	(101.74,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.08, 30.69) --
	(119.08,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43, 30.69) --
	(136.43,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.78, 30.69) --
	(153.78,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 30.69) --
	(171.13,175.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 37.29) --
	( 45.35, 37.29) --
	( 49.69, 37.30) --
	( 52.23, 37.30) --
	( 54.03, 37.31) --
	( 55.42, 37.32) --
	( 56.57, 37.35) --
	( 57.53, 37.36) --
	( 58.37, 37.37) --
	( 59.10, 37.38) --
	( 59.76, 37.42) --
	( 60.36, 37.43) --
	( 60.90, 37.44) --
	( 61.40, 37.46) --
	( 61.87, 37.48) --
	( 62.30, 37.50) --
	( 62.70, 37.51) --
	( 63.08, 37.53) --
	( 63.44, 37.53) --
	( 63.78, 37.55) --
	( 64.10, 37.55) --
	( 64.40, 37.59) --
	( 64.69, 37.61) --
	( 64.97, 37.61) --
	( 65.24, 37.64) --
	( 65.49, 37.67) --
	( 65.74, 37.69) --
	( 65.98, 37.71) --
	( 66.20, 37.73) --
	( 66.42, 37.75) --
	( 66.64, 37.77) --
	( 66.84, 37.80) --
	( 67.04, 37.83) --
	( 67.23, 37.86) --
	( 67.42, 37.89) --
	( 67.60, 37.92) --
	( 67.78, 37.94) --
	( 67.95, 37.97) --
	( 68.11, 38.00) --
	( 68.28, 38.02) --
	( 68.44, 38.04) --
	( 68.59, 38.06) --
	( 68.74, 38.11) --
	( 68.89, 38.12) --
	( 69.03, 38.16) --
	( 69.17, 38.18) --
	( 69.31, 38.20) --
	( 69.44, 38.24) --
	( 69.58, 38.28) --
	( 69.71, 38.31) --
	( 69.83, 38.34) --
	( 69.96, 38.37) --
	( 70.08, 38.40) --
	( 70.20, 38.43) --
	( 70.31, 38.46) --
	( 70.43, 38.49) --
	( 70.54, 38.53) --
	( 70.65, 38.56) --
	( 70.76, 38.58) --
	( 70.87, 38.61) --
	( 70.97, 38.64) --
	( 71.08, 38.67) --
	( 71.18, 38.69) --
	( 71.28, 38.73) --
	( 71.38, 38.75) --
	( 71.47, 38.80) --
	( 71.57, 38.83) --
	( 71.66, 38.86) --
	( 71.76, 38.89) --
	( 71.85, 38.92) --
	( 71.94, 38.97) --
	( 72.03, 39.00) --
	( 72.11, 39.04) --
	( 72.20, 39.06) --
	( 72.28, 39.10) --
	( 72.37, 39.12) --
	( 72.45, 39.15) --
	( 72.53, 39.20) --
	( 72.61, 39.29) --
	( 72.69, 39.33) --
	( 72.77, 39.36) --
	( 72.85, 39.52) --
	( 72.93, 39.55) --
	( 73.00, 39.59) --
	( 73.08, 39.64) --
	( 73.15, 39.69) --
	( 73.23, 39.74) --
	( 73.30, 39.77) --
	( 73.37, 39.82) --
	( 73.44, 39.87) --
	( 73.51, 39.91) --
	( 73.58, 39.97) --
	( 73.65, 40.02) --
	( 73.71, 40.05) --
	( 73.78, 40.09) --
	( 73.85, 40.15) --
	( 73.91, 40.22) --
	( 73.98, 40.28) --
	( 74.04, 40.34) --
	( 74.11, 40.39) --
	( 74.17, 40.45) --
	( 74.23, 40.51) --
	( 74.29, 40.57) --
	( 74.35, 40.64) --
	( 74.41, 40.70) --
	( 74.47, 40.77) --
	( 74.53, 40.83) --
	( 74.59, 40.88) --
	( 74.65, 40.93) --
	( 74.71, 40.99) --
	( 74.77, 41.05) --
	( 74.82, 41.10) --
	( 74.88, 41.17) --
	( 74.93, 41.24) --
	( 74.99, 41.30) --
	( 75.04, 41.36) --
	( 75.10, 41.45) --
	( 75.15, 41.52) --
	( 75.20, 41.60) --
	( 75.26, 41.67) --
	( 75.31, 41.74) --
	( 75.36, 41.82) --
	( 75.41, 41.88) --
	( 75.46, 41.94) --
	( 75.51, 42.01) --
	( 75.57, 42.08) --
	( 75.61, 42.20) --
	( 75.66, 42.28) --
	( 75.71, 42.36) --
	( 75.76, 42.46) --
	( 75.81, 42.56) --
	( 75.86, 42.64) --
	( 75.91, 42.72) --
	( 75.95, 42.79) --
	( 76.00, 42.90) --
	( 76.05, 42.99) --
	( 76.09, 43.07) --
	( 76.14, 43.18) --
	( 76.18, 43.28) --
	( 76.23, 43.36) --
	( 76.27, 43.45) --
	( 76.32, 43.54) --
	( 76.36, 43.63) --
	( 76.41, 43.72) --
	( 76.45, 43.79) --
	( 76.49, 43.89) --
	( 76.54, 43.98) --
	( 76.58, 44.06) --
	( 76.62, 44.16) --
	( 76.66, 44.26) --
	( 76.71, 44.37) --
	( 76.75, 44.47) --
	( 76.79, 44.58) --
	( 76.83, 44.66) --
	( 76.87, 44.76) --
	( 76.91, 44.86) --
	( 76.95, 44.97) --
	( 76.99, 45.08) --
	( 77.03, 45.16) --
	( 77.07, 45.25) --
	( 77.11, 45.34) --
	( 77.15, 45.47) --
	( 77.19, 45.60) --
	( 77.23, 45.70) --
	( 77.26, 45.79) --
	( 77.30, 45.92) --
	( 77.34, 46.04) --
	( 77.38, 46.14) --
	( 77.41, 46.25) --
	( 77.45, 46.35) --
	( 77.49, 46.45) --
	( 77.53, 46.54) --
	( 77.56, 46.64) --
	( 77.60, 46.76) --
	( 77.63, 46.90) --
	( 77.67, 47.04) --
	( 77.71, 47.21) --
	( 77.74, 47.36) --
	( 77.78, 47.53) --
	( 77.81, 47.67) --
	( 77.85, 47.78) --
	( 77.88, 47.91) --
	( 77.92, 48.05) --
	( 77.95, 48.17) --
	( 77.98, 48.30) --
	( 78.02, 48.43) --
	( 78.05, 48.55) --
	( 78.09, 48.67) --
	( 78.12, 48.82) --
	( 78.15, 48.96) --
	( 78.18, 49.08) --
	( 78.22, 49.19) --
	( 78.25, 49.32) --
	( 78.28, 49.42) --
	( 78.32, 49.56) --
	( 78.35, 49.64) --
	( 78.38, 49.75) --
	( 78.41, 49.91) --
	( 78.44, 50.04) --
	( 78.47, 50.15) --
	( 78.51, 50.27) --
	( 78.54, 50.42) --
	( 78.57, 50.52) --
	( 78.60, 50.63) --
	( 78.63, 50.76) --
	( 78.66, 50.88) --
	( 78.69, 51.03) --
	( 78.72, 51.16) --
	( 78.75, 51.27) --
	( 78.78, 51.40) --
	( 78.81, 51.52) --
	( 78.84, 51.64) --
	( 78.87, 51.75) --
	( 78.90, 51.86) --
	( 78.93, 51.99) --
	( 78.96, 52.11) --
	( 78.99, 52.24) --
	( 79.02, 52.37) --
	( 79.05, 52.50) --
	( 79.07, 52.61) --
	( 79.10, 52.72) --
	( 79.13, 52.85) --
	( 79.16, 52.95) --
	( 79.19, 53.08) --
	( 79.21, 53.22) --
	( 79.24, 53.34) --
	( 79.27, 53.46) --
	( 79.30, 53.58) --
	( 79.33, 53.69) --
	( 79.35, 53.82) --
	( 79.38, 53.96) --
	( 79.41, 54.10) --
	( 79.43, 54.23) --
	( 79.46, 54.37) --
	( 79.49, 54.49) --
	( 79.51, 54.64) --
	( 79.54, 54.76) --
	( 79.57, 54.87) --
	( 79.59, 54.99) --
	( 79.62, 55.12) --
	( 79.65, 55.26) --
	( 79.67, 55.37) --
	( 79.70, 55.50) --
	( 79.72, 55.63) --
	( 79.75, 55.78) --
	( 79.78, 55.91) --
	( 79.80, 56.06) --
	( 79.83, 56.18) --
	( 79.85, 56.33) --
	( 79.88, 56.44) --
	( 79.90, 56.57) --
	( 79.93, 56.72) --
	( 79.95, 56.84) --
	( 79.98, 56.97) --
	( 80.00, 57.12) --
	( 80.03, 57.25) --
	( 80.05, 57.36) --
	( 80.07, 57.50) --
	( 80.10, 57.61) --
	( 80.12, 57.75) --
	( 80.15, 57.88) --
	( 80.17, 58.00) --
	( 80.20, 58.13) --
	( 80.22, 58.24) --
	( 80.24, 58.34) --
	( 80.27, 58.46) --
	( 80.29, 58.56) --
	( 80.31, 58.68) --
	( 80.34, 58.80) --
	( 80.36, 58.91) --
	( 80.38, 59.02) --
	( 80.41, 59.13) --
	( 80.43, 59.27) --
	( 80.45, 59.38) --
	( 80.48, 59.48) --
	( 80.50, 59.58) --
	( 80.52, 59.70) --
	( 80.54, 59.82) --
	( 80.57, 59.93) --
	( 80.59, 60.03) --
	( 80.61, 60.14) --
	( 80.63, 60.25) --
	( 80.66, 60.36) --
	( 80.68, 60.48) --
	( 80.70, 60.60) --
	( 80.72, 60.73) --
	( 80.74, 60.84) --
	( 80.77, 60.96) --
	( 80.79, 61.08) --
	( 80.81, 61.18) --
	( 80.83, 61.31) --
	( 80.85, 61.40) --
	( 80.87, 61.57) --
	( 80.90, 61.67) --
	( 80.92, 61.82) --
	( 80.94, 61.96) --
	( 80.96, 62.07) --
	( 80.98, 62.18) --
	( 81.00, 62.29) --
	( 81.02, 62.41) --
	( 81.04, 62.53) --
	( 81.06, 62.64) --
	( 81.08, 62.75) --
	( 81.11, 62.86) --
	( 81.13, 62.96) --
	( 81.15, 63.09) --
	( 81.17, 63.21) --
	( 81.19, 63.32) --
	( 81.21, 63.44) --
	( 81.23, 63.55) --
	( 81.25, 63.65) --
	( 81.27, 63.75) --
	( 81.29, 63.85) --
	( 81.31, 63.95) --
	( 81.33, 64.07) --
	( 81.35, 64.19) --
	( 81.37, 64.28) --
	( 81.39, 64.40) --
	( 81.41, 64.54) --
	( 81.43, 64.66) --
	( 81.45, 64.75) --
	( 81.47, 64.87) --
	( 81.49, 64.95) --
	( 81.51, 65.06) --
	( 81.52, 65.17) --
	( 81.54, 65.25) --
	( 81.56, 65.38) --
	( 81.58, 65.50) --
	( 81.60, 65.61) --
	( 81.62, 65.74) --
	( 81.64, 65.86) --
	( 81.66, 65.95) --
	( 81.68, 66.05) --
	( 81.70, 66.16) --
	( 81.71, 66.31) --
	( 81.73, 66.42) --
	( 81.75, 66.58) --
	( 81.77, 66.71) --
	( 81.79, 66.85) --
	( 81.81, 66.96) --
	( 81.83, 67.15) --
	( 81.84, 67.26) --
	( 81.86, 67.39) --
	( 81.88, 67.48) --
	( 81.90, 67.58) --
	( 81.92, 67.68) --
	( 81.94, 67.81) --
	( 81.95, 67.93) --
	( 81.97, 68.03) --
	( 81.99, 68.13) --
	( 82.01, 68.24) --
	( 82.03, 68.35) --
	( 82.04, 68.45) --
	( 82.06, 68.58) --
	( 82.08, 68.69) --
	( 82.10, 68.81) --
	( 82.11, 68.93) --
	( 82.13, 69.02) --
	( 82.15, 69.11) --
	( 82.17, 69.20) --
	( 82.18, 69.33) --
	( 82.20, 69.43) --
	( 82.22, 69.55) --
	( 82.24, 69.67) --
	( 82.25, 69.78) --
	( 82.27, 69.86) --
	( 82.29, 69.94) --
	( 82.30, 70.05) --
	( 82.32, 70.15) --
	( 82.34, 70.27) --
	( 82.36, 70.39) --
	( 82.37, 70.49) --
	( 82.39, 70.60) --
	( 82.41, 70.70) --
	( 82.42, 70.80) --
	( 82.44, 70.89) --
	( 82.46, 70.98) --
	( 82.47, 71.08) --
	( 82.49, 71.18) --
	( 82.51, 71.30) --
	( 82.52, 71.39) --
	( 82.54, 71.49) --
	( 82.55, 71.56) --
	( 82.57, 71.66) --
	( 82.59, 71.77) --
	( 82.60, 71.88) --
	( 82.62, 71.97) --
	( 82.64, 72.05) --
	( 82.65, 72.15) --
	( 82.67, 72.26) --
	( 82.68, 72.36) --
	( 82.70, 72.45) --
	( 82.72, 72.56) --
	( 82.73, 72.65) --
	( 82.75, 72.77) --
	( 82.76, 72.85) --
	( 82.78, 72.99) --
	( 82.80, 73.07) --
	( 82.81, 73.22) --
	( 82.83, 73.32) --
	( 82.84, 73.44) --
	( 82.86, 73.53) --
	( 82.87, 73.63) --
	( 82.89, 73.72) --
	( 82.91, 73.82) --
	( 82.92, 73.91) --
	( 82.94, 74.00) --
	( 82.95, 74.10) --
	( 82.97, 74.21) --
	( 82.98, 74.30) --
	( 83.00, 74.40) --
	( 83.01, 74.51) --
	( 83.03, 74.61) --
	( 83.04, 74.73) --
	( 83.06, 74.83) --
	( 83.07, 74.93) --
	( 83.09, 75.01) --
	( 83.10, 75.10) --
	( 83.12, 75.19) --
	( 83.13, 75.30) --
	( 83.15, 75.41) --
	( 83.16, 75.49) --
	( 83.18, 75.58) --
	( 83.19, 75.68) --
	( 83.21, 75.76) --
	( 83.22, 75.83) --
	( 83.24, 75.92) --
	( 83.25, 76.01) --
	( 83.27, 76.10) --
	( 83.28, 76.19) --
	( 83.30, 76.27) --
	( 83.31, 76.36) --
	( 83.32, 76.45) --
	( 83.34, 76.55) --
	( 83.35, 76.63) --
	( 83.37, 76.72) --
	( 83.38, 76.80) --
	( 83.40, 76.87) --
	( 83.41, 76.96) --
	( 83.42, 77.04) --
	( 83.44, 77.12) --
	( 83.45, 77.22) --
	( 83.47, 77.29) --
	( 83.48, 77.38) --
	( 83.50, 77.48) --
	( 83.51, 77.56) --
	( 83.52, 77.68) --
	( 83.54, 77.77) --
	( 83.55, 77.90) --
	( 83.57, 77.98) --
	( 83.58, 78.07) --
	( 83.59, 78.14) --
	( 83.61, 78.23) --
	( 83.62, 78.32) --
	( 83.64, 78.42) --
	( 83.65, 78.48) --
	( 83.66, 78.56) --
	( 83.68, 78.64) --
	( 83.69, 78.73) --
	( 83.70, 78.79) --
	( 83.72, 78.88) --
	( 83.73, 78.95) --
	( 83.74, 79.02) --
	( 83.76, 79.09) --
	( 83.77, 79.15) --
	( 83.79, 79.21) --
	( 83.80, 79.30) --
	( 83.81, 79.38) --
	( 83.83, 79.45) --
	( 83.84, 79.52) --
	( 83.85, 79.61) --
	( 83.87, 79.71) --
	( 83.88, 79.78) --
	( 83.89, 79.85) --
	( 83.90, 79.92) --
	( 83.92, 80.02) --
	( 83.93, 80.06) --
	( 83.94, 80.13) --
	( 83.96, 80.21) --
	( 83.97, 80.27) --
	( 83.98, 80.34) --
	( 84.00, 80.43) --
	( 84.01, 80.51) --
	( 84.02, 80.58) --
	( 84.04, 80.65) --
	( 84.05, 80.72) --
	( 84.06, 80.79) --
	( 84.07, 80.84) --
	( 84.09, 80.92) --
	( 84.10, 80.99) --
	( 84.11, 81.06) --
	( 84.13, 81.15) --
	( 84.14, 81.21) --
	( 84.15, 81.28) --
	( 84.16, 81.33) --
	( 84.18, 81.41) --
	( 84.19, 81.47) --
	( 84.20, 81.54) --
	( 84.21, 81.60) --
	( 84.23, 81.67) --
	( 84.24, 81.74) --
	( 84.25, 81.81) --
	( 84.26, 81.89) --
	( 84.28, 81.97) --
	( 84.29, 82.04) --
	( 84.30, 82.10) --
	( 84.31, 82.16) --
	( 84.33, 82.23) --
	( 84.34, 82.31) --
	( 84.35, 82.37) --
	( 84.36, 82.44) --
	( 84.38, 82.51) --
	( 84.39, 82.58) --
	( 84.40, 82.64) --
	( 84.41, 82.69) --
	( 84.42, 82.77) --
	( 84.44, 82.84) --
	( 84.45, 82.91) --
	( 84.46, 82.96) --
	( 84.47, 83.04) --
	( 84.48, 83.12) --
	( 84.50, 83.19) --
	( 84.51, 83.25) --
	( 84.52, 83.31) --
	( 84.53, 83.36) --
	( 84.54, 83.44) --
	( 84.56, 83.52) --
	( 84.57, 83.58) --
	( 84.58, 83.63) --
	( 84.59, 83.68) --
	( 84.60, 83.72) --
	( 84.62, 83.76) --
	( 84.63, 83.82) --
	( 84.64, 83.89) --
	( 84.65, 83.96) --
	( 84.66, 84.03) --
	( 84.67, 84.09) --
	( 84.69, 84.15) --
	( 84.70, 84.22) --
	( 84.71, 84.29) --
	( 84.72, 84.35) --
	( 84.73, 84.41) --
	( 84.74, 84.46) --
	( 84.76, 84.51) --
	( 84.77, 84.58) --
	( 84.78, 84.64) --
	( 84.79, 84.69) --
	( 84.80, 84.74) --
	( 84.81, 84.80) --
	( 84.82, 84.86) --
	( 84.84, 84.93) --
	( 84.85, 84.99) --
	( 84.86, 85.04) --
	( 84.87, 85.11) --
	( 84.88, 85.20) --
	( 84.89, 85.25) --
	( 84.90, 85.30) --
	( 84.91, 85.35) --
	( 84.93, 85.40) --
	( 84.94, 85.47) --
	( 84.95, 85.52) --
	( 84.96, 85.57) --
	( 84.97, 85.62) --
	( 84.98, 85.67) --
	( 84.99, 85.72) --
	( 85.00, 85.78) --
	( 85.01, 85.83) --
	( 85.03, 85.88) --
	( 85.04, 85.93) --
	( 85.05, 85.98) --
	( 85.06, 86.03) --
	( 85.07, 86.09) --
	( 85.08, 86.14) --
	( 85.09, 86.19) --
	( 85.10, 86.24) --
	( 85.11, 86.28) --
	( 85.12, 86.35) --
	( 85.14, 86.39) --
	( 85.15, 86.47) --
	( 85.16, 86.51) --
	( 85.17, 86.57) --
	( 85.18, 86.62) --
	( 85.19, 86.67) --
	( 85.20, 86.73) --
	( 85.21, 86.79) --
	( 85.22, 86.85) --
	( 85.23, 86.90) --
	( 85.24, 86.95) --
	( 85.25, 87.01) --
	( 85.26, 87.07) --
	( 85.27, 87.13) --
	( 85.29, 87.17) --
	( 85.30, 87.22) --
	( 85.31, 87.28) --
	( 85.32, 87.34) --
	( 85.33, 87.38) --
	( 85.34, 87.45) --
	( 85.35, 87.50) --
	( 85.36, 87.55) --
	( 85.37, 87.62) --
	( 85.38, 87.67) --
	( 85.39, 87.73) --
	( 85.40, 87.78) --
	( 85.41, 87.84) --
	( 85.42, 87.88) --
	( 85.43, 87.94) --
	( 85.44, 88.00) --
	( 85.45, 88.04) --
	( 85.46, 88.08) --
	( 85.47, 88.13) --
	( 85.48, 88.18) --
	( 85.49, 88.24) --
	( 85.50, 88.29) --
	( 85.51, 88.35) --
	( 85.52, 88.40) --
	( 85.53, 88.46) --
	( 85.54, 88.52) --
	( 85.55, 88.58) --
	( 85.56, 88.64) --
	( 85.57, 88.70) --
	( 85.59, 88.76) --
	( 85.60, 88.81) --
	( 85.61, 88.86) --
	( 85.62, 88.92) --
	( 85.63, 88.97) --
	( 85.64, 89.03) --
	( 85.65, 89.07) --
	( 85.66, 89.12) --
	( 85.67, 89.16) --
	( 85.68, 89.21) --
	( 85.69, 89.25) --
	( 85.70, 89.31) --
	( 85.70, 89.35) --
	( 85.71, 89.41) --
	( 85.72, 89.47) --
	( 85.73, 89.53) --
	( 85.74, 89.59) --
	( 85.75, 89.63) --
	( 85.76, 89.69) --
	( 85.77, 89.74) --
	( 85.78, 89.78) --
	( 85.79, 89.83) --
	( 85.80, 89.87) --
	( 85.81, 89.91) --
	( 85.82, 89.97) --
	( 85.83, 90.02) --
	( 85.84, 90.06) --
	( 85.85, 90.11) --
	( 85.86, 90.15) --
	( 85.87, 90.21) --
	( 85.88, 90.24) --
	( 85.89, 90.29) --
	( 85.90, 90.33) --
	( 85.91, 90.39) --
	( 85.92, 90.44) --
	( 85.93, 90.48) --
	( 85.94, 90.54) --
	( 85.95, 90.58) --
	( 85.96, 90.63) --
	( 85.97, 90.68) --
	( 85.98, 90.71) --
	( 85.99, 90.76) --
	( 86.00, 90.80) --
	( 86.00, 90.86) --
	( 86.01, 90.89) --
	( 86.02, 90.95) --
	( 86.03, 90.98) --
	( 86.04, 91.02) --
	( 86.05, 91.07) --
	( 86.06, 91.12) --
	( 86.07, 91.15) --
	( 86.08, 91.19) --
	( 86.09, 91.24) --
	( 86.10, 91.28) --
	( 86.11, 91.32) --
	( 86.12, 91.37) --
	( 86.13, 91.41) --
	( 86.14, 91.46) --
	( 86.14, 91.51) --
	( 86.15, 91.55) --
	( 86.16, 91.60) --
	( 86.17, 91.64) --
	( 86.18, 91.69) --
	( 86.19, 91.73) --
	( 86.20, 91.77) --
	( 86.21, 91.81) --
	( 86.22, 91.84) --
	( 86.23, 91.87) --
	( 86.24, 91.92) --
	( 86.25, 91.97) --
	( 86.25, 92.01) --
	( 86.26, 92.05) --
	( 86.27, 92.08) --
	( 86.28, 92.12) --
	( 86.29, 92.16) --
	( 86.30, 92.20) --
	( 86.31, 92.25) --
	( 86.32, 92.30) --
	( 86.33, 92.35) --
	( 86.34, 92.39) --
	( 86.34, 92.44) --
	( 86.35, 92.48) --
	( 86.36, 92.51) --
	( 86.37, 92.54) --
	( 86.38, 92.59) --
	( 86.39, 92.62) --
	( 86.40, 92.67) --
	( 86.41, 92.70) --
	( 86.42, 92.75) --
	( 86.42, 92.80) --
	( 86.43, 92.84) --
	( 86.44, 92.88) --
	( 86.45, 92.92) --
	( 86.46, 92.96) --
	( 86.47, 92.98) --
	( 86.48, 93.02) --
	( 86.49, 93.06) --
	( 86.49, 93.11) --
	( 86.50, 93.14) --
	( 86.51, 93.18) --
	( 86.52, 93.23) --
	( 86.53, 93.27) --
	( 86.54, 93.32) --
	( 86.55, 93.37) --
	( 86.56, 93.41) --
	( 86.56, 93.46) --
	( 86.57, 93.51) --
	( 86.58, 93.54) --
	( 86.59, 93.59) --
	( 86.60, 93.63) --
	( 86.61, 93.68) --
	( 86.62, 93.73) --
	( 86.62, 93.77) --
	( 86.63, 93.81) --
	( 86.64, 93.86) --
	( 86.65, 93.89) --
	( 86.66, 93.92) --
	( 86.67, 93.95) --
	( 86.68, 93.98) --
	( 86.68, 94.01) --
	( 86.69, 94.04) --
	( 86.70, 94.07) --
	( 86.71, 94.11) --
	( 86.72, 94.15) --
	( 86.73, 94.21) --
	( 86.73, 94.24) --
	( 86.74, 94.28) --
	( 86.75, 94.32) --
	( 86.76, 94.35) --
	( 86.77, 94.38) --
	( 86.78, 94.42) --
	( 86.78, 94.46) --
	( 86.79, 94.49) --
	( 86.80, 94.54) --
	( 86.81, 94.57) --
	( 86.82, 94.61) --
	( 86.83, 94.64) --
	( 86.83, 94.68) --
	( 86.84, 94.71) --
	( 86.85, 94.75) --
	( 86.86, 94.78) --
	( 86.87, 94.82) --
	( 86.88, 94.86) --
	( 86.88, 94.90) --
	( 86.89, 94.94) --
	( 86.90, 94.97) --
	( 86.91, 95.01) --
	( 86.92, 95.04) --
	( 86.92, 95.07) --
	( 86.93, 95.11) --
	( 86.94, 95.16) --
	( 86.95, 95.19) --
	( 86.96, 95.22) --
	( 86.97, 95.26) --
	( 86.97, 95.29) --
	( 86.98, 95.34) --
	( 86.99, 95.38) --
	( 87.00, 95.42) --
	( 87.01, 95.46) --
	( 87.01, 95.50) --
	( 87.02, 95.54) --
	( 87.03, 95.58) --
	( 87.04, 95.63) --
	( 87.05, 95.69) --
	( 87.05, 95.73) --
	( 87.06, 95.78) --
	( 87.07, 95.83) --
	( 87.08, 95.87) --
	( 87.09, 95.91) --
	( 87.09, 95.95) --
	( 87.10, 95.98) --
	( 87.11, 96.03) --
	( 87.12, 96.06) --
	( 87.12, 96.10) --
	( 87.13, 96.14) --
	( 87.14, 96.17) --
	( 87.15, 96.22) --
	( 87.16, 96.25) --
	( 87.16, 96.31) --
	( 87.17, 96.35) --
	( 87.18, 96.39) --
	( 87.19, 96.45) --
	( 87.20, 96.49) --
	( 87.20, 96.53) --
	( 87.21, 96.57) --
	( 87.22, 96.61) --
	( 87.23, 96.65) --
	( 87.23, 96.70) --
	( 87.24, 96.74) --
	( 87.25, 96.78) --
	( 87.26, 96.83) --
	( 87.27, 96.86) --
	( 87.27, 96.91) --
	( 87.28, 96.94) --
	( 87.29, 96.98) --
	( 87.30, 97.02) --
	( 87.30, 97.06) --
	( 87.31, 97.09) --
	( 87.32, 97.13) --
	( 87.33, 97.17) --
	( 87.33, 97.21) --
	( 87.34, 97.25) --
	( 87.35, 97.29) --
	( 87.36, 97.34) --
	( 87.36, 97.38) --
	( 87.37, 97.42) --
	( 87.38, 97.45) --
	( 87.39, 97.49) --
	( 87.40, 97.53) --
	( 87.40, 97.57) --
	( 87.41, 97.61) --
	( 87.42, 97.65) --
	( 87.43, 97.71) --
	( 87.43, 97.75) --
	( 87.44, 97.81) --
	( 87.45, 97.84) --
	( 87.46, 97.89) --
	( 87.46, 97.94) --
	( 87.47, 97.98) --
	( 87.48, 98.02) --
	( 87.49, 98.06) --
	( 87.49, 98.10) --
	( 87.50, 98.14) --
	( 87.51, 98.17) --
	( 87.51, 98.21) --
	( 87.52, 98.26) --
	( 87.53, 98.30) --
	( 87.54, 98.34) --
	( 87.54, 98.38) --
	( 87.55, 98.42) --
	( 87.56, 98.45) --
	( 87.57, 98.48) --
	( 87.57, 98.53) --
	( 87.58, 98.56) --
	( 87.59, 98.61) --
	( 87.60, 98.65) --
	( 87.60, 98.68) --
	( 87.61, 98.72) --
	( 87.62, 98.75) --
	( 87.63, 98.80) --
	( 87.63, 98.83) --
	( 87.64, 98.88) --
	( 87.65, 98.92) --
	( 87.65, 98.95) --
	( 87.66, 98.98) --
	( 87.67, 99.01) --
	( 87.68, 99.05) --
	( 87.68, 99.09) --
	( 87.69, 99.13) --
	( 87.70, 99.16) --
	( 87.70, 99.19) --
	( 87.71, 99.23) --
	( 87.72, 99.26) --
	( 87.73, 99.29) --
	( 87.73, 99.34) --
	( 87.74, 99.37) --
	( 87.75, 99.42) --
	( 87.75, 99.45) --
	( 87.76, 99.51) --
	( 87.77, 99.54) --
	( 87.78, 99.58) --
	( 87.78, 99.62) --
	( 87.79, 99.66) --
	( 87.80, 99.68) --
	( 87.80, 99.74) --
	( 87.81, 99.77) --
	( 87.82, 99.82) --
	( 87.83, 99.85) --
	( 87.83, 99.90) --
	( 87.84, 99.94) --
	( 87.85, 99.98) --
	( 87.85,100.01) --
	( 87.86,100.06) --
	( 87.87,100.09) --
	( 87.87,100.14) --
	( 87.88,100.17) --
	( 87.89,100.23) --
	( 87.90,100.26) --
	( 87.90,100.30) --
	( 87.91,100.33) --
	( 87.92,100.37) --
	( 87.92,100.41) --
	( 87.93,100.46) --
	( 87.94,100.50) --
	( 87.94,100.53) --
	( 87.95,100.58) --
	( 87.96,100.62) --
	( 87.97,100.66) --
	( 87.97,100.69) --
	( 87.98,100.73) --
	( 87.99,100.76) --
	( 87.99,100.80) --
	( 88.00,100.84) --
	( 88.01,100.87) --
	( 88.01,100.91) --
	( 88.02,100.93) --
	( 88.03,100.97) --
	( 88.03,101.00) --
	( 88.04,101.05) --
	( 88.05,101.08) --
	( 88.05,101.12) --
	( 88.06,101.16) --
	( 88.07,101.20) --
	( 88.07,101.23) --
	( 88.08,101.28) --
	( 88.09,101.32) --
	( 88.10,101.35) --
	( 88.10,101.40) --
	( 88.11,101.45) --
	( 88.12,101.48) --
	( 88.12,101.52) --
	( 88.13,101.55) --
	( 88.14,101.59) --
	( 88.14,101.63) --
	( 88.15,101.67) --
	( 88.16,101.70) --
	( 88.16,101.74) --
	( 88.17,101.78) --
	( 88.18,101.81) --
	( 88.18,101.84) --
	( 88.19,101.88) --
	( 88.20,101.91) --
	( 88.20,101.96) --
	( 88.21,101.99) --
	( 88.22,102.03) --
	( 88.22,102.07) --
	( 88.23,102.12) --
	( 88.24,102.16) --
	( 88.24,102.20) --
	( 88.25,102.24) --
	( 88.26,102.27) --
	( 88.26,102.31) --
	( 88.27,102.34) --
	( 88.27,102.38) --
	( 88.28,102.42) --
	( 88.29,102.46) --
	( 88.29,102.48) --
	( 88.30,102.53) --
	( 88.31,102.57) --
	( 88.31,102.62) --
	( 88.32,102.65) --
	( 88.33,102.68) --
	( 88.33,102.72) --
	( 88.34,102.76) --
	( 88.35,102.81) --
	( 88.35,102.84) --
	( 88.36,102.87) --
	( 88.37,102.92) --
	( 88.37,102.96) --
	( 88.38,103.00) --
	( 88.39,103.04) --
	( 88.39,103.07) --
	( 88.40,103.09) --
	( 88.40,103.13) --
	( 88.41,103.16) --
	( 88.42,103.20) --
	( 88.42,103.24) --
	( 88.43,103.27) --
	( 88.44,103.30) --
	( 88.44,103.33) --
	( 88.45,103.36) --
	( 88.46,103.40) --
	( 88.46,103.44) --
	( 88.47,103.49) --
	( 88.48,103.53) --
	( 88.48,103.57) --
	( 88.49,103.61) --
	( 88.49,103.68) --
	( 88.50,103.73) --
	( 88.51,103.78) --
	( 88.51,103.82) --
	( 88.52,103.86) --
	( 88.53,103.89) --
	( 88.53,103.93) --
	( 88.54,103.97) --
	( 88.54,104.01) --
	( 88.55,104.06) --
	( 88.56,104.10) --
	( 88.56,104.15) --
	( 88.57,104.19) --
	( 88.58,104.22) --
	( 88.58,104.26) --
	( 88.59,104.30) --
	( 88.59,104.34) --
	( 88.60,104.38) --
	( 88.61,104.42) --
	( 88.61,104.46) --
	( 88.62,104.50) --
	( 88.63,104.53) --
	( 88.63,104.57) --
	( 88.64,104.60) --
	( 88.64,104.63) --
	( 88.65,104.67) --
	( 88.66,104.70) --
	( 88.66,104.74) --
	( 88.67,104.76) --
	( 88.68,104.81) --
	( 88.68,104.85) --
	( 88.69,104.89) --
	( 88.69,104.92) --
	( 88.70,104.95) --
	( 88.71,104.98) --
	( 88.71,105.01) --
	( 88.72,105.04) --
	( 88.72,105.09) --
	( 88.73,105.13) --
	( 88.74,105.17) --
	( 88.74,105.21) --
	( 88.75,105.26) --
	( 88.75,105.30) --
	( 88.76,105.34) --
	( 88.77,105.38) --
	( 88.77,105.41) --
	( 88.78,105.46) --
	( 88.79,105.49) --
	( 88.79,105.53) --
	( 88.80,105.56) --
	( 88.80,105.58) --
	( 88.81,105.62) --
	( 88.82,105.65) --
	( 88.82,105.68) --
	( 88.83,105.72) --
	( 88.83,105.76) --
	( 88.84,105.79) --
	( 88.85,105.84) --
	( 88.85,105.88) --
	( 88.86,105.91) --
	( 88.86,105.95) --
	( 88.87,106.00) --
	( 88.88,106.02) --
	( 88.88,106.05) --
	( 88.89,106.09) --
	( 88.89,106.14) --
	( 88.90,106.18) --
	( 88.91,106.21) --
	( 88.91,106.23) --
	( 88.92,106.28) --
	( 88.92,106.33) --
	( 88.93,106.36) --
	( 88.93,106.41) --
	( 88.94,106.44) --
	( 88.95,106.48) --
	( 88.95,106.52) --
	( 88.96,106.55) --
	( 88.96,106.58) --
	( 88.97,106.61) --
	( 88.98,106.64) --
	( 88.98,106.69) --
	( 88.99,106.72) --
	( 88.99,106.76) --
	( 89.00,106.80) --
	( 89.01,106.83) --
	( 89.01,106.86) --
	( 89.02,106.89) --
	( 89.02,106.92) --
	( 89.03,106.96) --
	( 89.03,106.99) --
	( 89.04,107.03) --
	( 89.05,107.06) --
	( 89.05,107.10) --
	( 89.06,107.14) --
	( 89.06,107.18) --
	( 89.07,107.21) --
	( 89.07,107.25) --
	( 89.08,107.29) --
	( 89.09,107.34) --
	( 89.09,107.37) --
	( 89.10,107.39) --
	( 89.10,107.43) --
	( 89.11,107.47) --
	( 89.12,107.50) --
	( 89.12,107.53) --
	( 89.13,107.58) --
	( 89.13,107.61) --
	( 89.14,107.65) --
	( 89.14,107.69) --
	( 89.15,107.72) --
	( 89.16,107.77) --
	( 89.16,107.80) --
	( 89.17,107.83) --
	( 89.17,107.87) --
	( 89.18,107.90) --
	( 89.18,107.93) --
	( 89.19,107.97) --
	( 89.20,108.01) --
	( 89.20,108.05) --
	( 89.21,108.09) --
	( 89.21,108.12) --
	( 89.22,108.16) --
	( 89.22,108.18) --
	( 89.23,108.21) --
	( 89.23,108.25) --
	( 89.24,108.28) --
	( 89.25,108.31) --
	( 89.25,108.35) --
	( 89.26,108.38) --
	( 89.26,108.42) --
	( 89.27,108.45) --
	( 89.27,108.48) --
	( 89.28,108.51) --
	( 89.29,108.53) --
	( 89.29,108.57) --
	( 89.30,108.61) --
	( 89.30,108.64) --
	( 89.31,108.67) --
	( 89.31,108.71) --
	( 89.32,108.74) --
	( 89.32,108.77) --
	( 89.33,108.80) --
	( 89.34,108.83) --
	( 89.34,108.89) --
	( 89.35,108.93) --
	( 89.35,108.97) --
	( 89.36,109.00) --
	( 89.36,109.04) --
	( 89.37,109.09) --
	( 89.37,109.12) --
	( 89.38,109.15) --
	( 89.38,109.17) --
	( 89.39,109.20) --
	( 89.40,109.23) --
	( 89.40,109.27) --
	( 89.41,109.30) --
	( 89.41,109.34) --
	( 89.42,109.38) --
	( 89.42,109.43) --
	( 89.43,109.47) --
	( 89.43,109.52) --
	( 89.44,109.55) --
	( 89.45,109.59) --
	( 89.45,109.63) --
	( 89.46,109.67) --
	( 89.46,109.71) --
	( 89.47,109.75) --
	( 89.47,109.78) --
	( 89.48,109.82) --
	( 89.48,109.85) --
	( 89.49,109.88) --
	( 89.49,109.92) --
	( 89.50,109.95) --
	( 89.50,109.97) --
	( 89.51,110.00) --
	( 89.52,110.05) --
	( 89.52,110.08) --
	( 89.53,110.12) --
	( 89.53,110.15) --
	( 89.54,110.17) --
	( 89.54,110.21) --
	( 89.55,110.25) --
	( 89.55,110.29) --
	( 89.56,110.33) --
	( 89.56,110.36) --
	( 89.57,110.40) --
	( 89.57,110.43) --
	( 89.58,110.47) --
	( 89.59,110.52) --
	( 89.59,110.56) --
	( 89.60,110.59) --
	( 89.60,110.63) --
	( 89.61,110.67) --
	( 89.61,110.69) --
	( 89.62,110.73) --
	( 89.62,110.76) --
	( 89.63,110.79) --
	( 89.63,110.84) --
	( 89.64,110.87) --
	( 89.64,110.90) --
	( 89.65,110.93) --
	( 89.65,110.96) --
	( 89.66,110.99) --
	( 89.66,111.02) --
	( 89.67,111.07) --
	( 89.68,111.11) --
	( 89.68,111.15) --
	( 89.69,111.18) --
	( 89.69,111.22) --
	( 89.70,111.25) --
	( 89.70,111.29) --
	( 89.71,111.32) --
	( 89.71,111.36) --
	( 89.72,111.40) --
	( 89.72,111.42) --
	( 89.73,111.46) --
	( 89.73,111.49) --
	( 89.74,111.53) --
	( 89.74,111.56) --
	( 89.75,111.60) --
	( 89.75,111.62) --
	( 89.76,111.66) --
	( 89.76,111.70) --
	( 89.77,111.73) --
	( 89.77,111.76) --
	( 89.78,111.79) --
	( 89.78,111.82) --
	( 89.79,111.86) --
	( 89.79,111.90) --
	( 89.80,111.92) --
	( 89.80,111.95) --
	( 89.81,111.98) --
	( 89.82,112.02) --
	( 89.82,112.06) --
	( 89.83,112.09) --
	( 89.83,112.13) --
	( 89.84,112.17) --
	( 89.84,112.20) --
	( 89.85,112.23) --
	( 89.85,112.27) --
	( 89.86,112.30) --
	( 89.86,112.33) --
	( 89.87,112.37) --
	( 89.87,112.40) --
	( 89.88,112.44) --
	( 89.88,112.47) --
	( 89.89,112.51) --
	( 89.89,112.54) --
	( 89.90,112.58) --
	( 89.90,112.61) --
	( 89.91,112.65) --
	( 89.91,112.68) --
	( 89.92,112.72) --
	( 89.92,112.75) --
	( 89.93,112.78) --
	( 89.93,112.83) --
	( 89.94,112.86) --
	( 89.94,112.90) --
	( 89.95,112.94) --
	( 89.95,112.98) --
	( 89.96,113.02) --
	( 89.96,113.05) --
	( 89.97,113.08) --
	( 89.97,113.11) --
	( 89.98,113.14) --
	( 89.98,113.18) --
	( 89.99,113.21) --
	( 89.99,113.23) --
	( 90.00,113.27) --
	( 90.00,113.30) --
	( 90.01,113.34) --
	( 90.01,113.37) --
	( 90.02,113.41) --
	( 90.02,113.44) --
	( 90.03,113.46) --
	( 90.03,113.49) --
	( 90.04,113.52) --
	( 90.04,113.55) --
	( 90.05,113.58) --
	( 90.05,113.61) --
	( 90.06,113.64) --
	( 90.06,113.67) --
	( 90.07,113.71) --
	( 90.07,113.74) --
	( 90.08,113.77) --
	( 90.08,113.79) --
	( 90.09,113.82) --
	( 90.09,113.86) --
	( 90.10,113.90) --
	( 90.10,113.92) --
	( 90.11,113.95) --
	( 90.11,113.97) --
	( 90.12,114.00) --
	( 90.12,114.03) --
	( 90.13,114.14) --
	( 90.13,114.17) --
	( 90.14,114.21) --
	( 90.14,114.27) --
	( 90.15,114.30) --
	( 90.15,114.34) --
	( 90.15,114.36) --
	( 90.16,114.39) --
	( 90.16,114.42) --
	( 90.17,114.46) --
	( 90.17,114.49) --
	( 90.18,114.52) --
	( 90.18,114.56) --
	( 90.19,114.59) --
	( 90.19,114.62) --
	( 90.20,114.66) --
	( 90.20,114.69) --
	( 90.21,114.76) --
	( 90.21,114.79) --
	( 90.22,114.81) --
	( 90.22,114.84) --
	( 90.23,114.86) --
	( 90.23,114.90) --
	( 90.24,114.94) --
	( 90.24,114.97) --
	( 90.25,114.99) --
	( 90.25,115.01) --
	( 90.26,115.03) --
	( 90.26,115.06) --
	( 90.27,115.08) --
	( 90.27,115.11) --
	( 90.28,115.22) --
	( 90.28,115.25) --
	( 90.28,115.28) --
	( 90.29,115.30) --
	( 90.29,115.33) --
	( 90.30,115.35) --
	( 90.30,115.38) --
	( 90.31,115.41) --
	( 90.31,115.43) --
	( 90.32,115.46) --
	( 90.32,115.48) --
	( 90.33,115.51) --
	( 90.33,115.53) --
	( 90.34,115.57) --
	( 90.34,115.60) --
	( 90.35,115.62) --
	( 90.35,115.65) --
	( 90.36,115.67) --
	( 90.36,115.71) --
	( 90.37,115.74) --
	( 90.37,115.76) --
	( 90.37,115.80) --
	( 90.38,115.82) --
	( 90.38,115.85) --
	( 90.39,115.87) --
	( 90.39,115.90) --
	( 90.40,115.93) --
	( 90.40,115.95) --
	( 90.41,115.97) --
	( 90.41,116.00) --
	( 90.42,116.02) --
	( 90.42,116.05) --
	( 90.43,116.07) --
	( 90.43,116.09) --
	( 90.44,116.12) --
	( 90.44,116.15) --
	( 90.44,116.19) --
	( 90.45,116.21) --
	( 90.45,116.23) --
	( 90.46,116.25) --
	( 90.46,116.27) --
	( 90.47,116.29) --
	( 90.47,116.31) --
	( 90.48,116.33) --
	( 90.48,116.36) --
	( 90.49,116.38) --
	( 90.49,116.40) --
	( 90.50,116.44) --
	( 90.50,116.46) --
	( 90.50,116.50) --
	( 90.51,116.51) --
	( 90.51,116.53) --
	( 90.52,116.56) --
	( 90.52,116.59) --
	( 90.53,116.62) --
	( 90.53,116.65) --
	( 90.54,116.68) --
	( 90.54,116.70) --
	( 90.55,116.72) --
	( 90.55,116.75) --
	( 90.55,116.77) --
	( 90.56,116.79) --
	( 90.56,116.81) --
	( 90.57,116.84) --
	( 90.57,116.87) --
	( 90.58,116.88) --
	( 90.58,116.91) --
	( 90.59,116.94) --
	( 90.59,116.96) --
	( 90.60,116.98) --
	( 90.60,117.01) --
	( 90.60,117.03) --
	( 90.61,117.06) --
	( 90.61,117.08) --
	( 90.62,117.10) --
	( 90.62,117.13) --
	( 90.63,117.15) --
	( 90.63,117.18) --
	( 90.64,117.20) --
	( 90.64,117.22) --
	( 90.65,117.24) --
	( 90.65,117.26) --
	( 90.65,117.28) --
	( 90.66,117.32) --
	( 90.66,117.35) --
	( 90.67,117.38) --
	( 90.67,117.40) --
	( 90.68,117.42) --
	( 90.68,117.44) --
	( 90.69,117.46) --
	( 90.69,117.47) --
	( 90.69,117.49) --
	( 90.70,117.51) --
	( 90.70,117.53) --
	( 90.71,117.56) --
	( 90.71,117.58) --
	( 90.72,117.60) --
	( 90.72,117.63) --
	( 90.73,117.66) --
	( 90.73,117.68) --
	( 90.73,117.71) --
	( 90.74,117.73) --
	( 90.74,117.75) --
	( 90.75,117.77) --
	( 90.75,117.79) --
	( 90.76,117.82) --
	( 90.76,117.84) --
	( 90.77,117.87) --
	( 90.77,117.89) --
	( 90.77,117.92) --
	( 90.78,117.95) --
	( 90.78,117.96) --
	( 90.79,117.98) --
	( 90.79,118.00) --
	( 90.80,118.03) --
	( 90.80,118.04) --
	( 90.81,118.07) --
	( 90.81,118.09) --
	( 90.81,118.12) --
	( 90.82,118.14) --
	( 90.82,118.17) --
	( 90.83,118.20) --
	( 90.83,118.23) --
	( 90.84,118.25) --
	( 90.84,118.27) --
	( 90.84,118.30) --
	( 90.85,118.33) --
	( 90.85,118.34) --
	( 90.86,118.37) --
	( 90.86,118.40) --
	( 90.87,118.41) --
	( 90.87,118.44) --
	( 90.88,118.48) --
	( 90.88,118.49) --
	( 90.88,118.51) --
	( 90.89,118.54) --
	( 90.89,118.56) --
	( 90.90,118.58) --
	( 90.90,118.60) --
	( 90.91,118.62) --
	( 90.91,118.64) --
	( 90.91,118.66) --
	( 90.92,118.68) --
	( 90.92,118.70) --
	( 90.93,118.73) --
	( 90.93,118.76) --
	( 90.94,118.79) --
	( 90.94,118.81) --
	( 90.94,118.83) --
	( 90.95,118.86) --
	( 90.95,118.89) --
	( 90.96,118.91) --
	( 90.96,118.94) --
	( 90.97,118.96) --
	( 90.97,118.98) --
	( 90.97,119.01) --
	( 90.98,119.04) --
	( 90.98,119.06) --
	( 90.99,119.09) --
	( 90.99,119.11) --
	( 91.00,119.13) --
	( 91.00,119.17) --
	( 91.00,119.20) --
	( 91.01,119.22) --
	( 91.01,119.25) --
	( 91.02,119.28) --
	( 91.02,119.30) --
	( 91.02,119.35) --
	( 91.03,119.37) --
	( 91.03,119.40) --
	( 91.04,119.42) --
	( 91.04,119.45) --
	( 91.05,119.49) --
	( 91.05,119.50) --
	( 91.05,119.52) --
	( 91.06,119.55) --
	( 91.06,119.57) --
	( 91.07,119.60) --
	( 91.07,119.63) --
	( 91.08,119.65) --
	( 91.08,119.66) --
	( 91.08,119.69) --
	( 91.09,119.71) --
	( 91.09,119.73) --
	( 91.10,119.76) --
	( 91.10,119.81) --
	( 91.10,119.83) --
	( 91.11,119.85) --
	( 91.11,119.87) --
	( 91.12,119.89) --
	( 91.12,119.91) --
	( 91.13,119.94) --
	( 91.13,119.96) --
	( 91.13,119.98) --
	( 91.14,119.99) --
	( 91.14,120.01) --
	( 91.15,120.03) --
	( 91.15,120.05) --
	( 91.15,120.07) --
	( 91.16,120.08) --
	( 91.16,120.11) --
	( 91.17,120.13) --
	( 91.17,120.15) --
	( 91.18,120.16) --
	( 91.18,120.17) --
	( 91.18,120.19) --
	( 91.19,120.21) --
	( 91.19,120.22) --
	( 91.20,120.24) --
	( 91.20,120.29) --
	( 91.20,120.30) --
	( 91.21,120.33) --
	( 91.21,120.35) --
	( 91.22,120.37) --
	( 91.22,120.39) --
	( 91.22,120.41) --
	( 91.23,120.43) --
	( 91.23,120.44) --
	( 91.24,120.46) --
	( 91.24,120.48) --
	( 91.25,120.50) --
	( 91.25,120.51) --
	( 91.25,120.54) --
	( 91.26,120.55) --
	( 91.26,120.58) --
	( 91.27,120.59) --
	( 91.27,120.62) --
	( 91.27,120.64) --
	( 91.28,120.65) --
	( 91.28,120.67) --
	( 91.29,120.71) --
	( 91.29,120.73) --
	( 91.29,120.74) --
	( 91.30,120.76) --
	( 91.30,120.79) --
	( 91.31,120.80) --
	( 91.31,120.82) --
	( 91.31,120.84) --
	( 91.32,120.86) --
	( 91.32,120.88) --
	( 91.33,120.90) --
	( 91.33,120.92) --
	( 91.33,120.93) --
	( 91.34,120.96) --
	( 91.34,120.97) --
	( 91.35,121.00) --
	( 91.35,121.02) --
	( 91.35,121.04) --
	( 91.36,121.06) --
	( 91.36,121.08) --
	( 91.37,121.10) --
	( 91.37,121.11) --
	( 91.37,121.14) --
	( 91.38,121.15) --
	( 91.38,121.17) --
	( 91.39,121.19) --
	( 91.39,121.21) --
	( 91.39,121.22) --
	( 91.40,121.24) --
	( 91.40,121.26) --
	( 91.41,121.27) --
	( 91.41,121.29) --
	( 91.41,121.30) --
	( 91.42,121.32) --
	( 91.42,121.34) --
	( 91.43,121.36) --
	( 91.43,121.38) --
	( 91.43,121.39) --
	( 91.44,121.41) --
	( 91.44,121.42) --
	( 91.45,121.44) --
	( 91.45,121.45) --
	( 91.45,121.47) --
	( 91.46,121.49) --
	( 91.46,121.51) --
	( 91.47,121.53) --
	( 91.47,121.55) --
	( 91.47,121.57) --
	( 91.48,121.59) --
	( 91.48,121.61) --
	( 91.49,121.63) --
	( 91.49,121.65) --
	( 91.49,121.67) --
	( 91.50,121.68) --
	( 91.50,121.70) --
	( 91.51,121.72) --
	( 91.51,121.74) --
	( 91.51,121.75) --
	( 91.52,121.77) --
	( 91.52,121.79) --
	( 91.52,121.81) --
	( 91.53,121.83) --
	( 91.53,121.85) --
	( 91.54,121.87) --
	( 91.54,121.88) --
	( 91.54,121.90) --
	( 91.55,121.92) --
	( 91.55,121.94) --
	( 91.56,121.96) --
	( 91.56,121.97) --
	( 91.56,121.99) --
	( 91.57,122.01) --
	( 91.57,122.03) --
	( 91.58,122.05) --
	( 91.58,122.07) --
	( 91.58,122.08) --
	( 91.59,122.10) --
	( 91.59,122.12) --
	( 91.59,122.14) --
	( 91.60,122.15) --
	( 91.60,122.17) --
	( 91.61,122.18) --
	( 91.61,122.20) --
	( 91.61,122.22) --
	( 91.62,122.24) --
	( 91.62,122.25) --
	( 91.63,122.27) --
	( 91.63,122.29) --
	( 91.63,122.31) --
	( 91.64,122.33) --
	( 91.64,122.34) --
	( 91.64,122.35) --
	( 91.65,122.37) --
	( 91.65,122.39) --
	( 91.66,122.41) --
	( 91.66,122.43) --
	( 91.66,122.44) --
	( 91.67,122.46) --
	( 91.67,122.47) --
	( 91.68,122.49) --
	( 91.68,122.50) --
	( 91.68,122.52) --
	( 91.69,122.53) --
	( 91.69,122.55) --
	( 91.69,122.55) --
	( 91.70,122.58) --
	( 91.70,122.59) --
	( 91.71,122.61) --
	( 91.71,122.62) --
	( 91.71,122.64) --
	( 91.72,122.66) --
	( 91.72,122.67) --
	( 91.72,122.70) --
	( 91.73,122.71) --
	( 91.73,122.72) --
	( 91.74,122.75) --
	( 91.74,122.76) --
	( 91.74,122.78) --
	( 91.75,122.80) --
	( 91.75,122.81) --
	( 91.75,122.83) --
	( 91.76,122.85) --
	( 91.76,122.87) --
	( 91.77,122.88) --
	( 91.77,122.89) --
	( 91.77,122.90) --
	( 91.78,122.92) --
	( 91.78,122.94) --
	( 91.78,122.95) --
	( 91.79,122.98) --
	( 91.79,122.99) --
	( 91.80,123.01) --
	( 91.80,123.03) --
	( 91.80,123.04) --
	( 91.81,123.05) --
	( 91.81,123.07) --
	( 91.81,123.08) --
	( 91.82,123.09) --
	( 91.82,123.11) --
	( 91.83,123.12) --
	( 91.83,123.13) --
	( 91.83,123.15) --
	( 91.84,123.17) --
	( 91.84,123.18) --
	( 91.84,123.20) --
	( 91.85,123.21) --
	( 91.85,123.23) --
	( 91.86,123.25) --
	( 91.86,123.27) --
	( 91.86,123.29) --
	( 91.87,123.31) --
	( 91.87,123.33) --
	( 91.87,123.35) --
	( 91.88,123.36) --
	( 91.88,123.38) --
	( 91.89,123.39) --
	( 91.89,123.41) --
	( 91.89,123.43) --
	( 91.90,123.45) --
	( 91.90,123.48) --
	( 91.90,123.49) --
	( 91.91,123.51) --
	( 91.91,123.52) --
	( 91.91,123.54) --
	( 91.92,123.56) --
	( 91.92,123.57) --
	( 91.93,123.58) --
	( 91.93,123.60) --
	( 91.93,123.62) --
	( 91.94,123.64) --
	( 91.94,123.66) --
	( 91.94,123.68) --
	( 91.95,123.70) --
	( 91.95,123.71) --
	( 91.95,123.73) --
	( 91.96,123.74) --
	( 91.96,123.76) --
	( 91.97,123.78) --
	( 91.97,123.80) --
	( 91.97,123.81) --
	( 91.98,123.82) --
	( 91.98,123.83) --
	( 91.98,123.85) --
	( 91.99,123.86) --
	( 91.99,123.88) --
	( 91.99,123.89) --
	( 92.00,123.91) --
	( 92.00,123.93) --
	( 92.01,123.94) --
	( 92.01,123.96) --
	( 92.01,123.98) --
	( 92.02,123.99) --
	( 92.02,124.01) --
	( 92.02,124.02) --
	( 92.03,124.04) --
	( 92.03,124.05) --
	( 92.03,124.07) --
	( 92.04,124.09) --
	( 92.04,124.10) --
	( 92.05,124.12) --
	( 92.05,124.13) --
	( 92.05,124.15) --
	( 92.06,124.16) --
	( 92.06,124.17) --
	( 92.06,124.19) --
	( 92.07,124.21) --
	( 92.07,124.22) --
	( 92.07,124.23) --
	( 92.08,124.25) --
	( 92.08,124.26) --
	( 92.08,124.28) --
	( 92.09,124.29) --
	( 92.09,124.31) --
	( 92.10,124.32) --
	( 92.10,124.34) --
	( 92.10,124.36) --
	( 92.11,124.37) --
	( 92.11,124.38) --
	( 92.11,124.40) --
	( 92.12,124.41) --
	( 92.12,124.43) --
	( 92.12,124.44) --
	( 92.13,124.46) --
	( 92.13,124.47) --
	( 92.13,124.49) --
	( 92.14,124.51) --
	( 92.14,124.52) --
	( 92.15,124.54) --
	( 92.15,124.55) --
	( 92.15,124.56) --
	( 92.16,124.58) --
	( 92.16,124.59) --
	( 92.16,124.60) --
	( 92.17,124.61) --
	( 92.17,124.63) --
	( 92.17,124.64) --
	( 92.18,124.66) --
	( 92.18,124.67) --
	( 92.18,124.68) --
	( 92.19,124.69) --
	( 92.19,124.70) --
	( 92.19,124.72) --
	( 92.20,124.73) --
	( 92.20,124.74) --
	( 92.21,124.75) --
	( 92.21,124.76) --
	( 92.21,124.78) --
	( 92.22,124.79) --
	( 92.22,124.81) --
	( 92.22,124.82) --
	( 92.23,124.84) --
	( 92.23,124.86) --
	( 92.23,124.88) --
	( 92.24,124.89) --
	( 92.24,124.91) --
	( 92.24,124.93) --
	( 92.25,124.94) --
	( 92.25,124.97) --
	( 92.25,124.98) --
	( 92.26,124.99) --
	( 92.26,125.01) --
	( 92.26,125.02) --
	( 92.27,125.03) --
	( 92.27,125.05) --
	( 92.27,125.07) --
	( 92.28,125.08) --
	( 92.28,125.10) --
	( 92.29,125.12) --
	( 92.29,125.14) --
	( 92.29,125.15) --
	( 92.30,125.16) --
	( 92.30,125.18) --
	( 92.30,125.19) --
	( 92.31,125.21) --
	( 92.31,125.22) --
	( 92.31,125.24) --
	( 92.32,125.26) --
	( 92.32,125.27) --
	( 92.32,125.29) --
	( 92.33,125.30) --
	( 92.33,125.32) --
	( 92.33,125.34) --
	( 92.34,125.35) --
	( 92.34,125.36) --
	( 92.34,125.38) --
	( 92.35,125.40) --
	( 92.35,125.42) --
	( 92.35,125.43) --
	( 92.36,125.45) --
	( 92.36,125.46) --
	( 92.36,125.47) --
	( 92.37,125.49) --
	( 92.37,125.51) --
	( 92.37,125.53) --
	( 92.38,125.54) --
	( 92.38,125.56) --
	( 92.38,125.58) --
	( 92.39,125.60) --
	( 92.39,125.62) --
	( 92.39,125.62) --
	( 92.40,125.64) --
	( 92.40,125.66) --
	( 92.40,125.67) --
	( 92.41,125.68) --
	( 92.41,125.69) --
	( 92.42,125.71) --
	( 92.42,125.72) --
	( 92.42,125.74) --
	( 92.43,125.75) --
	( 92.43,125.76) --
	( 92.43,125.77) --
	( 92.44,125.78) --
	( 92.44,125.79) --
	( 92.44,125.80) --
	( 92.45,125.82) --
	( 92.45,125.83) --
	( 92.45,125.85) --
	( 92.46,125.86) --
	( 92.46,125.87) --
	( 92.46,125.90) --
	( 92.47,125.92) --
	( 92.47,125.93) --
	( 92.47,125.94) --
	( 92.48,125.95) --
	( 92.48,125.96) --
	( 92.48,125.98) --
	( 92.49,125.99) --
	( 92.49,126.00) --
	( 92.49,126.01) --
	( 92.50,126.03) --
	( 92.50,126.05) --
	( 92.50,126.06) --
	( 92.51,126.09) --
	( 92.51,126.10) --
	( 92.51,126.11) --
	( 92.52,126.13) --
	( 92.52,126.14) --
	( 92.52,126.14) --
	( 92.53,126.16) --
	( 92.53,126.18) --
	( 92.53,126.19) --
	( 92.54,126.20) --
	( 92.54,126.21) --
	( 92.54,126.22) --
	( 92.55,126.23) --
	( 92.55,126.24) --
	( 92.55,126.25) --
	( 92.56,126.26) --
	( 92.56,126.27) --
	( 92.56,126.28) --
	( 92.57,126.30) --
	( 92.57,126.31) --
	( 92.57,126.33) --
	( 92.58,126.34) --
	( 92.58,126.35) --
	( 92.58,126.37) --
	( 92.59,126.38) --
	( 92.59,126.39) --
	( 92.59,126.41) --
	( 92.60,126.42) --
	( 92.60,126.42) --
	( 92.60,126.44) --
	( 92.61,126.45) --
	( 92.61,126.47) --
	( 92.61,126.48) --
	( 92.62,126.49) --
	( 92.62,126.50) --
	( 92.62,126.52) --
	( 92.63,126.53) --
	( 92.63,126.55) --
	( 92.63,126.56) --
	( 92.63,126.57) --
	( 92.64,126.58) --
	( 92.64,126.59) --
	( 92.64,126.61) --
	( 92.65,126.62) --
	( 92.65,126.63) --
	( 92.65,126.65) --
	( 92.66,126.66) --
	( 92.66,126.67) --
	( 92.66,126.69) --
	( 92.67,126.70) --
	( 92.67,126.71) --
	( 92.67,126.72) --
	( 92.68,126.73) --
	( 92.68,126.75) --
	( 92.68,126.76) --
	( 92.69,126.77) --
	( 92.69,126.79) --
	( 92.69,126.80) --
	( 92.70,126.81) --
	( 92.70,126.83) --
	( 92.70,126.84) --
	( 92.71,126.85) --
	( 92.71,126.85) --
	( 92.71,126.88) --
	( 92.72,126.89) --
	( 92.72,126.90) --
	( 92.72,126.92) --
	( 92.73,126.93) --
	( 92.73,126.95) --
	( 92.73,126.97) --
	( 92.74,126.99) --
	( 92.74,127.00) --
	( 92.74,127.01) --
	( 92.75,127.02) --
	( 92.75,127.03) --
	( 92.75,127.05) --
	( 92.75,127.06) --
	( 92.76,127.08) --
	( 92.76,127.10) --
	( 92.76,127.11) --
	( 92.77,127.12) --
	( 92.77,127.13) --
	( 92.77,127.14) --
	( 92.78,127.15) --
	( 92.78,127.16) --
	( 92.78,127.17) --
	( 92.79,127.19) --
	( 92.79,127.21) --
	( 92.79,127.23) --
	( 92.80,127.24) --
	( 92.80,127.25) --
	( 92.80,127.26) --
	( 92.81,127.27) --
	( 92.81,127.28) --
	( 92.81,127.29) --
	( 92.82,127.31) --
	( 92.82,127.33) --
	( 92.82,127.35) --
	( 92.82,127.37) --
	( 92.83,127.38) --
	( 92.83,127.39) --
	( 92.83,127.40) --
	( 92.84,127.41) --
	( 92.84,127.43) --
	( 92.84,127.45) --
	( 92.85,127.46) --
	( 92.85,127.48) --
	( 92.85,127.49) --
	( 92.86,127.51) --
	( 92.86,127.52) --
	( 92.86,127.53) --
	( 92.87,127.55) --
	( 92.87,127.55) --
	( 92.87,127.57) --
	( 92.88,127.59) --
	( 92.88,127.60) --
	( 92.88,127.62) --
	( 92.88,127.64) --
	( 92.89,127.65) --
	( 92.89,127.67) --
	( 92.89,127.68) --
	( 92.90,127.69) --
	( 92.90,127.70) --
	( 92.90,127.71) --
	( 92.91,127.72) --
	( 92.91,127.74) --
	( 92.91,127.75) --
	( 92.92,127.77) --
	( 92.92,127.77) --
	( 92.92,127.78) --
	( 92.93,127.80) --
	( 92.93,127.82) --
	( 92.93,127.83) --
	( 92.93,127.84) --
	( 92.94,127.85) --
	( 92.94,127.86) --
	( 92.94,127.87) --
	( 92.95,127.89) --
	( 92.95,127.90) --
	( 92.95,127.91) --
	( 92.96,127.93) --
	( 92.96,127.95) --
	( 92.96,127.96) --
	( 92.97,127.97) --
	( 92.97,127.98) --
	( 92.97,127.99) --
	( 92.98,128.00) --
	( 92.98,128.01) --
	( 92.98,128.03) --
	( 92.98,128.04) --
	( 92.99,128.04) --
	( 92.99,128.06) --
	( 92.99,128.07) --
	( 93.00,128.08) --
	( 93.00,128.10) --
	( 93.00,128.11) --
	( 93.01,128.12) --
	( 93.01,128.14) --
	( 93.01,128.15) --
	( 93.02,128.17) --
	( 93.02,128.19) --
	( 93.02,128.20) --
	( 93.02,128.21) --
	( 93.03,128.23) --
	( 93.03,128.24) --
	( 93.03,128.25) --
	( 93.04,128.26) --
	( 93.04,128.27) --
	( 93.04,128.29) --
	( 93.05,128.30) --
	( 93.05,128.31) --
	( 93.05,128.32) --
	( 93.06,128.33) --
	( 93.06,128.36) --
	( 93.06,128.38) --
	( 93.06,128.39) --
	( 93.07,128.40) --
	( 93.07,128.41) --
	( 93.07,128.44) --
	( 93.08,128.45) --
	( 93.08,128.47) --
	( 93.08,128.48) --
	( 93.09,128.49) --
	( 93.09,128.50) --
	( 93.09,128.51) --
	( 93.10,128.53) --
	( 93.10,128.55) --
	( 93.10,128.56) --
	( 93.10,128.58) --
	( 93.11,128.59) --
	( 93.11,128.60) --
	( 93.11,128.61) --
	( 93.12,128.64) --
	( 93.12,128.65) --
	( 93.12,128.66) --
	( 93.13,128.67) --
	( 93.13,128.68) --
	( 93.13,128.69) --
	( 93.13,128.70) --
	( 93.14,128.72) --
	( 93.14,128.73) --
	( 93.14,128.74) --
	( 93.15,128.75) --
	( 93.15,128.76) --
	( 93.15,128.77) --
	( 93.16,128.78) --
	( 93.16,128.80) --
	( 93.16,128.82) --
	( 93.16,128.83) --
	( 93.17,128.84) --
	( 93.17,128.85) --
	( 93.17,128.88) --
	( 93.18,128.89) --
	( 93.18,128.89) --
	( 93.18,128.91) --
	( 93.19,128.92) --
	( 93.19,128.92) --
	( 93.19,128.94) --
	( 93.19,128.95) --
	( 93.20,128.96) --
	( 93.20,128.97) --
	( 93.20,128.98) --
	( 93.21,129.00) --
	( 93.21,129.01) --
	( 93.21,129.02) --
	( 93.22,129.04) --
	( 93.22,129.05) --
	( 93.22,129.05) --
	( 93.22,129.06) --
	( 93.23,129.08) --
	( 93.23,129.09) --
	( 93.23,129.10) --
	( 93.24,129.11) --
	( 93.24,129.12) --
	( 93.24,129.13) --
	( 93.25,129.14) --
	( 93.25,129.15) --
	( 93.25,129.15) --
	( 93.25,129.16) --
	( 93.26,129.17) --
	( 93.26,129.17) --
	( 93.26,129.18) --
	( 93.27,129.19) --
	( 93.27,129.20) --
	( 93.27,129.22) --
	( 93.27,129.22) --
	( 93.28,129.23) --
	( 93.28,129.25) --
	( 93.28,129.26) --
	( 93.29,129.28) --
	( 93.29,129.28) --
	( 93.29,129.30) --
	( 93.30,129.31) --
	( 93.30,129.32) --
	( 93.30,129.33) --
	( 93.30,129.34) --
	( 93.31,129.34) --
	( 93.31,129.35) --
	( 93.31,129.37) --
	( 93.32,129.38) --
	( 93.32,129.40) --
	( 93.32,129.40) --
	( 93.32,129.41) --
	( 93.33,129.43) --
	( 93.33,129.44) --
	( 93.33,129.46) --
	( 93.34,129.46) --
	( 93.34,129.48) --
	( 93.34,129.49) --
	( 93.35,129.50) --
	( 93.35,129.51) --
	( 93.35,129.52) --
	( 93.35,129.53) --
	( 93.36,129.54) --
	( 93.36,129.57) --
	( 93.36,129.57) --
	( 93.37,129.59) --
	( 93.37,129.60) --
	( 93.37,129.61) --
	( 93.37,129.61) --
	( 93.38,129.62) --
	( 93.38,129.63) --
	( 93.38,129.64) --
	( 93.39,129.65) --
	( 93.39,129.66) --
	( 93.39,129.67) --
	( 93.39,129.68) --
	( 93.40,129.68) --
	( 93.40,129.71) --
	( 93.40,129.72) --
	( 93.41,129.72) --
	( 93.41,129.73) --
	( 93.41,129.74) --
	( 93.41,129.75) --
	( 93.42,129.77) --
	( 93.42,129.78) --
	( 93.42,129.79) --
	( 93.43,129.80) --
	( 93.43,129.81) --
	( 93.43,129.82) --
	( 93.44,129.83) --
	( 93.44,129.85) --
	( 93.44,129.86) --
	( 93.44,129.87) --
	( 93.45,129.88) --
	( 93.45,129.90) --
	( 93.45,129.91) --
	( 93.46,129.93) --
	( 93.46,129.95) --
	( 93.46,129.96) --
	( 93.46,129.98) --
	( 93.47,129.98) --
	( 93.47,130.00) --
	( 93.47,130.01) --
	( 93.48,130.02) --
	( 93.48,130.04) --
	( 93.48,130.05) --
	( 93.48,130.06) --
	( 93.49,130.07) --
	( 93.49,130.08) --
	( 93.49,130.09) --
	( 93.50,130.09) --
	( 93.50,130.10) --
	( 93.50,130.11) --
	( 93.50,130.13) --
	( 93.51,130.14) --
	( 93.51,130.14) --
	( 93.51,130.16) --
	( 93.52,130.17) --
	( 93.52,130.19) --
	( 93.52,130.19) --
	( 93.52,130.20) --
	( 93.53,130.21) --
	( 93.53,130.22) --
	( 93.53,130.23) --
	( 93.54,130.25) --
	( 93.54,130.27) --
	( 93.54,130.28) --
	( 93.54,130.29) --
	( 93.55,130.31) --
	( 93.55,130.32) --
	( 93.55,130.33) --
	( 93.55,130.34) --
	( 93.56,130.36) --
	( 93.56,130.37) --
	( 93.56,130.38) --
	( 93.57,130.39) --
	( 93.57,130.39) --
	( 93.57,130.40) --
	( 93.57,130.41) --
	( 93.58,130.42) --
	( 93.58,130.43) --
	( 93.58,130.45) --
	( 93.59,130.46) --
	( 93.59,130.46) --
	( 93.59,130.47) --
	( 93.59,130.48) --
	( 93.60,130.49) --
	( 93.60,130.49) --
	( 93.60,130.50) --
	( 93.61,130.51) --
	( 93.61,130.52) --
	( 93.61,130.53) --
	( 93.61,130.54) --
	( 93.62,130.55) --
	( 93.62,130.57) --
	( 93.62,130.58) --
	( 93.62,130.59) --
	( 93.63,130.60) --
	( 93.63,130.62) --
	( 93.63,130.63) --
	( 93.64,130.63) --
	( 93.64,130.65) --
	( 93.64,130.66) --
	( 93.64,130.68) --
	( 93.65,130.68) --
	( 93.65,130.69) --
	( 93.65,130.71) --
	( 93.66,130.72) --
	( 93.66,130.73) --
	( 93.66,130.74) --
	( 93.66,130.75) --
	( 93.67,130.76) --
	( 93.67,130.77) --
	( 93.67,130.78) --
	( 93.68,130.80) --
	( 93.68,130.80) --
	( 93.68,130.81) --
	( 93.68,130.82) --
	( 93.69,130.83) --
	( 93.69,130.84) --
	( 93.69,130.85) --
	( 93.69,130.86) --
	( 93.70,130.87) --
	( 93.70,130.88) --
	( 93.70,130.89) --
	( 93.71,130.90) --
	( 93.71,130.91) --
	( 93.71,130.91) --
	( 93.71,130.93) --
	( 93.72,130.94) --
	( 93.72,130.96) --
	( 93.72,130.97) --
	( 93.72,130.98) --
	( 93.73,130.99) --
	( 93.73,131.00) --
	( 93.73,131.01) --
	( 93.74,131.03) --
	( 93.74,131.04) --
	( 93.74,131.05) --
	( 93.74,131.06) --
	( 93.75,131.08) --
	( 93.75,131.09) --
	( 93.75,131.10) --
	( 93.75,131.11) --
	( 93.76,131.12) --
	( 93.76,131.13) --
	( 93.76,131.14) --
	( 93.77,131.15) --
	( 93.77,131.16) --
	( 93.77,131.16) --
	( 93.77,131.17) --
	( 93.78,131.19) --
	( 93.78,131.19) --
	( 93.78,131.21) --
	( 93.78,131.22) --
	( 93.79,131.23) --
	( 93.79,131.24) --
	( 93.79,131.25) --
	( 93.80,131.26) --
	( 93.80,131.26) --
	( 93.80,131.27) --
	( 93.80,131.28) --
	( 93.81,131.29) --
	( 93.81,131.30) --
	( 93.81,131.30) --
	( 93.81,131.31) --
	( 93.82,131.32) --
	( 93.82,131.32) --
	( 93.82,131.33) --
	( 93.83,131.34) --
	( 93.83,131.35) --
	( 93.83,131.36) --
	( 93.83,131.37) --
	( 93.84,131.38) --
	( 93.84,131.39) --
	( 93.84,131.40) --
	( 93.84,131.41) --
	( 93.85,131.42) --
	( 93.85,131.43) --
	( 93.85,131.44) --
	( 93.86,131.45) --
	( 93.86,131.46) --
	( 93.86,131.47) --
	( 93.86,131.48) --
	( 93.87,131.49) --
	( 93.87,131.50) --
	( 93.87,131.51) --
	( 93.87,131.51) --
	( 93.88,131.53) --
	( 93.88,131.53) --
	( 93.88,131.54) --
	( 93.88,131.56) --
	( 93.89,131.56) --
	( 93.89,131.57) --
	( 93.89,131.58) --
	( 93.90,131.59) --
	( 93.90,131.59) --
	( 93.90,131.60) --
	( 93.90,131.61) --
	( 93.91,131.62) --
	( 93.91,131.63) --
	( 93.91,131.64) --
	( 93.91,131.65) --
	( 93.92,131.65) --
	( 93.92,131.66) --
	( 93.92,131.67) --
	( 93.92,131.68) --
	( 93.93,131.69) --
	( 93.93,131.70) --
	( 93.93,131.71) --
	( 93.94,131.73) --
	( 93.94,131.74) --
	( 93.94,131.74) --
	( 93.94,131.75) --
	( 93.95,131.76) --
	( 93.95,131.78) --
	( 93.95,131.79) --
	( 93.95,131.80) --
	( 93.96,131.81) --
	( 93.96,131.81) --
	( 93.96,131.82) --
	( 93.96,131.83) --
	( 93.97,131.83) --
	( 93.97,131.84) --
	( 93.97,131.85) --
	( 93.98,131.85) --
	( 93.98,131.86) --
	( 93.98,131.87) --
	( 93.98,131.87) --
	( 93.99,131.88) --
	( 93.99,131.89) --
	( 93.99,131.90) --
	( 93.99,131.90) --
	( 94.00,131.91) --
	( 94.00,131.92) --
	( 94.00,131.92) --
	( 94.00,131.93) --
	( 94.01,131.95) --
	( 94.01,131.96) --
	( 94.01,131.97) --
	( 94.01,131.98) --
	( 94.02,131.98) --
	( 94.02,132.00) --
	( 94.02,132.01) --
	( 94.03,132.02) --
	( 94.03,132.04) --
	( 94.03,132.05) --
	( 94.03,132.06) --
	( 94.04,132.06) --
	( 94.04,132.07) --
	( 94.04,132.08) --
	( 94.04,132.09) --
	( 94.05,132.10) --
	( 94.05,132.11) --
	( 94.05,132.12) --
	( 94.05,132.12) --
	( 94.06,132.13) --
	( 94.06,132.14) --
	( 94.06,132.15) --
	( 94.06,132.16) --
	( 94.07,132.17) --
	( 94.07,132.18) --
	( 94.07,132.18) --
	( 94.07,132.19) --
	( 94.08,132.20) --
	( 94.08,132.21) --
	( 94.08,132.22) --
	( 94.09,132.22) --
	( 94.09,132.23) --
	( 94.09,132.25) --
	( 94.09,132.25) --
	( 94.10,132.27) --
	( 94.10,132.27) --
	( 94.10,132.28) --
	( 94.10,132.29) --
	( 94.11,132.30) --
	( 94.11,132.31) --
	( 94.11,132.32) --
	( 94.11,132.33) --
	( 94.12,132.34) --
	( 94.12,132.35) --
	( 94.12,132.36) --
	( 94.12,132.36) --
	( 94.13,132.37) --
	( 94.13,132.38) --
	( 94.13,132.39) --
	( 94.13,132.40) --
	( 94.14,132.41) --
	( 94.14,132.43) --
	( 94.14,132.43) --
	( 94.14,132.44) --
	( 94.15,132.44) --
	( 94.15,132.45) --
	( 94.15,132.47) --
	( 94.15,132.48) --
	( 94.16,132.49) --
	( 94.16,132.49) --
	( 94.16,132.50) --
	( 94.17,132.52) --
	( 94.17,132.53) --
	( 94.17,132.53) --
	( 94.17,132.54) --
	( 94.18,132.55) --
	( 94.18,132.56) --
	( 94.18,132.57) --
	( 94.18,132.58) --
	( 94.19,132.59) --
	( 94.19,132.60) --
	( 94.19,132.61) --
	( 94.19,132.62) --
	( 94.20,132.62) --
	( 94.20,132.63) --
	( 94.20,132.64) --
	( 94.20,132.64) --
	( 94.21,132.65) --
	( 94.21,132.66) --
	( 94.21,132.66) --
	( 94.21,132.67) --
	( 94.22,132.68) --
	( 94.22,132.68) --
	( 94.22,132.69) --
	( 94.22,132.70) --
	( 94.23,132.71) --
	( 94.23,132.72) --
	( 94.23,132.73) --
	( 94.23,132.75) --
	( 94.24,132.75) --
	( 94.24,132.76) --
	( 94.24,132.77) --
	( 94.24,132.78) --
	( 94.25,132.79) --
	( 94.25,132.79) --
	( 94.25,132.80) --
	( 94.25,132.81) --
	( 94.26,132.82) --
	( 94.26,132.83) --
	( 94.26,132.84) --
	( 94.26,132.85) --
	( 94.27,132.86) --
	( 94.27,132.87) --
	( 94.27,132.88) --
	( 94.27,132.88) --
	( 94.28,132.89) --
	( 94.28,132.90) --
	( 94.28,132.91) --
	( 94.28,132.91) --
	( 94.29,132.93) --
	( 94.29,132.94) --
	( 94.29,132.95) --
	( 94.29,132.95) --
	( 94.30,132.97) --
	( 94.30,132.98) --
	( 94.30,132.99) --
	( 94.30,132.99) --
	( 94.31,133.01) --
	( 94.31,133.02) --
	( 94.31,133.03) --
	( 94.31,133.03) --
	( 94.32,133.04) --
	( 94.32,133.05) --
	( 94.32,133.06) --
	( 94.32,133.07) --
	( 94.33,133.09) --
	( 94.33,133.10) --
	( 94.33,133.11) --
	( 94.33,133.12) --
	( 94.34,133.13) --
	( 94.34,133.14) --
	( 94.34,133.14) --
	( 94.34,133.15) --
	( 94.35,133.16) --
	( 94.35,133.16) --
	( 94.35,133.17) --
	( 94.35,133.18) --
	( 94.36,133.19) --
	( 94.36,133.20) --
	( 94.36,133.20) --
	( 94.36,133.21) --
	( 94.37,133.22) --
	( 94.37,133.23) --
	( 94.37,133.24) --
	( 94.37,133.24) --
	( 94.38,133.25) --
	( 94.38,133.26) --
	( 94.38,133.26) --
	( 94.38,133.27) --
	( 94.39,133.28) --
	( 94.39,133.28) --
	( 94.39,133.29) --
	( 94.39,133.30) --
	( 94.40,133.31) --
	( 94.40,133.32) --
	( 94.40,133.32) --
	( 94.40,133.33) --
	( 94.41,133.34) --
	( 94.41,133.35) --
	( 94.41,133.36) --
	( 94.41,133.36) --
	( 94.42,133.37) --
	( 94.42,133.38) --
	( 94.42,133.38) --
	( 94.42,133.39) --
	( 94.43,133.40) --
	( 94.43,133.41) --
	( 94.43,133.41) --
	( 94.43,133.42) --
	( 94.44,133.43) --
	( 94.44,133.44) --
	( 94.44,133.46) --
	( 94.44,133.47) --
	( 94.45,133.48) --
	( 94.45,133.49) --
	( 94.45,133.50) --
	( 94.45,133.50) --
	( 94.46,133.51) --
	( 94.46,133.54) --
	( 94.46,133.54) --
	( 94.46,133.55) --
	( 94.47,133.56) --
	( 94.47,133.57) --
	( 94.47,133.58) --
	( 94.47,133.59) --
	( 94.47,133.60) --
	( 94.48,133.60) --
	( 94.48,133.61) --
	( 94.48,133.62) --
	( 94.48,133.63) --
	( 94.49,133.63) --
	( 94.49,133.65) --
	( 94.49,133.65) --
	( 94.49,133.66) --
	( 94.50,133.67) --
	( 94.50,133.68) --
	( 94.50,133.69) --
	( 94.50,133.69) --
	( 94.51,133.70) --
	( 94.51,133.71) --
	( 94.51,133.72) --
	( 94.51,133.73) --
	( 94.52,133.74) --
	( 94.52,133.75) --
	( 94.52,133.75) --
	( 94.52,133.76) --
	( 94.53,133.77) --
	( 94.53,133.77) --
	( 94.53,133.78) --
	( 94.53,133.78) --
	( 94.54,133.79) --
	( 94.54,133.80) --
	( 94.54,133.81) --
	( 94.54,133.82) --
	( 94.55,133.83) --
	( 94.55,133.84) --
	( 94.55,133.86) --
	( 94.55,133.87) --
	( 94.55,133.88) --
	( 94.56,133.88) --
	( 94.56,133.89) --
	( 94.56,133.89) --
	( 94.56,133.91) --
	( 94.57,133.92) --
	( 94.57,133.92) --
	( 94.57,133.93) --
	( 94.57,133.94) --
	( 94.58,133.95) --
	( 94.58,133.95) --
	( 94.58,133.96) --
	( 94.58,133.97) --
	( 94.59,133.98) --
	( 94.59,133.99) --
	( 94.59,134.00) --
	( 94.59,134.01) --
	( 94.60,134.01) --
	( 94.60,134.01) --
	( 94.60,134.02) --
	( 94.60,134.03) --
	( 94.61,134.04) --
	( 94.61,134.05) --
	( 94.61,134.06) --
	( 94.61,134.07) --
	( 94.61,134.07) --
	( 94.62,134.09) --
	( 94.62,134.09) --
	( 94.62,134.10) --
	( 94.62,134.11) --
	( 94.63,134.11) --
	( 94.63,134.13) --
	( 94.63,134.14) --
	( 94.63,134.15) --
	( 94.64,134.15) --
	( 94.64,134.16) --
	( 94.64,134.18) --
	( 94.64,134.18) --
	( 94.65,134.19) --
	( 94.65,134.20) --
	( 94.65,134.20) --
	( 94.65,134.21) --
	( 94.65,134.21) --
	( 94.66,134.23) --
	( 94.66,134.24) --
	( 94.66,134.24) --
	( 94.66,134.25) --
	( 94.67,134.26) --
	( 94.67,134.27) --
	( 94.67,134.27) --
	( 94.67,134.29) --
	( 94.68,134.32) --
	( 94.68,134.32) --
	( 94.68,134.33) --
	( 94.68,134.34) --
	( 94.69,134.35) --
	( 94.69,134.36) --
	( 94.69,134.37) --
	( 94.69,134.37) --
	( 94.70,134.39) --
	( 94.70,134.40) --
	( 94.70,134.41) --
	( 94.70,134.42) --
	( 94.70,134.42) --
	( 94.71,134.44) --
	( 94.71,134.45) --
	( 94.71,134.46) --
	( 94.71,134.47) --
	( 94.72,134.48) --
	( 94.72,134.49) --
	( 94.72,134.49) --
	( 94.72,134.50) --
	( 94.73,134.52) --
	( 94.73,134.52) --
	( 94.73,134.53) --
	( 94.73,134.54) --
	( 94.73,134.55) --
	( 94.74,134.55) --
	( 94.74,134.56) --
	( 94.74,134.56) --
	( 94.74,134.58) --
	( 94.75,134.58) --
	( 94.75,134.59) --
	( 94.75,134.60) --
	( 94.75,134.61) --
	( 94.76,134.62) --
	( 94.76,134.62) --
	( 94.76,134.63) --
	( 94.76,134.64) --
	( 94.77,134.65) --
	( 94.77,134.66) --
	( 94.77,134.67) --
	( 94.77,134.67) --
	( 94.77,134.68) --
	( 94.78,134.69) --
	( 94.78,134.69) --
	( 94.78,134.70) --
	( 94.78,134.71) --
	( 94.79,134.72) --
	( 94.79,134.73) --
	( 94.79,134.74) --
	( 94.79,134.74) --
	( 94.80,134.75) --
	( 94.80,134.76) --
	( 94.80,134.76) --
	( 94.80,134.77) --
	( 94.80,134.78) --
	( 94.81,134.79) --
	( 94.81,134.79) --
	( 94.81,134.80) --
	( 94.81,134.81) --
	( 94.82,134.82) --
	( 94.82,134.82) --
	( 94.82,134.84) --
	( 94.82,134.85) --
	( 94.83,134.85) --
	( 94.83,134.86) --
	( 94.83,134.87) --
	( 94.83,134.88) --
	( 94.83,134.88) --
	( 94.84,134.89) --
	( 94.84,134.89) --
	( 94.84,134.90) --
	( 94.84,134.91) --
	( 94.85,134.92) --
	( 94.85,134.92) --
	( 94.85,134.93) --
	( 94.85,134.94) --
	( 94.86,134.94) --
	( 94.86,134.95) --
	( 94.86,134.96) --
	( 94.86,134.97) --
	( 94.86,134.98) --
	( 94.87,134.99) --
	( 94.87,135.00) --
	( 94.87,135.01) --
	( 94.87,135.01) --
	( 94.88,135.02) --
	( 94.88,135.02) --
	( 94.88,135.03) --
	( 94.88,135.05) --
	( 94.89,135.06) --
	( 94.89,135.06) --
	( 94.89,135.07) --
	( 94.89,135.08) --
	( 94.89,135.09) --
	( 94.90,135.10) --
	( 94.90,135.11) --
	( 94.90,135.13) --
	( 94.90,135.14) --
	( 94.91,135.14) --
	( 94.91,135.15) --
	( 94.91,135.16) --
	( 94.91,135.16) --
	( 94.91,135.17) --
	( 94.92,135.18) --
	( 94.92,135.19) --
	( 94.92,135.20) --
	( 94.92,135.20) --
	( 94.93,135.21) --
	( 94.93,135.22) --
	( 94.93,135.23) --
	( 94.93,135.23) --
	( 94.94,135.24) --
	( 94.94,135.25) --
	( 94.94,135.26) --
	( 94.94,135.27) --
	( 94.94,135.28) --
	( 94.95,135.29) --
	( 94.95,135.30) --
	( 94.95,135.31) --
	( 94.95,135.32) --
	( 94.96,135.33) --
	( 94.96,135.33) --
	( 94.96,135.34) --
	( 94.96,135.35) --
	( 94.96,135.36) --
	( 94.97,135.36) --
	( 94.97,135.37) --
	( 94.97,135.38) --
	( 94.97,135.39) --
	( 94.98,135.40) --
	( 94.98,135.41) --
	( 94.98,135.41) --
	( 94.98,135.42) --
	( 94.98,135.44) --
	( 94.99,135.44) --
	( 94.99,135.45) --
	( 94.99,135.47) --
	( 94.99,135.47) --
	( 95.00,135.48) --
	( 95.00,135.49) --
	( 95.00,135.50) --
	( 95.00,135.51) --
	( 95.00,135.52) --
	( 95.01,135.53) --
	( 95.01,135.53) --
	( 95.01,135.54) --
	( 95.01,135.55) --
	( 95.02,135.56) --
	( 95.02,135.56) --
	( 95.02,135.57) --
	( 95.02,135.58) --
	( 95.03,135.58) --
	( 95.03,135.60) --
	( 95.03,135.60) --
	( 95.03,135.61) --
	( 95.03,135.61) --
	( 95.04,135.62) --
	( 95.04,135.63) --
	( 95.04,135.63) --
	( 95.04,135.64) --
	( 95.05,135.64) --
	( 95.05,135.65) --
	( 95.05,135.66) --
	( 95.05,135.67) --
	( 95.05,135.68) --
	( 95.06,135.69) --
	( 95.06,135.70) --
	( 95.06,135.71) --
	( 95.06,135.71) --
	( 95.07,135.72) --
	( 95.07,135.72) --
	( 95.07,135.73) --
	( 95.07,135.74) --
	( 95.07,135.75) --
	( 95.08,135.76) --
	( 95.08,135.77) --
	( 95.08,135.77) --
	( 95.08,135.78) --
	( 95.09,135.79) --
	( 95.09,135.80) --
	( 95.09,135.80) --
	( 95.09,135.81) --
	( 95.09,135.82) --
	( 95.10,135.82) --
	( 95.10,135.83) --
	( 95.10,135.83) --
	( 95.10,135.84) --
	( 95.10,135.85) --
	( 95.11,135.86) --
	( 95.11,135.86) --
	( 95.11,135.87) --
	( 95.11,135.88) --
	( 95.12,135.89) --
	( 95.12,135.90) --
	( 95.12,135.90) --
	( 95.12,135.91) --
	( 95.12,135.91) --
	( 95.13,135.92) --
	( 95.13,135.93) --
	( 95.13,135.94) --
	( 95.13,135.95) --
	( 95.14,135.95) --
	( 95.14,135.95) --
	( 95.14,135.96) --
	( 95.14,135.96) --
	( 95.14,135.98) --
	( 95.15,135.98) --
	( 95.15,135.99) --
	( 95.15,136.00) --
	( 95.15,136.01) --
	( 95.16,136.01) --
	( 95.16,136.02) --
	( 95.16,136.02) --
	( 95.16,136.03) --
	( 95.16,136.04) --
	( 95.17,136.04) --
	( 95.17,136.04) --
	( 95.17,136.05) --
	( 95.17,136.06) --
	( 95.18,136.07) --
	( 95.18,136.07) --
	( 95.18,136.08) --
	( 95.18,136.09) --
	( 95.18,136.10) --
	( 95.19,136.11) --
	( 95.19,136.11) --
	( 95.19,136.12) --
	( 95.19,136.13) --
	( 95.19,136.13) --
	( 95.20,136.14) --
	( 95.20,136.15) --
	( 95.20,136.16) --
	( 95.20,136.17) --
	( 95.21,136.17) --
	( 95.21,136.18) --
	( 95.21,136.19) --
	( 95.21,136.19) --
	( 95.21,136.20) --
	( 95.22,136.21) --
	( 95.22,136.21) --
	( 95.22,136.22) --
	( 95.22,136.23) --
	( 95.23,136.24) --
	( 95.23,136.24) --
	( 95.23,136.26) --
	( 95.23,136.27) --
	( 95.23,136.27) --
	( 95.24,136.28) --
	( 95.24,136.29) --
	( 95.24,136.30) --
	( 95.24,136.30) --
	( 95.24,136.31) --
	( 95.25,136.32) --
	( 95.25,136.33) --
	( 95.25,136.33) --
	( 95.25,136.34) --
	( 95.26,136.35) --
	( 95.26,136.35) --
	( 95.26,136.35) --
	( 95.26,136.36) --
	( 95.26,136.37) --
	( 95.27,136.37) --
	( 95.27,136.38) --
	( 95.27,136.38) --
	( 95.27,136.39) --
	( 95.27,136.39) --
	( 95.28,136.39) --
	( 95.28,136.41) --
	( 95.28,136.42) --
	( 95.28,136.42) --
	( 95.29,136.43) --
	( 95.29,136.44) --
	( 95.29,136.44) --
	( 95.29,136.45) --
	( 95.29,136.46) --
	( 95.30,136.47) --
	( 95.30,136.47) --
	( 95.30,136.48) --
	( 95.30,136.49) --
	( 95.30,136.49) --
	( 95.31,136.50) --
	( 95.31,136.50) --
	( 95.31,136.51) --
	( 95.31,136.52) --
	( 95.32,136.53) --
	( 95.32,136.53) --
	( 95.32,136.54) --
	( 95.32,136.54) --
	( 95.32,136.55) --
	( 95.33,136.56) --
	( 95.33,136.56) --
	( 95.33,136.57) --
	( 95.33,136.57) --
	( 95.33,136.58) --
	( 95.34,136.59) --
	( 95.34,136.60) --
	( 95.34,136.61) --
	( 95.34,136.61) --
	( 95.34,136.62) --
	( 95.35,136.63) --
	( 95.35,136.64) --
	( 95.35,136.65) --
	( 95.35,136.66) --
	( 95.36,136.66) --
	( 95.36,136.66) --
	( 95.36,136.67) --
	( 95.36,136.68) --
	( 95.36,136.69) --
	( 95.37,136.69) --
	( 95.37,136.70) --
	( 95.37,136.71) --
	( 95.37,136.71) --
	( 95.37,136.72) --
	( 95.38,136.72) --
	( 95.38,136.73) --
	( 95.38,136.74) --
	( 95.38,136.74) --
	( 95.39,136.75) --
	( 95.39,136.76) --
	( 95.39,136.77) --
	( 95.39,136.77) --
	( 95.39,136.78) --
	( 95.40,136.79) --
	( 95.40,136.80) --
	( 95.40,136.80) --
	( 95.40,136.81) --
	( 95.40,136.82) --
	( 95.41,136.82) --
	( 95.41,136.83) --
	( 95.41,136.83) --
	( 95.41,136.84) --
	( 95.41,136.85) --
	( 95.42,136.86) --
	( 95.42,136.87) --
	( 95.42,136.87) --
	( 95.42,136.88) --
	( 95.43,136.89) --
	( 95.43,136.89) --
	( 95.43,136.90) --
	( 95.43,136.91) --
	( 95.43,136.92) --
	( 95.44,136.93) --
	( 95.44,136.93) --
	( 95.44,136.94) --
	( 95.44,136.95) --
	( 95.44,136.95) --
	( 95.45,136.96) --
	( 95.45,136.97) --
	( 95.45,136.97) --
	( 95.45,136.98) --
	( 95.45,136.99) --
	( 95.46,136.99) --
	( 95.46,137.00) --
	( 95.46,137.00) --
	( 95.46,137.01) --
	( 95.46,137.02) --
	( 95.47,137.02) --
	( 95.47,137.03) --
	( 95.47,137.04) --
	( 95.47,137.04) --
	( 95.48,137.05) --
	( 95.48,137.05) --
	( 95.48,137.06) --
	( 95.48,137.06) --
	( 95.48,137.07) --
	( 95.49,137.08) --
	( 95.49,137.08) --
	( 95.49,137.09) --
	( 95.49,137.10) --
	( 95.49,137.11) --
	( 95.50,137.12) --
	( 95.50,137.12) --
	( 95.50,137.13) --
	( 95.50,137.13) --
	( 95.50,137.14) --
	( 95.51,137.15) --
	( 95.51,137.16) --
	( 95.51,137.16) --
	( 95.51,137.17) --
	( 95.51,137.18) --
	( 95.52,137.19) --
	( 95.52,137.19) --
	( 95.52,137.20) --
	( 95.52,137.21) --
	( 95.52,137.21) --
	( 95.53,137.22) --
	( 95.53,137.22) --
	( 95.53,137.23) --
	( 95.53,137.24) --
	( 95.54,137.24) --
	( 95.54,137.25) --
	( 95.54,137.25) --
	( 95.54,137.26) --
	( 95.54,137.26) --
	( 95.55,137.27) --
	( 95.55,137.28) --
	( 95.55,137.29) --
	( 95.55,137.29) --
	( 95.55,137.30) --
	( 95.56,137.31) --
	( 95.56,137.31) --
	( 95.56,137.32) --
	( 95.56,137.33) --
	( 95.56,137.34) --
	( 95.57,137.34) --
	( 95.57,137.34) --
	( 95.57,137.35) --
	( 95.57,137.36) --
	( 95.57,137.37) --
	( 95.58,137.37) --
	( 95.58,137.38) --
	( 95.58,137.38) --
	( 95.58,137.39) --
	( 95.58,137.40) --
	( 95.59,137.40) --
	( 95.59,137.41) --
	( 95.59,137.42) --
	( 95.59,137.42) --
	( 95.59,137.43) --
	( 95.60,137.44) --
	( 95.60,137.45) --
	( 95.60,137.45) --
	( 95.60,137.46) --
	( 95.60,137.46) --
	( 95.61,137.47) --
	( 95.61,137.47) --
	( 95.61,137.48) --
	( 95.61,137.48) --
	( 95.61,137.49) --
	( 95.62,137.51) --
	( 95.62,137.51) --
	( 95.62,137.52) --
	( 95.62,137.52) --
	( 95.62,137.53) --
	( 95.63,137.53) --
	( 95.63,137.54) --
	( 95.63,137.54) --
	( 95.63,137.55) --
	( 95.64,137.56) --
	( 95.64,137.56) --
	( 95.64,137.57) --
	( 95.64,137.57) --
	( 95.64,137.58) --
	( 95.65,137.58) --
	( 95.65,137.59) --
	( 95.65,137.60) --
	( 95.65,137.61) --
	( 95.65,137.62) --
	( 95.66,137.62) --
	( 95.66,137.63) --
	( 95.66,137.63) --
	( 95.66,137.63) --
	( 95.66,137.64) --
	( 95.67,137.65) --
	( 95.67,137.65) --
	( 95.67,137.66) --
	( 95.67,137.67) --
	( 95.67,137.68) --
	( 95.68,137.68) --
	( 95.68,137.68) --
	( 95.68,137.69) --
	( 95.68,137.70) --
	( 95.68,137.70) --
	( 95.69,137.71) --
	( 95.69,137.72) --
	( 95.69,137.73) --
	( 95.69,137.73) --
	( 95.69,137.74) --
	( 95.70,137.75) --
	( 95.70,137.75) --
	( 95.70,137.76) --
	( 95.70,137.77) --
	( 95.70,137.77) --
	( 95.71,137.78) --
	( 95.71,137.78) --
	( 95.71,137.79) --
	( 95.71,137.79) --
	( 95.71,137.80) --
	( 95.72,137.81) --
	( 95.72,137.81) --
	( 95.72,137.82) --
	( 95.72,137.82) --
	( 95.72,137.82) --
	( 95.73,137.83) --
	( 95.73,137.83) --
	( 95.73,137.84) --
	( 95.73,137.84) --
	( 95.73,137.85) --
	( 95.74,137.86) --
	( 95.74,137.86) --
	( 95.74,137.87) --
	( 95.74,137.88) --
	( 95.74,137.88) --
	( 95.75,137.89) --
	( 95.75,137.90) --
	( 95.75,137.91) --
	( 95.75,137.91) --
	( 95.75,137.91) --
	( 95.76,137.91) --
	( 95.76,137.93) --
	( 95.76,137.93) --
	( 95.76,137.94) --
	( 95.76,137.94) --
	( 95.77,137.94) --
	( 95.77,137.95) --
	( 95.77,137.95) --
	( 95.77,137.96) --
	( 95.77,137.96) --
	( 95.78,137.97) --
	( 95.78,137.97) --
	( 95.78,137.98) --
	( 95.78,137.98) --
	( 95.78,137.99) --
	( 95.79,138.00) --
	( 95.79,138.00) --
	( 95.79,138.00) --
	( 95.79,138.01) --
	( 95.79,138.01) --
	( 95.79,138.02) --
	( 95.80,138.03) --
	( 95.80,138.04) --
	( 95.80,138.05) --
	( 95.80,138.05) --
	( 95.80,138.06) --
	( 95.81,138.06) --
	( 95.81,138.07) --
	( 95.81,138.08) --
	( 95.81,138.09) --
	( 95.81,138.10) --
	( 95.82,138.10) --
	( 95.82,138.11) --
	( 95.82,138.12) --
	( 95.82,138.12) --
	( 95.82,138.13) --
	( 95.83,138.13) --
	( 95.83,138.14) --
	( 95.83,138.14) --
	( 95.83,138.15) --
	( 95.83,138.15) --
	( 95.84,138.16) --
	( 95.84,138.16) --
	( 95.84,138.17) --
	( 95.84,138.17) --
	( 95.84,138.17) --
	( 95.85,138.18) --
	( 95.85,138.18) --
	( 95.85,138.19) --
	( 95.85,138.20) --
	( 95.85,138.20) --
	( 95.86,138.21) --
	( 95.86,138.22) --
	( 95.86,138.23) --
	( 95.86,138.23) --
	( 95.86,138.24) --
	( 95.87,138.24) --
	( 95.87,138.25) --
	( 95.87,138.26) --
	( 95.87,138.26) --
	( 95.87,138.27) --
	( 95.88,138.28) --
	( 95.88,138.29) --
	( 95.88,138.30) --
	( 95.88,138.30) --
	( 95.88,138.31) --
	( 95.89,138.31) --
	( 95.89,138.32) --
	( 95.89,138.33) --
	( 95.89,138.33) --
	( 95.89,138.33) --
	( 95.89,138.34) --
	( 95.90,138.34) --
	( 95.90,138.35) --
	( 95.90,138.35) --
	( 95.90,138.37) --
	( 95.90,138.37) --
	( 95.91,138.41) --
	( 95.91,138.42) --
	( 95.91,138.43) --
	( 95.91,138.43) --
	( 95.91,138.44) --
	( 95.92,138.45) --
	( 95.92,138.45) --
	( 95.92,138.46) --
	( 95.92,138.46) --
	( 95.92,138.47) --
	( 95.93,138.48) --
	( 95.93,138.48) --
	( 95.93,138.49) --
	( 95.93,138.49) --
	( 95.93,138.50) --
	( 95.94,138.51) --
	( 95.94,138.51) --
	( 95.94,138.52) --
	( 95.94,138.52) --
	( 95.94,138.53) --
	( 95.95,138.53) --
	( 95.95,138.54) --
	( 95.95,138.54) --
	( 95.95,138.55) --
	( 95.95,138.56) --
	( 95.95,138.56) --
	( 95.96,138.57) --
	( 95.96,138.58) --
	( 95.96,138.59) --
	( 95.96,138.60) --
	( 95.96,138.61) --
	( 95.97,138.62) --
	( 95.97,138.62) --
	( 95.97,138.63) --
	( 95.97,138.64) --
	( 95.97,138.64) --
	( 95.98,138.65) --
	( 95.98,138.66) --
	( 95.98,138.67) --
	( 95.98,138.67) --
	( 95.98,138.67) --
	( 95.99,138.68) --
	( 95.99,138.68) --
	( 95.99,138.69) --
	( 95.99,138.69) --
	( 95.99,138.71) --
	( 96.00,138.71) --
	( 96.00,138.72) --
	( 96.00,138.72) --
	( 96.00,138.72) --
	( 96.00,138.73) --
	( 96.00,138.73) --
	( 96.01,138.74) --
	( 96.01,138.75) --
	( 96.01,138.76) --
	( 96.01,138.76) --
	( 96.01,138.77) --
	( 96.02,138.77) --
	( 96.02,138.78) --
	( 96.02,138.78) --
	( 96.02,138.78) --
	( 96.02,138.79) --
	( 96.03,138.79) --
	( 96.03,138.80) --
	( 96.03,138.81) --
	( 96.03,138.81) --
	( 96.03,138.82) --
	( 96.04,138.82) --
	( 96.04,138.83) --
	( 96.04,138.83) --
	( 96.04,138.84) --
	( 96.04,138.85) --
	( 96.04,138.85) --
	( 96.05,138.86) --
	( 96.05,138.87) --
	( 96.05,138.87) --
	( 96.05,138.88) --
	( 96.05,138.89) --
	( 96.06,138.89) --
	( 96.06,138.91) --
	( 96.06,138.91) --
	( 96.06,138.92) --
	( 96.06,138.93) --
	( 96.07,138.93) --
	( 96.07,138.94) --
	( 96.07,138.95) --
	( 96.07,138.96) --
	( 96.07,138.96) --
	( 96.07,138.96) --
	( 96.08,138.97) --
	( 96.08,138.97) --
	( 96.08,138.98) --
	( 96.08,138.99) --
	( 96.08,138.99) --
	( 96.09,139.00) --
	( 96.09,139.01) --
	( 96.09,139.01) --
	( 96.09,139.02) --
	( 96.09,139.03) --
	( 96.10,139.03) --
	( 96.10,139.03) --
	( 96.10,139.04) --
	( 96.10,139.05) --
	( 96.10,139.06) --
	( 96.10,139.07) --
	( 96.11,139.07) --
	( 96.11,139.08) --
	( 96.11,139.09) --
	( 96.11,139.10) --
	( 96.11,139.10) --
	( 96.12,139.10) --
	( 96.12,139.11) --
	( 96.12,139.11) --
	( 96.12,139.12) --
	( 96.12,139.13) --
	( 96.13,139.13) --
	( 96.13,139.14) --
	( 96.13,139.14) --
	( 96.13,139.15) --
	( 96.13,139.16) --
	( 96.13,139.16) --
	( 96.14,139.17) --
	( 96.14,139.17) --
	( 96.14,139.18) --
	( 96.14,139.18) --
	( 96.14,139.19) --
	( 96.15,139.20) --
	( 96.15,139.20) --
	( 96.15,139.20) --
	( 96.15,139.21) --
	( 96.15,139.21) --
	( 96.16,139.22) --
	( 96.16,139.22) --
	( 96.16,139.23) --
	( 96.16,139.23) --
	( 96.16,139.24) --
	( 96.16,139.25) --
	( 96.17,139.25) --
	( 96.17,139.26) --
	( 96.17,139.26) --
	( 96.17,139.26) --
	( 96.17,139.27) --
	( 96.18,139.28) --
	( 96.18,139.28) --
	( 96.18,139.29) --
	( 96.18,139.29) --
	( 96.18,139.30) --
	( 96.19,139.30) --
	( 96.19,139.31) --
	( 96.19,139.31) --
	( 96.19,139.32) --
	( 96.19,139.32) --
	( 96.19,139.33) --
	( 96.20,139.33) --
	( 96.20,139.34) --
	( 96.20,139.35) --
	( 96.20,139.35) --
	( 96.20,139.36) --
	( 96.21,139.36) --
	( 96.21,139.37) --
	( 96.21,139.37) --
	( 96.21,139.38) --
	( 96.21,139.38) --
	( 96.21,139.39) --
	( 96.22,139.39) --
	( 96.22,139.39) --
	( 96.22,139.40) --
	( 96.22,139.41) --
	( 96.22,139.41) --
	( 96.23,139.42) --
	( 96.23,139.43) --
	( 96.23,139.43) --
	( 96.23,139.43) --
	( 96.23,139.44) --
	( 96.24,139.44) --
	( 96.24,139.45) --
	( 96.24,139.45) --
	( 96.24,139.46) --
	( 96.24,139.46) --
	( 96.24,139.47) --
	( 96.25,139.47) --
	( 96.25,139.48) --
	( 96.25,139.48) --
	( 96.25,139.49) --
	( 96.25,139.50) --
	( 96.26,139.50) --
	( 96.26,139.51) --
	( 96.26,139.51) --
	( 96.26,139.52) --
	( 96.26,139.52) --
	( 96.26,139.53) --
	( 96.27,139.53) --
	( 96.27,139.54) --
	( 96.27,139.54) --
	( 96.27,139.55) --
	( 96.27,139.55) --
	( 96.28,139.56) --
	( 96.28,139.56) --
	( 96.28,139.57) --
	( 96.28,139.57) --
	( 96.28,139.57) --
	( 96.28,139.58) --
	( 96.29,139.58) --
	( 96.29,139.59) --
	( 96.29,139.59) --
	( 96.29,139.60) --
	( 96.29,139.61) --
	( 96.30,139.61) --
	( 96.30,139.62) --
	( 96.30,139.62) --
	( 96.30,139.63) --
	( 96.30,139.63) --
	( 96.30,139.64) --
	( 96.31,139.64) --
	( 96.31,139.65) --
	( 96.31,139.65) --
	( 96.31,139.66) --
	( 96.31,139.66) --
	( 96.32,139.67) --
	( 96.32,139.68) --
	( 96.32,139.68) --
	( 96.32,139.68) --
	( 96.32,139.69) --
	( 96.32,139.70) --
	( 96.33,139.70) --
	( 96.33,139.70) --
	( 96.33,139.71) --
	( 96.33,139.71) --
	( 96.33,139.72) --
	( 96.34,139.73) --
	( 96.34,139.73) --
	( 96.34,139.74) --
	( 96.34,139.74) --
	( 96.34,139.75) --
	( 96.34,139.75) --
	( 96.35,139.75) --
	( 96.35,139.76) --
	( 96.35,139.77) --
	( 96.35,139.77) --
	( 96.35,139.77) --
	( 96.36,139.78) --
	( 96.36,139.79) --
	( 96.36,139.80) --
	( 96.36,139.80) --
	( 96.36,139.81) --
	( 96.36,139.81) --
	( 96.37,139.82) --
	( 96.37,139.82) --
	( 96.37,139.83) --
	( 96.37,139.84) --
	( 96.37,139.85) --
	( 96.38,139.85) --
	( 96.38,139.85) --
	( 96.38,139.86) --
	( 96.38,139.87) --
	( 96.38,139.87) --
	( 96.38,139.88) --
	( 96.39,139.88) --
	( 96.39,139.89) --
	( 96.39,139.89) --
	( 96.39,139.90) --
	( 96.39,139.90) --
	( 96.39,139.91) --
	( 96.40,139.91) --
	( 96.40,139.91) --
	( 96.40,139.92) --
	( 96.40,139.92) --
	( 96.40,139.92) --
	( 96.41,139.93) --
	( 96.41,139.93) --
	( 96.41,139.94) --
	( 96.41,139.94) --
	( 96.41,139.95) --
	( 96.41,139.95) --
	( 96.42,139.95) --
	( 96.42,139.96) --
	( 96.42,139.96) --
	( 96.42,139.96) --
	( 96.42,139.97) --
	( 96.43,139.98) --
	( 96.43,139.99) --
	( 96.43,140.00) --
	( 96.43,140.00) --
	( 96.43,140.01) --
	( 96.43,140.02) --
	( 96.44,140.02) --
	( 96.44,140.02) --
	( 96.44,140.03) --
	( 96.44,140.04) --
	( 96.44,140.05) --
	( 96.44,140.05) --
	( 96.45,140.05) --
	( 96.45,140.06) --
	( 96.45,140.06) --
	( 96.45,140.07) --
	( 96.45,140.07) --
	( 96.46,140.08) --
	( 96.46,140.08) --
	( 96.46,140.08) --
	( 96.46,140.09) --
	( 96.46,140.10) --
	( 96.46,140.10) --
	( 96.47,140.11) --
	( 96.47,140.11) --
	( 96.47,140.11) --
	( 96.47,140.12) --
	( 96.47,140.12) --
	( 96.48,140.13) --
	( 96.48,140.13) --
	( 96.48,140.14) --
	( 96.48,140.14) --
	( 96.48,140.15) --
	( 96.48,140.15) --
	( 96.49,140.15) --
	( 96.49,140.16) --
	( 96.49,140.16) --
	( 96.49,140.17) --
	( 96.49,140.17) --
	( 96.49,140.18) --
	( 96.50,140.19) --
	( 96.50,140.19) --
	( 96.50,140.19) --
	( 96.50,140.20) --
	( 96.50,140.20) --
	( 96.51,140.21) --
	( 96.51,140.21) --
	( 96.51,140.21) --
	( 96.51,140.22) --
	( 96.51,140.23) --
	( 96.51,140.23) --
	( 96.52,140.24) --
	( 96.52,140.25) --
	( 96.52,140.25) --
	( 96.52,140.26) --
	( 96.52,140.26) --
	( 96.52,140.27) --
	( 96.53,140.27) --
	( 96.53,140.28) --
	( 96.53,140.28) --
	( 96.53,140.28) --
	( 96.53,140.28) --
	( 96.54,140.29) --
	( 96.54,140.30) --
	( 96.54,140.30) --
	( 96.54,140.30) --
	( 96.54,140.31) --
	( 96.54,140.31) --
	( 96.55,140.32) --
	( 96.55,140.32) --
	( 96.55,140.33) --
	( 96.55,140.34) --
	( 96.55,140.34) --
	( 96.55,140.35) --
	( 96.56,140.36) --
	( 96.56,140.36) --
	( 96.56,140.37) --
	( 96.56,140.37) --
	( 96.56,140.38) --
	( 96.56,140.39) --
	( 96.57,140.39) --
	( 96.57,140.40) --
	( 96.57,140.40) --
	( 96.57,140.40) --
	( 96.57,140.41) --
	( 96.58,140.41) --
	( 96.58,140.42) --
	( 96.58,140.42) --
	( 96.58,140.43) --
	( 96.58,140.43) --
	( 96.58,140.44) --
	( 96.59,140.44) --
	( 96.59,140.45) --
	( 96.59,140.46) --
	( 96.59,140.46) --
	( 96.59,140.47) --
	( 96.59,140.47) --
	( 96.60,140.47) --
	( 96.60,140.48) --
	( 96.60,140.49) --
	( 96.60,140.49) --
	( 96.60,140.49) --
	( 96.60,140.50) --
	( 96.61,140.50) --
	( 96.61,140.51) --
	( 96.61,140.51) --
	( 96.61,140.52) --
	( 96.61,140.52) --
	( 96.62,140.52) --
	( 96.62,140.52) --
	( 96.62,140.53) --
	( 96.62,140.53) --
	( 96.62,140.54) --
	( 96.62,140.55) --
	( 96.63,140.55) --
	( 96.63,140.55) --
	( 96.63,140.55) --
	( 96.63,140.55) --
	( 96.63,140.56) --
	( 96.63,140.56) --
	( 96.64,140.57) --
	( 96.64,140.57) --
	( 96.64,140.57) --
	( 96.64,140.57) --
	( 96.64,140.58) --
	( 96.64,140.58) --
	( 96.65,140.58) --
	( 96.65,140.59) --
	( 96.65,140.59) --
	( 96.65,140.60) --
	( 96.65,140.60) --
	( 96.65,140.61) --
	( 96.66,140.62) --
	( 96.66,140.62) --
	( 96.66,140.63) --
	( 96.66,140.63) --
	( 96.66,140.64) --
	( 96.67,140.64) --
	( 96.67,140.65) --
	( 96.67,140.65) --
	( 96.67,140.65) --
	( 96.67,140.66) --
	( 96.67,140.66) --
	( 96.68,140.67) --
	( 96.68,140.67) --
	( 96.68,140.68) --
	( 96.68,140.68) --
	( 96.68,140.68) --
	( 96.68,140.69) --
	( 96.69,140.69) --
	( 96.69,140.69) --
	( 96.69,140.70) --
	( 96.69,140.71) --
	( 96.69,140.71) --
	( 96.69,140.72) --
	( 96.70,140.73) --
	( 96.70,140.73) --
	( 96.70,140.74) --
	( 96.70,140.74) --
	( 96.70,140.75) --
	( 96.70,140.75) --
	( 96.71,140.76) --
	( 96.71,140.76) --
	( 96.71,140.77) --
	( 96.71,140.77) --
	( 96.71,140.78) --
	( 96.71,140.78) --
	( 96.72,140.78) --
	( 96.72,140.79) --
	( 96.72,140.79) --
	( 96.72,140.80) --
	( 96.72,140.81) --
	( 96.73,140.81) --
	( 96.73,140.82) --
	( 96.73,140.82) --
	( 96.73,140.82) --
	( 96.73,140.83) --
	( 96.73,140.84) --
	( 96.74,140.84) --
	( 96.74,140.85) --
	( 96.74,140.85) --
	( 96.74,140.85) --
	( 96.74,140.86) --
	( 96.74,140.86) --
	( 96.75,140.87) --
	( 96.75,140.87) --
	( 96.75,140.88) --
	( 96.75,140.88) --
	( 96.75,140.88) --
	( 96.75,140.89) --
	( 96.76,140.89) --
	( 96.76,140.89) --
	( 96.76,140.90) --
	( 96.76,140.91) --
	( 96.76,140.91) --
	( 96.76,140.92) --
	( 96.77,140.93) --
	( 96.77,140.93) --
	( 96.77,140.94) --
	( 96.77,140.94) --
	( 96.77,140.95) --
	( 96.77,140.95) --
	( 96.78,140.95) --
	( 96.78,140.96) --
	( 96.78,140.96) --
	( 96.78,140.96) --
	( 96.78,140.97) --
	( 96.78,140.97) --
	( 96.79,140.98) --
	( 96.79,140.98) --
	( 96.79,140.98) --
	( 96.79,140.99) --
	( 96.79,140.99) --
	( 96.79,141.00) --
	( 96.80,141.01) --
	( 96.80,141.01) --
	( 96.80,141.01) --
	( 96.80,141.02) --
	( 96.80,141.03) --
	( 96.80,141.03) --
	( 96.81,141.03) --
	( 96.81,141.04) --
	( 96.81,141.04) --
	( 96.81,141.04) --
	( 96.81,141.05) --
	( 96.81,141.05) --
	( 96.82,141.05) --
	( 96.82,141.06) --
	( 96.82,141.06) --
	( 96.82,141.07) --
	( 96.82,141.07) --
	( 96.82,141.08) --
	( 96.83,141.08) --
	( 96.83,141.09) --
	( 96.83,141.10) --
	( 96.83,141.10) --
	( 96.83,141.11) --
	( 96.83,141.12) --
	( 96.84,141.12) --
	( 96.84,141.13) --
	( 96.84,141.13) --
	( 96.84,141.14) --
	( 96.84,141.14) --
	( 96.84,141.15) --
	( 96.85,141.15) --
	( 96.85,141.16) --
	( 96.85,141.16) --
	( 96.85,141.17) --
	( 96.85,141.17) --
	( 96.85,141.17) --
	( 96.86,141.17) --
	( 96.86,141.18) --
	( 96.86,141.19) --
	( 96.86,141.19) --
	( 96.86,141.20) --
	( 96.86,141.20) --
	( 96.87,141.20) --
	( 96.87,141.21) --
	( 96.87,141.21) --
	( 96.87,141.22) --
	( 96.87,141.22) --
	( 96.87,141.23) --
	( 96.88,141.23) --
	( 96.88,141.24) --
	( 96.88,141.24) --
	( 96.88,141.25) --
	( 96.88,141.25) --
	( 96.88,141.25) --
	( 96.89,141.27) --
	( 96.89,141.28) --
	( 96.89,141.28) --
	( 96.89,141.29) --
	( 96.89,141.29) --
	( 96.89,141.29) --
	( 96.90,141.30) --
	( 96.90,141.31) --
	( 96.90,141.31) --
	( 96.90,141.31) --
	( 96.90,141.32) --
	( 96.90,141.32) --
	( 96.91,141.32) --
	( 96.91,141.33) --
	( 96.91,141.33) --
	( 96.91,141.33) --
	( 96.91,141.34) --
	( 96.91,141.35) --
	( 96.92,141.35) --
	( 96.92,141.36) --
	( 96.92,141.36) --
	( 96.92,141.37) --
	( 96.92,141.38) --
	( 96.92,141.38) --
	( 96.93,141.39) --
	( 96.93,141.39) --
	( 96.93,141.39) --
	( 96.93,141.40) --
	( 96.93,141.40) --
	( 96.93,141.41) --
	( 96.94,141.41) --
	( 96.94,141.42) --
	( 96.94,141.42) --
	( 96.94,141.42) --
	( 96.94,141.43) --
	( 96.94,141.43) --
	( 96.95,141.43) --
	( 96.95,141.44) --
	( 96.95,141.44) --
	( 96.95,141.45) --
	( 96.95,141.45) --
	( 96.95,141.46) --
	( 96.96,141.46) --
	( 96.96,141.46) --
	( 96.96,141.47) --
	( 96.96,141.47) --
	( 96.96,141.47) --
	( 96.96,141.48) --
	( 96.97,141.48) --
	( 96.97,141.49) --
	( 96.97,141.50) --
	( 96.97,141.50) --
	( 96.97,141.50) --
	( 96.97,141.50) --
	( 96.98,141.51) --
	( 96.98,141.52) --
	( 96.98,141.52) --
	( 96.98,141.53) --
	( 96.98,141.53) --
	( 96.98,141.53) --
	( 96.98,141.54) --
	( 96.99,141.54) --
	( 96.99,141.55) --
	( 96.99,141.56) --
	( 96.99,141.56) --
	( 96.99,141.56) --
	( 96.99,141.57) --
	( 97.00,141.57) --
	( 97.00,141.58) --
	( 97.00,141.58) --
	( 97.00,141.58) --
	( 97.00,141.59) --
	( 97.00,141.59) --
	( 97.01,141.60) --
	( 97.01,141.60) --
	( 97.01,141.60) --
	( 97.01,141.61) --
	( 97.01,141.61) --
	( 97.01,141.61) --
	( 97.02,141.62) --
	( 97.02,141.62) --
	( 97.02,141.63) --
	( 97.02,141.63) --
	( 97.02,141.64) --
	( 97.02,141.64) --
	( 97.03,141.64) --
	( 97.03,141.65) --
	( 97.03,141.65) --
	( 97.03,141.65) --
	( 97.03,141.66) --
	( 97.03,141.66) --
	( 97.04,141.67) --
	( 97.04,141.68) --
	( 97.04,141.68) --
	( 97.04,141.68) --
	( 97.04,141.68) --
	( 97.04,141.69) --
	( 97.05,141.69) --
	( 97.05,141.70) --
	( 97.05,141.70) --
	( 97.05,141.71) --
	( 97.05,141.71) --
	( 97.05,141.71) --
	( 97.05,141.72) --
	( 97.06,141.72) --
	( 97.06,141.73) --
	( 97.06,141.73) --
	( 97.06,141.74) --
	( 97.06,141.74) --
	( 97.06,141.74) --
	( 97.07,141.75) --
	( 97.07,141.76) --
	( 97.07,141.76) --
	( 97.07,141.76) --
	( 97.07,141.77) --
	( 97.07,141.77) --
	( 97.08,141.78) --
	( 97.08,141.78) --
	( 97.08,141.78) --
	( 97.08,141.79) --
	( 97.08,141.79) --
	( 97.08,141.83) --
	( 97.09,141.83) --
	( 97.09,141.84) --
	( 97.09,141.84) --
	( 97.09,141.84) --
	( 97.09,141.84) --
	( 97.09,141.84) --
	( 97.09,141.85) --
	( 97.10,141.85) --
	( 97.10,141.85) --
	( 97.10,141.86) --
	( 97.10,141.86) --
	( 97.10,141.86) --
	( 97.10,141.87) --
	( 97.11,141.88) --
	( 97.11,141.88) --
	( 97.11,141.88) --
	( 97.11,141.89) --
	( 97.11,141.89) --
	( 97.11,141.90) --
	( 97.12,141.90) --
	( 97.12,141.91) --
	( 97.12,141.91) --
	( 97.12,141.91) --
	( 97.12,141.92) --
	( 97.12,141.92) --
	( 97.13,141.92) --
	( 97.13,141.93) --
	( 97.13,141.93) --
	( 97.13,141.93) --
	( 97.13,141.94) --
	( 97.13,141.94) --
	( 97.13,141.94) --
	( 97.14,141.94) --
	( 97.14,141.95) --
	( 97.14,141.95) --
	( 97.14,141.96) --
	( 97.14,141.96) --
	( 97.14,141.97) --
	( 97.15,141.98) --
	( 97.15,141.98) --
	( 97.15,141.98) --
	( 97.15,141.99) --
	( 97.15,141.99) --
	( 97.15,142.00) --
	( 97.16,142.00) --
	( 97.16,142.01) --
	( 97.16,142.01) --
	( 97.16,142.01) --
	( 97.16,142.01) --
	( 97.16,142.02) --
	( 97.17,142.02) --
	( 97.17,142.03) --
	( 97.17,142.03) --
	( 97.17,142.03) --
	( 97.17,142.04) --
	( 97.17,142.04) --
	( 97.17,142.04) --
	( 97.18,142.05) --
	( 97.18,142.05) --
	( 97.18,142.05) --
	( 97.18,142.06) --
	( 97.18,142.06) --
	( 97.18,142.06) --
	( 97.19,142.07) --
	( 97.19,142.08) --
	( 97.19,142.08) --
	( 97.19,142.09) --
	( 97.19,142.09) --
	( 97.19,142.09) --
	( 97.20,142.09) --
	( 97.20,142.10) --
	( 97.20,142.10) --
	( 97.20,142.10) --
	( 97.20,142.11) --
	( 97.20,142.12) --
	( 97.20,142.12) --
	( 97.21,142.13) --
	( 97.21,142.13) --
	( 97.21,142.14) --
	( 97.21,142.14) --
	( 97.21,142.15) --
	( 97.21,142.15) --
	( 97.22,142.16) --
	( 97.22,142.16) --
	( 97.22,142.17) --
	( 97.22,142.17) --
	( 97.22,142.17) --
	( 97.22,142.18) --
	( 97.23,142.18) --
	( 97.23,142.18) --
	( 97.23,142.19) --
	( 97.23,142.19) --
	( 97.23,142.19) --
	( 97.23,142.20) --
	( 97.23,142.20) --
	( 97.24,142.20) --
	( 97.24,142.21) --
	( 97.24,142.21) --
	( 97.24,142.21) --
	( 97.24,142.22) --
	( 97.24,142.22) --
	( 97.25,142.22) --
	( 97.25,142.23) --
	( 97.25,142.24) --
	( 97.25,142.24) --
	( 97.25,142.25) --
	( 97.25,142.26) --
	( 97.25,142.26) --
	( 97.26,142.27) --
	( 97.26,142.27) --
	( 97.26,142.27) --
	( 97.26,142.28) --
	( 97.26,142.28) --
	( 97.26,142.29) --
	( 97.27,142.29) --
	( 97.27,142.29) --
	( 97.27,142.30) --
	( 97.27,142.30) --
	( 97.27,142.30) --
	( 97.27,142.31) --
	( 97.28,142.31) --
	( 97.28,142.32) --
	( 97.28,142.32) --
	( 97.28,142.32) --
	( 97.28,142.33) --
	( 97.28,142.33) --
	( 97.28,142.33) --
	( 97.29,142.33) --
	( 97.29,142.34) --
	( 97.29,142.34) --
	( 97.29,142.34) --
	( 97.29,142.35) --
	( 97.29,142.35) --
	( 97.30,142.35) --
	( 97.30,142.36) --
	( 97.30,142.37) --
	( 97.30,142.37) --
	( 97.30,142.37) --
	( 97.30,142.38) --
	( 97.30,142.38) --
	( 97.31,142.39) --
	( 97.31,142.40) --
	( 97.31,142.41) --
	( 97.31,142.41) --
	( 97.31,142.42) --
	( 97.31,142.42) --
	( 97.32,142.42) --
	( 97.32,142.43) --
	( 97.32,142.43) --
	( 97.32,142.44) --
	( 97.32,142.44) --
	( 97.32,142.44) --
	( 97.32,142.45) --
	( 97.33,142.45) --
	( 97.33,142.46) --
	( 97.33,142.46) --
	( 97.33,142.47) --
	( 97.33,142.47) --
	( 97.33,142.48) --
	( 97.34,142.48) --
	( 97.34,142.49) --
	( 97.34,142.50) --
	( 97.34,142.50) --
	( 97.34,142.50) --
	( 97.34,142.51) --
	( 97.34,142.51) --
	( 97.35,142.52) --
	( 97.35,142.52) --
	( 97.35,142.52) --
	( 97.35,142.53) --
	( 97.35,142.53) --
	( 97.35,142.53) --
	( 97.36,142.54) --
	( 97.36,142.54) --
	( 97.36,142.55) --
	( 97.36,142.55) --
	( 97.36,142.56) --
	( 97.36,142.57) --
	( 97.36,142.57) --
	( 97.37,142.58) --
	( 97.37,142.58) --
	( 97.37,142.59) --
	( 97.37,142.59) --
	( 97.37,142.59) --
	( 97.37,142.60) --
	( 97.38,142.62) --
	( 97.38,142.62) --
	( 97.38,142.63) --
	( 97.38,142.63) --
	( 97.38,142.64) --
	( 97.38,142.64) --
	( 97.38,142.65) --
	( 97.39,142.65) --
	( 97.39,142.65) --
	( 97.39,142.65) --
	( 97.39,142.66) --
	( 97.39,142.66) --
	( 97.39,142.66) --
	( 97.40,142.66) --
	( 97.40,142.67) --
	( 97.40,142.67) --
	( 97.40,142.68) --
	( 97.40,142.68) --
	( 97.40,142.68) --
	( 97.40,142.68) --
	( 97.41,142.69) --
	( 97.41,142.69) --
	( 97.41,142.70) --
	( 97.41,142.71) --
	( 97.41,142.71) --
	( 97.41,142.72) --
	( 97.42,142.72) --
	( 97.42,142.73) --
	( 97.42,142.73) --
	( 97.42,142.74) --
	( 97.42,142.74) --
	( 97.42,142.75) --
	( 97.42,142.75) --
	( 97.43,142.76) --
	( 97.43,142.77) --
	( 97.43,142.77) --
	( 97.43,142.78) --
	( 97.43,142.78) --
	( 97.43,142.78) --
	( 97.44,142.79) --
	( 97.44,142.80) --
	( 97.44,142.80) --
	( 97.44,142.81) --
	( 97.44,142.81) --
	( 97.44,142.81) --
	( 97.44,142.81) --
	( 97.45,142.82) --
	( 97.45,142.82) --
	( 97.45,142.82) --
	( 97.45,142.83) --
	( 97.45,142.83) --
	( 97.45,142.84) --
	( 97.45,142.84) --
	( 97.46,142.85) --
	( 97.46,142.85) --
	( 97.46,142.85) --
	( 97.46,142.86) --
	( 97.46,142.87) --
	( 97.46,142.87) --
	( 97.47,142.87) --
	( 97.47,142.88) --
	( 97.47,142.89) --
	( 97.47,142.89) --
	( 97.47,142.89) --
	( 97.47,142.90) --
	( 97.47,142.90) --
	( 97.48,142.91) --
	( 97.48,142.91) --
	( 97.48,142.91) --
	( 97.48,142.92) --
	( 97.48,142.92) --
	( 97.48,142.92) --
	( 97.48,142.93) --
	( 97.49,142.94) --
	( 97.49,142.94) --
	( 97.49,142.94) --
	( 97.49,142.95) --
	( 97.49,142.95) --
	( 97.49,142.95) --
	( 97.50,142.96) --
	( 97.50,142.96) --
	( 97.50,142.96) --
	( 97.50,142.97) --
	( 97.50,142.97) --
	( 97.50,142.98) --
	( 97.50,142.98) --
	( 97.51,142.99) --
	( 97.51,142.99) --
	( 97.51,143.00) --
	( 97.51,143.00) --
	( 97.51,143.00) --
	( 97.51,143.01) --
	( 97.52,143.01) --
	( 97.52,143.01) --
	( 97.52,143.02) --
	( 97.52,143.03) --
	( 97.52,143.03) --
	( 97.52,143.03) --
	( 97.52,143.04) --
	( 97.53,143.04) --
	( 97.53,143.05) --
	( 97.53,143.05) --
	( 97.53,143.05) --
	( 97.53,143.05) --
	( 97.53,143.06) --
	( 97.53,143.06) --
	( 97.54,143.06) --
	( 97.54,143.07) --
	( 97.54,143.08) --
	( 97.54,143.08) --
	( 97.54,143.08) --
	( 97.54,143.08) --
	( 97.54,143.09) --
	( 97.55,143.10) --
	( 97.55,143.10) --
	( 97.55,143.10) --
	( 97.55,143.11) --
	( 97.55,143.11) --
	( 97.55,143.12) --
	( 97.56,143.13) --
	( 97.56,143.13) --
	( 97.56,143.14) --
	( 97.56,143.14) --
	( 97.56,143.14) --
	( 97.56,143.15) --
	( 97.56,143.15) --
	( 97.57,143.15) --
	( 97.57,143.16) --
	( 97.57,143.16) --
	( 97.57,143.17) --
	( 97.57,143.17) --
	( 97.57,143.17) --
	( 97.57,143.18) --
	( 97.58,143.18) --
	( 97.58,143.18) --
	( 97.58,143.19) --
	( 97.58,143.19) --
	( 97.58,143.19) --
	( 97.58,143.20) --
	( 97.59,143.20) --
	( 97.59,143.20) --
	( 97.59,143.21) --
	( 97.59,143.21) --
	( 97.59,143.21) --
	( 97.59,143.22) --
	( 97.59,143.22) --
	( 97.60,143.22) --
	( 97.60,143.22) --
	( 97.60,143.23) --
	( 97.60,143.23) --
	( 97.60,143.23) --
	( 97.60,143.23) --
	( 97.60,143.24) --
	( 97.61,143.24) --
	( 97.61,143.25) --
	( 97.61,143.25) --
	( 97.61,143.25) --
	( 97.61,143.26) --
	( 97.61,143.26) --
	( 97.61,143.27) --
	( 97.62,143.27) --
	( 97.62,143.28) --
	( 97.62,143.28) --
	( 97.62,143.28) --
	( 97.62,143.29) --
	( 97.62,143.29) --
	( 97.63,143.30) --
	( 97.63,143.30) --
	( 97.63,143.30) --
	( 97.63,143.31) --
	( 97.63,143.31) --
	( 97.63,143.32) --
	( 97.63,143.32) --
	( 97.64,143.33) --
	( 97.64,143.33) --
	( 97.64,143.34) --
	( 97.64,143.34) --
	( 97.64,143.34) --
	( 97.64,143.35) --
	( 97.64,143.35) --
	( 97.65,143.36) --
	( 97.65,143.36) --
	( 97.65,143.36) --
	( 97.65,143.37) --
	( 97.65,143.37) --
	( 97.65,143.38) --
	( 97.65,143.38) --
	( 97.66,143.38) --
	( 97.66,143.39) --
	( 97.66,143.39) --
	( 97.66,143.40) --
	( 97.66,143.40) --
	( 97.66,143.40) --
	( 97.66,143.40) --
	( 97.67,143.41) --
	( 97.67,143.41) --
	( 97.67,143.41) --
	( 97.67,143.41) --
	( 97.67,143.41) --
	( 97.67,143.42) --
	( 97.67,143.42) --
	( 97.68,143.42) --
	( 97.68,143.42) --
	( 97.68,143.43) --
	( 97.68,143.43) --
	( 97.68,143.43) --
	( 97.68,143.43) --
	( 97.69,143.44) --
	( 97.69,143.44) --
	( 97.69,143.44) --
	( 97.69,143.45) --
	( 97.69,143.45) --
	( 97.69,143.45) --
	( 97.69,143.45) --
	( 97.70,143.46) --
	( 97.70,143.46) --
	( 97.70,143.47) --
	( 97.70,143.47) --
	( 97.70,143.48) --
	( 97.70,143.48) --
	( 97.70,143.48) --
	( 97.71,143.49) --
	( 97.71,143.49) --
	( 97.71,143.50) --
	( 97.71,143.50) --
	( 97.71,143.50) --
	( 97.71,143.51) --
	( 97.71,143.51) --
	( 97.72,143.52) --
	( 97.72,143.52) --
	( 97.72,143.53) --
	( 97.72,143.53) --
	( 97.72,143.53) --
	( 97.72,143.53) --
	( 97.72,143.54) --
	( 97.73,143.54) --
	( 97.73,143.55) --
	( 97.73,143.55) --
	( 97.73,143.56) --
	( 97.73,143.56) --
	( 97.73,143.56) --
	( 97.73,143.56) --
	( 97.74,143.57) --
	( 97.74,143.57) --
	( 97.74,143.57) --
	( 97.74,143.57) --
	( 97.74,143.58) --
	( 97.74,143.58) --
	( 97.74,143.59) --
	( 97.75,143.59) --
	( 97.75,143.60) --
	( 97.75,143.60) --
	( 97.75,143.60) --
	( 97.75,143.61) --
	( 97.75,143.61) --
	( 97.75,143.61) --
	( 97.76,143.62) --
	( 97.76,143.62) --
	( 97.76,143.62) --
	( 97.76,143.62) --
	( 97.76,143.63) --
	( 97.76,143.64) --
	( 97.76,143.64) --
	( 97.77,143.64) --
	( 97.77,143.65) --
	( 97.77,143.65) --
	( 97.77,143.66) --
	( 97.77,143.66) --
	( 97.77,143.66) --
	( 97.77,143.67) --
	( 97.78,143.68) --
	( 97.78,143.68) --
	( 97.78,143.68) --
	( 97.78,143.69) --
	( 97.78,143.69) --
	( 97.78,143.70) --
	( 97.79,143.70) --
	( 97.79,143.71) --
	( 97.79,143.71) --
	( 97.79,143.71) --
	( 97.79,143.72) --
	( 97.79,143.72) --
	( 97.79,143.72) --
	( 97.80,143.73) --
	( 97.80,143.73) --
	( 97.80,143.74) --
	( 97.80,143.74) --
	( 97.80,143.74) --
	( 97.80,143.75) --
	( 97.80,143.75) --
	( 97.81,143.76) --
	( 97.81,143.77) --
	( 97.81,143.78) --
	( 97.81,143.78) --
	( 97.81,143.78) --
	( 97.81,143.79) --
	( 97.81,143.79) --
	( 97.82,143.80) --
	( 97.82,143.80) --
	( 97.82,143.80) --
	( 97.82,143.81) --
	( 97.82,143.81) --
	( 97.82,143.81) --
	( 97.82,143.82) --
	( 97.83,143.82) --
	( 97.83,143.82) --
	( 97.83,143.83) --
	( 97.83,143.83) --
	( 97.83,143.83) --
	( 97.83,143.83) --
	( 97.83,143.84) --
	( 97.84,143.84) --
	( 97.84,143.84) --
	( 97.84,143.84) --
	( 97.84,143.85) --
	( 97.84,143.85) --
	( 97.84,143.85) --
	( 97.84,143.86) --
	( 97.85,143.86) --
	( 97.85,143.87) --
	( 97.85,143.87) --
	( 97.85,143.87) --
	( 97.85,143.88) --
	( 97.85,143.88) --
	( 97.85,143.88) --
	( 97.86,143.88) --
	( 97.86,143.89) --
	( 97.86,143.89) --
	( 97.86,143.90) --
	( 97.86,143.90) --
	( 97.86,143.90) --
	( 97.86,143.91) --
	( 97.86,143.91) --
	( 97.87,143.91) --
	( 97.87,143.91) --
	( 97.87,143.92) --
	( 97.87,143.92) --
	( 97.87,143.92) --
	( 97.87,143.92) --
	( 97.87,143.92) --
	( 97.88,143.93) --
	( 97.88,143.93) --
	( 97.88,143.93) --
	( 97.88,143.94) --
	( 97.88,143.95) --
	( 97.88,143.95) --
	( 97.88,143.95) --
	( 97.89,143.96) --
	( 97.89,143.96) --
	( 97.89,143.97) --
	( 97.89,143.97) --
	( 97.89,143.97) --
	( 97.89,143.98) --
	( 97.89,143.98) --
	( 97.90,143.99) --
	( 97.90,143.99) --
	( 97.90,143.99) --
	( 97.90,143.99) --
	( 97.90,144.00) --
	( 97.90,144.00) --
	( 97.90,144.00) --
	( 97.91,144.01) --
	( 97.91,144.01) --
	( 97.91,144.01) --
	( 97.91,144.02) --
	( 97.91,144.02) --
	( 97.91,144.03) --
	( 97.91,144.03) --
	( 97.92,144.03) --
	( 97.92,144.03) --
	( 97.92,144.03) --
	( 97.92,144.03) --
	( 97.92,144.04) --
	( 97.92,144.04) --
	( 97.92,144.04) --
	( 97.93,144.05) --
	( 97.93,144.05) --
	( 97.93,144.05) --
	( 97.93,144.06) --
	( 97.93,144.06) --
	( 97.93,144.07) --
	( 97.93,144.07) --
	( 97.94,144.07) --
	( 97.94,144.07) --
	( 97.94,144.08) --
	( 97.94,144.08) --
	( 97.94,144.09) --
	( 97.94,144.09) --
	( 97.94,144.09) --
	( 97.95,144.09) --
	( 97.95,144.09) --
	( 97.95,144.10) --
	( 97.95,144.10) --
	( 97.95,144.10) --
	( 97.95,144.10) --
	( 97.95,144.11) --
	( 97.96,144.11) --
	( 97.96,144.12) --
	( 97.96,144.12) --
	( 97.96,144.12) --
	( 97.96,144.13) --
	( 97.96,144.13) --
	( 97.96,144.14) --
	( 97.96,144.14) --
	( 97.97,144.14) --
	( 97.97,144.14) --
	( 97.97,144.15) --
	( 97.97,144.15) --
	( 97.97,144.16) --
	( 97.97,144.16) --
	( 97.97,144.17) --
	( 97.98,144.17) --
	( 97.98,144.18) --
	( 97.98,144.18) --
	( 97.98,144.18) --
	( 97.98,144.19) --
	( 97.98,144.19) --
	( 97.98,144.19) --
	( 97.99,144.20) --
	( 97.99,144.20) --
	( 97.99,144.20) --
	( 97.99,144.21) --
	( 97.99,144.21) --
	( 97.99,144.21) --
	( 97.99,144.22) --
	( 98.00,144.23) --
	( 98.00,144.23) --
	( 98.00,144.23) --
	( 98.00,144.24) --
	( 98.00,144.24) --
	( 98.00,144.24) --
	( 98.00,144.25) --
	( 98.01,144.25) --
	( 98.01,144.25) --
	( 98.01,144.26) --
	( 98.01,144.26) --
	( 98.01,144.27) --
	( 98.01,144.27) --
	( 98.01,144.28) --
	( 98.01,144.29) --
	( 98.02,144.29) --
	( 98.02,144.30) --
	( 98.02,144.30) --
	( 98.02,144.32) --
	( 98.02,144.32) --
	( 98.02,144.32) --
	( 98.02,144.33) --
	( 98.03,144.33) --
	( 98.03,144.33) --
	( 98.03,144.33) --
	( 98.03,144.34) --
	( 98.03,144.34) --
	( 98.03,144.34) --
	( 98.03,144.34) --
	( 98.04,144.34) --
	( 98.04,144.35) --
	( 98.04,144.35) --
	( 98.04,144.36) --
	( 98.04,144.36) --
	( 98.04,144.37) --
	( 98.04,144.37) --
	( 98.05,144.37) --
	( 98.05,144.37) --
	( 98.05,144.37) --
	( 98.05,144.38) --
	( 98.05,144.38) --
	( 98.05,144.38) --
	( 98.05,144.39) --
	( 98.05,144.39) --
	( 98.06,144.39) --
	( 98.06,144.40) --
	( 98.06,144.40) --
	( 98.06,144.40) --
	( 98.06,144.41) --
	( 98.06,144.41) --
	( 98.06,144.41) --
	( 98.07,144.42) --
	( 98.07,144.43) --
	( 98.07,144.43) --
	( 98.07,144.43) --
	( 98.07,144.43) --
	( 98.07,144.43) --
	( 98.07,144.44) --
	( 98.08,144.44) --
	( 98.08,144.44) --
	( 98.08,144.44) --
	( 98.08,144.45) --
	( 98.08,144.45) --
	( 98.08,144.45) --
	( 98.08,144.45) --
	( 98.09,144.46) --
	( 98.09,144.46) --
	( 98.09,144.46) --
	( 98.09,144.46) --
	( 98.09,144.47) --
	( 98.09,144.47) --
	( 98.09,144.48) --
	( 98.09,144.48) --
	( 98.10,144.48) --
	( 98.10,144.48) --
	( 98.10,144.49) --
	( 98.10,144.49) --
	( 98.10,144.49) --
	( 98.10,144.50) --
	( 98.10,144.50) --
	( 98.11,144.51) --
	( 98.11,144.51) --
	( 98.11,144.51) --
	( 98.11,144.51) --
	( 98.11,144.52) --
	( 98.11,144.52) --
	( 98.11,144.52) --
	( 98.12,144.52) --
	( 98.12,144.53) --
	( 98.12,144.53) --
	( 98.12,144.53) --
	( 98.12,144.54) --
	( 98.12,144.54) --
	( 98.12,144.54) --
	( 98.12,144.55) --
	( 98.13,144.55) --
	( 98.13,144.55) --
	( 98.13,144.56) --
	( 98.13,144.56) --
	( 98.13,144.56) --
	( 98.13,144.57) --
	( 98.13,144.57) --
	( 98.14,144.58) --
	( 98.14,144.58) --
	( 98.14,144.58) --
	( 98.14,144.58) --
	( 98.14,144.59) --
	( 98.14,144.59) --
	( 98.14,144.59) --
	( 98.14,144.60) --
	( 98.15,144.60) --
	( 98.15,144.61) --
	( 98.15,144.61) --
	( 98.15,144.61) --
	( 98.15,144.62) --
	( 98.15,144.62) --
	( 98.15,144.62) --
	( 98.16,144.62) --
	( 98.16,144.63) --
	( 98.16,144.63) --
	( 98.16,144.63) --
	( 98.16,144.63) --
	( 98.16,144.64) --
	( 98.16,144.64) --
	( 98.17,144.64) --
	( 98.17,144.64) --
	( 98.17,144.65) --
	( 98.17,144.65) --
	( 98.17,144.65) --
	( 98.17,144.66) --
	( 98.17,144.66) --
	( 98.17,144.68) --
	( 98.18,144.68) --
	( 98.18,144.68) --
	( 98.18,144.69) --
	( 98.18,144.69) --
	( 98.18,144.69) --
	( 98.18,144.70) --
	( 98.18,144.70) --
	( 98.19,144.70) --
	( 98.19,144.71) --
	( 98.19,144.72) --
	( 98.19,144.73) --
	( 98.19,144.73) --
	( 98.19,144.73) --
	( 98.19,144.74) --
	( 98.19,144.74) --
	( 98.20,144.75) --
	( 98.20,144.75) --
	( 98.20,144.75) --
	( 98.20,144.76) --
	( 98.20,144.76) --
	( 98.20,144.76) --
	( 98.20,144.77) --
	( 98.21,144.77) --
	( 98.21,144.77) --
	( 98.21,144.77) --
	( 98.21,144.78) --
	( 98.21,144.78) --
	( 98.21,144.78) --
	( 98.21,144.79) --
	( 98.22,144.79) --
	( 98.22,144.80) --
	( 98.22,144.80) --
	( 98.22,144.80) --
	( 98.22,144.81) --
	( 98.22,144.81) --
	( 98.22,144.81) --
	( 98.22,144.81) --
	( 98.23,144.81) --
	( 98.23,144.81) --
	( 98.23,144.82) --
	( 98.23,144.82) --
	( 98.23,144.82) --
	( 98.23,144.83) --
	( 98.23,144.83) --
	( 98.24,144.83) --
	( 98.24,144.84) --
	( 98.24,144.84) --
	( 98.24,144.84) --
	( 98.24,144.84) --
	( 98.24,144.85) --
	( 98.24,144.85) --
	( 98.24,144.85) --
	( 98.25,144.86) --
	( 98.25,144.86) --
	( 98.25,144.86) --
	( 98.25,144.86) --
	( 98.25,144.86) --
	( 98.25,144.87) --
	( 98.25,144.87) --
	( 98.26,144.88) --
	( 98.26,144.88) --
	( 98.26,144.89) --
	( 98.26,144.89) --
	( 98.26,144.90) --
	( 98.26,144.90) --
	( 98.26,144.90) --
	( 98.26,144.90) --
	( 98.27,144.91) --
	( 98.27,144.91) --
	( 98.27,144.91) --
	( 98.27,144.91) --
	( 98.27,144.92) --
	( 98.27,144.92) --
	( 98.27,144.92) --
	( 98.28,144.93) --
	( 98.28,144.93) --
	( 98.28,144.94) --
	( 98.28,144.94) --
	( 98.28,144.94) --
	( 98.28,144.95) --
	( 98.28,144.95) --
	( 98.28,144.95) --
	( 98.29,144.96) --
	( 98.29,144.96) --
	( 98.29,144.96) --
	( 98.29,144.97) --
	( 98.29,144.97) --
	( 98.29,144.98) --
	( 98.29,144.98) --
	( 98.30,144.98) --
	( 98.30,144.99) --
	( 98.30,144.99) --
	( 98.30,144.99) --
	( 98.30,144.99) --
	( 98.30,144.99) --
	( 98.30,145.00) --
	( 98.30,145.00) --
	( 98.31,145.01) --
	( 98.31,145.01) --
	( 98.31,145.02) --
	( 98.31,145.02) --
	( 98.31,145.03) --
	( 98.31,145.03) --
	( 98.31,145.03) --
	( 98.31,145.04) --
	( 98.32,145.04) --
	( 98.32,145.04) --
	( 98.32,145.05) --
	( 98.32,145.05) --
	( 98.32,145.05) --
	( 98.32,145.05) --
	( 98.32,145.05) --
	( 98.33,145.05) --
	( 98.33,145.05) --
	( 98.33,145.06) --
	( 98.33,145.06) --
	( 98.33,145.06) --
	( 98.33,145.07) --
	( 98.33,145.07) --
	( 98.33,145.08) --
	( 98.34,145.08) --
	( 98.34,145.08) --
	( 98.34,145.09) --
	( 98.34,145.09) --
	( 98.34,145.09) --
	( 98.34,145.10) --
	( 98.34,145.10) --
	( 98.35,145.10) --
	( 98.35,145.10) --
	( 98.35,145.11) --
	( 98.35,145.11) --
	( 98.35,145.11) --
	( 98.35,145.12) --
	( 98.35,145.12) --
	( 98.35,145.12) --
	( 98.36,145.13) --
	( 98.36,145.13) --
	( 98.36,145.14) --
	( 98.36,145.14) --
	( 98.36,145.14) --
	( 98.36,145.14) --
	( 98.36,145.15) --
	( 98.36,145.15) --
	( 98.37,145.16) --
	( 98.37,145.16) --
	( 98.37,145.16) --
	( 98.37,145.16) --
	( 98.37,145.17) --
	( 98.37,145.17) --
	( 98.37,145.17) --
	( 98.38,145.18) --
	( 98.38,145.18) --
	( 98.38,145.18) --
	( 98.38,145.19) --
	( 98.38,145.19) --
	( 98.38,145.19) --
	( 98.38,145.19) --
	( 98.38,145.20) --
	( 98.39,145.20) --
	( 98.39,145.20) --
	( 98.39,145.20) --
	( 98.39,145.20) --
	( 98.39,145.21) --
	( 98.39,145.21) --
	( 98.39,145.21) --
	( 98.39,145.22) --
	( 98.40,145.22) --
	( 98.40,145.23) --
	( 98.40,145.23) --
	( 98.40,145.23) --
	( 98.40,145.23) --
	( 98.40,145.24) --
	( 98.40,145.24) --
	( 98.41,145.24) --
	( 98.41,145.25) --
	( 98.41,145.25) --
	( 98.41,145.26) --
	( 98.41,145.26) --
	( 98.41,145.27) --
	( 98.41,145.27) --
	( 98.41,145.27) --
	( 98.42,145.27) --
	( 98.42,145.28) --
	( 98.42,145.28) --
	( 98.42,145.29) --
	( 98.42,145.29) --
	( 98.42,145.30) --
	( 98.42,145.30) --
	( 98.42,145.30) --
	( 98.43,145.31) --
	( 98.43,145.31) --
	( 98.43,145.32) --
	( 98.43,145.33) --
	( 98.43,145.33) --
	( 98.43,145.33) --
	( 98.43,145.33) --
	( 98.44,145.33) --
	( 98.44,145.33) --
	( 98.44,145.34) --
	( 98.44,145.34) --
	( 98.44,145.35) --
	( 98.44,145.35) --
	( 98.44,145.35) --
	( 98.44,145.36) --
	( 98.45,145.36) --
	( 98.45,145.36) --
	( 98.45,145.37) --
	( 98.45,145.38) --
	( 98.45,145.38) --
	( 98.45,145.38) --
	( 98.45,145.39) --
	( 98.45,145.39) --
	( 98.46,145.39) --
	( 98.46,145.40) --
	( 98.46,145.40) --
	( 98.46,145.41) --
	( 98.46,145.41) --
	( 98.46,145.41) --
	( 98.46,145.41) --
	( 98.46,145.42) --
	( 98.47,145.42) --
	( 98.47,145.42) --
	( 98.47,145.42) --
	( 98.47,145.43) --
	( 98.47,145.43) --
	( 98.47,145.44) --
	( 98.47,145.44) --
	( 98.48,145.45) --
	( 98.48,145.45) --
	( 98.48,145.45) --
	( 98.48,145.45) --
	( 98.48,145.46) --
	( 98.48,145.46) --
	( 98.48,145.46) --
	( 98.48,145.47) --
	( 98.49,145.47) --
	( 98.49,145.47) --
	( 98.49,145.47) --
	( 98.49,145.48) --
	( 98.49,145.48) --
	( 98.49,145.48) --
	( 98.49,145.48) --
	( 98.49,145.48) --
	( 98.50,145.49) --
	( 98.50,145.49) --
	( 98.50,145.49) --
	( 98.50,145.49) --
	( 98.50,145.49) --
	( 98.50,145.49) --
	( 98.50,145.50) --
	( 98.50,145.50) --
	( 98.51,145.50) --
	( 98.51,145.51) --
	( 98.51,145.51) --
	( 98.51,145.51) --
	( 98.51,145.51) --
	( 98.51,145.51) --
	( 98.51,145.52) --
	( 98.51,145.52) --
	( 98.52,145.52) --
	( 98.52,145.53) --
	( 98.52,145.53) --
	( 98.52,145.53) --
	( 98.52,145.54) --
	( 98.52,145.54) --
	( 98.52,145.54) --
	( 98.53,145.55) --
	( 98.53,145.55) --
	( 98.53,145.55) --
	( 98.53,145.56) --
	( 98.53,145.56) --
	( 98.53,145.56) --
	( 98.53,145.56) --
	( 98.53,145.56) --
	( 98.54,145.57) --
	( 98.54,145.57) --
	( 98.54,145.57) --
	( 98.54,145.58) --
	( 98.54,145.58) --
	( 98.54,145.59) --
	( 98.54,145.59) --
	( 98.54,145.59) --
	( 98.55,145.59) --
	( 98.55,145.60) --
	( 98.55,145.60) --
	( 98.55,145.60) --
	( 98.55,145.61) --
	( 98.55,145.62) --
	( 98.55,145.62) --
	( 98.55,145.62) --
	( 98.56,145.62) --
	( 98.56,145.62) --
	( 98.56,145.63) --
	( 98.56,145.63) --
	( 98.56,145.63) --
	( 98.56,145.64) --
	( 98.56,145.64) --
	( 98.56,145.64) --
	( 98.57,145.65) --
	( 98.57,145.65) --
	( 98.57,145.65) --
	( 98.57,145.65) --
	( 98.57,145.66) --
	( 98.57,145.66) --
	( 98.57,145.67) --
	( 98.57,145.67) --
	( 98.58,145.68) --
	( 98.58,145.68) --
	( 98.58,145.68) --
	( 98.58,145.68) --
	( 98.58,145.68) --
	( 98.58,145.69) --
	( 98.58,145.69) --
	( 98.58,145.69) --
	( 98.59,145.70) --
	( 98.59,145.70) --
	( 98.59,145.70) --
	( 98.59,145.71) --
	( 98.59,145.71) --
	( 98.59,145.71) --
	( 98.59,145.71) --
	( 98.59,145.72) --
	( 98.60,145.72) --
	( 98.60,145.72) --
	( 98.60,145.72) --
	( 98.60,145.73) --
	( 98.60,145.73) --
	( 98.60,145.73) --
	( 98.60,145.74) --
	( 98.60,145.74) --
	( 98.61,145.74) --
	( 98.61,145.75) --
	( 98.61,145.75) --
	( 98.61,145.75) --
	( 98.61,145.75) --
	( 98.61,145.76) --
	( 98.61,145.77) --
	( 98.61,145.77) --
	( 98.62,145.78) --
	( 98.62,145.78) --
	( 98.62,145.79) --
	( 98.62,145.79) --
	( 98.62,145.80) --
	( 98.62,145.80) --
	( 98.62,145.80) --
	( 98.63,145.80) --
	( 98.63,145.81) --
	( 98.63,145.81) --
	( 98.63,145.81) --
	( 98.63,145.81) --
	( 98.63,145.81) --
	( 98.63,145.82) --
	( 98.63,145.82) --
	( 98.64,145.82) --
	( 98.64,145.83) --
	( 98.64,145.83) --
	( 98.64,145.83) --
	( 98.64,145.84) --
	( 98.64,145.84) --
	( 98.64,145.85) --
	( 98.64,145.85) --
	( 98.65,145.85) --
	( 98.65,145.86) --
	( 98.65,145.86) --
	( 98.65,145.86) --
	( 98.65,145.86) --
	( 98.65,145.87) --
	( 98.65,145.87) --
	( 98.65,145.87) --
	( 98.66,145.87) --
	( 98.66,145.88) --
	( 98.66,145.88) --
	( 98.66,145.88) --
	( 98.66,145.89) --
	( 98.66,145.89) --
	( 98.66,145.89) --
	( 98.66,145.90) --
	( 98.67,145.90) --
	( 98.67,145.90) --
	( 98.67,145.90) --
	( 98.67,145.90) --
	( 98.67,145.91) --
	( 98.67,145.91) --
	( 98.67,145.91) --
	( 98.67,145.92) --
	( 98.68,145.93) --
	( 98.68,145.93) --
	( 98.68,145.93) --
	( 98.68,145.93) --
	( 98.68,145.94) --
	( 98.68,145.94) --
	( 98.68,145.94) --
	( 98.68,145.95) --
	( 98.69,145.95) --
	( 98.69,145.95) --
	( 98.69,145.96) --
	( 98.69,145.96) --
	( 98.69,145.97) --
	( 98.69,145.97) --
	( 98.69,145.97) --
	( 98.69,145.97) --
	( 98.69,145.97) --
	( 98.70,145.98) --
	( 98.70,145.98) --
	( 98.70,145.98) --
	( 98.70,145.98) --
	( 98.70,145.99) --
	( 98.70,145.99) --
	( 98.70,145.99) --
	( 98.70,146.00) --
	( 98.71,146.00) --
	( 98.71,146.00) --
	( 98.71,146.00) --
	( 98.71,146.00) --
	( 98.71,146.00) --
	( 98.71,146.01) --
	( 98.71,146.01) --
	( 98.71,146.02) --
	( 98.72,146.02) --
	( 98.72,146.02) --
	( 98.72,146.03) --
	( 98.72,146.03) --
	( 98.72,146.03) --
	( 98.72,146.03) --
	( 98.72,146.03) --
	( 98.72,146.03) --
	( 98.73,146.04) --
	( 98.73,146.04) --
	( 98.73,146.04) --
	( 98.73,146.04) --
	( 98.73,146.05) --
	( 98.73,146.05) --
	( 98.73,146.05) --
	( 98.73,146.05) --
	( 98.74,146.05) --
	( 98.74,146.06) --
	( 98.74,146.06) --
	( 98.74,146.06) --
	( 98.74,146.07) --
	( 98.74,146.07) --
	( 98.74,146.07) --
	( 98.74,146.07) --
	( 98.75,146.07) --
	( 98.75,146.07) --
	( 98.75,146.08) --
	( 98.75,146.08) --
	( 98.75,146.08) --
	( 98.75,146.09) --
	( 98.75,146.09) --
	( 98.75,146.09) --
	( 98.76,146.09) --
	( 98.76,146.10) --
	( 98.76,146.10) --
	( 98.76,146.10) --
	( 98.76,146.11) --
	( 98.76,146.11) --
	( 98.76,146.11) --
	( 98.76,146.11) --
	( 98.77,146.12) --
	( 98.77,146.12) --
	( 98.77,146.12) --
	( 98.77,146.13) --
	( 98.77,146.13) --
	( 98.77,146.13) --
	( 98.77,146.13) --
	( 98.77,146.14) --
	( 98.78,146.14) --
	( 98.78,146.14) --
	( 98.78,146.14) --
	( 98.78,146.15) --
	( 98.78,146.15) --
	( 98.78,146.16) --
	( 98.78,146.16) --
	( 98.78,146.16) --
	( 98.78,146.17) --
	( 98.79,146.17) --
	( 98.79,146.18) --
	( 98.79,146.18) --
	( 98.79,146.18) --
	( 98.79,146.19) --
	( 98.79,146.19) --
	( 98.79,146.19) --
	( 98.79,146.19) --
	( 98.80,146.20) --
	( 98.80,146.20) --
	( 98.80,146.20) --
	( 98.80,146.20) --
	( 98.80,146.21) --
	( 98.80,146.21) --
	( 98.80,146.21) --
	( 98.80,146.21) --
	( 98.81,146.21) --
	( 98.81,146.22) --
	( 98.81,146.22) --
	( 98.81,146.22) --
	( 98.81,146.23) --
	( 98.81,146.23) --
	( 98.81,146.23) --
	( 98.81,146.24) --
	( 98.82,146.24) --
	( 98.82,146.24) --
	( 98.82,146.24) --
	( 98.82,146.25) --
	( 98.82,146.25) --
	( 98.82,146.25) --
	( 98.82,146.26) --
	( 98.82,146.26) --
	( 98.83,146.26) --
	( 98.83,146.26) --
	( 98.83,146.27) --
	( 98.83,146.27) --
	( 98.83,146.27) --
	( 98.83,146.28) --
	( 98.83,146.28) --
	( 98.83,146.28) --
	( 98.83,146.28) --
	( 98.84,146.28) --
	( 98.84,146.29) --
	( 98.84,146.29) --
	( 98.84,146.29) --
	( 98.84,146.30) --
	( 98.84,146.30) --
	( 98.84,146.30) --
	( 98.84,146.31) --
	( 98.85,146.31) --
	( 98.85,146.31) --
	( 98.85,146.32) --
	( 98.85,146.32) --
	( 98.85,146.32) --
	( 98.85,146.33) --
	( 98.85,146.33) --
	( 98.85,146.33) --
	( 98.86,146.34) --
	( 98.86,146.34) --
	( 98.86,146.34) --
	( 98.86,146.35) --
	( 98.86,146.35) --
	( 98.86,146.35) --
	( 98.86,146.36) --
	( 98.86,146.36) --
	( 98.87,146.36) --
	( 98.87,146.36) --
	( 98.87,146.37) --
	( 98.87,146.37) --
	( 98.87,146.38) --
	( 98.87,146.38) --
	( 98.87,146.38) --
	( 98.87,146.39) --
	( 98.87,146.39) --
	( 98.88,146.40) --
	( 98.88,146.40) --
	( 98.88,146.40) --
	( 98.88,146.41) --
	( 98.88,146.41) --
	( 98.88,146.41) --
	( 98.88,146.42) --
	( 98.88,146.43) --
	( 98.89,146.43) --
	( 98.89,146.43) --
	( 98.89,146.43) --
	( 98.89,146.44) --
	( 98.89,146.44) --
	( 98.89,146.45) --
	( 98.89,146.45) --
	( 98.89,146.46) --
	( 98.90,146.46) --
	( 98.90,146.46) --
	( 98.90,146.47) --
	( 98.90,146.47) --
	( 98.90,146.47) --
	( 98.90,146.48) --
	( 98.90,146.48) --
	( 98.90,146.48) --
	( 98.90,146.48) --
	( 98.91,146.49) --
	( 98.91,146.50) --
	( 98.91,146.51) --
	( 98.91,146.51) --
	( 98.91,146.51) --
	( 98.91,146.51) --
	( 98.91,146.51) --
	( 98.91,146.52) --
	( 98.92,146.52) --
	( 98.92,146.52) --
	( 98.92,146.53) --
	( 98.92,146.53) --
	( 98.92,146.54) --
	( 98.92,146.54) --
	( 98.92,146.54) --
	( 98.92,146.54) --
	( 98.93,146.54) --
	( 98.93,146.55) --
	( 98.93,146.55) --
	( 98.93,146.55) --
	( 98.93,146.56) --
	( 98.93,146.56) --
	( 98.93,146.56) --
	( 98.93,146.57) --
	( 98.93,146.57) --
	( 98.94,146.57) --
	( 98.94,146.58) --
	( 98.94,146.58) --
	( 98.94,146.58) --
	( 98.94,146.58) --
	( 98.94,146.59) --
	( 98.94,146.59) --
	( 98.94,146.60) --
	( 98.95,146.60) --
	( 98.95,146.60) --
	( 98.95,146.60) --
	( 98.95,146.60) --
	( 98.95,146.61) --
	( 98.95,146.61) --
	( 98.95,146.61) --
	( 98.95,146.61) --
	( 98.96,146.61) --
	( 98.96,146.61) --
	( 98.96,146.62) --
	( 98.96,146.62) --
	( 98.96,146.62) --
	( 98.96,146.62) --
	( 98.96,146.63) --
	( 98.96,146.63) --
	( 98.96,146.63) --
	( 98.97,146.64) --
	( 98.97,146.64) --
	( 98.97,146.65) --
	( 98.97,146.65) --
	( 98.97,146.65) --
	( 98.97,146.65) --
	( 98.97,146.66) --
	( 98.97,146.66) --
	( 98.98,146.66) --
	( 98.98,146.67) --
	( 98.98,146.67) --
	( 98.98,146.68) --
	( 98.98,146.68) --
	( 98.98,146.68) --
	( 98.98,146.68) --
	( 98.98,146.69) --
	( 98.98,146.69) --
	( 98.99,146.69) --
	( 98.99,146.69) --
	( 98.99,146.69) --
	( 98.99,146.70) --
	( 98.99,146.70) --
	( 98.99,146.71) --
	( 98.99,146.71) --
	( 98.99,146.71) --
	( 99.00,146.71) --
	( 99.00,146.72) --
	( 99.00,146.72) --
	( 99.00,146.72) --
	( 99.00,146.73) --
	( 99.00,146.73) --
	( 99.00,146.73) --
	( 99.00,146.73) --
	( 99.01,146.74) --
	( 99.01,146.74) --
	( 99.01,146.75) --
	( 99.01,146.75) --
	( 99.01,146.75) --
	( 99.01,146.76) --
	( 99.01,146.76) --
	( 99.01,146.76) --
	( 99.01,146.77) --
	( 99.02,146.77) --
	( 99.02,146.77) --
	( 99.02,146.77) --
	( 99.02,146.77) --
	( 99.02,146.78) --
	( 99.02,146.78) --
	( 99.02,146.78) --
	( 99.02,146.78) --
	( 99.03,146.78) --
	( 99.03,146.79) --
	( 99.03,146.79) --
	( 99.03,146.79) --
	( 99.03,146.79) --
	( 99.03,146.79) --
	( 99.03,146.80) --
	( 99.03,146.80) --
	( 99.03,146.81) --
	( 99.04,146.81) --
	( 99.04,146.81) --
	( 99.04,146.81) --
	( 99.04,146.82) --
	( 99.04,146.82) --
	( 99.04,146.82) --
	( 99.04,146.82) --
	( 99.04,146.82) --
	( 99.05,146.83) --
	( 99.05,146.83) --
	( 99.05,146.83) --
	( 99.05,146.83) --
	( 99.05,146.83) --
	( 99.05,146.84) --
	( 99.05,146.84) --
	( 99.05,146.84) --
	( 99.05,146.84) --
	( 99.06,146.85) --
	( 99.06,146.85) --
	( 99.06,146.85) --
	( 99.06,146.85) --
	( 99.06,146.85) --
	( 99.06,146.86) --
	( 99.06,146.86) --
	( 99.06,146.86) --
	( 99.06,146.86) --
	( 99.07,146.87) --
	( 99.07,146.87) --
	( 99.07,146.87) --
	( 99.07,146.88) --
	( 99.07,146.88) --
	( 99.07,146.88) --
	( 99.07,146.88) --
	( 99.07,146.88) --
	( 99.08,146.89) --
	( 99.08,146.89) --
	( 99.08,146.89) --
	( 99.08,146.89) --
	( 99.08,146.89) --
	( 99.08,146.90) --
	( 99.08,146.90) --
	( 99.08,146.90) --
	( 99.08,146.90) --
	( 99.09,146.90) --
	( 99.09,146.90) --
	( 99.09,146.91) --
	( 99.09,146.91) --
	( 99.09,146.91) --
	( 99.09,146.91) --
	( 99.09,146.91) --
	( 99.09,146.91) --
	( 99.10,146.91) --
	( 99.10,146.92) --
	( 99.10,146.92) --
	( 99.10,146.92) --
	( 99.10,146.92) --
	( 99.10,146.93) --
	( 99.10,146.93) --
	( 99.10,146.93) --
	( 99.10,146.93) --
	( 99.11,146.94) --
	( 99.11,146.94) --
	( 99.11,146.94) --
	( 99.11,146.94) --
	( 99.11,146.95) --
	( 99.11,146.95) --
	( 99.11,146.95) --
	( 99.11,146.96) --
	( 99.12,146.96) --
	( 99.12,146.96) --
	( 99.12,146.96) --
	( 99.12,146.97) --
	( 99.12,146.97) --
	( 99.12,146.97) --
	( 99.12,146.98) --
	( 99.12,146.99) --
	( 99.12,146.99) --
	( 99.13,146.99) --
	( 99.13,146.99) --
	( 99.13,147.00) --
	( 99.13,147.00) --
	( 99.13,147.00) --
	( 99.13,147.01) --
	( 99.13,147.01) --
	( 99.13,147.02) --
	( 99.13,147.02) --
	( 99.14,147.02) --
	( 99.14,147.03) --
	( 99.14,147.03) --
	( 99.14,147.03) --
	( 99.14,147.04) --
	( 99.14,147.04) --
	( 99.14,147.04) --
	( 99.14,147.05) --
	( 99.15,147.05) --
	( 99.15,147.05) --
	( 99.15,147.06) --
	( 99.15,147.06) --
	( 99.15,147.07) --
	( 99.15,147.07) --
	( 99.15,147.07) --
	( 99.15,147.07) --
	( 99.15,147.07) --
	( 99.16,147.07) --
	( 99.16,147.08) --
	( 99.16,147.08) --
	( 99.16,147.08) --
	( 99.16,147.08) --
	( 99.16,147.09) --
	( 99.16,147.09) --
	( 99.16,147.10) --
	( 99.16,147.10) --
	( 99.17,147.10) --
	( 99.17,147.11) --
	( 99.17,147.11) --
	( 99.17,147.11) --
	( 99.17,147.11) --
	( 99.17,147.12) --
	( 99.17,147.12) --
	( 99.17,147.12) --
	( 99.18,147.12) --
	( 99.18,147.12) --
	( 99.18,147.13) --
	( 99.18,147.13) --
	( 99.18,147.14) --
	( 99.18,147.14) --
	( 99.18,147.14) --
	( 99.18,147.14) --
	( 99.18,147.14) --
	( 99.19,147.15) --
	( 99.19,147.15) --
	( 99.19,147.15) --
	( 99.19,147.15) --
	( 99.19,147.16) --
	( 99.19,147.16) --
	( 99.19,147.16) --
	( 99.19,147.16) --
	( 99.19,147.17) --
	( 99.20,147.17) --
	( 99.20,147.17) --
	( 99.20,147.18) --
	( 99.20,147.18) --
	( 99.20,147.18) --
	( 99.20,147.18) --
	( 99.20,147.18) --
	( 99.20,147.19) --
	( 99.21,147.19) --
	( 99.21,147.20) --
	( 99.21,147.20) --
	( 99.21,147.20) --
	( 99.21,147.20) --
	( 99.21,147.21) --
	( 99.21,147.21) --
	( 99.21,147.21) --
	( 99.21,147.21) --
	( 99.22,147.22) --
	( 99.22,147.22) --
	( 99.22,147.22) --
	( 99.22,147.22) --
	( 99.22,147.23) --
	( 99.22,147.23) --
	( 99.22,147.23) --
	( 99.22,147.23) --
	( 99.22,147.24) --
	( 99.23,147.24) --
	( 99.23,147.24) --
	( 99.23,147.24) --
	( 99.23,147.25) --
	( 99.23,147.25) --
	( 99.23,147.25) --
	( 99.23,147.25) --
	( 99.23,147.25) --
	( 99.23,147.26) --
	( 99.24,147.26) --
	( 99.24,147.26) --
	( 99.24,147.26) --
	( 99.24,147.27) --
	( 99.24,147.27) --
	( 99.24,147.27) --
	( 99.24,147.27) --
	( 99.24,147.28) --
	( 99.24,147.29) --
	( 99.25,147.29) --
	( 99.25,147.29) --
	( 99.25,147.29) --
	( 99.25,147.29) --
	( 99.25,147.30) --
	( 99.25,147.30) --
	( 99.25,147.30) --
	( 99.25,147.31) --
	( 99.26,147.31) --
	( 99.26,147.31) --
	( 99.26,147.31) --
	( 99.26,147.32) --
	( 99.26,147.32) --
	( 99.26,147.32) --
	( 99.26,147.32) --
	( 99.26,147.33) --
	( 99.26,147.33) --
	( 99.27,147.33) --
	( 99.27,147.33) --
	( 99.27,147.33) --
	( 99.27,147.34) --
	( 99.27,147.34) --
	( 99.27,147.34) --
	( 99.27,147.34) --
	( 99.27,147.34) --
	( 99.27,147.35) --
	( 99.28,147.35) --
	( 99.28,147.35) --
	( 99.28,147.35) --
	( 99.28,147.36) --
	( 99.28,147.36) --
	( 99.28,147.37) --
	( 99.28,147.37) --
	( 99.28,147.37) --
	( 99.28,147.37) --
	( 99.29,147.37) --
	( 99.29,147.38) --
	( 99.29,147.38) --
	( 99.29,147.38) --
	( 99.29,147.39) --
	( 99.29,147.39) --
	( 99.29,147.39) --
	( 99.29,147.40) --
	( 99.29,147.40) --
	( 99.30,147.41) --
	( 99.30,147.41) --
	( 99.30,147.41) --
	( 99.30,147.41) --
	( 99.30,147.42) --
	( 99.30,147.42) --
	( 99.30,147.42) --
	( 99.30,147.42) --
	( 99.30,147.42) --
	( 99.31,147.43) --
	( 99.31,147.43) --
	( 99.31,147.43) --
	( 99.31,147.44) --
	( 99.31,147.44) --
	( 99.31,147.44) --
	( 99.31,147.44) --
	( 99.31,147.45) --
	( 99.32,147.45) --
	( 99.32,147.46) --
	( 99.32,147.46) --
	( 99.32,147.46) --
	( 99.32,147.46) --
	( 99.32,147.46) --
	( 99.32,147.47) --
	( 99.32,147.47) --
	( 99.32,147.48) --
	( 99.33,147.48) --
	( 99.33,147.48) --
	( 99.33,147.48) --
	( 99.33,147.49) --
	( 99.33,147.49) --
	( 99.33,147.49) --
	( 99.33,147.49) --
	( 99.33,147.50) --
	( 99.33,147.50) --
	( 99.34,147.50) --
	( 99.34,147.50) --
	( 99.34,147.50) --
	( 99.34,147.51) --
	( 99.34,147.51) --
	( 99.34,147.51) --
	( 99.34,147.51) --
	( 99.34,147.52) --
	( 99.34,147.52) --
	( 99.35,147.52) --
	( 99.35,147.52) --
	( 99.35,147.53) --
	( 99.35,147.53) --
	( 99.35,147.53) --
	( 99.35,147.53) --
	( 99.35,147.53) --
	( 99.35,147.54) --
	( 99.35,147.54) --
	( 99.36,147.54) --
	( 99.36,147.54) --
	( 99.36,147.55) --
	( 99.36,147.55) --
	( 99.36,147.55) --
	( 99.36,147.55) --
	( 99.36,147.56) --
	( 99.36,147.56) --
	( 99.36,147.56) --
	( 99.37,147.56) --
	( 99.37,147.57) --
	( 99.37,147.57) --
	( 99.37,147.57) --
	( 99.37,147.58) --
	( 99.37,147.58) --
	( 99.37,147.58) --
	( 99.37,147.58) --
	( 99.37,147.59) --
	( 99.38,147.59) --
	( 99.38,147.59) --
	( 99.38,147.59) --
	( 99.38,147.60) --
	( 99.38,147.60) --
	( 99.38,147.61) --
	( 99.38,147.61) --
	( 99.38,147.61) --
	( 99.38,147.62) --
	( 99.39,147.62) --
	( 99.39,147.62) --
	( 99.39,147.62) --
	( 99.39,147.63) --
	( 99.39,147.63) --
	( 99.39,147.63) --
	( 99.39,147.63) --
	( 99.39,147.64) --
	( 99.39,147.64) --
	( 99.40,147.64) --
	( 99.40,147.64) --
	( 99.40,147.64) --
	( 99.40,147.65) --
	( 99.40,147.65) --
	( 99.40,147.65) --
	( 99.40,147.66) --
	( 99.40,147.66) --
	( 99.40,147.66) --
	( 99.41,147.66) --
	( 99.41,147.67) --
	( 99.41,147.67) --
	( 99.41,147.67) --
	( 99.41,147.68) --
	( 99.41,147.68) --
	( 99.41,147.69) --
	( 99.41,147.69) --
	( 99.41,147.69) --
	( 99.42,147.69) --
	( 99.42,147.70) --
	( 99.42,147.70) --
	( 99.42,147.70) --
	( 99.42,147.70) --
	( 99.42,147.71) --
	( 99.42,147.71) --
	( 99.42,147.71) --
	( 99.42,147.71) --
	( 99.43,147.72) --
	( 99.43,147.72) --
	( 99.43,147.72) --
	( 99.43,147.72) --
	( 99.43,147.73) --
	( 99.43,147.73) --
	( 99.43,147.73) --
	( 99.43,147.73) --
	( 99.43,147.74) --
	( 99.44,147.74) --
	( 99.44,147.74) --
	( 99.44,147.74) --
	( 99.44,147.74) --
	( 99.44,147.75) --
	( 99.44,147.75) --
	( 99.44,147.75) --
	( 99.44,147.75) --
	( 99.44,147.76) --
	( 99.45,147.77) --
	( 99.45,147.77) --
	( 99.45,147.77) --
	( 99.45,147.77) --
	( 99.45,147.78) --
	( 99.45,147.78) --
	( 99.45,147.78) --
	( 99.45,147.78) --
	( 99.46,147.78) --
	( 99.46,147.79) --
	( 99.46,147.79) --
	( 99.46,147.79) --
	( 99.46,147.79) --
	( 99.46,147.79) --
	( 99.46,147.79) --
	( 99.46,147.80) --
	( 99.46,147.80) --
	( 99.47,147.80) --
	( 99.47,147.80) --
	( 99.47,147.81) --
	( 99.47,147.81) --
	( 99.47,147.82) --
	( 99.47,147.82) --
	( 99.47,147.82) --
	( 99.47,147.83) --
	( 99.47,147.83) --
	( 99.47,147.83) --
	( 99.48,147.83) --
	( 99.48,147.83) --
	( 99.48,147.83) --
	( 99.48,147.84) --
	( 99.48,147.84) --
	( 99.48,147.84) --
	( 99.48,147.85) --
	( 99.48,147.85) --
	( 99.48,147.86) --
	( 99.49,147.86) --
	( 99.49,147.86) --
	( 99.49,147.86) --
	( 99.49,147.87) --
	( 99.49,147.87) --
	( 99.49,147.87) --
	( 99.49,147.87) --
	( 99.49,147.88) --
	( 99.49,147.88) --
	( 99.50,147.88) --
	( 99.50,147.88) --
	( 99.50,147.88) --
	( 99.50,147.89) --
	( 99.50,147.89) --
	( 99.50,147.89) --
	( 99.50,147.89) --
	( 99.50,147.89) --
	( 99.50,147.89) --
	( 99.51,147.90) --
	( 99.51,147.90) --
	( 99.51,147.90) --
	( 99.51,147.90) --
	( 99.51,147.90) --
	( 99.51,147.91) --
	( 99.51,147.91) --
	( 99.51,147.91) --
	( 99.51,147.91) --
	( 99.52,147.91) --
	( 99.52,147.92) --
	( 99.52,147.92) --
	( 99.52,147.92) --
	( 99.52,147.92) --
	( 99.52,147.93) --
	( 99.52,147.93) --
	( 99.52,147.94) --
	( 99.52,147.94) --
	( 99.53,147.94) --
	( 99.53,147.94) --
	( 99.53,147.95) --
	( 99.53,147.95) --
	( 99.53,147.95) --
	( 99.53,147.95) --
	( 99.53,147.95) --
	( 99.53,147.95) --
	( 99.53,147.95) --
	( 99.53,147.96) --
	( 99.54,147.96) --
	( 99.54,147.96) --
	( 99.54,147.96) --
	( 99.54,147.97) --
	( 99.54,147.97) --
	( 99.54,147.97) --
	( 99.54,147.97) --
	( 99.54,147.98) --
	( 99.54,147.98) --
	( 99.55,147.98) --
	( 99.55,147.98) --
	( 99.55,147.98) --
	( 99.55,147.98) --
	( 99.55,147.98) --
	( 99.55,147.99) --
	( 99.55,147.99) --
	( 99.55,147.99) --
	( 99.55,147.99) --
	( 99.56,147.99) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.57,148.01) --
	( 99.57,148.01) --
	( 99.57,148.01) --
	( 99.57,148.02) --
	( 99.57,148.02) --
	( 99.57,148.02) --
	( 99.57,148.02) --
	( 99.57,148.02) --
	( 99.57,148.03) --
	( 99.57,148.03) --
	( 99.58,148.03) --
	( 99.58,148.04) --
	( 99.58,148.04) --
	( 99.58,148.04) --
	( 99.58,148.04) --
	( 99.58,148.04) --
	( 99.58,148.05) --
	( 99.58,148.05) --
	( 99.58,148.05) --
	( 99.59,148.05) --
	( 99.59,148.05) --
	( 99.59,148.06) --
	( 99.59,148.06) --
	( 99.59,148.06) --
	( 99.59,148.07) --
	( 99.59,148.07) --
	( 99.59,148.07) --
	( 99.59,148.07) --
	( 99.60,148.07) --
	( 99.60,148.07) --
	( 99.60,148.08) --
	( 99.60,148.08) --
	( 99.60,148.08) --
	( 99.60,148.08) --
	( 99.60,148.08) --
	( 99.60,148.09) --
	( 99.60,148.09) --
	( 99.61,148.10) --
	( 99.61,148.10) --
	( 99.61,148.10) --
	( 99.61,148.10) --
	( 99.61,148.10) --
	( 99.61,148.11) --
	( 99.61,148.11) --
	( 99.61,148.11) --
	( 99.61,148.12) --
	( 99.61,148.12) --
	( 99.62,148.12) --
	( 99.62,148.13) --
	( 99.62,148.13) --
	( 99.62,148.13) --
	( 99.62,148.13) --
	( 99.62,148.14) --
	( 99.62,148.14) --
	( 99.62,148.14) --
	( 99.62,148.15) --
	( 99.63,148.15) --
	( 99.63,148.15) --
	( 99.63,148.15) --
	( 99.63,148.16) --
	( 99.63,148.16) --
	( 99.63,148.16) --
	( 99.63,148.16) --
	( 99.63,148.17) --
	( 99.63,148.17) --
	( 99.64,148.17) --
	( 99.64,148.18) --
	( 99.64,148.18) --
	( 99.64,148.18) --
	( 99.64,148.18) --
	( 99.64,148.19) --
	( 99.64,148.19) --
	( 99.64,148.20) --
	( 99.64,148.20) --
	( 99.64,148.20) --
	( 99.65,148.20) --
	( 99.65,148.20) --
	( 99.65,148.21) --
	( 99.65,148.21) --
	( 99.65,148.21) --
	( 99.65,148.21) --
	( 99.65,148.22) --
	( 99.65,148.22) --
	( 99.65,148.22) --
	( 99.66,148.22) --
	( 99.66,148.23) --
	( 99.66,148.23) --
	( 99.66,148.23) --
	( 99.66,148.23) --
	( 99.66,148.23) --
	( 99.66,148.23) --
	( 99.66,148.24) --
	( 99.66,148.24) --
	( 99.66,148.25) --
	( 99.67,148.25) --
	( 99.67,148.25) --
	( 99.67,148.25) --
	( 99.67,148.26) --
	( 99.67,148.26) --
	( 99.67,148.26) --
	( 99.67,148.27) --
	( 99.67,148.27) --
	( 99.67,148.27) --
	( 99.68,148.27) --
	( 99.68,148.28) --
	( 99.68,148.28) --
	( 99.68,148.29) --
	( 99.68,148.29) --
	( 99.68,148.29) --
	( 99.68,148.29) --
	( 99.68,148.29) --
	( 99.68,148.29) --
	( 99.69,148.29) --
	( 99.69,148.30) --
	( 99.69,148.30) --
	( 99.69,148.30) --
	( 99.69,148.30) --
	( 99.69,148.31) --
	( 99.69,148.31) --
	( 99.69,148.31) --
	( 99.69,148.31) --
	( 99.69,148.32) --
	( 99.70,148.32) --
	( 99.70,148.34) --
	( 99.70,148.34) --
	( 99.70,148.35) --
	( 99.70,148.35) --
	( 99.70,148.35) --
	( 99.70,148.35) --
	( 99.70,148.35) --
	( 99.70,148.35) --
	( 99.71,148.35) --
	( 99.71,148.35) --
	( 99.71,148.36) --
	( 99.71,148.36) --
	( 99.71,148.36) --
	( 99.71,148.36) --
	( 99.71,148.36) --
	( 99.71,148.37) --
	( 99.71,148.37) --
	( 99.71,148.37) --
	( 99.72,148.37) --
	( 99.72,148.37) --
	( 99.72,148.38) --
	( 99.72,148.38) --
	( 99.72,148.38) --
	( 99.72,148.38) --
	( 99.72,148.38) --
	( 99.72,148.39) --
	( 99.72,148.39) --
	( 99.73,148.39) --
	( 99.73,148.39) --
	( 99.73,148.40) --
	( 99.73,148.40) --
	( 99.73,148.40) --
	( 99.73,148.40) --
	( 99.73,148.41) --
	( 99.73,148.41) --
	( 99.73,148.41) --
	( 99.73,148.42) --
	( 99.74,148.42) --
	( 99.74,148.42) --
	( 99.74,148.42) --
	( 99.74,148.42) --
	( 99.74,148.43) --
	( 99.74,148.43) --
	( 99.74,148.43) --
	( 99.74,148.43) --
	( 99.74,148.44) --
	( 99.75,148.44) --
	( 99.75,148.44) --
	( 99.75,148.44) --
	( 99.75,148.44) --
	( 99.75,148.45) --
	( 99.75,148.45) --
	( 99.75,148.45) --
	( 99.75,148.45) --
	( 99.75,148.46) --
	( 99.75,148.46) --
	( 99.76,148.46) --
	( 99.76,148.47) --
	( 99.76,148.47) --
	( 99.76,148.47) --
	( 99.76,148.47) --
	( 99.76,148.47) --
	( 99.76,148.48) --
	( 99.76,148.48) --
	( 99.76,148.48) --
	( 99.77,148.48) --
	( 99.77,148.49) --
	( 99.77,148.49) --
	( 99.77,148.49) --
	( 99.77,148.49) --
	( 99.77,148.50) --
	( 99.77,148.50) --
	( 99.77,148.50) --
	( 99.77,148.50) --
	( 99.77,148.50) --
	( 99.78,148.51) --
	( 99.78,148.51) --
	( 99.78,148.51) --
	( 99.78,148.51) --
	( 99.78,148.51) --
	( 99.78,148.51) --
	( 99.78,148.52) --
	( 99.78,148.52) --
	( 99.78,148.52) --
	( 99.79,148.53) --
	( 99.79,148.53) --
	( 99.79,148.53) --
	( 99.79,148.54) --
	( 99.79,148.54) --
	( 99.79,148.54) --
	( 99.79,148.54) --
	( 99.79,148.54) --
	( 99.79,148.54) --
	( 99.79,148.55) --
	( 99.80,148.55) --
	( 99.80,148.55) --
	( 99.80,148.55) --
	( 99.80,148.55) --
	( 99.80,148.55) --
	( 99.80,148.56) --
	( 99.80,148.56) --
	( 99.80,148.56) --
	( 99.80,148.56) --
	( 99.80,148.56) --
	( 99.81,148.57) --
	( 99.81,148.57) --
	( 99.81,148.57) --
	( 99.81,148.57) --
	( 99.81,148.57) --
	( 99.81,148.58) --
	( 99.81,148.58) --
	( 99.81,148.58) --
	( 99.81,148.58) --
	( 99.82,148.58) --
	( 99.82,148.59) --
	( 99.82,148.59) --
	( 99.82,148.59) --
	( 99.82,148.60) --
	( 99.82,148.60) --
	( 99.82,148.60) --
	( 99.82,148.61) --
	( 99.82,148.61) --
	( 99.82,148.61) --
	( 99.83,148.61) --
	( 99.83,148.61) --
	( 99.83,148.61) --
	( 99.83,148.62) --
	( 99.83,148.62) --
	( 99.83,148.62) --
	( 99.83,148.62) --
	( 99.83,148.63) --
	( 99.83,148.63) --
	( 99.83,148.63) --
	( 99.84,148.63) --
	( 99.84,148.63) --
	( 99.84,148.64) --
	( 99.84,148.64) --
	( 99.84,148.64) --
	( 99.84,148.65) --
	( 99.84,148.65) --
	( 99.84,148.65) --
	( 99.84,148.66) --
	( 99.85,148.66) --
	( 99.85,148.66) --
	( 99.85,148.67) --
	( 99.85,148.67) --
	( 99.85,148.67) --
	( 99.85,148.68) --
	( 99.85,148.68) --
	( 99.85,148.68) --
	( 99.85,148.68) --
	( 99.85,148.68) --
	( 99.86,148.68) --
	( 99.86,148.69) --
	( 99.86,148.69) --
	( 99.86,148.69) --
	( 99.86,148.69) --
	( 99.86,148.69) --
	( 99.86,148.70) --
	( 99.86,148.70) --
	( 99.86,148.70) --
	( 99.86,148.71) --
	( 99.87,148.71) --
	( 99.87,148.71) --
	( 99.87,148.71) --
	( 99.87,148.71) --
	( 99.87,148.72) --
	( 99.87,148.72) --
	( 99.87,148.72) --
	( 99.87,148.72) --
	( 99.87,148.73) --
	( 99.88,148.73) --
	( 99.88,148.73) --
	( 99.88,148.73) --
	( 99.88,148.73) --
	( 99.88,148.73) --
	( 99.88,148.74) --
	( 99.88,148.74) --
	( 99.88,148.74) --
	( 99.88,148.75) --
	( 99.88,148.75) --
	( 99.89,148.75) --
	( 99.89,148.76) --
	( 99.89,148.76) --
	( 99.89,148.76) --
	( 99.89,148.76) --
	( 99.89,148.77) --
	( 99.89,148.77) --
	( 99.89,148.77) --
	( 99.89,148.78) --
	( 99.89,148.78) --
	( 99.90,148.78) --
	( 99.90,148.78) --
	( 99.90,148.78) --
	( 99.90,148.78) --
	( 99.90,148.78) --
	( 99.90,148.79) --
	( 99.90,148.79) --
	( 99.90,148.79) --
	( 99.90,148.80) --
	( 99.90,148.80) --
	( 99.91,148.80) --
	( 99.91,148.81) --
	( 99.91,148.81) --
	( 99.91,148.81) --
	( 99.91,148.81) --
	( 99.91,148.81) --
	( 99.91,148.82) --
	( 99.91,148.82) --
	( 99.91,148.82) --
	( 99.92,148.82) --
	( 99.92,148.82) --
	( 99.92,148.83) --
	( 99.92,148.83) --
	( 99.92,148.83) --
	( 99.92,148.83) --
	( 99.92,148.83) --
	( 99.92,148.84) --
	( 99.92,148.84) --
	( 99.92,148.84) --
	( 99.93,148.84) --
	( 99.93,148.84) --
	( 99.93,148.85) --
	( 99.93,148.85) --
	( 99.93,148.85) --
	( 99.93,148.86) --
	( 99.93,148.86) --
	( 99.93,148.86) --
	( 99.93,148.86) --
	( 99.93,148.86) --
	( 99.94,148.86) --
	( 99.94,148.87) --
	( 99.94,148.87) --
	( 99.94,148.87) --
	( 99.94,148.87) --
	( 99.94,148.87) --
	( 99.94,148.87) --
	( 99.94,148.88) --
	( 99.94,148.88) --
	( 99.94,148.88) --
	( 99.95,148.88) --
	( 99.95,148.88) --
	( 99.95,148.89) --
	( 99.95,148.89) --
	( 99.95,148.89) --
	( 99.95,148.89) --
	( 99.95,148.89) --
	( 99.95,148.90) --
	( 99.95,148.90) --
	( 99.95,148.90) --
	( 99.96,148.91) --
	( 99.96,148.91) --
	( 99.96,148.91) --
	( 99.96,148.91) --
	( 99.96,148.91) --
	( 99.96,148.92) --
	( 99.96,148.92) --
	( 99.96,148.92) --
	( 99.96,148.92) --
	( 99.96,148.92) --
	( 99.97,148.92) --
	( 99.97,148.92) --
	( 99.97,148.93) --
	( 99.97,148.93) --
	( 99.97,148.93) --
	( 99.97,148.93) --
	( 99.97,148.94) --
	( 99.97,148.94) --
	( 99.97,148.94) --
	( 99.98,148.94) --
	( 99.98,148.94) --
	( 99.98,148.95) --
	( 99.98,148.95) --
	( 99.98,148.95) --
	( 99.98,148.95) --
	( 99.98,148.96) --
	( 99.98,148.96) --
	( 99.98,148.96) --
	( 99.98,148.96) --
	( 99.99,148.97) --
	( 99.99,148.97) --
	( 99.99,148.97) --
	( 99.99,148.97) --
	( 99.99,148.98) --
	( 99.99,148.98) --
	( 99.99,148.98) --
	( 99.99,148.98) --
	( 99.99,148.98) --
	( 99.99,148.99) --
	(100.00,148.99) --
	(100.00,148.99) --
	(100.00,148.99) --
	(100.00,148.99) --
	(100.00,148.99) --
	(100.00,149.00) --
	(100.00,149.00) --
	(100.00,149.00) --
	(100.00,149.00) --
	(100.00,149.00) --
	(100.01,149.01) --
	(100.01,149.01) --
	(100.01,149.01) --
	(100.01,149.01) --
	(100.01,149.01) --
	(100.01,149.01) --
	(100.01,149.02) --
	(100.01,149.02) --
	(100.01,149.02) --
	(100.01,149.02) --
	(100.02,149.02) --
	(100.02,149.02) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.03,149.04) --
	(100.03,149.04) --
	(100.03,149.04) --
	(100.03,149.05) --
	(100.03,149.05) --
	(100.03,149.05) --
	(100.03,149.05) --
	(100.03,149.06) --
	(100.03,149.06) --
	(100.03,149.06) --
	(100.04,149.06) --
	(100.04,149.06) --
	(100.04,149.06) --
	(100.04,149.10) --
	(100.04,149.10) --
	(100.04,149.10) --
	(100.04,149.10) --
	(100.04,149.11) --
	(100.04,149.11) --
	(100.04,149.11) --
	(100.05,149.11) --
	(100.05,149.11) --
	(100.05,149.11) --
	(100.05,149.12) --
	(100.05,149.12) --
	(100.05,149.12) --
	(100.05,149.12) --
	(100.05,149.12) --
	(100.05,149.13) --
	(100.05,149.13) --
	(100.06,149.13) --
	(100.06,149.13) --
	(100.06,149.14) --
	(100.06,149.14) --
	(100.06,149.14) --
	(100.06,149.15) --
	(100.06,149.15) --
	(100.06,149.15) --
	(100.06,149.15) --
	(100.06,149.15) --
	(100.07,149.15) --
	(100.07,149.16) --
	(100.07,149.16) --
	(100.07,149.16) --
	(100.07,149.16) --
	(100.07,149.16) --
	(100.07,149.16) --
	(100.07,149.17) --
	(100.07,149.17) --
	(100.07,149.17) --
	(100.08,149.17) --
	(100.08,149.17) --
	(100.08,149.17) --
	(100.08,149.18) --
	(100.08,149.18) --
	(100.08,149.18) --
	(100.08,149.18) --
	(100.08,149.18) --
	(100.08,149.18) --
	(100.08,149.18) --
	(100.09,149.18) --
	(100.09,149.19) --
	(100.09,149.19) --
	(100.09,149.19) --
	(100.09,149.19) --
	(100.09,149.19) --
	(100.09,149.20) --
	(100.09,149.20) --
	(100.09,149.20) --
	(100.09,149.20) --
	(100.10,149.20) --
	(100.10,149.20) --
	(100.10,149.21) --
	(100.10,149.21) --
	(100.10,149.21) --
	(100.10,149.21) --
	(100.10,149.21) --
	(100.10,149.21) --
	(100.10,149.22) --
	(100.10,149.22) --
	(100.11,149.22) --
	(100.11,149.22) --
	(100.11,149.22) --
	(100.11,149.22) --
	(100.11,149.23) --
	(100.11,149.23) --
	(100.11,149.23) --
	(100.11,149.23) --
	(100.11,149.24) --
	(100.11,149.24) --
	(100.12,149.24) --
	(100.12,149.24) --
	(100.12,149.25) --
	(100.12,149.25) --
	(100.12,149.25) --
	(100.12,149.25) --
	(100.12,149.26) --
	(100.12,149.26) --
	(100.12,149.26) --
	(100.13,149.26) --
	(100.13,149.26) --
	(100.13,149.27) --
	(100.13,149.27) --
	(100.13,149.28) --
	(100.13,149.28) --
	(100.13,149.28) --
	(100.13,149.29) --
	(100.13,149.29) --
	(100.13,149.29) --
	(100.13,149.29) --
	(100.14,149.29) --
	(100.14,149.29) --
	(100.14,149.29) --
	(100.14,149.30) --
	(100.14,149.30) --
	(100.14,149.30) --
	(100.14,149.30) --
	(100.14,149.30) --
	(100.14,149.31) --
	(100.14,149.31) --
	(100.15,149.31) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.33) --
	(100.16,149.33) --
	(100.16,149.33) --
	(100.16,149.33) --
	(100.16,149.33) --
	(100.16,149.34) --
	(100.16,149.34) --
	(100.16,149.34) --
	(100.16,149.34) --
	(100.16,149.35) --
	(100.16,149.35) --
	(100.17,149.35) --
	(100.17,149.35) --
	(100.17,149.35) --
	(100.17,149.35) --
	(100.17,149.36) --
	(100.17,149.36) --
	(100.17,149.36) --
	(100.17,149.36) --
	(100.17,149.37) --
	(100.17,149.37) --
	(100.18,149.37) --
	(100.18,149.37) --
	(100.18,149.37) --
	(100.18,149.38) --
	(100.18,149.38) --
	(100.18,149.38) --
	(100.18,149.38) --
	(100.18,149.38) --
	(100.18,149.39) --
	(100.18,149.39) --
	(100.19,149.39) --
	(100.19,149.39) --
	(100.19,149.39) --
	(100.19,149.40) --
	(100.19,149.40) --
	(100.19,149.40) --
	(100.19,149.40) --
	(100.19,149.40) --
	(100.19,149.41) --
	(100.19,149.41) --
	(100.19,149.41) --
	(100.20,149.41) --
	(100.20,149.41) --
	(100.20,149.42) --
	(100.20,149.42) --
	(100.20,149.42) --
	(100.20,149.42) --
	(100.20,149.42) --
	(100.20,149.42) --
	(100.20,149.43) --
	(100.20,149.43) --
	(100.21,149.43) --
	(100.21,149.43) --
	(100.21,149.43) --
	(100.21,149.44) --
	(100.21,149.44) --
	(100.21,149.44) --
	(100.21,149.44) --
	(100.21,149.45) --
	(100.21,149.45) --
	(100.21,149.45) --
	(100.22,149.47) --
	(100.22,149.47) --
	(100.22,149.47) --
	(100.22,149.47) --
	(100.22,149.47) --
	(100.22,149.48) --
	(100.22,149.48) --
	(100.22,149.48) --
	(100.22,149.48) --
	(100.22,149.49) --
	(100.23,149.49) --
	(100.23,149.49) --
	(100.23,149.49) --
	(100.23,149.49) --
	(100.23,149.50) --
	(100.23,149.50) --
	(100.23,149.50) --
	(100.23,149.50) --
	(100.23,149.50) --
	(100.23,149.50) --
	(100.23,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.52) --
	(100.24,149.52) --
	(100.25,149.52) --
	(100.25,149.52) --
	(100.25,149.52) --
	(100.25,149.52) --
	(100.25,149.53) --
	(100.25,149.53) --
	(100.25,149.53) --
	(100.25,149.53) --
	(100.25,149.53) --
	(100.25,149.53) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.55) --
	(100.26,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.56) --
	(100.27,149.56) --
	(100.28,149.56) --
	(100.28,149.56) --
	(100.28,149.56) --
	(100.28,149.56) --
	(100.28,149.56) --
	(100.28,149.57) --
	(100.28,149.57) --
	(100.28,149.57) --
	(100.28,149.57) --
	(100.28,149.57) --
	(100.29,149.57) --
	(100.29,149.57) --
	(100.29,149.58) --
	(100.29,149.58) --
	(100.29,149.58) --
	(100.29,149.58) --
	(100.29,149.58) --
	(100.29,149.58) --
	(100.29,149.59) --
	(100.29,149.59) --
	(100.29,149.59) --
	(100.30,149.59) --
	(100.30,149.59) --
	(100.30,149.59) --
	(100.30,149.59) --
	(100.30,149.59) --
	(100.30,149.59) --
	(100.30,149.60) --
	(100.30,149.60) --
	(100.30,149.60) --
	(100.30,149.60) --
	(100.31,149.60) --
	(100.31,149.61) --
	(100.31,149.61) --
	(100.31,149.61) --
	(100.31,149.61) --
	(100.31,149.62) --
	(100.31,149.62) --
	(100.31,149.62) --
	(100.31,149.62) --
	(100.31,149.62) --
	(100.31,149.62) --
	(100.32,149.63) --
	(100.32,149.63) --
	(100.32,149.63) --
	(100.32,149.63) --
	(100.32,149.63) --
	(100.32,149.64) --
	(100.32,149.64) --
	(100.32,149.64) --
	(100.32,149.64) --
	(100.32,149.65) --
	(100.33,149.65) --
	(100.33,149.65) --
	(100.33,149.65) --
	(100.33,149.66) --
	(100.33,149.66) --
	(100.33,149.66) --
	(100.33,149.66) --
	(100.33,149.67) --
	(100.33,149.67) --
	(100.33,149.67) --
	(100.33,149.67) --
	(100.34,149.67) --
	(100.34,149.67) --
	(100.34,149.68) --
	(100.34,149.68) --
	(100.34,149.68) --
	(100.34,149.68) --
	(100.34,149.69) --
	(100.34,149.69) --
	(100.34,149.69) --
	(100.34,149.69) --
	(100.35,149.70) --
	(100.35,149.70) --
	(100.35,149.70) --
	(100.35,149.70) --
	(100.35,149.70) --
	(100.35,149.70) --
	(100.35,149.71) --
	(100.35,149.71) --
	(100.35,149.71) --
	(100.35,149.71) --
	(100.35,149.71) --
	(100.36,149.71) --
	(100.36,149.72) --
	(100.36,149.72) --
	(100.36,149.72) --
	(100.36,149.72) --
	(100.36,149.72) --
	(100.36,149.72) --
	(100.36,149.72) --
	(100.36,149.73) --
	(100.36,149.73) --
	(100.37,149.73) --
	(100.37,149.73) --
	(100.37,149.73) --
	(100.37,149.73) --
	(100.37,149.73) --
	(100.37,149.74) --
	(100.37,149.74) --
	(100.37,149.74) --
	(100.37,149.74) --
	(100.37,149.74) --
	(100.37,149.74) --
	(100.38,149.74) --
	(100.38,149.75) --
	(100.38,149.75) --
	(100.38,149.75) --
	(100.38,149.75) --
	(100.38,149.75) --
	(100.38,149.75) --
	(100.38,149.76) --
	(100.38,149.76) --
	(100.38,149.76) --
	(100.39,149.76) --
	(100.39,149.76) --
	(100.39,149.76) --
	(100.39,149.77) --
	(100.39,149.77) --
	(100.39,149.77) --
	(100.39,149.77) --
	(100.39,149.78) --
	(100.39,149.78) --
	(100.39,149.78) --
	(100.39,149.78) --
	(100.40,149.79) --
	(100.40,149.79) --
	(100.40,149.79) --
	(100.40,149.79) --
	(100.40,149.79) --
	(100.40,149.80) --
	(100.40,149.80) --
	(100.40,149.80) --
	(100.40,149.80) --
	(100.40,149.80) --
	(100.41,149.80) --
	(100.41,149.81) --
	(100.41,149.81) --
	(100.41,149.81) --
	(100.41,149.81) --
	(100.41,149.81) --
	(100.41,149.81) --
	(100.41,149.81) --
	(100.41,149.82) --
	(100.41,149.82) --
	(100.41,149.82) --
	(100.42,149.82) --
	(100.42,149.82) --
	(100.42,149.82) --
	(100.42,149.82) --
	(100.42,149.83) --
	(100.42,149.83) --
	(100.42,149.83) --
	(100.42,149.83) --
	(100.42,149.84) --
	(100.43,149.84) --
	(100.43,149.84) --
	(100.43,149.84) --
	(100.43,149.85) --
	(100.43,149.85) --
	(100.43,149.85) --
	(100.43,149.85) --
	(100.43,149.85) --
	(100.43,149.86) --
	(100.43,149.86) --
	(100.43,149.86) --
	(100.44,149.86) --
	(100.44,149.86) --
	(100.44,149.86) --
	(100.44,149.87) --
	(100.44,149.87) --
	(100.44,149.87) --
	(100.44,149.87) --
	(100.44,149.88) --
	(100.44,149.88) --
	(100.44,149.88) --
	(100.45,149.88) --
	(100.45,149.88) --
	(100.45,149.88) --
	(100.45,149.89) --
	(100.45,149.89) --
	(100.45,149.89) --
	(100.45,149.90) --
	(100.45,149.90) --
	(100.45,149.90) --
	(100.45,149.90) --
	(100.46,149.90) --
	(100.46,149.90) --
	(100.46,149.90) --
	(100.46,149.91) --
	(100.46,149.91) --
	(100.46,149.91) --
	(100.46,149.91) --
	(100.46,149.91) --
	(100.46,149.91) --
	(100.46,149.92) --
	(100.46,149.92) --
	(100.47,149.93) --
	(100.47,149.93) --
	(100.47,149.93) --
	(100.47,149.93) --
	(100.47,149.93) --
	(100.47,149.93) --
	(100.47,149.94) --
	(100.47,149.94) --
	(100.47,149.94) --
	(100.47,149.94) --
	(100.47,149.94) --
	(100.48,149.94) --
	(100.48,149.95) --
	(100.48,149.95) --
	(100.48,149.95) --
	(100.48,149.95) --
	(100.48,149.95) --
	(100.48,149.95) --
	(100.48,149.96) --
	(100.48,149.96) --
	(100.48,149.96) --
	(100.49,149.96) --
	(100.49,149.96) --
	(100.49,149.96) --
	(100.49,149.96) --
	(100.49,149.96) --
	(100.49,149.96) --
	(100.49,149.97) --
	(100.49,149.97) --
	(100.49,149.97) --
	(100.49,149.97) --
	(100.49,149.97) --
	(100.50,149.98) --
	(100.50,149.98) --
	(100.50,149.98) --
	(100.50,149.98) --
	(100.50,149.98) --
	(100.50,149.99) --
	(100.50,149.99) --
	(100.50,149.99) --
	(100.50,150.00) --
	(100.50,150.00) --
	(100.50,150.00) --
	(100.51,150.00) --
	(100.51,150.00) --
	(100.51,150.00) --
	(100.51,150.00) --
	(100.51,150.00) --
	(100.51,150.01) --
	(100.51,150.01) --
	(100.51,150.01) --
	(100.51,150.02) --
	(100.51,150.02) --
	(100.51,150.02) --
	(100.52,150.02) --
	(100.52,150.02) --
	(100.52,150.02) --
	(100.52,150.02) --
	(100.52,150.02) --
	(100.52,150.02) --
	(100.52,150.03) --
	(100.52,150.03) --
	(100.52,150.03) --
	(100.52,150.03) --
	(100.53,150.03) --
	(100.53,150.03) --
	(100.53,150.03) --
	(100.53,150.04) --
	(100.53,150.04) --
	(100.53,150.04) --
	(100.53,150.04) --
	(100.53,150.04) --
	(100.53,150.05) --
	(100.53,150.05) --
	(100.53,150.05) --
	(100.54,150.06) --
	(100.54,150.06) --
	(100.54,150.06) --
	(100.54,150.06) --
	(100.54,150.06) --
	(100.54,150.06) --
	(100.54,150.07) --
	(100.54,150.07) --
	(100.54,150.07) --
	(100.54,150.07) --
	(100.54,150.07) --
	(100.55,150.07) --
	(100.55,150.08) --
	(100.55,150.08) --
	(100.55,150.08) --
	(100.55,150.08) --
	(100.55,150.08) --
	(100.55,150.08) --
	(100.55,150.08) --
	(100.55,150.09) --
	(100.55,150.09) --
	(100.55,150.09) --
	(100.56,150.09) --
	(100.56,150.09) --
	(100.56,150.09) --
	(100.56,150.09) --
	(100.56,150.09) --
	(100.56,150.10) --
	(100.56,150.10) --
	(100.56,150.10) --
	(100.56,150.11) --
	(100.56,150.11) --
	(100.56,150.11) --
	(100.57,150.11) --
	(100.57,150.11) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.58,150.12) --
	(100.58,150.13) --
	(100.58,150.13) --
	(100.58,150.13) --
	(100.58,150.13) --
	(100.58,150.13) --
	(100.58,150.13) --
	(100.58,150.13) --
	(100.58,150.14) --
	(100.58,150.14) --
	(100.58,150.14) --
	(100.59,150.14) --
	(100.59,150.14) --
	(100.59,150.15) --
	(100.59,150.15) --
	(100.59,150.15) --
	(100.59,150.15) --
	(100.59,150.15) --
	(100.59,150.16) --
	(100.59,150.16) --
	(100.59,150.16) --
	(100.60,150.16) --
	(100.60,150.16) --
	(100.60,150.16) --
	(100.60,150.16) --
	(100.60,150.16) --
	(100.60,150.17) --
	(100.60,150.17) --
	(100.60,150.17) --
	(100.60,150.17) --
	(100.60,150.18) --
	(100.60,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.19) --
	(100.61,150.19) --
	(100.61,150.19) --
	(100.62,150.19) --
	(100.62,150.19) --
	(100.62,150.20) --
	(100.62,150.20) --
	(100.62,150.20) --
	(100.62,150.20) --
	(100.62,150.20) --
	(100.62,150.20) --
	(100.62,150.21) --
	(100.62,150.21) --
	(100.62,150.21) --
	(100.63,150.21) --
	(100.63,150.21) --
	(100.63,150.22) --
	(100.63,150.22) --
	(100.63,150.22) --
	(100.63,150.22) --
	(100.63,150.22) --
	(100.63,150.22) --
	(100.63,150.22) --
	(100.63,150.23) --
	(100.63,150.23) --
	(100.64,150.23) --
	(100.64,150.23) --
	(100.64,150.24) --
	(100.64,150.24) --
	(100.64,150.24) --
	(100.64,150.24) --
	(100.64,150.25) --
	(100.64,150.25) --
	(100.64,150.25) --
	(100.64,150.25) --
	(100.64,150.25) --
	(100.65,150.26) --
	(100.65,150.26) --
	(100.65,150.26) --
	(100.65,150.26) --
	(100.65,150.27) --
	(100.65,150.27) --
	(100.65,150.27) --
	(100.65,150.27) --
	(100.65,150.27) --
	(100.65,150.28) --
	(100.65,150.28) --
	(100.66,150.28) --
	(100.66,150.28) --
	(100.66,150.28) --
	(100.66,150.29) --
	(100.66,150.29) --
	(100.66,150.29) --
	(100.66,150.29) --
	(100.66,150.30) --
	(100.66,150.30) --
	(100.66,150.30) --
	(100.66,150.31) --
	(100.67,150.31) --
	(100.67,150.31) --
	(100.67,150.32) --
	(100.67,150.32) --
	(100.67,150.32) --
	(100.67,150.32) --
	(100.67,150.32) --
	(100.67,150.33) --
	(100.67,150.33) --
	(100.67,150.33) --
	(100.67,150.33) --
	(100.68,150.34) --
	(100.68,150.35) --
	(100.68,150.35) --
	(100.68,150.35) --
	(100.68,150.35) --
	(100.68,150.36) --
	(100.68,150.36) --
	(100.68,150.36) --
	(100.68,150.36) --
	(100.68,150.36) --
	(100.68,150.36) --
	(100.69,150.36) --
	(100.69,150.36) --
	(100.69,150.37) --
	(100.69,150.37) --
	(100.69,150.38) --
	(100.69,150.38) --
	(100.69,150.38) --
	(100.69,150.38) --
	(100.69,150.38) --
	(100.69,150.38) --
	(100.69,150.39) --
	(100.70,150.39) --
	(100.70,150.39) --
	(100.70,150.39) --
	(100.70,150.39) --
	(100.70,150.40) --
	(100.70,150.40) --
	(100.70,150.40) --
	(100.70,150.40) --
	(100.70,150.41) --
	(100.70,150.41) --
	(100.70,150.41) --
	(100.70,150.41) --
	(100.71,150.41) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.72,150.43) --
	(100.72,150.43) --
	(100.72,150.43) --
	(100.72,150.43) --
	(100.72,150.43) --
	(100.72,150.44) --
	(100.72,150.44) --
	(100.72,150.44) --
	(100.72,150.44) --
	(100.72,150.44) --
	(100.72,150.44) --
	(100.73,150.45) --
	(100.73,150.45) --
	(100.73,150.45) --
	(100.73,150.45) --
	(100.73,150.45) --
	(100.73,150.46) --
	(100.73,150.46) --
	(100.73,150.46) --
	(100.73,150.46) --
	(100.73,150.46) --
	(100.73,150.47) --
	(100.74,150.47) --
	(100.74,150.47) --
	(100.74,150.47) --
	(100.74,150.47) --
	(100.74,150.48) --
	(100.74,150.48) --
	(100.74,150.48) --
	(100.74,150.48) --
	(100.74,150.48) --
	(100.74,150.48) --
	(100.74,150.48) --
	(100.75,150.49) --
	(100.75,150.49) --
	(100.75,150.49) --
	(100.75,150.49) --
	(100.75,150.49) --
	(100.75,150.50) --
	(100.75,150.50) --
	(100.75,150.50) --
	(100.75,150.50) --
	(100.75,150.50) --
	(100.75,150.51) --
	(100.76,150.51) --
	(100.76,150.51) --
	(100.76,150.52) --
	(100.76,150.52) --
	(100.76,150.52) --
	(100.76,150.52) --
	(100.76,150.52) --
	(100.76,150.52) --
	(100.76,150.52) --
	(100.76,150.53) --
	(100.76,150.53) --
	(100.77,150.53) --
	(100.77,150.53) --
	(100.77,150.53) --
	(100.77,150.54) --
	(100.77,150.54) --
	(100.77,150.54) --
	(100.77,150.54) --
	(100.77,150.54) --
	(100.77,150.55) --
	(100.77,150.55) --
	(100.77,150.55) --
	(100.77,150.55) --
	(100.78,150.55) --
	(100.78,150.56) --
	(100.78,150.56) --
	(100.78,150.56) --
	(100.78,150.56) --
	(100.78,150.56) --
	(100.78,150.56) --
	(100.78,150.56) --
	(100.78,150.57) --
	(100.78,150.57) --
	(100.79,150.57) --
	(100.79,150.57) --
	(100.79,150.57) --
	(100.79,150.57) --
	(100.79,150.57) --
	(100.79,150.58) --
	(100.79,150.58) --
	(100.79,150.58) --
	(100.79,150.58) --
	(100.79,150.58) --
	(100.79,150.58) --
	(100.80,150.58) --
	(100.80,150.58) --
	(100.80,150.59) --
	(100.80,150.59) --
	(100.80,150.59) --
	(100.80,150.59) --
	(100.80,150.59) --
	(100.80,150.59) --
	(100.80,150.59) --
	(100.80,150.60) --
	(100.80,150.60) --
	(100.81,150.60) --
	(100.81,150.60) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.62) --
	(100.82,150.62) --
	(100.82,150.62) --
	(100.82,150.62) --
	(100.82,150.62) --
	(100.82,150.62) --
	(100.82,150.62) --
	(100.82,150.62) --
	(100.82,150.63) --
	(100.82,150.63) --
	(100.82,150.63) --
	(100.82,150.63) --
	(100.83,150.63) --
	(100.83,150.63) --
	(100.83,150.63) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.84,150.65) --
	(100.84,150.65) --
	(100.84,150.65) --
	(100.84,150.65) --
	(100.84,150.65) --
	(100.84,150.65) --
	(100.84,150.66) --
	(100.84,150.66) --
	(100.84,150.66) --
	(100.84,150.66) --
	(100.84,150.67) --
	(100.85,150.67) --
	(100.85,150.67) --
	(100.85,150.68) --
	(100.85,150.68) --
	(100.85,150.68) --
	(100.85,150.68) --
	(100.85,150.68) --
	(100.85,150.68) --
	(100.85,150.69) --
	(100.85,150.69) --
	(100.85,150.69) --
	(100.86,150.69) --
	(100.86,150.69) --
	(100.86,150.70) --
	(100.86,150.70) --
	(100.86,150.70) --
	(100.86,150.70) --
	(100.86,150.71) --
	(100.86,150.71) --
	(100.86,150.71) --
	(100.86,150.72) --
	(100.86,150.72) --
	(100.87,150.72) --
	(100.87,150.73) --
	(100.87,150.73) --
	(100.87,150.73) --
	(100.87,150.73) --
	(100.87,150.73) --
	(100.87,150.73) --
	(100.87,150.74) --
	(100.87,150.74) --
	(100.87,150.74) --
	(100.87,150.74) --
	(100.87,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.75) --
	(100.88,150.75) --
	(100.88,150.75) --
	(100.89,150.75) --
	(100.89,150.75) --
	(100.89,150.75) --
	(100.89,150.76) --
	(100.89,150.76) --
	(100.89,150.76) --
	(100.89,150.76) --
	(100.89,150.76) --
	(100.89,150.76) --
	(100.89,150.77) --
	(100.89,150.77) --
	(100.89,150.77) --
	(100.90,150.78) --
	(100.90,150.78) --
	(100.90,150.78) --
	(100.90,150.78) --
	(100.90,150.78) --
	(100.90,150.78) --
	(100.90,150.79) --
	(100.90,150.79) --
	(100.90,150.79) --
	(100.90,150.79) --
	(100.90,150.79) --
	(100.91,150.79) --
	(100.91,150.79) --
	(100.91,150.79) --
	(100.91,150.80) --
	(100.91,150.80) --
	(100.91,150.80) --
	(100.91,150.80) --
	(100.91,150.80) --
	(100.91,150.80) --
	(100.91,150.80) --
	(100.91,150.81) --
	(100.92,150.81) --
	(100.92,150.81) --
	(100.92,150.81) --
	(100.92,150.81) --
	(100.92,150.81) --
	(100.92,150.81) --
	(100.92,150.81) --
	(100.92,150.82) --
	(100.92,150.82) --
	(100.92,150.82) --
	(100.92,150.82) --
	(100.93,150.82) --
	(100.93,150.82) --
	(100.93,150.82) --
	(100.93,150.82) --
	(100.93,150.82) --
	(100.93,150.83) --
	(100.93,150.83) --
	(100.93,150.83) --
	(100.93,150.83) --
	(100.93,150.83) --
	(100.93,150.83) --
	(100.93,150.83) --
	(100.94,150.83) --
	(100.94,150.83) --
	(100.94,150.84) --
	(100.94,150.85) --
	(100.94,150.85) --
	(100.94,150.85) --
	(100.94,150.85) --
	(100.94,150.86) --
	(100.94,150.86) --
	(100.94,150.86) --
	(100.94,150.86) --
	(100.95,150.86) --
	(100.95,150.86) --
	(100.95,150.86) --
	(100.95,150.86) --
	(100.95,150.86) --
	(100.95,150.86) --
	(100.95,150.87) --
	(100.95,150.87) --
	(100.95,150.87) --
	(100.95,150.87) --
	(100.95,150.87) --
	(100.95,150.87) --
	(100.96,150.88) --
	(100.96,150.88) --
	(100.96,150.88) --
	(100.96,150.88) --
	(100.96,150.89) --
	(100.96,150.89) --
	(100.96,150.89) --
	(100.96,150.89) --
	(100.96,150.89) --
	(100.96,150.89) --
	(100.96,150.89) --
	(100.97,150.90) --
	(100.97,150.90) --
	(100.97,150.90) --
	(100.97,150.91) --
	(100.97,150.91) --
	(100.97,150.91) --
	(100.97,150.91) --
	(100.97,150.91) --
	(100.97,150.91) --
	(100.97,150.92) --
	(100.97,150.92) --
	(100.97,150.92) --
	(100.98,150.92) --
	(100.98,150.92) --
	(100.98,150.92) --
	(100.98,150.92) --
	(100.98,150.92) --
	(100.98,150.92) --
	(100.98,150.92) --
	(100.98,150.93) --
	(100.98,150.93) --
	(100.98,150.93) --
	(100.98,150.93) --
	(100.98,150.93) --
	(100.99,150.93) --
	(100.99,150.94) --
	(100.99,150.94) --
	(100.99,150.94) --
	(100.99,150.94) --
	(100.99,150.95) --
	(100.99,150.95) --
	(100.99,150.95) --
	(100.99,150.95) --
	(100.99,150.95) --
	(100.99,150.95) --
	(101.00,150.95) --
	(101.00,150.95) --
	(101.00,150.96) --
	(101.00,150.96) --
	(101.00,150.96) --
	(101.00,150.96) --
	(101.00,150.96) --
	(101.00,150.97) --
	(101.00,150.97) --
	(101.00,150.97) --
	(101.00,150.97) --
	(101.00,150.97) --
	(101.01,150.98) --
	(101.01,150.98) --
	(101.01,150.98) --
	(101.01,150.98) --
	(101.01,150.99) --
	(101.01,150.99) --
	(101.01,150.99) --
	(101.01,150.99) --
	(101.01,150.99) --
	(101.01,150.99) --
	(101.01,151.00) --
	(101.02,151.00) --
	(101.02,151.00) --
	(101.02,151.00) --
	(101.02,151.00) --
	(101.02,151.00) --
	(101.02,151.00) --
	(101.02,151.01) --
	(101.02,151.01) --
	(101.02,151.01) --
	(101.02,151.01) --
	(101.02,151.01) --
	(101.02,151.01) --
	(101.03,151.01) --
	(101.03,151.01) --
	(101.03,151.01) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.03) --
	(101.04,151.03) --
	(101.04,151.03) --
	(101.04,151.03) --
	(101.04,151.03) --
	(101.04,151.03) --
	(101.04,151.03) --
	(101.04,151.04) --
	(101.04,151.04) --
	(101.04,151.04) --
	(101.04,151.04) --
	(101.04,151.05) --
	(101.04,151.05) --
	(101.05,151.05) --
	(101.05,151.05) --
	(101.05,151.05) --
	(101.05,151.06) --
	(101.05,151.06) --
	(101.05,151.06) --
	(101.05,151.06) --
	(101.05,151.06) --
	(101.05,151.06) --
	(101.05,151.07) --
	(101.05,151.07) --
	(101.06,151.07) --
	(101.06,151.07) --
	(101.06,151.07) --
	(101.06,151.07) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.07,151.09) --
	(101.07,151.09) --
	(101.07,151.09) --
	(101.07,151.09) --
	(101.07,151.09) --
	(101.07,151.09) --
	(101.07,151.09) --
	(101.07,151.10) --
	(101.07,151.10) --
	(101.07,151.11) --
	(101.07,151.11) --
	(101.07,151.11) --
	(101.08,151.11) --
	(101.08,151.11) --
	(101.08,151.12) --
	(101.08,151.12) --
	(101.08,151.12) --
	(101.08,151.12) --
	(101.08,151.13) --
	(101.08,151.13) --
	(101.08,151.13) --
	(101.08,151.13) --
	(101.08,151.14) --
	(101.08,151.14) --
	(101.09,151.14) --
	(101.09,151.14) --
	(101.09,151.14) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.10,151.16) --
	(101.10,151.16) --
	(101.10,151.16) --
	(101.10,151.16) --
	(101.10,151.16) --
	(101.10,151.17) --
	(101.10,151.17) --
	(101.10,151.17) --
	(101.10,151.17) --
	(101.10,151.17) --
	(101.10,151.17) --
	(101.10,151.17) --
	(101.11,151.17) --
	(101.11,151.18) --
	(101.11,151.18) --
	(101.11,151.18) --
	(101.11,151.18) --
	(101.11,151.18) --
	(101.11,151.18) --
	(101.11,151.19) --
	(101.11,151.19) --
	(101.11,151.19) --
	(101.11,151.19) --
	(101.11,151.19) --
	(101.12,151.19) --
	(101.12,151.19) --
	(101.12,151.19) --
	(101.12,151.19) --
	(101.12,151.19) --
	(101.12,151.20) --
	(101.12,151.20) --
	(101.12,151.20) --
	(101.12,151.20) --
	(101.12,151.20) --
	(101.12,151.21) --
	(101.12,151.21) --
	(101.13,151.21) --
	(101.13,151.21) --
	(101.13,151.21) --
	(101.13,151.21) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.14,151.22) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.24) --
	(101.14,151.24) --
	(101.14,151.24) --
	(101.15,151.24) --
	(101.15,151.24) --
	(101.15,151.25) --
	(101.15,151.25) --
	(101.15,151.25) --
	(101.15,151.25) --
	(101.15,151.25) --
	(101.15,151.25) --
	(101.15,151.26) --
	(101.15,151.26) --
	(101.15,151.26) --
	(101.15,151.26) --
	(101.16,151.26) --
	(101.16,151.27) --
	(101.16,151.27) --
	(101.16,151.27) --
	(101.16,151.27) --
	(101.16,151.27) --
	(101.16,151.27) --
	(101.16,151.28) --
	(101.16,151.28) --
	(101.16,151.28) --
	(101.16,151.28) --
	(101.16,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.30) --
	(101.17,151.30) --
	(101.17,151.30) --
	(101.17,151.30) --
	(101.18,151.30) --
	(101.18,151.30) --
	(101.18,151.30) --
	(101.18,151.30) --
	(101.18,151.30) --
	(101.18,151.31) --
	(101.18,151.31) --
	(101.18,151.31) --
	(101.18,151.31) --
	(101.18,151.31) --
	(101.18,151.31) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.33) --
	(101.19,151.33) --
	(101.19,151.33) --
	(101.20,151.33) --
	(101.20,151.34) --
	(101.20,151.34) --
	(101.20,151.34) --
	(101.20,151.35) --
	(101.20,151.35) --
	(101.20,151.35) --
	(101.20,151.35) --
	(101.20,151.35) --
	(101.20,151.35) --
	(101.20,151.36) --
	(101.20,151.36) --
	(101.21,151.36) --
	(101.21,151.36) --
	(101.21,151.36) --
	(101.21,151.37) --
	(101.21,151.37) --
	(101.21,151.37) --
	(101.21,151.37) --
	(101.21,151.38) --
	(101.21,151.38) --
	(101.21,151.38) --
	(101.21,151.38) --
	(101.22,151.38) --
	(101.22,151.38) --
	(101.22,151.39) --
	(101.22,151.39) --
	(101.22,151.39) --
	(101.22,151.40) --
	(101.22,151.40) --
	(101.22,151.40) --
	(101.22,151.40) --
	(101.22,151.40) --
	(101.22,151.40) --
	(101.22,151.40) --
	(101.23,151.40) --
	(101.23,151.41) --
	(101.23,151.41) --
	(101.23,151.41) --
	(101.23,151.41) --
	(101.23,151.41) --
	(101.23,151.41) --
	(101.23,151.42) --
	(101.23,151.42) --
	(101.23,151.42) --
	(101.23,151.42) --
	(101.23,151.42) --
	(101.24,151.43) --
	(101.24,151.43) --
	(101.24,151.43) --
	(101.24,151.43) --
	(101.24,151.43) --
	(101.24,151.43) --
	(101.24,151.43) --
	(101.24,151.44) --
	(101.24,151.44) --
	(101.24,151.44) --
	(101.24,151.44) --
	(101.24,151.44) --
	(101.25,151.45) --
	(101.25,151.45) --
	(101.25,151.45) --
	(101.25,151.45) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.26,151.46) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.48) --
	(101.26,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.49) --
	(101.27,151.49) --
	(101.27,151.49) --
	(101.28,151.49) --
	(101.28,151.49) --
	(101.28,151.49) --
	(101.28,151.50) --
	(101.28,151.50) --
	(101.28,151.50) --
	(101.28,151.50) --
	(101.28,151.50) --
	(101.28,151.50) --
	(101.28,151.50) --
	(101.28,151.51) --
	(101.28,151.51) --
	(101.29,151.51) --
	(101.29,151.51) --
	(101.29,151.51) --
	(101.29,151.51) --
	(101.29,151.51) --
	(101.29,151.52) --
	(101.29,151.52) --
	(101.29,151.52) --
	(101.29,151.52) --
	(101.29,151.52) --
	(101.29,151.52) --
	(101.29,151.53) --
	(101.30,151.53) --
	(101.30,151.53) --
	(101.30,151.53) --
	(101.30,151.54) --
	(101.30,151.54) --
	(101.30,151.54) --
	(101.30,151.54) --
	(101.30,151.55) --
	(101.30,151.55) --
	(101.30,151.56) --
	(101.30,151.56) --
	(101.30,151.56) --
	(101.31,151.56) --
	(101.31,151.56) --
	(101.31,151.56) --
	(101.31,151.56) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.32,151.57) --
	(101.32,151.57) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.33,151.59) --
	(101.33,151.59) --
	(101.33,151.59) --
	(101.33,151.59) --
	(101.33,151.59) --
	(101.33,151.59) --
	(101.33,151.59) --
	(101.33,151.60) --
	(101.33,151.60) --
	(101.33,151.60) --
	(101.33,151.60) --
	(101.33,151.60) --
	(101.33,151.61) --
	(101.34,151.61) --
	(101.34,151.61) --
	(101.34,151.61) --
	(101.34,151.62) --
	(101.34,151.62) --
	(101.34,151.62) --
	(101.34,151.62) --
	(101.34,151.62) --
	(101.34,151.62) --
	(101.34,151.63) --
	(101.34,151.63) --
	(101.34,151.63) --
	(101.35,151.63) --
	(101.35,151.63) --
	(101.35,151.63) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.36,151.64) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.37,151.66) --
	(101.37,151.66) --
	(101.37,151.66) --
	(101.37,151.66) --
	(101.37,151.66) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.38,151.67) --
	(101.38,151.67) --
	(101.38,151.68) --
	(101.38,151.68) --
	(101.38,151.68) --
	(101.38,151.68) --
	(101.38,151.68) --
	(101.38,151.69) --
	(101.38,151.69) --
	(101.38,151.69) --
	(101.38,151.69) --
	(101.39,151.69) --
	(101.39,151.69) --
	(101.39,151.69) --
	(101.39,151.69) --
	(101.39,151.70) --
	(101.39,151.70) --
	(101.39,151.70) --
	(101.39,151.70) --
	(101.39,151.70) --
	(101.39,151.70) --
	(101.39,151.71) --
	(101.39,151.71) --
	(101.39,151.71) --
	(101.40,151.71) --
	(101.40,151.71) --
	(101.40,151.71) --
	(101.40,151.71) --
	(101.40,151.72) --
	(101.40,151.72) --
	(101.40,151.72) --
	(101.40,151.72) --
	(101.40,151.72) --
	(101.40,151.72) --
	(101.40,151.73) --
	(101.40,151.73) --
	(101.41,151.73) --
	(101.41,151.73) --
	(101.41,151.73) --
	(101.41,151.73) --
	(101.41,151.74) --
	(101.41,151.74) --
	(101.41,151.74) --
	(101.41,151.74) --
	(101.41,151.74) --
	(101.41,151.74) --
	(101.41,151.74) --
	(101.42,151.74) --
	(101.42,151.75) --
	(101.42,151.75) --
	(101.42,151.75) --
	(101.42,151.75) --
	(101.42,151.76) --
	(101.42,151.76) --
	(101.42,151.76) --
	(101.42,151.76) --
	(101.42,151.77) --
	(101.42,151.77) --
	(101.42,151.77) --
	(101.42,151.77) --
	(101.43,151.77) --
	(101.43,151.77) --
	(101.43,151.77) --
	(101.43,151.78) --
	(101.43,151.78) --
	(101.43,151.78) --
	(101.43,151.78) --
	(101.43,151.78) --
	(101.43,151.78) --
	(101.43,151.78) --
	(101.43,151.79) --
	(101.43,151.79) --
	(101.44,151.79) --
	(101.44,151.79) --
	(101.44,151.79) --
	(101.44,151.80) --
	(101.44,151.80) --
	(101.44,151.80) --
	(101.44,151.80) --
	(101.44,151.80) --
	(101.44,151.80) --
	(101.44,151.80) --
	(101.44,151.81) --
	(101.44,151.81) --
	(101.45,151.81) --
	(101.45,151.81) --
	(101.45,151.81) --
	(101.45,151.81) --
	(101.45,151.81) --
	(101.45,151.81) --
	(101.45,151.82) --
	(101.45,151.82) --
	(101.45,151.82) --
	(101.45,151.82) --
	(101.45,151.83) --
	(101.45,151.83) --
	(101.46,151.83) --
	(101.46,151.83) --
	(101.46,151.83) --
	(101.46,151.83) --
	(101.46,151.83) --
	(101.46,151.83) --
	(101.46,151.83) --
	(101.46,151.84) --
	(101.46,151.84) --
	(101.46,151.85) --
	(101.46,151.85) --
	(101.46,151.85) --
	(101.46,151.85) --
	(101.47,151.85) --
	(101.47,151.85) --
	(101.47,151.85) --
	(101.47,151.85) --
	(101.47,151.85) --
	(101.47,151.86) --
	(101.47,151.86) --
	(101.47,151.86) --
	(101.47,151.86) --
	(101.47,151.86) --
	(101.47,151.86) --
	(101.47,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.88) --
	(101.48,151.88) --
	(101.48,151.88) --
	(101.48,151.88) --
	(101.49,151.88) --
	(101.49,151.88) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.90) --
	(101.49,151.90) --
	(101.50,151.90) --
	(101.50,151.90) --
	(101.50,151.90) --
	(101.50,151.91) --
	(101.50,151.91) --
	(101.50,151.91) --
	(101.50,151.91) --
	(101.50,151.91) --
	(101.50,151.91) --
	(101.50,151.92) --
	(101.50,151.92) --
	(101.50,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.93) --
	(101.51,151.93) --
	(101.51,151.93) --
	(101.51,151.93) --
	(101.51,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.95) --
	(101.52,151.95) --
	(101.52,151.95) --
	(101.53,151.95) --
	(101.53,151.95) --
	(101.53,151.95) --
	(101.53,151.95) --
	(101.53,151.95) --
	(101.53,151.95) --
	(101.53,151.96) --
	(101.53,151.96) --
	(101.53,151.96) --
	(101.53,151.96) --
	(101.53,151.96) --
	(101.53,151.96) --
	(101.53,151.96) --
	(101.54,151.96) --
	(101.54,151.97) --
	(101.54,151.97) --
	(101.54,151.97) --
	(101.54,151.97) --
	(101.54,151.97) --
	(101.54,151.98) --
	(101.54,151.98) --
	(101.54,151.98) --
	(101.54,151.98) --
	(101.54,151.99) --
	(101.54,151.99) --
	(101.55,151.99) --
	(101.55,151.99) --
	(101.55,152.00) --
	(101.55,152.00) --
	(101.55,152.00) --
	(101.55,152.00) --
	(101.55,152.00) --
	(101.55,152.00) --
	(101.55,152.01) --
	(101.55,152.01) --
	(101.55,152.01) --
	(101.55,152.01) --
	(101.55,152.01) --
	(101.56,152.01) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.03) --
	(101.56,152.03) --
	(101.56,152.03) --
	(101.57,152.03) --
	(101.57,152.03) --
	(101.57,152.03) --
	(101.57,152.03) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.58,152.04) --
	(101.58,152.05) --
	(101.58,152.05) --
	(101.58,152.05) --
	(101.58,152.05) --
	(101.58,152.05) --
	(101.58,152.05) --
	(101.58,152.06) --
	(101.58,152.06) --
	(101.58,152.06) --
	(101.58,152.07) --
	(101.58,152.07) --
	(101.58,152.07) --
	(101.59,152.07) --
	(101.59,152.07) --
	(101.59,152.08) --
	(101.59,152.08) --
	(101.59,152.08) --
	(101.59,152.08) --
	(101.59,152.08) --
	(101.59,152.08) --
	(101.59,152.09) --
	(101.59,152.09) --
	(101.59,152.09) --
	(101.59,152.09) --
	(101.59,152.09) --
	(101.60,152.09) --
	(101.60,152.09) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.12) --
	(101.61,152.12) --
	(101.61,152.12) --
	(101.61,152.12) --
	(101.61,152.12) --
	(101.62,152.12) --
	(101.62,152.12) --
	(101.62,152.13) --
	(101.62,152.13) --
	(101.62,152.13) --
	(101.62,152.14) --
	(101.62,152.14) --
	(101.62,152.14) --
	(101.62,152.14) --
	(101.62,152.14) --
	(101.62,152.14) --
	(101.62,152.15) --
	(101.62,152.15) --
	(101.63,152.15) --
	(101.63,152.15) --
	(101.63,152.15) --
	(101.63,152.15) --
	(101.63,152.15) --
	(101.63,152.16) --
	(101.63,152.16) --
	(101.63,152.16) --
	(101.63,152.16) --
	(101.63,152.16) --
	(101.63,152.16) --
	(101.63,152.16) --
	(101.63,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.18) --
	(101.64,152.18) --
	(101.64,152.18) --
	(101.64,152.18) --
	(101.65,152.18) --
	(101.65,152.18) --
	(101.65,152.18) --
	(101.65,152.18) --
	(101.65,152.18) --
	(101.65,152.19) --
	(101.65,152.19) --
	(101.65,152.19) --
	(101.65,152.19) --
	(101.65,152.20) --
	(101.65,152.20) --
	(101.65,152.20) --
	(101.65,152.20) --
	(101.66,152.20) --
	(101.66,152.20) --
	(101.66,152.21) --
	(101.66,152.21) --
	(101.66,152.21) --
	(101.66,152.21) --
	(101.66,152.22) --
	(101.66,152.22) --
	(101.66,152.22) --
	(101.66,152.22) --
	(101.66,152.22) --
	(101.66,152.23) --
	(101.66,152.23) --
	(101.67,152.23) --
	(101.67,152.23) --
	(101.67,152.23) --
	(101.67,152.23) --
	(101.67,152.23) --
	(101.67,152.24) --
	(101.67,152.24) --
	(101.67,152.24) --
	(101.67,152.24) --
	(101.67,152.24) --
	(101.67,152.24) --
	(101.67,152.24) --
	(101.67,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.26) --
	(101.68,152.26) --
	(101.68,152.26) --
	(101.68,152.26) --
	(101.68,152.26) --
	(101.69,152.26) --
	(101.69,152.26) --
	(101.69,152.26) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.70,152.27) --
	(101.70,152.27) --
	(101.70,152.27) --
	(101.70,152.28) --
	(101.70,152.28) --
	(101.70,152.28) --
	(101.70,152.28) --
	(101.70,152.28) --
	(101.70,152.28) --
	(101.70,152.28) --
	(101.70,152.29) --
	(101.70,152.29) --
	(101.71,152.29) --
	(101.71,152.29) --
	(101.71,152.29) --
	(101.71,152.29) --
	(101.71,152.29) --
	(101.71,152.29) --
	(101.71,152.30) --
	(101.71,152.30) --
	(101.71,152.30) --
	(101.71,152.30) --
	(101.71,152.30) --
	(101.71,152.31) --
	(101.71,152.31) --
	(101.72,152.31) --
	(101.72,152.31) --
	(101.72,152.31) --
	(101.72,152.31) --
	(101.72,152.31) --
	(101.72,152.31) --
	(101.72,152.31) --
	(101.72,152.32) --
	(101.72,152.32) --
	(101.72,152.32) --
	(101.72,152.32) --
	(101.72,152.32) --
	(101.72,152.32) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.34) --
	(101.73,152.34) --
	(101.73,152.34) --
	(101.74,152.34) --
	(101.74,152.34) --
	(101.74,152.34) --
	(101.74,152.35) --
	(101.74,152.35) --
	(101.74,152.35) --
	(101.74,152.35) --
	(101.74,152.35) --
	(101.74,152.35) --
	(101.74,152.35) --
	(101.74,152.36) --
	(101.74,152.36) --
	(101.74,152.36) --
	(101.75,152.36) --
	(101.75,152.36) --
	(101.75,152.36) --
	(101.75,152.36) --
	(101.75,152.36) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.76,152.38) --
	(101.76,152.38) --
	(101.76,152.38) --
	(101.76,152.38) --
	(101.76,152.38) --
	(101.76,152.39) --
	(101.76,152.39) --
	(101.76,152.39) --
	(101.76,152.39) --
	(101.76,152.39) --
	(101.76,152.39) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.41) --
	(101.77,152.41) --
	(101.77,152.41) --
	(101.77,152.41) --
	(101.78,152.41) --
	(101.78,152.41) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.44) --
	(101.79,152.44) --
	(101.79,152.44) --
	(101.79,152.44) --
	(101.80,152.44) --
	(101.80,152.44) --
	(101.80,152.44) --
	(101.80,152.44) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.81,152.45) --
	(101.81,152.46) --
	(101.81,152.46) --
	(101.81,152.46) --
	(101.81,152.46) --
	(101.81,152.46) --
	(101.81,152.46) --
	(101.81,152.46) --
	(101.81,152.47) --
	(101.81,152.47) --
	(101.81,152.47) --
	(101.81,152.47) --
	(101.81,152.47) --
	(101.82,152.47) --
	(101.82,152.47) --
	(101.82,152.47) --
	(101.82,152.48) --
	(101.82,152.48) --
	(101.82,152.48) --
	(101.82,152.49) --
	(101.82,152.49) --
	(101.82,152.49) --
	(101.82,152.49) --
	(101.82,152.49) --
	(101.82,152.49) --
	(101.82,152.49) --
	(101.83,152.49) --
	(101.83,152.49) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.51) --
	(101.83,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.52) --
	(101.84,152.52) --
	(101.84,152.52) --
	(101.84,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.53) --
	(101.85,152.53) --
	(101.85,152.53) --
	(101.85,152.53) --
	(101.85,152.53) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.56) --
	(101.87,152.56) --
	(101.87,152.56) --
	(101.88,152.56) --
	(101.88,152.56) --
	(101.88,152.56) --
	(101.88,152.56) --
	(101.88,152.56) --
	(101.88,152.56) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.59) --
	(101.89,152.59) --
	(101.89,152.59) --
	(101.89,152.59) --
	(101.90,152.59) --
	(101.90,152.59) --
	(101.90,152.59) --
	(101.90,152.59) --
	(101.90,152.59) --
	(101.90,152.59) --
	(101.90,152.60) --
	(101.90,152.60) --
	(101.90,152.60) --
	(101.90,152.60) --
	(101.90,152.60) --
	(101.90,152.60) --
	(101.90,152.60) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.62) --
	(101.91,152.62) --
	(101.91,152.62) --
	(101.91,152.62) --
	(101.92,152.62) --
	(101.92,152.62) --
	(101.92,152.62) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.65) --
	(101.93,152.65) --
	(101.93,152.65) --
	(101.93,152.65) --
	(101.94,152.65) --
	(101.94,152.66) --
	(101.94,152.66) --
	(101.94,152.66) --
	(101.94,152.66) --
	(101.94,152.66) --
	(101.94,152.66) --
	(101.94,152.67) --
	(101.94,152.67) --
	(101.94,152.67) --
	(101.94,152.67) --
	(101.94,152.67) --
	(101.95,152.67) --
	(101.95,152.68) --
	(101.95,152.68) --
	(101.95,152.68) --
	(101.95,152.68) --
	(101.95,152.68) --
	(101.95,152.69) --
	(101.95,152.69) --
	(101.95,152.69) --
	(101.95,152.69) --
	(101.95,152.69) --
	(101.95,152.69) --
	(101.95,152.69) --
	(101.96,152.69) --
	(101.96,152.69) --
	(101.96,152.70) --
	(101.96,152.70) --
	(101.96,152.70) --
	(101.96,152.70) --
	(101.96,152.70) --
	(101.96,152.70) --
	(101.96,152.71) --
	(101.96,152.71) --
	(101.96,152.71) --
	(101.96,152.71) --
	(101.96,152.71) --
	(101.96,152.71) --
	(101.97,152.72) --
	(101.97,152.72) --
	(101.97,152.72) --
	(101.97,152.72) --
	(101.97,152.72) --
	(101.97,152.72) --
	(101.97,152.73) --
	(101.97,152.73) --
	(101.97,152.73) --
	(101.97,152.73) --
	(101.97,152.73) --
	(101.97,152.73) --
	(101.97,152.73) --
	(101.98,152.74) --
	(101.98,152.74) --
	(101.98,152.74) --
	(101.98,152.74) --
	(101.98,152.74) --
	(101.98,152.74) --
	(101.98,152.75) --
	(101.98,152.75) --
	(101.98,152.75) --
	(101.98,152.75) --
	(101.98,152.75) --
	(101.98,152.75) --
	(101.98,152.76) --
	(101.98,152.76) --
	(101.99,152.76) --
	(101.99,152.76) --
	(101.99,152.76) --
	(101.99,152.76) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.78) --
	(102.00,152.78) --
	(102.00,152.78) --
	(102.00,152.78) --
	(102.00,152.78) --
	(102.00,152.79) --
	(102.00,152.79) --
	(102.00,152.79) --
	(102.00,152.79) --
	(102.00,152.79) --
	(102.00,152.79) --
	(102.00,152.79) --
	(102.00,152.80) --
	(102.00,152.80) --
	(102.01,152.80) --
	(102.01,152.80) --
	(102.01,152.80) --
	(102.01,152.80) --
	(102.01,152.80) --
	(102.01,152.80) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.83) --
	(102.02,152.83) --
	(102.02,152.83) --
	(102.02,152.83) --
	(102.02,152.83) --
	(102.03,152.83) --
	(102.03,152.84) --
	(102.03,152.84) --
	(102.03,152.84) --
	(102.03,152.84) --
	(102.03,152.84) --
	(102.03,152.84) --
	(102.03,152.84) --
	(102.03,152.85) --
	(102.03,152.85) --
	(102.03,152.85) --
	(102.03,152.85) --
	(102.03,152.85) --
	(102.03,152.85) --
	(102.04,152.86) --
	(102.04,152.86) --
	(102.04,152.86) --
	(102.04,152.86) --
	(102.04,152.86) --
	(102.04,152.86) --
	(102.04,152.87) --
	(102.04,152.87) --
	(102.04,152.87) --
	(102.04,152.87) --
	(102.04,152.87) --
	(102.04,152.87) --
	(102.04,152.87) --
	(102.05,152.87) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.89) --
	(102.05,152.89) --
	(102.05,152.89) --
	(102.05,152.89) --
	(102.05,152.89) --
	(102.06,152.89) --
	(102.06,152.89) --
	(102.06,152.89) --
	(102.06,152.89) --
	(102.06,152.89) --
	(102.06,152.89) --
	(102.06,152.89) --
	(102.06,152.90) --
	(102.06,152.90) --
	(102.06,152.90) --
	(102.06,152.90) --
	(102.06,152.90) --
	(102.06,152.90) --
	(102.07,152.90) --
	(102.07,152.91) --
	(102.07,152.91) --
	(102.07,152.91) --
	(102.07,152.91) --
	(102.07,152.91) --
	(102.07,152.91) --
	(102.07,152.92) --
	(102.07,152.92) --
	(102.07,152.92) --
	(102.07,152.92) --
	(102.07,152.92) --
	(102.07,152.92) --
	(102.07,152.92) --
	(102.08,152.92) --
	(102.08,152.93) --
	(102.08,152.93) --
	(102.08,152.93) --
	(102.08,152.93) --
	(102.08,152.93) --
	(102.08,152.94) --
	(102.08,152.94) --
	(102.08,152.94) --
	(102.08,152.94) --
	(102.08,152.94) --
	(102.08,152.94) --
	(102.08,152.94) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.96) --
	(102.09,152.96) --
	(102.09,152.96) --
	(102.09,152.96) --
	(102.10,152.96) --
	(102.10,152.96) --
	(102.10,152.96) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.11,152.97) --
	(102.11,152.98) --
	(102.11,152.98) --
	(102.11,152.98) --
	(102.11,152.98) --
	(102.11,152.98) --
	(102.11,152.98) --
	(102.11,152.98) --
	(102.11,152.99) --
	(102.11,152.99) --
	(102.11,152.99) --
	(102.11,152.99) --
	(102.11,152.99) --
	(102.12,152.99) --
	(102.12,153.00) --
	(102.12,153.00) --
	(102.12,153.00) --
	(102.12,153.00) --
	(102.12,153.00) --
	(102.12,153.00) --
	(102.12,153.01) --
	(102.12,153.01) --
	(102.12,153.01) --
	(102.12,153.01) --
	(102.12,153.01) --
	(102.12,153.01) --
	(102.13,153.02) --
	(102.13,153.02) --
	(102.13,153.02) --
	(102.13,153.02) --
	(102.13,153.02) --
	(102.13,153.02) --
	(102.13,153.02) --
	(102.13,153.03) --
	(102.13,153.03) --
	(102.13,153.03) --
	(102.13,153.03) --
	(102.13,153.03) --
	(102.13,153.03) --
	(102.13,153.03) --
	(102.14,153.03) --
	(102.14,153.03) --
	(102.14,153.03) --
	(102.14,153.04) --
	(102.14,153.04) --
	(102.14,153.04) --
	(102.14,153.04) --
	(102.14,153.04) --
	(102.14,153.04) --
	(102.14,153.04) --
	(102.14,153.05) --
	(102.14,153.05) --
	(102.14,153.05) --
	(102.14,153.05) --
	(102.15,153.05) --
	(102.15,153.05) --
	(102.15,153.05) --
	(102.15,153.05) --
	(102.15,153.06) --
	(102.15,153.06) --
	(102.15,153.06) --
	(102.15,153.07) --
	(102.15,153.07) --
	(102.15,153.07) --
	(102.15,153.07) --
	(102.15,153.07) --
	(102.15,153.07) --
	(102.15,153.07) --
	(102.16,153.07) --
	(102.16,153.07) --
	(102.16,153.07) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.09) --
	(102.16,153.09) --
	(102.16,153.09) --
	(102.17,153.09) --
	(102.17,153.09) --
	(102.17,153.09) --
	(102.17,153.09) --
	(102.17,153.09) --
	(102.17,153.10) --
	(102.17,153.10) --
	(102.17,153.10) --
	(102.17,153.10) --
	(102.17,153.10) --
	(102.17,153.10) --
	(102.17,153.10) --
	(102.17,153.11) --
	(102.17,153.11) --
	(102.18,153.11) --
	(102.18,153.11) --
	(102.18,153.11) --
	(102.18,153.11) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.13) --
	(102.19,153.13) --
	(102.19,153.13) --
	(102.19,153.13) --
	(102.19,153.13) --
	(102.19,153.13) --
	(102.19,153.13) --
	(102.19,153.13) --
	(102.19,153.14) --
	(102.19,153.14) --
	(102.19,153.14) --
	(102.19,153.14) --
	(102.19,153.14) --
	(102.19,153.14) --
	(102.19,153.14) --
	(102.20,153.14) --
	(102.20,153.14) --
	(102.20,153.14) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.16) --
	(102.21,153.16) --
	(102.21,153.16) --
	(102.21,153.16) --
	(102.21,153.16) --
	(102.21,153.16) --
	(102.21,153.16) --
	(102.21,153.16) --
	(102.21,153.17) --
	(102.21,153.17) --
	(102.21,153.17) --
	(102.21,153.17) --
	(102.21,153.17) --
	(102.21,153.17) --
	(102.21,153.18) --
	(102.22,153.18) --
	(102.22,153.18) --
	(102.22,153.18) --
	(102.22,153.18) --
	(102.22,153.18) --
	(102.22,153.18) --
	(102.22,153.19) --
	(102.22,153.19) --
	(102.22,153.19) --
	(102.22,153.19) --
	(102.22,153.19) --
	(102.22,153.19) --
	(102.22,153.19) --
	(102.22,153.20) --
	(102.23,153.20) --
	(102.23,153.20) --
	(102.23,153.20) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.22) --
	(102.23,153.22) --
	(102.23,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.23) --
	(102.24,153.23) --
	(102.24,153.23) --
	(102.24,153.23) --
	(102.24,153.23) --
	(102.24,153.23) --
	(102.25,153.23) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.25) --
	(102.25,153.25) --
	(102.25,153.25) --
	(102.26,153.26) --
	(102.26,153.26) --
	(102.26,153.26) --
	(102.26,153.26) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.27,153.28) --
	(102.27,153.28) --
	(102.27,153.28) --
	(102.27,153.28) --
	(102.27,153.28) --
	(102.27,153.28) --
	(102.27,153.29) --
	(102.27,153.29) --
	(102.27,153.29) --
	(102.27,153.29) --
	(102.27,153.29) --
	(102.27,153.29) --
	(102.27,153.30) --
	(102.27,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.31) --
	(102.28,153.31) --
	(102.28,153.31) --
	(102.28,153.31) --
	(102.29,153.31) --
	(102.29,153.31) --
	(102.29,153.32) --
	(102.29,153.32) --
	(102.29,153.32) --
	(102.29,153.32) --
	(102.29,153.32) --
	(102.29,153.32) --
	(102.29,153.32) --
	(102.29,153.33) --
	(102.29,153.33) --
	(102.29,153.33) --
	(102.29,153.33) --
	(102.29,153.33) --
	(102.29,153.33) --
	(102.30,153.33) --
	(102.30,153.33) --
	(102.30,153.33) --
	(102.30,153.33) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.31,153.34) --
	(102.31,153.34) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.32,153.35) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.37) --
	(102.32,153.37) --
	(102.32,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.38) --
	(102.33,153.38) --
	(102.33,153.38) --
	(102.33,153.38) --
	(102.33,153.38) --
	(102.33,153.38) --
	(102.34,153.38) --
	(102.34,153.38) --
	(102.34,153.38) --
	(102.34,153.38) --
	(102.34,153.38) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.40) --
	(102.34,153.40) --
	(102.35,153.40) --
	(102.35,153.40) --
	(102.35,153.40) --
	(102.35,153.40) --
	(102.35,153.40) --
	(102.35,153.41) --
	(102.35,153.41) --
	(102.35,153.41) --
	(102.35,153.41) --
	(102.35,153.41) --
	(102.35,153.41) --
	(102.35,153.42) --
	(102.35,153.42) --
	(102.35,153.42) --
	(102.36,153.42) --
	(102.36,153.42) --
	(102.36,153.42) --
	(102.36,153.42) --
	(102.36,153.42) --
	(102.36,153.43) --
	(102.36,153.46) --
	(102.36,153.46) --
	(102.36,153.46) --
	(102.36,153.46) --
	(102.36,153.47) --
	(102.36,153.47) --
	(102.36,153.47) --
	(102.36,153.47) --
	(102.36,153.47) --
	(102.37,153.47) --
	(102.37,153.47) --
	(102.37,153.48) --
	(102.37,153.48) --
	(102.37,153.48) --
	(102.37,153.48) --
	(102.37,153.48) --
	(102.37,153.48) --
	(102.37,153.49) --
	(102.37,153.49) --
	(102.37,153.49) --
	(102.37,153.49) --
	(102.37,153.49) --
	(102.38,153.49) --
	(102.38,153.49) --
	(102.38,153.49) --
	(102.38,153.49) --
	(102.38,153.49) --
	(102.38,153.50) --
	(102.38,153.50) --
	(102.38,153.50) --
	(102.38,153.50) --
	(102.38,153.50) --
	(102.38,153.50) --
	(102.38,153.51) --
	(102.38,153.51) --
	(102.38,153.51) --
	(102.38,153.51) --
	(102.39,153.51) --
	(102.39,153.51) --
	(102.39,153.51) --
	(102.39,153.51) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.40,153.53) --
	(102.40,153.53) --
	(102.40,153.53) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.55) --
	(102.40,153.55) --
	(102.40,153.55) --
	(102.41,153.55) --
	(102.41,153.55) --
	(102.41,153.55) --
	(102.41,153.56) --
	(102.41,153.56) --
	(102.41,153.56) --
	(102.41,153.56) --
	(102.41,153.56) --
	(102.41,153.56) --
	(102.41,153.56) --
	(102.41,153.57) --
	(102.41,153.57) --
	(102.41,153.57) --
	(102.42,153.57) --
	(102.42,153.57) --
	(102.42,153.58) --
	(102.42,153.58) --
	(102.42,153.58) --
	(102.42,153.58) --
	(102.42,153.58) --
	(102.42,153.58) --
	(102.42,153.58) --
	(102.42,153.59) --
	(102.42,153.59) --
	(102.42,153.59) --
	(102.42,153.59) --
	(102.42,153.59) --
	(102.43,153.60) --
	(102.43,153.61) --
	(102.43,153.61) --
	(102.43,153.61) --
	(102.43,153.61) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.44,153.62) --
	(102.44,153.63) --
	(102.44,153.63) --
	(102.44,153.63) --
	(102.44,153.63) --
	(102.44,153.63) --
	(102.44,153.63) --
	(102.44,153.64) --
	(102.44,153.64) --
	(102.44,153.64) --
	(102.44,153.64) --
	(102.44,153.64) --
	(102.44,153.64) --
	(102.44,153.64) --
	(102.44,153.65) --
	(102.45,153.65) --
	(102.45,153.65) --
	(102.45,153.65) --
	(102.45,153.65) --
	(102.45,153.65) --
	(102.45,153.65) --
	(102.45,153.65) --
	(102.45,153.66) --
	(102.45,153.66) --
	(102.45,153.66) --
	(102.45,153.66) --
	(102.45,153.66) --
	(102.45,153.66) --
	(102.45,153.67) --
	(102.45,153.67) --
	(102.46,153.67) --
	(102.46,153.67) --
	(102.46,153.67) --
	(102.46,153.67) --
	(102.46,153.67) --
	(102.46,153.67) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.47,153.68) --
	(102.47,153.68) --
	(102.47,153.68) --
	(102.47,153.68) --
	(102.47,153.68) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.48,153.69) --
	(102.48,153.70) --
	(102.48,153.70) --
	(102.48,153.70) --
	(102.48,153.70) --
	(102.48,153.70) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.49,153.71) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.75) --
	(102.49,153.75) --
	(102.49,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.77) --
	(102.50,153.77) --
	(102.50,153.77) --
	(102.50,153.77) --
	(102.50,153.77) --
	(102.51,153.77) --
	(102.51,153.77) --
	(102.51,153.77) --
	(102.51,153.77) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.79) --
	(102.51,153.79) --
	(102.52,153.79) --
	(102.52,153.79) --
	(102.52,153.79) --
	(102.52,153.79) --
	(102.52,153.79) --
	(102.52,153.79) --
	(102.52,153.80) --
	(102.52,153.80) --
	(102.52,153.80) --
	(102.52,153.80) --
	(102.52,153.80) --
	(102.52,153.80) --
	(102.52,153.80) --
	(102.53,153.80) --
	(102.53,153.80) --
	(102.53,153.80) --
	(102.53,153.80) --
	(102.53,153.80) --
	(102.53,153.81) --
	(102.53,153.81) --
	(102.53,153.81) --
	(102.53,153.81) --
	(102.53,153.81) --
	(102.53,153.81) --
	(102.53,153.81) --
	(102.53,153.82) --
	(102.53,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.83) --
	(102.54,153.83) --
	(102.54,153.83) --
	(102.55,153.83) --
	(102.55,153.83) --
	(102.55,153.83) --
	(102.55,153.83) --
	(102.55,153.83) --
	(102.55,153.84) --
	(102.55,153.84) --
	(102.55,153.84) --
	(102.55,153.84) --
	(102.55,153.84) --
	(102.55,153.84) --
	(102.55,153.84) --
	(102.55,153.85) --
	(102.55,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.86) --
	(102.56,153.88) --
	(102.56,153.88) --
	(102.56,153.88) --
	(102.56,153.88) --
	(102.56,153.88) --
	(102.57,153.88) --
	(102.57,153.88) --
	(102.57,153.88) --
	(102.57,153.88) --
	(102.57,153.88) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.91) --
	(102.58,153.91) --
	(102.58,153.91) --
	(102.59,153.92) --
	(102.59,153.92) --
	(102.59,153.92) --
	(102.59,153.92) --
	(102.59,153.92) --
	(102.59,153.92) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.60,153.93) --
	(102.60,153.93) --
	(102.60,153.93) --
	(102.60,153.93) --
	(102.60,153.94) --
	(102.60,153.94) --
	(102.60,153.94) --
	(102.60,153.94) --
	(102.60,153.95) --
	(102.60,153.95) --
	(102.60,153.95) --
	(102.60,153.95) --
	(102.60,153.95) --
	(102.60,153.95) --
	(102.61,153.95) --
	(102.61,153.95) --
	(102.61,153.95) --
	(102.61,153.95) --
	(102.61,153.96) --
	(102.61,153.96) --
	(102.61,153.96) --
	(102.61,153.96) --
	(102.61,153.96) --
	(102.61,153.96) --
	(102.61,153.96) --
	(102.61,153.97) --
	(102.61,153.97) --
	(102.61,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.98) --
	(102.62,153.98) --
	(102.62,153.98) --
	(102.63,153.98) --
	(102.63,153.98) --
	(102.63,153.98) --
	(102.63,153.98) --
	(102.63,153.99) --
	(102.63,153.99) --
	(102.63,153.99) --
	(102.63,153.99) --
	(102.63,153.99) --
	(102.63,153.99) --
	(102.63,153.99) --
	(102.63,154.00) --
	(102.63,154.00) --
	(102.63,154.00) --
	(102.64,154.00) --
	(102.64,154.00) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.03) --
	(102.65,154.03) --
	(102.66,154.03) --
	(102.66,154.03) --
	(102.66,154.03) --
	(102.66,154.03) --
	(102.66,154.03) --
	(102.66,154.03) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.06) --
	(102.67,154.06) --
	(102.67,154.06) --
	(102.67,154.06) --
	(102.67,154.06) --
	(102.67,154.07) --
	(102.68,154.07) --
	(102.68,154.07) --
	(102.68,154.07) --
	(102.68,154.07) --
	(102.68,154.07) --
	(102.68,154.07) --
	(102.68,154.07) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.69,154.08) --
	(102.69,154.08) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.10) --
	(102.69,154.10) --
	(102.69,154.10) --
	(102.69,154.10) --
	(102.70,154.10) --
	(102.70,154.10) --
	(102.70,154.10) --
	(102.70,154.10) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.13) --
	(102.71,154.13) --
	(102.71,154.13) --
	(102.71,154.13) --
	(102.72,154.13) --
	(102.72,154.13) --
	(102.72,154.13) --
	(102.72,154.13) --
	(102.72,154.13) --
	(102.72,154.13) --
	(102.72,154.14) --
	(102.72,154.14) --
	(102.72,154.14) --
	(102.72,154.14) --
	(102.72,154.14) --
	(102.72,154.14) --
	(102.72,154.14) --
	(102.72,154.15) --
	(102.72,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.16) --
	(102.73,154.16) --
	(102.73,154.16) --
	(102.73,154.16) --
	(102.73,154.16) --
	(102.73,154.16) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.18) --
	(102.74,154.18) --
	(102.74,154.18) --
	(102.74,154.18) --
	(102.75,154.18) --
	(102.75,154.18) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.20) --
	(102.75,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.21) --
	(102.76,154.21) --
	(102.76,154.21) --
	(102.76,154.21) --
	(102.77,154.21) --
	(102.77,154.21) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.23) --
	(102.77,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.24) --
	(102.78,154.24) --
	(102.78,154.24) --
	(102.78,154.24) --
	(102.78,154.24) --
	(102.78,154.24) --
	(102.79,154.24) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.26) --
	(102.79,154.26) --
	(102.79,154.26) --
	(102.79,154.26) --
	(102.80,154.26) --
	(102.80,154.26) --
	(102.80,154.26) --
	(102.80,154.26) --
	(102.80,154.26) --
	(102.80,154.26) --
	(102.80,154.27) --
	(102.80,154.27) --
	(102.80,154.27) --
	(102.80,154.27) --
	(102.80,154.27) --
	(102.80,154.27) --
	(102.80,154.27) --
	(102.80,154.28) --
	(102.80,154.28) --
	(102.81,154.28) --
	(102.81,154.28) --
	(102.81,154.28) --
	(102.81,154.28) --
	(102.81,154.28) --
	(102.81,154.28) --
	(102.81,154.28) --
	(102.81,154.29) --
	(102.81,154.29) --
	(102.81,154.29) --
	(102.81,154.29) --
	(102.81,154.30) --
	(102.81,154.30) --
	(102.81,154.30) --
	(102.81,154.30) --
	(102.81,154.30) --
	(102.82,154.30) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.32) --
	(102.82,154.32) --
	(102.82,154.32) --
	(102.82,154.32) --
	(102.82,154.32) --
	(102.83,154.32) --
	(102.83,154.32) --
	(102.83,154.32) --
	(102.83,154.32) --
	(102.83,154.32) --
	(102.83,154.32) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.35) --
	(102.84,154.35) --
	(102.84,154.35) --
	(102.84,154.35) --
	(102.84,154.35) --
	(102.84,154.35) --
	(102.85,154.35) --
	(102.85,154.35) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.37) --
	(102.85,154.37) --
	(102.85,154.37) --
	(102.86,154.37) --
	(102.86,154.37) --
	(102.86,154.37) --
	(102.86,154.37) --
	(102.86,154.37) --
	(102.86,154.37) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.39) --
	(102.86,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.40) --
	(102.87,154.40) --
	(102.87,154.40) --
	(102.87,154.40) --
	(102.88,154.40) --
	(102.88,154.40) --
	(102.88,154.40) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.89,154.41) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.43) --
	(102.89,154.43) --
	(102.89,154.43) --
	(102.89,154.43) --
	(102.89,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.45) --
	(102.91,154.45) --
	(102.91,154.45) --
	(102.91,154.45) --
	(102.91,154.45) --
	(102.91,154.45) --
	(102.91,154.45) --
	(102.92,154.45) --
	(102.92,154.45) --
	(102.92,154.45) --
	(102.92,154.45) --
	(102.92,154.45) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.49) --
	(102.94,154.49) --
	(102.94,154.49) --
	(102.94,154.50) --
	(102.94,154.50) --
	(102.94,154.50) --
	(102.94,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.51) --
	(102.95,154.51) --
	(102.95,154.51) --
	(102.95,154.51) --
	(102.95,154.51) --
	(102.95,154.51) --
	(102.96,154.51) --
	(102.96,154.51) --
	(102.96,154.51) --
	(102.96,154.51) --
	(102.96,154.51) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.98,154.54) --
	(102.98,154.54) --
	(102.98,154.54) --
	(102.98,154.54) --
	(102.98,154.54) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.56) --
	(102.98,154.56) --
	(102.98,154.56) --
	(102.99,154.56) --
	(102.99,154.56) --
	(102.99,154.56) --
	(102.99,154.56) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(103.00,154.57) --
	(103.00,154.57) --
	(103.00,154.57) --
	(103.00,154.57) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.59) --
	(103.00,154.59) --
	(103.00,154.59) --
	(103.01,154.59) --
	(103.01,154.59) --
	(103.01,154.59) --
	(103.01,154.59) --
	(103.01,154.59) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.61) --
	(103.01,154.61) --
	(103.01,154.61) --
	(103.02,154.62) --
	(103.02,154.62) --
	(103.02,154.62) --
	(103.02,154.62) --
	(103.02,154.62) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.03,154.63) --
	(103.03,154.63) --
	(103.03,154.63) --
	(103.03,154.64) --
	(103.03,154.64) --
	(103.03,154.64) --
	(103.03,154.65) --
	(103.03,154.65) --
	(103.03,154.65) --
	(103.03,154.65) --
	(103.03,154.65) --
	(103.03,154.65) --
	(103.03,154.66) --
	(103.03,154.66) --
	(103.03,154.66) --
	(103.03,154.66) --
	(103.04,154.66) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.68) --
	(103.04,154.68) --
	(103.04,154.68) --
	(103.04,154.68) --
	(103.04,154.68) --
	(103.04,154.68) --
	(103.04,154.68) --
	(103.05,154.68) --
	(103.05,154.68) --
	(103.05,154.68) --
	(103.05,154.68) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.70) --
	(103.05,154.70) --
	(103.05,154.70) --
	(103.06,154.70) --
	(103.06,154.70) --
	(103.06,154.70) --
	(103.06,154.70) --
	(103.06,154.70) --
	(103.06,154.70) --
	(103.06,154.70) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.07,154.71) --
	(103.07,154.71) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.73) --
	(103.07,154.73) --
	(103.07,154.73) --
	(103.07,154.73) --
	(103.08,154.73) --
	(103.08,154.73) --
	(103.08,154.73) --
	(103.08,154.73) --
	(103.08,154.73) --
	(103.08,154.74) --
	(103.08,154.74) --
	(103.08,154.74) --
	(103.08,154.74) --
	(103.08,154.74) --
	(103.08,154.74) --
	(103.08,154.74) --
	(103.08,154.75) --
	(103.08,154.75) --
	(103.08,154.75) --
	(103.08,154.75) --
	(103.09,154.75) --
	(103.09,154.75) --
	(103.09,154.75) --
	(103.09,154.75) --
	(103.09,154.75) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.78) --
	(103.10,154.78) --
	(103.10,154.78) --
	(103.10,154.78) --
	(103.10,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.79) --
	(103.11,154.79) --
	(103.11,154.79) --
	(103.11,154.79) --
	(103.11,154.79) --
	(103.12,154.79) --
	(103.12,154.79) --
	(103.12,154.79) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.81) --
	(103.12,154.81) --
	(103.12,154.81) --
	(103.12,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.82) --
	(103.13,154.82) --
	(103.13,154.82) --
	(103.13,154.82) --
	(103.13,154.82) --
	(103.13,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.15,154.84) --
	(103.15,154.84) --
	(103.15,154.84) --
	(103.15,154.84) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.87) --
	(103.16,154.87) --
	(103.16,154.87) --
	(103.16,154.87) --
	(103.16,154.87) --
	(103.16,154.87) --
	(103.17,154.87) --
	(103.17,154.87) --
	(103.17,154.87) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.89) --
	(103.17,154.89) --
	(103.17,154.89) --
	(103.18,154.89) --
	(103.18,154.89) --
	(103.18,154.89) --
	(103.18,154.89) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.91) --
	(103.18,154.91) --
	(103.18,154.91) --
	(103.19,154.91) --
	(103.19,154.91) --
	(103.19,154.91) --
	(103.19,154.91) --
	(103.19,154.91) --
	(103.19,154.91) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.20,154.92) --
	(103.20,154.92) --
	(103.20,154.92) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.94) --
	(103.20,154.94) --
	(103.20,154.94) --
	(103.20,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.95) --
	(103.21,154.95) --
	(103.21,154.95) --
	(103.21,154.95) --
	(103.22,154.95) --
	(103.22,154.95) --
	(103.22,154.95) --
	(103.22,154.95) --
	(103.22,154.95) --
	(103.22,154.95) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.97) --
	(103.22,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.98) --
	(103.23,154.98) --
	(103.23,154.98) --
	(103.23,154.98) --
	(103.23,154.98) --
	(103.24,154.98) --
	(103.24,154.98) --
	(103.24,154.98) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,155.00) --
	(103.24,155.00) --
	(103.24,155.00) --
	(103.24,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.01) --
	(103.25,155.01) --
	(103.25,155.01) --
	(103.25,155.01) --
	(103.25,155.01) --
	(103.25,155.01) --
	(103.26,155.01) --
	(103.26,155.01) --
	(103.26,155.01) --
	(103.26,155.01) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.03) --
	(103.26,155.03) --
	(103.26,155.03) --
	(103.26,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.04) --
	(103.27,155.04) --
	(103.27,155.04) --
	(103.27,155.04) --
	(103.28,155.04) --
	(103.28,155.04) --
	(103.28,155.04) --
	(103.28,155.04) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.29,155.05) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.30,155.06) --
	(103.30,155.06) --
	(103.30,155.07) --
	(103.30,155.07) --
	(103.30,155.07) --
	(103.30,155.07) --
	(103.30,155.07) --
	(103.30,155.08) --
	(103.30,155.08) --
	(103.30,155.08) --
	(103.30,155.08) --
	(103.30,155.08) --
	(103.30,155.08) --
	(103.30,155.08) --
	(103.30,155.09) --
	(103.30,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.10) --
	(103.31,155.10) --
	(103.31,155.10) --
	(103.31,155.10) --
	(103.31,155.10) --
	(103.31,155.10) --
	(103.31,155.10) --
	(103.32,155.10) --
	(103.32,155.10) --
	(103.32,155.10) --
	(103.32,155.10) --
	(103.32,155.10) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.12) --
	(103.32,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.35,155.14) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.16) --
	(103.35,155.16) --
	(103.36,155.16) --
	(103.36,155.16) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.18) --
	(103.36,155.18) --
	(103.36,155.18) --
	(103.36,155.18) --
	(103.36,155.18) --
	(103.36,155.18) --
	(103.37,155.18) --
	(103.37,155.18) --
	(103.37,155.18) --
	(103.37,155.18) --
	(103.37,155.18) --
	(103.37,155.18) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.20) --
	(103.38,155.20) --
	(103.38,155.20) --
	(103.38,155.20) --
	(103.38,155.20) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.22) --
	(103.38,155.22) --
	(103.39,155.22) --
	(103.39,155.22) --
	(103.39,155.22) --
	(103.39,155.22) --
	(103.39,155.22) --
	(103.39,155.22) --
	(103.39,155.22) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.40,155.23) --
	(103.40,155.23) --
	(103.40,155.23) --
	(103.40,155.23) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.26) --
	(103.41,155.26) --
	(103.41,155.26) --
	(103.41,155.26) --
	(103.41,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.43,155.27) --
	(103.43,155.27) --
	(103.43,155.27) --
	(103.43,155.27) --
	(103.43,155.27) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.30) --
	(103.44,155.30) --
	(103.44,155.30) --
	(103.44,155.30) --
	(103.45,155.30) --
	(103.45,155.30) --
	(103.45,155.30) --
	(103.45,155.30) --
	(103.45,155.30) --
	(103.45,155.30) --
	(103.45,155.31) --
	(103.45,155.31) --
	(103.45,155.31) --
	(103.45,155.31) --
	(103.45,155.31) --
	(103.45,155.31) --
	(103.45,155.32) --
	(103.45,155.32) --
	(103.45,155.32) --
	(103.45,155.32) --
	(103.46,155.32) --
	(103.46,155.32) --
	(103.46,155.32) --
	(103.46,155.32) --
	(103.46,155.32) --
	(103.46,155.33) --
	(103.46,155.33) --
	(103.46,155.33) --
	(103.46,155.33) --
	(103.46,155.33) --
	(103.46,155.33) --
	(103.46,155.33) --
	(103.46,155.34) --
	(103.46,155.34) --
	(103.46,155.34) --
	(103.46,155.34) --
	(103.46,155.34) --
	(103.46,155.34) --
	(103.47,155.34) --
	(103.47,155.34) --
	(103.47,155.34) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.50,155.38) --
	(103.50,155.38) --
	(103.50,155.38) --
	(103.50,155.38) --
	(103.50,155.38) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.41) --
	(103.51,155.41) --
	(103.52,155.41) --
	(103.52,155.41) --
	(103.52,155.41) --
	(103.52,155.41) --
	(103.52,155.42) --
	(103.52,155.42) --
	(103.52,155.42) --
	(103.52,155.42) --
	(103.52,155.42) --
	(103.52,155.42) --
	(103.52,155.42) --
	(103.52,155.43) --
	(103.52,155.43) --
	(103.52,155.43) --
	(103.52,155.43) --
	(103.53,155.43) --
	(103.53,155.43) --
	(103.53,155.43) --
	(103.53,155.43) --
	(103.53,155.43) --
	(103.53,155.43) --
	(103.53,155.43) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.54,155.44) --
	(103.54,155.44) --
	(103.54,155.44) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.46) --
	(103.54,155.46) --
	(103.54,155.46) --
	(103.54,155.46) --
	(103.55,155.46) --
	(103.55,155.46) --
	(103.55,155.46) --
	(103.55,155.46) --
	(103.55,155.46) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.48) --
	(103.55,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.49) --
	(103.56,155.49) --
	(103.56,155.49) --
	(103.56,155.49) --
	(103.56,155.49) --
	(103.57,155.49) --
	(103.57,155.49) --
	(103.57,155.49) --
	(103.57,155.49) --
	(103.57,155.49) --
	(103.57,155.49) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.59,155.52) --
	(103.59,155.52) --
	(103.59,155.52) --
	(103.59,155.52) --
	(103.59,155.52) --
	(103.59,155.52) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.54) --
	(103.59,155.54) --
	(103.60,155.54) --
	(103.60,155.54) --
	(103.60,155.54) --
	(103.60,155.54) --
	(103.60,155.54) --
	(103.60,155.54) --
	(103.60,155.54) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.61,155.55) --
	(103.61,155.55) --
	(103.61,155.55) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.57) --
	(103.61,155.57) --
	(103.61,155.57) --
	(103.61,155.57) --
	(103.61,155.57) --
	(103.62,155.57) --
	(103.62,155.57) --
	(103.62,155.57) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.59) --
	(103.62,155.59) --
	(103.62,155.59) --
	(103.62,155.59) --
	(103.62,155.59) --
	(103.63,155.59) --
	(103.63,155.59) --
	(103.63,155.59) --
	(103.63,155.59) --
	(103.63,155.59) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.61) --
	(103.63,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.62) --
	(103.64,155.62) --
	(103.64,155.62) --
	(103.64,155.62) --
	(103.64,155.62) --
	(103.65,155.62) --
	(103.65,155.62) --
	(103.65,155.62) --
	(103.65,155.62) --
	(103.65,155.62) --
	(103.65,155.62) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.66,155.63) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.65) --
	(103.66,155.65) --
	(103.66,155.65) --
	(103.66,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.67) --
	(103.68,155.67) --
	(103.68,155.67) --
	(103.68,155.67) --
	(103.68,155.67) --
	(103.68,155.67) --
	(103.68,155.67) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.69) --
	(103.68,155.69) --
	(103.69,155.69) --
	(103.69,155.69) --
	(103.69,155.69) --
	(103.69,155.69) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.71) --
	(103.69,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.71,155.73) --
	(103.71,155.73) --
	(103.71,155.73) --
	(103.71,155.73) --
	(103.71,155.73) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.72,155.74) --
	(103.72,155.74) --
	(103.72,155.74) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.76) --
	(103.72,155.76) --
	(103.72,155.76) --
	(103.72,155.76) --
	(103.73,155.76) --
	(103.73,155.76) --
	(103.73,155.76) --
	(103.73,155.76) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.78) --
	(103.73,155.78) --
	(103.73,155.78) --
	(103.73,155.78) --
	(103.73,155.78) --
	(103.74,155.78) --
	(103.74,155.78) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.80) --
	(103.74,155.80) --
	(103.74,155.80) --
	(103.74,155.80) --
	(103.74,155.80) --
	(103.74,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.81) --
	(103.75,155.81) --
	(103.75,155.81) --
	(103.75,155.81) --
	(103.75,155.81) --
	(103.75,155.81) --
	(103.75,155.81) --
	(103.76,155.81) --
	(103.76,155.81) --
	(103.76,155.81) --
	(103.76,155.81) --
	(103.76,155.81) --
	(103.76,155.81) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.84) --
	(103.77,155.84) --
	(103.77,155.84) --
	(103.77,155.84) --
	(103.77,155.84) --
	(103.78,155.84) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.86) --
	(103.78,155.86) --
	(103.78,155.86) --
	(103.78,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.87) --
	(103.79,155.87) --
	(103.79,155.87) --
	(103.79,155.87) --
	(103.79,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.89) --
	(103.81,155.89) --
	(103.81,155.89) --
	(103.81,155.89) --
	(103.81,155.89) --
	(103.81,155.89) --
	(103.81,155.89) --
	(103.81,155.90) --
	(103.81,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.83,155.90) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.92) --
	(103.83,155.92) --
	(103.83,155.92) --
	(103.83,155.92) --
	(103.83,155.92) --
	(103.84,155.92) --
	(103.84,155.92) --
	(103.84,155.92) --
	(103.84,155.92) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.85,155.93) --
	(103.85,155.93) --
	(103.85,155.93) --
	(103.85,155.93) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.86,155.94) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.96) --
	(103.86,155.96) --
	(103.86,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.98) --
	(103.88,155.98) --
	(103.88,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.99) --
	(103.89,155.99) --
	(103.89,155.99) --
	(103.89,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.91,156.00) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.02) --
	(103.91,156.02) --
	(103.91,156.02) --
	(103.92,156.02) --
	(103.92,156.02) --
	(103.92,156.02) --
	(103.92,156.02) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.93,156.03) --
	(103.93,156.03) --
	(103.93,156.03) --
	(103.93,156.03) --
	(103.93,156.03) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.94,156.04) --
	(103.94,156.04) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.06) --
	(103.94,156.06) --
	(103.94,156.06) --
	(103.94,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.07) --
	(103.95,156.07) --
	(103.95,156.07) --
	(103.95,156.07) --
	(103.95,156.07) --
	(103.95,156.07) --
	(103.95,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.97,156.09) --
	(103.97,156.09) --
	(103.97,156.09) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.11) --
	(103.97,156.11) --
	(103.97,156.11) --
	(103.97,156.11) --
	(103.97,156.11) --
	(103.97,156.11) --
	(103.98,156.11) --
	(103.98,156.11) --
	(103.98,156.11) --
	(103.98,156.11) --
	(103.98,156.11) --
	(103.98,156.11) --
	(103.98,156.12) --
	(103.98,156.12) --
	(103.98,156.12) --
	(103.98,156.12) --
	(103.98,156.12) --
	(103.98,156.12) --
	(103.98,156.12) --
	(103.98,156.13) --
	(103.98,156.13) --
	(103.98,156.13) --
	(103.98,156.13) --
	(103.98,156.13) --
	(103.98,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.14) --
	(103.99,156.14) --
	(103.99,156.14) --
	(103.99,156.14) --
	(103.99,156.14) --
	(103.99,156.14) --
	(103.99,156.14) --
	(103.99,156.14) --
	(104.00,156.14) --
	(104.00,156.14) --
	(104.00,156.14) --
	(104.00,156.14) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.16) --
	(104.00,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.17) --
	(104.01,156.17) --
	(104.01,156.17) --
	(104.02,156.17) --
	(104.02,156.17) --
	(104.02,156.17) --
	(104.02,156.17) --
	(104.02,156.17) --
	(104.02,156.17) --
	(104.02,156.18) --
	(104.02,156.18) --
	(104.02,156.18) --
	(104.02,156.18) --
	(104.02,156.18) --
	(104.02,156.18) --
	(104.02,156.18) --
	(104.02,156.19) --
	(104.03,156.19) --
	(104.03,156.19) --
	(104.03,156.19) --
	(104.03,156.19) --
	(104.03,156.19) --
	(104.03,156.19) --
	(104.03,156.20) --
	(104.03,156.20) --
	(104.03,156.20) --
	(104.03,156.20) --
	(104.03,156.20) --
	(104.03,156.20) --
	(104.03,156.21) --
	(104.03,156.21) --
	(104.03,156.21) --
	(104.03,156.21) --
	(104.03,156.21) --
	(104.04,156.21) --
	(104.04,156.21) --
	(104.04,156.21) --
	(104.04,156.21) --
	(104.04,156.21) --
	(104.04,156.21) --
	(104.04,156.21) --
	(104.04,156.22) --
	(104.04,156.22) --
	(104.04,156.22) --
	(104.04,156.22) --
	(104.04,156.22) --
	(104.04,156.22) --
	(104.04,156.23) --
	(104.04,156.23) --
	(104.04,156.23) --
	(104.04,156.23) --
	(104.04,156.23) --
	(104.05,156.23) --
	(104.05,156.23) --
	(104.05,156.23) --
	(104.05,156.23) --
	(104.05,156.23) --
	(104.05,156.23) --
	(104.05,156.23) --
	(104.05,156.24) --
	(104.05,156.24) --
	(104.05,156.24) --
	(104.05,156.24) --
	(104.05,156.24) --
	(104.05,156.24) --
	(104.05,156.25) --
	(104.05,156.25) --
	(104.05,156.25) --
	(104.05,156.25) --
	(104.05,156.25) --
	(104.05,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.26) --
	(104.06,156.26) --
	(104.06,156.26) --
	(104.06,156.26) --
	(104.06,156.26) --
	(104.07,156.26) --
	(104.07,156.26) --
	(104.07,156.26) --
	(104.07,156.26) --
	(104.07,156.26) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.08,156.27) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.29) --
	(104.08,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.30) --
	(104.09,156.30) --
	(104.09,156.30) --
	(104.09,156.30) --
	(104.09,156.30) --
	(104.09,156.30) --
	(104.09,156.30) --
	(104.10,156.30) --
	(104.10,156.30) --
	(104.10,156.30) --
	(104.10,156.30) --
	(104.10,156.31) --
	(104.10,156.31) --
	(104.10,156.31) --
	(104.10,156.31) --
	(104.10,156.31) --
	(104.10,156.31) --
	(104.10,156.31) --
	(104.10,156.32) --
	(104.10,156.32) --
	(104.10,156.32) --
	(104.10,156.32) --
	(104.10,156.32) --
	(104.10,156.32) --
	(104.11,156.32) --
	(104.11,156.32) --
	(104.11,156.32) --
	(104.11,156.32) --
	(104.11,156.32) --
	(104.11,156.33) --
	(104.11,156.33) --
	(104.11,156.33) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.12,156.34) --
	(104.12,156.34) --
	(104.12,156.34) --
	(104.12,156.34) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.14,156.37) --
	(104.14,156.37) --
	(104.14,156.37) --
	(104.14,156.37) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.39) --
	(104.14,156.39) --
	(104.14,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.16,156.39) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.41) --
	(104.16,156.41) --
	(104.16,156.41) --
	(104.16,156.41) --
	(104.17,156.41) --
	(104.17,156.41) --
	(104.17,156.41) --
	(104.17,156.41) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.18,156.42) --
	(104.18,156.42) --
	(104.18,156.42) --
	(104.18,156.42) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.44) --
	(104.18,156.44) --
	(104.18,156.44) --
	(104.18,156.44) --
	(104.18,156.44) --
	(104.19,156.44) --
	(104.19,156.44) --
	(104.19,156.44) --
	(104.19,156.44) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.20,156.45) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.21,156.46) --
	(104.21,156.46) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.49) --
	(104.22,156.49) --
	(104.22,156.49) --
	(104.22,156.49) --
	(104.22,156.49) --
	(104.22,156.49) --
	(104.22,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.50) --
	(104.23,156.50) --
	(104.23,156.50) --
	(104.23,156.50) --
	(104.23,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.25,156.51) --
	(104.25,156.51) --
	(104.25,156.51) --
	(104.25,156.51) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.53) --
	(104.25,156.53) --
	(104.25,156.53) --
	(104.25,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.27,156.54) --
	(104.27,156.54) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.28,156.55) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.59) --
	(104.30,156.59) --
	(104.30,156.59) --
	(104.30,156.59) --
	(104.30,156.59) --
	(104.30,156.59) --
	(104.31,156.59) --
	(104.31,156.59) --
	(104.31,156.59) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.32,156.60) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.62) --
	(104.32,156.62) --
	(104.32,156.62) --
	(104.32,156.62) --
	(104.32,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.34,156.63) --
	(104.34,156.63) --
	(104.34,156.63) --
	(104.34,156.63) --
	(104.34,156.63) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.35,156.64) --
	(104.35,156.64) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.66) --
	(104.35,156.66) --
	(104.35,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.67) --
	(104.36,156.67) --
	(104.36,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.38,156.68) --
	(104.38,156.68) --
	(104.38,156.68) --
	(104.38,156.68) --
	(104.38,156.68) --
	(104.38,156.68) --
	(104.38,156.68) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.40,156.70) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.72) --
	(104.40,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.42,156.73) --
	(104.42,156.73) --
	(104.42,156.73) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.43,156.74) --
	(104.43,156.74) --
	(104.43,156.74) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.76) --
	(104.43,156.76) --
	(104.43,156.76) --
	(104.43,156.76) --
	(104.43,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.45,156.77) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.79) --
	(104.45,156.79) --
	(104.45,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.80) --
	(104.46,156.80) --
	(104.46,156.80) --
	(104.46,156.80) --
	(104.46,156.80) --
	(104.46,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.48,156.81) --
	(104.48,156.81) --
	(104.48,156.81) --
	(104.48,156.81) --
	(104.48,156.81) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.50,156.84) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.86) --
	(104.50,156.86) --
	(104.50,156.86) --
	(104.50,156.86) --
	(104.50,156.86) --
	(104.50,156.86) --
	(104.51,156.86) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.88) --
	(104.51,156.88) --
	(104.51,156.88) --
	(104.51,156.88) --
	(104.51,156.88) --
	(104.51,156.88) --
	(104.52,156.88) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.90) --
	(104.52,156.90) --
	(104.53,156.90) --
	(104.53,156.90) --
	(104.53,156.90) --
	(104.53,156.90) --
	(104.53,156.90) --
	(104.53,156.90) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.93) --
	(104.54,156.93) --
	(104.54,156.93) --
	(104.54,156.93) --
	(104.54,156.93) --
	(104.54,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.95) --
	(104.55,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.96) --
	(104.56,156.96) --
	(104.56,156.96) --
	(104.56,156.96) --
	(104.56,156.96) --
	(104.56,156.96) --
	(104.57,156.96) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.98) --
	(104.57,156.98) --
	(104.57,156.98) --
	(104.57,156.98) --
	(104.57,156.98) --
	(104.58,156.98) --
	(104.58,156.98) --
	(104.58,156.98) --
	(104.58,156.98) --
	(104.58,156.98) --
	(104.58,156.98) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,157.00) --
	(104.58,157.00) --
	(104.58,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.01) --
	(104.59,157.01) --
	(104.60,157.01) --
	(104.60,157.01) --
	(104.60,157.01) --
	(104.60,157.01) --
	(104.60,157.01) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.04) --
	(104.61,157.04) --
	(104.61,157.04) --
	(104.61,157.04) --
	(104.61,157.04) --
	(104.61,157.04) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.06) --
	(104.62,157.06) --
	(104.62,157.06) --
	(104.62,157.06) --
	(104.63,157.06) --
	(104.63,157.06) --
	(104.63,157.06) --
	(104.63,157.06) --
	(104.63,157.06) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.09) --
	(104.64,157.09) --
	(104.64,157.09) --
	(104.64,157.09) --
	(104.64,157.09) --
	(104.64,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.66,157.10) --
	(104.66,157.10) --
	(104.66,157.10) --
	(104.66,157.10) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.67,157.11) --
	(104.67,157.11) --
	(104.67,157.11) --
	(104.67,157.11) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.13) --
	(104.67,157.13) --
	(104.67,157.13) --
	(104.67,157.13) --
	(104.67,157.13) --
	(104.67,157.13) --
	(104.68,157.13) --
	(104.68,157.13) --
	(104.68,157.13) --
	(104.68,157.13) --
	(104.68,157.13) --
	(104.68,157.13) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.69,157.14) --
	(104.69,157.14) --
	(104.69,157.14) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.16) --
	(104.69,157.16) --
	(104.69,157.16) --
	(104.70,157.16) --
	(104.70,157.16) --
	(104.70,157.16) --
	(104.70,157.16) --
	(104.70,157.16) --
	(104.70,157.16) --
	(104.70,157.16) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.71,157.17) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.72,157.19) --
	(104.72,157.19) --
	(104.72,157.19) --
	(104.72,157.19) --
	(104.72,157.19) --
	(104.72,157.19) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.21) --
	(104.72,157.21) --
	(104.72,157.21) --
	(104.72,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.22) --
	(104.73,157.22) --
	(104.73,157.22) --
	(104.74,157.22) --
	(104.74,157.22) --
	(104.74,157.22) --
	(104.74,157.22) --
	(104.74,157.22) --
	(104.74,157.22) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.24) --
	(104.74,157.24) --
	(104.74,157.24) --
	(104.74,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.25) --
	(104.75,157.25) --
	(104.75,157.25) --
	(104.75,157.25) --
	(104.75,157.25) --
	(104.75,157.25) --
	(104.76,157.25) --
	(104.76,157.25) --
	(104.76,157.25) --
	(104.76,157.25) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.77,157.26) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.28) --
	(104.77,157.28) --
	(104.77,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.29) --
	(104.78,157.29) --
	(104.78,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.80,157.30) --
	(104.80,157.30) --
	(104.80,157.30) --
	(104.80,157.30) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.81,157.31) --
	(104.81,157.31) --
	(104.81,157.31) --
	(104.81,157.31) --
	(104.81,157.31) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.33) --
	(104.81,157.33) --
	(104.81,157.33) --
	(104.82,157.33) --
	(104.82,157.33) --
	(104.82,157.33) --
	(104.82,157.33) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.83,157.34) --
	(104.83,157.34) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.84,157.35) --
	(104.84,157.35) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.37) --
	(104.84,157.37) --
	(104.84,157.37) --
	(104.84,157.37) --
	(104.84,157.37) --
	(104.84,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.86,157.38) --
	(104.86,157.38) --
	(104.86,157.38) --
	(104.86,157.38) --
	(104.86,157.38) --
	(104.86,157.38) --
	(104.86,157.38) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.40) --
	(104.86,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.41) --
	(104.87,157.41) --
	(104.87,157.41) --
	(104.87,157.41) --
	(104.87,157.41) --
	(104.87,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.42) --
	(104.88,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.90,157.43) --
	(104.90,157.43) --
	(104.90,157.43) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.45) --
	(104.90,157.45) --
	(104.90,157.45) --
	(104.90,157.45) --
	(104.90,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.48) --
	(104.92,157.48) --
	(104.92,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.94,157.49) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.52) --
	(104.95,157.52) --
	(104.95,157.52) --
	(104.95,157.52) --
	(104.95,157.52) --
	(104.95,157.52) --
	(104.95,157.52) --
	(104.96,157.52) --
	(104.96,157.52) --
	(104.96,157.52) --
	(104.96,157.52) --
	(104.96,157.52) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.98,157.54) --
	(104.98,157.54) --
	(104.98,157.54) --
	(104.98,157.54) --
	(104.98,157.54) --
	(104.98,157.54) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(105.00,157.56) --
	(105.00,157.56) --
	(105.00,157.56) --
	(105.00,157.56) --
	(105.00,157.56) --
	(105.00,157.56) --
	(105.00,157.56) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.59) --
	(105.01,157.59) --
	(105.01,157.59) --
	(105.01,157.59) --
	(105.01,157.59) --
	(105.01,157.59) --
	(105.01,157.59) --
	(105.02,157.59) --
	(105.02,157.59) --
	(105.02,157.59) --
	(105.02,157.59) --
	(105.02,157.59) --
	(105.02,157.59) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.03,157.60) --
	(105.03,157.60) --
	(105.03,157.60) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.62) --
	(105.03,157.62) --
	(105.03,157.62) --
	(105.03,157.62) --
	(105.03,157.62) --
	(105.03,157.62) --
	(105.03,157.62) --
	(105.04,157.62) --
	(105.04,157.62) --
	(105.04,157.62) --
	(105.04,157.62) --
	(105.04,157.62) --
	(105.04,157.62) --
	(105.04,157.62) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.05,157.63) --
	(105.05,157.63) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.66) --
	(105.06,157.66) --
	(105.06,157.66) --
	(105.06,157.66) --
	(105.06,157.66) --
	(105.06,157.66) --
	(105.06,157.66) --
	(105.07,157.66) --
	(105.07,157.66) --
	(105.07,157.66) --
	(105.07,157.66) --
	(105.07,157.66) --
	(105.07,157.66) --
	(105.07,157.66) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.08,157.67) --
	(105.08,157.67) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.70) --
	(105.09,157.70) --
	(105.09,157.70) --
	(105.09,157.70) --
	(105.09,157.70) --
	(105.09,157.70) --
	(105.09,157.71) --
	(105.09,157.71) --
	(105.09,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.11,157.72) --
	(105.11,157.72) --
	(105.11,157.72) --
	(105.11,157.72) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.12,157.73) --
	(105.12,157.73) --
	(105.12,157.73) --
	(105.12,157.73) --
	(105.12,157.73) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.75) --
	(105.12,157.75) --
	(105.12,157.75) --
	(105.12,157.75) --
	(105.12,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.14,157.76) --
	(105.14,157.76) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.78) --
	(105.14,157.78) --
	(105.14,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.80) --
	(105.15,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.17,157.81) --
	(105.17,157.81) --
	(105.17,157.81) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.19,157.84) --
	(105.19,157.84) --
	(105.19,157.84) --
	(105.19,157.84) --
	(105.19,157.84) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.20,157.85) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.22,157.88) --
	(105.22,157.88) --
	(105.22,157.88) --
	(105.22,157.88) --
	(105.22,157.88) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.90) --
	(105.22,157.90) --
	(105.22,157.90) --
	(105.22,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.24,157.91) --
	(105.24,157.91) --
	(105.24,157.91) --
	(105.24,157.91) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.93) --
	(105.24,157.93) --
	(105.24,157.93) --
	(105.25,157.93) --
	(105.25,157.93) --
	(105.25,157.93) --
	(105.25,157.93) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.26,157.94) --
	(105.26,157.94) --
	(105.26,157.94) --
	(105.26,157.94) --
	(105.26,157.94) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.96) --
	(105.26,157.96) --
	(105.26,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.98) --
	(105.28,157.98) --
	(105.28,157.98) --
	(105.28,157.98) --
	(105.28,157.98) --
	(105.28,157.98) --
	(105.28,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.99) --
	(105.29,157.99) --
	(105.29,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,158.00) --
	(105.30,158.00) --
	(105.30,158.00) --
	(105.30,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.33,158.02) --
	(105.33,158.02) --
	(105.33,158.02) --
	(105.33,158.02) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.34,158.03) --
	(105.34,158.03) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.05) --
	(105.34,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.36,158.06) --
	(105.36,158.06) --
	(105.36,158.06) --
	(105.36,158.06) --
	(105.36,158.06) --
	(105.36,158.06) --
	(105.36,158.06) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.37,158.07) --
	(105.37,158.07) --
	(105.37,158.07) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.38,158.08) --
	(105.38,158.08) --
	(105.38,158.08) --
	(105.38,158.08) --
	(105.38,158.08) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.10) --
	(105.38,158.10) --
	(105.38,158.10) --
	(105.38,158.10) --
	(105.39,158.10) --
	(105.39,158.10) --
	(105.39,158.10) --
	(105.39,158.10) --
	(105.39,158.10) --
	(105.39,158.10) --
	(105.39,158.10) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.12) --
	(105.39,158.12) --
	(105.39,158.12) --
	(105.39,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.13) --
	(105.40,158.13) --
	(105.40,158.13) --
	(105.40,158.13) --
	(105.40,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.42,158.14) --
	(105.42,158.14) --
	(105.42,158.14) --
	(105.42,158.14) --
	(105.42,158.14) --
	(105.42,158.14) --
	(105.42,158.15) --
	(105.42,158.15) --
	(105.42,158.15) --
	(105.42,158.15) --
	(105.42,158.15) --
	(105.42,158.15) --
	(105.42,158.15) --
	(105.42,158.16) --
	(105.42,158.16) --
	(105.42,158.16) --
	(105.42,158.16) --
	(105.42,158.16) --
	(105.42,158.16) --
	(105.42,158.16) --
	(105.43,158.16) --
	(105.43,158.16) --
	(105.43,158.16) --
	(105.43,158.16) --
	(105.43,158.16) --
	(105.43,158.16) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.44,158.17) --
	(105.44,158.17) --
	(105.44,158.17) --
	(105.44,158.17) --
	(105.44,158.17) --
	(105.44,158.17) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.19) --
	(105.44,158.19) --
	(105.44,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.46,158.20) --
	(105.46,158.20) --
	(105.46,158.20) --
	(105.46,158.20) --
	(105.46,158.20) --
	(105.46,158.20) --
	(105.46,158.20) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.22) --
	(105.46,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.48,158.23) --
	(105.48,158.23) --
	(105.48,158.23) --
	(105.48,158.23) --
	(105.48,158.23) --
	(105.48,158.23) --
	(105.48,158.23) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.25) --
	(105.48,158.25) --
	(105.48,158.25) --
	(105.49,158.25) --
	(105.49,158.25) --
	(105.49,158.25) --
	(105.49,158.25) --
	(105.49,158.25) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.27) --
	(105.49,158.27) --
	(105.49,158.27) --
	(105.49,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.28) --
	(105.50,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.29) --
	(105.51,158.29) --
	(105.51,158.29) --
	(105.51,158.29) --
	(105.51,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.31) --
	(105.53,158.31) --
	(105.53,158.31) --
	(105.53,158.31) --
	(105.53,158.31) --
	(105.53,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.32) --
	(105.54,158.32) --
	(105.54,158.32) --
	(105.54,158.32) --
	(105.54,158.32) --
	(105.54,158.32) --
	(105.54,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.56,158.33) --
	(105.56,158.33) --
	(105.56,158.33) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.37) --
	(105.58,158.37) --
	(105.58,158.37) --
	(105.58,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.38) --
	(105.59,158.38) --
	(105.59,158.38) --
	(105.59,158.38) --
	(105.59,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.39) --
	(105.60,158.39) --
	(105.60,158.39) --
	(105.60,158.39) --
	(105.60,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.63,158.41) --
	(105.63,158.41) --
	(105.63,158.41) --
	(105.63,158.41) --
	(105.63,158.41) --
	(105.63,158.41) --
	(105.63,158.41) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.67,158.46) --
	(105.67,158.46) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.48) --
	(105.67,158.48) --
	(105.67,158.48) --
	(105.68,158.48) --
	(105.68,158.48) --
	(105.68,158.48) --
	(105.68,158.48) --
	(105.68,158.48) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.69,158.49) --
	(105.69,158.49) --
	(105.69,158.49) --
	(105.69,158.49) --
	(105.69,158.49) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.51) --
	(105.69,158.51) --
	(105.69,158.51) --
	(105.69,158.51) --
	(105.69,158.51) --
	(105.69,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.52) --
	(105.70,158.52) --
	(105.70,158.52) --
	(105.70,158.52) --
	(105.70,158.52) --
	(105.70,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.73,158.54) --
	(105.73,158.54) --
	(105.73,158.54) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.74,158.55) --
	(105.74,158.55) --
	(105.74,158.55) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.57) --
	(105.74,158.57) --
	(105.74,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.58) --
	(105.75,158.58) --
	(105.75,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.78,158.59) --
	(105.78,158.59) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.62) --
	(105.79,158.62) --
	(105.79,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.63) --
	(105.80,158.63) --
	(105.80,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.64) --
	(105.81,158.64) --
	(105.81,158.64) --
	(105.81,158.64) --
	(105.81,158.64) --
	(105.81,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.65) --
	(105.82,158.65) --
	(105.82,158.65) --
	(105.82,158.65) --
	(105.82,158.65) --
	(105.82,158.65) --
	(105.83,158.65) --
	(105.83,158.65) --
	(105.83,158.65) --
	(105.83,158.65) --
	(105.83,158.65) --
	(105.83,158.65) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.84,158.66) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.68) --
	(105.84,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.69) --
	(105.85,158.69) --
	(105.85,158.69) --
	(105.85,158.69) --
	(105.85,158.69) --
	(105.85,158.69) --
	(105.86,158.69) --
	(105.86,158.69) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.76) --
	(105.91,158.76) --
	(105.91,158.76) --
	(105.91,158.76) --
	(105.91,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.93,158.77) --
	(105.93,158.77) --
	(105.93,158.77) --
	(105.93,158.77) --
	(105.93,158.77) --
	(105.93,158.77) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.96,158.81) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.97,158.82) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.84) --
	(105.97,158.84) --
	(105.97,158.84) --
	(105.97,158.84) --
	(105.97,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.99,158.84) --
	(105.99,158.84) --
	(105.99,158.84) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(106.00,158.85) --
	(106.00,158.85) --
	(106.00,158.85) --
	(106.00,158.85) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.01,158.86) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.88) --
	(106.01,158.88) --
	(106.01,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.89) --
	(106.02,158.89) --
	(106.02,158.89) --
	(106.02,158.89) --
	(106.02,158.89) --
	(106.02,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.04,158.89) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.91) --
	(106.04,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.92) --
	(106.05,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.08,158.94) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.96) --
	(106.08,158.96) --
	(106.08,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.97) --
	(106.09,158.97) --
	(106.09,158.97) --
	(106.09,158.97) --
	(106.09,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.11,158.98) --
	(106.11,158.98) --
	(106.11,158.98) --
	(106.11,158.98) --
	(106.11,158.98) --
	(106.11,158.98) --
	(106.11,158.98) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.12,158.99) --
	(106.12,158.99) --
	(106.12,158.99) --
	(106.12,158.99) --
	(106.12,158.99) --
	(106.12,158.99) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.02) --
	(106.13,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.03) --
	(106.14,159.03) --
	(106.14,159.03) --
	(106.14,159.03) --
	(106.14,159.03) --
	(106.14,159.03) --
	(106.14,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.16,159.04) --
	(106.16,159.04) --
	(106.16,159.04) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.06) --
	(106.16,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.10) --
	(106.20,159.10) --
	(106.20,159.10) --
	(106.20,159.10) --
	(106.20,159.10) --
	(106.20,159.10) --
	(106.20,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.11) --
	(106.21,159.11) --
	(106.21,159.11) --
	(106.21,159.11) --
	(106.21,159.11) --
	(106.21,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.12) --
	(106.22,159.12) --
	(106.22,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.14) --
	(106.24,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.15) --
	(106.25,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.16) --
	(106.26,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.17) --
	(106.27,159.17) --
	(106.27,159.17) --
	(106.27,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.18) --
	(106.28,159.18) --
	(106.28,159.18) --
	(106.28,159.18) --
	(106.28,159.18) --
	(106.28,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.19) --
	(106.29,159.19) --
	(106.29,159.19) --
	(106.29,159.19) --
	(106.29,159.19) --
	(106.29,159.19) --
	(106.29,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.21) --
	(106.30,159.21) --
	(106.30,159.21) --
	(106.30,159.21) --
	(106.30,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.22) --
	(106.31,159.22) --
	(106.31,159.22) --
	(106.31,159.22) --
	(106.31,159.22) --
	(106.31,159.22) --
	(106.31,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.33,159.22) --
	(106.33,159.22) --
	(106.33,159.22) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.34,159.23) --
	(106.34,159.23) --
	(106.34,159.23) --
	(106.34,159.23) --
	(106.34,159.23) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.26) --
	(106.35,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.27) --
	(106.36,159.27) --
	(106.36,159.27) --
	(106.36,159.27) --
	(106.36,159.27) --
	(106.36,159.27) --
	(106.36,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.28) --
	(106.37,159.28) --
	(106.37,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.31) --
	(106.40,159.31) --
	(106.40,159.31) --
	(106.40,159.31) --
	(106.40,159.31) --
	(106.40,159.31) --
	(106.40,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.32) --
	(106.41,159.32) --
	(106.41,159.32) --
	(106.41,159.32) --
	(106.41,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.34) --
	(106.42,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.35) --
	(106.43,159.35) --
	(106.43,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.37) --
	(106.45,159.37) --
	(106.45,159.37) --
	(106.45,159.37) --
	(106.45,159.37) --
	(106.45,159.37) --
	(106.45,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.47,159.38) --
	(106.47,159.38) --
	(106.47,159.38) --
	(106.47,159.38) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.41) --
	(106.48,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.42) --
	(106.49,159.42) --
	(106.49,159.42) --
	(106.49,159.42) --
	(106.49,159.42) --
	(106.49,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.43) --
	(106.50,159.43) --
	(106.50,159.43) --
	(106.50,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.44) --
	(106.51,159.44) --
	(106.51,159.44) --
	(106.51,159.44) --
	(106.51,159.44) --
	(106.51,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.46) --
	(106.53,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.55,159.46) --
	(106.55,159.46) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.48) --
	(106.56,159.48) --
	(106.56,159.48) --
	(106.56,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.49) --
	(106.57,159.49) --
	(106.57,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.50) --
	(106.58,159.50) --
	(106.58,159.50) --
	(106.58,159.50) --
	(106.58,159.50) --
	(106.58,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.61,159.52) --
	(106.61,159.52) --
	(106.61,159.52) --
	(106.61,159.52) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.62,159.53) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.63,159.55) --
	(106.63,159.55) --
	(106.63,159.55) --
	(106.63,159.55) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.57) --
	(106.63,159.57) --
	(106.63,159.57) --
	(106.63,159.57) --
	(106.63,159.57) --
	(106.64,159.57) --
	(106.64,159.57) --
	(106.64,159.57) --
	(106.64,159.57) --
	(106.64,159.57) --
	(106.64,159.57) --
	(106.64,159.57) --
	(106.64,159.58) --
	(106.64,159.58) --
	(106.64,159.58) --
	(106.64,159.58) --
	(106.64,159.58) --
	(106.64,159.58) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.65,159.59) --
	(106.65,159.59) --
	(106.65,159.59) --
	(106.65,159.59) --
	(106.65,159.59) --
	(106.65,159.59) --
	(106.65,159.59) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.61) --
	(106.65,159.61) --
	(106.65,159.61) --
	(106.65,159.61) --
	(106.65,159.61) --
	(106.65,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.63) --
	(106.66,159.63) --
	(106.66,159.63) --
	(106.66,159.63) --
	(106.66,159.63) --
	(106.66,159.63) --
	(106.66,159.63) --
	(106.66,159.64) --
	(106.66,159.64) --
	(106.67,159.64) --
	(106.67,159.64) --
	(106.67,159.64) --
	(106.67,159.64) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.66) --
	(106.67,159.66) --
	(106.67,159.66) --
	(106.67,159.66) --
	(106.67,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.67) --
	(106.68,159.67) --
	(106.68,159.67) --
	(106.68,159.67) --
	(106.68,159.67) --
	(106.68,159.67) --
	(106.68,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.70,159.68) --
	(106.70,159.68) --
	(106.70,159.68) --
	(106.70,159.68) --
	(106.70,159.68) --
	(106.70,159.68) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.71,159.69) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.71) --
	(106.71,159.71) --
	(106.71,159.71) --
	(106.71,159.71) --
	(106.71,159.71) --
	(106.72,159.71) --
	(106.72,159.71) --
	(106.72,159.71) --
	(106.72,159.71) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.74) --
	(106.73,159.74) --
	(106.73,159.74) --
	(106.73,159.74) --
	(106.73,159.74) --
	(106.73,159.74) --
	(106.74,159.74) --
	(106.74,159.74) --
	(106.74,159.74) --
	(106.74,159.74) --
	(106.74,159.74) --
	(106.74,159.74) --
	(106.74,159.74) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.75,159.75) --
	(106.75,159.75) --
	(106.75,159.75) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.76,159.76) --
	(106.76,159.76) --
	(106.76,159.76) --
	(106.76,159.76) --
	(106.76,159.76) --
	(106.76,159.76) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.80) --
	(106.79,159.80) --
	(106.79,159.80) --
	(106.79,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.81) --
	(106.80,159.81) --
	(106.80,159.81) --
	(106.80,159.81) --
	(106.80,159.81) --
	(106.80,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.82) --
	(106.81,159.82) --
	(106.81,159.82) --
	(106.81,159.82) --
	(106.81,159.82) --
	(106.81,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.83,159.82) --
	(106.83,159.82) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.84,159.83) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.88) --
	(106.87,159.88) --
	(106.87,159.88) --
	(106.87,159.88) --
	(106.87,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.89,159.88) --
	(106.89,159.88) --
	(106.89,159.88) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.90) --
	(106.89,159.90) --
	(106.89,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.91) --
	(106.90,159.91) --
	(106.90,159.91) --
	(106.90,159.91) --
	(106.90,159.91) --
	(106.90,159.91) --
	(106.90,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.95,159.95) --
	(106.95,159.95) --
	(106.95,159.95) --
	(106.95,159.95) --
	(106.95,159.95) --
	(106.95,159.95) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.98) --
	(106.97,159.98) --
	(106.97,159.98) --
	(106.97,159.98) --
	(106.97,159.98) --
	(106.97,159.98) --
	(106.97,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.01,160.01) --
	(107.01,160.01) --
	(107.01,160.01) --
	(107.01,160.01) --
	(107.01,160.01) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.03) --
	(107.01,160.03) --
	(107.01,160.03) --
	(107.01,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.03,160.03) --
	(107.03,160.03) --
	(107.03,160.03) --
	(107.03,160.03) --
	(107.03,160.03) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.05) --
	(107.04,160.05) --
	(107.04,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.06,160.06) --
	(107.06,160.06) --
	(107.06,160.06) --
	(107.06,160.06) --
	(107.06,160.06) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.07,160.07) --
	(107.07,160.07) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.08,160.08) --
	(107.08,160.08) --
	(107.08,160.08) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.10) --
	(107.08,160.10) --
	(107.08,160.10) --
	(107.08,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.18) --
	(107.15,160.18) --
	(107.15,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.17,160.18) --
	(107.17,160.18) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.20) --
	(107.17,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.22) --
	(107.19,160.22) --
	(107.19,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.25) --
	(107.22,160.25) --
	(107.22,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.24,160.25) --
	(107.24,160.25) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.30) --
	(107.27,160.30) --
	(107.27,160.30) --
	(107.27,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.29,160.30) --
	(107.29,160.30) --
	(107.29,160.30) --
	(107.29,160.30) --
	(107.29,160.30) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.30,160.31) --
	(107.30,160.31) --
	(107.30,160.31) --
	(107.30,160.31) --
	(107.30,160.31) --
	(107.30,160.31) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.31,160.32) --
	(107.31,160.32) --
	(107.31,160.32) --
	(107.31,160.32) --
	(107.31,160.32) --
	(107.31,160.32) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.34) --
	(107.32,160.34) --
	(107.32,160.34) --
	(107.32,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.34,160.34) --
	(107.34,160.34) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.37) --
	(107.35,160.37) --
	(107.35,160.37) --
	(107.35,160.37) --
	(107.35,160.37) --
	(107.35,160.37) --
	(107.35,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.37,160.37) --
	(107.37,160.37) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.38,160.38) --
	(107.38,160.38) --
	(107.38,160.38) --
	(107.38,160.38) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.41,160.41) --
	(107.41,160.41) --
	(107.41,160.41) --
	(107.41,160.41) --
	(107.41,160.41) --
	(107.41,160.41) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.42,160.42) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.44) --
	(107.42,160.44) --
	(107.42,160.44) --
	(107.42,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.45) --
	(107.43,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.46,160.47) --
	(107.46,160.47) --
	(107.46,160.47) --
	(107.46,160.47) --
	(107.46,160.47) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.47,160.48) --
	(107.47,160.48) --
	(107.47,160.48) --
	(107.47,160.48) --
	(107.47,160.48) --
	(107.47,160.48) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.50) --
	(107.47,160.50) --
	(107.47,160.50) --
	(107.47,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.52) --
	(107.49,160.52) --
	(107.49,160.52) --
	(107.49,160.52) --
	(107.49,160.52) --
	(107.49,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.51,160.52) --
	(107.51,160.52) --
	(107.51,160.52) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.55,160.56) --
	(107.55,160.56) --
	(107.55,160.56) --
	(107.55,160.56) --
	(107.55,160.56) --
	(107.55,160.56) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.57,160.58) --
	(107.57,160.58) --
	(107.57,160.58) --
	(107.57,160.58) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.58,160.59) --
	(107.58,160.59) --
	(107.58,160.59) --
	(107.58,160.59) --
	(107.58,160.59) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.59,160.60) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.60,160.61) --
	(107.60,160.61) --
	(107.60,160.61) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.61,160.62) --
	(107.61,160.62) --
	(107.61,160.62) --
	(107.61,160.62) --
	(107.61,160.62) --
	(107.61,160.62) --
	(107.61,160.62) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.63,160.64) --
	(107.63,160.64) --
	(107.63,160.64) --
	(107.63,160.64) --
	(107.63,160.64) --
	(107.63,160.64) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.69) --
	(107.67,160.69) --
	(107.67,160.69) --
	(107.67,160.69) --
	(107.67,160.69) --
	(107.67,160.69) --
	(107.67,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.70) --
	(107.68,160.70) --
	(107.68,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.72,160.73) --
	(107.72,160.73) --
	(107.72,160.73) --
	(107.72,160.73) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.77) --
	(107.74,160.77) --
	(107.74,160.77) --
	(107.74,160.77) --
	(107.74,160.77) --
	(107.74,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.78) --
	(107.75,160.78) --
	(107.75,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.77,160.78) --
	(107.77,160.78) --
	(107.77,160.78) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.81) --
	(107.79,160.81) --
	(107.79,160.81) --
	(107.79,160.81) --
	(107.79,160.81) --
	(107.79,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.81,160.81) --
	(107.81,160.81) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.83) --
	(107.81,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.85) --
	(107.83,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.86) --
	(107.84,160.86) --
	(107.84,160.86) --
	(107.84,160.86) --
	(107.84,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.87) --
	(107.85,160.87) --
	(107.85,160.87) --
	(107.85,160.87) --
	(107.85,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.89) --
	(107.87,160.89) --
	(107.87,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.90) --
	(107.88,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.91) --
	(107.89,160.91) --
	(107.89,160.91) --
	(107.89,160.91) --
	(107.89,160.91) --
	(107.89,160.91) --
	(107.89,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.92,160.93) --
	(107.92,160.93) --
	(107.92,160.93) --
	(107.92,160.93) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.94,160.95) --
	(107.94,160.95) --
	(107.94,160.95) --
	(107.94,160.95) --
	(107.94,160.95) --
	(107.94,160.95) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.98,160.98) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.99,160.99) --
	(107.99,160.99) --
	(107.99,160.99) --
	(107.99,160.99) --
	(107.99,160.99) --
	(107.99,160.99) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(108.00,161.00) --
	(108.00,161.00) --
	(108.00,161.00) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.01,161.01) --
	(108.01,161.01) --
	(108.01,161.01) --
	(108.01,161.01) --
	(108.01,161.01) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.04) --
	(108.02,161.04) --
	(108.02,161.04) --
	(108.02,161.04) --
	(108.02,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.05,161.05) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.08) --
	(108.06,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.11,161.10) --
	(108.11,161.10) --
	(108.11,161.10) --
	(108.11,161.10) --
	(108.11,161.10) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.13) --
	(108.12,161.13) --
	(108.12,161.13) --
	(108.12,161.13) --
	(108.12,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.14) --
	(108.13,161.14) --
	(108.13,161.14) --
	(108.13,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.15) --
	(108.15,161.15) --
	(108.15,161.15) --
	(108.15,161.15) --
	(108.15,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.17) --
	(108.17,161.17) --
	(108.17,161.17) --
	(108.17,161.17) --
	(108.17,161.17) --
	(108.17,161.17) --
	(108.17,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.19,161.17) --
	(108.19,161.17) --
	(108.19,161.17) --
	(108.19,161.17) --
	(108.19,161.17) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.20) --
	(108.21,161.20) --
	(108.21,161.20) --
	(108.21,161.20) --
	(108.21,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.23,161.20) --
	(108.23,161.20) --
	(108.23,161.20) --
	(108.23,161.20) --
	(108.23,161.20) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.24,161.21) --
	(108.24,161.21) --
	(108.24,161.21) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.23) --
	(108.24,161.23) --
	(108.24,161.23) --
	(108.24,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.27,161.24) --
	(108.27,161.24) --
	(108.27,161.24) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.30,161.27) --
	(108.30,161.27) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.31,161.28) --
	(108.31,161.28) --
	(108.31,161.28) --
	(108.31,161.28) --
	(108.31,161.28) --
	(108.31,161.28) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.32,161.29) --
	(108.32,161.29) --
	(108.32,161.29) --
	(108.32,161.29) --
	(108.32,161.29) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.31) --
	(108.32,161.31) --
	(108.32,161.31) --
	(108.32,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.32) --
	(108.33,161.32) --
	(108.33,161.32) --
	(108.33,161.32) --
	(108.33,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.35,161.32) --
	(108.35,161.32) --
	(108.35,161.32) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.36,161.34) --
	(108.36,161.34) --
	(108.36,161.34) --
	(108.36,161.34) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.36) --
	(108.36,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.43,161.41) --
	(108.43,161.41) --
	(108.43,161.41) --
	(108.43,161.41) --
	(108.43,161.41) --
	(108.43,161.41) --
	(108.43,161.41) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.43) --
	(108.44,161.43) --
	(108.44,161.43) --
	(108.44,161.43) --
	(108.44,161.43) --
	(108.44,161.43) --
	(108.44,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.46) --
	(108.47,161.46) --
	(108.47,161.46) --
	(108.47,161.46) --
	(108.47,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.49,161.46) --
	(108.49,161.46) --
	(108.49,161.46) --
	(108.49,161.46) --
	(108.49,161.46) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.52,161.48) --
	(108.52,161.48) --
	(108.52,161.48) --
	(108.52,161.48) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.53,161.49) --
	(108.53,161.49) --
	(108.53,161.49) --
	(108.53,161.49) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.53) --
	(108.56,161.53) --
	(108.56,161.53) --
	(108.56,161.53) --
	(108.56,161.53) --
	(108.56,161.53) --
	(108.56,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.59,161.54) --
	(108.59,161.54) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.61,161.56) --
	(108.61,161.56) --
	(108.61,161.56) --
	(108.61,161.56) --
	(108.61,161.56) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.64,161.59) --
	(108.64,161.59) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.65,161.60) --
	(108.65,161.60) --
	(108.65,161.60) --
	(108.65,161.60) --
	(108.65,161.60) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.62) --
	(108.65,161.62) --
	(108.65,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.67,161.62) --
	(108.67,161.62) --
	(108.67,161.62) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.68,161.63) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.65) --
	(108.68,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.70,161.65) --
	(108.70,161.65) --
	(108.70,161.65) --
	(108.70,161.65) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.71,161.66) --
	(108.71,161.66) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.73,161.68) --
	(108.73,161.68) --
	(108.73,161.68) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.74,161.69) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.75) --
	(108.78,161.75) --
	(108.78,161.75) --
	(108.78,161.75) --
	(108.78,161.75) --
	(108.78,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.77) --
	(108.80,161.77) --
	(108.80,161.77) --
	(108.80,161.77) --
	(108.80,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.78) --
	(108.81,161.78) --
	(108.81,161.78) --
	(108.81,161.78) --
	(108.81,161.78) --
	(108.81,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.79) --
	(108.82,161.79) --
	(108.82,161.79) --
	(108.82,161.79) --
	(108.82,161.79) --
	(108.82,161.79) --
	(108.82,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.80) --
	(108.83,161.80) --
	(108.83,161.80) --
	(108.83,161.80) --
	(108.83,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.81) --
	(108.84,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.88,161.82) --
	(108.88,161.82) --
	(108.88,161.82) --
	(108.88,161.82) --
	(108.88,161.82) --
	(108.88,161.82) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.94,161.87) --
	(108.94,161.87) --
	(108.94,161.87) --
	(108.94,161.87) --
	(108.94,161.87) --
	(108.94,161.87) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.95,161.88) --
	(108.95,161.88) --
	(108.95,161.88) --
	(108.95,161.88) --
	(108.95,161.88) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.01,161.93) --
	(109.01,161.93) --
	(109.01,161.93) --
	(109.01,161.93) --
	(109.01,161.93) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.96) --
	(109.02,161.96) --
	(109.02,161.96) --
	(109.02,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.98) --
	(109.04,161.98) --
	(109.04,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.99) --
	(109.05,161.99) --
	(109.05,161.99) --
	(109.05,161.99) --
	(109.05,161.99) --
	(109.05,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,162.00) --
	(109.06,162.00) --
	(109.06,162.00) --
	(109.06,162.00) --
	(109.06,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.09,162.02) --
	(109.09,162.02) --
	(109.09,162.02) --
	(109.09,162.02) --
	(109.09,162.02) --
	(109.09,162.02) --
	(109.09,162.02) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.05) --
	(109.11,162.05) --
	(109.11,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.06) --
	(109.12,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.07) --
	(109.13,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.08) --
	(109.14,162.08) --
	(109.14,162.08) --
	(109.14,162.08) --
	(109.14,162.08) --
	(109.14,162.08) --
	(109.14,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.16,162.08) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.17,162.09) --
	(109.17,162.09) --
	(109.17,162.09) --
	(109.17,162.09) --
	(109.17,162.09) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.19,162.11) --
	(109.19,162.11) --
	(109.19,162.11) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.13) --
	(109.19,162.13) --
	(109.19,162.13) --
	(109.19,162.13) --
	(109.19,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.21,162.13) --
	(109.21,162.13) --
	(109.21,162.13) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.17) --
	(109.24,162.17) --
	(109.24,162.17) --
	(109.24,162.17) --
	(109.24,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.26,162.17) --
	(109.26,162.17) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.27,162.18) --
	(109.27,162.18) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.29,162.20) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.35,162.25) --
	(109.35,162.25) --
	(109.35,162.25) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.28) --
	(109.37,162.28) --
	(109.37,162.28) --
	(109.37,162.28) --
	(109.37,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.42,162.30) --
	(109.42,162.30) --
	(109.42,162.30) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.43,162.31) --
	(109.43,162.31) --
	(109.43,162.31) --
	(109.43,162.31) --
	(109.43,162.31) --
	(109.43,162.31) --
	(109.43,162.31) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.33) --
	(109.43,162.33) --
	(109.43,162.33) --
	(109.43,162.33) --
	(109.43,162.33) --
	(109.43,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.35) --
	(109.45,162.35) --
	(109.45,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.47,162.35) --
	(109.47,162.35) --
	(109.47,162.35) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.51,162.38) --
	(109.51,162.38) --
	(109.51,162.38) --
	(109.51,162.38) --
	(109.51,162.38) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.40) --
	(109.52,162.40) --
	(109.52,162.40) --
	(109.52,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.58,162.43) --
	(109.58,162.43) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.59,162.44) --
	(109.59,162.44) --
	(109.59,162.44) --
	(109.59,162.44) --
	(109.59,162.44) --
	(109.59,162.44) --
	(109.59,162.44) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.49) --
	(109.65,162.49) --
	(109.65,162.49) --
	(109.65,162.49) --
	(109.65,162.49) --
	(109.65,162.49) --
	(109.65,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.67,162.49) --
	(109.67,162.49) --
	(109.67,162.49) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.69,162.50) --
	(109.69,162.50) --
	(109.69,162.50) --
	(109.69,162.50) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.74,162.53) --
	(109.74,162.53) --
	(109.74,162.53) --
	(109.74,162.53) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.77,162.55) --
	(109.77,162.55) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.80,162.57) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.81,162.58) --
	(109.81,162.58) --
	(109.81,162.58) --
	(109.81,162.58) --
	(109.81,162.58) --
	(109.81,162.58) --
	(109.81,162.58) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.62) --
	(109.84,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.86,162.62) --
	(109.86,162.62) --
	(109.86,162.62) --
	(109.86,162.62) --
	(109.86,162.62) --
	(109.86,162.62) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.67) --
	(109.91,162.67) --
	(109.91,162.67) --
	(109.91,162.67) --
	(109.91,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.70) --
	(109.95,162.70) --
	(109.95,162.70) --
	(109.95,162.70) --
	(109.95,162.70) --
	(109.95,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.97,162.70) --
	(109.97,162.70) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(110.00,162.72) --
	(110.00,162.72) --
	(110.00,162.72) --
	(110.00,162.72) --
	(110.00,162.72) --
	(110.00,162.72) --
	(110.00,162.72) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.74) --
	(110.01,162.74) --
	(110.01,162.74) --
	(110.01,162.74) --
	(110.01,162.74) --
	(110.01,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.75) --
	(110.03,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.05,162.75) --
	(110.05,162.75) --
	(110.05,162.75) --
	(110.05,162.75) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.77) --
	(110.06,162.77) --
	(110.06,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.78) --
	(110.08,162.78) --
	(110.08,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.10,162.78) --
	(110.10,162.78) --
	(110.10,162.78) --
	(110.10,162.78) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.11,162.79) --
	(110.11,162.79) --
	(110.11,162.79) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.15,162.82) --
	(110.15,162.82) --
	(110.15,162.82) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.18,162.84) --
	(110.18,162.84) --
	(110.18,162.84) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.21,162.86) --
	(110.21,162.86) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.26,162.90) --
	(110.26,162.90) --
	(110.26,162.90) --
	(110.26,162.90) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.92) --
	(110.27,162.92) --
	(110.27,162.92) --
	(110.27,162.92) --
	(110.27,162.92) --
	(110.27,162.92) --
	(110.27,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.29,162.92) --
	(110.29,162.92) --
	(110.29,162.92) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.34,162.96) --
	(110.34,162.96) --
	(110.34,162.96) --
	(110.34,162.96) --
	(110.34,162.96) --
	(110.34,162.96) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.40,162.99) --
	(110.40,162.99) --
	(110.40,162.99) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.47,163.04) --
	(110.47,163.04) --
	(110.47,163.04) --
	(110.47,163.04) --
	(110.47,163.04) --
	(110.47,163.04) --
	(110.47,163.04) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.50,163.06) --
	(110.50,163.06) --
	(110.50,163.06) --
	(110.50,163.06) --
	(110.50,163.06) --
	(110.50,163.06) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.51,163.07) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.56,163.10) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.13) --
	(110.58,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.61,163.14) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.62,163.15) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.17) --
	(110.63,163.17) --
	(110.63,163.17) --
	(110.63,163.17) --
	(110.63,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.65,163.17) --
	(110.65,163.17) --
	(110.65,163.17) --
	(110.65,163.17) --
	(110.65,163.17) --
	(110.65,163.17) --
	(110.65,163.17) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.68,163.19) --
	(110.68,163.19) --
	(110.68,163.19) --
	(110.68,163.19) --
	(110.68,163.19) --
	(110.68,163.19) --
	(110.68,163.19) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.21) --
	(110.69,163.21) --
	(110.69,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.73,163.22) --
	(110.73,163.22) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.76,163.24) --
	(110.76,163.24) --
	(110.76,163.24) --
	(110.76,163.24) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.78,163.25) --
	(110.78,163.25) --
	(110.78,163.25) --
	(110.78,163.25) --
	(110.78,163.25) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.27) --
	(110.79,163.27) --
	(110.79,163.27) --
	(110.79,163.27) --
	(110.79,163.27) --
	(110.79,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.29) --
	(110.82,163.29) --
	(110.82,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.90,163.36) --
	(110.90,163.36) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.05,163.46) --
	(111.05,163.46) --
	(111.05,163.46) --
	(111.05,163.46) --
	(111.05,163.46) --
	(111.05,163.46) --
	(111.05,163.46) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.50) --
	(111.08,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.10,163.50) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.55) --
	(111.15,163.55) --
	(111.15,163.55) --
	(111.15,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.57) --
	(111.19,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.21,163.57) --
	(111.21,163.57) --
	(111.21,163.57) --
	(111.21,163.57) --
	(111.21,163.57) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.59) --
	(111.22,163.59) --
	(111.22,163.59) --
	(111.22,163.59) --
	(111.22,163.59) --
	(111.22,163.59) --
	(111.22,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.26,163.60) --
	(111.26,163.60) --
	(111.26,163.60) --
	(111.26,163.60) --
	(111.26,163.60) --
	(111.26,163.60) --
	(111.26,163.60) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.28,163.61) --
	(111.28,163.61) --
	(111.28,163.61) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.29,163.62) --
	(111.29,163.62) --
	(111.29,163.62) --
	(111.29,163.62) --
	(111.29,163.62) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.68) --
	(111.34,163.68) --
	(111.34,163.68) --
	(111.34,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.69) --
	(111.35,163.69) --
	(111.35,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.71) --
	(111.39,163.71) --
	(111.39,163.71) --
	(111.39,163.71) --
	(111.39,163.71) --
	(111.39,163.71) --
	(111.39,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.72) --
	(111.40,163.72) --
	(111.40,163.72) --
	(111.40,163.72) --
	(111.40,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.73) --
	(111.41,163.73) --
	(111.41,163.73) --
	(111.41,163.73) --
	(111.41,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.43,163.73) --
	(111.43,163.73) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.75) --
	(111.44,163.75) --
	(111.44,163.75) --
	(111.44,163.75) --
	(111.44,163.75) --
	(111.44,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.47,163.75) --
	(111.47,163.75) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.48,163.76) --
	(111.48,163.76) --
	(111.48,163.76) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.50,163.77) --
	(111.50,163.77) --
	(111.50,163.77) --
	(111.50,163.77) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.82) --
	(111.55,163.82) --
	(111.55,163.82) --
	(111.55,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.59,163.83) --
	(111.59,163.83) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.85) --
	(111.60,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.65,163.87) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.71,163.91) --
	(111.71,163.91) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.73,163.92) --
	(111.73,163.92) --
	(111.73,163.92) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.95) --
	(111.75,163.95) --
	(111.75,163.95) --
	(111.75,163.95) --
	(111.75,163.95) --
	(111.75,163.95) --
	(111.75,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.78,163.95) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.98) --
	(111.80,163.98) --
	(111.80,163.98) --
	(111.80,163.98) --
	(111.80,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.82,163.98) --
	(111.82,163.98) --
	(111.82,163.98) --
	(111.82,163.98) --
	(111.82,163.98) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.83,163.99) --
	(111.83,163.99) --
	(111.83,163.99) --
	(111.83,163.99) --
	(111.83,163.99) --
	(111.83,163.99) --
	(111.83,163.99) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.85,164.00) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.05) --
	(111.89,164.05) --
	(111.89,164.05) --
	(111.89,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.96,164.07) --
	(111.96,164.07) --
	(111.96,164.07) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.99,164.09) --
	(111.99,164.09) --
	(111.99,164.09) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.14) --
	(112.04,164.14) --
	(112.04,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.07,164.14) --
	(112.07,164.14) --
	(112.07,164.14) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.12,164.18) --
	(112.12,164.18) --
	(112.12,164.18) --
	(112.12,164.18) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.15,164.20) --
	(112.15,164.20) --
	(112.15,164.20) --
	(112.15,164.20) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.23) --
	(112.18,164.23) --
	(112.18,164.23) --
	(112.18,164.23) --
	(112.18,164.23) --
	(112.18,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.21,164.24) --
	(112.21,164.24) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.29) --
	(112.26,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.31) --
	(112.29,164.31) --
	(112.29,164.31) --
	(112.29,164.31) --
	(112.29,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.31,164.31) --
	(112.31,164.31) --
	(112.31,164.31) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.33,164.32) --
	(112.33,164.32) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.36,164.34) --
	(112.36,164.34) --
	(112.36,164.34) --
	(112.36,164.34) --
	(112.36,164.34) --
	(112.36,164.34) --
	(112.36,164.34) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.39,164.35) --
	(112.39,164.35) --
	(112.39,164.35) --
	(112.39,164.35) --
	(112.39,164.35) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.43,164.38) --
	(112.43,164.38) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.45,164.39) --
	(112.45,164.39) --
	(112.45,164.39) --
	(112.45,164.39) --
	(112.45,164.39) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.46,164.40) --
	(112.46,164.40) --
	(112.46,164.40) --
	(112.46,164.40) --
	(112.46,164.40) --
	(112.46,164.40) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.50,164.42) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.52,164.43) --
	(112.52,164.43) --
	(112.52,164.43) --
	(112.52,164.43) --
	(112.52,164.43) --
	(112.52,164.43) --
	(112.52,164.43) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.48) --
	(112.59,164.48) --
	(112.59,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.64,164.50) --
	(112.64,164.50) --
	(112.64,164.50) --
	(112.64,164.50) --
	(112.64,164.50) --
	(112.64,164.50) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.52) --
	(112.65,164.52) --
	(112.65,164.52) --
	(112.65,164.52) --
	(112.65,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.54) --
	(112.67,164.54) --
	(112.67,164.54) --
	(112.67,164.54) --
	(112.67,164.54) --
	(112.67,164.54) --
	(112.67,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.55) --
	(112.68,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.71,164.56) --
	(112.71,164.56) --
	(112.71,164.56) --
	(112.71,164.56) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.72,164.57) --
	(112.72,164.57) --
	(112.72,164.57) --
	(112.72,164.57) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.74,164.59) --
	(112.74,164.59) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.61) --
	(112.76,164.61) --
	(112.76,164.61) --
	(112.76,164.61) --
	(112.76,164.61) --
	(112.76,164.61) --
	(112.76,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.63) --
	(112.79,164.63) --
	(112.79,164.63) --
	(112.79,164.63) --
	(112.79,164.63) --
	(112.79,164.63) --
	(112.79,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.74) --
	(112.97,164.74) --
	(112.97,164.74) --
	(112.97,164.74) --
	(112.97,164.74) --
	(112.97,164.74) --
	(112.97,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(113.00,164.75) --
	(113.00,164.75) --
	(113.00,164.75) --
	(113.00,164.75) --
	(113.00,164.75) --
	(113.00,164.75) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.79) --
	(113.04,164.79) --
	(113.04,164.79) --
	(113.04,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.09,164.80) --
	(113.09,164.80) --
	(113.09,164.80) --
	(113.09,164.80) --
	(113.09,164.80) --
	(113.09,164.80) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.17,164.85) --
	(113.17,164.85) --
	(113.17,164.85) --
	(113.17,164.85) --
	(113.17,164.85) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.29,164.92) --
	(113.29,164.92) --
	(113.29,164.92) --
	(113.29,164.92) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.95) --
	(113.32,164.95) --
	(113.32,164.95) --
	(113.32,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.39,164.97) --
	(113.39,164.97) --
	(113.39,164.97) --
	(113.39,164.97) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.41,164.98) --
	(113.41,164.98) --
	(113.41,164.98) --
	(113.41,164.98) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.43,164.99) --
	(113.43,164.99) --
	(113.43,164.99) --
	(113.43,164.99) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.45,165.00) --
	(113.45,165.00) --
	(113.45,165.00) --
	(113.45,165.00) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.48,165.01) --
	(113.48,165.01) --
	(113.48,165.01) --
	(113.48,165.01) --
	(113.48,165.01) --
	(113.48,165.01) --
	(113.48,165.01) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.52,165.03) --
	(113.52,165.03) --
	(113.52,165.03) --
	(113.52,165.03) --
	(113.52,165.03) --
	(113.52,165.03) --
	(113.52,165.03) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.54,165.04) --
	(113.54,165.04) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.06) --
	(113.56,165.06) --
	(113.56,165.06) --
	(113.56,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.59,165.06) --
	(113.59,165.06) --
	(113.59,165.06) --
	(113.59,165.06) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.08) --
	(113.61,165.08) --
	(113.61,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.63,165.08) --
	(113.63,165.08) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.80,165.15) --
	(113.80,165.15) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.82,165.16) --
	(113.82,165.16) --
	(113.82,165.16) --
	(113.82,165.16) --
	(113.82,165.16) --
	(113.82,165.16) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.85,165.18) --
	(113.85,165.18) --
	(113.85,165.18) --
	(113.85,165.18) --
	(113.85,165.18) --
	(113.85,165.18) --
	(113.85,165.18) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.20) --
	(113.87,165.20) --
	(113.87,165.20) --
	(113.87,165.20) --
	(113.87,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.21) --
	(113.89,165.21) --
	(113.89,165.21) --
	(113.89,165.21) --
	(113.89,165.21) --
	(113.89,165.21) --
	(113.89,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.92,165.21) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.95,165.22) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.97,165.23) --
	(113.97,165.23) --
	(113.97,165.23) --
	(113.97,165.23) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.25) --
	(113.99,165.25) --
	(113.99,165.25) --
	(113.99,165.25) --
	(113.99,165.25) --
	(113.99,165.25) --
	(113.99,165.25) --
	(113.99,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.30) --
	(114.10,165.30) --
	(114.10,165.30) --
	(114.10,165.30) --
	(114.10,165.30) --
	(114.10,165.30) --
	(114.10,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.31) --
	(114.12,165.31) --
	(114.12,165.31) --
	(114.12,165.31) --
	(114.12,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.32) --
	(114.14,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.18,165.32) --
	(114.18,165.32) --
	(114.18,165.32) --
	(114.18,165.32) --
	(114.18,165.32) --
	(114.18,165.32) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.21,165.33) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.24,165.34) --
	(114.24,165.34) --
	(114.24,165.34) --
	(114.24,165.34) --
	(114.24,165.34) --
	(114.24,165.34) --
	(114.24,165.34) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.37) --
	(114.28,165.37) --
	(114.28,165.37) --
	(114.28,165.37) --
	(114.28,165.37) --
	(114.28,165.37) --
	(114.28,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.38) --
	(114.31,165.38) --
	(114.31,165.38) --
	(114.31,165.38) --
	(114.31,165.38) --
	(114.31,165.38) --
	(114.31,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.34,165.38) --
	(114.34,165.38) --
	(114.34,165.38) --
	(114.34,165.38) --
	(114.34,165.38) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.37,165.39) --
	(114.37,165.39) --
	(114.37,165.39) --
	(114.37,165.39) --
	(114.37,165.39) --
	(114.37,165.39) --
	(114.37,165.39) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.40,165.40) --
	(114.40,165.40) --
	(114.40,165.40) --
	(114.40,165.40) --
	(114.40,165.40) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.42) --
	(114.43,165.42) --
	(114.43,165.42) --
	(114.43,165.42) --
	(114.43,165.42) --
	(114.43,165.42) --
	(114.43,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.51,165.43) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.45) --
	(114.53,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.46) --
	(114.56,165.46) --
	(114.56,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.49) --
	(114.62,165.49) --
	(114.62,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.52) --
	(114.69,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.53) --
	(114.71,165.53) --
	(114.71,165.53) --
	(114.71,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.75,165.54) --
	(114.75,165.54) --
	(114.75,165.54) --
	(114.75,165.54) --
	(114.75,165.54) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.56) --
	(114.76,165.56) --
	(114.76,165.56) --
	(114.76,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.78,165.56) --
	(114.78,165.56) --
	(114.78,165.56) --
	(114.78,165.56) --
	(114.78,165.56) --
	(114.78,165.56) --
	(114.78,165.56) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.58) --
	(114.80,165.58) --
	(114.80,165.58) --
	(114.80,165.58) --
	(114.80,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.59) --
	(114.82,165.59) --
	(114.82,165.59) --
	(114.82,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.87,165.60) --
	(114.87,165.60) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.64) --
	(114.92,165.64) --
	(114.92,165.64) --
	(114.92,165.64) --
	(114.92,165.64) --
	(114.92,165.64) --
	(114.92,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.94,165.64) --
	(114.94,165.64) --
	(114.94,165.64) --
	(114.94,165.64) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.67) --
	(114.97,165.67) --
	(114.97,165.67) --
	(114.97,165.67) --
	(114.97,165.67) --
	(114.97,165.67) --
	(114.97,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(115.00,165.67) --
	(115.00,165.67) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.02,165.68) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.71) --
	(115.05,165.71) --
	(115.05,165.71) --
	(115.05,165.71) --
	(115.05,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.72) --
	(115.07,165.72) --
	(115.07,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.15,165.74) --
	(115.15,165.74) --
	(115.15,165.74) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.21,165.76) --
	(115.21,165.76) --
	(115.21,165.76) --
	(115.21,165.76) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.81) --
	(115.27,165.81) --
	(115.27,165.81) --
	(115.27,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.84) --
	(115.37,165.84) --
	(115.37,165.84) --
	(115.37,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.40,165.84) --
	(115.40,165.84) --
	(115.40,165.84) --
	(115.40,165.84) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.42,165.85) --
	(115.42,165.85) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.45,165.86) --
	(115.45,165.86) --
	(115.45,165.86) --
	(115.45,165.86) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.48,165.87) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.50,165.88) --
	(115.50,165.88) --
	(115.50,165.88) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.52,165.89) --
	(115.52,165.89) --
	(115.52,165.89) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.91) --
	(115.54,165.91) --
	(115.54,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.93) --
	(115.58,165.93) --
	(115.58,165.93) --
	(115.58,165.93) --
	(115.58,165.93) --
	(115.58,165.93) --
	(115.58,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.71,165.97) --
	(115.71,165.97) --
	(115.71,165.97) --
	(115.71,165.97) --
	(115.71,165.97) --
	(115.71,165.97) --
	(115.71,165.98) --
	(115.71,165.98) --
	(115.71,165.98) --
	(115.71,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.76,165.99) --
	(115.76,165.99) --
	(115.76,165.99) --
	(115.76,165.99) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.79,166.00) --
	(115.79,166.00) --
	(115.79,166.00) --
	(115.79,166.00) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.02) --
	(115.80,166.02) --
	(115.80,166.02) --
	(115.80,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.86,166.03) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.06) --
	(115.90,166.06) --
	(115.90,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.09) --
	(115.97,166.09) --
	(115.97,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.10) --
	(116.00,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.03,166.10) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.13) --
	(116.07,166.13) --
	(116.07,166.13) --
	(116.07,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.10,166.13) --
	(116.10,166.13) --
	(116.10,166.13) --
	(116.10,166.13) --
	(116.10,166.13) --
	(116.10,166.13) --
	(116.10,166.13) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.13,166.14) --
	(116.13,166.14) --
	(116.13,166.14) --
	(116.13,166.14) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.17) --
	(116.20,166.17) --
	(116.20,166.17) --
	(116.20,166.17) --
	(116.20,166.17) --
	(116.20,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.23,166.17) --
	(116.23,166.17) --
	(116.23,166.17) --
	(116.23,166.17) --
	(116.23,166.17) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.20) --
	(116.27,166.20) --
	(116.27,166.20) --
	(116.27,166.20) --
	(116.27,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.35,166.22) --
	(116.35,166.22) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.25) --
	(116.39,166.25) --
	(116.39,166.25) --
	(116.39,166.25) --
	(116.39,166.25) --
	(116.39,166.25) --
	(116.39,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.26) --
	(116.41,166.26) --
	(116.41,166.26) --
	(116.41,166.26) --
	(116.41,166.26) --
	(116.41,166.26) --
	(116.41,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.45,166.26) --
	(116.45,166.26) --
	(116.45,166.26) --
	(116.45,166.26) --
	(116.45,166.26) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.50,166.28) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.32) --
	(116.55,166.32) --
	(116.55,166.32) --
	(116.55,166.32) --
	(116.55,166.32) --
	(116.55,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.57,166.32) --
	(116.57,166.32) --
	(116.57,166.32) --
	(116.57,166.32) --
	(116.57,166.32) --
	(116.57,166.32) --
	(116.57,166.32) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.59,166.33) --
	(116.59,166.33) --
	(116.59,166.33) --
	(116.59,166.33) --
	(116.59,166.33) --
	(116.59,166.33) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.35) --
	(116.61,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.37) --
	(116.65,166.37) --
	(116.65,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.72,166.38) --
	(116.72,166.38) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.75,166.39) --
	(116.75,166.39) --
	(116.75,166.39) --
	(116.75,166.39) --
	(116.75,166.39) --
	(116.75,166.39) --
	(116.75,166.39) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.41) --
	(116.77,166.41) --
	(116.77,166.41) --
	(116.77,166.41) --
	(116.77,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.83,166.41) --
	(116.83,166.41) --
	(116.83,166.41) --
	(116.83,166.41) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.45) --
	(116.90,166.45) --
	(116.90,166.45) --
	(116.90,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.93,166.45) --
	(116.93,166.45) --
	(116.93,166.45) --
	(116.93,166.45) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.48) --
	(116.97,166.48) --
	(116.97,166.48) --
	(116.97,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(117.00,166.48) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.03,166.49) --
	(117.03,166.49) --
	(117.03,166.49) --
	(117.03,166.49) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.12,166.52) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.15,166.53) --
	(117.15,166.53) --
	(117.15,166.53) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.55) --
	(117.17,166.55) --
	(117.17,166.55) --
	(117.17,166.55) --
	(117.17,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.56) --
	(117.19,166.56) --
	(117.19,166.56) --
	(117.19,166.56) --
	(117.19,166.56) --
	(117.19,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.57) --
	(117.22,166.57) --
	(117.22,166.57) --
	(117.22,166.57) --
	(117.22,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.26,166.57) --
	(117.26,166.57) --
	(117.26,166.57) --
	(117.26,166.57) --
	(117.26,166.57) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.59) --
	(117.29,166.59) --
	(117.29,166.59) --
	(117.29,166.59) --
	(117.29,166.59) --
	(117.29,166.59) --
	(117.29,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.32,166.59) --
	(117.32,166.59) --
	(117.32,166.59) --
	(117.32,166.59) --
	(117.32,166.60) --
	(117.32,166.60) --
	(117.32,166.60) --
	(117.32,166.60) --
	(117.32,166.60) --
	(117.32,166.60) --
	(117.32,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.36,166.60) --
	(117.36,166.60) --
	(117.36,166.60) --
	(117.36,166.60) --
	(117.36,166.60) --
	(117.36,166.60) --
	(117.36,166.60) --
	(117.36,166.61) --
	(117.36,166.61) --
	(117.36,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.40,166.61) --
	(117.40,166.61) --
	(117.40,166.61) --
	(117.40,166.61) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.63) --
	(117.42,166.63) --
	(117.42,166.63) --
	(117.42,166.63) --
	(117.42,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.45,166.63) --
	(117.45,166.63) --
	(117.45,166.63) --
	(117.45,166.63) --
	(117.45,166.63) --
	(117.45,166.64) --
	(117.45,166.64) --
	(117.45,166.64) --
	(117.45,166.64) --
	(117.45,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.65) --
	(117.48,166.65) --
	(117.48,166.65) --
	(117.48,166.65) --
	(117.48,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.51,166.65) --
	(117.51,166.65) --
	(117.51,166.65) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.70) --
	(117.60,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.71) --
	(117.62,166.71) --
	(117.62,166.71) --
	(117.62,166.71) --
	(117.62,166.71) --
	(117.62,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.72) --
	(117.64,166.72) --
	(117.64,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.69,166.72) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.72,166.73) --
	(117.72,166.73) --
	(117.72,166.73) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.75,166.74) --
	(117.75,166.74) --
	(117.75,166.74) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.76) --
	(117.78,166.76) --
	(117.78,166.76) --
	(117.78,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.77) --
	(117.82,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.78) --
	(117.87,166.78) --
	(117.87,166.78) --
	(117.87,166.78) --
	(117.87,166.78) --
	(117.87,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.91,166.78) --
	(117.91,166.78) --
	(117.91,166.78) --
	(117.91,166.78) --
	(117.91,166.78) --
	(117.91,166.78) --
	(117.91,166.79) --
	(117.91,166.79) --
	(117.91,166.79) --
	(117.91,166.79) --
	(117.91,166.79) --
	(117.91,166.79) --
	(117.91,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.97,166.79) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.81) --
	(118.01,166.81) --
	(118.01,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.05,166.81) --
	(118.05,166.81) --
	(118.05,166.81) --
	(118.05,166.81) --
	(118.05,166.81) --
	(118.05,166.81) --
	(118.05,166.81) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.12,166.83) --
	(118.12,166.83) --
	(118.12,166.83) --
	(118.12,166.83) --
	(118.12,166.83) --
	(118.12,166.83) --
	(118.12,166.83) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.13,166.84) --
	(118.13,166.84) --
	(118.13,166.84) --
	(118.13,166.84) --
	(118.13,166.84) --
	(118.13,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.19,166.85) --
	(118.19,166.85) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.87) --
	(118.21,166.87) --
	(118.21,166.87) --
	(118.21,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.88) --
	(118.25,166.88) --
	(118.25,166.88) --
	(118.25,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.89) --
	(118.29,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.31,166.89) --
	(118.31,166.89) --
	(118.31,166.89) --
	(118.31,166.89) --
	(118.31,166.89) --
	(118.31,166.89) --
	(118.31,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.35,166.89) --
	(118.35,166.89) --
	(118.35,166.89) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.38,166.90) --
	(118.38,166.90) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.42,166.91) --
	(118.42,166.91) --
	(118.42,166.91) --
	(118.42,166.91) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.44,166.92) --
	(118.44,166.92) --
	(118.44,166.92) --
	(118.44,166.92) --
	(118.44,166.92) --
	(118.44,166.92) --
	(118.44,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.93) --
	(118.45,166.93) --
	(118.45,166.93) --
	(118.45,166.93) --
	(118.45,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.50,166.93) --
	(118.50,166.93) --
	(118.50,166.93) --
	(118.50,166.93) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.95) --
	(118.55,166.95) --
	(118.55,166.95) --
	(118.55,166.95) --
	(118.55,166.95) --
	(118.55,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.58,166.95) --
	(118.58,166.95) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.66,166.98) --
	(118.66,166.98) --
	(118.66,166.98) --
	(118.66,166.98) --
	(118.66,166.98) --
	(118.66,166.98) --
	(118.66,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.99) --
	(118.68,166.99) --
	(118.68,166.99) --
	(118.68,166.99) --
	(118.68,166.99) --
	(118.68,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.71,166.99) --
	(118.71,166.99) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.79,167.01) --
	(118.79,167.01) --
	(118.79,167.01) --
	(118.79,167.01) --
	(118.79,167.01) --
	(118.79,167.01) --
	(118.79,167.01) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.83,167.02) --
	(118.83,167.02) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.87,167.03) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.05) --
	(118.91,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.02,167.07) --
	(119.02,167.07) --
	(119.02,167.07) --
	(119.02,167.07) --
	(119.02,167.07) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.03,167.08) --
	(119.03,167.08) --
	(119.03,167.08) --
	(119.03,167.08) --
	(119.03,167.08) --
	(119.03,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.08,167.08) --
	(119.08,167.08) --
	(119.08,167.08) --
	(119.08,167.08) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.10) --
	(119.11,167.10) --
	(119.11,167.10) --
	(119.11,167.10) --
	(119.11,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.18,167.11) --
	(119.18,167.11) --
	(119.18,167.11) --
	(119.18,167.11) --
	(119.18,167.11) --
	(119.18,167.12) --
	(119.18,167.12) --
	(119.18,167.12) --
	(119.18,167.12) --
	(119.18,167.12) --
	(119.18,167.12) --
	(119.18,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.22,167.13) --
	(119.22,167.13) --
	(119.22,167.13) --
	(119.22,167.13) --
	(119.22,167.13) --
	(119.22,167.13) --
	(119.22,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.16) --
	(119.31,167.16) --
	(119.31,167.16) --
	(119.31,167.16) --
	(119.31,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.37,167.16) --
	(119.37,167.16) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.41,167.17) --
	(119.41,167.17) --
	(119.41,167.17) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.44,167.18) --
	(119.44,167.18) --
	(119.44,167.18) --
	(119.44,167.18) --
	(119.44,167.18) --
	(119.44,167.18) --
	(119.44,167.18) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.20) --
	(119.46,167.20) --
	(119.46,167.20) --
	(119.46,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.51,167.20) --
	(119.51,167.20) --
	(119.51,167.20) --
	(119.51,167.20) --
	(119.51,167.20) --
	(119.51,167.20) --
	(119.51,167.20) --
	(119.52,167.20) --
	(119.52,167.20) --
	(119.52,167.20) --
	(119.52,167.20) --
	(119.52,167.21) --
	(119.52,167.21) --
	(119.52,167.21) --
	(119.52,167.21) --
	(119.52,167.21) --
	(119.52,167.21) --
	(119.52,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.60,167.22) --
	(119.60,167.22) --
	(119.60,167.22) --
	(119.60,167.22) --
	(119.60,167.22) --
	(119.60,167.22) --
	(119.60,167.22) --
	(119.60,167.23) --
	(119.60,167.23) --
	(119.60,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.65,167.23) --
	(119.65,167.23) --
	(119.65,167.23) --
	(119.65,167.23) --
	(119.65,167.24) --
	(119.65,167.24) --
	(119.65,167.24) --
	(119.66,167.24) --
	(119.66,167.24) --
	(119.66,167.24) --
	(119.66,167.24) --
	(119.66,167.24) --
	(119.66,167.24) --
	(119.67,167.24) --
	(119.67,167.24) --
	(119.67,167.24) --
	(119.67,167.24) --
	(119.67,167.24) --
	(119.67,167.24) --
	(119.67,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.71,167.24) --
	(119.71,167.25) --
	(119.71,167.25) --
	(119.71,167.25) --
	(119.71,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.74,167.25) --
	(119.74,167.25) --
	(119.74,167.25) --
	(119.74,167.25) --
	(119.74,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.27) --
	(119.80,167.27) --
	(119.80,167.27) --
	(119.80,167.27) --
	(119.80,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.28) --
	(119.84,167.28) --
	(119.84,167.28) --
	(119.84,167.28) --
	(119.84,167.28) --
	(119.84,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.88,167.28) --
	(119.88,167.28) --
	(119.88,167.28) --
	(119.88,167.28) --
	(119.88,167.28) --
	(119.88,167.29) --
	(119.88,167.29) --
	(119.88,167.29) --
	(119.88,167.29) --
	(119.88,167.29) --
	(119.88,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.93,167.29) --
	(119.93,167.29) --
	(119.93,167.29) --
	(119.93,167.29) --
	(119.93,167.29) --
	(119.93,167.29) --
	(119.93,167.30) --
	(119.93,167.30) --
	(119.93,167.30) --
	(119.93,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.01,167.31) --
	(120.01,167.31) --
	(120.01,167.31) --
	(120.01,167.31) --
	(120.01,167.31) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.02,167.32) --
	(120.02,167.32) --
	(120.02,167.32) --
	(120.02,167.32) --
	(120.02,167.32) --
	(120.02,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.07,167.32) --
	(120.07,167.32) --
	(120.07,167.32) --
	(120.08,167.32) --
	(120.08,167.32) --
	(120.08,167.32) --
	(120.08,167.32) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.10,167.33) --
	(120.10,167.33) --
	(120.10,167.33) --
	(120.10,167.33) --
	(120.10,167.33) --
	(120.10,167.33) --
	(120.10,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.13,167.33) --
	(120.13,167.33) --
	(120.13,167.33) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.16,167.34) --
	(120.16,167.34) --
	(120.16,167.34) --
	(120.16,167.34) --
	(120.16,167.34) --
	(120.17,167.34) --
	(120.17,167.34) --
	(120.17,167.34) --
	(120.17,167.34) --
	(120.17,167.34) --
	(120.17,167.34) --
	(120.17,167.35) --
	(120.17,167.35) --
	(120.17,167.35) --
	(120.17,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.19,167.35) --
	(120.19,167.35) --
	(120.19,167.35) --
	(120.19,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.24,167.35) --
	(120.24,167.35) --
	(120.24,167.35) --
	(120.24,167.35) --
	(120.24,167.35) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.29,167.36) --
	(120.29,167.36) --
	(120.29,167.36) --
	(120.29,167.36) --
	(120.29,167.36) --
	(120.29,167.36) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.30,167.37) --
	(120.30,167.37) --
	(120.30,167.37) --
	(120.30,167.37) --
	(120.30,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.38,167.38) --
	(120.38,167.38) --
	(120.38,167.38) --
	(120.38,167.38) --
	(120.38,167.38) --
	(120.38,167.38) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.45,167.40) --
	(120.45,167.40) --
	(120.45,167.40) --
	(120.45,167.40) --
	(120.45,167.40) --
	(120.45,167.40) --
	(120.45,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.41) --
	(120.47,167.41) --
	(120.47,167.41) --
	(120.47,167.41) --
	(120.47,167.41) --
	(120.47,167.41) --
	(120.47,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.50,167.41) --
	(120.50,167.41) --
	(120.50,167.41) --
	(120.50,167.41) --
	(120.50,167.41) --
	(120.50,167.41) --
	(120.50,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.42) --
	(120.53,167.42) --
	(120.53,167.42) --
	(120.53,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.57,167.42) --
	(120.57,167.42) --
	(120.57,167.42) --
	(120.57,167.42) --
	(120.57,167.42) --
	(120.57,167.43) --
	(120.57,167.43) --
	(120.57,167.43) --
	(120.57,167.43) --
	(120.57,167.43) --
	(120.57,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.63,167.44) --
	(120.63,167.44) --
	(120.63,167.44) --
	(120.63,167.44) --
	(120.63,167.44) --
	(120.63,167.44) --
	(120.63,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.67,167.44) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.78,167.46) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.81,167.47) --
	(120.81,167.47) --
	(120.81,167.47) --
	(120.81,167.47) --
	(120.81,167.47) --
	(120.81,167.47) --
	(120.82,167.47) --
	(120.82,167.47) --
	(120.82,167.47) --
	(120.82,167.47) --
	(120.82,167.47) --
	(120.82,167.47) --
	(120.82,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.86,167.47) --
	(120.86,167.47) --
	(120.86,167.47) --
	(120.86,167.48) --
	(120.86,167.48) --
	(120.86,167.48) --
	(120.86,167.48) --
	(120.86,167.48) --
	(120.86,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.50) --
	(120.95,167.50) --
	(120.95,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.11,167.53) --
	(121.11,167.53) --
	(121.11,167.53) --
	(121.11,167.53) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.55) --
	(121.15,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.19,167.55) --
	(121.19,167.55) --
	(121.19,167.56) --
	(121.19,167.56) --
	(121.19,167.56) --
	(121.19,167.56) --
	(121.19,167.56) --
	(121.19,167.56) --
	(121.19,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.22,167.56) --
	(121.22,167.56) --
	(121.22,167.56) --
	(121.22,167.56) --
	(121.22,167.56) --
	(121.22,167.56) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.25,167.57) --
	(121.25,167.57) --
	(121.25,167.57) --
	(121.25,167.57) --
	(121.25,167.57) --
	(121.25,167.57) --
	(121.25,167.57) --
	(121.26,167.57) --
	(121.26,167.57) --
	(121.26,167.57) --
	(121.26,167.57) --
	(121.26,167.57) --
	(121.26,167.57) --
	(121.26,167.57) --
	(121.26,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.29,167.58) --
	(121.29,167.58) --
	(121.29,167.58) --
	(121.29,167.58) --
	(121.29,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.33,167.58) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.36,167.59) --
	(121.36,167.59) --
	(121.36,167.59) --
	(121.36,167.59) --
	(121.36,167.59) --
	(121.36,167.59) --
	(121.37,167.59) --
	(121.37,167.59) --
	(121.37,167.60) --
	(121.37,167.60) --
	(121.37,167.60) --
	(121.37,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.39,167.60) --
	(121.39,167.60) --
	(121.39,167.60) --
	(121.39,167.60) --
	(121.39,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.61) --
	(121.42,167.61) --
	(121.42,167.61) --
	(121.42,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.44,167.61) --
	(121.44,167.61) --
	(121.44,167.61) --
	(121.44,167.61) --
	(121.44,167.61) --
	(121.44,167.61) --
	(121.44,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.47,167.61) --
	(121.47,167.62) --
	(121.47,167.62) --
	(121.47,167.62) --
	(121.47,167.62) --
	(121.47,167.62) --
	(121.47,167.62) --
	(121.47,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.52,167.62) --
	(121.52,167.62) --
	(121.52,167.62) --
	(121.52,167.62) --
	(121.52,167.62) --
	(121.52,167.63) --
	(121.52,167.63) --
	(121.52,167.63) --
	(121.52,167.63) --
	(121.52,167.63) --
	(121.52,167.63) --
	(121.52,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.56,167.63) --
	(121.56,167.63) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.60,167.64) --
	(121.60,167.64) --
	(121.60,167.64) --
	(121.60,167.64) --
	(121.60,167.64) --
	(121.60,167.64) --
	(121.60,167.64) --
	(121.61,167.64) --
	(121.61,167.64) --
	(121.61,167.64) --
	(121.61,167.64) --
	(121.61,167.64) --
	(121.61,167.64) --
	(121.61,167.65) --
	(121.61,167.65) --
	(121.61,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.70,167.66) --
	(121.70,167.66) --
	(121.70,167.66) --
	(121.70,167.66) --
	(121.70,167.66) --
	(121.70,167.66) --
	(121.71,167.66) --
	(121.71,167.66) --
	(121.71,167.66) --
	(121.71,167.66) --
	(121.71,167.66) --
	(121.71,167.67) --
	(121.71,167.67) --
	(121.71,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.75,167.67) --
	(121.75,167.67) --
	(121.75,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.68) --
	(121.78,167.68) --
	(121.78,167.68) --
	(121.78,167.68) --
	(121.78,167.68) --
	(121.78,167.68) --
	(121.78,167.68) --
	(121.79,167.68) --
	(121.79,167.68) --
	(121.79,167.68) --
	(121.79,167.68) --
	(121.79,167.68) --
	(121.79,167.68) --
	(121.79,167.68) --
	(121.80,167.68) --
	(121.80,167.68) --
	(121.80,167.68) --
	(121.80,167.68) --
	(121.80,167.68) --
	(121.80,167.68) --
	(121.80,167.68) --
	(121.81,167.68) --
	(121.81,167.68) --
	(121.81,167.68) --
	(121.81,167.68) --
	(121.81,167.68) --
	(121.82,167.68) --
	(121.82,167.68) --
	(121.82,167.68) --
	(121.82,167.68) --
	(121.82,167.68) --
	(121.82,167.68) --
	(121.82,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.84,167.68) --
	(121.84,167.68) --
	(121.84,167.68) --
	(121.84,167.68) --
	(121.84,167.68) --
	(121.84,167.68) --
	(121.84,167.68) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.85,167.69) --
	(121.86,167.69) --
	(121.86,167.69) --
	(121.86,167.69) --
	(121.86,167.69) --
	(121.86,167.69) --
	(121.86,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.88,167.69) --
	(121.88,167.69) --
	(121.88,167.69) --
	(121.88,167.69) --
	(121.88,167.69) --
	(121.88,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.90,167.69) --
	(121.90,167.69) --
	(121.90,167.69) --
	(121.90,167.69) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.91,167.70) --
	(121.91,167.70) --
	(121.91,167.70) --
	(121.91,167.70) --
	(121.91,167.70) --
	(121.91,167.70) --
	(121.91,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.95,167.71) --
	(121.95,167.71) --
	(121.95,167.71) --
	(121.95,167.71) --
	(121.95,167.71) --
	(121.95,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.97,167.71) --
	(121.97,167.71) --
	(121.97,167.71) --
	(121.97,167.71) --
	(121.97,167.71) --
	(121.97,167.71) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(122.00,167.72) --
	(122.00,167.72) --
	(122.00,167.72) --
	(122.00,167.72) --
	(122.00,167.72) --
	(122.00,167.72) --
	(122.00,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.04,167.72) --
	(122.04,167.72) --
	(122.04,167.72) --
	(122.04,167.72) --
	(122.04,167.72) --
	(122.04,167.72) --
	(122.04,167.72) --
	(122.04,167.73) --
	(122.04,167.73) --
	(122.04,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.06,167.73) --
	(122.06,167.73) --
	(122.06,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.15,167.74) --
	(122.15,167.74) --
	(122.15,167.74) --
	(122.15,167.74) --
	(122.15,167.75) --
	(122.15,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.17,167.75) --
	(122.17,167.75) --
	(122.17,167.75) --
	(122.17,167.75) --
	(122.17,167.75) --
	(122.18,167.75) --
	(122.18,167.75) --
	(122.18,167.75) --
	(122.18,167.75) --
	(122.18,167.75) --
	(122.18,167.75) --
	(122.19,167.75) --
	(122.19,167.75) --
	(122.19,167.75) --
	(122.19,167.75) --
	(122.19,167.75) --
	(122.19,167.75) --
	(122.20,167.75) --
	(122.20,167.75) --
	(122.20,167.75) --
	(122.20,167.75) --
	(122.20,167.75) --
	(122.20,167.75) --
	(122.20,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.24,167.76) --
	(122.24,167.76) --
	(122.24,167.76) --
	(122.24,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.33,167.77) --
	(122.33,167.77) --
	(122.33,167.77) --
	(122.33,167.77) --
	(122.33,167.77) --
	(122.34,167.77) --
	(122.34,167.77) --
	(122.34,167.77) --
	(122.34,167.77) --
	(122.35,167.77) --
	(122.35,167.77) --
	(122.35,167.77) --
	(122.35,167.77) --
	(122.35,167.77) --
	(122.36,167.77) --
	(122.36,167.77) --
	(122.36,167.77) --
	(122.37,167.77) --
	(122.37,167.77) --
	(122.37,167.77) --
	(122.37,167.77) --
	(122.37,167.77) --
	(122.37,167.77) --
	(122.38,167.77) --
	(122.38,167.77) --
	(122.38,167.77) --
	(122.38,167.77) --
	(122.38,167.77) --
	(122.38,167.77) --
	(122.38,167.77) --
	(122.38,167.78) --
	(122.38,167.78) --
	(122.38,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.40,167.78) --
	(122.40,167.78) --
	(122.40,167.78) --
	(122.40,167.78) --
	(122.40,167.78) --
	(122.40,167.78) --
	(122.41,167.78) --
	(122.41,167.78) --
	(122.42,167.78) --
	(122.42,167.78) --
	(122.42,167.78) --
	(122.42,167.78) --
	(122.42,167.78) --
	(122.42,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.46,167.78) --
	(122.46,167.78) --
	(122.46,167.78) --
	(122.47,167.78) --
	(122.47,167.78) --
	(122.47,167.79) --
	(122.47,167.79) --
	(122.47,167.79) --
	(122.47,167.79) --
	(122.47,167.79) --
	(122.47,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.50,167.79) --
	(122.50,167.79) --
	(122.50,167.79) --
	(122.50,167.79) --
	(122.50,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.52,167.79) --
	(122.52,167.79) --
	(122.52,167.79) --
	(122.52,167.79) --
	(122.52,167.79) --
	(122.52,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.55,167.79) --
	(122.55,167.79) --
	(122.55,167.79) --
	(122.55,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.57,167.79) --
	(122.57,167.79) --
	(122.57,167.79) --
	(122.57,167.80) --
	(122.57,167.80) --
	(122.57,167.80) --
	(122.57,167.80) --
	(122.57,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.59,167.80) --
	(122.59,167.80) --
	(122.59,167.80) --
	(122.59,167.80) --
	(122.59,167.80) --
	(122.59,167.80) --
	(122.60,167.80) --
	(122.60,167.80) --
	(122.60,167.80) --
	(122.60,167.80) --
	(122.60,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.62,167.80) --
	(122.62,167.80) --
	(122.62,167.80) --
	(122.63,167.80) --
	(122.63,167.80) --
	(122.63,167.80) --
	(122.63,167.80) --
	(122.63,167.80) --
	(122.64,167.80) --
	(122.64,167.80) --
	(122.64,167.80) --
	(122.64,167.80) --
	(122.64,167.80) --
	(122.64,167.80) --
	(122.64,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.66,167.80) --
	(122.66,167.80) --
	(122.66,167.80) --
	(122.66,167.81) --
	(122.66,167.81) --
	(122.66,167.81) --
	(122.66,167.81) --
	(122.66,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.69,167.81) --
	(122.69,167.81) --
	(122.69,167.81) --
	(122.69,167.81) --
	(122.70,167.81) --
	(122.70,167.81) --
	(122.70,167.81) --
	(122.70,167.81) --
	(122.70,167.81) --
	(122.70,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.72,167.81) --
	(122.72,167.81) --
	(122.72,167.81) --
	(122.72,167.81) --
	(122.72,167.81) --
	(122.72,167.81) --
	(122.72,167.81) --
	(122.73,167.81) --
	(122.73,167.81) --
	(122.73,167.81) --
	(122.73,167.81) --
	(122.73,167.81) --
	(122.73,167.82) --
	(122.73,167.82) --
	(122.73,167.82) --
	(122.73,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.76,167.82) --
	(122.76,167.82) --
	(122.76,167.82) --
	(122.76,167.82) --
	(122.76,167.82) --
	(122.76,167.82) --
	(122.77,167.82) --
	(122.77,167.82) --
	(122.77,167.82) --
	(122.77,167.82) --
	(122.77,167.82) --
	(122.77,167.82) --
	(122.77,167.82) --
	(122.77,167.83) --
	(122.77,167.83) --
	(122.77,167.83) --
	(122.78,167.83) --
	(122.78,167.83) --
	(122.78,167.83) --
	(122.78,167.83) --
	(122.78,167.83) --
	(122.78,167.83) --
	(122.78,167.83) --
	(122.79,167.83) --
	(122.79,167.83) --
	(122.80,167.83) --
	(122.80,167.83) --
	(122.80,167.83) --
	(122.80,167.83) --
	(122.80,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.84,167.83) --
	(122.84,167.83) --
	(122.84,167.83) --
	(122.84,167.83) --
	(122.84,167.83) --
	(122.84,167.83) --
	(122.84,167.84) --
	(122.84,167.84) --
	(122.84,167.84) --
	(122.84,167.84) --
	(122.84,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.86,167.84) --
	(122.86,167.84) --
	(122.86,167.84) --
	(122.86,167.84) --
	(122.86,167.84) --
	(122.86,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.91,167.84) --
	(122.91,167.84) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.92,167.85) --
	(122.92,167.85) --
	(122.92,167.85) --
	(122.92,167.85) --
	(122.92,167.85) --
	(122.93,167.85) --
	(122.93,167.85) --
	(122.93,167.85) --
	(122.93,167.85) --
	(122.93,167.85) --
	(122.93,167.85) --
	(122.93,167.85) --
	(122.94,167.85) --
	(122.94,167.85) --
	(122.94,167.85) --
	(122.94,167.85) --
	(122.94,167.85) --
	(122.94,167.85) --
	(122.95,167.85) --
	(122.95,167.85) --
	(122.95,167.85) --
	(122.95,167.85) --
	(122.95,167.85) --
	(122.95,167.85) --
	(122.95,167.85) --
	(122.96,167.85) --
	(122.96,167.85) --
	(122.96,167.85) --
	(122.96,167.85) --
	(122.96,167.85) --
	(122.96,167.85) --
	(122.96,167.85) --
	(122.97,167.85) --
	(122.97,167.85) --
	(122.97,167.85) --
	(122.97,167.85) --
	(122.97,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.99,167.85) --
	(122.99,167.85) --
	(122.99,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.01,167.85) --
	(123.01,167.85) --
	(123.01,167.85) --
	(123.01,167.85) --
	(123.01,167.85) --
	(123.01,167.85) --
	(123.02,167.85) --
	(123.02,167.85) --
	(123.02,167.85) --
	(123.02,167.86) --
	(123.02,167.86) --
	(123.03,167.86) --
	(123.03,167.86) --
	(123.03,167.86) --
	(123.03,167.86) --
	(123.03,167.86) --
	(123.03,167.86) --
	(123.03,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.05,167.86) --
	(123.05,167.86) --
	(123.05,167.86) --
	(123.05,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.17,167.88) --
	(123.17,167.88) --
	(123.17,167.88) --
	(123.17,167.88) --
	(123.17,167.88) --
	(123.17,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.20,167.88) --
	(123.20,167.88) --
	(123.20,167.88) --
	(123.20,167.89) --
	(123.21,167.89) --
	(123.21,167.89) --
	(123.21,167.89) --
	(123.22,167.89) --
	(123.22,167.89) --
	(123.22,167.89) --
	(123.22,167.89) --
	(123.23,167.89) --
	(123.23,167.89) --
	(123.23,167.89) --
	(123.23,167.89) --
	(123.24,167.89) --
	(123.24,167.89) --
	(123.24,167.89) --
	(123.24,167.89) --
	(123.24,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.26,167.89) --
	(123.26,167.89) --
	(123.26,167.89) --
	(123.26,167.89) --
	(123.26,167.89) --
	(123.27,167.89) --
	(123.27,167.89) --
	(123.27,167.89) --
	(123.28,167.89) --
	(123.28,167.89) --
	(123.28,167.89) --
	(123.29,167.89) --
	(123.29,167.89) --
	(123.29,167.89) --
	(123.29,167.89) --
	(123.29,167.89) --
	(123.30,167.89) --
	(123.30,167.89) --
	(123.30,167.89) --
	(123.30,167.89) --
	(123.30,167.89) --
	(123.30,167.89) --
	(123.31,167.89) --
	(123.31,167.89) --
	(123.31,167.89) --
	(123.31,167.89) --
	(123.31,167.89) --
	(123.32,167.89) --
	(123.32,167.89) --
	(123.32,167.89) --
	(123.32,167.90) --
	(123.32,167.90) --
	(123.33,167.90) --
	(123.33,167.90) --
	(123.33,167.90) --
	(123.33,167.90) --
	(123.33,167.90) --
	(123.33,167.90) --
	(123.34,167.90) --
	(123.34,167.90) --
	(123.34,167.90) --
	(123.34,167.90) --
	(123.34,167.90) --
	(123.34,167.90) --
	(123.34,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.91) --
	(123.35,167.91) --
	(123.35,167.91) --
	(123.36,167.91) --
	(123.37,167.91) --
	(123.37,167.91) --
	(123.37,167.91) --
	(123.37,167.91) --
	(123.37,167.91) --
	(123.38,167.91) --
	(123.38,167.91) --
	(123.38,167.91) --
	(123.38,167.91) --
	(123.39,167.91) --
	(123.39,167.91) --
	(123.39,167.91) --
	(123.39,167.91) --
	(123.39,167.91) --
	(123.40,167.91) --
	(123.40,167.91) --
	(123.40,167.91) --
	(123.40,167.91) --
	(123.41,167.91) --
	(123.41,167.91) --
	(123.41,167.91) --
	(123.42,167.91) --
	(123.42,167.91) --
	(123.42,167.91) --
	(123.43,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.46,167.91) --
	(123.46,167.91) --
	(123.46,167.91) --
	(123.46,167.91) --
	(123.46,167.91) --
	(123.46,167.92) --
	(123.46,167.92) --
	(123.46,167.92) --
	(123.46,167.92) --
	(123.46,167.92) --
	(123.46,167.92) --
	(123.46,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.48,167.92) --
	(123.48,167.92) --
	(123.48,167.92) --
	(123.48,167.92) --
	(123.48,167.92) --
	(123.48,167.92) --
	(123.48,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.50,167.92) --
	(123.50,167.92) --
	(123.50,167.92) --
	(123.51,167.92) --
	(123.51,167.92) --
	(123.51,167.92) --
	(123.51,167.92) --
	(123.51,167.92) --
	(123.52,167.92) --
	(123.52,167.92) --
	(123.52,167.92) --
	(123.52,167.92) --
	(123.52,167.92) --
	(123.52,167.92) --
	(123.53,167.92) --
	(123.53,167.92) --
	(123.53,167.92) --
	(123.53,167.92) --
	(123.53,167.92) --
	(123.54,167.92) --
	(123.54,167.92) --
	(123.55,167.92) --
	(123.55,167.92) --
	(123.55,167.92) --
	(123.55,167.92) --
	(123.56,167.92) --
	(123.56,167.92) --
	(123.57,167.92) --
	(123.57,167.92) --
	(123.57,167.92) --
	(123.58,167.92) --
	(123.58,167.92) --
	(123.58,167.92) --
	(123.58,167.92) --
	(123.58,167.92) --
	(123.58,167.92) --
	(123.58,167.92) --
	(123.58,167.93) --
	(123.58,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.62,167.93) --
	(123.62,167.93) --
	(123.62,167.93) --
	(123.62,167.93) --
	(123.62,167.93) --
	(123.63,167.93) --
	(123.63,167.93) --
	(123.63,167.93) --
	(123.64,167.93) --
	(123.64,167.93) --
	(123.64,167.93) --
	(123.65,167.93) --
	(123.65,167.93) --
	(123.65,167.93) --
	(123.65,167.93) --
	(123.66,167.93) --
	(123.66,167.93) --
	(123.66,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.69,167.93) --
	(123.69,167.93) --
	(123.69,167.93) --
	(123.69,167.93) --
	(123.69,167.93) --
	(123.69,167.93) --
	(123.69,167.94) --
	(123.69,167.94) --
	(123.70,167.94) --
	(123.70,167.94) --
	(123.70,167.94) --
	(123.70,167.94) --
	(123.70,167.94) --
	(123.70,167.94) --
	(123.70,167.94) --
	(123.71,167.94) --
	(123.71,167.94) --
	(123.71,167.94) --
	(123.71,167.94) --
	(123.71,167.94) --
	(123.72,167.94) --
	(123.72,167.94) --
	(123.72,167.94) --
	(123.72,167.94) --
	(123.72,167.94) --
	(123.72,167.94) --
	(123.72,167.94) --
	(123.73,167.94) --
	(123.73,167.94) --
	(123.73,167.94) --
	(123.73,167.94) --
	(123.74,167.94) --
	(123.74,167.94) --
	(123.74,167.94) --
	(123.74,167.94) --
	(123.74,167.94) --
	(123.74,167.94) --
	(123.75,167.94) --
	(123.75,167.94) --
	(123.75,167.94) --
	(123.76,167.94) --
	(123.76,167.94) --
	(123.76,167.94) --
	(123.76,167.94) --
	(123.76,167.94) --
	(123.77,167.94) --
	(123.77,167.94) --
	(123.77,167.94) --
	(123.77,167.94) --
	(123.77,167.94) --
	(123.77,167.94) --
	(123.78,167.94) --
	(123.78,167.94) --
	(123.78,167.95) --
	(123.78,167.95) --
	(123.78,167.95) --
	(123.79,167.95) --
	(123.79,167.95) --
	(123.79,167.95) --
	(123.79,167.95) --
	(123.79,167.95) --
	(123.79,167.95) --
	(123.79,167.95) --
	(123.80,167.95) --
	(123.80,167.95) --
	(123.80,167.95) --
	(123.80,167.95) --
	(123.80,167.95) --
	(123.80,167.95) --
	(123.81,167.95) --
	(123.81,167.95) --
	(123.81,167.95) --
	(123.81,167.95) --
	(123.81,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.85,167.95) --
	(123.85,167.95) --
	(123.85,167.95) --
	(123.85,167.95) --
	(123.85,167.95) --
	(123.86,167.95) --
	(123.86,167.95) --
	(123.86,167.95) --
	(123.86,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.90,167.95) --
	(123.90,167.96) --
	(123.90,167.96) --
	(123.90,167.96) --
	(123.90,167.96) --
	(123.90,167.96) --
	(123.90,167.96) --
	(123.91,167.96) --
	(123.91,167.96) --
	(123.92,167.96) --
	(123.92,167.96) --
	(123.92,167.96) --
	(123.92,167.96) --
	(123.92,167.96) --
	(123.92,167.96) --
	(123.92,167.96) --
	(123.93,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.95,167.96) --
	(123.95,167.96) --
	(123.95,167.96) --
	(123.95,167.96) --
	(123.95,167.96) --
	(123.95,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.97,167.96) --
	(123.97,167.96) --
	(123.97,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.06,167.97) --
	(124.06,167.97) --
	(124.06,167.97) --
	(124.06,167.97) --
	(124.07,167.97) --
	(124.07,167.97) --
	(124.08,167.97) --
	(124.08,167.97) --
	(124.08,167.97) --
	(124.08,167.97) --
	(124.08,167.97) --
	(124.08,167.97) --
	(124.08,167.97) --
	(124.09,167.97) --
	(124.09,167.97) --
	(124.09,167.97) --
	(124.09,167.97) --
	(124.09,167.97) --
	(124.09,167.97) --
	(124.09,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.11,167.97) --
	(124.11,167.97) --
	(124.12,167.97) --
	(124.12,167.97) --
	(124.12,167.97) --
	(124.13,167.97) --
	(124.13,167.97) --
	(124.13,167.97) --
	(124.13,167.97) --
	(124.13,167.97) --
	(124.14,167.97) --
	(124.14,167.97) --
	(124.14,167.97) --
	(124.15,167.97) --
	(124.15,167.97) --
	(124.15,167.97) --
	(124.15,167.97) --
	(124.15,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.98) --
	(124.16,167.98) --
	(124.16,167.98) --
	(124.16,167.98) --
	(124.16,167.98) --
	(124.16,167.98) --
	(124.16,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.19,167.98) --
	(124.19,167.98) --
	(124.19,167.98) --
	(124.19,167.98) --
	(124.19,167.98) --
	(124.19,167.98) --
	(124.19,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.99) --
	(124.22,167.99) --
	(124.22,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.30,167.99) --
	(124.30,167.99) --
	(124.30,167.99) --
	(124.30,167.99) --
	(124.30,167.99) --
	(124.30,167.99) --
	(124.30,167.99) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.33,168.00) --
	(124.34,168.00) --
	(124.34,168.00) --
	(124.34,168.00) --
	(124.34,168.00) --
	(124.34,168.00) --
	(124.34,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.01) --
	(124.37,168.01) --
	(124.37,168.01) --
	(124.37,168.01) --
	(124.37,168.01) --
	(124.37,168.01) --
	(124.38,168.01) --
	(124.38,168.01) --
	(124.38,168.01) --
	(124.38,168.01) --
	(124.38,168.01) --
	(124.38,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.41,168.01) --
	(124.41,168.01) --
	(124.41,168.01) --
	(124.41,168.01) --
	(124.41,168.01) --
	(124.41,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.44,168.01) --
	(124.44,168.01) --
	(124.44,168.01) --
	(124.44,168.01) --
	(124.44,168.01) --
	(124.44,168.01) --
	(124.45,168.01) --
	(124.45,168.01) --
	(124.45,168.01) --
	(124.45,168.01) --
	(124.45,168.01) --
	(124.45,168.01) --
	(124.46,168.01) --
	(124.46,168.01) --
	(124.46,168.01) --
	(124.46,168.01) --
	(124.46,168.01) --
	(124.46,168.02) --
	(124.46,168.02) --
	(124.47,168.02) --
	(124.47,168.02) --
	(124.47,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.50,168.02) --
	(124.50,168.02) --
	(124.50,168.02) --
	(124.50,168.02) --
	(124.50,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.52,168.02) --
	(124.52,168.02) --
	(124.52,168.02) --
	(124.52,168.02) --
	(124.52,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.55,168.02) --
	(124.55,168.02) --
	(124.55,168.02) --
	(124.55,168.02) --
	(124.55,168.02) --
	(124.55,168.02) --
	(124.55,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.57,168.02) --
	(124.57,168.02) --
	(124.57,168.03) --
	(124.57,168.03) --
	(124.57,168.03) --
	(124.57,168.03) --
	(124.57,168.03) --
	(124.57,168.03) --
	(124.57,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.64,168.03) --
	(124.64,168.03) --
	(124.64,168.03) --
	(124.64,168.04) --
	(124.64,168.04) --
	(124.64,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.67,168.04) --
	(124.67,168.04) --
	(124.67,168.04) --
	(124.67,168.04) --
	(124.67,168.04) --
	(124.67,168.04) --
	(124.68,168.04) --
	(124.68,168.04) --
	(124.68,168.04) --
	(124.68,168.04) --
	(124.68,168.04) --
	(124.68,168.04) --
	(124.68,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.72,168.04) --
	(124.72,168.04) --
	(124.72,168.04) --
	(124.72,168.04) --
	(124.72,168.04) --
	(124.72,168.05) --
	(124.72,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.75,168.05) --
	(124.75,168.05) --
	(124.75,168.05) --
	(124.75,168.05) --
	(124.75,168.05) --
	(124.75,168.05) --
	(124.75,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.06) --
	(124.79,168.06) --
	(124.79,168.06) --
	(124.79,168.06) --
	(124.79,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.83,168.06) --
	(124.83,168.06) --
	(124.83,168.06) --
	(124.83,168.06) --
	(124.83,168.06) --
	(124.83,168.06) --
	(124.83,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.07) --
	(124.84,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.90,168.07) --
	(124.90,168.07) --
	(124.90,168.07) --
	(124.90,168.07) --
	(124.90,168.07) --
	(124.91,168.07) --
	(124.91,168.07) --
	(124.91,168.07) --
	(124.91,168.07) --
	(124.92,168.07) --
	(124.92,168.07) --
	(124.92,168.07) --
	(124.92,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.94,168.07) --
	(124.94,168.07) --
	(124.94,168.07) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.95,168.08) --
	(124.95,168.08) --
	(124.95,168.08) --
	(124.95,168.08) --
	(124.95,168.08) --
	(124.95,168.08) --
	(124.96,168.08) --
	(124.96,168.08) --
	(124.96,168.08) --
	(124.96,168.08) --
	(124.96,168.08) --
	(124.96,168.08) --
	(124.96,168.08) --
	(124.97,168.08) --
	(124.97,168.08) --
	(124.97,168.08) --
	(124.97,168.08) --
	(124.97,168.08) --
	(124.98,168.08) --
	(124.98,168.08) --
	(124.98,168.08) --
	(124.98,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(125.00,168.08) --
	(125.00,168.08) --
	(125.00,168.08) --
	(125.00,168.08) --
	(125.00,168.08) --
	(125.01,168.08) --
	(125.01,168.08) --
	(125.01,168.08) --
	(125.01,168.08) --
	(125.01,168.08) --
	(125.02,168.08) --
	(125.02,168.08) --
	(125.02,168.08) --
	(125.02,168.08) --
	(125.02,168.08) --
	(125.02,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.04,168.08) --
	(125.04,168.08) --
	(125.04,168.08) --
	(125.04,168.08) --
	(125.04,168.08) --
	(125.05,168.08) --
	(125.05,168.08) --
	(125.05,168.08) --
	(125.05,168.08) --
	(125.05,168.08) --
	(125.06,168.08) --
	(125.06,168.08) --
	(125.06,168.08) --
	(125.06,168.08) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.08,168.09) --
	(125.08,168.09) --
	(125.08,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.11,168.09) --
	(125.11,168.09) --
	(125.11,168.09) --
	(125.11,168.09) --
	(125.11,168.09) --
	(125.11,168.09) --
	(125.12,168.09) --
	(125.12,168.09) --
	(125.12,168.09) --
	(125.12,168.09) --
	(125.13,168.09) --
	(125.13,168.09) --
	(125.13,168.09) --
	(125.14,168.09) --
	(125.14,168.09) --
	(125.14,168.09) --
	(125.14,168.09) --
	(125.14,168.09) --
	(125.14,168.09) --
	(125.14,168.09) --
	(125.15,168.09) --
	(125.15,168.09) --
	(125.15,168.09) --
	(125.16,168.09) --
	(125.16,168.09) --
	(125.16,168.09) --
	(125.17,168.09) --
	(125.17,168.10) --
	(125.17,168.10) --
	(125.17,168.10) --
	(125.18,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.20,168.10) --
	(125.20,168.10) --
	(125.20,168.10) --
	(125.20,168.10) --
	(125.20,168.10) --
	(125.20,168.10) --
	(125.20,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.24,168.10) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.25,168.11) --
	(125.25,168.11) --
	(125.25,168.11) --
	(125.25,168.11) --
	(125.25,168.11) --
	(125.25,168.11) --
	(125.25,168.11) --
	(125.26,168.11) --
	(125.26,168.11) --
	(125.26,168.11) --
	(125.26,168.11) --
	(125.26,168.11) --
	(125.27,168.11) --
	(125.27,168.11) --
	(125.27,168.11) --
	(125.27,168.11) --
	(125.27,168.11) --
	(125.27,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.29,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.12) --
	(125.31,168.12) --
	(125.32,168.12) --
	(125.32,168.12) --
	(125.33,168.12) --
	(125.33,168.12) --
	(125.33,168.12) --
	(125.33,168.12) --
	(125.33,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.35,168.12) --
	(125.35,168.12) --
	(125.35,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.37,168.12) --
	(125.37,168.12) --
	(125.37,168.12) --
	(125.38,168.12) --
	(125.38,168.12) --
	(125.38,168.12) --
	(125.38,168.12) --
	(125.38,168.12) --
	(125.38,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.41,168.12) --
	(125.41,168.12) --
	(125.41,168.12) --
	(125.41,168.12) --
	(125.41,168.12) --
	(125.41,168.12) --
	(125.42,168.12) --
	(125.42,168.13) --
	(125.42,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.44,168.13) --
	(125.44,168.13) --
	(125.44,168.13) --
	(125.44,168.13) --
	(125.45,168.13) --
	(125.45,168.13) --
	(125.46,168.13) --
	(125.46,168.13) --
	(125.46,168.13) --
	(125.47,168.13) --
	(125.47,168.13) --
	(125.47,168.13) --
	(125.48,168.13) --
	(125.48,168.13) --
	(125.48,168.13) --
	(125.48,168.13) --
	(125.48,168.13) --
	(125.48,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.52,168.13) --
	(125.52,168.13) --
	(125.52,168.13) --
	(125.52,168.13) --
	(125.52,168.13) --
	(125.53,168.13) --
	(125.53,168.13) --
	(125.53,168.13) --
	(125.53,168.13) --
	(125.53,168.13) --
	(125.53,168.14) --
	(125.53,168.14) --
	(125.53,168.14) --
	(125.54,168.14) --
	(125.54,168.14) --
	(125.54,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.58,168.14) --
	(125.58,168.14) --
	(125.58,168.14) --
	(125.58,168.14) --
	(125.59,168.14) --
	(125.59,168.14) --
	(125.59,168.14) --
	(125.59,168.14) --
	(125.60,168.14) --
	(125.60,168.14) --
	(125.60,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.67,168.15) --
	(125.67,168.15) --
	(125.67,168.15) --
	(125.67,168.15) --
	(125.67,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.16) --
	(125.68,168.16) --
	(125.69,168.16) --
	(125.69,168.16) --
	(125.69,168.16) --
	(125.70,168.16) --
	(125.70,168.16) --
	(125.70,168.16) --
	(125.70,168.16) --
	(125.70,168.16) --
	(125.70,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.72,168.16) --
	(125.72,168.16) --
	(125.72,168.16) --
	(125.72,168.16) --
	(125.73,168.16) --
	(125.73,168.16) --
	(125.73,168.16) --
	(125.73,168.16) --
	(125.73,168.16) --
	(125.73,168.16) --
	(125.73,168.16) --
	(125.74,168.16) --
	(125.74,168.16) --
	(125.74,168.16) --
	(125.74,168.16) --
	(125.74,168.16) --
	(125.74,168.16) --
	(125.75,168.16) --
	(125.75,168.16) --
	(125.75,168.16) --
	(125.76,168.16) --
	(125.76,168.17) --
	(125.76,168.17) --
	(125.76,168.17) --
	(125.76,168.17) --
	(125.76,168.17) --
	(125.77,168.17) --
	(125.77,168.17) --
	(125.77,168.17) --
	(125.77,168.17) --
	(125.77,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.79,168.17) --
	(125.79,168.17) --
	(125.79,168.17) --
	(125.80,168.17) --
	(125.80,168.17) --
	(125.80,168.17) --
	(125.80,168.17) --
	(125.80,168.17) --
	(125.80,168.17) --
	(125.80,168.17) --
	(125.81,168.17) --
	(125.81,168.17) --
	(125.81,168.17) --
	(125.81,168.17) --
	(125.81,168.17) --
	(125.82,168.17) --
	(125.82,168.17) --
	(125.82,168.17) --
	(125.82,168.17) --
	(125.82,168.17) --
	(125.82,168.17) --
	(125.82,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.84,168.17) --
	(125.84,168.17) --
	(125.84,168.17) --
	(125.84,168.17) --
	(125.84,168.17) --
	(125.85,168.17) --
	(125.85,168.17) --
	(125.85,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.87,168.17) --
	(125.87,168.17) --
	(125.87,168.17) --
	(125.87,168.18) --
	(125.87,168.18) --
	(125.87,168.18) --
	(125.87,168.18) --
	(125.88,168.18) --
	(125.88,168.18) --
	(125.88,168.18) --
	(125.88,168.18) --
	(125.89,168.18) --
	(125.89,168.18) --
	(125.89,168.18) --
	(125.89,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.91,168.18) --
	(125.91,168.18) --
	(125.91,168.18) --
	(125.91,168.18) --
	(125.91,168.18) --
	(125.91,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.95,168.18) --
	(125.95,168.18) --
	(125.95,168.18) --
	(125.95,168.18) --
	(125.95,168.18) --
	(125.95,168.18) --
	(125.96,168.18) --
	(125.96,168.18) --
	(125.96,168.18) --
	(125.96,168.18) --
	(125.96,168.18) --
	(125.97,168.18) --
	(125.97,168.18) --
	(125.97,168.19) --
	(125.97,168.19) --
	(125.97,168.19) --
	(125.97,168.19) --
	(125.97,168.19) --
	(125.98,168.19) --
	(125.98,168.19) --
	(125.98,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(126.00,168.19) --
	(126.00,168.19) --
	(126.00,168.19) --
	(126.00,168.19) --
	(126.00,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.02,168.19) --
	(126.02,168.19) --
	(126.02,168.19) --
	(126.02,168.19) --
	(126.02,168.19) --
	(126.02,168.19) --
	(126.02,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.04,168.19) --
	(126.04,168.19) --
	(126.04,168.19) --
	(126.05,168.19) --
	(126.05,168.19) --
	(126.05,168.19) --
	(126.05,168.19) --
	(126.05,168.19) --
	(126.05,168.19) --
	(126.06,168.19) --
	(126.06,168.19) --
	(126.06,168.19) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.07,168.20) --
	(126.07,168.20) --
	(126.07,168.20) --
	(126.07,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.09,168.20) --
	(126.09,168.20) --
	(126.10,168.20) --
	(126.10,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.12,168.20) --
	(126.12,168.20) --
	(126.12,168.20) --
	(126.12,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.14,168.20) --
	(126.14,168.20) --
	(126.14,168.20) --
	(126.14,168.20) --
	(126.14,168.20) --
	(126.15,168.20) --
	(126.15,168.20) --
	(126.15,168.20) --
	(126.15,168.20) --
	(126.15,168.20) --
	(126.15,168.20) --
	(126.16,168.20) --
	(126.16,168.21) --
	(126.16,168.21) --
	(126.16,168.21) --
	(126.16,168.21) --
	(126.16,168.21) --
	(126.16,168.21) --
	(126.16,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.22) --
	(126.20,168.22) --
	(126.21,168.22) --
	(126.21,168.22) --
	(126.21,168.22) --
	(126.21,168.22) --
	(126.21,168.22) --
	(126.21,168.22) --
	(126.21,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.25,168.22) --
	(126.25,168.22) --
	(126.25,168.22) --
	(126.26,168.22) --
	(126.26,168.22) --
	(126.26,168.22) --
	(126.27,168.22) --
	(126.27,168.22) --
	(126.27,168.22) --
	(126.28,168.22) --
	(126.28,168.22) --
	(126.29,168.22) --
	(126.29,168.22) --
	(126.29,168.22) --
	(126.29,168.22) --
	(126.31,168.23) --
	(126.31,168.23) --
	(126.31,168.23) --
	(126.32,168.23) --
	(126.33,168.23) --
	(126.33,168.23) --
	(126.33,168.23) --
	(126.34,168.23) --
	(126.34,168.23) --
	(126.34,168.23) --
	(126.34,168.23) --
	(126.34,168.23) --
	(126.34,168.23) --
	(126.35,168.23) --
	(126.35,168.23) --
	(126.35,168.23) --
	(126.35,168.23) --
	(126.35,168.23) --
	(126.35,168.23) --
	(126.36,168.23) --
	(126.37,168.23) --
	(126.37,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.39,168.23) --
	(126.39,168.23) --
	(126.39,168.23) --
	(126.39,168.23) --
	(126.39,168.23) --
	(126.39,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.41,168.23) --
	(126.41,168.23) --
	(126.41,168.23) --
	(126.41,168.23) --
	(126.41,168.23) --
	(126.42,168.23) --
	(126.42,168.23) --
	(126.42,168.23) --
	(126.42,168.23) --
	(126.42,168.23) --
	(126.42,168.23) --
	(126.42,168.23) --
	(126.43,168.23) --
	(126.43,168.23) --
	(126.44,168.23) --
	(126.44,168.23) --
	(126.44,168.23) --
	(126.44,168.23) --
	(126.44,168.24) --
	(126.44,168.24) --
	(126.45,168.24) --
	(126.45,168.24) --
	(126.45,168.24) --
	(126.45,168.24) --
	(126.45,168.24) --
	(126.46,168.24) --
	(126.47,168.24) --
	(126.47,168.24) --
	(126.47,168.24) --
	(126.47,168.24) --
	(126.47,168.24) --
	(126.47,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.49,168.24) --
	(126.49,168.24) --
	(126.49,168.24) --
	(126.49,168.24) --
	(126.49,168.24) --
	(126.50,168.24) --
	(126.50,168.24) --
	(126.51,168.24) --
	(126.51,168.24) --
	(126.52,168.24) --
	(126.52,168.24) --
	(126.52,168.24) --
	(126.52,168.24) --
	(126.53,168.24) --
	(126.53,168.24) --
	(126.54,168.24) --
	(126.54,168.24) --
	(126.54,168.24) --
	(126.54,168.24) --
	(126.55,168.24) --
	(126.55,168.24) --
	(126.56,168.24) --
	(126.56,168.24) --
	(126.56,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.58,168.24) --
	(126.58,168.24) --
	(126.58,168.24) --
	(126.58,168.24) --
	(126.58,168.24) --
	(126.59,168.24) --
	(126.59,168.25) --
	(126.60,168.25) --
	(126.60,168.25) --
	(126.60,168.25) --
	(126.60,168.25) --
	(126.60,168.25) --
	(126.61,168.25) --
	(126.61,168.25) --
	(126.61,168.25) --
	(126.61,168.25) --
	(126.61,168.25) --
	(126.61,168.25) --
	(126.62,168.25) --
	(126.62,168.25) --
	(126.62,168.25) --
	(126.62,168.25) --
	(126.63,168.25) --
	(126.63,168.25) --
	(126.63,168.25) --
	(126.64,168.25) --
	(126.64,168.25) --
	(126.64,168.25) --
	(126.64,168.25) --
	(126.65,168.25) --
	(126.65,168.25) --
	(126.65,168.25) --
	(126.65,168.25) --
	(126.66,168.25) --
	(126.66,168.25) --
	(126.66,168.25) --
	(126.66,168.25) --
	(126.66,168.25) --
	(126.66,168.25) --
	(126.66,168.25) --
	(126.67,168.25) --
	(126.67,168.25) --
	(126.67,168.25) --
	(126.67,168.25) --
	(126.67,168.25) --
	(126.68,168.25) --
	(126.68,168.25) --
	(126.68,168.25) --
	(126.68,168.25) --
	(126.68,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.70,168.25) --
	(126.70,168.25) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.73,168.26) --
	(126.73,168.26) --
	(126.73,168.26) --
	(126.73,168.26) --
	(126.73,168.26) --
	(126.74,168.26) --
	(126.74,168.26) --
	(126.74,168.26) --
	(126.74,168.26) --
	(126.74,168.26) --
	(126.74,168.26) --
	(126.74,168.26) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.75,168.27) --
	(126.75,168.27) --
	(126.75,168.27) --
	(126.75,168.27) --
	(126.75,168.27) --
	(126.75,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.77,168.27) --
	(126.77,168.27) --
	(126.77,168.27) --
	(126.77,168.27) --
	(126.77,168.27) --
	(126.77,168.27) --
	(126.77,168.27) --
	(126.78,168.27) --
	(126.78,168.28) --
	(126.78,168.28) --
	(126.78,168.28) --
	(126.78,168.28) --
	(126.79,168.28) --
	(126.79,168.28) --
	(126.79,168.28) --
	(126.79,168.28) --
	(126.79,168.28) --
	(126.79,168.28) --
	(126.80,168.28) --
	(126.80,168.28) --
	(126.80,168.28) --
	(126.80,168.28) --
	(126.80,168.28) --
	(126.80,168.28) --
	(126.81,168.28) --
	(126.81,168.28) --
	(126.81,168.28) --
	(126.82,168.28) --
	(126.82,168.28) --
	(126.82,168.28) --
	(126.82,168.28) --
	(126.82,168.28) --
	(126.82,168.28) --
	(126.82,168.28) --
	(126.83,168.28) --
	(126.83,168.28) --
	(126.83,168.28) --
	(126.83,168.28) --
	(126.83,168.28) --
	(126.83,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.85,168.28) --
	(126.85,168.28) --
	(126.85,168.28) --
	(126.85,168.28) --
	(126.85,168.28) --
	(126.86,168.28) --
	(126.86,168.28) --
	(126.86,168.28) --
	(126.86,168.28) --
	(126.87,168.28) --
	(126.87,168.28) --
	(126.87,168.28) --
	(126.87,168.28) --
	(126.87,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.94,168.29) --
	(126.94,168.30) --
	(126.94,168.30) --
	(126.94,168.30) --
	(126.94,168.30) --
	(126.94,168.30) --
	(126.94,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.96,168.30) --
	(126.96,168.30) --
	(126.96,168.30) --
	(126.96,168.30) --
	(126.96,168.30) --
	(126.96,168.30) --
	(126.96,168.30) --
	(126.97,168.30) --
	(126.97,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.31) --
	(126.98,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.01,168.31) --
	(127.01,168.31) --
	(127.01,168.31) --
	(127.01,168.31) --
	(127.01,168.31) --
	(127.01,168.31) --
	(127.01,168.31) --
	(127.02,168.31) --
	(127.02,168.31) --
	(127.02,168.31) --
	(127.02,168.31) --
	(127.02,168.31) --
	(127.02,168.31) --
	(127.02,168.31) --
	(127.02,168.32) --
	(127.02,168.32) --
	(127.02,168.32) --
	(127.02,168.32) --
	(127.02,168.32) --
	(127.02,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.04,168.32) --
	(127.04,168.32) --
	(127.04,168.32) --
	(127.04,168.32) --
	(127.04,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.09,168.32) --
	(127.09,168.32) --
	(127.09,168.32) --
	(127.09,168.32) --
	(127.09,168.32) --
	(127.09,168.32) --
	(127.09,168.32) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.11,168.33) --
	(127.11,168.33) --
	(127.11,168.33) --
	(127.11,168.33) --
	(127.11,168.33) --
	(127.11,168.33) --
	(127.12,168.33) --
	(127.12,168.33) --
	(127.12,168.33) --
	(127.12,168.33) --
	(127.12,168.33) --
	(127.13,168.33) --
	(127.13,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.15,168.33) --
	(127.15,168.33) --
	(127.15,168.33) --
	(127.15,168.33) --
	(127.15,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.19,168.33) --
	(127.19,168.33) --
	(127.19,168.33) --
	(127.19,168.34) --
	(127.19,168.34) --
	(127.19,168.34) --
	(127.19,168.34) --
	(127.20,168.34) --
	(127.20,168.34) --
	(127.20,168.34) --
	(127.20,168.34) --
	(127.20,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.23,168.34) --
	(127.23,168.34) --
	(127.23,168.34) --
	(127.23,168.34) --
	(127.23,168.34) --
	(127.24,168.34) --
	(127.24,168.34) --
	(127.24,168.34) --
	(127.24,168.34) --
	(127.24,168.34) --
	(127.24,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.26,168.34) --
	(127.26,168.34) --
	(127.26,168.34) --
	(127.26,168.34) --
	(127.26,168.34) --
	(127.26,168.34) --
	(127.26,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.29,168.34) --
	(127.29,168.34) --
	(127.29,168.35) --
	(127.29,168.35) --
	(127.29,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.31,168.35) --
	(127.31,168.35) --
	(127.31,168.35) --
	(127.31,168.35) --
	(127.31,168.35) --
	(127.31,168.35) --
	(127.33,168.35) --
	(127.33,168.35) --
	(127.33,168.35) --
	(127.33,168.35) --
	(127.34,168.35) --
	(127.34,168.35) --
	(127.34,168.35) --
	(127.34,168.35) --
	(127.34,168.35) --
	(127.34,168.35) --
	(127.34,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.36,168.35) --
	(127.36,168.35) --
	(127.36,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.38,168.35) --
	(127.38,168.35) --
	(127.38,168.35) --
	(127.38,168.35) --
	(127.38,168.35) --
	(127.38,168.35) --
	(127.39,168.35) --
	(127.39,168.35) --
	(127.39,168.35) --
	(127.39,168.35) --
	(127.39,168.35) --
	(127.40,168.35) --
	(127.40,168.35) --
	(127.40,168.35) --
	(127.40,168.35) --
	(127.40,168.35) --
	(127.41,168.35) --
	(127.41,168.35) --
	(127.41,168.35) --
	(127.42,168.35) --
	(127.42,168.35) --
	(127.42,168.35) --
	(127.42,168.35) --
	(127.42,168.35) --
	(127.42,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.44,168.35) --
	(127.44,168.35) --
	(127.44,168.35) --
	(127.44,168.35) --
	(127.44,168.35) --
	(127.44,168.35) --
	(127.46,168.35) --
	(127.46,168.35) --
	(127.46,168.35) --
	(127.46,168.35) --
	(127.47,168.35) --
	(127.47,168.35) --
	(127.47,168.35) --
	(127.48,168.35) --
	(127.48,168.35) --
	(127.49,168.36) --
	(127.49,168.36) --
	(127.49,168.36) --
	(127.49,168.36) --
	(127.51,168.36) --
	(127.51,168.36) --
	(127.53,168.36) --
	(127.53,168.36) --
	(127.53,168.36) --
	(127.54,168.36) --
	(127.54,168.36) --
	(127.54,168.36) --
	(127.55,168.36) --
	(127.56,168.36) --
	(127.56,168.36) --
	(127.56,168.36) --
	(127.56,168.36) --
	(127.56,168.36) --
	(127.57,168.36) --
	(127.57,168.36) --
	(127.58,168.36) --
	(127.58,168.36) --
	(127.58,168.36) --
	(127.59,168.36) --
	(127.59,168.36) --
	(127.59,168.36) --
	(127.60,168.36) --
	(127.60,168.36) --
	(127.61,168.36) --
	(127.61,168.36) --
	(127.61,168.36) --
	(127.61,168.36) --
	(127.62,168.36) --
	(127.62,168.36) --
	(127.62,168.36) --
	(127.62,168.36) --
	(127.62,168.36) --
	(127.62,168.36) --
	(127.63,168.36) --
	(127.63,168.36) --
	(127.63,168.36) --
	(127.64,168.36) --
	(127.64,168.36) --
	(127.65,168.36) --
	(127.65,168.36) --
	(127.65,168.36) --
	(127.65,168.36) --
	(127.65,168.36) --
	(127.65,168.37) --
	(127.66,168.37) --
	(127.66,168.37) --
	(127.66,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.71,168.37) --
	(127.71,168.37) --
	(127.71,168.37) --
	(127.71,168.37) --
	(127.72,168.37) --
	(127.72,168.37) --
	(127.72,168.37) --
	(127.72,168.37) --
	(127.72,168.37) --
	(127.72,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.74,168.37) --
	(127.74,168.37) --
	(127.74,168.37) --
	(127.75,168.37) --
	(127.75,168.37) --
	(127.76,168.37) --
	(127.76,168.37) --
	(127.77,168.37) --
	(127.77,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.79,168.37) --
	(127.79,168.37) --
	(127.79,168.37) --
	(127.79,168.37) --
	(127.79,168.37) --
	(127.81,168.37) --
	(127.81,168.37) --
	(127.81,168.37) --
	(127.82,168.37) --
	(127.82,168.37) --
	(127.82,168.37) --
	(127.82,168.37) --
	(127.83,168.37) --
	(127.84,168.37) --
	(127.84,168.37) --
	(127.84,168.37) --
	(127.84,168.37) --
	(127.84,168.37) --
	(127.84,168.37) --
	(127.85,168.37) --
	(127.85,168.38) --
	(127.85,168.38) --
	(127.85,168.38) --
	(127.85,168.38) --
	(127.85,168.38) --
	(127.85,168.38) --
	(127.86,168.38) --
	(127.86,168.38) --
	(127.86,168.38) --
	(127.86,168.38) --
	(127.86,168.38) --
	(127.86,168.38) --
	(127.88,168.38) --
	(127.88,168.38) --
	(127.88,168.38) --
	(127.89,168.38) --
	(127.89,168.38) --
	(127.89,168.38) --
	(127.89,168.38) --
	(127.90,168.38) --
	(127.90,168.38) --
	(127.90,168.38) --
	(127.91,168.38) --
	(127.91,168.38) --
	(127.91,168.38) --
	(127.91,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.93,168.38) --
	(127.94,168.38) --
	(127.94,168.38) --
	(127.94,168.38) --
	(127.95,168.38) --
	(127.95,168.38) --
	(127.95,168.38) --
	(127.97,168.38) --
	(127.97,168.38) --
	(127.97,168.38) --
	(127.98,168.38) --
	(127.98,168.38) --
	(127.99,168.38) --
	(127.99,168.38) --
	(127.99,168.38) --
	(127.99,168.38) --
	(127.99,168.38) --
	(127.99,168.38) --
	(128.01,168.38) --
	(128.01,168.38) --
	(128.02,168.38) --
	(128.02,168.39) --
	(128.02,168.39) --
	(128.02,168.39) --
	(128.03,168.39) --
	(128.03,168.39) --
	(128.03,168.39) --
	(128.03,168.39) --
	(128.03,168.39) --
	(128.03,168.39) --
	(128.03,168.39) --
	(128.04,168.39) --
	(128.04,168.39) --
	(128.04,168.39) --
	(128.04,168.39) --
	(128.05,168.39) --
	(128.05,168.39) --
	(128.05,168.39) --
	(128.06,168.39) --
	(128.06,168.39) --
	(128.06,168.39) --
	(128.06,168.39) --
	(128.06,168.39) --
	(128.07,168.39) --
	(128.07,168.39) --
	(128.07,168.39) --
	(128.07,168.39) --
	(128.07,168.39) --
	(128.08,168.39) --
	(128.08,168.39) --
	(128.08,168.39) --
	(128.08,168.39) --
	(128.09,168.39) --
	(128.09,168.39) --
	(128.09,168.39) --
	(128.09,168.39) --
	(128.09,168.39) --
	(128.10,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.12,168.39) --
	(128.12,168.39) --
	(128.12,168.39) --
	(128.12,168.39) --
	(128.13,168.39) --
	(128.13,168.39) --
	(128.14,168.39) --
	(128.14,168.39) --
	(128.14,168.39) --
	(128.15,168.39) --
	(128.15,168.39) --
	(128.15,168.39) --
	(128.15,168.39) --
	(128.16,168.39) --
	(128.16,168.39) --
	(128.17,168.39) --
	(128.17,168.39) --
	(128.17,168.39) --
	(128.17,168.39) --
	(128.17,168.39) --
	(128.18,168.39) --
	(128.18,168.40) --
	(128.18,168.40) --
	(128.18,168.40) --
	(128.18,168.40) --
	(128.18,168.40) --
	(128.19,168.40) --
	(128.19,168.40) --
	(128.19,168.40) --
	(128.19,168.40) --
	(128.19,168.40) --
	(128.20,168.40) --
	(128.20,168.40) --
	(128.20,168.40) --
	(128.21,168.40) --
	(128.21,168.40) --
	(128.21,168.40) --
	(128.21,168.40) --
	(128.21,168.40) --
	(128.22,168.40) --
	(128.22,168.40) --
	(128.22,168.40) --
	(128.24,168.40) --
	(128.25,168.40) --
	(128.26,168.40) --
	(128.27,168.40) --
	(128.27,168.40) --
	(128.27,168.40) --
	(128.28,168.40) --
	(128.28,168.40) --
	(128.29,168.40) --
	(128.29,168.40) --
	(128.29,168.40) --
	(128.29,168.40) --
	(128.29,168.40) --
	(128.30,168.40) --
	(128.30,168.40) --
	(128.30,168.40) --
	(128.30,168.40) --
	(128.30,168.40) --
	(128.31,168.40) --
	(128.31,168.40) --
	(128.31,168.40) --
	(128.31,168.40) --
	(128.32,168.40) --
	(128.32,168.40) --
	(128.32,168.40) --
	(128.32,168.40) --
	(128.33,168.40) --
	(128.33,168.40) --
	(128.33,168.40) --
	(128.34,168.40) --
	(128.34,168.40) --
	(128.35,168.40) --
	(128.35,168.40) --
	(128.36,168.40) --
	(128.38,168.40) --
	(128.38,168.40) --
	(128.39,168.40) --
	(128.39,168.40) --
	(128.40,168.40) --
	(128.40,168.40) --
	(128.41,168.41) --
	(128.41,168.41) --
	(128.41,168.41) --
	(128.43,168.41) --
	(128.43,168.41) --
	(128.43,168.41) --
	(128.43,168.41) --
	(128.43,168.41) --
	(128.43,168.41) --
	(128.45,168.41) --
	(128.45,168.41) --
	(128.45,168.41) --
	(128.46,168.41) --
	(128.47,168.41) --
	(128.48,168.41) --
	(128.49,168.41) --
	(128.49,168.41) --
	(128.50,168.41) --
	(128.50,168.41) --
	(128.51,168.41) --
	(128.51,168.41) --
	(128.51,168.41) --
	(128.51,168.41) --
	(128.51,168.41) --
	(128.51,168.41) --
	(128.52,168.41) --
	(128.52,168.41) --
	(128.53,168.41) --
	(128.53,168.41) --
	(128.53,168.41) --
	(128.53,168.41) --
	(128.54,168.41) --
	(128.54,168.41) --
	(128.54,168.41) --
	(128.54,168.41) --
	(128.54,168.41) --
	(128.54,168.41) --
	(128.55,168.41) --
	(128.55,168.41) --
	(128.55,168.41) --
	(128.56,168.41) --
	(128.56,168.41) --
	(128.56,168.41) --
	(128.57,168.41) --
	(128.57,168.41) --
	(128.58,168.41) --
	(128.58,168.41) --
	(128.58,168.41) --
	(128.58,168.41) --
	(128.58,168.41) --
	(128.60,168.41) --
	(128.60,168.41) --
	(128.60,168.41) --
	(128.60,168.41) --
	(128.60,168.42) --
	(128.60,168.42) --
	(128.60,168.42) --
	(128.61,168.42) --
	(128.62,168.42) --
	(128.62,168.42) --
	(128.63,168.42) --
	(128.64,168.42) --
	(128.64,168.42) --
	(128.64,168.42) --
	(128.64,168.42) --
	(128.64,168.42) --
	(128.65,168.42) --
	(128.65,168.42) --
	(128.65,168.42) --
	(128.65,168.42) --
	(128.66,168.42) --
	(128.66,168.42) --
	(128.66,168.42) --
	(128.67,168.42) --
	(128.67,168.42) --
	(128.68,168.42) --
	(128.68,168.42) --
	(128.68,168.42) --
	(128.68,168.42) --
	(128.69,168.42) --
	(128.71,168.42) --
	(128.71,168.42) --
	(128.71,168.42) --
	(128.73,168.42) --
	(128.73,168.42) --
	(128.73,168.42) --
	(128.73,168.42) --
	(128.74,168.42) --
	(128.74,168.42) --
	(128.74,168.42) --
	(128.74,168.42) --
	(128.74,168.42) --
	(128.74,168.42) --
	(128.74,168.42) --
	(128.76,168.42) --
	(128.76,168.42) --
	(128.76,168.42) --
	(128.76,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.78,168.42) --
	(128.79,168.42) --
	(128.79,168.42) --
	(128.79,168.42) --
	(128.80,168.42) --
	(128.80,168.42) --
	(128.80,168.42) --
	(128.80,168.43) --
	(128.80,168.43) --
	(128.80,168.43) --
	(128.80,168.43) --
	(128.80,168.43) --
	(128.80,168.43) --
	(128.80,168.43) --
	(128.81,168.43) --
	(128.81,168.43) --
	(128.81,168.43) --
	(128.82,168.43) --
	(128.82,168.43) --
	(128.82,168.43) --
	(128.82,168.43) --
	(128.82,168.43) --
	(128.82,168.43) --
	(128.83,168.43) --
	(128.83,168.43) --
	(128.83,168.43) --
	(128.83,168.43) --
	(128.83,168.43) --
	(128.85,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.87,168.43) --
	(128.87,168.43) --
	(128.87,168.43) --
	(128.87,168.43) --
	(128.88,168.43) --
	(128.88,168.43) --
	(128.88,168.43) --
	(128.88,168.43) --
	(128.88,168.43) --
	(128.89,168.43) --
	(128.89,168.43) --
	(128.90,168.43) --
	(128.90,168.43) --
	(128.91,168.43) --
	(128.91,168.43) --
	(128.91,168.43) --
	(128.92,168.43) --
	(128.93,168.43) --
	(128.94,168.43) --
	(128.94,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.96,168.43) --
	(128.96,168.43) --
	(128.96,168.43) --
	(128.96,168.43) --
	(128.97,168.43) --
	(128.97,168.43) --
	(128.97,168.43) --
	(128.97,168.43) --
	(128.98,168.43) --
	(128.98,168.43) --
	(128.98,168.43) --
	(128.98,168.43) --
	(129.00,168.43) --
	(129.01,168.44) --
	(129.02,168.44) --
	(129.03,168.44) --
	(129.03,168.44) --
	(129.03,168.44) --
	(129.04,168.44) --
	(129.05,168.44) --
	(129.07,168.44) --
	(129.07,168.44) --
	(129.07,168.44) --
	(129.07,168.44) --
	(129.09,168.44) --
	(129.09,168.44) --
	(129.10,168.44) --
	(129.10,168.44) --
	(129.12,168.44) --
	(129.13,168.44) --
	(129.13,168.44) --
	(129.14,168.44) --
	(129.14,168.44) --
	(129.14,168.44) --
	(129.14,168.44) --
	(129.15,168.44) --
	(129.16,168.44) --
	(129.17,168.44) --
	(129.18,168.44) --
	(129.18,168.44) --
	(129.18,168.44) --
	(129.18,168.44) --
	(129.18,168.44) --
	(129.18,168.44) --
	(129.18,168.44) --
	(129.19,168.44) --
	(129.20,168.44) --
	(129.20,168.44) --
	(129.20,168.44) --
	(129.20,168.44) --
	(129.20,168.44) --
	(129.20,168.44) --
	(129.20,168.44) --
	(129.21,168.44) --
	(129.21,168.44) --
	(129.21,168.44) --
	(129.22,168.44) --
	(129.23,168.44) --
	(129.24,168.44) --
	(129.24,168.44) --
	(129.24,168.44) --
	(129.24,168.44) --
	(129.25,168.44) --
	(129.26,168.44) --
	(129.26,168.44) --
	(129.26,168.44) --
	(129.27,168.44) --
	(129.27,168.44) --
	(129.30,168.44) --
	(129.32,168.44) --
	(129.32,168.44) --
	(129.33,168.44) --
	(129.33,168.44) --
	(129.33,168.44) --
	(129.34,168.44) --
	(129.34,168.44) --
	(129.34,168.44) --
	(129.34,168.44) --
	(129.36,168.44) --
	(129.36,168.44) --
	(129.37,168.44) --
	(129.37,168.44) --
	(129.40,168.45) --
	(129.40,168.45) --
	(129.41,168.45) --
	(129.41,168.45) --
	(129.41,168.45) --
	(129.42,168.45) --
	(129.42,168.45) --
	(129.42,168.45) --
	(129.44,168.45) --
	(129.45,168.45) --
	(129.45,168.45) --
	(129.45,168.45) --
	(129.46,168.45) --
	(129.46,168.45) --
	(129.46,168.45) --
	(129.49,168.45) --
	(129.49,168.45) --
	(129.50,168.45) --
	(129.50,168.45) --
	(129.51,168.45) --
	(129.52,168.45) --
	(129.52,168.45) --
	(129.53,168.45) --
	(129.53,168.45) --
	(129.54,168.45) --
	(129.55,168.45) --
	(129.55,168.45) --
	(129.56,168.45) --
	(129.56,168.45) --
	(129.56,168.45) --
	(129.56,168.45) --
	(129.56,168.45) --
	(129.56,168.45) --
	(129.58,168.45) --
	(129.60,168.45) --
	(129.60,168.45) --
	(129.61,168.45) --
	(129.61,168.45) --
	(129.61,168.45) --
	(129.61,168.45) --
	(129.61,168.45) --
	(129.61,168.45) --
	(129.62,168.45) --
	(129.62,168.45) --
	(129.63,168.45) --
	(129.63,168.45) --
	(129.63,168.45) --
	(129.65,168.45) --
	(129.65,168.45) --
	(129.67,168.45) --
	(129.67,168.45) --
	(129.68,168.45) --
	(129.68,168.45) --
	(129.68,168.45) --
	(129.69,168.45) --
	(129.69,168.45) --
	(129.69,168.45) --
	(129.70,168.45) --
	(129.70,168.45) --
	(129.70,168.45) --
	(129.70,168.45) --
	(129.70,168.45) --
	(129.71,168.45) --
	(129.72,168.45) --
	(129.74,168.45) --
	(129.74,168.45) --
	(129.75,168.45) --
	(129.76,168.45) --
	(129.76,168.45) --
	(129.77,168.45) --
	(129.77,168.45) --
	(129.78,168.45) --
	(129.78,168.45) --
	(129.80,168.45) --
	(129.80,168.45) --
	(129.80,168.45) --
	(129.82,168.45) --
	(129.83,168.45) --
	(129.83,168.45) --
	(129.83,168.45) --
	(129.84,168.45) --
	(129.84,168.45) --
	(129.84,168.45) --
	(129.85,168.45) --
	(129.85,168.45) --
	(129.85,168.45) --
	(129.85,168.45) --
	(129.86,168.45) --
	(129.88,168.45) --
	(129.88,168.45) --
	(129.89,168.45) --
	(129.94,168.45) --
	(129.94,168.45) --
	(129.94,168.46) --
	(129.95,168.46) --
	(129.96,168.46) --
	(129.96,168.46) --
	(129.97,168.46) --
	(129.98,168.46) --
	(129.98,168.46) --
	(129.98,168.46) --
	(129.98,168.46) --
	(129.99,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.01,168.46) --
	(130.01,168.46) --
	(130.01,168.46) --
	(130.01,168.46) --
	(130.02,168.46) --
	(130.02,168.46) --
	(130.03,168.46) --
	(130.03,168.46) --
	(130.03,168.46) --
	(130.06,168.46) --
	(130.06,168.46) --
	(130.07,168.46) --
	(130.08,168.46) --
	(130.09,168.46) --
	(130.10,168.46) --
	(130.10,168.46) --
	(130.10,168.46) --
	(130.11,168.46) --
	(130.13,168.46) --
	(130.13,168.46) --
	(130.14,168.46) --
	(130.15,168.46) --
	(130.16,168.46) --
	(130.16,168.46) --
	(130.17,168.46) --
	(130.18,168.46) --
	(130.18,168.46) --
	(130.18,168.46) --
	(130.18,168.46) --
	(130.18,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.21,168.46) --
	(130.22,168.46) --
	(130.22,168.46) --
	(130.22,168.46) --
	(130.23,168.46) --
	(130.24,168.46) --
	(130.24,168.46) --
	(130.25,168.46) --
	(130.25,168.46) --
	(130.27,168.46) --
	(130.27,168.46) --
	(130.28,168.46) --
	(130.28,168.46) --
	(130.29,168.46) --
	(130.30,168.46) --
	(130.30,168.46) --
	(130.30,168.46) --
	(130.30,168.46) --
	(130.30,168.46) --
	(130.30,168.46) --
	(130.31,168.46) --
	(130.31,168.46) --
	(130.31,168.46) --
	(130.31,168.46) --
	(130.31,168.46) --
	(130.31,168.46) --
	(130.31,168.46) --
	(130.32,168.47) --
	(130.32,168.47) --
	(130.32,168.47) --
	(130.32,168.47) --
	(130.32,168.47) --
	(130.35,168.47) --
	(130.35,168.47) --
	(130.35,168.47) --
	(130.35,168.47) --
	(130.35,168.47) --
	(130.36,168.47) --
	(130.37,168.47) --
	(130.37,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.40,168.47) --
	(130.40,168.47) --
	(130.40,168.47) --
	(130.41,168.47) --
	(130.42,168.47) --
	(130.42,168.47) --
	(130.42,168.47) --
	(130.42,168.47) --
	(130.42,168.47) --
	(130.43,168.47) --
	(130.43,168.47) --
	(130.44,168.47) --
	(130.46,168.47) --
	(130.46,168.47) --
	(130.46,168.47) --
	(130.49,168.47) --
	(130.49,168.47) --
	(130.49,168.47) --
	(130.49,168.47) --
	(130.49,168.47) --
	(130.50,168.47) --
	(130.50,168.47) --
	(130.50,168.47) --
	(130.50,168.47) --
	(130.50,168.47) --
	(130.51,168.47) --
	(130.51,168.47) --
	(130.52,168.47) --
	(130.52,168.47) --
	(130.52,168.47) --
	(130.52,168.47) --
	(130.52,168.47) --
	(130.53,168.47) --
	(130.53,168.47) --
	(130.53,168.47) --
	(130.54,168.47) --
	(130.54,168.47) --
	(130.54,168.47) --
	(130.54,168.47) --
	(130.54,168.47) --
	(130.55,168.47) --
	(130.55,168.47) --
	(130.55,168.47) --
	(130.56,168.47) --
	(130.56,168.47) --
	(130.56,168.47) --
	(130.57,168.47) --
	(130.57,168.47) --
	(130.57,168.47) --
	(130.57,168.47) --
	(130.57,168.47) --
	(130.57,168.47) --
	(130.57,168.47) --
	(130.58,168.47) --
	(130.58,168.47) --
	(130.58,168.47) --
	(130.58,168.47) --
	(130.58,168.47) --
	(130.59,168.47) --
	(130.59,168.48) --
	(130.59,168.48) --
	(130.59,168.48) --
	(130.62,168.48) --
	(130.62,168.48) --
	(130.62,168.48) --
	(130.62,168.48) --
	(130.67,168.48) --
	(130.69,168.48) --
	(130.69,168.48) --
	(130.69,168.48) --
	(130.69,168.48) --
	(130.70,168.48) --
	(130.70,168.48) --
	(130.70,168.48) --
	(130.70,168.48) --
	(130.70,168.48) --
	(130.72,168.48) --
	(130.74,168.48) --
	(130.75,168.48) --
	(130.75,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.80,168.48) --
	(130.81,168.48) --
	(130.81,168.48) --
	(130.81,168.48) --
	(130.82,168.48) --
	(130.84,168.48) --
	(130.86,168.48) --
	(130.86,168.48) --
	(130.86,168.48) --
	(130.87,168.48) --
	(130.87,168.48) --
	(130.87,168.48) --
	(130.88,168.48) --
	(130.88,168.48) --
	(130.89,168.48) --
	(130.89,168.48) --
	(130.89,168.48) --
	(130.89,168.48) --
	(130.89,168.48) --
	(130.90,168.48) --
	(130.91,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.93,168.48) --
	(130.94,168.48) --
	(130.94,168.48) --
	(130.96,168.48) --
	(130.96,168.48) --
	(130.96,168.48) --
	(130.96,168.48) --
	(130.98,168.48) --
	(130.98,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(131.00,168.48) --
	(131.00,168.48) --
	(131.01,168.48) --
	(131.02,168.48) --
	(131.02,168.48) --
	(131.03,168.48) --
	(131.04,168.48) --
	(131.04,168.48) --
	(131.04,168.48) --
	(131.05,168.48) --
	(131.06,168.48) --
	(131.06,168.48) --
	(131.06,168.48) --
	(131.06,168.48) --
	(131.07,168.48) --
	(131.07,168.49) --
	(131.07,168.49) --
	(131.07,168.49) --
	(131.07,168.49) --
	(131.07,168.49) --
	(131.08,168.49) --
	(131.10,168.49) --
	(131.10,168.49) --
	(131.10,168.49) --
	(131.10,168.49) --
	(131.10,168.49) --
	(131.10,168.49) --
	(131.11,168.49) --
	(131.11,168.49) --
	(131.11,168.49) --
	(131.11,168.49) --
	(131.12,168.49) --
	(131.13,168.49) --
	(131.17,168.49) --
	(131.18,168.49) --
	(131.18,168.49) --
	(131.18,168.49) --
	(131.18,168.49) --
	(131.20,168.49) --
	(131.20,168.49) --
	(131.21,168.49) --
	(131.21,168.49) --
	(131.22,168.49) --
	(131.22,168.49) --
	(131.24,168.49) --
	(131.24,168.49) --
	(131.26,168.49) --
	(131.26,168.49) --
	(131.26,168.49) --
	(131.27,168.49) --
	(131.27,168.49) --
	(131.28,168.49) --
	(131.28,168.49) --
	(131.28,168.49) --
	(131.28,168.49) --
	(131.28,168.49) --
	(131.29,168.49) --
	(131.29,168.49) --
	(131.30,168.49) --
	(131.30,168.49) --
	(131.31,168.49) --
	(131.31,168.49) --
	(131.32,168.49) --
	(131.32,168.49) --
	(131.32,168.49) --
	(131.34,168.49) --
	(131.34,168.49) --
	(131.34,168.49) --
	(131.35,168.49) --
	(131.35,168.49) --
	(131.36,168.49) --
	(131.36,168.49) --
	(131.36,168.49) --
	(131.36,168.49) --
	(131.38,168.49) --
	(131.39,168.49) --
	(131.39,168.49) --
	(131.40,168.49) --
	(131.40,168.49) --
	(131.40,168.49) --
	(131.40,168.49) --
	(131.40,168.49) --
	(131.41,168.49) --
	(131.41,168.49) --
	(131.41,168.49) --
	(131.42,168.49) --
	(131.42,168.49) --
	(131.42,168.49) --
	(131.42,168.49) --
	(131.43,168.49) --
	(131.43,168.49) --
	(131.43,168.49) --
	(131.43,168.49) --
	(131.43,168.49) --
	(131.44,168.49) --
	(131.44,168.49) --
	(131.45,168.49) --
	(131.45,168.49) --
	(131.47,168.49) --
	(131.47,168.49) --
	(131.48,168.49) --
	(131.50,168.50) --
	(131.52,168.50) --
	(131.52,168.50) --
	(131.53,168.50) --
	(131.53,168.50) --
	(131.54,168.50) --
	(131.60,168.50) --
	(131.61,168.50) --
	(131.61,168.50) --
	(131.62,168.50) --
	(131.62,168.50) --
	(131.62,168.50) --
	(131.63,168.50) --
	(131.64,168.50) --
	(131.64,168.50) --
	(131.64,168.50) --
	(131.66,168.50) --
	(131.73,168.50) --
	(131.73,168.50) --
	(131.75,168.50) --
	(131.76,168.50) --
	(131.76,168.50) --
	(131.77,168.50) --
	(131.77,168.50) --
	(131.78,168.50) --
	(131.79,168.50) --
	(131.80,168.50) --
	(131.80,168.50) --
	(131.80,168.50) --
	(131.81,168.50) --
	(131.81,168.50) --
	(131.81,168.50) --
	(131.81,168.50) --
	(131.81,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.83,168.50) --
	(131.83,168.50) --
	(131.84,168.50) --
	(131.84,168.50) --
	(131.86,168.50) --
	(131.87,168.50) --
	(131.87,168.50) --
	(131.89,168.50) --
	(131.89,168.50) --
	(131.89,168.50) --
	(131.89,168.50) --
	(131.90,168.50) --
	(131.90,168.50) --
	(131.90,168.50) --
	(131.92,168.50) --
	(131.92,168.50) --
	(131.96,168.50) --
	(131.97,168.50) --
	(131.97,168.50) --
	(131.98,168.50) --
	(131.98,168.50) --
	(132.00,168.50) --
	(132.00,168.50) --
	(132.00,168.50) --
	(132.01,168.50) --
	(132.01,168.50) --
	(132.01,168.50) --
	(132.04,168.50) --
	(132.12,168.50) --
	(132.13,168.50) --
	(132.14,168.50) --
	(132.15,168.50) --
	(132.16,168.50) --
	(132.19,168.50) --
	(132.19,168.50) --
	(132.20,168.50) --
	(132.21,168.50) --
	(132.21,168.50) --
	(132.22,168.50) --
	(132.24,168.50) --
	(132.26,168.51) --
	(132.30,168.51) --
	(132.31,168.51) --
	(132.32,168.51) --
	(132.32,168.51) --
	(132.32,168.51) --
	(132.32,168.51) --
	(132.32,168.51) --
	(132.32,168.51) --
	(132.33,168.51) --
	(132.33,168.51) --
	(132.39,168.51) --
	(132.39,168.51) --
	(132.42,168.51) --
	(132.42,168.51) --
	(132.43,168.51) --
	(132.44,168.51) --
	(132.44,168.51) --
	(132.47,168.51) --
	(132.47,168.51) --
	(132.49,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.52,168.51) --
	(132.52,168.51) --
	(132.52,168.51) --
	(132.53,168.51) --
	(132.54,168.51) --
	(132.54,168.51) --
	(132.55,168.51) --
	(132.56,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.59,168.51) --
	(132.61,168.51) --
	(132.62,168.51) --
	(132.62,168.51) --
	(132.62,168.51) --
	(132.62,168.51) --
	(132.64,168.51) --
	(132.64,168.51) --
	(132.64,168.51) --
	(132.65,168.51) --
	(132.65,168.51) --
	(132.66,168.51) --
	(132.68,168.51) --
	(132.69,168.51) --
	(132.69,168.51) --
	(132.70,168.51) --
	(132.70,168.51) --
	(132.70,168.52) --
	(132.71,168.52) --
	(132.71,168.52) --
	(132.71,168.52) --
	(132.72,168.52) --
	(132.72,168.52) --
	(132.73,168.52) --
	(132.73,168.52) --
	(132.74,168.52) --
	(132.76,168.52) --
	(132.76,168.52) --
	(132.79,168.52) --
	(132.79,168.52) --
	(132.80,168.52) --
	(132.82,168.52) --
	(132.84,168.52) --
	(132.85,168.52) --
	(132.92,168.52) --
	(132.93,168.52) --
	(132.93,168.52) --
	(132.94,168.52) --
	(132.95,168.52) --
	(132.95,168.52) --
	(132.95,168.52) --
	(132.95,168.52) --
	(132.96,168.52) --
	(132.96,168.52) --
	(132.97,168.52) --
	(132.97,168.52) --
	(132.97,168.52) --
	(132.97,168.52) --
	(132.98,168.52) --
	(132.98,168.52) --
	(132.98,168.52) --
	(132.98,168.52) --
	(132.99,168.52) --
	(132.99,168.52) --
	(132.99,168.52) --
	(133.00,168.52) --
	(133.00,168.52) --
	(133.00,168.52) --
	(133.01,168.52) --
	(133.02,168.52) --
	(133.02,168.52) --
	(133.02,168.52) --
	(133.03,168.52) --
	(133.04,168.52) --
	(133.04,168.52) --
	(133.04,168.52) --
	(133.04,168.52) --
	(133.05,168.52) --
	(133.06,168.52) --
	(133.06,168.52) --
	(133.10,168.52) --
	(133.11,168.52) --
	(133.12,168.52) --
	(133.12,168.52) --
	(133.13,168.52) --
	(133.13,168.52) --
	(133.14,168.52) --
	(133.14,168.52) --
	(133.15,168.52) --
	(133.15,168.52) --
	(133.17,168.52) --
	(133.19,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.23,168.52) --
	(133.23,168.52) --
	(133.24,168.52) --
	(133.25,168.52) --
	(133.25,168.52) --
	(133.27,168.52) --
	(133.27,168.53) --
	(133.27,168.53) --
	(133.28,168.53) --
	(133.28,168.53) --
	(133.28,168.53) --
	(133.30,168.53) --
	(133.31,168.53) --
	(133.31,168.53) --
	(133.33,168.53) --
	(133.33,168.53) --
	(133.34,168.53) --
	(133.38,168.53) --
	(133.41,168.53) --
	(133.44,168.53) --
	(133.48,168.53) --
	(133.48,168.53) --
	(133.49,168.53) --
	(133.50,168.53) --
	(133.50,168.53) --
	(133.50,168.53) --
	(133.52,168.53) --
	(133.53,168.53) --
	(133.54,168.53) --
	(133.55,168.53) --
	(133.55,168.53) --
	(133.56,168.53) --
	(133.58,168.53) --
	(133.58,168.53) --
	(133.58,168.53) --
	(133.59,168.53) --
	(133.60,168.53) --
	(133.60,168.53) --
	(133.65,168.53) --
	(133.65,168.53) --
	(133.66,168.53) --
	(133.67,168.53) --
	(133.69,168.53) --
	(133.73,168.53) --
	(133.74,168.53) --
	(133.75,168.53) --
	(133.75,168.53) --
	(133.75,168.53) --
	(133.81,168.54) --
	(133.82,168.54) --
	(133.88,168.54) --
	(133.91,168.54) --
	(133.91,168.54) --
	(133.91,168.54) --
	(133.93,168.54) --
	(133.96,168.54) --
	(133.97,168.54) --
	(133.98,168.54) --
	(134.01,168.54) --
	(134.05,168.54) --
	(134.11,168.54) --
	(134.11,168.54) --
	(134.14,168.54) --
	(134.14,168.54) --
	(134.15,168.54) --
	(134.15,168.54) --
	(134.16,168.54) --
	(134.18,168.54) --
	(134.26,168.54) --
	(134.26,168.54) --
	(134.27,168.54) --
	(134.29,168.54) --
	(134.29,168.54) --
	(134.31,168.54) --
	(134.31,168.54) --
	(134.35,168.54) --
	(134.35,168.54) --
	(134.35,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.37,168.54) --
	(134.37,168.54) --
	(134.38,168.54) --
	(134.38,168.54) --
	(134.38,168.54) --
	(134.40,168.54) --
	(134.40,168.54) --
	(134.40,168.54) --
	(134.40,168.54) --
	(134.41,168.54) --
	(134.41,168.54) --
	(134.41,168.54) --
	(134.41,168.54) --
	(134.42,168.54) --
	(134.43,168.54) --
	(134.45,168.54) --
	(134.46,168.54) --
	(134.46,168.54) --
	(134.47,168.54) --
	(134.47,168.54) --
	(134.47,168.54) --
	(134.47,168.54) --
	(134.52,168.54) --
	(134.54,168.54) --
	(134.56,168.55) --
	(134.56,168.55) --
	(134.57,168.55) --
	(134.58,168.55) --
	(134.59,168.55) --
	(134.60,168.55) --
	(134.62,168.55) --
	(134.62,168.55) --
	(134.62,168.55) --
	(134.62,168.55) --
	(134.63,168.55) --
	(134.63,168.55) --
	(134.64,168.55) --
	(134.64,168.55) --
	(134.68,168.55) --
	(134.70,168.55) --
	(134.71,168.55) --
	(134.72,168.55) --
	(134.73,168.55) --
	(134.75,168.55) --
	(134.75,168.55) --
	(134.77,168.55) --
	(134.77,168.55) --
	(134.80,168.55) --
	(134.81,168.55) --
	(134.81,168.55) --
	(134.82,168.55) --
	(134.82,168.55) --
	(134.82,168.55) --
	(134.83,168.55) --
	(134.83,168.55) --
	(134.85,168.55) --
	(134.87,168.55) --
	(134.87,168.55) --
	(134.87,168.55) --
	(134.87,168.55) --
	(134.87,168.55) --
	(134.87,168.55) --
	(134.88,168.55) --
	(134.88,168.55) --
	(134.90,168.56) --
	(134.91,168.56) --
	(134.95,168.56) --
	(134.95,168.56) --
	(134.95,168.56) --
	(134.96,168.56) --
	(134.97,168.56) --
	(134.97,168.56) --
	(134.99,168.56) --
	(135.04,168.56) --
	(135.04,168.56) --
	(135.06,168.56) --
	(135.06,168.56) --
	(135.06,168.56) --
	(135.06,168.56) --
	(135.07,168.56) --
	(135.07,168.56) --
	(135.07,168.56) --
	(135.07,168.56) --
	(135.08,168.56) --
	(135.09,168.56) --
	(135.09,168.56) --
	(135.09,168.56) --
	(135.10,168.56) --
	(135.12,168.56) --
	(135.12,168.56) --
	(135.13,168.56) --
	(135.13,168.56) --
	(135.13,168.56) --
	(135.13,168.56) --
	(135.14,168.56) --
	(135.15,168.56) --
	(135.15,168.56) --
	(135.15,168.56) --
	(135.19,168.56) --
	(135.19,168.56) --
	(135.19,168.56) --
	(135.20,168.56) --
	(135.20,168.56) --
	(135.21,168.56) --
	(135.24,168.56) --
	(135.24,168.56) --
	(135.25,168.56) --
	(135.30,168.56) --
	(135.30,168.56) --
	(135.32,168.56) --
	(135.34,168.56) --
	(135.35,168.56) --
	(135.35,168.56) --
	(135.35,168.56) --
	(135.36,168.56) --
	(135.36,168.56) --
	(135.38,168.56) --
	(135.38,168.56) --
	(135.38,168.56) --
	(135.39,168.56) --
	(135.39,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.41,168.56) --
	(135.44,168.56) --
	(135.47,168.56) --
	(135.51,168.56) --
	(135.51,168.56) --
	(135.51,168.56) --
	(135.51,168.56) --
	(135.51,168.56) --
	(135.52,168.56) --
	(135.58,168.56) --
	(135.58,168.56) --
	(135.59,168.56) --
	(135.59,168.56) --
	(135.60,168.56) --
	(135.60,168.56) --
	(135.60,168.56) --
	(135.61,168.56) --
	(135.61,168.57) --
	(135.61,168.57) --
	(135.61,168.57) --
	(135.61,168.57) --
	(135.62,168.57) --
	(135.62,168.57) --
	(135.64,168.57) --
	(135.64,168.57) --
	(135.64,168.57) --
	(135.64,168.57) --
	(135.64,168.57) --
	(135.65,168.57) --
	(135.65,168.57) --
	(135.69,168.57) --
	(135.74,168.57) --
	(135.74,168.57) --
	(135.78,168.57) --
	(135.80,168.57) --
	(135.82,168.57) --
	(135.82,168.57) --
	(135.82,168.57) --
	(135.89,168.57) --
	(135.91,168.57) --
	(135.92,168.57) --
	(135.92,168.57) --
	(135.92,168.57) --
	(135.93,168.57) --
	(135.93,168.57) --
	(135.96,168.57) --
	(135.96,168.57) --
	(135.96,168.57) --
	(135.96,168.57) --
	(135.96,168.57) --
	(135.97,168.57) --
	(135.97,168.57) --
	(135.97,168.57) --
	(135.98,168.57) --
	(135.98,168.57) --
	(135.99,168.57) --
	(136.00,168.57) --
	(136.00,168.57) --
	(136.01,168.57) --
	(136.01,168.57) --
	(136.02,168.57) --
	(136.03,168.57) --
	(136.04,168.57) --
	(136.05,168.57) --
	(136.05,168.57) --
	(136.05,168.57) --
	(136.05,168.57) --
	(136.06,168.57) --
	(136.13,168.57) --
	(136.13,168.57) --
	(136.13,168.57) --
	(136.14,168.57) --
	(136.14,168.57) --
	(136.14,168.57) --
	(136.15,168.57) --
	(136.18,168.57) --
	(136.18,168.57) --
	(136.20,168.57) --
	(136.20,168.57) --
	(136.20,168.57) --
	(136.28,168.57) --
	(136.28,168.57) --
	(136.31,168.57) --
	(136.35,168.57) --
	(136.35,168.57) --
	(136.35,168.57) --
	(136.36,168.57) --
	(136.41,168.57) --
	(136.41,168.57) --
	(136.49,168.57) --
	(136.51,168.57) --
	(136.51,168.57) --
	(136.52,168.57) --
	(136.53,168.57) --
	(136.54,168.57) --
	(136.55,168.57) --
	(136.57,168.57) --
	(136.57,168.57) --
	(136.58,168.57) --
	(136.58,168.58) --
	(136.59,168.58) --
	(136.60,168.58) --
	(136.61,168.58) --
	(136.62,168.58) --
	(136.63,168.58) --
	(136.63,168.58) --
	(136.65,168.58) --
	(136.67,168.58) --
	(136.67,168.58) --
	(136.67,168.58) --
	(136.68,168.58) --
	(136.69,168.58) --
	(136.69,168.58) --
	(136.70,168.58) --
	(136.74,168.58) --
	(136.76,168.58) --
	(136.78,168.58) --
	(136.80,168.58) --
	(136.81,168.58) --
	(136.81,168.58) --
	(136.82,168.58) --
	(136.87,168.58) --
	(136.87,168.58) --
	(136.87,168.58) --
	(136.88,168.58) --
	(136.88,168.58) --
	(136.88,168.58) --
	(136.88,168.58) --
	(136.88,168.58) --
	(136.89,168.58) --
	(136.89,168.58) --
	(136.91,168.58) --
	(136.91,168.58) --
	(136.91,168.58) --
	(136.91,168.58) --
	(136.91,168.58) --
	(136.91,168.58) --
	(136.92,168.58) --
	(136.92,168.58) --
	(136.93,168.58) --
	(136.93,168.58) --
	(136.93,168.58) --
	(136.93,168.58) --
	(136.94,168.58) --
	(136.96,168.58) --
	(136.96,168.58) --
	(136.97,168.58) --
	(136.97,168.58) --
	(136.98,168.58) --
	(136.98,168.58) --
	(136.99,168.58) --
	(137.05,168.58) --
	(137.07,168.58) --
	(137.08,168.58) --
	(137.11,168.58) --
	(137.11,168.58) --
	(137.12,168.58) --
	(137.12,168.58) --
	(137.14,168.58) --
	(137.16,168.58) --
	(137.18,168.58) --
	(137.18,168.58) --
	(137.19,168.58) --
	(137.21,168.58) --
	(137.21,168.58) --
	(137.24,168.58) --
	(137.24,168.58) --
	(137.26,168.58) --
	(137.26,168.58) --
	(137.26,168.58) --
	(137.27,168.58) --
	(137.27,168.58) --
	(137.27,168.58) --
	(137.28,168.58) --
	(137.28,168.58) --
	(137.30,168.58) --
	(137.30,168.58) --
	(137.30,168.58) --
	(137.31,168.58) --
	(137.38,168.58) --
	(137.40,168.58) --
	(137.41,168.58) --
	(137.43,168.58) --
	(137.43,168.58) --
	(137.43,168.58) --
	(137.44,168.58) --
	(137.47,168.58) --
	(137.47,168.58) --
	(137.48,168.58) --
	(137.48,168.58) --
	(137.49,168.58) --
	(137.53,168.58) --
	(137.53,168.58) --
	(137.53,168.58) --
	(137.53,168.58) --
	(137.54,168.58) --
	(137.55,168.58) --
	(137.55,168.58) --
	(137.55,168.58) --
	(137.58,168.58) --
	(137.59,168.58) --
	(137.59,168.58) --
	(137.59,168.58) --
	(137.61,168.58) --
	(137.61,168.58) --
	(137.62,168.58) --
	(137.62,168.58) --
	(137.63,168.58) --
	(137.64,168.58) --
	(137.67,168.58) --
	(137.68,168.58) --
	(137.70,168.58) --
	(137.70,168.58) --
	(137.72,168.58) --
	(137.73,168.58) --
	(137.73,168.58) --
	(137.76,168.59) --
	(137.76,168.59) --
	(137.77,168.59) --
	(137.77,168.59) --
	(137.80,168.59) --
	(137.82,168.59) --
	(137.82,168.59) --
	(137.84,168.59) --
	(137.85,168.59) --
	(137.86,168.59) --
	(137.88,168.59) --
	(137.88,168.59) --
	(137.88,168.59) --
	(137.89,168.59) --
	(137.89,168.59) --
	(137.90,168.59) --
	(137.90,168.59) --
	(137.90,168.59) --
	(137.90,168.59) --
	(137.92,168.59) --
	(137.93,168.59) --
	(137.94,168.59) --
	(138.01,168.59) --
	(138.01,168.59) --
	(138.01,168.59) --
	(138.01,168.59) --
	(138.01,168.59) --
	(138.01,168.59) --
	(138.02,168.59) --
	(138.02,168.59) --
	(138.02,168.59) --
	(138.04,168.59) --
	(138.09,168.59) --
	(138.09,168.59) --
	(138.10,168.59) --
	(138.11,168.59) --
	(138.11,168.59) --
	(138.12,168.59) --
	(138.13,168.59) --
	(138.13,168.59) --
	(138.14,168.59) --
	(138.14,168.59) --
	(138.14,168.59) --
	(138.14,168.59) --
	(138.15,168.59) --
	(138.18,168.59) --
	(138.24,168.59) --
	(138.32,168.59) --
	(138.33,168.59) --
	(138.34,168.59) --
	(138.37,168.59) --
	(138.38,168.59) --
	(138.39,168.59) --
	(138.40,168.59) --
	(138.42,168.59) --
	(138.42,168.59) --
	(138.42,168.59) --
	(138.42,168.59) --
	(138.44,168.59) --
	(138.44,168.59) --
	(138.44,168.59) --
	(138.45,168.59) --
	(138.47,168.59) --
	(138.47,168.59) --
	(138.47,168.59) --
	(138.47,168.59) --
	(138.51,168.59) --
	(138.52,168.59) --
	(138.53,168.59) --
	(138.53,168.59) --
	(138.53,168.59) --
	(138.60,168.59) --
	(138.60,168.59) --
	(138.61,168.59) --
	(138.61,168.59) --
	(138.61,168.59) --
	(138.64,168.59) --
	(138.68,168.59) --
	(138.72,168.59) --
	(138.72,168.59) --
	(138.76,168.59) --
	(138.76,168.59) --
	(138.77,168.59) --
	(138.78,168.59) --
	(138.79,168.59) --
	(138.83,168.59) --
	(138.83,168.59) --
	(138.84,168.59) --
	(138.87,168.59) --
	(138.89,168.59) --
	(138.91,168.59) --
	(138.91,168.59) --
	(138.95,168.59) --
	(138.95,168.59) --
	(138.96,168.59) --
	(139.11,168.59) --
	(139.11,168.59) --
	(139.13,168.59) --
	(139.14,168.59) --
	(139.14,168.59) --
	(139.15,168.59) --
	(139.28,168.59) --
	(139.29,168.59) --
	(139.29,168.59) --
	(139.29,168.59) --
	(139.29,168.60) --
	(139.29,168.60) --
	(139.29,168.60) --
	(139.29,168.60) --
	(139.30,168.60) --
	(139.43,168.60) --
	(139.60,168.60) --
	(139.60,168.60) --
	(139.62,168.60) --
	(139.62,168.60) --
	(139.62,168.60) --
	(139.63,168.60) --
	(139.68,168.60) --
	(139.78,168.60) --
	(139.81,168.60) --
	(139.90,168.60) --
	(139.92,168.60) --
	(139.93,168.60) --
	(140.19,168.60) --
	(140.43,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.59,168.60) --
	(140.59,168.60) --
	(140.59,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.99,168.60) --
	(141.20,168.60) --
	(141.44,168.60) --
	(141.86,168.60) --
	(142.06,168.60) --
	(142.17,168.60) --
	(142.19,168.60) --
	(142.29,168.60) --
	(142.30,168.60) --
	(142.42,168.61) --
	(142.85,168.61) --
	(142.86,168.61) --
	(142.89,168.61) --
	(142.93,168.61) --
	(142.97,168.61) --
	(143.32,168.61) --
	(143.34,168.61) --
	(143.37,168.61) --
	(143.41,168.61) --
	(143.42,168.61) --
	(143.44,168.61) --
	(143.93,168.61) --
	(143.95,168.61) --
	(143.98,168.61) --
	(144.02,168.61) --
	(144.71,168.61) --
	(144.74,168.61) --
	(144.80,168.61) --
	(144.81,168.61) --
	(144.87,168.61) --
	(145.26,168.61);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.19, 47.34) --
	(169.53, 57.45) --
	(170.28, 67.55) --
	(170.59, 77.66) --
	(170.92, 87.76) --
	(172.45, 97.87) --
	(172.71,107.97) --
	(173.10,118.08) --
	(175.12,128.19) --
	(175.15,138.29) --
	(180.79,148.40) --
	(180.82,158.50) --
	(181.34,168.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70, 37.25) --
	(112.54, 37.27) --
	(113.10, 37.29) --
	(113.36, 37.31) --
	(113.81, 37.32) --
	(113.90, 37.34) --
	(114.07, 37.36) --
	(114.09, 37.38) --
	(114.21, 37.39) --
	(114.26, 37.41) --
	(114.39, 37.43) --
	(114.83, 37.45) --
	(114.93, 37.46) --
	(115.17, 37.48) --
	(115.25, 37.50) --
	(115.26, 37.52) --
	(115.46, 37.54) --
	(115.49, 37.55) --
	(115.55, 37.57) --
	(115.58, 37.59) --
	(115.60, 37.61) --
	(115.66, 37.62) --
	(115.81, 37.64) --
	(115.82, 37.66) --
	(115.96, 37.68) --
	(115.99, 37.69) --
	(116.14, 37.71) --
	(116.18, 37.73) --
	(116.19, 37.75) --
	(116.20, 37.76) --
	(116.20, 37.78) --
	(116.23, 37.80) --
	(116.23, 37.82) --
	(116.26, 37.83) --
	(116.36, 37.85) --
	(116.38, 37.87) --
	(116.40, 37.89) --
	(116.45, 37.90) --
	(116.45, 37.92) --
	(116.47, 37.94) --
	(116.47, 37.96) --
	(116.55, 37.97) --
	(116.56, 37.99) --
	(116.60, 38.01) --
	(116.60, 38.03) --
	(116.66, 38.05) --
	(116.68, 38.06) --
	(116.72, 38.08) --
	(116.81, 38.10) --
	(116.87, 38.12) --
	(116.88, 38.13) --
	(116.89, 38.15) --
	(117.00, 38.17) --
	(117.05, 38.19) --
	(117.05, 38.20) --
	(117.06, 38.22) --
	(117.06, 38.24) --
	(117.11, 38.26) --
	(117.14, 38.27) --
	(117.15, 38.29) --
	(117.19, 38.31) --
	(117.20, 38.33) --
	(117.22, 38.34) --
	(117.24, 38.36) --
	(117.27, 38.38) --
	(117.28, 38.40) --
	(117.31, 38.41) --
	(117.34, 38.43) --
	(117.36, 38.45) --
	(117.36, 38.47) --
	(117.37, 38.49) --
	(117.41, 38.50) --
	(117.44, 38.52) --
	(117.44, 38.54) --
	(117.48, 38.56) --
	(117.52, 38.57) --
	(117.52, 38.59) --
	(117.56, 38.61) --
	(117.60, 38.63) --
	(117.62, 38.64) --
	(117.65, 38.66) --
	(117.68, 38.68) --
	(117.70, 38.70) --
	(117.70, 38.71) --
	(117.71, 38.73) --
	(117.78, 38.75) --
	(117.79, 38.77) --
	(117.80, 38.78) --
	(117.83, 38.80) --
	(117.85, 38.82) --
	(117.86, 38.84) --
	(117.88, 38.85) --
	(117.90, 38.87) --
	(117.92, 38.89) --
	(117.95, 38.91) --
	(117.96, 38.93) --
	(117.99, 38.94) --
	(118.00, 38.96) --
	(118.00, 38.98) --
	(118.02, 39.00) --
	(118.03, 39.01) --
	(118.06, 39.03) --
	(118.09, 39.05) --
	(118.09, 39.07) --
	(118.14, 39.08) --
	(118.14, 39.10) --
	(118.17, 39.12) --
	(118.17, 39.14) --
	(118.19, 39.15) --
	(118.22, 39.17) --
	(118.24, 39.19) --
	(118.25, 39.21) --
	(118.27, 39.22) --
	(118.27, 39.24) --
	(118.28, 39.26) --
	(118.29, 39.28) --
	(118.29, 39.29) --
	(118.32, 39.31) --
	(118.33, 39.33) --
	(118.33, 39.35) --
	(118.34, 39.37) --
	(118.35, 39.38) --
	(118.35, 39.40) --
	(118.36, 39.42) --
	(118.37, 39.44) --
	(118.38, 39.45) --
	(118.40, 39.47) --
	(118.40, 39.49) --
	(118.42, 39.51) --
	(118.43, 39.52) --
	(118.43, 39.54) --
	(118.43, 39.56) --
	(118.46, 39.58) --
	(118.46, 39.59) --
	(118.47, 39.61) --
	(118.47, 39.63) --
	(118.48, 39.65) --
	(118.48, 39.66) --
	(118.49, 39.68) --
	(118.49, 39.70) --
	(118.50, 39.72) --
	(118.54, 39.73) --
	(118.55, 39.75) --
	(118.55, 39.77) --
	(118.55, 39.79) --
	(118.57, 39.80) --
	(118.59, 39.82) --
	(118.60, 39.84) --
	(118.62, 39.86) --
	(118.63, 39.88) --
	(118.64, 39.89) --
	(118.65, 39.91) --
	(118.66, 39.93) --
	(118.66, 39.95) --
	(118.66, 39.96) --
	(118.67, 39.98) --
	(118.71, 40.00) --
	(118.72, 40.02) --
	(118.73, 40.03) --
	(118.74, 40.05) --
	(118.75, 40.07) --
	(118.76, 40.09) --
	(118.77, 40.10) --
	(118.77, 40.12) --
	(118.77, 40.14) --
	(118.77, 40.16) --
	(118.79, 40.17) --
	(118.79, 40.19) --
	(118.80, 40.21) --
	(118.81, 40.23) --
	(118.82, 40.24) --
	(118.82, 40.26) --
	(118.82, 40.28) --
	(118.84, 40.30) --
	(118.84, 40.32) --
	(118.85, 40.33) --
	(118.87, 40.35) --
	(118.87, 40.37) --
	(118.87, 40.39) --
	(118.89, 40.40) --
	(118.91, 40.42) --
	(118.92, 40.44) --
	(118.93, 40.46) --
	(118.93, 40.47) --
	(118.94, 40.49) --
	(118.94, 40.51) --
	(118.94, 40.53) --
	(118.95, 40.54) --
	(118.96, 40.56) --
	(118.97, 40.58) --
	(118.97, 40.60) --
	(118.99, 40.61) --
	(119.00, 40.63) --
	(119.00, 40.65) --
	(119.01, 40.67) --
	(119.02, 40.68) --
	(119.04, 40.70) --
	(119.05, 40.72) --
	(119.05, 40.74) --
	(119.06, 40.76) --
	(119.08, 40.77) --
	(119.08, 40.79) --
	(119.08, 40.81) --
	(119.08, 40.83) --
	(119.08, 40.84) --
	(119.08, 40.86) --
	(119.08, 40.88) --
	(119.08, 40.90) --
	(119.08, 40.91) --
	(119.11, 40.93) --
	(119.12, 40.95) --
	(119.13, 40.97) --
	(119.13, 40.98) --
	(119.13, 41.00) --
	(119.14, 41.02) --
	(119.15, 41.04) --
	(119.16, 41.05) --
	(119.17, 41.07) --
	(119.17, 41.09) --
	(119.18, 41.11) --
	(119.18, 41.12) --
	(119.18, 41.14) --
	(119.18, 41.16) --
	(119.19, 41.18) --
	(119.19, 41.19) --
	(119.19, 41.21) --
	(119.22, 41.23) --
	(119.23, 41.25) --
	(119.23, 41.27) --
	(119.23, 41.28) --
	(119.23, 41.30) --
	(119.24, 41.32) --
	(119.26, 41.34) --
	(119.27, 41.35) --
	(119.28, 41.37) --
	(119.28, 41.39) --
	(119.29, 41.41) --
	(119.30, 41.42) --
	(119.30, 41.44) --
	(119.30, 41.46) --
	(119.30, 41.48) --
	(119.31, 41.49) --
	(119.31, 41.51) --
	(119.32, 41.53) --
	(119.32, 41.55) --
	(119.33, 41.56) --
	(119.34, 41.58) --
	(119.34, 41.60) --
	(119.34, 41.62) --
	(119.34, 41.63) --
	(119.35, 41.65) --
	(119.35, 41.67) --
	(119.36, 41.69) --
	(119.38, 41.71) --
	(119.39, 41.72) --
	(119.39, 41.74) --
	(119.40, 41.76) --
	(119.40, 41.78) --
	(119.40, 41.79) --
	(119.42, 41.81) --
	(119.42, 41.83) --
	(119.44, 41.85) --
	(119.44, 41.86) --
	(119.46, 41.88) --
	(119.46, 41.90) --
	(119.48, 41.92) --
	(119.49, 41.93) --
	(119.49, 41.95) --
	(119.49, 41.97) --
	(119.50, 41.99) --
	(119.50, 42.00) --
	(119.51, 42.02) --
	(119.52, 42.04) --
	(119.52, 42.06) --
	(119.53, 42.07) --
	(119.54, 42.09) --
	(119.54, 42.11) --
	(119.55, 42.13) --
	(119.55, 42.15) --
	(119.55, 42.16) --
	(119.56, 42.18) --
	(119.57, 42.20) --
	(119.57, 42.22) --
	(119.57, 42.23) --
	(119.58, 42.25) --
	(119.58, 42.27) --
	(119.58, 42.29) --
	(119.59, 42.30) --
	(119.59, 42.32) --
	(119.59, 42.34) --
	(119.59, 42.36) --
	(119.60, 42.37) --
	(119.60, 42.39) --
	(119.61, 42.41) --
	(119.61, 42.43) --
	(119.62, 42.44) --
	(119.64, 42.46) --
	(119.64, 42.48) --
	(119.65, 42.50) --
	(119.65, 42.51) --
	(119.66, 42.53) --
	(119.67, 42.55) --
	(119.67, 42.57) --
	(119.68, 42.59) --
	(119.68, 42.60) --
	(119.69, 42.62) --
	(119.69, 42.64) --
	(119.70, 42.66) --
	(119.70, 42.67) --
	(119.71, 42.69) --
	(119.72, 42.71) --
	(119.73, 42.73) --
	(119.73, 42.74) --
	(119.75, 42.76) --
	(119.75, 42.78) --
	(119.76, 42.80) --
	(119.76, 42.81) --
	(119.76, 42.83) --
	(119.77, 42.85) --
	(119.77, 42.87) --
	(119.78, 42.88) --
	(119.79, 42.90) --
	(119.79, 42.92) --
	(119.80, 42.94) --
	(119.80, 42.95) --
	(119.80, 42.97) --
	(119.80, 42.99) --
	(119.81, 43.01) --
	(119.82, 43.02) --
	(119.82, 43.04) --
	(119.82, 43.06) --
	(119.82, 43.08) --
	(119.83, 43.10) --
	(119.84, 43.11) --
	(119.85, 43.13) --
	(119.87, 43.15) --
	(119.87, 43.17) --
	(119.87, 43.18) --
	(119.87, 43.20) --
	(119.88, 43.22) --
	(119.89, 43.24) --
	(119.89, 43.25) --
	(119.89, 43.27) --
	(119.90, 43.29) --
	(119.90, 43.31) --
	(119.90, 43.32) --
	(119.91, 43.34) --
	(119.93, 43.36) --
	(119.93, 43.38) --
	(119.93, 43.39) --
	(119.94, 43.41) --
	(119.94, 43.43) --
	(119.95, 43.45) --
	(119.95, 43.46) --
	(119.97, 43.48) --
	(119.97, 43.50) --
	(119.98, 43.52) --
	(119.98, 43.54) --
	(119.98, 43.55) --
	(119.99, 43.57) --
	(119.99, 43.59) --
	(119.99, 43.61) --
	(119.99, 43.62) --
	(120.00, 43.64) --
	(120.00, 43.66) --
	(120.00, 43.68) --
	(120.01, 43.69) --
	(120.01, 43.71) --
	(120.02, 43.73) --
	(120.02, 43.75) --
	(120.02, 43.76) --
	(120.02, 43.78) --
	(120.03, 43.80) --
	(120.03, 43.82) --
	(120.03, 43.83) --
	(120.03, 43.85) --
	(120.04, 43.87) --
	(120.04, 43.89) --
	(120.04, 43.90) --
	(120.06, 43.92) --
	(120.07, 43.94) --
	(120.07, 43.96) --
	(120.08, 43.98) --
	(120.08, 43.99) --
	(120.08, 44.01) --
	(120.09, 44.03) --
	(120.10, 44.05) --
	(120.10, 44.06) --
	(120.10, 44.08) --
	(120.11, 44.10) --
	(120.13, 44.12) --
	(120.13, 44.13) --
	(120.13, 44.15) --
	(120.13, 44.17) --
	(120.13, 44.19) --
	(120.13, 44.20) --
	(120.14, 44.22) --
	(120.16, 44.24) --
	(120.16, 44.26) --
	(120.16, 44.27) --
	(120.17, 44.29) --
	(120.20, 44.31) --
	(120.20, 44.33) --
	(120.21, 44.34) --
	(120.21, 44.36) --
	(120.21, 44.38) --
	(120.21, 44.40) --
	(120.22, 44.42) --
	(120.23, 44.43) --
	(120.23, 44.45) --
	(120.23, 44.47) --
	(120.24, 44.49) --
	(120.24, 44.50) --
	(120.25, 44.52) --
	(120.25, 44.54) --
	(120.26, 44.56) --
	(120.27, 44.57) --
	(120.27, 44.59) --
	(120.27, 44.61) --
	(120.27, 44.63) --
	(120.27, 44.64) --
	(120.28, 44.66) --
	(120.28, 44.68) --
	(120.29, 44.70) --
	(120.29, 44.71) --
	(120.29, 44.73) --
	(120.30, 44.75) --
	(120.30, 44.77) --
	(120.30, 44.78) --
	(120.31, 44.80) --
	(120.31, 44.82) --
	(120.32, 44.84) --
	(120.33, 44.85) --
	(120.33, 44.87) --
	(120.34, 44.89) --
	(120.35, 44.91) --
	(120.35, 44.93) --
	(120.35, 44.94) --
	(120.36, 44.96) --
	(120.36, 44.98) --
	(120.36, 45.00) --
	(120.37, 45.01) --
	(120.37, 45.03) --
	(120.38, 45.05) --
	(120.38, 45.07) --
	(120.38, 45.08) --
	(120.39, 45.10) --
	(120.39, 45.12) --
	(120.39, 45.14) --
	(120.41, 45.15) --
	(120.41, 45.17) --
	(120.41, 45.19) --
	(120.42, 45.21) --
	(120.42, 45.22) --
	(120.42, 45.24) --
	(120.43, 45.26) --
	(120.43, 45.28) --
	(120.43, 45.29) --
	(120.43, 45.31) --
	(120.43, 45.33) --
	(120.44, 45.35) --
	(120.44, 45.37) --
	(120.44, 45.38) --
	(120.45, 45.40) --
	(120.45, 45.42) --
	(120.46, 45.44) --
	(120.47, 45.45) --
	(120.47, 45.47) --
	(120.48, 45.49) --
	(120.48, 45.51) --
	(120.48, 45.52) --
	(120.48, 45.54) --
	(120.50, 45.56) --
	(120.50, 45.58) --
	(120.50, 45.59) --
	(120.51, 45.61) --
	(120.51, 45.63) --
	(120.51, 45.65) --
	(120.52, 45.66) --
	(120.52, 45.68) --
	(120.52, 45.70) --
	(120.53, 45.72) --
	(120.53, 45.73) --
	(120.53, 45.75) --
	(120.54, 45.77) --
	(120.54, 45.79) --
	(120.54, 45.81) --
	(120.55, 45.82) --
	(120.56, 45.84) --
	(120.56, 45.86) --
	(120.56, 45.88) --
	(120.56, 45.89) --
	(120.56, 45.91) --
	(120.56, 45.93) --
	(120.57, 45.95) --
	(120.57, 45.96) --
	(120.58, 45.98) --
	(120.58, 46.00) --
	(120.58, 46.02) --
	(120.58, 46.03) --
	(120.58, 46.05) --
	(120.59, 46.07) --
	(120.59, 46.09) --
	(120.60, 46.10) --
	(120.60, 46.12) --
	(120.61, 46.14) --
	(120.61, 46.16) --
	(120.62, 46.17) --
	(120.62, 46.19) --
	(120.63, 46.21) --
	(120.63, 46.23) --
	(120.63, 46.25) --
	(120.64, 46.26) --
	(120.64, 46.28) --
	(120.65, 46.30) --
	(120.66, 46.32) --
	(120.66, 46.33) --
	(120.67, 46.35) --
	(120.67, 46.37) --
	(120.68, 46.39) --
	(120.69, 46.40) --
	(120.70, 46.42) --
	(120.71, 46.44) --
	(120.71, 46.46) --
	(120.71, 46.47) --
	(120.73, 46.49) --
	(120.73, 46.51) --
	(120.74, 46.53) --
	(120.74, 46.54) --
	(120.74, 46.56) --
	(120.74, 46.58) --
	(120.75, 46.60) --
	(120.75, 46.61) --
	(120.76, 46.63) --
	(120.76, 46.65) --
	(120.76, 46.67) --
	(120.77, 46.68) --
	(120.78, 46.70) --
	(120.78, 46.72) --
	(120.78, 46.74) --
	(120.78, 46.76) --
	(120.79, 46.77) --
	(120.79, 46.79) --
	(120.80, 46.81) --
	(120.80, 46.83) --
	(120.81, 46.84) --
	(120.82, 46.86) --
	(120.82, 46.88) --
	(120.82, 46.90) --
	(120.82, 46.91) --
	(120.82, 46.93) --
	(120.82, 46.95) --
	(120.83, 46.97) --
	(120.84, 46.98) --
	(120.84, 47.00) --
	(120.84, 47.02) --
	(120.85, 47.04) --
	(120.85, 47.05) --
	(120.85, 47.07) --
	(120.85, 47.09) --
	(120.85, 47.11) --
	(120.86, 47.12) --
	(120.86, 47.14) --
	(120.87, 47.16) --
	(120.87, 47.18) --
	(120.87, 47.20) --
	(120.88, 47.21) --
	(120.88, 47.23) --
	(120.89, 47.25) --
	(120.89, 47.27) --
	(120.91, 47.28) --
	(120.91, 47.30) --
	(120.92, 47.32) --
	(120.92, 47.34) --
	(120.93, 47.35) --
	(120.93, 47.37) --
	(120.93, 47.41) --
	(120.94, 47.42) --
	(120.95, 47.44) --
	(120.95, 47.46) --
	(120.95, 47.48) --
	(120.95, 47.49) --
	(120.95, 47.51) --
	(120.96, 47.53) --
	(120.97, 47.55) --
	(120.97, 47.56) --
	(120.97, 47.58) --
	(120.97, 47.60) --
	(120.98, 47.62) --
	(120.98, 47.64) --
	(120.98, 47.65) --
	(120.98, 47.67) --
	(120.98, 47.69) --
	(120.99, 47.71) --
	(120.99, 47.72) --
	(120.99, 47.74) --
	(120.99, 47.76) --
	(120.99, 47.78) --
	(120.99, 47.79) --
	(120.99, 47.81) --
	(121.00, 47.83) --
	(121.00, 47.85) --
	(121.01, 47.86) --
	(121.01, 47.88) --
	(121.01, 47.90) --
	(121.01, 47.92) --
	(121.02, 47.93) --
	(121.02, 47.95) --
	(121.03, 47.97) --
	(121.03, 47.99) --
	(121.03, 48.00) --
	(121.03, 48.02) --
	(121.04, 48.04) --
	(121.04, 48.06) --
	(121.04, 48.08) --
	(121.04, 48.09) --
	(121.04, 48.11) --
	(121.05, 48.13) --
	(121.05, 48.15) --
	(121.06, 48.16) --
	(121.06, 48.18) --
	(121.06, 48.20) --
	(121.07, 48.22) --
	(121.07, 48.23) --
	(121.07, 48.25) --
	(121.08, 48.27) --
	(121.09, 48.29) --
	(121.09, 48.30) --
	(121.09, 48.32) --
	(121.10, 48.34) --
	(121.10, 48.36) --
	(121.10, 48.37) --
	(121.11, 48.39) --
	(121.12, 48.41) --
	(121.13, 48.43) --
	(121.13, 48.44) --
	(121.13, 48.46) --
	(121.13, 48.48) --
	(121.14, 48.50) --
	(121.14, 48.51) --
	(121.15, 48.53) --
	(121.15, 48.55) --
	(121.15, 48.57) --
	(121.15, 48.59) --
	(121.16, 48.60) --
	(121.16, 48.62) --
	(121.16, 48.64) --
	(121.17, 48.66) --
	(121.17, 48.67) --
	(121.18, 48.69) --
	(121.18, 48.71) --
	(121.19, 48.73) --
	(121.19, 48.74) --
	(121.19, 48.76) --
	(121.20, 48.78) --
	(121.20, 48.80) --
	(121.20, 48.81) --
	(121.22, 48.83) --
	(121.23, 48.85) --
	(121.23, 48.87) --
	(121.23, 48.88) --
	(121.24, 48.90) --
	(121.25, 48.92) --
	(121.25, 48.94) --
	(121.26, 48.95) --
	(121.26, 48.97) --
	(121.26, 48.99) --
	(121.26, 49.01) --
	(121.26, 49.03) --
	(121.26, 49.04) --
	(121.26, 49.06) --
	(121.26, 49.08) --
	(121.27, 49.10) --
	(121.27, 49.11) --
	(121.27, 49.13) --
	(121.27, 49.15) --
	(121.27, 49.17) --
	(121.28, 49.18) --
	(121.28, 49.20) --
	(121.28, 49.22) --
	(121.28, 49.24) --
	(121.29, 49.25) --
	(121.30, 49.27) --
	(121.30, 49.29) --
	(121.30, 49.31) --
	(121.31, 49.32) --
	(121.31, 49.34) --
	(121.31, 49.36) --
	(121.32, 49.38) --
	(121.32, 49.39) --
	(121.32, 49.41) --
	(121.32, 49.43) --
	(121.34, 49.45) --
	(121.34, 49.47) --
	(121.34, 49.48) --
	(121.35, 49.50) --
	(121.35, 49.52) --
	(121.36, 49.54) --
	(121.36, 49.55) --
	(121.37, 49.57) --
	(121.37, 49.59) --
	(121.37, 49.61) --
	(121.39, 49.62) --
	(121.39, 49.64) --
	(121.40, 49.66) --
	(121.40, 49.68) --
	(121.40, 49.69) --
	(121.40, 49.71) --
	(121.41, 49.73) --
	(121.41, 49.75) --
	(121.41, 49.76) --
	(121.42, 49.78) --
	(121.42, 49.80) --
	(121.42, 49.82) --
	(121.42, 49.83) --
	(121.42, 49.85) --
	(121.43, 49.87) --
	(121.44, 49.89) --
	(121.44, 49.90) --
	(121.44, 49.92) --
	(121.44, 49.94) --
	(121.45, 49.96) --
	(121.46, 49.98) --
	(121.46, 49.99) --
	(121.46, 50.01) --
	(121.47, 50.03) --
	(121.48, 50.06) --
	(121.48, 50.08) --
	(121.48, 50.10) --
	(121.49, 50.12) --
	(121.49, 50.13) --
	(121.49, 50.15) --
	(121.49, 50.17) --
	(121.50, 50.19) --
	(121.50, 50.20) --
	(121.51, 50.22) --
	(121.52, 50.24) --
	(121.52, 50.26) --
	(121.53, 50.27) --
	(121.54, 50.29) --
	(121.55, 50.31) --
	(121.56, 50.33) --
	(121.56, 50.36) --
	(121.56, 50.38) --
	(121.56, 50.40) --
	(121.56, 50.42) --
	(121.57, 50.43) --
	(121.57, 50.45) --
	(121.57, 50.47) --
	(121.57, 50.49) --
	(121.58, 50.50) --
	(121.58, 50.52) --
	(121.58, 50.54) --
	(121.58, 50.56) --
	(121.58, 50.57) --
	(121.59, 50.59) --
	(121.60, 50.61) --
	(121.60, 50.63) --
	(121.60, 50.64) --
	(121.61, 50.66) --
	(121.61, 50.68) --
	(121.61, 50.70) --
	(121.61, 50.71) --
	(121.62, 50.73) --
	(121.62, 50.75) --
	(121.62, 50.77) --
	(121.62, 50.78) --
	(121.63, 50.80) --
	(121.63, 50.82) --
	(121.63, 50.84) --
	(121.63, 50.86) --
	(121.64, 50.87) --
	(121.64, 50.89) --
	(121.64, 50.91) --
	(121.64, 50.93) --
	(121.65, 50.94) --
	(121.65, 50.96) --
	(121.65, 50.98) --
	(121.65, 51.00) --
	(121.65, 51.01) --
	(121.66, 51.03) --
	(121.66, 51.05) --
	(121.66, 51.07) --
	(121.66, 51.08) --
	(121.66, 51.10) --
	(121.67, 51.12) --
	(121.67, 51.14) --
	(121.67, 51.15) --
	(121.68, 51.17) --
	(121.68, 51.19) --
	(121.69, 51.21) --
	(121.69, 51.22) --
	(121.70, 51.24) --
	(121.70, 51.26) --
	(121.70, 51.30) --
	(121.70, 51.31) --
	(121.70, 51.33) --
	(121.70, 51.35) --
	(121.71, 51.37) --
	(121.71, 51.38) --
	(121.71, 51.40) --
	(121.72, 51.42) --
	(121.73, 51.44) --
	(121.74, 51.45) --
	(121.75, 51.47) --
	(121.75, 51.49) --
	(121.75, 51.51) --
	(121.75, 51.52) --
	(121.76, 51.54) --
	(121.76, 51.56) --
	(121.76, 51.58) --
	(121.76, 51.59) --
	(121.76, 51.61) --
	(121.76, 51.63) --
	(121.76, 51.65) --
	(121.77, 51.66) --
	(121.77, 51.68) --
	(121.78, 51.70) --
	(121.78, 51.72) --
	(121.78, 51.73) --
	(121.78, 51.75) --
	(121.78, 51.77) --
	(121.78, 51.79) --
	(121.78, 51.81) --
	(121.78, 51.82) --
	(121.79, 51.84) --
	(121.79, 51.86) --
	(121.79, 51.88) --
	(121.79, 51.89) --
	(121.80, 51.91) --
	(121.81, 51.93) --
	(121.81, 51.95) --
	(121.81, 51.96) --
	(121.82, 51.98) --
	(121.83, 52.00) --
	(121.83, 52.02) --
	(121.84, 52.03) --
	(121.84, 52.05) --
	(121.84, 52.07) --
	(121.84, 52.09) --
	(121.85, 52.10) --
	(121.85, 52.12) --
	(121.85, 52.14) --
	(121.85, 52.16) --
	(121.86, 52.17) --
	(121.86, 52.19) --
	(121.86, 52.21) --
	(121.88, 52.23) --
	(121.89, 52.25) --
	(121.89, 52.26) --
	(121.89, 52.28) --
	(121.90, 52.30) --
	(121.90, 52.32) --
	(121.90, 52.33) --
	(121.91, 52.35) --
	(121.91, 52.37) --
	(121.92, 52.39) --
	(121.93, 52.40) --
	(121.93, 52.42) --
	(121.94, 52.44) --
	(121.95, 52.46) --
	(121.95, 52.47) --
	(121.95, 52.49) --
	(121.96, 52.51) --
	(121.96, 52.53) --
	(121.96, 52.54) --
	(121.97, 52.56) --
	(121.98, 52.58) --
	(121.99, 52.60) --
	(122.00, 52.61) --
	(122.00, 52.63) --
	(122.00, 52.65) --
	(122.01, 52.67) --
	(122.01, 52.69) --
	(122.02, 52.70) --
	(122.03, 52.72) --
	(122.03, 52.74) --
	(122.03, 52.76) --
	(122.03, 52.77) --
	(122.03, 52.79) --
	(122.03, 52.81) --
	(122.04, 52.83) --
	(122.04, 52.84) --
	(122.04, 52.86) --
	(122.05, 52.88) --
	(122.05, 52.90) --
	(122.06, 52.91) --
	(122.07, 52.93) --
	(122.07, 52.95) --
	(122.07, 52.97) --
	(122.08, 52.98) --
	(122.08, 53.00) --
	(122.08, 53.02) --
	(122.08, 53.04) --
	(122.09, 53.05) --
	(122.09, 53.07) --
	(122.10, 53.09) --
	(122.10, 53.11) --
	(122.10, 53.13) --
	(122.12, 53.14) --
	(122.12, 53.16) --
	(122.13, 53.18) --
	(122.13, 53.20) --
	(122.13, 53.21) --
	(122.13, 53.23) --
	(122.14, 53.25) --
	(122.14, 53.27) --
	(122.14, 53.28) --
	(122.14, 53.30) --
	(122.15, 53.32) --
	(122.15, 53.34) --
	(122.15, 53.35) --
	(122.16, 53.37) --
	(122.16, 53.39) --
	(122.16, 53.41) --
	(122.17, 53.42) --
	(122.17, 53.44) --
	(122.17, 53.46) --
	(122.18, 53.48) --
	(122.18, 53.49) --
	(122.18, 53.51) --
	(122.18, 53.53) --
	(122.18, 53.55) --
	(122.19, 53.56) --
	(122.19, 53.58) --
	(122.19, 53.60) --
	(122.20, 53.62) --
	(122.20, 53.64) --
	(122.20, 53.65) --
	(122.20, 53.67) --
	(122.20, 53.69) --
	(122.21, 53.71) --
	(122.21, 53.72) --
	(122.21, 53.74) --
	(122.21, 53.76) --
	(122.21, 53.78) --
	(122.21, 53.79) --
	(122.22, 53.81) --
	(122.22, 53.83) --
	(122.22, 53.85) --
	(122.22, 53.86) --
	(122.22, 53.88) --
	(122.22, 53.90) --
	(122.23, 53.92) --
	(122.23, 53.93) --
	(122.23, 53.95) --
	(122.24, 53.97) --
	(122.24, 53.99) --
	(122.24, 54.00) --
	(122.24, 54.02) --
	(122.25, 54.04) --
	(122.25, 54.06) --
	(122.25, 54.08) --
	(122.25, 54.09) --
	(122.25, 54.11) --
	(122.26, 54.13) --
	(122.26, 54.15) --
	(122.26, 54.16) --
	(122.27, 54.18) --
	(122.27, 54.20) --
	(122.27, 54.22) --
	(122.28, 54.23) --
	(122.28, 54.27) --
	(122.29, 54.29) --
	(122.29, 54.30) --
	(122.29, 54.32) --
	(122.30, 54.34) --
	(122.30, 54.37) --
	(122.31, 54.39) --
	(122.31, 54.41) --
	(122.31, 54.43) --
	(122.31, 54.44) --
	(122.32, 54.46) --
	(122.32, 54.48) --
	(122.32, 54.50) --
	(122.32, 54.52) --
	(122.33, 54.53) --
	(122.33, 54.55) --
	(122.33, 54.57) --
	(122.34, 54.59) --
	(122.34, 54.60) --
	(122.34, 54.62) --
	(122.34, 54.64) --
	(122.35, 54.66) --
	(122.35, 54.67) --
	(122.36, 54.69) --
	(122.36, 54.71) --
	(122.36, 54.73) --
	(122.36, 54.74) --
	(122.37, 54.76) --
	(122.37, 54.78) --
	(122.38, 54.80) --
	(122.38, 54.81) --
	(122.38, 54.83) --
	(122.39, 54.85) --
	(122.39, 54.87) --
	(122.40, 54.88) --
	(122.40, 54.90) --
	(122.41, 54.92) --
	(122.42, 54.94) --
	(122.42, 54.96) --
	(122.42, 54.97) --
	(122.42, 54.99) --
	(122.42, 55.01) --
	(122.42, 55.03) --
	(122.43, 55.04) --
	(122.44, 55.06) --
	(122.44, 55.08) --
	(122.44, 55.10) --
	(122.44, 55.11) --
	(122.44, 55.13) --
	(122.45, 55.15) --
	(122.45, 55.17) --
	(122.45, 55.18) --
	(122.46, 55.20) --
	(122.47, 55.22) --
	(122.47, 55.24) --
	(122.47, 55.25) --
	(122.47, 55.27) --
	(122.47, 55.29) --
	(122.47, 55.31) --
	(122.47, 55.32) --
	(122.48, 55.34) --
	(122.48, 55.36) --
	(122.49, 55.38) --
	(122.49, 55.39) --
	(122.49, 55.41) --
	(122.49, 55.43) --
	(122.50, 55.45) --
	(122.51, 55.47) --
	(122.51, 55.48) --
	(122.51, 55.50) --
	(122.51, 55.52) --
	(122.51, 55.54) --
	(122.52, 55.55) --
	(122.52, 55.57) --
	(122.52, 55.59) --
	(122.52, 55.61) --
	(122.53, 55.62) --
	(122.53, 55.64) --
	(122.53, 55.66) --
	(122.53, 55.68) --
	(122.53, 55.69) --
	(122.54, 55.71) --
	(122.54, 55.73) --
	(122.54, 55.76) --
	(122.54, 55.78) --
	(122.55, 55.80) --
	(122.55, 55.82) --
	(122.55, 55.83) --
	(122.56, 55.85) --
	(122.56, 55.87) --
	(122.56, 55.89) --
	(122.56, 55.91) --
	(122.56, 55.92) --
	(122.57, 55.94) --
	(122.57, 55.96) --
	(122.58, 55.98) --
	(122.58, 55.99) --
	(122.58, 56.01) --
	(122.59, 56.03) --
	(122.59, 56.05) --
	(122.59, 56.06) --
	(122.60, 56.08) --
	(122.60, 56.10) --
	(122.60, 56.12) --
	(122.61, 56.13) --
	(122.61, 56.15) --
	(122.61, 56.17) --
	(122.62, 56.19) --
	(122.62, 56.20) --
	(122.62, 56.22) --
	(122.63, 56.24) --
	(122.63, 56.26) --
	(122.63, 56.27) --
	(122.63, 56.29) --
	(122.64, 56.31) --
	(122.64, 56.33) --
	(122.64, 56.35) --
	(122.65, 56.36) --
	(122.65, 56.38) --
	(122.65, 56.40) --
	(122.66, 56.42) --
	(122.66, 56.43) --
	(122.66, 56.45) --
	(122.66, 56.47) --
	(122.66, 56.49) --
	(122.66, 56.50) --
	(122.67, 56.52) --
	(122.67, 56.54) --
	(122.68, 56.56) --
	(122.68, 56.57) --
	(122.68, 56.59) --
	(122.69, 56.61) --
	(122.69, 56.63) --
	(122.69, 56.64) --
	(122.69, 56.66) --
	(122.70, 56.68) --
	(122.70, 56.70) --
	(122.70, 56.71) --
	(122.70, 56.73) --
	(122.70, 56.75) --
	(122.70, 56.77) --
	(122.71, 56.79) --
	(122.71, 56.80) --
	(122.72, 56.82) --
	(122.72, 56.84) --
	(122.72, 56.86) --
	(122.73, 56.87) --
	(122.73, 56.89) --
	(122.73, 56.91) --
	(122.74, 56.93) --
	(122.74, 56.94) --
	(122.74, 56.96) --
	(122.75, 56.98) --
	(122.75, 57.00) --
	(122.75, 57.01) --
	(122.76, 57.03) --
	(122.76, 57.05) --
	(122.76, 57.07) --
	(122.76, 57.08) --
	(122.76, 57.10) --
	(122.77, 57.12) --
	(122.77, 57.14) --
	(122.78, 57.15) --
	(122.78, 57.17) --
	(122.78, 57.19) --
	(122.78, 57.21) --
	(122.78, 57.22) --
	(122.79, 57.24) --
	(122.79, 57.26) --
	(122.80, 57.28) --
	(122.80, 57.30) --
	(122.80, 57.31) --
	(122.80, 57.33) --
	(122.81, 57.35) --
	(122.81, 57.37) --
	(122.81, 57.38) --
	(122.81, 57.40) --
	(122.81, 57.42) --
	(122.82, 57.44) --
	(122.82, 57.45) --
	(122.83, 57.47) --
	(122.83, 57.49) --
	(122.83, 57.51) --
	(122.83, 57.52) --
	(122.83, 57.54) --
	(122.83, 57.56) --
	(122.84, 57.58) --
	(122.84, 57.59) --
	(122.84, 57.61) --
	(122.85, 57.63) --
	(122.85, 57.65) --
	(122.85, 57.66) --
	(122.85, 57.68) --
	(122.85, 57.70) --
	(122.85, 57.72) --
	(122.86, 57.74) --
	(122.86, 57.75) --
	(122.87, 57.77) --
	(122.88, 57.79) --
	(122.88, 57.81) --
	(122.88, 57.82) --
	(122.89, 57.84) --
	(122.89, 57.86) --
	(122.89, 57.88) --
	(122.89, 57.89) --
	(122.89, 57.91) --
	(122.90, 57.93) --
	(122.90, 57.95) --
	(122.90, 57.96) --
	(122.91, 57.98) --
	(122.91, 58.00) --
	(122.92, 58.02) --
	(122.92, 58.03) --
	(122.92, 58.05) --
	(122.92, 58.07) --
	(122.92, 58.09) --
	(122.93, 58.10) --
	(122.93, 58.12) --
	(122.94, 58.14) --
	(122.94, 58.16) --
	(122.94, 58.18) --
	(122.94, 58.19) --
	(122.95, 58.21) --
	(122.95, 58.23) --
	(122.96, 58.25) --
	(122.96, 58.26) --
	(122.96, 58.28) --
	(122.96, 58.30) --
	(122.96, 58.32) --
	(122.97, 58.33) --
	(122.98, 58.35) --
	(122.98, 58.37) --
	(122.98, 58.39) --
	(122.99, 58.40) --
	(122.99, 58.42) --
	(123.00, 58.44) --
	(123.01, 58.46) --
	(123.01, 58.47) --
	(123.02, 58.49) --
	(123.03, 58.51) --
	(123.03, 58.53) --
	(123.04, 58.54) --
	(123.04, 58.56) --
	(123.04, 58.58) --
	(123.04, 58.60) --
	(123.04, 58.61) --
	(123.04, 58.63) --
	(123.04, 58.65) --
	(123.05, 58.67) --
	(123.05, 58.69) --
	(123.06, 58.70) --
	(123.06, 58.72) --
	(123.06, 58.74) --
	(123.06, 58.76) --
	(123.06, 58.77) --
	(123.06, 58.79) --
	(123.07, 58.81) --
	(123.07, 58.83) --
	(123.07, 58.84) --
	(123.07, 58.86) --
	(123.07, 58.88) --
	(123.07, 58.90) --
	(123.08, 58.91) --
	(123.08, 58.93) --
	(123.08, 58.95) --
	(123.08, 58.97) --
	(123.08, 58.98) --
	(123.09, 59.00) --
	(123.09, 59.02) --
	(123.10, 59.04) --
	(123.10, 59.05) --
	(123.10, 59.07) --
	(123.10, 59.09) --
	(123.10, 59.11) --
	(123.10, 59.13) --
	(123.10, 59.14) --
	(123.11, 59.16) --
	(123.11, 59.18) --
	(123.11, 59.20) --
	(123.11, 59.21) --
	(123.12, 59.23) --
	(123.12, 59.25) --
	(123.12, 59.27) --
	(123.13, 59.28) --
	(123.13, 59.30) --
	(123.14, 59.32) --
	(123.14, 59.34) --
	(123.14, 59.35) --
	(123.14, 59.37) --
	(123.14, 59.39) --
	(123.14, 59.41) --
	(123.15, 59.42) --
	(123.15, 59.44) --
	(123.15, 59.46) --
	(123.16, 59.48) --
	(123.16, 59.49) --
	(123.16, 59.51) --
	(123.16, 59.53) --
	(123.17, 59.55) --
	(123.17, 59.57) --
	(123.17, 59.58) --
	(123.17, 59.60) --
	(123.18, 59.62) --
	(123.18, 59.64) --
	(123.18, 59.65) --
	(123.18, 59.67) --
	(123.19, 59.69) --
	(123.20, 59.71) --
	(123.20, 59.72) --
	(123.20, 59.74) --
	(123.20, 59.76) --
	(123.20, 59.78) --
	(123.20, 59.79) --
	(123.21, 59.81) --
	(123.22, 59.83) --
	(123.22, 59.85) --
	(123.22, 59.86) --
	(123.22, 59.88) --
	(123.22, 59.90) --
	(123.22, 59.92) --
	(123.22, 59.93) --
	(123.23, 59.95) --
	(123.23, 59.97) --
	(123.23, 59.99) --
	(123.24, 60.01) --
	(123.24, 60.02) --
	(123.24, 60.04) --
	(123.24, 60.06) --
	(123.24, 60.08) --
	(123.24, 60.09) --
	(123.24, 60.11) --
	(123.24, 60.13) --
	(123.24, 60.15) --
	(123.24, 60.16) --
	(123.24, 60.18) --
	(123.25, 60.20) --
	(123.25, 60.22) --
	(123.25, 60.23) --
	(123.25, 60.25) --
	(123.25, 60.27) --
	(123.25, 60.29) --
	(123.25, 60.30) --
	(123.26, 60.32) --
	(123.26, 60.34) --
	(123.27, 60.36) --
	(123.27, 60.37) --
	(123.28, 60.39) --
	(123.28, 60.41) --
	(123.28, 60.43) --
	(123.28, 60.44) --
	(123.29, 60.46) --
	(123.29, 60.48) --
	(123.29, 60.50) --
	(123.30, 60.52) --
	(123.30, 60.53) --
	(123.31, 60.55) --
	(123.31, 60.57) --
	(123.31, 60.59) --
	(123.31, 60.60) --
	(123.32, 60.62) --
	(123.32, 60.64) --
	(123.32, 60.66) --
	(123.32, 60.67) --
	(123.32, 60.69) --
	(123.33, 60.71) --
	(123.33, 60.73) --
	(123.34, 60.74) --
	(123.34, 60.76) --
	(123.34, 60.78) --
	(123.34, 60.80) --
	(123.34, 60.81) --
	(123.34, 60.83) --
	(123.34, 60.85) --
	(123.35, 60.87) --
	(123.35, 60.88) --
	(123.36, 60.90) --
	(123.36, 60.92) --
	(123.36, 60.94) --
	(123.36, 60.96) --
	(123.36, 60.97) --
	(123.36, 60.99) --
	(123.37, 61.01) --
	(123.38, 61.03) --
	(123.38, 61.04) --
	(123.38, 61.06) --
	(123.38, 61.08) --
	(123.38, 61.10) --
	(123.39, 61.11) --
	(123.39, 61.13) --
	(123.39, 61.15) --
	(123.39, 61.17) --
	(123.40, 61.18) --
	(123.40, 61.20) --
	(123.40, 61.22) --
	(123.40, 61.24) --
	(123.41, 61.25) --
	(123.41, 61.27) --
	(123.41, 61.29) --
	(123.41, 61.31) --
	(123.41, 61.32) --
	(123.41, 61.34) --
	(123.42, 61.36) --
	(123.42, 61.38) --
	(123.42, 61.40) --
	(123.42, 61.41) --
	(123.43, 61.43) --
	(123.43, 61.45) --
	(123.43, 61.47) --
	(123.43, 61.48) --
	(123.44, 61.50) --
	(123.44, 61.52) --
	(123.44, 61.54) --
	(123.44, 61.55) --
	(123.45, 61.57) --
	(123.45, 61.59) --
	(123.45, 61.61) --
	(123.45, 61.62) --
	(123.45, 61.64) --
	(123.45, 61.66) --
	(123.45, 61.68) --
	(123.46, 61.69) --
	(123.46, 61.71) --
	(123.46, 61.73) --
	(123.46, 61.75) --
	(123.46, 61.76) --
	(123.46, 61.78) --
	(123.46, 61.80) --
	(123.47, 61.82) --
	(123.47, 61.84) --
	(123.47, 61.85) --
	(123.47, 61.87) --
	(123.47, 61.89) --
	(123.48, 61.91) --
	(123.48, 61.92) --
	(123.48, 61.94) --
	(123.48, 61.96) --
	(123.49, 61.98) --
	(123.49, 61.99) --
	(123.49, 62.01) --
	(123.50, 62.03) --
	(123.50, 62.05) --
	(123.50, 62.06) --
	(123.50, 62.08) --
	(123.51, 62.10) --
	(123.51, 62.12) --
	(123.51, 62.13) --
	(123.51, 62.15) --
	(123.52, 62.17) --
	(123.52, 62.19) --
	(123.52, 62.20) --
	(123.52, 62.22) --
	(123.52, 62.24) --
	(123.52, 62.26) --
	(123.53, 62.27) --
	(123.53, 62.29) --
	(123.53, 62.31) --
	(123.53, 62.33) --
	(123.53, 62.35) --
	(123.54, 62.36) --
	(123.54, 62.38) --
	(123.54, 62.40) --
	(123.54, 62.42) --
	(123.55, 62.43) --
	(123.55, 62.45) --
	(123.55, 62.47) --
	(123.55, 62.49) --
	(123.56, 62.50) --
	(123.56, 62.52) --
	(123.57, 62.54) --
	(123.57, 62.56) --
	(123.57, 62.57) --
	(123.57, 62.59) --
	(123.57, 62.61) --
	(123.57, 62.63) --
	(123.58, 62.64) --
	(123.58, 62.66) --
	(123.58, 62.68) --
	(123.59, 62.70) --
	(123.59, 62.71) --
	(123.59, 62.73) --
	(123.60, 62.75) --
	(123.60, 62.77) --
	(123.60, 62.79) --
	(123.61, 62.80) --
	(123.61, 62.82) --
	(123.61, 62.84) --
	(123.61, 62.86) --
	(123.62, 62.87) --
	(123.62, 62.89) --
	(123.63, 62.91) --
	(123.63, 62.93) --
	(123.64, 62.94) --
	(123.64, 62.96) --
	(123.64, 62.98) --
	(123.64, 63.00) --
	(123.64, 63.01) --
	(123.65, 63.03) --
	(123.66, 63.05) --
	(123.67, 63.07) --
	(123.68, 63.08) --
	(123.68, 63.10) --
	(123.68, 63.12) --
	(123.68, 63.14) --
	(123.69, 63.15) --
	(123.69, 63.17) --
	(123.69, 63.19) --
	(123.70, 63.21) --
	(123.70, 63.23) --
	(123.70, 63.24) --
	(123.70, 63.26) --
	(123.70, 63.28) --
	(123.70, 63.30) --
	(123.70, 63.31) --
	(123.71, 63.33) --
	(123.71, 63.35) --
	(123.71, 63.37) --
	(123.71, 63.38) --
	(123.72, 63.40) --
	(123.72, 63.42) --
	(123.72, 63.44) --
	(123.73, 63.45) --
	(123.73, 63.47) --
	(123.74, 63.49) --
	(123.74, 63.51) --
	(123.74, 63.52) --
	(123.74, 63.54) --
	(123.74, 63.56) --
	(123.75, 63.58) --
	(123.75, 63.59) --
	(123.75, 63.61) --
	(123.75, 63.63) --
	(123.76, 63.65) --
	(123.76, 63.67) --
	(123.76, 63.68) --
	(123.77, 63.70) --
	(123.77, 63.72) --
	(123.78, 63.74) --
	(123.78, 63.75) --
	(123.78, 63.77) --
	(123.79, 63.79) --
	(123.80, 63.81) --
	(123.80, 63.82) --
	(123.81, 63.84) --
	(123.81, 63.86) --
	(123.81, 63.88) --
	(123.81, 63.89) --
	(123.81, 63.91) --
	(123.81, 63.93) --
	(123.82, 63.95) --
	(123.82, 63.96) --
	(123.82, 63.98) --
	(123.83, 64.00) --
	(123.83, 64.02) --
	(123.83, 64.03) --
	(123.83, 64.05) --
	(123.83, 64.07) --
	(123.83, 64.09) --
	(123.84, 64.10) --
	(123.84, 64.12) --
	(123.84, 64.14) --
	(123.84, 64.16) --
	(123.84, 64.18) --
	(123.85, 64.19) --
	(123.86, 64.21) --
	(123.86, 64.23) --
	(123.86, 64.25) --
	(123.86, 64.26) --
	(123.86, 64.28) --
	(123.87, 64.30) --
	(123.87, 64.32) --
	(123.88, 64.33) --
	(123.89, 64.35) --
	(123.89, 64.37) --
	(123.90, 64.40) --
	(123.90, 64.42) --
	(123.90, 64.44) --
	(123.90, 64.46) --
	(123.90, 64.47) --
	(123.90, 64.49) --
	(123.91, 64.51) --
	(123.91, 64.53) --
	(123.91, 64.54) --
	(123.91, 64.56) --
	(123.91, 64.58) --
	(123.91, 64.60) --
	(123.91, 64.62) --
	(123.91, 64.63) --
	(123.91, 64.65) --
	(123.91, 64.67) --
	(123.92, 64.69) --
	(123.92, 64.70) --
	(123.92, 64.72) --
	(123.92, 64.74) --
	(123.92, 64.76) --
	(123.92, 64.77) --
	(123.92, 64.81) --
	(123.93, 64.83) --
	(123.93, 64.84) --
	(123.93, 64.86) --
	(123.93, 64.88) --
	(123.94, 64.90) --
	(123.94, 64.91) --
	(123.94, 64.93) --
	(123.94, 64.97) --
	(123.95, 64.98) --
	(123.95, 65.00) --
	(123.95, 65.02) --
	(123.96, 65.04) --
	(123.97, 65.06) --
	(123.97, 65.07) --
	(123.97, 65.09) --
	(123.97, 65.11) --
	(123.98, 65.13) --
	(123.99, 65.14) --
	(123.99, 65.16) --
	(123.99, 65.18) --
	(124.00, 65.20) --
	(124.00, 65.21) --
	(124.00, 65.23) --
	(124.01, 65.25) --
	(124.01, 65.27) --
	(124.01, 65.28) --
	(124.02, 65.30) --
	(124.02, 65.32) --
	(124.02, 65.34) --
	(124.02, 65.35) --
	(124.02, 65.37) --
	(124.02, 65.39) --
	(124.02, 65.41) --
	(124.03, 65.42) --
	(124.03, 65.44) --
	(124.03, 65.46) --
	(124.03, 65.48) --
	(124.03, 65.50) --
	(124.03, 65.51) --
	(124.03, 65.53) --
	(124.03, 65.55) --
	(124.04, 65.57) --
	(124.04, 65.58) --
	(124.04, 65.60) --
	(124.04, 65.62) --
	(124.04, 65.64) --
	(124.04, 65.65) --
	(124.05, 65.67) --
	(124.05, 65.69) --
	(124.05, 65.71) --
	(124.05, 65.72) --
	(124.05, 65.74) --
	(124.05, 65.76) --
	(124.05, 65.78) --
	(124.06, 65.79) --
	(124.06, 65.81) --
	(124.06, 65.83) --
	(124.07, 65.85) --
	(124.07, 65.86) --
	(124.08, 65.88) --
	(124.08, 65.90) --
	(124.08, 65.92) --
	(124.09, 65.93) --
	(124.09, 65.95) --
	(124.09, 65.97) --
	(124.09, 65.99) --
	(124.10, 66.01) --
	(124.10, 66.02) --
	(124.10, 66.04) --
	(124.10, 66.06) --
	(124.11, 66.08) --
	(124.11, 66.09) --
	(124.11, 66.11) --
	(124.12, 66.13) --
	(124.12, 66.15) --
	(124.12, 66.16) --
	(124.12, 66.18) --
	(124.12, 66.20) --
	(124.13, 66.22) --
	(124.13, 66.23) --
	(124.13, 66.25) --
	(124.13, 66.27) --
	(124.13, 66.29) --
	(124.14, 66.30) --
	(124.14, 66.32) --
	(124.14, 66.34) --
	(124.15, 66.36) --
	(124.16, 66.37) --
	(124.16, 66.39) --
	(124.16, 66.41) --
	(124.16, 66.43) --
	(124.17, 66.45) --
	(124.17, 66.46) --
	(124.17, 66.48) --
	(124.18, 66.50) --
	(124.18, 66.52) --
	(124.18, 66.53) --
	(124.18, 66.55) --
	(124.19, 66.57) --
	(124.19, 66.59) --
	(124.19, 66.60) --
	(124.20, 66.62) --
	(124.20, 66.64) --
	(124.20, 66.66) --
	(124.21, 66.67) --
	(124.22, 66.69) --
	(124.22, 66.71) --
	(124.22, 66.73) --
	(124.23, 66.74) --
	(124.23, 66.76) --
	(124.23, 66.78) --
	(124.25, 66.80) --
	(124.25, 66.81) --
	(124.26, 66.83) --
	(124.26, 66.85) --
	(124.26, 66.87) --
	(124.26, 66.89) --
	(124.27, 66.90) --
	(124.27, 66.92) --
	(124.27, 66.94) --
	(124.28, 66.96) --
	(124.28, 66.97) --
	(124.29, 66.99) --
	(124.29, 67.01) --
	(124.30, 67.03) --
	(124.30, 67.04) --
	(124.30, 67.06) --
	(124.31, 67.08) --
	(124.31, 67.10) --
	(124.31, 67.11) --
	(124.31, 67.13) --
	(124.31, 67.15) --
	(124.31, 67.17) --
	(124.32, 67.18) --
	(124.32, 67.20) --
	(124.33, 67.22) --
	(124.33, 67.24) --
	(124.33, 67.25) --
	(124.34, 67.27) --
	(124.34, 67.29) --
	(124.35, 67.31) --
	(124.35, 67.32) --
	(124.35, 67.34) --
	(124.36, 67.36) --
	(124.36, 67.38) --
	(124.36, 67.40) --
	(124.37, 67.41) --
	(124.37, 67.43) --
	(124.37, 67.45) --
	(124.37, 67.47) --
	(124.38, 67.48) --
	(124.39, 67.50) --
	(124.39, 67.52) --
	(124.39, 67.54) --
	(124.40, 67.55) --
	(124.40, 67.57) --
	(124.41, 67.59) --
	(124.41, 67.61) --
	(124.41, 67.62) --
	(124.41, 67.64) --
	(124.42, 67.66) --
	(124.42, 67.68) --
	(124.42, 67.69) --
	(124.43, 67.71) --
	(124.43, 67.73) --
	(124.43, 67.75) --
	(124.44, 67.76) --
	(124.44, 67.78) --
	(124.44, 67.80) --
	(124.44, 67.82) --
	(124.44, 67.84) --
	(124.45, 67.85) --
	(124.45, 67.87) --
	(124.46, 67.89) --
	(124.46, 67.91) --
	(124.46, 67.92) --
	(124.46, 67.94) --
	(124.47, 67.96) --
	(124.47, 67.98) --
	(124.47, 67.99) --
	(124.48, 68.01) --
	(124.48, 68.03) --
	(124.49, 68.06) --
	(124.50, 68.08) --
	(124.50, 68.10) --
	(124.50, 68.12) --
	(124.50, 68.13) --
	(124.51, 68.15) --
	(124.51, 68.17) --
	(124.51, 68.19) --
	(124.51, 68.20) --
	(124.51, 68.22) --
	(124.52, 68.24) --
	(124.52, 68.26) --
	(124.52, 68.28) --
	(124.53, 68.29) --
	(124.53, 68.31) --
	(124.53, 68.33) --
	(124.54, 68.35) --
	(124.54, 68.36) --
	(124.54, 68.38) --
	(124.54, 68.40) --
	(124.54, 68.42) --
	(124.56, 68.43) --
	(124.56, 68.45) --
	(124.56, 68.47) --
	(124.56, 68.49) --
	(124.56, 68.50) --
	(124.56, 68.52) --
	(124.57, 68.54) --
	(124.57, 68.56) --
	(124.57, 68.57) --
	(124.57, 68.59) --
	(124.57, 68.61) --
	(124.57, 68.63) --
	(124.58, 68.64) --
	(124.58, 68.66) --
	(124.58, 68.68) --
	(124.58, 68.70) --
	(124.59, 68.72) --
	(124.59, 68.73) --
	(124.59, 68.75) --
	(124.59, 68.77) --
	(124.60, 68.79) --
	(124.60, 68.80) --
	(124.61, 68.82) --
	(124.61, 68.84) --
	(124.61, 68.86) --
	(124.61, 68.87) --
	(124.62, 68.89) --
	(124.62, 68.91) --
	(124.62, 68.93) --
	(124.62, 68.94) --
	(124.63, 68.96) --
	(124.63, 68.98) --
	(124.63, 69.00) --
	(124.65, 69.01) --
	(124.65, 69.03) --
	(124.65, 69.05) --
	(124.66, 69.07) --
	(124.66, 69.08) --
	(124.66, 69.10) --
	(124.66, 69.12) --
	(124.66, 69.14) --
	(124.66, 69.15) --
	(124.66, 69.17) --
	(124.67, 69.21) --
	(124.68, 69.23) --
	(124.68, 69.24) --
	(124.68, 69.26) --
	(124.68, 69.28) --
	(124.69, 69.30) --
	(124.69, 69.31) --
	(124.69, 69.33) --
	(124.69, 69.35) --
	(124.69, 69.37) --
	(124.69, 69.38) --
	(124.70, 69.40) --
	(124.70, 69.42) --
	(124.70, 69.44) --
	(124.70, 69.45) --
	(124.70, 69.47) --
	(124.71, 69.49) --
	(124.71, 69.51) --
	(124.71, 69.52) --
	(124.71, 69.54) --
	(124.71, 69.56) --
	(124.72, 69.58) --
	(124.72, 69.59) --
	(124.72, 69.61) --
	(124.72, 69.63) --
	(124.72, 69.65) --
	(124.72, 69.67) --
	(124.73, 69.68) --
	(124.73, 69.70) --
	(124.74, 69.72) --
	(124.74, 69.74) --
	(124.75, 69.75) --
	(124.75, 69.77) --
	(124.75, 69.79) --
	(124.75, 69.81) --
	(124.75, 69.82) --
	(124.75, 69.84) --
	(124.76, 69.86) --
	(124.76, 69.88) --
	(124.76, 69.89) --
	(124.76, 69.91) --
	(124.77, 69.93) --
	(124.77, 69.95) --
	(124.77, 69.96) --
	(124.77, 69.98) --
	(124.77, 70.00) --
	(124.77, 70.02) --
	(124.78, 70.03) --
	(124.78, 70.05) --
	(124.78, 70.07) --
	(124.78, 70.09) --
	(124.78, 70.11) --
	(124.78, 70.12) --
	(124.79, 70.14) --
	(124.79, 70.16) --
	(124.79, 70.18) --
	(124.80, 70.19) --
	(124.80, 70.21) --
	(124.80, 70.23) --
	(124.80, 70.25) --
	(124.81, 70.26) --
	(124.81, 70.28) --
	(124.81, 70.30) --
	(124.81, 70.32) --
	(124.81, 70.33) --
	(124.82, 70.35) --
	(124.82, 70.37) --
	(124.83, 70.39) --
	(124.83, 70.40) --
	(124.83, 70.42) --
	(124.83, 70.44) --
	(124.83, 70.46) --
	(124.83, 70.47) --
	(124.84, 70.49) --
	(124.84, 70.51) --
	(124.84, 70.53) --
	(124.84, 70.55) --
	(124.84, 70.56) --
	(124.85, 70.58) --
	(124.85, 70.60) --
	(124.85, 70.62) --
	(124.86, 70.63) --
	(124.86, 70.65) --
	(124.86, 70.67) --
	(124.87, 70.69) --
	(124.87, 70.70) --
	(124.88, 70.72) --
	(124.88, 70.74) --
	(124.88, 70.76) --
	(124.89, 70.77) --
	(124.89, 70.79) --
	(124.90, 70.81) --
	(124.90, 70.83) --
	(124.91, 70.84) --
	(124.91, 70.86) --
	(124.91, 70.88) --
	(124.91, 70.90) --
	(124.92, 70.91) --
	(124.92, 70.93) --
	(124.92, 70.95) --
	(124.92, 70.97) --
	(124.92, 70.98) --
	(124.92, 71.00) --
	(124.93, 71.02) --
	(124.93, 71.04) --
	(124.93, 71.06) --
	(124.94, 71.07) --
	(124.94, 71.09) --
	(124.95, 71.11) --
	(124.95, 71.13) --
	(124.95, 71.14) --
	(124.95, 71.16) --
	(124.95, 71.18) --
	(124.96, 71.20) --
	(124.96, 71.21) --
	(124.96, 71.23) --
	(124.96, 71.25) --
	(124.97, 71.27) --
	(124.97, 71.28) --
	(124.97, 71.30) --
	(124.97, 71.32) --
	(124.97, 71.34) --
	(124.97, 71.35) --
	(124.97, 71.37) --
	(124.98, 71.39) --
	(124.98, 71.41) --
	(124.98, 71.42) --
	(124.99, 71.44) --
	(124.99, 71.46) --
	(124.99, 71.48) --
	(124.99, 71.50) --
	(124.99, 71.51) --
	(125.00, 71.53) --
	(125.00, 71.55) --
	(125.00, 71.57) --
	(125.00, 71.58) --
	(125.01, 71.60) --
	(125.01, 71.62) --
	(125.01, 71.64) --
	(125.02, 71.65) --
	(125.02, 71.67) --
	(125.03, 71.69) --
	(125.03, 71.71) --
	(125.03, 71.72) --
	(125.03, 71.74) --
	(125.04, 71.76) --
	(125.04, 71.78) --
	(125.05, 71.79) --
	(125.05, 71.81) --
	(125.05, 71.83) --
	(125.05, 71.85) --
	(125.05, 71.86) --
	(125.05, 71.88) --
	(125.06, 71.90) --
	(125.06, 71.92) --
	(125.06, 71.94) --
	(125.07, 71.95) --
	(125.07, 71.97) --
	(125.07, 71.99) --
	(125.07, 72.01) --
	(125.08, 72.02) --
	(125.08, 72.04) --
	(125.08, 72.06) --
	(125.08, 72.08) --
	(125.08, 72.09) --
	(125.08, 72.11) --
	(125.08, 72.13) --
	(125.08, 72.15) --
	(125.08, 72.16) --
	(125.09, 72.18) --
	(125.09, 72.20) --
	(125.09, 72.22) --
	(125.09, 72.23) --
	(125.10, 72.25) --
	(125.10, 72.27) --
	(125.10, 72.29) --
	(125.11, 72.30) --
	(125.11, 72.32) --
	(125.12, 72.34) --
	(125.12, 72.36) --
	(125.12, 72.38) --
	(125.12, 72.39) --
	(125.12, 72.41) --
	(125.13, 72.43) --
	(125.14, 72.45) --
	(125.14, 72.46) --
	(125.14, 72.48) --
	(125.15, 72.50) --
	(125.15, 72.52) --
	(125.15, 72.53) --
	(125.15, 72.55) --
	(125.16, 72.57) --
	(125.16, 72.59) --
	(125.16, 72.60) --
	(125.16, 72.62) --
	(125.17, 72.64) --
	(125.17, 72.66) --
	(125.17, 72.67) --
	(125.17, 72.69) --
	(125.17, 72.71) --
	(125.17, 72.73) --
	(125.17, 72.74) --
	(125.18, 72.76) --
	(125.18, 72.78) --
	(125.18, 72.80) --
	(125.19, 72.81) --
	(125.19, 72.83) --
	(125.19, 72.85) --
	(125.19, 72.87) --
	(125.19, 72.89) --
	(125.19, 72.90) --
	(125.20, 72.92) --
	(125.20, 72.94) --
	(125.20, 72.96) --
	(125.20, 72.97) --
	(125.20, 72.99) --
	(125.20, 73.01) --
	(125.21, 73.03) --
	(125.21, 73.04) --
	(125.21, 73.06) --
	(125.21, 73.08) --
	(125.21, 73.10) --
	(125.21, 73.11) --
	(125.21, 73.13) --
	(125.21, 73.15) --
	(125.21, 73.17) --
	(125.21, 73.18) --
	(125.21, 73.20) --
	(125.21, 73.22) --
	(125.22, 73.24) --
	(125.22, 73.25) --
	(125.22, 73.27) --
	(125.22, 73.29) --
	(125.22, 73.31) --
	(125.22, 73.33) --
	(125.23, 73.34) --
	(125.23, 73.36) --
	(125.23, 73.38) --
	(125.23, 73.40) --
	(125.24, 73.41) --
	(125.24, 73.43) --
	(125.24, 73.45) --
	(125.25, 73.47) --
	(125.25, 73.48) --
	(125.25, 73.50) --
	(125.25, 73.52) --
	(125.25, 73.54) --
	(125.25, 73.55) --
	(125.25, 73.57) --
	(125.25, 73.59) --
	(125.26, 73.61) --
	(125.26, 73.62) --
	(125.26, 73.64) --
	(125.26, 73.66) --
	(125.26, 73.68) --
	(125.26, 73.69) --
	(125.27, 73.71) --
	(125.27, 73.73) --
	(125.27, 73.75) --
	(125.27, 73.77) --
	(125.27, 73.78) --
	(125.28, 73.80) --
	(125.28, 73.82) --
	(125.29, 73.84) --
	(125.29, 73.85) --
	(125.29, 73.87) --
	(125.30, 73.89) --
	(125.30, 73.91) --
	(125.30, 73.92) --
	(125.30, 73.94) --
	(125.31, 73.96) --
	(125.31, 73.98) --
	(125.32, 73.99) --
	(125.32, 74.01) --
	(125.32, 74.03) --
	(125.32, 74.05) --
	(125.33, 74.06) --
	(125.33, 74.08) --
	(125.33, 74.10) --
	(125.34, 74.12) --
	(125.34, 74.13) --
	(125.34, 74.15) --
	(125.34, 74.17) --
	(125.35, 74.19) --
	(125.35, 74.21) --
	(125.35, 74.22) --
	(125.35, 74.24) --
	(125.36, 74.26) --
	(125.36, 74.28) --
	(125.36, 74.29) --
	(125.36, 74.31) --
	(125.36, 74.33) --
	(125.37, 74.35) --
	(125.37, 74.36) --
	(125.38, 74.38) --
	(125.38, 74.40) --
	(125.38, 74.42) --
	(125.38, 74.43) --
	(125.38, 74.45) --
	(125.38, 74.47) --
	(125.38, 74.49) --
	(125.39, 74.52) --
	(125.39, 74.54) --
	(125.40, 74.56) --
	(125.41, 74.57) --
	(125.41, 74.59) --
	(125.41, 74.61) --
	(125.42, 74.63) --
	(125.42, 74.64) --
	(125.42, 74.66) --
	(125.42, 74.68) --
	(125.43, 74.70) --
	(125.43, 74.72) --
	(125.44, 74.73) --
	(125.44, 74.75) --
	(125.44, 74.77) --
	(125.44, 74.79) --
	(125.44, 74.80) --
	(125.45, 74.82) --
	(125.45, 74.84) --
	(125.46, 74.86) --
	(125.46, 74.87) --
	(125.46, 74.89) --
	(125.46, 74.91) --
	(125.46, 74.93) --
	(125.47, 74.94) --
	(125.47, 74.96) --
	(125.47, 74.98) --
	(125.47, 75.00) --
	(125.47, 75.01) --
	(125.47, 75.03) --
	(125.48, 75.05) --
	(125.48, 75.07) --
	(125.48, 75.08) --
	(125.48, 75.10) --
	(125.48, 75.12) --
	(125.48, 75.14) --
	(125.48, 75.16) --
	(125.48, 75.17) --
	(125.48, 75.19) --
	(125.49, 75.21) --
	(125.49, 75.23) --
	(125.49, 75.24) --
	(125.49, 75.26) --
	(125.49, 75.28) --
	(125.50, 75.30) --
	(125.50, 75.31) --
	(125.50, 75.33) --
	(125.50, 75.35) --
	(125.50, 75.37) --
	(125.50, 75.38) --
	(125.51, 75.40) --
	(125.51, 75.42) --
	(125.51, 75.44) --
	(125.51, 75.45) --
	(125.51, 75.47) --
	(125.52, 75.49) --
	(125.52, 75.51) --
	(125.52, 75.52) --
	(125.52, 75.54) --
	(125.52, 75.56) --
	(125.53, 75.58) --
	(125.53, 75.60) --
	(125.53, 75.61) --
	(125.53, 75.63) --
	(125.54, 75.65) --
	(125.55, 75.67) --
	(125.55, 75.68) --
	(125.55, 75.70) --
	(125.56, 75.72) --
	(125.56, 75.74) --
	(125.56, 75.75) --
	(125.56, 75.77) --
	(125.56, 75.79) --
	(125.56, 75.81) --
	(125.57, 75.82) --
	(125.57, 75.84) --
	(125.57, 75.86) --
	(125.57, 75.88) --
	(125.57, 75.89) --
	(125.57, 75.91) --
	(125.58, 75.93) --
	(125.58, 75.95) --
	(125.58, 75.96) --
	(125.58, 75.98) --
	(125.58, 76.00) --
	(125.58, 76.02) --
	(125.58, 76.03) --
	(125.58, 76.05) --
	(125.58, 76.07) --
	(125.59, 76.09) --
	(125.59, 76.11) --
	(125.59, 76.12) --
	(125.59, 76.14) --
	(125.60, 76.16) --
	(125.60, 76.18) --
	(125.60, 76.19) --
	(125.60, 76.21) --
	(125.60, 76.23) --
	(125.60, 76.25) --
	(125.61, 76.26) --
	(125.61, 76.28) --
	(125.61, 76.30) --
	(125.61, 76.32) --
	(125.62, 76.33) --
	(125.62, 76.35) --
	(125.62, 76.37) --
	(125.62, 76.39) --
	(125.63, 76.40) --
	(125.63, 76.42) --
	(125.63, 76.44) --
	(125.63, 76.46) --
	(125.64, 76.47) --
	(125.64, 76.49) --
	(125.64, 76.51) --
	(125.64, 76.53) --
	(125.64, 76.55) --
	(125.64, 76.56) --
	(125.65, 76.58) --
	(125.65, 76.60) --
	(125.66, 76.62) --
	(125.66, 76.63) --
	(125.66, 76.65) --
	(125.66, 76.67) --
	(125.66, 76.69) --
	(125.67, 76.70) --
	(125.67, 76.72) --
	(125.68, 76.74) --
	(125.68, 76.76) --
	(125.68, 76.77) --
	(125.69, 76.79) --
	(125.69, 76.81) --
	(125.69, 76.83) --
	(125.69, 76.84) --
	(125.70, 76.86) --
	(125.70, 76.88) --
	(125.70, 76.90) --
	(125.70, 76.91) --
	(125.71, 76.93) --
	(125.71, 76.95) --
	(125.71, 76.97) --
	(125.71, 76.99) --
	(125.71, 77.00) --
	(125.71, 77.02) --
	(125.71, 77.04) --
	(125.71, 77.06) --
	(125.71, 77.07) --
	(125.71, 77.09) --
	(125.72, 77.11) --
	(125.72, 77.13) --
	(125.72, 77.14) --
	(125.72, 77.16) --
	(125.73, 77.18) --
	(125.74, 77.20) --
	(125.74, 77.21) --
	(125.74, 77.23) --
	(125.75, 77.25) --
	(125.75, 77.27) --
	(125.75, 77.28) --
	(125.75, 77.30) --
	(125.76, 77.32) --
	(125.76, 77.34) --
	(125.76, 77.35) --
	(125.76, 77.37) --
	(125.77, 77.39) --
	(125.77, 77.41) --
	(125.78, 77.43) --
	(125.78, 77.44) --
	(125.78, 77.46) --
	(125.78, 77.48) --
	(125.79, 77.50) --
	(125.79, 77.51) --
	(125.79, 77.53) --
	(125.79, 77.55) --
	(125.80, 77.57) --
	(125.80, 77.58) --
	(125.80, 77.60) --
	(125.80, 77.62) --
	(125.80, 77.64) --
	(125.80, 77.65) --
	(125.80, 77.67) --
	(125.80, 77.69) --
	(125.81, 77.71) --
	(125.81, 77.72) --
	(125.81, 77.74) --
	(125.81, 77.76) --
	(125.82, 77.78) --
	(125.82, 77.79) --
	(125.82, 77.81) --
	(125.82, 77.83) --
	(125.82, 77.85) --
	(125.83, 77.86) --
	(125.83, 77.88) --
	(125.83, 77.90) --
	(125.83, 77.92) --
	(125.83, 77.94) --
	(125.84, 77.95) --
	(125.84, 77.97) --
	(125.84, 77.99) --
	(125.84, 78.01) --
	(125.85, 78.02) --
	(125.85, 78.04) --
	(125.85, 78.06) --
	(125.85, 78.08) --
	(125.85, 78.09) --
	(125.85, 78.11) --
	(125.85, 78.13) --
	(125.86, 78.15) --
	(125.86, 78.16) --
	(125.86, 78.18) --
	(125.87, 78.20) --
	(125.87, 78.22) --
	(125.88, 78.23) --
	(125.88, 78.25) --
	(125.89, 78.27) --
	(125.89, 78.29) --
	(125.90, 78.30) --
	(125.90, 78.32) --
	(125.90, 78.34) --
	(125.90, 78.36) --
	(125.90, 78.38) --
	(125.90, 78.39) --
	(125.90, 78.41) --
	(125.91, 78.43) --
	(125.92, 78.45) --
	(125.92, 78.46) --
	(125.93, 78.48) --
	(125.94, 78.50) --
	(125.94, 78.52) --
	(125.94, 78.53) --
	(125.95, 78.55) --
	(125.95, 78.57) --
	(125.95, 78.59) --
	(125.95, 78.60) --
	(125.95, 78.62) --
	(125.95, 78.64) --
	(125.95, 78.66) --
	(125.96, 78.67) --
	(125.97, 78.69) --
	(125.97, 78.71) --
	(125.98, 78.73) --
	(125.98, 78.74) --
	(125.98, 78.76) --
	(125.98, 78.78) --
	(125.98, 78.80) --
	(125.98, 78.82) --
	(125.98, 78.83) --
	(125.99, 78.85) --
	(125.99, 78.87) --
	(126.00, 78.89) --
	(126.00, 78.90) --
	(126.00, 78.92) --
	(126.00, 78.94) --
	(126.00, 78.96) --
	(126.01, 78.97) --
	(126.01, 78.99) --
	(126.01, 79.01) --
	(126.02, 79.03) --
	(126.03, 79.04) --
	(126.03, 79.06) --
	(126.03, 79.08) --
	(126.03, 79.10) --
	(126.03, 79.11) --
	(126.04, 79.13) --
	(126.04, 79.15) --
	(126.05, 79.17) --
	(126.05, 79.18) --
	(126.05, 79.20) --
	(126.05, 79.22) --
	(126.06, 79.24) --
	(126.06, 79.26) --
	(126.06, 79.27) --
	(126.06, 79.29) --
	(126.07, 79.31) --
	(126.07, 79.33) --
	(126.07, 79.34) --
	(126.07, 79.36) --
	(126.08, 79.38) --
	(126.08, 79.40) --
	(126.08, 79.41) --
	(126.08, 79.43) --
	(126.08, 79.45) --
	(126.08, 79.47) --
	(126.08, 79.48) --
	(126.08, 79.50) --
	(126.08, 79.52) --
	(126.09, 79.54) --
	(126.10, 79.55) --
	(126.10, 79.57) --
	(126.10, 79.59) --
	(126.10, 79.61) --
	(126.11, 79.62) --
	(126.11, 79.64) --
	(126.11, 79.66) --
	(126.11, 79.68) --
	(126.11, 79.69) --
	(126.12, 79.71) --
	(126.12, 79.73) --
	(126.12, 79.75) --
	(126.12, 79.77) --
	(126.13, 79.78) --
	(126.13, 79.80) --
	(126.13, 79.82) --
	(126.13, 79.84) --
	(126.13, 79.85) --
	(126.14, 79.87) --
	(126.14, 79.89) --
	(126.14, 79.91) --
	(126.14, 79.92) --
	(126.14, 79.94) --
	(126.14, 79.96) --
	(126.14, 79.98) --
	(126.15, 79.99) --
	(126.15, 80.01) --
	(126.16, 80.03) --
	(126.16, 80.05) --
	(126.16, 80.06) --
	(126.16, 80.08) --
	(126.17, 80.10) --
	(126.17, 80.12) --
	(126.17, 80.13) --
	(126.17, 80.15) --
	(126.17, 80.17) --
	(126.18, 80.19) --
	(126.18, 80.21) --
	(126.19, 80.22) --
	(126.19, 80.24) --
	(126.19, 80.26) --
	(126.19, 80.28) --
	(126.20, 80.29) --
	(126.20, 80.31) --
	(126.20, 80.33) --
	(126.21, 80.35) --
	(126.21, 80.36) --
	(126.21, 80.38) --
	(126.21, 80.40) --
	(126.22, 80.42) --
	(126.22, 80.43) --
	(126.23, 80.45) --
	(126.23, 80.47) --
	(126.24, 80.49) --
	(126.24, 80.50) --
	(126.24, 80.52) --
	(126.24, 80.54) --
	(126.25, 80.56) --
	(126.25, 80.57) --
	(126.25, 80.59) --
	(126.26, 80.61) --
	(126.26, 80.63) --
	(126.26, 80.65) --
	(126.27, 80.66) --
	(126.28, 80.68) --
	(126.28, 80.70) --
	(126.28, 80.72) --
	(126.28, 80.73) --
	(126.28, 80.75) --
	(126.29, 80.77) --
	(126.29, 80.79) --
	(126.29, 80.80) --
	(126.29, 80.82) --
	(126.30, 80.84) --
	(126.30, 80.86) --
	(126.31, 80.87) --
	(126.31, 80.89) --
	(126.32, 80.91) --
	(126.32, 80.93) --
	(126.32, 80.94) --
	(126.32, 80.96) --
	(126.32, 80.98) --
	(126.32, 81.00) --
	(126.32, 81.01) --
	(126.32, 81.03) --
	(126.33, 81.05) --
	(126.33, 81.07) --
	(126.33, 81.09) --
	(126.34, 81.10) --
	(126.34, 81.12) --
	(126.34, 81.14) --
	(126.34, 81.16) --
	(126.35, 81.17) --
	(126.35, 81.19) --
	(126.35, 81.21) --
	(126.36, 81.23) --
	(126.37, 81.24) --
	(126.37, 81.26) --
	(126.37, 81.28) --
	(126.37, 81.30) --
	(126.37, 81.31) --
	(126.38, 81.33) --
	(126.38, 81.35) --
	(126.39, 81.37) --
	(126.39, 81.38) --
	(126.39, 81.40) --
	(126.39, 81.42) --
	(126.40, 81.44) --
	(126.41, 81.45) --
	(126.41, 81.47) --
	(126.41, 81.49) --
	(126.42, 81.51) --
	(126.43, 81.52) --
	(126.43, 81.54) --
	(126.43, 81.56) --
	(126.44, 81.58) --
	(126.44, 81.60) --
	(126.44, 81.61) --
	(126.44, 81.63) --
	(126.44, 81.65) --
	(126.45, 81.67) --
	(126.45, 81.68) --
	(126.45, 81.70) --
	(126.45, 81.72) --
	(126.45, 81.74) --
	(126.45, 81.75) --
	(126.45, 81.77) --
	(126.46, 81.79) --
	(126.46, 81.81) --
	(126.47, 81.82) --
	(126.47, 81.84) --
	(126.48, 81.86) --
	(126.48, 81.88) --
	(126.49, 81.89) --
	(126.49, 81.91) --
	(126.49, 81.93) --
	(126.49, 81.95) --
	(126.50, 81.96) --
	(126.50, 81.98) --
	(126.50, 82.00) --
	(126.50, 82.02) --
	(126.51, 82.04) --
	(126.51, 82.05) --
	(126.51, 82.07) --
	(126.51, 82.09) --
	(126.51, 82.11) --
	(126.51, 82.12) --
	(126.52, 82.14) --
	(126.52, 82.16) --
	(126.52, 82.18) --
	(126.53, 82.19) --
	(126.53, 82.21) --
	(126.53, 82.23) --
	(126.54, 82.25) --
	(126.54, 82.26) --
	(126.54, 82.28) --
	(126.54, 82.30) --
	(126.55, 82.32) --
	(126.55, 82.33) --
	(126.55, 82.35) --
	(126.55, 82.37) --
	(126.55, 82.39) --
	(126.55, 82.40) --
	(126.56, 82.42) --
	(126.56, 82.44) --
	(126.57, 82.46) --
	(126.57, 82.48) --
	(126.57, 82.49) --
	(126.57, 82.51) --
	(126.58, 82.53) --
	(126.58, 82.55) --
	(126.58, 82.56) --
	(126.58, 82.58) --
	(126.58, 82.60) --
	(126.59, 82.62) --
	(126.59, 82.63) --
	(126.59, 82.65) --
	(126.60, 82.67) --
	(126.60, 82.69) --
	(126.60, 82.70) --
	(126.60, 82.72) --
	(126.60, 82.74) --
	(126.60, 82.76) --
	(126.60, 82.77) --
	(126.61, 82.79) --
	(126.61, 82.81) --
	(126.61, 82.83) --
	(126.61, 82.84) --
	(126.61, 82.86) --
	(126.62, 82.88) --
	(126.62, 82.90) --
	(126.62, 82.92) --
	(126.62, 82.93) --
	(126.62, 82.95) --
	(126.62, 82.97) --
	(126.62, 82.99) --
	(126.63, 83.00) --
	(126.63, 83.02) --
	(126.63, 83.04) --
	(126.63, 83.06) --
	(126.63, 83.07) --
	(126.63, 83.09) --
	(126.64, 83.11) --
	(126.64, 83.13) --
	(126.65, 83.14) --
	(126.65, 83.16) --
	(126.66, 83.18) --
	(126.66, 83.20) --
	(126.66, 83.21) --
	(126.66, 83.23) --
	(126.67, 83.25) --
	(126.67, 83.27) --
	(126.67, 83.28) --
	(126.67, 83.30) --
	(126.67, 83.32) --
	(126.68, 83.34) --
	(126.68, 83.35) --
	(126.68, 83.37) --
	(126.68, 83.39) --
	(126.68, 83.41) --
	(126.68, 83.43) --
	(126.69, 83.44) --
	(126.69, 83.46) --
	(126.69, 83.48) --
	(126.69, 83.50) --
	(126.69, 83.51) --
	(126.69, 83.53) --
	(126.70, 83.55) --
	(126.70, 83.57) --
	(126.70, 83.58) --
	(126.70, 83.60) --
	(126.70, 83.62) --
	(126.70, 83.64) --
	(126.71, 83.65) --
	(126.71, 83.67) --
	(126.71, 83.69) --
	(126.72, 83.71) --
	(126.72, 83.72) --
	(126.72, 83.74) --
	(126.72, 83.76) --
	(126.72, 83.78) --
	(126.72, 83.79) --
	(126.73, 83.81) --
	(126.73, 83.83) --
	(126.73, 83.85) --
	(126.74, 83.87) --
	(126.74, 83.88) --
	(126.74, 83.90) --
	(126.74, 83.92) --
	(126.74, 83.94) --
	(126.75, 83.95) --
	(126.75, 83.97) --
	(126.75, 83.99) --
	(126.75, 84.01) --
	(126.75, 84.02) --
	(126.75, 84.04) --
	(126.75, 84.06) --
	(126.75, 84.08) --
	(126.76, 84.09) --
	(126.76, 84.11) --
	(126.76, 84.13) --
	(126.76, 84.15) --
	(126.77, 84.16) --
	(126.77, 84.18) --
	(126.77, 84.20) --
	(126.78, 84.22) --
	(126.78, 84.23) --
	(126.78, 84.25) --
	(126.78, 84.27) --
	(126.78, 84.29) --
	(126.78, 84.31) --
	(126.78, 84.32) --
	(126.79, 84.34) --
	(126.79, 84.36) --
	(126.79, 84.38) --
	(126.79, 84.39) --
	(126.80, 84.41) --
	(126.80, 84.43) --
	(126.80, 84.45) --
	(126.80, 84.46) --
	(126.80, 84.48) --
	(126.80, 84.50) --
	(126.81, 84.52) --
	(126.81, 84.53) --
	(126.81, 84.55) --
	(126.81, 84.57) --
	(126.82, 84.59) --
	(126.83, 84.60) --
	(126.83, 84.62) --
	(126.83, 84.64) --
	(126.83, 84.66) --
	(126.83, 84.67) --
	(126.83, 84.69) --
	(126.83, 84.71) --
	(126.84, 84.73) --
	(126.84, 84.74) --
	(126.84, 84.76) --
	(126.84, 84.78) --
	(126.84, 84.80) --
	(126.85, 84.82) --
	(126.85, 84.83) --
	(126.85, 84.85) --
	(126.85, 84.87) --
	(126.85, 84.89) --
	(126.85, 84.90) --
	(126.86, 84.92) --
	(126.86, 84.94) --
	(126.86, 84.96) --
	(126.86, 84.97) --
	(126.87, 84.99) --
	(126.87, 85.01) --
	(126.87, 85.03) --
	(126.88, 85.04) --
	(126.88, 85.06) --
	(126.88, 85.08) --
	(126.89, 85.10) --
	(126.89, 85.11) --
	(126.89, 85.13) --
	(126.90, 85.15) --
	(126.90, 85.17) --
	(126.90, 85.18) --
	(126.90, 85.20) --
	(126.90, 85.22) --
	(126.91, 85.24) --
	(126.91, 85.26) --
	(126.92, 85.27) --
	(126.92, 85.29) --
	(126.92, 85.31) --
	(126.92, 85.33) --
	(126.92, 85.34) --
	(126.93, 85.36) --
	(126.93, 85.38) --
	(126.93, 85.40) --
	(126.93, 85.41) --
	(126.93, 85.43) --
	(126.93, 85.45) --
	(126.94, 85.47) --
	(126.94, 85.48) --
	(126.94, 85.50) --
	(126.94, 85.52) --
	(126.94, 85.54) --
	(126.95, 85.55) --
	(126.95, 85.57) --
	(126.95, 85.59) --
	(126.95, 85.61) --
	(126.95, 85.62) --
	(126.96, 85.64) --
	(126.96, 85.66) --
	(126.96, 85.68) --
	(126.96, 85.70) --
	(126.97, 85.71) --
	(126.97, 85.73) --
	(126.97, 85.75) --
	(126.97, 85.77) --
	(126.97, 85.78) --
	(126.98, 85.80) --
	(126.98, 85.82) --
	(126.98, 85.84) --
	(126.98, 85.85) --
	(126.99, 85.87) --
	(126.99, 85.89) --
	(126.99, 85.91) --
	(126.99, 85.92) --
	(126.99, 85.94) --
	(126.99, 85.96) --
	(127.00, 85.98) --
	(127.00, 85.99) --
	(127.00, 86.01) --
	(127.00, 86.03) --
	(127.00, 86.05) --
	(127.01, 86.06) --
	(127.01, 86.08) --
	(127.01, 86.10) --
	(127.01, 86.12) --
	(127.02, 86.14) --
	(127.02, 86.15) --
	(127.02, 86.17) --
	(127.02, 86.19) --
	(127.02, 86.21) --
	(127.02, 86.22) --
	(127.03, 86.24) --
	(127.04, 86.26) --
	(127.04, 86.28) --
	(127.04, 86.29) --
	(127.04, 86.31) --
	(127.04, 86.33) --
	(127.05, 86.35) --
	(127.05, 86.36) --
	(127.05, 86.38) --
	(127.05, 86.40) --
	(127.05, 86.42) --
	(127.05, 86.43) --
	(127.05, 86.45) --
	(127.05, 86.47) --
	(127.05, 86.49) --
	(127.06, 86.50) --
	(127.06, 86.52) --
	(127.07, 86.54) --
	(127.08, 86.56) --
	(127.08, 86.57) --
	(127.08, 86.59) --
	(127.09, 86.61) --
	(127.09, 86.63) --
	(127.10, 86.65) --
	(127.10, 86.66) --
	(127.11, 86.68) --
	(127.11, 86.70) --
	(127.11, 86.72) --
	(127.11, 86.73) --
	(127.11, 86.75) --
	(127.13, 86.77) --
	(127.13, 86.79) --
	(127.13, 86.80) --
	(127.13, 86.82) --
	(127.14, 86.84) --
	(127.14, 86.86) --
	(127.14, 86.87) --
	(127.14, 86.89) --
	(127.14, 86.91) --
	(127.14, 86.93) --
	(127.14, 86.94) --
	(127.15, 86.96) --
	(127.15, 86.98) --
	(127.15, 87.00) --
	(127.16, 87.01) --
	(127.16, 87.03) --
	(127.16, 87.05) --
	(127.17, 87.07) --
	(127.17, 87.09) --
	(127.17, 87.10) --
	(127.17, 87.12) --
	(127.18, 87.14) --
	(127.18, 87.16) --
	(127.18, 87.17) --
	(127.18, 87.19) --
	(127.19, 87.21) --
	(127.19, 87.23) --
	(127.19, 87.24) --
	(127.19, 87.26) --
	(127.20, 87.28) --
	(127.20, 87.30) --
	(127.20, 87.31) --
	(127.20, 87.33) --
	(127.20, 87.35) --
	(127.20, 87.37) --
	(127.21, 87.38) --
	(127.21, 87.40) --
	(127.21, 87.42) --
	(127.22, 87.44) --
	(127.22, 87.45) --
	(127.22, 87.47) --
	(127.22, 87.49) --
	(127.22, 87.51) --
	(127.22, 87.53) --
	(127.23, 87.54) --
	(127.23, 87.56) --
	(127.23, 87.58) --
	(127.24, 87.60) --
	(127.24, 87.61) --
	(127.24, 87.63) --
	(127.24, 87.65) --
	(127.24, 87.67) --
	(127.24, 87.68) --
	(127.24, 87.70) --
	(127.25, 87.72) --
	(127.25, 87.74) --
	(127.25, 87.75) --
	(127.25, 87.77) --
	(127.25, 87.79) --
	(127.25, 87.81) --
	(127.25, 87.82) --
	(127.25, 87.84) --
	(127.26, 87.86) --
	(127.27, 87.88) --
	(127.27, 87.89) --
	(127.27, 87.91) --
	(127.28, 87.93) --
	(127.28, 87.95) --
	(127.28, 87.97) --
	(127.28, 87.98) --
	(127.28, 88.00) --
	(127.28, 88.02) --
	(127.28, 88.04) --
	(127.28, 88.05) --
	(127.29, 88.07) --
	(127.29, 88.09) --
	(127.29, 88.11) --
	(127.30, 88.12) --
	(127.30, 88.14) --
	(127.30, 88.16) --
	(127.30, 88.18) --
	(127.30, 88.19) --
	(127.30, 88.21) --
	(127.30, 88.23) --
	(127.31, 88.25) --
	(127.31, 88.26) --
	(127.32, 88.28) --
	(127.32, 88.30) --
	(127.32, 88.32) --
	(127.32, 88.33) --
	(127.32, 88.35) --
	(127.33, 88.37) --
	(127.33, 88.39) --
	(127.33, 88.40) --
	(127.34, 88.42) --
	(127.34, 88.44) --
	(127.34, 88.46) --
	(127.34, 88.48) --
	(127.34, 88.49) --
	(127.34, 88.51) --
	(127.34, 88.53) --
	(127.35, 88.55) --
	(127.35, 88.56) --
	(127.35, 88.58) --
	(127.35, 88.60) --
	(127.35, 88.62) --
	(127.35, 88.63) --
	(127.36, 88.65) --
	(127.36, 88.67) --
	(127.36, 88.69) --
	(127.37, 88.70) --
	(127.37, 88.72) --
	(127.37, 88.74) --
	(127.37, 88.76) --
	(127.37, 88.77) --
	(127.37, 88.79) --
	(127.37, 88.81) --
	(127.38, 88.83) --
	(127.38, 88.84) --
	(127.38, 88.86) --
	(127.39, 88.88) --
	(127.39, 88.90) --
	(127.39, 88.92) --
	(127.39, 88.93) --
	(127.39, 88.95) --
	(127.39, 88.97) --
	(127.39, 88.99) --
	(127.39, 89.00) --
	(127.40, 89.02) --
	(127.41, 89.04) --
	(127.41, 89.06) --
	(127.42, 89.07) --
	(127.42, 89.09) --
	(127.42, 89.11) --
	(127.42, 89.13) --
	(127.43, 89.14) --
	(127.43, 89.16) --
	(127.43, 89.18) --
	(127.44, 89.20) --
	(127.45, 89.21) --
	(127.45, 89.23) --
	(127.45, 89.25) --
	(127.45, 89.27) --
	(127.45, 89.28) --
	(127.45, 89.30) --
	(127.46, 89.32) --
	(127.46, 89.34) --
	(127.46, 89.37) --
	(127.46, 89.39) --
	(127.46, 89.41) --
	(127.46, 89.43) --
	(127.46, 89.44) --
	(127.47, 89.46) --
	(127.47, 89.48) --
	(127.47, 89.50) --
	(127.47, 89.51) --
	(127.48, 89.53) --
	(127.48, 89.55) --
	(127.48, 89.57) --
	(127.48, 89.58) --
	(127.48, 89.60) --
	(127.49, 89.62) --
	(127.49, 89.64) --
	(127.49, 89.65) --
	(127.49, 89.67) --
	(127.50, 89.69) --
	(127.50, 89.71) --
	(127.50, 89.72) --
	(127.51, 89.74) --
	(127.51, 89.76) --
	(127.51, 89.78) --
	(127.52, 89.80) --
	(127.52, 89.81) --
	(127.52, 89.83) --
	(127.52, 89.85) --
	(127.52, 89.87) --
	(127.52, 89.88) --
	(127.52, 89.90) --
	(127.53, 89.92) --
	(127.53, 89.94) --
	(127.53, 89.95) --
	(127.54, 89.97) --
	(127.54, 89.99) --
	(127.54, 90.01) --
	(127.54, 90.02) --
	(127.54, 90.04) --
	(127.54, 90.06) --
	(127.54, 90.08) --
	(127.55, 90.09) --
	(127.55, 90.11) --
	(127.55, 90.13) --
	(127.55, 90.15) --
	(127.55, 90.16) --
	(127.56, 90.18) --
	(127.56, 90.20) --
	(127.56, 90.22) --
	(127.56, 90.23) --
	(127.57, 90.25) --
	(127.57, 90.27) --
	(127.57, 90.29) --
	(127.57, 90.31) --
	(127.57, 90.32) --
	(127.57, 90.34) --
	(127.58, 90.36) --
	(127.58, 90.38) --
	(127.58, 90.39) --
	(127.59, 90.41) --
	(127.59, 90.43) --
	(127.59, 90.45) --
	(127.59, 90.46) --
	(127.59, 90.48) --
	(127.60, 90.50) --
	(127.60, 90.52) --
	(127.61, 90.53) --
	(127.61, 90.55) --
	(127.62, 90.57) --
	(127.62, 90.59) --
	(127.62, 90.60) --
	(127.62, 90.62) --
	(127.62, 90.64) --
	(127.62, 90.66) --
	(127.62, 90.67) --
	(127.63, 90.69) --
	(127.63, 90.71) --
	(127.63, 90.73) --
	(127.63, 90.75) --
	(127.64, 90.76) --
	(127.64, 90.78) --
	(127.64, 90.80) --
	(127.64, 90.82) --
	(127.64, 90.83) --
	(127.64, 90.85) --
	(127.65, 90.87) --
	(127.65, 90.89) --
	(127.65, 90.90) --
	(127.65, 90.92) --
	(127.65, 90.94) --
	(127.65, 90.96) --
	(127.66, 90.97) --
	(127.66, 90.99) --
	(127.66, 91.01) --
	(127.67, 91.03) --
	(127.67, 91.04) --
	(127.67, 91.06) --
	(127.67, 91.08) --
	(127.67, 91.10) --
	(127.68, 91.11) --
	(127.68, 91.13) --
	(127.68, 91.15) --
	(127.68, 91.17) --
	(127.68, 91.19) --
	(127.68, 91.20) --
	(127.69, 91.22) --
	(127.69, 91.24) --
	(127.70, 91.26) --
	(127.70, 91.27) --
	(127.70, 91.29) --
	(127.70, 91.31) --
	(127.70, 91.33) --
	(127.70, 91.34) --
	(127.71, 91.36) --
	(127.71, 91.38) --
	(127.71, 91.40) --
	(127.71, 91.41) --
	(127.71, 91.43) --
	(127.72, 91.45) --
	(127.72, 91.47) --
	(127.72, 91.48) --
	(127.72, 91.50) --
	(127.72, 91.52) --
	(127.73, 91.54) --
	(127.74, 91.55) --
	(127.74, 91.57) --
	(127.74, 91.59) --
	(127.75, 91.61) --
	(127.75, 91.63) --
	(127.76, 91.64) --
	(127.76, 91.66) --
	(127.77, 91.68) --
	(127.77, 91.70) --
	(127.77, 91.71) --
	(127.77, 91.73) --
	(127.78, 91.75) --
	(127.78, 91.77) --
	(127.78, 91.78) --
	(127.78, 91.80) --
	(127.79, 91.82) --
	(127.79, 91.84) --
	(127.79, 91.85) --
	(127.79, 91.87) --
	(127.80, 91.89) --
	(127.80, 91.91) --
	(127.81, 91.92) --
	(127.81, 91.94) --
	(127.81, 91.96) --
	(127.81, 91.98) --
	(127.82, 91.99) --
	(127.82, 92.01) --
	(127.82, 92.03) --
	(127.83, 92.05) --
	(127.83, 92.06) --
	(127.83, 92.08) --
	(127.83, 92.10) --
	(127.84, 92.12) --
	(127.84, 92.14) --
	(127.84, 92.15) --
	(127.84, 92.17) --
	(127.84, 92.19) --
	(127.85, 92.21) --
	(127.85, 92.22) --
	(127.85, 92.24) --
	(127.85, 92.26) --
	(127.86, 92.28) --
	(127.86, 92.29) --
	(127.86, 92.31) --
	(127.87, 92.33) --
	(127.87, 92.35) --
	(127.87, 92.36) --
	(127.87, 92.38) --
	(127.87, 92.40) --
	(127.88, 92.42) --
	(127.88, 92.43) --
	(127.89, 92.45) --
	(127.89, 92.47) --
	(127.89, 92.49) --
	(127.89, 92.50) --
	(127.89, 92.52) --
	(127.90, 92.54) --
	(127.90, 92.56) --
	(127.90, 92.58) --
	(127.90, 92.59) --
	(127.90, 92.61) --
	(127.90, 92.63) --
	(127.91, 92.65) --
	(127.91, 92.66) --
	(127.91, 92.68) --
	(127.91, 92.70) --
	(127.92, 92.72) --
	(127.92, 92.73) --
	(127.92, 92.75) --
	(127.92, 92.77) --
	(127.92, 92.79) --
	(127.92, 92.80) --
	(127.93, 92.82) --
	(127.93, 92.84) --
	(127.93, 92.86) --
	(127.93, 92.87) --
	(127.93, 92.89) --
	(127.94, 92.91) --
	(127.94, 92.93) --
	(127.94, 92.94) --
	(127.94, 92.96) --
	(127.94, 92.98) --
	(127.94, 93.00) --
	(127.95, 93.02) --
	(127.95, 93.03) --
	(127.95, 93.05) --
	(127.95, 93.07) --
	(127.96, 93.09) --
	(127.96, 93.10) --
	(127.96, 93.12) --
	(127.96, 93.14) --
	(127.97, 93.16) --
	(127.97, 93.17) --
	(127.97, 93.19) --
	(127.97, 93.21) --
	(127.98, 93.23) --
	(127.98, 93.24) --
	(127.99, 93.26) --
	(127.99, 93.28) --
	(127.99, 93.30) --
	(127.99, 93.31) --
	(127.99, 93.33) --
	(128.00, 93.35) --
	(128.00, 93.37) --
	(128.01, 93.38) --
	(128.01, 93.40) --
	(128.01, 93.42) --
	(128.01, 93.44) --
	(128.01, 93.45) --
	(128.02, 93.47) --
	(128.02, 93.49) --
	(128.03, 93.51) --
	(128.03, 93.53) --
	(128.04, 93.54) --
	(128.04, 93.56) --
	(128.04, 93.58) --
	(128.04, 93.60) --
	(128.04, 93.61) --
	(128.04, 93.63) --
	(128.05, 93.65) --
	(128.05, 93.67) --
	(128.07, 93.68) --
	(128.07, 93.70) --
	(128.08, 93.72) --
	(128.08, 93.74) --
	(128.08, 93.75) --
	(128.08, 93.77) --
	(128.08, 93.79) --
	(128.09, 93.81) --
	(128.09, 93.82) --
	(128.10, 93.84) --
	(128.10, 93.86) --
	(128.10, 93.88) --
	(128.10, 93.89) --
	(128.10, 93.91) --
	(128.11, 93.93) --
	(128.11, 93.95) --
	(128.11, 93.97) --
	(128.11, 93.98) --
	(128.11, 94.00) --
	(128.11, 94.02) --
	(128.12, 94.04) --
	(128.12, 94.05) --
	(128.12, 94.07) --
	(128.12, 94.09) --
	(128.12, 94.11) --
	(128.12, 94.12) --
	(128.12, 94.14) --
	(128.12, 94.16) --
	(128.12, 94.18) --
	(128.12, 94.19) --
	(128.13, 94.21) --
	(128.14, 94.23) --
	(128.14, 94.25) --
	(128.14, 94.26) --
	(128.14, 94.28) --
	(128.14, 94.30) --
	(128.15, 94.32) --
	(128.15, 94.33) --
	(128.15, 94.35) --
	(128.16, 94.37) --
	(128.16, 94.39) --
	(128.17, 94.41) --
	(128.17, 94.42) --
	(128.17, 94.44) --
	(128.17, 94.46) --
	(128.17, 94.48) --
	(128.17, 94.49) --
	(128.18, 94.51) --
	(128.18, 94.53) --
	(128.18, 94.55) --
	(128.18, 94.56) --
	(128.18, 94.58) --
	(128.18, 94.60) --
	(128.19, 94.62) --
	(128.19, 94.63) --
	(128.19, 94.65) --
	(128.19, 94.67) --
	(128.20, 94.69) --
	(128.20, 94.70) --
	(128.21, 94.72) --
	(128.21, 94.74) --
	(128.21, 94.76) --
	(128.21, 94.77) --
	(128.21, 94.79) --
	(128.21, 94.81) --
	(128.22, 94.83) --
	(128.22, 94.85) --
	(128.23, 94.86) --
	(128.23, 94.88) --
	(128.23, 94.90) --
	(128.24, 94.92) --
	(128.24, 94.93) --
	(128.24, 94.95) --
	(128.24, 94.97) --
	(128.24, 94.99) --
	(128.24, 95.00) --
	(128.24, 95.02) --
	(128.25, 95.04) --
	(128.25, 95.06) --
	(128.25, 95.07) --
	(128.25, 95.09) --
	(128.25, 95.11) --
	(128.25, 95.13) --
	(128.26, 95.14) --
	(128.26, 95.16) --
	(128.26, 95.18) --
	(128.26, 95.20) --
	(128.27, 95.21) --
	(128.27, 95.23) --
	(128.27, 95.25) --
	(128.27, 95.27) --
	(128.28, 95.28) --
	(128.28, 95.30) --
	(128.28, 95.32) --
	(128.28, 95.34) --
	(128.28, 95.36) --
	(128.28, 95.37) --
	(128.29, 95.39) --
	(128.29, 95.41) --
	(128.29, 95.43) --
	(128.29, 95.44) --
	(128.29, 95.46) --
	(128.29, 95.48) --
	(128.30, 95.50) --
	(128.30, 95.51) --
	(128.30, 95.53) --
	(128.30, 95.55) --
	(128.30, 95.57) --
	(128.30, 95.58) --
	(128.30, 95.60) --
	(128.30, 95.62) --
	(128.31, 95.64) --
	(128.31, 95.65) --
	(128.31, 95.67) --
	(128.31, 95.69) --
	(128.31, 95.71) --
	(128.32, 95.72) --
	(128.32, 95.74) --
	(128.32, 95.76) --
	(128.33, 95.78) --
	(128.34, 95.80) --
	(128.34, 95.81) --
	(128.34, 95.83) --
	(128.34, 95.85) --
	(128.35, 95.87) --
	(128.35, 95.88) --
	(128.35, 95.90) --
	(128.36, 95.92) --
	(128.36, 95.94) --
	(128.36, 95.95) --
	(128.36, 95.97) --
	(128.36, 95.99) --
	(128.36, 96.01) --
	(128.36, 96.02) --
	(128.37, 96.04) --
	(128.37, 96.06) --
	(128.37, 96.08) --
	(128.37, 96.09) --
	(128.37, 96.11) --
	(128.37, 96.13) --
	(128.37, 96.15) --
	(128.37, 96.16) --
	(128.37, 96.18) --
	(128.38, 96.20) --
	(128.38, 96.22) --
	(128.38, 96.24) --
	(128.38, 96.25) --
	(128.39, 96.27) --
	(128.39, 96.29) --
	(128.40, 96.31) --
	(128.41, 96.32) --
	(128.41, 96.34) --
	(128.41, 96.36) --
	(128.41, 96.38) --
	(128.42, 96.39) --
	(128.42, 96.41) --
	(128.42, 96.43) --
	(128.42, 96.45) --
	(128.42, 96.46) --
	(128.43, 96.48) --
	(128.43, 96.50) --
	(128.44, 96.52) --
	(128.44, 96.53) --
	(128.44, 96.55) --
	(128.45, 96.57) --
	(128.46, 96.59) --
	(128.46, 96.60) --
	(128.47, 96.62) --
	(128.47, 96.64) --
	(128.47, 96.66) --
	(128.47, 96.68) --
	(128.47, 96.69) --
	(128.47, 96.71) --
	(128.47, 96.73) --
	(128.47, 96.75) --
	(128.47, 96.76) --
	(128.48, 96.78) --
	(128.48, 96.80) --
	(128.48, 96.82) --
	(128.48, 96.83) --
	(128.49, 96.85) --
	(128.49, 96.87) --
	(128.49, 96.89) --
	(128.49, 96.90) --
	(128.50, 96.92) --
	(128.50, 96.94) --
	(128.50, 96.96) --
	(128.51, 96.97) --
	(128.51, 96.99) --
	(128.52, 97.01) --
	(128.52, 97.03) --
	(128.52, 97.04) --
	(128.52, 97.06) --
	(128.53, 97.08) --
	(128.53, 97.10) --
	(128.54, 97.11) --
	(128.54, 97.13) --
	(128.54, 97.15) --
	(128.55, 97.17) --
	(128.55, 97.19) --
	(128.55, 97.20) --
	(128.55, 97.22) --
	(128.55, 97.24) --
	(128.56, 97.26) --
	(128.56, 97.27) --
	(128.56, 97.29) --
	(128.56, 97.31) --
	(128.56, 97.33) --
	(128.56, 97.34) --
	(128.57, 97.36) --
	(128.57, 97.38) --
	(128.58, 97.40) --
	(128.58, 97.41) --
	(128.58, 97.43) --
	(128.58, 97.45) --
	(128.58, 97.47) --
	(128.59, 97.48) --
	(128.59, 97.50) --
	(128.59, 97.52) --
	(128.59, 97.54) --
	(128.61, 97.55) --
	(128.61, 97.57) --
	(128.61, 97.59) --
	(128.61, 97.61) --
	(128.61, 97.63) --
	(128.61, 97.64) --
	(128.61, 97.66) --
	(128.61, 97.68) --
	(128.62, 97.70) --
	(128.62, 97.71) --
	(128.62, 97.73) --
	(128.62, 97.75) --
	(128.62, 97.77) --
	(128.63, 97.78) --
	(128.64, 97.80) --
	(128.64, 97.82) --
	(128.64, 97.84) --
	(128.65, 97.85) --
	(128.65, 97.87) --
	(128.65, 97.89) --
	(128.66, 97.91) --
	(128.66, 97.92) --
	(128.66, 97.94) --
	(128.66, 97.96) --
	(128.66, 97.98) --
	(128.66, 97.99) --
	(128.67, 98.01) --
	(128.67, 98.03) --
	(128.67, 98.05) --
	(128.67, 98.07) --
	(128.68, 98.08) --
	(128.69, 98.10) --
	(128.69, 98.12) --
	(128.69, 98.14) --
	(128.70, 98.15) --
	(128.70, 98.17) --
	(128.70, 98.19) --
	(128.70, 98.21) --
	(128.70, 98.22) --
	(128.71, 98.24) --
	(128.71, 98.26) --
	(128.71, 98.28) --
	(128.72, 98.29) --
	(128.72, 98.31) --
	(128.73, 98.33) --
	(128.73, 98.35) --
	(128.73, 98.36) --
	(128.74, 98.38) --
	(128.74, 98.40) --
	(128.75, 98.42) --
	(128.75, 98.43) --
	(128.75, 98.45) --
	(128.75, 98.47) --
	(128.76, 98.49) --
	(128.76, 98.51) --
	(128.76, 98.52) --
	(128.76, 98.54) --
	(128.77, 98.56) --
	(128.77, 98.58) --
	(128.77, 98.59) --
	(128.77, 98.61) --
	(128.77, 98.63) --
	(128.77, 98.65) --
	(128.78, 98.66) --
	(128.78, 98.68) --
	(128.78, 98.70) --
	(128.78, 98.72) --
	(128.78, 98.73) --
	(128.78, 98.75) --
	(128.79, 98.77) --
	(128.79, 98.79) --
	(128.79, 98.80) --
	(128.79, 98.82) --
	(128.80, 98.84) --
	(128.80, 98.86) --
	(128.80, 98.87) --
	(128.80, 98.89) --
	(128.80, 98.91) --
	(128.80, 98.93) --
	(128.81, 98.94) --
	(128.81, 98.96) --
	(128.81, 98.98) --
	(128.82, 99.00) --
	(128.82, 99.02) --
	(128.82, 99.03) --
	(128.83, 99.05) --
	(128.83, 99.07) --
	(128.83, 99.09) --
	(128.83, 99.10) --
	(128.83, 99.12) --
	(128.83, 99.14) --
	(128.83, 99.16) --
	(128.83, 99.17) --
	(128.83, 99.19) --
	(128.84, 99.21) --
	(128.84, 99.23) --
	(128.85, 99.24) --
	(128.85, 99.26) --
	(128.85, 99.28) --
	(128.85, 99.30) --
	(128.86, 99.31) --
	(128.86, 99.33) --
	(128.86, 99.35) --
	(128.86, 99.37) --
	(128.87, 99.38) --
	(128.87, 99.40) --
	(128.87, 99.42) --
	(128.87, 99.44) --
	(128.87, 99.46) --
	(128.87, 99.47) --
	(128.87, 99.49) --
	(128.88, 99.51) --
	(128.89, 99.53) --
	(128.89, 99.54) --
	(128.89, 99.56) --
	(128.89, 99.58) --
	(128.89, 99.60) --
	(128.90, 99.61) --
	(128.90, 99.63) --
	(128.90, 99.65) --
	(128.90, 99.67) --
	(128.91, 99.68) --
	(128.91, 99.70) --
	(128.91, 99.72) --
	(128.91, 99.74) --
	(128.92, 99.75) --
	(128.92, 99.77) --
	(128.92, 99.79) --
	(128.93, 99.81) --
	(128.94, 99.82) --
	(128.94, 99.84) --
	(128.95, 99.86) --
	(128.95, 99.88) --
	(128.96, 99.90) --
	(128.96, 99.91) --
	(128.96, 99.93) --
	(128.96, 99.95) --
	(128.96, 99.97) --
	(128.96, 99.98) --
	(128.97,100.00) --
	(128.97,100.02) --
	(128.97,100.04) --
	(128.98,100.05) --
	(128.98,100.07) --
	(128.98,100.09) --
	(128.98,100.11) --
	(128.98,100.12) --
	(128.99,100.14) --
	(128.99,100.16) --
	(128.99,100.18) --
	(128.99,100.19) --
	(129.00,100.21) --
	(129.00,100.23) --
	(129.00,100.25) --
	(129.00,100.26) --
	(129.01,100.28) --
	(129.02,100.30) --
	(129.02,100.32) --
	(129.02,100.34) --
	(129.03,100.35) --
	(129.03,100.37) --
	(129.03,100.39) --
	(129.03,100.41) --
	(129.03,100.42) --
	(129.03,100.44) --
	(129.04,100.46) --
	(129.04,100.48) --
	(129.05,100.49) --
	(129.05,100.51) --
	(129.06,100.53) --
	(129.06,100.55) --
	(129.06,100.56) --
	(129.06,100.58) --
	(129.06,100.60) --
	(129.06,100.62) --
	(129.06,100.63) --
	(129.06,100.65) --
	(129.06,100.67) --
	(129.08,100.69) --
	(129.08,100.70) --
	(129.08,100.72) --
	(129.08,100.74) --
	(129.09,100.76) --
	(129.09,100.77) --
	(129.09,100.79) --
	(129.09,100.81) --
	(129.10,100.83) --
	(129.11,100.85) --
	(129.11,100.86) --
	(129.11,100.88) --
	(129.12,100.90) --
	(129.12,100.92) --
	(129.12,100.93) --
	(129.12,100.95) --
	(129.12,100.97) --
	(129.12,100.99) --
	(129.13,101.00) --
	(129.13,101.02) --
	(129.14,101.04) --
	(129.14,101.06) --
	(129.14,101.07) --
	(129.14,101.09) --
	(129.14,101.11) --
	(129.15,101.13) --
	(129.15,101.14) --
	(129.15,101.16) --
	(129.15,101.18) --
	(129.16,101.20) --
	(129.16,101.21) --
	(129.16,101.23) --
	(129.16,101.25) --
	(129.16,101.27) --
	(129.17,101.29) --
	(129.17,101.30) --
	(129.17,101.32) --
	(129.18,101.34) --
	(129.18,101.36) --
	(129.18,101.37) --
	(129.18,101.39) --
	(129.18,101.41) --
	(129.19,101.43) --
	(129.19,101.44) --
	(129.19,101.46) --
	(129.19,101.48) --
	(129.20,101.50) --
	(129.20,101.51) --
	(129.20,101.53) --
	(129.20,101.55) --
	(129.20,101.57) --
	(129.20,101.58) --
	(129.21,101.60) --
	(129.21,101.62) --
	(129.21,101.64) --
	(129.21,101.65) --
	(129.22,101.67) --
	(129.22,101.69) --
	(129.22,101.71) --
	(129.23,101.73) --
	(129.23,101.74) --
	(129.23,101.76) --
	(129.23,101.78) --
	(129.23,101.80) --
	(129.23,101.81) --
	(129.23,101.83) --
	(129.24,101.85) --
	(129.24,101.87) --
	(129.24,101.88) --
	(129.24,101.90) --
	(129.24,101.92) --
	(129.24,101.94) --
	(129.25,101.95) --
	(129.25,101.97) --
	(129.25,101.99) --
	(129.25,102.01) --
	(129.26,102.02) --
	(129.26,102.04) --
	(129.26,102.06) --
	(129.26,102.08) --
	(129.26,102.09) --
	(129.26,102.11) --
	(129.27,102.13) --
	(129.28,102.15) --
	(129.28,102.16) --
	(129.28,102.18) --
	(129.28,102.20) --
	(129.28,102.22) --
	(129.28,102.24) --
	(129.29,102.25) --
	(129.29,102.27) --
	(129.29,102.29) --
	(129.29,102.31) --
	(129.29,102.32) --
	(129.29,102.34) --
	(129.30,102.36) --
	(129.30,102.38) --
	(129.30,102.39) --
	(129.30,102.41) --
	(129.31,102.43) --
	(129.31,102.45) --
	(129.31,102.46) --
	(129.31,102.48) --
	(129.31,102.50) --
	(129.31,102.52) --
	(129.32,102.53) --
	(129.32,102.55) --
	(129.32,102.57) --
	(129.32,102.59) --
	(129.32,102.60) --
	(129.32,102.62) --
	(129.33,102.64) --
	(129.33,102.66) --
	(129.33,102.68) --
	(129.33,102.69) --
	(129.33,102.71) --
	(129.34,102.73) --
	(129.34,102.75) --
	(129.34,102.76) --
	(129.35,102.78) --
	(129.35,102.80) --
	(129.35,102.82) --
	(129.36,102.83) --
	(129.36,102.85) --
	(129.36,102.87) --
	(129.36,102.89) --
	(129.36,102.90) --
	(129.37,102.92) --
	(129.37,102.94) --
	(129.37,102.96) --
	(129.38,102.97) --
	(129.38,102.99) --
	(129.38,103.01) --
	(129.38,103.03) --
	(129.39,103.04) --
	(129.39,103.06) --
	(129.39,103.08) --
	(129.40,103.10) --
	(129.40,103.12) --
	(129.41,103.13) --
	(129.41,103.15) --
	(129.41,103.17) --
	(129.41,103.19) --
	(129.41,103.20) --
	(129.41,103.22) --
	(129.42,103.24) --
	(129.42,103.26) --
	(129.42,103.27) --
	(129.42,103.29) --
	(129.43,103.31) --
	(129.43,103.33) --
	(129.43,103.34) --
	(129.43,103.36) --
	(129.44,103.38) --
	(129.45,103.40) --
	(129.45,103.41) --
	(129.45,103.43) --
	(129.45,103.45) --
	(129.45,103.47) --
	(129.45,103.48) --
	(129.46,103.50) --
	(129.46,103.52) --
	(129.46,103.54) --
	(129.46,103.56) --
	(129.46,103.57) --
	(129.47,103.59) --
	(129.47,103.61) --
	(129.48,103.63) --
	(129.48,103.64) --
	(129.49,103.66) --
	(129.50,103.68) --
	(129.50,103.70) --
	(129.50,103.71) --
	(129.51,103.73) --
	(129.51,103.75) --
	(129.51,103.77) --
	(129.51,103.78) --
	(129.51,103.80) --
	(129.51,103.82) --
	(129.52,103.84) --
	(129.52,103.85) --
	(129.52,103.87) --
	(129.52,103.89) --
	(129.52,103.91) --
	(129.53,103.92) --
	(129.53,103.94) --
	(129.54,103.96) --
	(129.54,103.98) --
	(129.54,103.99) --
	(129.55,104.01) --
	(129.56,104.03) --
	(129.56,104.05) --
	(129.56,104.07) --
	(129.57,104.08) --
	(129.57,104.10) --
	(129.57,104.12) --
	(129.57,104.14) --
	(129.58,104.15) --
	(129.58,104.17) --
	(129.58,104.19) --
	(129.59,104.21) --
	(129.59,104.22) --
	(129.59,104.24) --
	(129.59,104.26) --
	(129.59,104.28) --
	(129.59,104.29) --
	(129.59,104.31) --
	(129.60,104.33) --
	(129.60,104.35) --
	(129.60,104.36) --
	(129.60,104.38) --
	(129.60,104.40) --
	(129.61,104.42) --
	(129.61,104.43) --
	(129.61,104.45) --
	(129.63,104.47) --
	(129.63,104.49) --
	(129.63,104.51) --
	(129.63,104.52) --
	(129.64,104.54) --
	(129.64,104.56) --
	(129.64,104.58) --
	(129.64,104.59) --
	(129.64,104.61) --
	(129.64,104.63) --
	(129.64,104.65) --
	(129.65,104.66) --
	(129.65,104.68) --
	(129.65,104.70) --
	(129.65,104.72) --
	(129.65,104.75) --
	(129.66,104.77) --
	(129.66,104.79) --
	(129.66,104.80) --
	(129.67,104.82) --
	(129.67,104.84) --
	(129.67,104.86) --
	(129.68,104.87) --
	(129.68,104.89) --
	(129.69,104.91) --
	(129.69,104.93) --
	(129.69,104.95) --
	(129.69,104.96) --
	(129.69,104.98) --
	(129.70,105.00) --
	(129.70,105.02) --
	(129.70,105.03) --
	(129.71,105.05) --
	(129.71,105.07) --
	(129.71,105.09) --
	(129.71,105.10) --
	(129.72,105.12) --
	(129.72,105.14) --
	(129.72,105.16) --
	(129.72,105.17) --
	(129.72,105.19) --
	(129.72,105.21) --
	(129.72,105.23) --
	(129.72,105.24) --
	(129.72,105.26) --
	(129.72,105.28) --
	(129.73,105.30) --
	(129.74,105.31) --
	(129.74,105.33) --
	(129.74,105.35) --
	(129.74,105.37) --
	(129.74,105.39) --
	(129.74,105.40) --
	(129.75,105.42) --
	(129.75,105.44) --
	(129.75,105.46) --
	(129.76,105.47) --
	(129.76,105.49) --
	(129.76,105.51) --
	(129.76,105.53) --
	(129.76,105.54) --
	(129.76,105.56) --
	(129.77,105.58) --
	(129.77,105.60) --
	(129.77,105.61) --
	(129.77,105.63) --
	(129.79,105.65) --
	(129.79,105.67) --
	(129.80,105.68) --
	(129.81,105.70) --
	(129.81,105.72) --
	(129.81,105.74) --
	(129.81,105.75) --
	(129.81,105.77) --
	(129.81,105.79) --
	(129.81,105.81) --
	(129.82,105.82) --
	(129.82,105.84) --
	(129.82,105.86) --
	(129.82,105.88) --
	(129.82,105.90) --
	(129.82,105.91) --
	(129.83,105.93) --
	(129.83,105.95) --
	(129.83,105.97) --
	(129.83,105.98) --
	(129.84,106.00) --
	(129.84,106.02) --
	(129.84,106.04) --
	(129.84,106.05) --
	(129.85,106.07) --
	(129.85,106.09) --
	(129.85,106.11) --
	(129.85,106.12) --
	(129.86,106.14) --
	(129.86,106.16) --
	(129.86,106.18) --
	(129.87,106.19) --
	(129.87,106.21) --
	(129.87,106.23) --
	(129.87,106.25) --
	(129.87,106.26) --
	(129.88,106.28) --
	(129.88,106.30) --
	(129.88,106.32) --
	(129.88,106.34) --
	(129.89,106.35) --
	(129.89,106.37) --
	(129.89,106.39) --
	(129.89,106.41) --
	(129.89,106.42) --
	(129.89,106.44) --
	(129.89,106.46) --
	(129.90,106.48) --
	(129.90,106.49) --
	(129.90,106.51) --
	(129.91,106.53) --
	(129.91,106.55) --
	(129.91,106.56) --
	(129.91,106.58) --
	(129.92,106.60) --
	(129.92,106.62) --
	(129.92,106.63) --
	(129.92,106.65) --
	(129.92,106.67) --
	(129.92,106.69) --
	(129.92,106.70) --
	(129.93,106.72) --
	(129.93,106.74) --
	(129.94,106.76) --
	(129.94,106.78) --
	(129.94,106.79) --
	(129.94,106.81) --
	(129.94,106.83) --
	(129.94,106.85) --
	(129.94,106.86) --
	(129.95,106.88) --
	(129.95,106.90) --
	(129.95,106.92) --
	(129.95,106.93) --
	(129.95,106.95) --
	(129.96,106.97) --
	(129.96,106.99) --
	(129.97,107.00) --
	(129.97,107.02) --
	(129.97,107.04) --
	(129.98,107.06) --
	(129.98,107.07) --
	(129.98,107.09) --
	(129.98,107.11) --
	(129.98,107.13) --
	(129.99,107.14) --
	(129.99,107.16) --
	(129.99,107.18) --
	(130.00,107.20) --
	(130.00,107.22) --
	(130.01,107.23) --
	(130.01,107.25) --
	(130.01,107.27) --
	(130.01,107.29) --
	(130.02,107.30) --
	(130.02,107.32) --
	(130.02,107.34) --
	(130.02,107.36) --
	(130.02,107.37) --
	(130.02,107.39) --
	(130.03,107.41) --
	(130.03,107.43) --
	(130.03,107.44) --
	(130.03,107.46) --
	(130.03,107.48) --
	(130.03,107.50) --
	(130.03,107.51) --
	(130.04,107.53) --
	(130.04,107.55) --
	(130.05,107.57) --
	(130.05,107.58) --
	(130.05,107.60) --
	(130.05,107.62) --
	(130.05,107.64) --
	(130.06,107.65) --
	(130.06,107.67) --
	(130.06,107.69) --
	(130.06,107.71) --
	(130.06,107.73) --
	(130.06,107.74) --
	(130.07,107.76) --
	(130.07,107.78) --
	(130.07,107.80) --
	(130.08,107.81) --
	(130.08,107.83) --
	(130.08,107.85) --
	(130.08,107.87) --
	(130.08,107.88) --
	(130.09,107.90) --
	(130.09,107.92) --
	(130.09,107.94) --
	(130.09,107.95) --
	(130.09,107.97) --
	(130.10,107.99) --
	(130.10,108.01) --
	(130.10,108.02) --
	(130.10,108.04) --
	(130.10,108.06) --
	(130.11,108.08) --
	(130.11,108.09) --
	(130.11,108.11) --
	(130.11,108.13) --
	(130.12,108.15) --
	(130.12,108.17) --
	(130.12,108.18) --
	(130.13,108.20) --
	(130.13,108.22) --
	(130.13,108.24) --
	(130.13,108.25) --
	(130.14,108.27) --
	(130.14,108.29) --
	(130.14,108.31) --
	(130.14,108.32) --
	(130.14,108.34) --
	(130.15,108.36) --
	(130.15,108.38) --
	(130.15,108.39) --
	(130.15,108.41) --
	(130.16,108.43) --
	(130.16,108.45) --
	(130.16,108.46) --
	(130.17,108.48) --
	(130.17,108.50) --
	(130.17,108.52) --
	(130.18,108.53) --
	(130.18,108.55) --
	(130.18,108.57) --
	(130.18,108.59) --
	(130.19,108.61) --
	(130.19,108.62) --
	(130.19,108.64) --
	(130.19,108.66) --
	(130.20,108.68) --
	(130.20,108.69) --
	(130.20,108.71) --
	(130.21,108.73) --
	(130.21,108.75) --
	(130.21,108.76) --
	(130.21,108.78) --
	(130.21,108.80) --
	(130.22,108.82) --
	(130.22,108.83) --
	(130.22,108.85) --
	(130.22,108.87) --
	(130.22,108.89) --
	(130.22,108.90) --
	(130.23,108.92) --
	(130.23,108.94) --
	(130.23,108.96) --
	(130.23,108.97) --
	(130.23,108.99) --
	(130.24,109.01) --
	(130.24,109.03) --
	(130.24,109.04) --
	(130.24,109.06) --
	(130.25,109.08) --
	(130.25,109.10) --
	(130.25,109.12) --
	(130.25,109.13) --
	(130.25,109.15) --
	(130.25,109.17) --
	(130.25,109.19) --
	(130.25,109.20) --
	(130.26,109.22) --
	(130.26,109.24) --
	(130.27,109.26) --
	(130.27,109.27) --
	(130.27,109.29) --
	(130.27,109.31) --
	(130.27,109.33) --
	(130.27,109.34) --
	(130.28,109.36) --
	(130.28,109.38) --
	(130.29,109.40) --
	(130.30,109.41) --
	(130.30,109.43) --
	(130.31,109.45) --
	(130.31,109.47) --
	(130.31,109.48) --
	(130.31,109.50) --
	(130.31,109.52) --
	(130.32,109.54) --
	(130.32,109.56) --
	(130.32,109.57) --
	(130.33,109.59) --
	(130.33,109.61) --
	(130.33,109.63) --
	(130.33,109.64) --
	(130.33,109.66) --
	(130.34,109.68) --
	(130.34,109.70) --
	(130.34,109.71) --
	(130.34,109.73) --
	(130.35,109.75) --
	(130.35,109.77) --
	(130.35,109.78) --
	(130.35,109.80) --
	(130.36,109.82) --
	(130.36,109.84) --
	(130.36,109.85) --
	(130.36,109.87) --
	(130.36,109.89) --
	(130.36,109.91) --
	(130.36,109.92) --
	(130.37,109.94) --
	(130.37,109.96) --
	(130.37,109.98) --
	(130.37,110.00) --
	(130.37,110.01) --
	(130.38,110.03) --
	(130.38,110.05) --
	(130.38,110.07) --
	(130.38,110.08) --
	(130.39,110.10) --
	(130.40,110.12) --
	(130.40,110.14) --
	(130.41,110.15) --
	(130.41,110.17) --
	(130.41,110.19) --
	(130.42,110.21) --
	(130.42,110.22) --
	(130.43,110.24) --
	(130.43,110.26) --
	(130.43,110.28) --
	(130.43,110.29) --
	(130.43,110.31) --
	(130.44,110.33) --
	(130.44,110.35) --
	(130.44,110.36) --
	(130.44,110.38) --
	(130.44,110.40) --
	(130.44,110.42) --
	(130.45,110.44) --
	(130.45,110.45) --
	(130.45,110.47) --
	(130.45,110.49) --
	(130.46,110.51) --
	(130.46,110.52) --
	(130.46,110.54) --
	(130.47,110.56) --
	(130.47,110.58) --
	(130.47,110.59) --
	(130.47,110.61) --
	(130.47,110.63) --
	(130.48,110.65) --
	(130.48,110.66) --
	(130.48,110.68) --
	(130.48,110.70) --
	(130.48,110.72) --
	(130.48,110.73) --
	(130.48,110.75) --
	(130.49,110.77) --
	(130.49,110.79) --
	(130.49,110.80) --
	(130.49,110.82) --
	(130.50,110.84) --
	(130.50,110.86) --
	(130.50,110.87) --
	(130.50,110.89) --
	(130.50,110.91) --
	(130.51,110.93) --
	(130.51,110.95) --
	(130.51,110.96) --
	(130.51,110.98) --
	(130.52,111.00) --
	(130.52,111.02) --
	(130.53,111.03) --
	(130.53,111.05) --
	(130.54,111.07) --
	(130.54,111.09) --
	(130.54,111.10) --
	(130.54,111.12) --
	(130.54,111.14) --
	(130.55,111.16) --
	(130.55,111.17) --
	(130.55,111.19) --
	(130.55,111.21) --
	(130.55,111.23) --
	(130.56,111.24) --
	(130.56,111.26) --
	(130.56,111.28) --
	(130.56,111.30) --
	(130.56,111.31) --
	(130.56,111.33) --
	(130.57,111.35) --
	(130.57,111.37) --
	(130.57,111.39) --
	(130.58,111.40) --
	(130.58,111.42) --
	(130.58,111.44) --
	(130.59,111.46) --
	(130.59,111.47) --
	(130.59,111.49) --
	(130.59,111.51) --
	(130.60,111.53) --
	(130.60,111.54) --
	(130.60,111.56) --
	(130.60,111.58) --
	(130.60,111.60) --
	(130.61,111.61) --
	(130.61,111.63) --
	(130.61,111.65) --
	(130.61,111.67) --
	(130.62,111.68) --
	(130.62,111.70) --
	(130.62,111.72) --
	(130.63,111.74) --
	(130.63,111.75) --
	(130.63,111.77) --
	(130.63,111.79) --
	(130.64,111.81) --
	(130.64,111.83) --
	(130.64,111.84) --
	(130.64,111.88) --
	(130.64,111.90) --
	(130.65,111.91) --
	(130.66,111.93) --
	(130.66,111.95) --
	(130.66,111.97) --
	(130.66,111.98) --
	(130.67,112.00) --
	(130.67,112.02) --
	(130.67,112.04) --
	(130.67,112.05) --
	(130.67,112.07) --
	(130.67,112.09) --
	(130.67,112.11) --
	(130.67,112.12) --
	(130.67,112.14) --
	(130.68,112.16) --
	(130.68,112.18) --
	(130.68,112.19) --
	(130.69,112.21) --
	(130.70,112.23) --
	(130.70,112.25) --
	(130.70,112.27) --
	(130.70,112.28) --
	(130.70,112.30) --
	(130.71,112.32) --
	(130.71,112.34) --
	(130.71,112.35) --
	(130.71,112.37) --
	(130.72,112.39) --
	(130.72,112.41) --
	(130.72,112.42) --
	(130.73,112.44) --
	(130.73,112.46) --
	(130.73,112.48) --
	(130.73,112.49) --
	(130.73,112.51) --
	(130.73,112.53) --
	(130.74,112.55) --
	(130.74,112.56) --
	(130.74,112.58) --
	(130.75,112.60) --
	(130.75,112.62) --
	(130.76,112.63) --
	(130.76,112.65) --
	(130.76,112.67) --
	(130.77,112.69) --
	(130.77,112.70) --
	(130.78,112.72) --
	(130.78,112.74) --
	(130.78,112.76) --
	(130.78,112.78) --
	(130.78,112.79) --
	(130.79,112.81) --
	(130.79,112.83) --
	(130.79,112.85) --
	(130.79,112.86) --
	(130.79,112.88) --
	(130.79,112.90) --
	(130.79,112.92) --
	(130.80,112.93) --
	(130.80,112.95) --
	(130.80,112.97) --
	(130.80,112.99) --
	(130.80,113.00) --
	(130.81,113.02) --
	(130.81,113.04) --
	(130.81,113.06) --
	(130.82,113.07) --
	(130.82,113.09) --
	(130.82,113.11) --
	(130.82,113.13) --
	(130.83,113.14) --
	(130.83,113.16) --
	(130.83,113.18) --
	(130.83,113.20) --
	(130.83,113.22) --
	(130.83,113.23) --
	(130.83,113.25) --
	(130.84,113.27) --
	(130.84,113.29) --
	(130.84,113.30) --
	(130.84,113.32) --
	(130.85,113.34) --
	(130.85,113.36) --
	(130.85,113.37) --
	(130.85,113.39) --
	(130.86,113.41) --
	(130.86,113.43) --
	(130.86,113.44) --
	(130.86,113.46) --
	(130.86,113.48) --
	(130.86,113.50) --
	(130.86,113.51) --
	(130.86,113.53) --
	(130.87,113.55) --
	(130.87,113.57) --
	(130.87,113.58) --
	(130.88,113.60) --
	(130.88,113.62) --
	(130.88,113.64) --
	(130.88,113.66) --
	(130.89,113.67) --
	(130.89,113.69) --
	(130.89,113.71) --
	(130.89,113.73) --
	(130.90,113.74) --
	(130.90,113.76) --
	(130.90,113.78) --
	(130.90,113.80) --
	(130.90,113.81) --
	(130.91,113.83) --
	(130.91,113.85) --
	(130.91,113.87) --
	(130.91,113.88) --
	(130.91,113.90) --
	(130.91,113.92) --
	(130.92,113.94) --
	(130.92,113.95) --
	(130.92,113.97) --
	(130.92,113.99) --
	(130.93,114.01) --
	(130.93,114.02) --
	(130.93,114.04) --
	(130.93,114.06) --
	(130.94,114.08) --
	(130.94,114.10) --
	(130.96,114.11) --
	(130.96,114.13) --
	(130.96,114.15) --
	(130.96,114.17) --
	(130.96,114.18) --
	(130.96,114.20) --
	(130.96,114.22) --
	(130.97,114.24) --
	(130.97,114.25) --
	(130.97,114.27) --
	(130.97,114.29) --
	(130.97,114.31) --
	(130.97,114.32) --
	(130.97,114.34) --
	(130.98,114.36) --
	(130.98,114.38) --
	(130.98,114.39) --
	(130.98,114.41) --
	(130.99,114.43) --
	(130.99,114.45) --
	(130.99,114.46) --
	(130.99,114.48) --
	(130.99,114.50) --
	(131.00,114.52) --
	(131.00,114.53) --
	(131.00,114.55) --
	(131.00,114.57) --
	(131.00,114.59) --
	(131.00,114.61) --
	(131.01,114.62) --
	(131.01,114.64) --
	(131.01,114.66) --
	(131.01,114.68) --
	(131.01,114.69) --
	(131.01,114.71) --
	(131.02,114.73) --
	(131.02,114.75) --
	(131.02,114.76) --
	(131.02,114.78) --
	(131.02,114.80) --
	(131.02,114.82) --
	(131.03,114.83) --
	(131.03,114.85) --
	(131.03,114.87) --
	(131.04,114.89) --
	(131.05,114.90) --
	(131.06,114.92) --
	(131.06,114.94) --
	(131.06,114.96) --
	(131.07,114.97) --
	(131.07,114.99) --
	(131.08,115.01) --
	(131.08,115.03) --
	(131.08,115.05) --
	(131.08,115.06) --
	(131.08,115.08) --
	(131.08,115.10) --
	(131.08,115.12) --
	(131.08,115.13) --
	(131.08,115.15) --
	(131.09,115.17) --
	(131.10,115.19) --
	(131.10,115.20) --
	(131.10,115.22) --
	(131.10,115.24) --
	(131.11,115.26) --
	(131.11,115.27) --
	(131.11,115.29) --
	(131.11,115.31) --
	(131.11,115.33) --
	(131.12,115.34) --
	(131.12,115.36) --
	(131.12,115.38) --
	(131.13,115.40) --
	(131.14,115.41) --
	(131.14,115.43) --
	(131.14,115.45) --
	(131.15,115.47) --
	(131.15,115.49) --
	(131.15,115.50) --
	(131.15,115.52) --
	(131.15,115.54) --
	(131.15,115.56) --
	(131.16,115.57) --
	(131.16,115.59) --
	(131.16,115.61) --
	(131.16,115.63) --
	(131.16,115.64) --
	(131.16,115.66) --
	(131.16,115.68) --
	(131.17,115.70) --
	(131.17,115.71) --
	(131.18,115.73) --
	(131.19,115.75) --
	(131.19,115.77) --
	(131.19,115.78) --
	(131.19,115.80) --
	(131.19,115.82) --
	(131.20,115.84) --
	(131.21,115.85) --
	(131.21,115.87) --
	(131.21,115.89) --
	(131.21,115.91) --
	(131.21,115.93) --
	(131.21,115.94) --
	(131.21,115.96) --
	(131.22,115.98) --
	(131.22,116.00) --
	(131.22,116.01) --
	(131.22,116.03) --
	(131.23,116.05) --
	(131.23,116.07) --
	(131.23,116.08) --
	(131.24,116.10) --
	(131.24,116.12) --
	(131.24,116.14) --
	(131.24,116.15) --
	(131.24,116.17) --
	(131.24,116.19) --
	(131.24,116.21) --
	(131.25,116.22) --
	(131.25,116.24) --
	(131.25,116.26) --
	(131.26,116.28) --
	(131.26,116.29) --
	(131.27,116.31) --
	(131.27,116.33) --
	(131.27,116.35) --
	(131.28,116.36) --
	(131.28,116.38) --
	(131.28,116.40) --
	(131.28,116.42) --
	(131.28,116.44) --
	(131.28,116.45) --
	(131.28,116.47) --
	(131.28,116.49) --
	(131.29,116.51) --
	(131.29,116.52) --
	(131.29,116.54) --
	(131.29,116.56) --
	(131.29,116.58) --
	(131.29,116.59) --
	(131.30,116.61) --
	(131.31,116.63) --
	(131.31,116.65) --
	(131.31,116.66) --
	(131.31,116.68) --
	(131.31,116.70) --
	(131.31,116.72) --
	(131.32,116.73) --
	(131.32,116.75) --
	(131.33,116.77) --
	(131.33,116.79) --
	(131.33,116.80) --
	(131.33,116.82) --
	(131.33,116.84) --
	(131.34,116.86) --
	(131.34,116.88) --
	(131.35,116.89) --
	(131.35,116.91) --
	(131.35,116.93) --
	(131.35,116.95) --
	(131.35,116.96) --
	(131.35,116.98) --
	(131.36,117.00) --
	(131.36,117.02) --
	(131.36,117.03) --
	(131.36,117.05) --
	(131.36,117.07) --
	(131.36,117.09) --
	(131.37,117.10) --
	(131.37,117.12) --
	(131.38,117.14) --
	(131.38,117.16) --
	(131.38,117.17) --
	(131.39,117.19) --
	(131.39,117.21) --
	(131.39,117.23) --
	(131.39,117.24) --
	(131.39,117.26) --
	(131.39,117.28) --
	(131.40,117.30) --
	(131.40,117.32) --
	(131.40,117.33) --
	(131.41,117.35) --
	(131.41,117.37) --
	(131.41,117.39) --
	(131.42,117.40) --
	(131.42,117.42) --
	(131.42,117.44) --
	(131.43,117.46) --
	(131.43,117.47) --
	(131.43,117.49) --
	(131.44,117.51) --
	(131.44,117.53) --
	(131.44,117.54) --
	(131.45,117.56) --
	(131.45,117.58) --
	(131.45,117.60) --
	(131.45,117.61) --
	(131.45,117.63) --
	(131.45,117.65) --
	(131.46,117.67) --
	(131.46,117.68) --
	(131.46,117.70) --
	(131.46,117.72) --
	(131.46,117.74) --
	(131.47,117.75) --
	(131.47,117.77) --
	(131.48,117.79) --
	(131.49,117.81) --
	(131.49,117.83) --
	(131.49,117.84) --
	(131.50,117.86) --
	(131.50,117.88) --
	(131.50,117.90) --
	(131.50,117.91) --
	(131.50,117.93) --
	(131.50,117.95) --
	(131.51,117.97) --
	(131.51,117.98) --
	(131.52,118.00) --
	(131.52,118.02) --
	(131.52,118.04) --
	(131.52,118.05) --
	(131.52,118.07) --
	(131.52,118.09) --
	(131.52,118.11) --
	(131.52,118.12) --
	(131.52,118.14) --
	(131.53,118.16) --
	(131.53,118.18) --
	(131.53,118.19) --
	(131.53,118.21) --
	(131.53,118.23) --
	(131.54,118.25) --
	(131.54,118.27) --
	(131.54,118.28) --
	(131.54,118.30) --
	(131.55,118.32) --
	(131.56,118.34) --
	(131.56,118.35) --
	(131.56,118.37) --
	(131.56,118.39) --
	(131.56,118.41) --
	(131.56,118.42) --
	(131.57,118.44) --
	(131.57,118.46) --
	(131.58,118.48) --
	(131.58,118.49) --
	(131.58,118.51) --
	(131.58,118.53) --
	(131.58,118.55) --
	(131.58,118.56) --
	(131.58,118.58) --
	(131.59,118.60) --
	(131.59,118.62) --
	(131.60,118.63) --
	(131.60,118.65) --
	(131.60,118.67) --
	(131.60,118.69) --
	(131.61,118.71) --
	(131.61,118.72) --
	(131.62,118.74) --
	(131.62,118.76) --
	(131.62,118.78) --
	(131.62,118.79) --
	(131.63,118.81) --
	(131.63,118.83) --
	(131.63,118.85) --
	(131.63,118.86) --
	(131.64,118.88) --
	(131.64,118.90) --
	(131.64,118.92) --
	(131.65,118.93) --
	(131.65,118.95) --
	(131.65,118.97) --
	(131.65,118.99) --
	(131.65,119.00) --
	(131.65,119.02) --
	(131.65,119.04) --
	(131.66,119.06) --
	(131.66,119.07) --
	(131.66,119.09) --
	(131.67,119.11) --
	(131.67,119.13) --
	(131.67,119.15) --
	(131.68,119.16) --
	(131.68,119.18) --
	(131.68,119.20) --
	(131.68,119.22) --
	(131.68,119.23) --
	(131.69,119.25) --
	(131.69,119.27) --
	(131.69,119.29) --
	(131.70,119.30) --
	(131.70,119.32) --
	(131.70,119.34) --
	(131.70,119.36) --
	(131.70,119.37) --
	(131.70,119.39) --
	(131.70,119.41) --
	(131.70,119.43) --
	(131.71,119.44) --
	(131.71,119.46) --
	(131.71,119.48) --
	(131.71,119.50) --
	(131.71,119.51) --
	(131.71,119.53) --
	(131.71,119.55) --
	(131.72,119.57) --
	(131.72,119.58) --
	(131.72,119.60) --
	(131.72,119.62) --
	(131.73,119.64) --
	(131.73,119.66) --
	(131.73,119.67) --
	(131.73,119.69) --
	(131.73,119.71) --
	(131.73,119.73) --
	(131.74,119.74) --
	(131.75,119.76) --
	(131.75,119.78) --
	(131.76,119.80) --
	(131.76,119.81) --
	(131.76,119.83) --
	(131.76,119.85) --
	(131.77,119.87) --
	(131.77,119.88) --
	(131.78,119.90) --
	(131.78,119.92) --
	(131.78,119.94) --
	(131.78,119.95) --
	(131.78,119.97) --
	(131.78,119.99) --
	(131.78,120.01) --
	(131.78,120.02) --
	(131.79,120.04) --
	(131.79,120.06) --
	(131.79,120.08) --
	(131.79,120.10) --
	(131.79,120.11) --
	(131.79,120.13) --
	(131.80,120.15) --
	(131.80,120.17) --
	(131.80,120.18) --
	(131.81,120.20) --
	(131.81,120.22) --
	(131.81,120.24) --
	(131.82,120.25) --
	(131.82,120.27) --
	(131.82,120.29) --
	(131.83,120.31) --
	(131.83,120.32) --
	(131.83,120.34) --
	(131.83,120.36) --
	(131.84,120.38) --
	(131.84,120.39) --
	(131.84,120.41) --
	(131.84,120.43) --
	(131.85,120.45) --
	(131.85,120.46) --
	(131.85,120.48) --
	(131.86,120.50) --
	(131.87,120.52) --
	(131.87,120.54) --
	(131.87,120.55) --
	(131.87,120.57) --
	(131.88,120.59) --
	(131.88,120.61) --
	(131.88,120.62) --
	(131.88,120.64) --
	(131.88,120.66) --
	(131.89,120.68) --
	(131.90,120.69) --
	(131.90,120.71) --
	(131.90,120.73) --
	(131.90,120.75) --
	(131.90,120.76) --
	(131.90,120.78) --
	(131.91,120.80) --
	(131.91,120.82) --
	(131.91,120.83) --
	(131.92,120.85) --
	(131.92,120.87) --
	(131.93,120.89) --
	(131.93,120.90) --
	(131.93,120.92) --
	(131.93,120.94) --
	(131.93,120.96) --
	(131.93,120.98) --
	(131.94,120.99) --
	(131.94,121.01) --
	(131.94,121.03) --
	(131.94,121.05) --
	(131.95,121.06) --
	(131.95,121.08) --
	(131.95,121.10) --
	(131.96,121.12) --
	(131.96,121.13) --
	(131.96,121.15) --
	(131.96,121.17) --
	(131.96,121.19) --
	(131.96,121.20) --
	(131.97,121.22) --
	(131.97,121.24) --
	(131.98,121.26) --
	(131.98,121.27) --
	(131.99,121.29) --
	(131.99,121.31) --
	(132.00,121.33) --
	(132.00,121.34) --
	(132.01,121.36) --
	(132.01,121.38) --
	(132.01,121.40) --
	(132.02,121.41) --
	(132.02,121.43) --
	(132.02,121.45) --
	(132.02,121.47) --
	(132.02,121.49) --
	(132.02,121.50) --
	(132.02,121.52) --
	(132.03,121.54) --
	(132.03,121.56) --
	(132.03,121.57) --
	(132.03,121.59) --
	(132.04,121.61) --
	(132.04,121.63) --
	(132.06,121.64) --
	(132.06,121.66) --
	(132.06,121.68) --
	(132.07,121.70) --
	(132.07,121.71) --
	(132.07,121.73) --
	(132.07,121.75) --
	(132.07,121.77) --
	(132.07,121.78) --
	(132.07,121.80) --
	(132.08,121.82) --
	(132.08,121.84) --
	(132.09,121.85) --
	(132.10,121.87) --
	(132.11,121.89) --
	(132.11,121.91) --
	(132.11,121.93) --
	(132.12,121.94) --
	(132.13,121.96) --
	(132.13,121.98) --
	(132.14,122.00) --
	(132.14,122.01) --
	(132.14,122.03) --
	(132.14,122.05) --
	(132.15,122.07) --
	(132.15,122.08) --
	(132.15,122.10) --
	(132.15,122.12) --
	(132.16,122.14) --
	(132.16,122.15) --
	(132.16,122.17) --
	(132.16,122.19) --
	(132.16,122.21) --
	(132.16,122.22) --
	(132.16,122.24) --
	(132.17,122.26) --
	(132.17,122.28) --
	(132.17,122.29) --
	(132.17,122.31) --
	(132.17,122.33) --
	(132.18,122.35) --
	(132.18,122.37) --
	(132.18,122.38) --
	(132.18,122.40) --
	(132.18,122.42) --
	(132.18,122.44) --
	(132.18,122.45) --
	(132.19,122.47) --
	(132.19,122.49) --
	(132.19,122.51) --
	(132.19,122.52) --
	(132.20,122.54) --
	(132.20,122.56) --
	(132.21,122.58) --
	(132.22,122.59) --
	(132.22,122.61) --
	(132.22,122.63) --
	(132.22,122.65) --
	(132.23,122.66) --
	(132.23,122.68) --
	(132.24,122.70) --
	(132.24,122.72) --
	(132.24,122.73) --
	(132.24,122.75) --
	(132.24,122.77) --
	(132.24,122.79) --
	(132.25,122.81) --
	(132.25,122.82) --
	(132.25,122.84) --
	(132.26,122.86) --
	(132.26,122.88) --
	(132.27,122.89) --
	(132.28,122.91) --
	(132.28,122.93) --
	(132.28,122.95) --
	(132.28,122.96) --
	(132.28,122.98) --
	(132.29,123.00) --
	(132.29,123.02) --
	(132.30,123.03) --
	(132.30,123.05) --
	(132.30,123.07) --
	(132.30,123.09) --
	(132.30,123.10) --
	(132.30,123.12) --
	(132.30,123.14) --
	(132.31,123.16) --
	(132.31,123.17) --
	(132.31,123.19) --
	(132.31,123.21) --
	(132.32,123.23) --
	(132.32,123.24) --
	(132.32,123.26) --
	(132.32,123.28) --
	(132.33,123.30) --
	(132.33,123.32) --
	(132.33,123.33) --
	(132.34,123.35) --
	(132.35,123.37) --
	(132.36,123.39) --
	(132.37,123.40) --
	(132.37,123.42) --
	(132.37,123.44) --
	(132.38,123.46) --
	(132.38,123.47) --
	(132.38,123.49) --
	(132.38,123.51) --
	(132.38,123.53) --
	(132.38,123.54) --
	(132.38,123.56) --
	(132.39,123.58) --
	(132.39,123.60) --
	(132.40,123.61) --
	(132.40,123.63) --
	(132.41,123.65) --
	(132.41,123.67) --
	(132.41,123.68) --
	(132.41,123.70) --
	(132.42,123.72) --
	(132.42,123.74) --
	(132.42,123.76) --
	(132.42,123.77) --
	(132.42,123.79) --
	(132.43,123.81) --
	(132.43,123.83) --
	(132.43,123.84) --
	(132.44,123.86) --
	(132.44,123.88) --
	(132.44,123.90) --
	(132.44,123.91) --
	(132.44,123.93) --
	(132.45,123.95) --
	(132.46,123.97) --
	(132.46,123.98) --
	(132.47,124.00) --
	(132.47,124.02) --
	(132.47,124.04) --
	(132.47,124.05) --
	(132.47,124.07) --
	(132.48,124.09) --
	(132.48,124.11) --
	(132.48,124.12) --
	(132.49,124.14) --
	(132.49,124.16) --
	(132.50,124.18) --
	(132.50,124.20) --
	(132.51,124.21) --
	(132.51,124.23) --
	(132.51,124.25) --
	(132.51,124.27) --
	(132.52,124.28) --
	(132.53,124.30) --
	(132.53,124.32) --
	(132.53,124.34) --
	(132.54,124.35) --
	(132.54,124.37) --
	(132.54,124.39) --
	(132.54,124.41) --
	(132.54,124.42) --
	(132.55,124.44) --
	(132.55,124.46) --
	(132.56,124.48) --
	(132.56,124.49) --
	(132.56,124.51) --
	(132.56,124.53) --
	(132.56,124.55) --
	(132.56,124.56) --
	(132.57,124.58) --
	(132.57,124.60) --
	(132.57,124.62) --
	(132.57,124.64) --
	(132.58,124.65) --
	(132.58,124.67) --
	(132.59,124.69) --
	(132.59,124.71) --
	(132.59,124.72) --
	(132.60,124.74) --
	(132.60,124.76) --
	(132.60,124.78) --
	(132.60,124.79) --
	(132.60,124.81) --
	(132.60,124.83) --
	(132.60,124.85) --
	(132.60,124.86) --
	(132.60,124.88) --
	(132.61,124.90) --
	(132.61,124.92) --
	(132.61,124.93) --
	(132.61,124.95) --
	(132.61,124.97) --
	(132.62,124.99) --
	(132.62,125.00) --
	(132.62,125.02) --
	(132.63,125.04) --
	(132.64,125.06) --
	(132.64,125.07) --
	(132.64,125.09) --
	(132.65,125.11) --
	(132.66,125.13) --
	(132.66,125.15) --
	(132.67,125.16) --
	(132.67,125.18) --
	(132.67,125.20) --
	(132.67,125.22) --
	(132.68,125.23) --
	(132.68,125.25) --
	(132.69,125.27) --
	(132.69,125.29) --
	(132.70,125.30) --
	(132.70,125.32) --
	(132.70,125.34) --
	(132.70,125.36) --
	(132.70,125.37) --
	(132.70,125.39) --
	(132.71,125.41) --
	(132.71,125.43) --
	(132.72,125.44) --
	(132.72,125.46) --
	(132.72,125.48) --
	(132.73,125.50) --
	(132.73,125.51) --
	(132.73,125.53) --
	(132.73,125.55) --
	(132.74,125.57) --
	(132.74,125.59) --
	(132.74,125.60) --
	(132.75,125.62) --
	(132.76,125.64) --
	(132.76,125.66) --
	(132.77,125.67) --
	(132.77,125.69) --
	(132.77,125.71) --
	(132.77,125.73) --
	(132.78,125.74) --
	(132.78,125.76) --
	(132.78,125.78) --
	(132.78,125.80) --
	(132.78,125.81) --
	(132.78,125.83) --
	(132.78,125.85) --
	(132.79,125.87) --
	(132.80,125.88) --
	(132.80,125.90) --
	(132.80,125.92) --
	(132.81,125.94) --
	(132.81,125.95) --
	(132.81,125.97) --
	(132.82,125.99) --
	(132.82,126.01) --
	(132.83,126.03) --
	(132.83,126.04) --
	(132.83,126.06) --
	(132.83,126.08) --
	(132.84,126.10) --
	(132.84,126.11) --
	(132.84,126.13) --
	(132.84,126.15) --
	(132.84,126.17) --
	(132.85,126.18) --
	(132.86,126.20) --
	(132.86,126.22) --
	(132.86,126.24) --
	(132.87,126.25) --
	(132.88,126.27) --
	(132.88,126.29) --
	(132.88,126.31) --
	(132.88,126.32) --
	(132.89,126.34) --
	(132.89,126.36) --
	(132.89,126.38) --
	(132.89,126.39) --
	(132.89,126.41) --
	(132.89,126.43) --
	(132.89,126.45) --
	(132.89,126.46) --
	(132.89,126.48) --
	(132.90,126.50) --
	(132.90,126.52) --
	(132.90,126.54) --
	(132.90,126.55) --
	(132.91,126.57) --
	(132.91,126.59) --
	(132.91,126.61) --
	(132.91,126.62) --
	(132.91,126.64) --
	(132.92,126.66) --
	(132.92,126.68) --
	(132.92,126.69) --
	(132.92,126.71) --
	(132.93,126.73) --
	(132.93,126.75) --
	(132.94,126.76) --
	(132.95,126.78) --
	(132.95,126.80) --
	(132.96,126.82) --
	(132.96,126.83) --
	(132.97,126.85) --
	(132.97,126.87) --
	(132.98,126.89) --
	(132.98,126.90) --
	(132.98,126.92) --
	(132.98,126.94) --
	(132.99,126.96) --
	(132.99,126.98) --
	(133.00,126.99) --
	(133.00,127.01) --
	(133.00,127.03) --
	(133.01,127.05) --
	(133.01,127.06) --
	(133.01,127.08) --
	(133.02,127.10) --
	(133.02,127.12) --
	(133.03,127.13) --
	(133.03,127.15) --
	(133.03,127.17) --
	(133.03,127.19) --
	(133.04,127.20) --
	(133.04,127.22) --
	(133.04,127.24) --
	(133.05,127.26) --
	(133.05,127.27) --
	(133.05,127.29) --
	(133.06,127.31) --
	(133.06,127.33) --
	(133.06,127.34) --
	(133.07,127.36) --
	(133.07,127.38) --
	(133.07,127.40) --
	(133.07,127.42) --
	(133.08,127.43) --
	(133.08,127.45) --
	(133.08,127.47) --
	(133.08,127.49) --
	(133.08,127.50) --
	(133.09,127.52) --
	(133.09,127.54) --
	(133.09,127.56) --
	(133.10,127.57) --
	(133.10,127.59) --
	(133.10,127.61) --
	(133.10,127.63) --
	(133.10,127.64) --
	(133.11,127.66) --
	(133.11,127.68) --
	(133.11,127.70) --
	(133.12,127.71) --
	(133.12,127.73) --
	(133.13,127.75) --
	(133.13,127.77) --
	(133.14,127.78) --
	(133.15,127.80) --
	(133.15,127.82) --
	(133.17,127.84) --
	(133.17,127.86) --
	(133.17,127.87) --
	(133.18,127.89) --
	(133.18,127.91) --
	(133.18,127.93) --
	(133.18,127.94) --
	(133.19,127.96) --
	(133.19,127.98) --
	(133.19,128.00) --
	(133.20,128.01) --
	(133.20,128.03) --
	(133.20,128.05) --
	(133.20,128.07) --
	(133.20,128.08) --
	(133.21,128.10) --
	(133.22,128.12) --
	(133.22,128.14) --
	(133.22,128.15) --
	(133.22,128.17) --
	(133.23,128.19) --
	(133.23,128.21) --
	(133.23,128.22) --
	(133.25,128.24) --
	(133.25,128.26) --
	(133.25,128.28) --
	(133.26,128.29) --
	(133.26,128.31) --
	(133.26,128.33) --
	(133.26,128.35) --
	(133.27,128.37) --
	(133.27,128.38) --
	(133.27,128.40) --
	(133.28,128.42) --
	(133.28,128.44) --
	(133.28,128.45) --
	(133.29,128.47) --
	(133.29,128.49) --
	(133.29,128.51) --
	(133.29,128.52) --
	(133.29,128.54) --
	(133.29,128.56) --
	(133.30,128.58) --
	(133.30,128.59) --
	(133.31,128.61) --
	(133.32,128.63) --
	(133.32,128.65) --
	(133.32,128.66) --
	(133.32,128.68) --
	(133.33,128.70) --
	(133.33,128.72) --
	(133.34,128.73) --
	(133.34,128.75) --
	(133.34,128.77) --
	(133.35,128.79) --
	(133.35,128.81) --
	(133.35,128.82) --
	(133.35,128.84) --
	(133.36,128.86) --
	(133.36,128.88) --
	(133.36,128.89) --
	(133.36,128.91) --
	(133.36,128.93) --
	(133.37,128.95) --
	(133.37,128.96) --
	(133.37,128.98) --
	(133.38,129.00) --
	(133.38,129.02) --
	(133.39,129.03) --
	(133.39,129.05) --
	(133.40,129.07) --
	(133.40,129.09) --
	(133.40,129.10) --
	(133.40,129.12) --
	(133.40,129.14) --
	(133.40,129.16) --
	(133.41,129.17) --
	(133.41,129.19) --
	(133.42,129.21) --
	(133.42,129.23) --
	(133.42,129.25) --
	(133.43,129.26) --
	(133.43,129.28) --
	(133.43,129.30) --
	(133.44,129.32) --
	(133.44,129.33) --
	(133.45,129.35) --
	(133.45,129.37) --
	(133.45,129.39) --
	(133.45,129.40) --
	(133.46,129.42) --
	(133.46,129.44) --
	(133.46,129.46) --
	(133.46,129.47) --
	(133.47,129.49) --
	(133.48,129.51) --
	(133.49,129.53) --
	(133.49,129.54) --
	(133.50,129.56) --
	(133.50,129.58) --
	(133.50,129.60) --
	(133.50,129.61) --
	(133.50,129.63) --
	(133.50,129.65) --
	(133.51,129.67) --
	(133.51,129.69) --
	(133.51,129.70) --
	(133.52,129.72) --
	(133.52,129.74) --
	(133.52,129.76) --
	(133.52,129.77) --
	(133.52,129.79) --
	(133.52,129.81) --
	(133.52,129.83) --
	(133.53,129.84) --
	(133.53,129.86) --
	(133.53,129.88) --
	(133.53,129.90) --
	(133.54,129.91) --
	(133.54,129.93) --
	(133.55,129.95) --
	(133.55,129.97) --
	(133.55,129.98) --
	(133.55,130.00) --
	(133.55,130.02) --
	(133.55,130.04) --
	(133.55,130.05) --
	(133.55,130.07) --
	(133.56,130.09) --
	(133.56,130.11) --
	(133.57,130.12) --
	(133.57,130.14) --
	(133.58,130.16) --
	(133.58,130.18) --
	(133.58,130.20) --
	(133.59,130.21) --
	(133.59,130.23) --
	(133.59,130.25) --
	(133.59,130.27) --
	(133.59,130.28) --
	(133.60,130.30) --
	(133.61,130.32) --
	(133.61,130.34) --
	(133.61,130.35) --
	(133.61,130.37) --
	(133.61,130.39) --
	(133.61,130.41) --
	(133.62,130.42) --
	(133.63,130.44) --
	(133.63,130.46) --
	(133.64,130.48) --
	(133.64,130.49) --
	(133.65,130.51) --
	(133.65,130.53) --
	(133.66,130.55) --
	(133.66,130.56) --
	(133.66,130.58) --
	(133.67,130.60) --
	(133.68,130.62) --
	(133.69,130.64) --
	(133.69,130.65) --
	(133.70,130.67) --
	(133.70,130.69) --
	(133.70,130.71) --
	(133.72,130.72) --
	(133.72,130.74) --
	(133.73,130.76) --
	(133.73,130.78) --
	(133.73,130.79) --
	(133.73,130.81) --
	(133.74,130.83) --
	(133.74,130.85) --
	(133.74,130.86) --
	(133.75,130.88) --
	(133.75,130.90) --
	(133.75,130.92) --
	(133.76,130.93) --
	(133.76,130.95) --
	(133.77,130.97) --
	(133.78,130.99) --
	(133.78,131.00) --
	(133.78,131.02) --
	(133.79,131.04) --
	(133.79,131.06) --
	(133.79,131.08) --
	(133.80,131.09) --
	(133.80,131.11) --
	(133.80,131.13) --
	(133.80,131.15) --
	(133.80,131.16) --
	(133.81,131.18) --
	(133.81,131.20) --
	(133.81,131.22) --
	(133.81,131.23) --
	(133.81,131.25) --
	(133.81,131.27) --
	(133.82,131.29) --
	(133.82,131.30) --
	(133.82,131.32) --
	(133.83,131.34) --
	(133.83,131.36) --
	(133.83,131.37) --
	(133.83,131.39) --
	(133.83,131.41) --
	(133.83,131.43) --
	(133.84,131.44) --
	(133.84,131.46) --
	(133.84,131.48) --
	(133.84,131.50) --
	(133.85,131.52) --
	(133.85,131.53) --
	(133.85,131.55) --
	(133.85,131.57) --
	(133.86,131.59) --
	(133.86,131.60) --
	(133.86,131.62) --
	(133.86,131.64) --
	(133.87,131.66) --
	(133.87,131.67) --
	(133.87,131.69) --
	(133.88,131.71) --
	(133.88,131.73) --
	(133.89,131.74) --
	(133.90,131.76) --
	(133.90,131.78) --
	(133.90,131.80) --
	(133.90,131.81) --
	(133.90,131.83) --
	(133.91,131.85) --
	(133.91,131.87) --
	(133.91,131.88) --
	(133.91,131.90) --
	(133.91,131.92) --
	(133.91,131.94) --
	(133.93,131.95) --
	(133.93,131.97) --
	(133.93,131.99) --
	(133.93,132.01) --
	(133.93,132.03) --
	(133.94,132.04) --
	(133.94,132.06) --
	(133.94,132.08) --
	(133.95,132.10) --
	(133.95,132.11) --
	(133.95,132.13) --
	(133.95,132.15) --
	(133.95,132.17) --
	(133.96,132.18) --
	(133.96,132.20) --
	(133.96,132.22) --
	(133.96,132.24) --
	(133.97,132.25) --
	(133.97,132.27) --
	(133.98,132.29) --
	(133.98,132.31) --
	(133.98,132.32) --
	(133.98,132.34) --
	(133.98,132.36) --
	(133.99,132.38) --
	(133.99,132.39) --
	(133.99,132.41) --
	(133.99,132.43) --
	(134.00,132.45) --
	(134.00,132.47) --
	(134.00,132.48) --
	(134.01,132.50) --
	(134.01,132.52) --
	(134.02,132.54) --
	(134.02,132.55) --
	(134.03,132.57) --
	(134.03,132.59) --
	(134.03,132.61) --
	(134.03,132.62) --
	(134.03,132.64) --
	(134.04,132.66) --
	(134.04,132.68) --
	(134.05,132.69) --
	(134.06,132.71) --
	(134.06,132.73) --
	(134.06,132.75) --
	(134.06,132.76) --
	(134.06,132.78) --
	(134.06,132.80) --
	(134.06,132.82) --
	(134.06,132.83) --
	(134.06,132.85) --
	(134.07,132.87) --
	(134.07,132.89) --
	(134.07,132.91) --
	(134.07,132.92) --
	(134.07,132.94) --
	(134.07,132.96) --
	(134.08,132.98) --
	(134.08,132.99) --
	(134.08,133.01) --
	(134.08,133.03) --
	(134.08,133.05) --
	(134.09,133.06) --
	(134.09,133.08) --
	(134.09,133.10) --
	(134.09,133.12) --
	(134.10,133.13) --
	(134.11,133.15) --
	(134.12,133.17) --
	(134.12,133.19) --
	(134.12,133.20) --
	(134.12,133.22) --
	(134.13,133.24) --
	(134.13,133.26) --
	(134.14,133.27) --
	(134.14,133.29) --
	(134.14,133.31) --
	(134.15,133.33) --
	(134.15,133.35) --
	(134.16,133.36) --
	(134.16,133.38) --
	(134.16,133.40) --
	(134.16,133.42) --
	(134.16,133.43) --
	(134.16,133.45) --
	(134.16,133.47) --
	(134.16,133.49) --
	(134.17,133.50) --
	(134.17,133.52) --
	(134.17,133.54) --
	(134.18,133.56) --
	(134.18,133.57) --
	(134.18,133.59) --
	(134.19,133.61) --
	(134.20,133.63) --
	(134.20,133.64) --
	(134.20,133.66) --
	(134.21,133.68) --
	(134.21,133.70) --
	(134.21,133.71) --
	(134.22,133.73) --
	(134.22,133.75) --
	(134.23,133.77) --
	(134.23,133.78) --
	(134.24,133.80) --
	(134.24,133.82) --
	(134.25,133.84) --
	(134.25,133.86) --
	(134.26,133.87) --
	(134.27,133.89) --
	(134.27,133.91) --
	(134.27,133.93) --
	(134.28,133.94) --
	(134.28,133.96) --
	(134.29,133.98) --
	(134.29,134.00) --
	(134.29,134.01) --
	(134.30,134.03) --
	(134.30,134.05) --
	(134.30,134.07) --
	(134.31,134.08) --
	(134.32,134.10) --
	(134.32,134.12) --
	(134.32,134.14) --
	(134.32,134.15) --
	(134.32,134.17) --
	(134.33,134.19) --
	(134.33,134.21) --
	(134.33,134.22) --
	(134.33,134.24) --
	(134.33,134.26) --
	(134.33,134.28) --
	(134.34,134.30) --
	(134.34,134.31) --
	(134.34,134.33) --
	(134.35,134.35) --
	(134.35,134.37) --
	(134.35,134.38) --
	(134.36,134.40) --
	(134.36,134.42) --
	(134.36,134.44) --
	(134.37,134.45) --
	(134.37,134.47) --
	(134.37,134.49) --
	(134.38,134.51) --
	(134.38,134.52) --
	(134.38,134.54) --
	(134.39,134.56) --
	(134.40,134.58) --
	(134.41,134.59) --
	(134.41,134.61) --
	(134.41,134.63) --
	(134.41,134.65) --
	(134.42,134.66) --
	(134.42,134.68) --
	(134.42,134.70) --
	(134.43,134.72) --
	(134.43,134.74) --
	(134.44,134.75) --
	(134.44,134.77) --
	(134.44,134.79) --
	(134.45,134.81) --
	(134.45,134.82) --
	(134.45,134.84) --
	(134.45,134.86) --
	(134.45,134.88) --
	(134.46,134.89) --
	(134.46,134.91) --
	(134.47,134.93) --
	(134.47,134.95) --
	(134.47,134.96) --
	(134.47,134.98) --
	(134.48,135.00) --
	(134.49,135.02) --
	(134.49,135.03) --
	(134.50,135.05) --
	(134.50,135.07) --
	(134.50,135.09) --
	(134.51,135.10) --
	(134.51,135.12) --
	(134.51,135.14) --
	(134.51,135.16) --
	(134.52,135.17) --
	(134.52,135.19) --
	(134.52,135.21) --
	(134.52,135.23) --
	(134.53,135.25) --
	(134.53,135.26) --
	(134.53,135.28) --
	(134.54,135.30) --
	(134.54,135.32) --
	(134.54,135.33) --
	(134.57,135.35) --
	(134.57,135.37) --
	(134.57,135.39) --
	(134.57,135.40) --
	(134.57,135.42) --
	(134.58,135.44) --
	(134.58,135.46) --
	(134.58,135.47) --
	(134.58,135.49) --
	(134.58,135.51) --
	(134.58,135.53) --
	(134.59,135.54) --
	(134.59,135.56) --
	(134.60,135.58) --
	(134.60,135.60) --
	(134.60,135.61) --
	(134.60,135.63) --
	(134.61,135.65) --
	(134.61,135.67) --
	(134.61,135.69) --
	(134.61,135.70) --
	(134.62,135.72) --
	(134.62,135.74) --
	(134.63,135.76) --
	(134.63,135.77) --
	(134.63,135.79) --
	(134.63,135.81) --
	(134.64,135.83) --
	(134.66,135.84) --
	(134.66,135.86) --
	(134.66,135.88) --
	(134.66,135.90) --
	(134.67,135.91) --
	(134.67,135.93) --
	(134.67,135.95) --
	(134.67,135.97) --
	(134.67,135.98) --
	(134.68,136.00) --
	(134.68,136.02) --
	(134.68,136.04) --
	(134.68,136.05) --
	(134.68,136.07) --
	(134.68,136.09) --
	(134.69,136.11) --
	(134.69,136.13) --
	(134.69,136.14) --
	(134.70,136.16) --
	(134.70,136.18) --
	(134.70,136.20) --
	(134.70,136.21) --
	(134.70,136.23) --
	(134.70,136.25) --
	(134.71,136.27) --
	(134.71,136.28) --
	(134.72,136.30) --
	(134.72,136.32) --
	(134.72,136.34) --
	(134.72,136.35) --
	(134.72,136.37) --
	(134.73,136.39) --
	(134.73,136.41) --
	(134.73,136.42) --
	(134.73,136.44) --
	(134.74,136.46) --
	(134.74,136.48) --
	(134.75,136.49) --
	(134.75,136.51) --
	(134.75,136.53) --
	(134.76,136.55) --
	(134.76,136.57) --
	(134.77,136.58) --
	(134.77,136.60) --
	(134.77,136.62) --
	(134.77,136.64) --
	(134.78,136.65) --
	(134.78,136.67) --
	(134.79,136.69) --
	(134.79,136.71) --
	(134.79,136.72) --
	(134.80,136.74) --
	(134.80,136.76) --
	(134.80,136.78) --
	(134.81,136.79) --
	(134.81,136.81) --
	(134.81,136.83) --
	(134.81,136.85) --
	(134.81,136.86) --
	(134.82,136.88) --
	(134.82,136.90) --
	(134.83,136.92) --
	(134.83,136.93) --
	(134.83,136.95) --
	(134.84,136.97) --
	(134.84,136.99) --
	(134.84,137.00) --
	(134.84,137.02) --
	(134.84,137.04) --
	(134.85,137.06) --
	(134.85,137.08) --
	(134.86,137.09) --
	(134.86,137.11) --
	(134.86,137.13) --
	(134.86,137.15) --
	(134.86,137.16) --
	(134.87,137.18) --
	(134.87,137.20) --
	(134.87,137.22) --
	(134.87,137.23) --
	(134.87,137.25) --
	(134.88,137.27) --
	(134.88,137.29) --
	(134.88,137.30) --
	(134.89,137.32) --
	(134.89,137.34) --
	(134.89,137.36) --
	(134.89,137.37) --
	(134.90,137.39) --
	(134.91,137.41) --
	(134.91,137.43) --
	(134.91,137.44) --
	(134.91,137.46) --
	(134.92,137.48) --
	(134.92,137.50) --
	(134.92,137.52) --
	(134.93,137.53) --
	(134.93,137.55) --
	(134.93,137.57) --
	(134.93,137.59) --
	(134.93,137.60) --
	(134.93,137.62) --
	(134.94,137.64) --
	(134.94,137.66) --
	(134.94,137.67) --
	(134.94,137.69) --
	(134.94,137.71) --
	(134.95,137.73) --
	(134.95,137.74) --
	(134.95,137.76) --
	(134.96,137.78) --
	(134.96,137.80) --
	(134.96,137.81) --
	(134.97,137.83) --
	(134.97,137.85) --
	(134.97,137.87) --
	(134.98,137.88) --
	(134.98,137.90) --
	(134.99,137.92) --
	(134.99,137.94) --
	(135.00,137.96) --
	(135.01,137.97) --
	(135.01,137.99) --
	(135.02,138.01) --
	(135.03,138.03) --
	(135.03,138.04) --
	(135.03,138.06) --
	(135.04,138.08) --
	(135.04,138.10) --
	(135.05,138.11) --
	(135.05,138.13) --
	(135.05,138.15) --
	(135.06,138.17) --
	(135.06,138.18) --
	(135.07,138.20) --
	(135.07,138.22) --
	(135.07,138.24) --
	(135.07,138.25) --
	(135.08,138.27) --
	(135.08,138.29) --
	(135.08,138.31) --
	(135.08,138.32) --
	(135.09,138.34) --
	(135.09,138.36) --
	(135.09,138.38) --
	(135.10,138.40) --
	(135.10,138.41) --
	(135.11,138.43) --
	(135.11,138.45) --
	(135.11,138.47) --
	(135.11,138.48) --
	(135.12,138.50) --
	(135.12,138.52) --
	(135.12,138.54) --
	(135.13,138.55) --
	(135.13,138.57) --
	(135.13,138.59) --
	(135.13,138.61) --
	(135.13,138.62) --
	(135.13,138.64) --
	(135.14,138.66) --
	(135.14,138.68) --
	(135.14,138.69) --
	(135.15,138.71) --
	(135.15,138.73) --
	(135.15,138.75) --
	(135.15,138.76) --
	(135.17,138.78) --
	(135.17,138.80) --
	(135.17,138.82) --
	(135.17,138.83) --
	(135.18,138.85) --
	(135.18,138.87) --
	(135.19,138.89) --
	(135.19,138.91) --
	(135.19,138.92) --
	(135.20,138.94) --
	(135.20,138.96) --
	(135.20,138.98) --
	(135.21,138.99) --
	(135.22,139.01) --
	(135.23,139.03) --
	(135.23,139.05) --
	(135.23,139.06) --
	(135.23,139.08) --
	(135.23,139.10) --
	(135.23,139.12) --
	(135.23,139.13) --
	(135.24,139.15) --
	(135.24,139.17) --
	(135.24,139.19) --
	(135.24,139.20) --
	(135.25,139.22) --
	(135.26,139.24) --
	(135.26,139.26) --
	(135.27,139.27) --
	(135.27,139.29) --
	(135.27,139.31) --
	(135.27,139.33) --
	(135.28,139.35) --
	(135.28,139.36) --
	(135.28,139.38) --
	(135.29,139.40) --
	(135.29,139.42) --
	(135.29,139.43) --
	(135.29,139.45) --
	(135.29,139.47) --
	(135.30,139.49) --
	(135.31,139.50) --
	(135.31,139.52) --
	(135.31,139.54) --
	(135.31,139.56) --
	(135.31,139.57) --
	(135.32,139.59) --
	(135.32,139.61) --
	(135.33,139.63) --
	(135.33,139.64) --
	(135.33,139.66) --
	(135.33,139.68) --
	(135.33,139.70) --
	(135.33,139.71) --
	(135.34,139.73) --
	(135.34,139.75) --
	(135.34,139.77) --
	(135.34,139.79) --
	(135.35,139.80) --
	(135.35,139.82) --
	(135.35,139.84) --
	(135.36,139.86) --
	(135.36,139.87) --
	(135.36,139.89) --
	(135.37,139.91) --
	(135.38,139.93) --
	(135.39,139.94) --
	(135.39,139.96) --
	(135.40,139.98) --
	(135.41,140.00) --
	(135.41,140.01) --
	(135.42,140.03) --
	(135.43,140.05) --
	(135.44,140.07) --
	(135.45,140.08) --
	(135.45,140.10) --
	(135.46,140.12) --
	(135.46,140.14) --
	(135.47,140.15) --
	(135.47,140.17) --
	(135.47,140.19) --
	(135.48,140.21) --
	(135.50,140.23) --
	(135.50,140.24) --
	(135.50,140.26) --
	(135.51,140.28) --
	(135.51,140.30) --
	(135.52,140.31) --
	(135.52,140.33) --
	(135.52,140.35) --
	(135.52,140.37) --
	(135.53,140.38) --
	(135.53,140.40) --
	(135.54,140.42) --
	(135.54,140.44) --
	(135.55,140.45) --
	(135.55,140.47) --
	(135.55,140.49) --
	(135.55,140.51) --
	(135.55,140.52) --
	(135.57,140.54) --
	(135.57,140.56) --
	(135.58,140.58) --
	(135.58,140.59) --
	(135.58,140.61) --
	(135.58,140.63) --
	(135.59,140.65) --
	(135.59,140.66) --
	(135.61,140.68) --
	(135.62,140.70) --
	(135.62,140.72) --
	(135.63,140.74) --
	(135.63,140.75) --
	(135.64,140.77) --
	(135.64,140.79) --
	(135.65,140.81) --
	(135.65,140.82) --
	(135.65,140.84) --
	(135.66,140.86) --
	(135.66,140.88) --
	(135.66,140.89) --
	(135.66,140.91) --
	(135.67,140.93) --
	(135.67,140.95) --
	(135.68,140.96) --
	(135.68,140.98) --
	(135.69,141.00) --
	(135.69,141.02) --
	(135.70,141.03) --
	(135.70,141.05) --
	(135.71,141.07) --
	(135.71,141.09) --
	(135.71,141.10) --
	(135.72,141.12) --
	(135.72,141.14) --
	(135.72,141.16) --
	(135.72,141.18) --
	(135.72,141.19) --
	(135.73,141.21) --
	(135.73,141.23) --
	(135.73,141.25) --
	(135.73,141.26) --
	(135.74,141.28) --
	(135.74,141.30) --
	(135.75,141.32) --
	(135.75,141.33) --
	(135.75,141.35) --
	(135.75,141.37) --
	(135.76,141.39) --
	(135.76,141.40) --
	(135.77,141.42) --
	(135.77,141.44) --
	(135.79,141.46) --
	(135.80,141.47) --
	(135.80,141.49) --
	(135.80,141.51) --
	(135.80,141.53) --
	(135.80,141.54) --
	(135.81,141.56) --
	(135.81,141.58) --
	(135.82,141.60) --
	(135.83,141.62) --
	(135.84,141.63) --
	(135.84,141.65) --
	(135.85,141.67) --
	(135.85,141.69) --
	(135.85,141.70) --
	(135.85,141.72) --
	(135.85,141.74) --
	(135.85,141.76) --
	(135.86,141.77) --
	(135.86,141.79) --
	(135.86,141.81) --
	(135.87,141.83) --
	(135.87,141.84) --
	(135.87,141.86) --
	(135.88,141.88) --
	(135.88,141.90) --
	(135.88,141.91) --
	(135.89,141.93) --
	(135.89,141.95) --
	(135.90,141.97) --
	(135.91,141.98) --
	(135.91,142.00) --
	(135.92,142.02) --
	(135.92,142.04) --
	(135.92,142.06) --
	(135.92,142.07) --
	(135.93,142.09) --
	(135.93,142.11) --
	(135.93,142.13) --
	(135.94,142.14) --
	(135.95,142.16) --
	(135.95,142.18) --
	(135.96,142.20) --
	(135.97,142.21) --
	(135.98,142.23) --
	(135.98,142.25) --
	(135.99,142.27) --
	(135.99,142.28) --
	(136.00,142.30) --
	(136.00,142.32) --
	(136.00,142.34) --
	(136.00,142.35) --
	(136.01,142.37) --
	(136.01,142.39) --
	(136.03,142.41) --
	(136.03,142.42) --
	(136.04,142.44) --
	(136.04,142.46) --
	(136.04,142.48) --
	(136.04,142.49) --
	(136.04,142.51) --
	(136.04,142.53) --
	(136.04,142.55) --
	(136.07,142.57) --
	(136.07,142.58) --
	(136.07,142.60) --
	(136.07,142.62) --
	(136.08,142.64) --
	(136.08,142.65) --
	(136.08,142.67) --
	(136.08,142.69) --
	(136.09,142.71) --
	(136.09,142.72) --
	(136.09,142.74) --
	(136.09,142.76) --
	(136.10,142.78) --
	(136.10,142.79) --
	(136.11,142.81) --
	(136.11,142.83) --
	(136.12,142.85) --
	(136.13,142.86) --
	(136.13,142.88) --
	(136.14,142.90) --
	(136.14,142.92) --
	(136.15,142.93) --
	(136.15,142.95) --
	(136.16,142.97) --
	(136.16,142.99) --
	(136.16,143.01) --
	(136.16,143.02) --
	(136.16,143.04) --
	(136.16,143.06) --
	(136.17,143.08) --
	(136.17,143.09) --
	(136.18,143.11) --
	(136.18,143.13) --
	(136.18,143.15) --
	(136.19,143.16) --
	(136.20,143.18) --
	(136.20,143.20) --
	(136.21,143.22) --
	(136.21,143.23) --
	(136.21,143.25) --
	(136.22,143.27) --
	(136.22,143.29) --
	(136.22,143.30) --
	(136.22,143.32) --
	(136.22,143.34) --
	(136.23,143.36) --
	(136.23,143.37) --
	(136.25,143.39) --
	(136.25,143.41) --
	(136.25,143.43) --
	(136.25,143.45) --
	(136.27,143.46) --
	(136.27,143.48) --
	(136.27,143.50) --
	(136.28,143.52) --
	(136.28,143.53) --
	(136.28,143.55) --
	(136.28,143.57) --
	(136.28,143.59) --
	(136.29,143.60) --
	(136.29,143.62) --
	(136.29,143.64) --
	(136.29,143.66) --
	(136.29,143.67) --
	(136.30,143.69) --
	(136.31,143.71) --
	(136.31,143.73) --
	(136.32,143.74) --
	(136.32,143.76) --
	(136.33,143.78) --
	(136.34,143.80) --
	(136.36,143.81) --
	(136.38,143.83) --
	(136.39,143.85) --
	(136.40,143.87) --
	(136.40,143.88) --
	(136.40,143.90) --
	(136.41,143.92) --
	(136.42,143.94) --
	(136.42,143.96) --
	(136.42,143.97) --
	(136.45,143.99) --
	(136.45,144.01) --
	(136.45,144.03) --
	(136.45,144.04) --
	(136.46,144.06) --
	(136.46,144.08) --
	(136.46,144.10) --
	(136.47,144.11) --
	(136.47,144.13) --
	(136.47,144.15) --
	(136.47,144.17) --
	(136.48,144.18) --
	(136.48,144.20) --
	(136.49,144.22) --
	(136.50,144.24) --
	(136.50,144.25) --
	(136.50,144.27) --
	(136.51,144.29) --
	(136.51,144.31) --
	(136.51,144.32) --
	(136.52,144.34) --
	(136.52,144.36) --
	(136.53,144.38) --
	(136.54,144.40) --
	(136.55,144.41) --
	(136.55,144.43) --
	(136.56,144.45) --
	(136.56,144.47) --
	(136.56,144.48) --
	(136.57,144.50) --
	(136.58,144.52) --
	(136.58,144.54) --
	(136.58,144.55) --
	(136.59,144.57) --
	(136.60,144.59) --
	(136.60,144.61) --
	(136.61,144.62) --
	(136.61,144.64) --
	(136.62,144.66) --
	(136.62,144.68) --
	(136.63,144.69) --
	(136.64,144.71) --
	(136.64,144.73) --
	(136.64,144.75) --
	(136.65,144.76) --
	(136.66,144.78) --
	(136.66,144.80) --
	(136.66,144.82) --
	(136.66,144.84) --
	(136.67,144.85) --
	(136.67,144.87) --
	(136.67,144.89) --
	(136.67,144.91) --
	(136.68,144.92) --
	(136.68,144.94) --
	(136.68,144.96) --
	(136.68,144.98) --
	(136.69,144.99) --
	(136.69,145.01) --
	(136.69,145.03) --
	(136.69,145.05) --
	(136.71,145.06) --
	(136.71,145.08) --
	(136.71,145.10) --
	(136.73,145.12) --
	(136.74,145.13) --
	(136.76,145.15) --
	(136.78,145.17) --
	(136.79,145.19) --
	(136.79,145.20) --
	(136.80,145.22) --
	(136.81,145.24) --
	(136.84,145.26) --
	(136.84,145.28) --
	(136.85,145.29) --
	(136.85,145.31) --
	(136.85,145.33) --
	(136.86,145.35) --
	(136.86,145.36) --
	(136.86,145.38) --
	(136.86,145.40) --
	(136.87,145.42) --
	(136.87,145.43) --
	(136.88,145.45) --
	(136.88,145.47) --
	(136.88,145.49) --
	(136.88,145.50) --
	(136.90,145.52) --
	(136.90,145.54) --
	(136.91,145.56) --
	(136.91,145.57) --
	(136.91,145.59) --
	(136.92,145.61) --
	(136.92,145.63) --
	(136.92,145.64) --
	(136.92,145.66) --
	(136.93,145.68) --
	(136.93,145.70) --
	(136.94,145.71) --
	(136.94,145.73) --
	(136.95,145.75) --
	(136.97,145.77) --
	(136.97,145.79) --
	(136.97,145.80) --
	(136.97,145.82) --
	(136.98,145.84) --
	(136.98,145.86) --
	(136.99,145.87) --
	(137.00,145.89) --
	(137.00,145.91) --
	(137.01,145.93) --
	(137.02,145.94) --
	(137.02,145.96) --
	(137.02,145.98) --
	(137.02,146.00) --
	(137.02,146.01) --
	(137.03,146.03) --
	(137.03,146.05) --
	(137.03,146.07) --
	(137.03,146.08) --
	(137.03,146.10) --
	(137.04,146.12) --
	(137.04,146.14) --
	(137.04,146.15) --
	(137.05,146.17) --
	(137.05,146.19) --
	(137.05,146.21) --
	(137.05,146.23) --
	(137.05,146.24) --
	(137.05,146.26) --
	(137.05,146.28) --
	(137.05,146.30) --
	(137.06,146.31) --
	(137.06,146.33) --
	(137.08,146.35) --
	(137.09,146.37) --
	(137.10,146.38) --
	(137.10,146.40) --
	(137.11,146.42) --
	(137.11,146.44) --
	(137.11,146.45) --
	(137.12,146.47) --
	(137.13,146.49) --
	(137.13,146.51) --
	(137.13,146.52) --
	(137.13,146.54) --
	(137.13,146.56) --
	(137.14,146.58) --
	(137.15,146.59) --
	(137.15,146.61) --
	(137.17,146.63) --
	(137.17,146.65) --
	(137.18,146.67) --
	(137.19,146.68) --
	(137.20,146.70) --
	(137.20,146.72) --
	(137.20,146.74) --
	(137.21,146.75) --
	(137.21,146.77) --
	(137.22,146.79) --
	(137.22,146.81) --
	(137.22,146.82) --
	(137.24,146.84) --
	(137.24,146.86) --
	(137.24,146.88) --
	(137.24,146.89) --
	(137.24,146.91) --
	(137.25,146.93) --
	(137.25,146.95) --
	(137.25,146.96) --
	(137.26,146.98) --
	(137.26,147.00) --
	(137.26,147.02) --
	(137.27,147.03) --
	(137.27,147.05) --
	(137.27,147.07) --
	(137.27,147.09) --
	(137.28,147.11) --
	(137.29,147.12) --
	(137.29,147.14) --
	(137.31,147.16) --
	(137.31,147.18) --
	(137.32,147.19) --
	(137.32,147.21) --
	(137.32,147.23) --
	(137.32,147.25) --
	(137.33,147.26) --
	(137.33,147.28) --
	(137.33,147.30) --
	(137.33,147.32) --
	(137.33,147.33) --
	(137.34,147.35) --
	(137.34,147.37) --
	(137.36,147.39) --
	(137.36,147.40) --
	(137.36,147.42) --
	(137.36,147.44) --
	(137.36,147.46) --
	(137.37,147.47) --
	(137.37,147.49) --
	(137.37,147.51) --
	(137.38,147.53) --
	(137.38,147.54) --
	(137.38,147.56) --
	(137.38,147.58) --
	(137.39,147.60) --
	(137.41,147.62) --
	(137.41,147.63) --
	(137.41,147.65) --
	(137.42,147.67) --
	(137.42,147.69) --
	(137.42,147.70) --
	(137.42,147.72) --
	(137.44,147.74) --
	(137.44,147.76) --
	(137.45,147.77) --
	(137.46,147.79) --
	(137.46,147.81) --
	(137.47,147.83) --
	(137.48,147.84) --
	(137.48,147.86) --
	(137.49,147.88) --
	(137.49,147.90) --
	(137.50,147.91) --
	(137.51,147.93) --
	(137.51,147.95) --
	(137.52,147.97) --
	(137.53,147.98) --
	(137.53,148.00) --
	(137.53,148.02) --
	(137.54,148.04) --
	(137.54,148.06) --
	(137.55,148.07) --
	(137.55,148.09) --
	(137.55,148.11) --
	(137.56,148.13) --
	(137.56,148.14) --
	(137.56,148.16) --
	(137.57,148.18) --
	(137.57,148.20) --
	(137.58,148.21) --
	(137.59,148.23) --
	(137.61,148.25) --
	(137.61,148.27) --
	(137.61,148.28) --
	(137.63,148.30) --
	(137.63,148.32) --
	(137.64,148.34) --
	(137.64,148.35) --
	(137.64,148.37) --
	(137.64,148.39) --
	(137.65,148.41) --
	(137.66,148.42) --
	(137.66,148.44) --
	(137.67,148.46) --
	(137.68,148.48) --
	(137.69,148.50) --
	(137.70,148.51) --
	(137.71,148.53) --
	(137.71,148.55) --
	(137.72,148.57) --
	(137.72,148.58) --
	(137.72,148.60) --
	(137.73,148.62) --
	(137.73,148.64) --
	(137.73,148.65) --
	(137.73,148.67) --
	(137.74,148.69) --
	(137.74,148.71) --
	(137.74,148.72) --
	(137.74,148.74) --
	(137.74,148.76) --
	(137.74,148.78) --
	(137.75,148.79) --
	(137.75,148.81) --
	(137.76,148.83) --
	(137.77,148.85) --
	(137.77,148.86) --
	(137.78,148.88) --
	(137.78,148.90) --
	(137.79,148.92) --
	(137.80,148.94) --
	(137.81,148.95) --
	(137.82,148.97) --
	(137.82,148.99) --
	(137.82,149.01) --
	(137.84,149.02) --
	(137.84,149.04) --
	(137.86,149.06) --
	(137.87,149.08) --
	(137.87,149.09) --
	(137.88,149.11) --
	(137.88,149.13) --
	(137.88,149.15) --
	(137.90,149.16) --
	(137.90,149.18) --
	(137.90,149.20) --
	(137.91,149.22) --
	(137.91,149.23) --
	(137.92,149.25) --
	(137.92,149.27) --
	(137.92,149.29) --
	(137.92,149.30) --
	(137.93,149.32) --
	(137.94,149.34) --
	(137.95,149.36) --
	(137.95,149.37) --
	(137.96,149.39) --
	(137.96,149.41) --
	(137.97,149.43) --
	(137.97,149.45) --
	(137.97,149.46) --
	(137.99,149.48) --
	(137.99,149.50) --
	(137.99,149.52) --
	(138.00,149.53) --
	(138.00,149.55) --
	(138.01,149.57) --
	(138.01,149.59) --
	(138.02,149.60) --
	(138.02,149.62) --
	(138.02,149.64) --
	(138.03,149.66) --
	(138.03,149.67) --
	(138.03,149.69) --
	(138.04,149.71) --
	(138.06,149.73) --
	(138.06,149.74) --
	(138.06,149.76) --
	(138.06,149.78) --
	(138.06,149.80) --
	(138.07,149.81) --
	(138.08,149.83) --
	(138.08,149.85) --
	(138.08,149.87) --
	(138.09,149.89) --
	(138.10,149.90) --
	(138.11,149.92) --
	(138.11,149.94) --
	(138.12,149.96) --
	(138.13,149.97) --
	(138.13,149.99) --
	(138.13,150.01) --
	(138.13,150.03) --
	(138.14,150.04) --
	(138.14,150.06) --
	(138.14,150.08) --
	(138.16,150.10) --
	(138.16,150.11) --
	(138.17,150.13) --
	(138.17,150.15) --
	(138.18,150.17) --
	(138.19,150.18) --
	(138.21,150.20) --
	(138.21,150.22) --
	(138.22,150.24) --
	(138.23,150.25) --
	(138.23,150.27) --
	(138.24,150.29) --
	(138.24,150.31) --
	(138.26,150.33) --
	(138.29,150.34) --
	(138.29,150.36) --
	(138.30,150.38) --
	(138.30,150.40) --
	(138.30,150.41) --
	(138.32,150.43) --
	(138.32,150.45) --
	(138.32,150.47) --
	(138.32,150.48) --
	(138.33,150.50) --
	(138.33,150.52) --
	(138.33,150.54) --
	(138.34,150.55) --
	(138.35,150.57) --
	(138.35,150.59) --
	(138.35,150.61) --
	(138.36,150.62) --
	(138.36,150.64) --
	(138.37,150.66) --
	(138.37,150.68) --
	(138.37,150.69) --
	(138.38,150.71) --
	(138.41,150.73) --
	(138.41,150.75) --
	(138.41,150.77) --
	(138.42,150.78) --
	(138.42,150.80) --
	(138.44,150.82) --
	(138.44,150.84) --
	(138.44,150.85) --
	(138.44,150.87) --
	(138.45,150.89) --
	(138.46,150.91) --
	(138.46,150.92) --
	(138.46,150.94) --
	(138.47,150.96) --
	(138.47,150.98) --
	(138.49,150.99) --
	(138.50,151.01) --
	(138.50,151.03) --
	(138.53,151.05) --
	(138.53,151.06) --
	(138.54,151.08) --
	(138.54,151.10) --
	(138.56,151.12) --
	(138.56,151.13) --
	(138.56,151.15) --
	(138.57,151.17) --
	(138.57,151.19) --
	(138.57,151.20) --
	(138.57,151.22) --
	(138.58,151.24) --
	(138.60,151.26) --
	(138.60,151.28) --
	(138.60,151.29) --
	(138.62,151.31) --
	(138.62,151.33) --
	(138.62,151.35) --
	(138.63,151.36) --
	(138.64,151.38) --
	(138.66,151.40) --
	(138.67,151.42) --
	(138.67,151.43) --
	(138.67,151.45) --
	(138.68,151.47) --
	(138.69,151.49) --
	(138.69,151.50) --
	(138.70,151.52) --
	(138.70,151.54) --
	(138.70,151.56) --
	(138.71,151.57) --
	(138.71,151.59) --
	(138.71,151.61) --
	(138.71,151.63) --
	(138.71,151.64) --
	(138.72,151.66) --
	(138.72,151.68) --
	(138.73,151.70) --
	(138.73,151.72) --
	(138.73,151.73) --
	(138.74,151.75) --
	(138.75,151.77) --
	(138.75,151.79) --
	(138.76,151.80) --
	(138.76,151.82) --
	(138.76,151.84) --
	(138.77,151.86) --
	(138.77,151.87) --
	(138.77,151.89) --
	(138.77,151.91) --
	(138.77,151.93) --
	(138.78,151.94) --
	(138.78,151.96) --
	(138.78,151.98) --
	(138.78,152.00) --
	(138.79,152.01) --
	(138.79,152.03) --
	(138.79,152.05) --
	(138.80,152.07) --
	(138.80,152.08) --
	(138.81,152.10) --
	(138.81,152.12) --
	(138.81,152.14) --
	(138.81,152.16) --
	(138.82,152.17) --
	(138.83,152.19) --
	(138.83,152.21) --
	(138.85,152.23) --
	(138.85,152.24) --
	(138.85,152.26) --
	(138.85,152.28) --
	(138.86,152.30) --
	(138.86,152.31) --
	(138.87,152.33) --
	(138.87,152.35) --
	(138.87,152.37) --
	(138.88,152.38) --
	(138.88,152.40) --
	(138.90,152.42) --
	(138.91,152.44) --
	(138.91,152.45) --
	(138.92,152.47) --
	(138.93,152.49) --
	(138.95,152.51) --
	(138.96,152.52) --
	(138.97,152.54) --
	(138.97,152.56) --
	(138.97,152.58) --
	(138.97,152.59) --
	(138.98,152.61) --
	(138.99,152.63) --
	(138.99,152.65) --
	(138.99,152.67) --
	(139.00,152.68) --
	(139.00,152.70) --
	(139.01,152.72) --
	(139.01,152.74) --
	(139.01,152.75) --
	(139.02,152.77) --
	(139.02,152.79) --
	(139.03,152.81) --
	(139.03,152.82) --
	(139.04,152.84) --
	(139.04,152.86) --
	(139.05,152.88) --
	(139.05,152.89) --
	(139.05,152.91) --
	(139.05,152.93) --
	(139.05,152.95) --
	(139.06,152.96) --
	(139.06,152.98) --
	(139.06,153.00) --
	(139.06,153.02) --
	(139.07,153.03) --
	(139.08,153.05) --
	(139.10,153.07) --
	(139.10,153.09) --
	(139.10,153.11) --
	(139.10,153.12) --
	(139.11,153.14) --
	(139.11,153.16) --
	(139.11,153.18) --
	(139.12,153.19) --
	(139.12,153.21) --
	(139.13,153.23) --
	(139.13,153.25) --
	(139.14,153.26) --
	(139.14,153.28) --
	(139.14,153.30) --
	(139.15,153.32) --
	(139.15,153.33) --
	(139.16,153.35) --
	(139.16,153.37) --
	(139.16,153.39) --
	(139.17,153.40) --
	(139.17,153.42) --
	(139.18,153.44) --
	(139.18,153.46) --
	(139.18,153.47) --
	(139.19,153.49) --
	(139.20,153.51) --
	(139.20,153.53) --
	(139.21,153.55) --
	(139.22,153.56) --
	(139.22,153.58) --
	(139.22,153.60) --
	(139.23,153.62) --
	(139.23,153.63) --
	(139.24,153.65) --
	(139.25,153.67) --
	(139.26,153.69) --
	(139.27,153.70) --
	(139.27,153.72) --
	(139.27,153.74) --
	(139.28,153.76) --
	(139.29,153.77) --
	(139.30,153.79) --
	(139.30,153.81) --
	(139.30,153.83) --
	(139.31,153.84) --
	(139.32,153.86) --
	(139.32,153.88) --
	(139.33,153.90) --
	(139.33,153.91) --
	(139.34,153.93) --
	(139.34,153.95) --
	(139.35,153.97) --
	(139.35,153.99) --
	(139.36,154.00) --
	(139.38,154.02) --
	(139.38,154.04) --
	(139.38,154.06) --
	(139.38,154.07) --
	(139.39,154.09) --
	(139.40,154.11) --
	(139.40,154.13) --
	(139.40,154.14) --
	(139.42,154.16) --
	(139.43,154.18) --
	(139.43,154.20) --
	(139.44,154.21) --
	(139.44,154.23) --
	(139.44,154.25) --
	(139.46,154.27) --
	(139.49,154.28) --
	(139.49,154.30) --
	(139.50,154.32) --
	(139.52,154.34) --
	(139.53,154.35) --
	(139.53,154.37) --
	(139.54,154.39) --
	(139.54,154.41) --
	(139.54,154.42) --
	(139.55,154.44) --
	(139.57,154.46) --
	(139.58,154.48) --
	(139.58,154.50) --
	(139.59,154.51) --
	(139.59,154.53) --
	(139.60,154.55) --
	(139.61,154.57) --
	(139.61,154.58) --
	(139.61,154.60) --
	(139.62,154.62) --
	(139.63,154.64) --
	(139.63,154.65) --
	(139.63,154.67) --
	(139.64,154.69) --
	(139.64,154.71) --
	(139.65,154.72) --
	(139.66,154.74) --
	(139.66,154.76) --
	(139.66,154.78) --
	(139.67,154.79) --
	(139.68,154.81) --
	(139.68,154.83) --
	(139.68,154.85) --
	(139.68,154.86) --
	(139.68,154.88) --
	(139.69,154.90) --
	(139.69,154.92) --
	(139.70,154.94) --
	(139.71,154.95) --
	(139.71,154.97) --
	(139.72,154.99) --
	(139.73,155.01) --
	(139.73,155.02) --
	(139.74,155.04) --
	(139.74,155.06) --
	(139.74,155.08) --
	(139.75,155.09) --
	(139.77,155.11) --
	(139.77,155.13) --
	(139.78,155.15) --
	(139.80,155.16) --
	(139.82,155.18) --
	(139.82,155.20) --
	(139.82,155.22) --
	(139.82,155.23) --
	(139.83,155.25) --
	(139.83,155.27) --
	(139.83,155.29) --
	(139.84,155.30) --
	(139.84,155.32) --
	(139.86,155.34) --
	(139.87,155.36) --
	(139.87,155.38) --
	(139.87,155.39) --
	(139.87,155.41) --
	(139.88,155.43) --
	(139.90,155.45) --
	(139.91,155.46) --
	(139.91,155.48) --
	(139.91,155.50) --
	(139.92,155.52) --
	(139.92,155.53) --
	(139.93,155.55) --
	(139.94,155.57) --
	(139.94,155.59) --
	(139.94,155.60) --
	(139.95,155.62) --
	(139.95,155.64) --
	(139.95,155.66) --
	(139.97,155.67) --
	(139.97,155.69) --
	(139.97,155.71) --
	(139.97,155.73) --
	(139.97,155.74) --
	(139.98,155.76) --
	(139.98,155.78) --
	(139.98,155.80) --
	(139.99,155.82) --
	(139.99,155.83) --
	(139.99,155.85) --
	(139.99,155.87) --
	(140.00,155.89) --
	(140.01,155.90) --
	(140.02,155.92) --
	(140.04,155.94) --
	(140.05,155.96) --
	(140.06,155.97) --
	(140.06,155.99) --
	(140.07,156.01) --
	(140.07,156.03) --
	(140.07,156.04) --
	(140.08,156.06) --
	(140.09,156.08) --
	(140.10,156.10) --
	(140.10,156.11) --
	(140.12,156.13) --
	(140.12,156.15) --
	(140.12,156.17) --
	(140.13,156.18) --
	(140.13,156.20) --
	(140.15,156.22) --
	(140.15,156.24) --
	(140.15,156.25) --
	(140.16,156.27) --
	(140.16,156.29) --
	(140.16,156.31) --
	(140.16,156.33) --
	(140.16,156.34) --
	(140.17,156.36) --
	(140.18,156.38) --
	(140.18,156.40) --
	(140.18,156.41) --
	(140.19,156.43) --
	(140.19,156.45) --
	(140.21,156.47) --
	(140.21,156.48) --
	(140.21,156.50) --
	(140.22,156.52) --
	(140.22,156.54) --
	(140.24,156.55) --
	(140.24,156.57) --
	(140.24,156.59) --
	(140.25,156.61) --
	(140.25,156.62) --
	(140.25,156.64) --
	(140.25,156.66) --
	(140.25,156.68) --
	(140.25,156.69) --
	(140.26,156.71) --
	(140.27,156.73) --
	(140.27,156.75) --
	(140.28,156.77) --
	(140.28,156.78) --
	(140.29,156.80) --
	(140.30,156.82) --
	(140.31,156.84) --
	(140.31,156.85) --
	(140.31,156.87) --
	(140.32,156.89) --
	(140.33,156.91) --
	(140.34,156.92) --
	(140.34,156.94) --
	(140.35,156.96) --
	(140.37,156.98) --
	(140.38,156.99) --
	(140.39,157.01) --
	(140.40,157.03) --
	(140.41,157.05) --
	(140.41,157.06) --
	(140.42,157.08) --
	(140.42,157.10) --
	(140.42,157.12) --
	(140.43,157.13) --
	(140.43,157.15) --
	(140.44,157.17) --
	(140.44,157.19) --
	(140.44,157.21) --
	(140.45,157.22) --
	(140.46,157.24) --
	(140.47,157.26) --
	(140.47,157.28) --
	(140.48,157.29) --
	(140.49,157.31) --
	(140.49,157.33) --
	(140.50,157.35) --
	(140.51,157.36) --
	(140.51,157.38) --
	(140.54,157.40) --
	(140.55,157.42) --
	(140.57,157.43) --
	(140.58,157.45) --
	(140.58,157.47) --
	(140.58,157.49) --
	(140.60,157.50) --
	(140.61,157.52) --
	(140.62,157.54) --
	(140.64,157.56) --
	(140.64,157.57) --
	(140.64,157.59) --
	(140.65,157.61) --
	(140.65,157.63) --
	(140.66,157.65) --
	(140.67,157.66) --
	(140.67,157.68) --
	(140.68,157.70) --
	(140.68,157.72) --
	(140.69,157.73) --
	(140.71,157.75) --
	(140.71,157.77) --
	(140.72,157.79) --
	(140.72,157.80) --
	(140.73,157.82) --
	(140.73,157.84) --
	(140.73,157.86) --
	(140.74,157.87) --
	(140.75,157.89) --
	(140.77,157.91) --
	(140.78,157.93) --
	(140.78,157.94) --
	(140.79,157.96) --
	(140.79,157.98) --
	(140.79,158.00) --
	(140.80,158.01) --
	(140.81,158.03) --
	(140.81,158.05) --
	(140.82,158.07) --
	(140.82,158.08) --
	(140.83,158.10) --
	(140.83,158.12) --
	(140.83,158.14) --
	(140.83,158.16) --
	(140.83,158.17) --
	(140.83,158.19) --
	(140.85,158.21) --
	(140.86,158.23) --
	(140.87,158.24) --
	(140.87,158.26) --
	(140.88,158.28) --
	(140.88,158.30) --
	(140.89,158.31) --
	(140.89,158.33) --
	(140.90,158.35) --
	(140.91,158.37) --
	(140.94,158.38) --
	(140.94,158.40) --
	(140.96,158.42) --
	(140.98,158.44) --
	(140.98,158.45) --
	(140.98,158.47) --
	(140.98,158.49) --
	(140.99,158.51) --
	(141.00,158.52) --
	(141.02,158.54) --
	(141.02,158.56) --
	(141.02,158.58) --
	(141.03,158.60) --
	(141.03,158.61) --
	(141.04,158.63) --
	(141.04,158.65) --
	(141.04,158.67) --
	(141.04,158.68) --
	(141.05,158.70) --
	(141.05,158.72) --
	(141.05,158.74) --
	(141.05,158.75) --
	(141.05,158.77) --
	(141.06,158.79) --
	(141.06,158.81) --
	(141.07,158.82) --
	(141.08,158.84) --
	(141.09,158.86) --
	(141.09,158.88) --
	(141.10,158.89) --
	(141.10,158.91) --
	(141.11,158.93) --
	(141.12,158.95) --
	(141.12,158.96) --
	(141.13,158.98) --
	(141.13,159.00) --
	(141.13,159.02) --
	(141.14,159.04) --
	(141.15,159.05) --
	(141.16,159.07) --
	(141.17,159.09) --
	(141.18,159.11) --
	(141.18,159.12) --
	(141.19,159.14) --
	(141.19,159.16) --
	(141.19,159.18) --
	(141.20,159.19) --
	(141.21,159.21) --
	(141.21,159.23) --
	(141.22,159.25) --
	(141.24,159.26) --
	(141.24,159.28) --
	(141.26,159.30) --
	(141.26,159.32) --
	(141.27,159.33) --
	(141.31,159.35) --
	(141.31,159.37) --
	(141.31,159.39) --
	(141.32,159.40) --
	(141.34,159.42) --
	(141.34,159.44) --
	(141.34,159.46) --
	(141.34,159.48) --
	(141.35,159.49) --
	(141.35,159.51) --
	(141.36,159.53) --
	(141.38,159.55) --
	(141.38,159.56) --
	(141.38,159.58) --
	(141.39,159.60) --
	(141.41,159.62) --
	(141.41,159.63) --
	(141.42,159.65) --
	(141.45,159.67) --
	(141.46,159.69) --
	(141.47,159.70) --
	(141.48,159.72) --
	(141.49,159.74) --
	(141.49,159.76) --
	(141.49,159.77) --
	(141.51,159.79) --
	(141.52,159.81) --
	(141.52,159.83) --
	(141.53,159.84) --
	(141.53,159.86) --
	(141.54,159.88) --
	(141.54,159.90) --
	(141.55,159.91) --
	(141.56,159.93) --
	(141.57,159.95) --
	(141.57,159.97) --
	(141.57,159.99) --
	(141.58,160.00) --
	(141.58,160.02) --
	(141.59,160.04) --
	(141.59,160.06) --
	(141.59,160.07) --
	(141.61,160.09) --
	(141.61,160.11) --
	(141.61,160.13) --
	(141.62,160.14) --
	(141.63,160.16) --
	(141.64,160.18) --
	(141.64,160.20) --
	(141.64,160.21) --
	(141.65,160.23) --
	(141.65,160.25) --
	(141.66,160.27) --
	(141.67,160.28) --
	(141.67,160.30) --
	(141.69,160.32) --
	(141.70,160.34) --
	(141.71,160.35) --
	(141.71,160.37) --
	(141.74,160.39) --
	(141.74,160.41) --
	(141.74,160.43) --
	(141.74,160.44) --
	(141.74,160.46) --
	(141.75,160.48) --
	(141.75,160.50) --
	(141.75,160.51) --
	(141.75,160.53) --
	(141.75,160.55) --
	(141.77,160.57) --
	(141.78,160.58) --
	(141.78,160.60) --
	(141.78,160.62) --
	(141.80,160.64) --
	(141.80,160.65) --
	(141.82,160.67) --
	(141.83,160.69) --
	(141.85,160.71) --
	(141.86,160.72) --
	(141.88,160.74) --
	(141.88,160.76) --
	(141.88,160.78) --
	(141.89,160.79) --
	(141.90,160.81) --
	(141.91,160.83) --
	(141.93,160.85) --
	(141.93,160.87) --
	(141.93,160.88) --
	(141.94,160.90) --
	(141.94,160.92) --
	(141.96,160.94) --
	(141.97,160.95) --
	(141.97,160.97) --
	(141.99,160.99) --
	(141.99,161.01) --
	(142.01,161.02) --
	(142.02,161.04) --
	(142.03,161.06) --
	(142.04,161.08) --
	(142.04,161.09) --
	(142.04,161.11) --
	(142.05,161.13) --
	(142.05,161.15) --
	(142.06,161.16) --
	(142.07,161.18) --
	(142.07,161.20) --
	(142.08,161.22) --
	(142.10,161.23) --
	(142.11,161.25) --
	(142.11,161.27) --
	(142.15,161.29) --
	(142.16,161.30) --
	(142.17,161.32) --
	(142.17,161.34) --
	(142.18,161.36) --
	(142.18,161.38) --
	(142.19,161.39) --
	(142.19,161.41) --
	(142.20,161.43) --
	(142.20,161.45) --
	(142.20,161.46) --
	(142.22,161.48) --
	(142.23,161.50) --
	(142.23,161.52) --
	(142.23,161.53) --
	(142.26,161.55) --
	(142.27,161.57) --
	(142.28,161.59) --
	(142.28,161.60) --
	(142.28,161.62) --
	(142.29,161.64) --
	(142.29,161.66) --
	(142.29,161.67) --
	(142.30,161.69) --
	(142.30,161.71) --
	(142.30,161.73) --
	(142.31,161.74) --
	(142.32,161.76) --
	(142.33,161.78) --
	(142.35,161.80) --
	(142.38,161.82) --
	(142.38,161.83) --
	(142.40,161.85) --
	(142.41,161.87) --
	(142.42,161.89) --
	(142.42,161.90) --
	(142.42,161.92) --
	(142.42,161.94) --
	(142.43,161.96) --
	(142.43,161.97) --
	(142.44,161.99) --
	(142.46,162.01) --
	(142.47,162.03) --
	(142.48,162.04) --
	(142.49,162.06) --
	(142.50,162.08) --
	(142.50,162.10) --
	(142.50,162.11) --
	(142.51,162.13) --
	(142.52,162.15) --
	(142.54,162.17) --
	(142.55,162.18) --
	(142.56,162.20) --
	(142.57,162.22) --
	(142.57,162.24) --
	(142.57,162.26) --
	(142.58,162.27) --
	(142.59,162.29) --
	(142.60,162.31) --
	(142.61,162.33) --
	(142.61,162.34) --
	(142.62,162.36) --
	(142.62,162.38) --
	(142.63,162.40) --
	(142.63,162.41) --
	(142.63,162.43) --
	(142.68,162.45) --
	(142.68,162.47) --
	(142.68,162.48) --
	(142.69,162.50) --
	(142.70,162.52) --
	(142.71,162.54) --
	(142.71,162.55) --
	(142.72,162.57) --
	(142.72,162.59) --
	(142.73,162.61) --
	(142.75,162.62) --
	(142.76,162.64) --
	(142.76,162.66) --
	(142.76,162.68) --
	(142.77,162.70) --
	(142.77,162.71) --
	(142.77,162.73) --
	(142.79,162.75) --
	(142.80,162.77) --
	(142.80,162.78) --
	(142.81,162.80) --
	(142.81,162.82) --
	(142.82,162.84) --
	(142.83,162.85) --
	(142.83,162.87) --
	(142.84,162.89) --
	(142.84,162.91) --
	(142.85,162.92) --
	(142.86,162.94) --
	(142.86,162.96) --
	(142.87,162.98) --
	(142.87,162.99) --
	(142.87,163.01) --
	(142.88,163.03) --
	(142.88,163.05) --
	(142.88,163.06) --
	(142.90,163.08) --
	(142.90,163.10) --
	(142.91,163.12) --
	(142.91,163.13) --
	(142.93,163.15) --
	(142.94,163.17) --
	(142.94,163.19) --
	(142.96,163.21) --
	(142.97,163.22) --
	(142.98,163.24) --
	(142.98,163.26) --
	(142.99,163.28) --
	(143.00,163.29) --
	(143.00,163.31) --
	(143.01,163.33) --
	(143.02,163.35) --
	(143.02,163.36) --
	(143.02,163.38) --
	(143.04,163.40) --
	(143.04,163.42) --
	(143.05,163.43) --
	(143.07,163.45) --
	(143.08,163.47) --
	(143.10,163.49) --
	(143.11,163.50) --
	(143.11,163.52) --
	(143.12,163.54) --
	(143.13,163.56) --
	(143.13,163.57) --
	(143.14,163.59) --
	(143.16,163.61) --
	(143.18,163.63) --
	(143.18,163.65) --
	(143.21,163.66) --
	(143.22,163.68) --
	(143.23,163.70) --
	(143.24,163.72) --
	(143.25,163.73) --
	(143.26,163.75) --
	(143.27,163.77) --
	(143.29,163.79) --
	(143.29,163.80) --
	(143.30,163.82) --
	(143.31,163.84) --
	(143.31,163.86) --
	(143.32,163.87) --
	(143.32,163.89) --
	(143.32,163.91) --
	(143.34,163.93) --
	(143.34,163.94) --
	(143.37,163.96) --
	(143.38,163.98) --
	(143.40,164.00) --
	(143.40,164.01) --
	(143.41,164.03) --
	(143.41,164.05) --
	(143.42,164.07) --
	(143.42,164.09) --
	(143.45,164.10) --
	(143.46,164.12) --
	(143.48,164.14) --
	(143.48,164.16) --
	(143.49,164.17) --
	(143.51,164.19) --
	(143.52,164.21) --
	(143.52,164.23) --
	(143.52,164.24) --
	(143.53,164.26) --
	(143.54,164.28) --
	(143.57,164.30) --
	(143.58,164.31) --
	(143.64,164.33) --
	(143.64,164.35) --
	(143.65,164.37) --
	(143.66,164.38) --
	(143.68,164.40) --
	(143.69,164.42) --
	(143.70,164.44) --
	(143.73,164.45) --
	(143.73,164.47) --
	(143.73,164.49) --
	(143.77,164.51) --
	(143.78,164.53) --
	(143.78,164.54) --
	(143.78,164.56) --
	(143.78,164.58) --
	(143.79,164.60) --
	(143.80,164.61) --
	(143.81,164.63) --
	(143.83,164.65) --
	(143.84,164.67) --
	(143.84,164.68) --
	(143.86,164.70) --
	(143.86,164.72) --
	(143.88,164.74) --
	(143.89,164.75) --
	(143.89,164.77) --
	(143.90,164.79) --
	(143.90,164.81) --
	(143.91,164.82) --
	(143.92,164.84) --
	(143.96,164.86) --
	(143.96,164.88) --
	(143.99,164.89) --
	(144.01,164.91) --
	(144.04,164.93) --
	(144.06,164.95) --
	(144.06,164.96) --
	(144.07,164.98) --
	(144.08,165.00) --
	(144.09,165.02) --
	(144.10,165.04) --
	(144.11,165.05) --
	(144.13,165.07) --
	(144.18,165.09) --
	(144.20,165.11) --
	(144.21,165.12) --
	(144.22,165.14) --
	(144.24,165.16) --
	(144.25,165.18) --
	(144.25,165.19) --
	(144.26,165.21) --
	(144.26,165.23) --
	(144.27,165.25) --
	(144.29,165.26) --
	(144.30,165.28) --
	(144.30,165.30) --
	(144.31,165.32) --
	(144.32,165.33) --
	(144.32,165.35) --
	(144.33,165.37) --
	(144.33,165.39) --
	(144.38,165.40) --
	(144.38,165.42) --
	(144.39,165.44) --
	(144.40,165.46) --
	(144.41,165.48) --
	(144.44,165.49) --
	(144.46,165.51) --
	(144.47,165.53) --
	(144.47,165.55) --
	(144.47,165.56) --
	(144.48,165.58) --
	(144.52,165.60) --
	(144.52,165.62) --
	(144.53,165.63) --
	(144.54,165.65) --
	(144.55,165.67) --
	(144.56,165.69) --
	(144.58,165.70) --
	(144.59,165.72) --
	(144.59,165.74) --
	(144.60,165.76) --
	(144.61,165.77) --
	(144.62,165.79) --
	(144.63,165.81) --
	(144.64,165.83) --
	(144.65,165.84) --
	(144.66,165.86) --
	(144.68,165.88) --
	(144.68,165.90) --
	(144.69,165.92) --
	(144.72,165.93) --
	(144.76,165.95) --
	(144.76,165.97) --
	(144.78,165.99) --
	(144.78,166.00) --
	(144.83,166.02) --
	(144.83,166.04) --
	(144.83,166.06) --
	(144.84,166.07) --
	(144.87,166.09) --
	(144.88,166.11) --
	(144.89,166.13) --
	(144.91,166.14) --
	(144.94,166.16) --
	(144.98,166.18) --
	(145.01,166.20) --
	(145.05,166.21) --
	(145.07,166.23) --
	(145.08,166.25) --
	(145.08,166.27) --
	(145.11,166.28) --
	(145.14,166.30) --
	(145.18,166.32) --
	(145.19,166.34) --
	(145.19,166.36) --
	(145.24,166.37) --
	(145.24,166.39) --
	(145.25,166.41) --
	(145.26,166.43) --
	(145.26,166.44) --
	(145.26,166.46) --
	(145.27,166.48) --
	(145.27,166.50) --
	(145.28,166.51) --
	(145.28,166.53) --
	(145.28,166.55) --
	(145.30,166.57) --
	(145.32,166.58) --
	(145.34,166.60) --
	(145.34,166.62) --
	(145.36,166.64) --
	(145.37,166.65) --
	(145.39,166.67) --
	(145.42,166.69) --
	(145.42,166.71) --
	(145.44,166.72) --
	(145.46,166.74) --
	(145.47,166.76) --
	(145.47,166.78) --
	(145.48,166.79) --
	(145.48,166.81) --
	(145.49,166.83) --
	(145.49,166.85) --
	(145.50,166.87) --
	(145.51,166.88) --
	(145.53,166.90) --
	(145.54,166.92) --
	(145.56,166.94) --
	(145.57,166.95) --
	(145.57,166.97) --
	(145.66,166.99) --
	(145.67,167.01) --
	(145.67,167.02) --
	(145.68,167.04) --
	(145.68,167.06) --
	(145.69,167.08) --
	(145.71,167.09) --
	(145.72,167.11) --
	(145.75,167.13) --
	(145.76,167.15) --
	(145.76,167.16) --
	(145.78,167.18) --
	(145.87,167.20) --
	(145.91,167.22) --
	(145.92,167.23) --
	(145.93,167.25) --
	(145.94,167.27) --
	(145.94,167.29) --
	(145.96,167.31) --
	(145.97,167.32) --
	(145.97,167.34) --
	(145.99,167.36) --
	(146.00,167.38) --
	(146.02,167.39) --
	(146.06,167.41) --
	(146.08,167.43) --
	(146.08,167.45) --
	(146.13,167.46) --
	(146.14,167.48) --
	(146.14,167.50) --
	(146.18,167.52) --
	(146.18,167.53) --
	(146.20,167.55) --
	(146.23,167.57) --
	(146.23,167.59) --
	(146.25,167.60) --
	(146.29,167.62) --
	(146.30,167.64) --
	(146.30,167.66) --
	(146.31,167.67) --
	(146.32,167.69) --
	(146.33,167.71) --
	(146.34,167.73) --
	(146.34,167.75) --
	(146.35,167.76) --
	(146.36,167.78) --
	(146.37,167.80) --
	(146.40,167.82) --
	(146.51,167.83) --
	(146.63,167.85) --
	(146.68,167.87) --
	(146.71,167.89) --
	(146.73,167.90) --
	(146.75,167.92) --
	(146.77,167.94) --
	(146.81,167.96) --
	(146.84,167.97) --
	(146.93,167.99) --
	(146.94,168.01) --
	(146.95,168.03) --
	(147.00,168.04) --
	(147.05,168.06) --
	(147.14,168.08) --
	(147.29,168.10) --
	(147.35,168.11) --
	(147.42,168.13) --
	(147.43,168.15) --
	(147.54,168.17) --
	(147.60,168.19) --
	(147.62,168.20) --
	(147.73,168.22) --
	(147.73,168.24) --
	(147.77,168.26) --
	(147.83,168.27) --
	(147.84,168.29) --
	(147.87,168.31) --
	(147.95,168.33) --
	(148.21,168.34) --
	(148.31,168.36) --
	(148.31,168.38) --
	(148.35,168.40) --
	(148.52,168.41) --
	(148.94,168.43) --
	(148.97,168.45) --
	(149.03,168.47) --
	(149.93,168.48) --
	(150.04,168.50) --
	(150.48,168.52) --
	(151.65,168.54) --
	(152.93,168.55) --
	(153.30,168.57) --
	(153.61,168.59) --
	(159.64,168.61);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 38.96) --
	( 65.24, 38.98) --
	( 66.20, 39.27) --
	( 67.60, 39.56) --
	( 68.11, 39.56) --
	( 69.96, 39.57) --
	( 70.54, 39.58) --
	( 70.87, 39.60) --
	( 70.97, 39.60) --
	( 72.37, 39.61) --
	( 72.85, 39.63) --
	( 73.23, 39.64) --
	( 73.44, 39.65) --
	( 73.65, 39.66) --
	( 73.71, 39.67) --
	( 74.17, 39.68) --
	( 74.59, 39.69) --
	( 74.93, 39.70) --
	( 74.99, 39.70) --
	( 75.04, 39.70) --
	( 75.31, 39.71) --
	( 75.41, 39.72) --
	( 75.76, 39.73) --
	( 76.49, 39.74) --
	( 76.95, 39.76) --
	( 77.11, 39.78) --
	( 77.15, 39.87) --
	( 79.10, 39.89) --
	( 79.59, 39.89) --
	( 80.10, 39.90) --
	( 80.15, 39.90) --
	( 80.24, 39.92) --
	( 80.34, 40.21) --
	( 80.85, 40.21) --
	( 80.87, 40.21) --
	( 80.92, 40.22) --
	( 80.96, 40.23) --
	( 81.23, 40.23) --
	( 81.29, 40.25) --
	( 81.35, 40.26) --
	( 81.39, 40.26) --
	( 81.49, 40.27) --
	( 81.64, 40.27) --
	( 81.68, 40.28) --
	( 81.83, 40.28) --
	( 81.94, 40.29) --
	( 81.97, 40.30) --
	( 82.11, 40.31) --
	( 82.27, 40.32) --
	( 82.29, 40.32) --
	( 82.42, 40.33) --
	( 82.51, 40.33) --
	( 82.68, 40.34) --
	( 82.78, 40.35) --
	( 82.92, 40.36) --
	( 83.34, 40.37) --
	( 83.50, 40.38) --
	( 83.64, 40.39) --
	( 83.70, 40.39) --
	( 83.84, 40.40) --
	( 83.88, 40.40) --
	( 84.10, 40.41) --
	( 84.29, 40.41) --
	( 84.38, 40.41) --
	( 84.45, 40.42) --
	( 84.47, 40.43) --
	( 84.69, 40.98) --
	( 84.70, 41.00) --
	( 84.72, 41.00) --
	( 84.77, 41.01) --
	( 84.97, 41.02) --
	( 84.99, 41.02) --
	( 85.26, 41.03) --
	( 85.34, 41.04) --
	( 85.40, 41.04) --
	( 85.50, 41.04) --
	( 85.62, 41.05) --
	( 85.65, 41.06) --
	( 85.66, 41.07) --
	( 85.70, 41.07) --
	( 85.94, 41.09) --
	( 86.00, 41.12) --
	( 86.25, 41.13) --
	( 86.27, 41.13) --
	( 86.40, 41.14) --
	( 86.43, 41.14) --
	( 86.46, 41.15) --
	( 86.58, 41.15) --
	( 86.64, 41.16) --
	( 86.67, 41.16) --
	( 86.78, 41.17) --
	( 86.96, 41.18) --
	( 87.07, 41.19) --
	( 87.16, 41.20) --
	( 87.28, 41.20) --
	( 87.29, 41.22) --
	( 87.30, 41.34) --
	( 87.30, 41.49) --
	( 87.45, 41.49) --
	( 87.49, 41.50) --
	( 87.67, 41.50) --
	( 87.80, 41.51) --
	( 87.85, 41.52) --
	( 87.90, 41.52) --
	( 88.25, 41.53) --
	( 88.29, 41.53) --
	( 88.43, 41.54) --
	( 88.59, 41.54) --
	( 88.68, 41.55) --
	( 88.68, 41.56) --
	( 88.74, 41.56) --
	( 88.75, 41.57) --
	( 88.95, 41.57) --
	( 89.08, 41.58) --
	( 89.09, 41.58) --
	( 89.13, 41.58) --
	( 89.16, 41.59) --
	( 89.37, 41.60) --
	( 89.43, 41.60) --
	( 89.63, 41.62) --
	( 89.66, 41.63) --
	( 89.68, 41.63) --
	( 89.74, 41.63) --
	( 89.81, 41.64) --
	( 89.83, 41.65) --
	( 89.84, 41.65) --
	( 89.97, 41.66) --
	( 90.01, 41.66) --
	( 90.03, 41.66) --
	( 90.28, 41.66) --
	( 90.29, 41.67) --
	( 90.31, 41.67) --
	( 90.32, 41.68) --
	( 90.37, 41.68) --
	( 90.41, 41.69) --
	( 90.47, 41.69) --
	( 90.53, 41.70) --
	( 90.69, 41.71) --
	( 90.73, 41.71) --
	( 90.91, 41.72) --
	( 91.05, 41.73) --
	( 91.12, 41.73) --
	( 91.18, 41.74) --
	( 91.25, 41.74) --
	( 91.37, 41.74) --
	( 91.45, 41.75) --
	( 91.46, 41.76) --
	( 91.53, 41.79) --
	( 91.55, 42.08) --
	( 91.57, 42.51) --
	( 91.62, 42.55) --
	( 91.69, 42.55) --
	( 91.74, 42.57) --
	( 91.80, 42.57) --
	( 91.81, 42.59) --
	( 91.82, 42.59) --
	( 92.10, 42.59) --
	( 92.11, 42.60) --
	( 92.13, 42.60) --
	( 92.16, 42.61) --
	( 92.18, 42.61) --
	( 92.19, 42.61) --
	( 92.19, 42.68) --
	( 92.21, 42.88) --
	( 92.22, 42.89) --
	( 92.27, 42.89) --
	( 92.29, 42.89) --
	( 92.30, 42.89) --
	( 92.33, 42.89) --
	( 92.44, 42.90) --
	( 92.46, 42.91) --
	( 92.58, 42.91) --
	( 92.61, 42.91) --
	( 92.63, 42.91) --
	( 92.64, 42.93) --
	( 92.70, 42.93) --
	( 92.73, 42.94) --
	( 92.82, 42.94) --
	( 92.83, 43.23) --
	( 92.87, 43.23) --
	( 92.88, 43.23) --
	( 92.98, 43.24) --
	( 93.11, 43.24) --
	( 93.14, 43.24) --
	( 93.16, 43.24) --
	( 93.19, 43.25) --
	( 93.19, 43.25) --
	( 93.25, 43.26) --
	( 93.28, 43.26) --
	( 93.41, 43.26) --
	( 93.51, 43.27) --
	( 93.55, 43.27) --
	( 93.55, 43.27) --
	( 93.74, 43.27) --
	( 93.77, 43.28) --
	( 93.86, 43.36) --
	( 93.98, 43.37) --
	( 93.99, 43.37) --
	( 93.99, 43.38) --
	( 94.05, 43.38) --
	( 94.13, 43.39) --
	( 94.20, 43.40) --
	( 94.27, 43.40) --
	( 94.49, 43.41) --
	( 94.49, 43.41) --
	( 94.50, 43.42) --
	( 94.52, 43.42) --
	( 94.64, 43.42) --
	( 94.68, 43.42) --
	( 94.69, 43.43) --
	( 94.70, 43.44) --
	( 94.70, 43.44) --
	( 94.80, 43.45) --
	( 94.84, 43.45) --
	( 94.90, 43.45) --
	( 94.93, 43.45) --
	( 94.98, 43.46) --
	( 95.02, 43.46) --
	( 95.05, 43.46) --
	( 95.09, 43.47) --
	( 95.24, 43.47) --
	( 95.24, 43.48) --
	( 95.32, 43.57) --
	( 95.54, 43.57) --
	( 95.66, 43.58) --
	( 95.71, 43.59) --
	( 95.88, 43.60) --
	( 96.05, 43.60) --
	( 96.17, 43.60) --
	( 96.23, 43.60) --
	( 96.32, 43.60) --
	( 96.32, 43.61) --
	( 96.33, 43.61) --
	( 96.46, 43.61) --
	( 96.46, 43.73) --
	( 96.55, 43.73) --
	( 96.87, 43.73) --
	( 97.02, 43.73) --
	( 97.10, 43.73) --
	( 97.13, 43.73) --
	( 97.20, 43.74) --
	( 97.21, 43.74) --
	( 97.21, 43.74) --
	( 97.22, 43.74) --
	( 97.29, 43.74) --
	( 97.31, 43.74) --
	( 97.33, 43.76) --
	( 97.35, 43.76) --
	( 97.37, 43.76) --
	( 97.38, 43.77) --
	( 97.51, 43.77) --
	( 97.55, 43.78) --
	( 97.60, 43.78) --
	( 97.73, 43.78) --
	( 97.77, 43.79) --
	( 97.81, 44.07) --
	( 97.82, 44.07) --
	( 98.02, 44.07) --
	( 98.05, 44.08) --
	( 98.09, 44.08) --
	( 98.20, 44.08) --
	( 98.23, 44.09) --
	( 98.26, 44.09) --
	( 98.37, 44.09) --
	( 98.37, 44.09) --
	( 98.38, 44.09) --
	( 98.45, 44.10) --
	( 98.50, 44.10) --
	( 98.54, 44.16) --
	( 98.58, 44.17) --
	( 98.63, 44.17) --
	( 98.64, 44.18) --
	( 98.72, 44.18) --
	( 98.74, 44.18) --
	( 98.76, 44.19) --
	( 98.77, 44.19) --
	( 98.82, 44.19) --
	( 98.83, 44.19) --
	( 98.88, 44.19) --
	( 98.89, 44.19) --
	( 98.90, 44.19) --
	( 98.90, 44.19) --
	( 98.98, 44.19) --
	( 98.99, 44.20) --
	( 99.05, 44.20) --
	( 99.10, 44.20) --
	( 99.11, 44.20) --
	( 99.12, 44.21) --
	( 99.14, 44.21) --
	( 99.15, 44.21) --
	( 99.17, 44.21) --
	( 99.18, 44.21) --
	( 99.19, 44.21) --
	( 99.20, 44.21) --
	( 99.28, 44.21) --
	( 99.28, 44.21) --
	( 99.31, 44.21) --
	( 99.39, 44.22) --
	( 99.48, 44.22) --
	( 99.49, 44.22) --
	( 99.56, 44.22) --
	( 99.63, 44.22) --
	( 99.69, 44.22) --
	( 99.70, 44.22) --
	( 99.77, 44.22) --
	( 99.78, 44.22) --
	( 99.82, 44.22) --
	( 99.83, 44.22) --
	( 99.84, 44.23) --
	( 99.90, 44.23) --
	( 99.91, 44.23) --
	( 99.93, 44.23) --
	( 99.96, 44.23) --
	( 99.98, 44.23) --
	(100.00, 44.23) --
	(100.01, 44.23) --
	(100.03, 44.24) --
	(100.08, 44.24) --
	(100.10, 44.24) --
	(100.19, 44.32) --
	(100.20, 44.32) --
	(100.20, 44.32) --
	(100.23, 44.32) --
	(100.23, 44.32) --
	(100.25, 44.32) --
	(100.28, 44.32) --
	(100.31, 44.32) --
	(100.31, 44.32) --
	(100.33, 44.33) --
	(100.33, 44.33) --
	(100.33, 44.33) --
	(100.39, 44.33) --
	(100.39, 44.34) --
	(100.40, 44.34) --
	(100.41, 44.34) --
	(100.43, 44.34) --
	(100.45, 44.34) --
	(100.49, 44.34) --
	(100.52, 44.34) --
	(100.61, 44.34) --
	(100.61, 44.34) --
	(100.64, 44.38) --
	(100.67, 44.38) --
	(100.69, 44.39) --
	(100.73, 44.41) --
	(100.73, 44.41) --
	(100.76, 44.41) --
	(100.76, 44.45) --
	(100.76, 44.45) --
	(100.77, 44.45) --
	(100.77, 44.45) --
	(100.77, 44.46) --
	(100.79, 44.47) --
	(100.80, 44.59) --
	(100.82, 44.59) --
	(100.87, 44.59) --
	(100.89, 44.59) --
	(100.93, 44.59) --
	(100.93, 44.59) --
	(100.96, 44.59) --
	(100.97, 44.60) --
	(100.97, 44.60) --
	(100.99, 44.60) --
	(101.01, 44.60) --
	(101.02, 44.61) --
	(101.04, 44.61) --
	(101.05, 44.61) --
	(101.07, 44.61) --
	(101.09, 44.61) --
	(101.10, 44.61) --
	(101.11, 44.61) --
	(101.13, 44.61) --
	(101.16, 44.61) --
	(101.16, 44.62) --
	(101.17, 44.62) --
	(101.20, 44.62) --
	(101.24, 44.62) --
	(101.25, 44.62) --
	(101.26, 44.62) --
	(101.31, 44.73) --
	(101.31, 44.74) --
	(101.33, 44.74) --
	(101.34, 44.74) --
	(101.36, 44.74) --
	(101.38, 44.74) --
	(101.40, 44.74) --
	(101.41, 44.74) --
	(101.41, 44.74) --
	(101.42, 44.75) --
	(101.47, 44.75) --
	(101.49, 44.75) --
	(101.49, 44.75) --
	(101.51, 44.75) --
	(101.55, 44.75) --
	(101.55, 44.75) --
	(101.56, 44.75) --
	(101.58, 44.75) --
	(101.62, 44.75) --
	(101.63, 44.75) --
	(101.65, 44.75) --
	(101.65, 44.76) --
	(101.67, 44.76) --
	(101.69, 44.76) --
	(101.71, 44.76) --
	(101.72, 44.76) --
	(101.77, 44.76) --
	(101.79, 44.76) --
	(101.79, 44.76) --
	(101.79, 44.76) --
	(101.79, 44.76) --
	(101.84, 44.77) --
	(101.84, 44.77) --
	(101.87, 44.77) --
	(101.90, 44.77) --
	(101.92, 44.77) --
	(101.98, 44.77) --
	(101.98, 44.77) --
	(101.98, 44.77) --
	(102.00, 44.77) --
	(102.00, 44.77) --
	(102.00, 44.78) --
	(102.02, 44.78) --
	(102.02, 44.78) --
	(102.03, 44.78) --
	(102.04, 44.78) --
	(102.04, 44.78) --
	(102.06, 44.78) --
	(102.07, 44.78) --
	(102.09, 44.78) --
	(102.11, 44.79) --
	(102.12, 44.79) --
	(102.13, 44.79) --
	(102.17, 44.79) --
	(102.18, 44.79) --
	(102.21, 44.80) --
	(102.21, 44.80) --
	(102.21, 44.80) --
	(102.25, 44.80) --
	(102.25, 44.80) --
	(102.25, 44.80) --
	(102.26, 44.80) --
	(102.26, 44.80) --
	(102.27, 44.80) --
	(102.28, 44.81) --
	(102.28, 44.81) --
	(102.29, 44.81) --
	(102.31, 44.81) --
	(102.31, 44.81) --
	(102.32, 44.81) --
	(102.33, 44.81) --
	(102.33, 44.81) --
	(102.33, 44.81) --
	(102.33, 44.82) --
	(102.33, 44.82) --
	(102.34, 44.82) --
	(102.35, 44.82) --
	(102.35, 44.82) --
	(102.36, 44.82) --
	(102.37, 44.83) --
	(102.37, 44.83) --
	(102.38, 44.83) --
	(102.39, 44.83) --
	(102.40, 44.83) --
	(102.40, 44.83) --
	(102.41, 44.83) --
	(102.44, 44.83) --
	(102.45, 44.83) --
	(102.46, 44.83) --
	(102.47, 44.83) --
	(102.47, 44.83) --
	(102.48, 44.84) --
	(102.48, 44.84) --
	(102.50, 44.84) --
	(102.50, 44.84) --
	(102.51, 44.84) --
	(102.54, 44.84) --
	(102.54, 44.84) --
	(102.55, 44.84) --
	(102.55, 44.84) --
	(102.56, 44.84) --
	(102.57, 44.85) --
	(102.59, 44.85) --
	(102.59, 44.85) --
	(102.60, 44.85) --
	(102.60, 44.85) --
	(102.61, 44.85) --
	(102.62, 44.85) --
	(102.63, 44.85) --
	(102.64, 44.85) --
	(102.64, 44.85) --
	(102.65, 44.86) --
	(102.66, 44.86) --
	(102.68, 44.86) --
	(102.70, 44.86) --
	(102.71, 44.86) --
	(102.72, 44.86) --
	(102.73, 44.86) --
	(102.73, 44.86) --
	(102.74, 44.89) --
	(102.74, 44.89) --
	(102.77, 44.89) --
	(102.77, 44.89) --
	(102.78, 44.89) --
	(102.79, 44.89) --
	(102.79, 44.89) --
	(102.80, 44.90) --
	(102.81, 44.90) --
	(102.82, 44.90) --
	(102.82, 44.90) --
	(102.84, 44.90) --
	(102.85, 44.90) --
	(102.85, 44.90) --
	(102.87, 44.90) --
	(102.88, 44.90) --
	(102.89, 44.91) --
	(102.90, 44.91) --
	(102.90, 44.91) --
	(102.93, 44.91) --
	(102.95, 44.91) --
	(102.97, 44.91) --
	(103.03, 44.91) --
	(103.04, 44.91) --
	(103.04, 44.91) --
	(103.04, 44.91) --
	(103.05, 44.91) --
	(103.06, 44.92) --
	(103.06, 44.92) --
	(103.07, 44.92) --
	(103.08, 44.92) --
	(103.08, 44.92) --
	(103.09, 44.92) --
	(103.09, 44.92) --
	(103.11, 44.92) --
	(103.11, 44.92) --
	(103.11, 44.93) --
	(103.13, 44.93) --
	(103.14, 44.93) --
	(103.14, 44.93) --
	(103.16, 44.93) --
	(103.18, 44.93) --
	(103.19, 44.93) --
	(103.21, 44.93) --
	(103.21, 44.93) --
	(103.21, 44.93) --
	(103.23, 44.93) --
	(103.24, 44.93) --
	(103.24, 44.94) --
	(103.26, 44.94) --
	(103.26, 44.94) --
	(103.28, 44.94) --
	(103.31, 44.94) --
	(103.31, 44.94) --
	(103.33, 44.94) --
	(103.36, 44.94) --
	(103.36, 44.95) --
	(103.41, 44.95) --
	(103.43, 44.95) --
	(103.44, 44.95) --
	(103.45, 44.95) --
	(103.46, 44.95) --
	(103.48, 44.95) --
	(103.48, 44.95) --
	(103.49, 44.95) --
	(103.50, 44.96) --
	(103.51, 44.96) --
	(103.51, 44.96) --
	(103.52, 44.96) --
	(103.52, 44.96) --
	(103.55, 44.96) --
	(103.55, 44.96) --
	(103.58, 44.97) --
	(103.58, 44.97) --
	(103.58, 44.97) --
	(103.59, 44.97) --
	(103.61, 44.97) --
	(103.61, 44.97) --
	(103.64, 44.97) --
	(103.64, 44.97) --
	(103.69, 44.97) --
	(103.69, 44.97) --
	(103.70, 44.98) --
	(103.71, 44.98) --
	(103.72, 44.98) --
	(103.74, 44.98) --
	(103.76, 44.98) --
	(103.76, 44.98) --
	(103.77, 44.98) --
	(103.77, 44.98) --
	(103.78, 44.98) --
	(103.79, 44.98) --
	(103.79, 44.98) --
	(103.80, 44.98) --
	(103.80, 44.98) --
	(103.83, 44.99) --
	(103.83, 44.99) --
	(103.86, 44.99) --
	(103.87, 44.99) --
	(103.88, 44.99) --
	(103.88, 44.99) --
	(103.89, 44.99) --
	(103.89, 44.99) --
	(103.90, 44.99) --
	(103.90, 44.99) --
	(103.90, 45.00) --
	(103.91, 45.00) --
	(103.91, 45.00) --
	(103.93, 45.01) --
	(103.95, 45.01) --
	(103.95, 45.01) --
	(103.96, 45.01) --
	(103.96, 45.01) --
	(103.96, 45.01) --
	(103.96, 45.01) --
	(103.97, 45.01) --
	(104.01, 45.01) --
	(104.01, 45.01) --
	(104.05, 45.01) --
	(104.07, 45.02) --
	(104.09, 45.02) --
	(104.09, 45.02) --
	(104.10, 45.02) --
	(104.11, 45.02) --
	(104.12, 45.02) --
	(104.12, 45.02) --
	(104.12, 45.02) --
	(104.13, 45.03) --
	(104.13, 45.03) --
	(104.15, 45.03) --
	(104.15, 45.03) --
	(104.16, 45.03) --
	(104.16, 45.03) --
	(104.16, 45.03) --
	(104.17, 45.03) --
	(104.17, 45.03) --
	(104.19, 45.03) --
	(104.19, 45.04) --
	(104.19, 45.04) --
	(104.20, 45.04) --
	(104.21, 45.04) --
	(104.23, 45.04) --
	(104.23, 45.04) --
	(104.23, 45.04) --
	(104.23, 45.04) --
	(104.24, 45.04) --
	(104.25, 45.04) --
	(104.26, 45.05) --
	(104.26, 45.05) --
	(104.28, 45.05) --
	(104.29, 45.05) --
	(104.30, 45.05) --
	(104.31, 45.05) --
	(104.31, 45.05) --
	(104.31, 45.05) --
	(104.32, 45.05) --
	(104.34, 45.06) --
	(104.34, 45.06) --
	(104.34, 45.06) --
	(104.35, 45.06) --
	(104.35, 45.06) --
	(104.37, 45.06) --
	(104.37, 45.06) --
	(104.39, 45.06) --
	(104.40, 45.06) --
	(104.40, 45.06) --
	(104.41, 45.07) --
	(104.41, 45.07) --
	(104.41, 45.07) --
	(104.41, 45.07) --
	(104.41, 45.36) --
	(104.43, 45.36) --
	(104.44, 45.36) --
	(104.45, 45.36) --
	(104.45, 45.36) --
	(104.46, 45.36) --
	(104.47, 45.36) --
	(104.47, 45.36) --
	(104.48, 45.36) --
	(104.49, 45.37) --
	(104.49, 45.37) --
	(104.50, 45.37) --
	(104.51, 45.37) --
	(104.51, 45.37) --
	(104.52, 45.37) --
	(104.52, 45.37) --
	(104.52, 45.37) --
	(104.53, 45.37) --
	(104.53, 45.37) --
	(104.57, 45.38) --
	(104.57, 45.38) --
	(104.58, 45.38) --
	(104.59, 45.38) --
	(104.62, 45.38) --
	(104.62, 45.38) --
	(104.63, 45.38) --
	(104.64, 45.38) --
	(104.64, 45.38) --
	(104.64, 45.38) --
	(104.65, 45.38) --
	(104.65, 45.39) --
	(104.65, 45.39) --
	(104.65, 45.39) --
	(104.66, 45.39) --
	(104.66, 45.39) --
	(104.66, 45.39) --
	(104.66, 45.39) --
	(104.67, 45.39) --
	(104.67, 45.39) --
	(104.67, 45.40) --
	(104.70, 45.40) --
	(104.71, 45.40) --
	(104.72, 45.40) --
	(104.72, 45.40) --
	(104.72, 45.40) --
	(104.72, 45.40) --
	(104.72, 45.40) --
	(104.72, 45.40) --
	(104.73, 45.40) --
	(104.73, 45.40) --
	(104.74, 45.41) --
	(104.74, 45.41) --
	(104.75, 45.41) --
	(104.75, 45.41) --
	(104.75, 45.41) --
	(104.75, 45.41) --
	(104.76, 45.41) --
	(104.78, 45.41) --
	(104.79, 45.70) --
	(104.79, 45.70) --
	(104.80, 45.70) --
	(104.80, 45.70) --
	(104.80, 45.70) --
	(104.81, 45.70) --
	(104.81, 45.70) --
	(104.81, 45.71) --
	(104.84, 45.71) --
	(104.84, 45.71) --
	(104.84, 45.71) --
	(104.84, 45.71) --
	(104.85, 45.71) --
	(104.85, 45.71) --
	(104.86, 45.71) --
	(104.86, 45.71) --
	(104.87, 45.71) --
	(104.88, 45.72) --
	(104.89, 45.72) --
	(104.89, 45.72) --
	(104.89, 45.72) --
	(104.90, 45.72) --
	(104.91, 45.72) --
	(104.91, 45.72) --
	(104.92, 45.72) --
	(104.93, 45.72) --
	(104.93, 45.72) --
	(104.93, 45.72) --
	(104.93, 45.73) --
	(104.95, 45.73) --
	(104.95, 45.73) --
	(104.96, 45.73) --
	(104.96, 45.73) --
	(104.96, 45.73) --
	(104.97, 45.73) --
	(104.97, 45.73) --
	(104.99, 45.73) --
	(104.99, 45.73) --
	(105.00, 45.73) --
	(105.01, 45.73) --
	(105.02, 45.74) --
	(105.02, 45.74) --
	(105.03, 45.74) --
	(105.04, 45.74) --
	(105.04, 45.74) --
	(105.05, 45.74) --
	(105.06, 45.74) --
	(105.06, 45.74) --
	(105.07, 45.74) --
	(105.07, 45.74) --
	(105.07, 46.03) --
	(105.07, 46.03) --
	(105.08, 46.03) --
	(105.08, 46.03) --
	(105.09, 46.03) --
	(105.09, 46.04) --
	(105.09, 46.04) --
	(105.09, 46.04) --
	(105.10, 46.04) --
	(105.11, 46.04) --
	(105.11, 46.33) --
	(105.11, 46.33) --
	(105.13, 46.33) --
	(105.13, 46.33) --
	(105.14, 46.33) --
	(105.14, 46.34) --
	(105.14, 46.34) --
	(105.14, 46.34) --
	(105.15, 46.63) --
	(105.15, 46.63) --
	(105.16, 46.63) --
	(105.16, 46.63) --
	(105.16, 46.63) --
	(105.16, 46.92) --
	(105.17, 46.92) --
	(105.18, 46.92) --
	(105.18, 46.92) --
	(105.19, 46.92) --
	(105.19, 46.92) --
	(105.19, 46.92) --
	(105.19, 46.92) --
	(105.20, 46.93) --
	(105.20, 47.21) --
	(105.20, 47.21) --
	(105.20, 47.21) --
	(105.21, 47.50) --
	(105.21, 47.50) --
	(105.22, 47.50) --
	(105.24, 47.50) --
	(105.24, 47.51) --
	(105.24, 47.51) --
	(105.24, 47.51) --
	(105.25, 47.51) --
	(105.25, 47.51) --
	(105.26, 47.51) --
	(105.29, 47.51) --
	(105.29, 47.51) --
	(105.29, 47.51) --
	(105.30, 47.80) --
	(105.31, 47.80) --
	(105.31, 47.80) --
	(105.31, 47.80) --
	(105.32, 47.81) --
	(105.32, 47.81) --
	(105.32, 47.81) --
	(105.33, 47.81) --
	(105.33, 47.81) --
	(105.33, 47.81) --
	(105.33, 47.81) --
	(105.34, 47.81) --
	(105.35, 47.81) --
	(105.35, 47.81) --
	(105.38, 47.81) --
	(105.38, 47.81) --
	(105.38, 47.82) --
	(105.39, 47.82) --
	(105.40, 47.82) --
	(105.42, 48.10) --
	(105.42, 48.10) --
	(105.45, 48.11) --
	(105.45, 48.11) --
	(105.46, 48.11) --
	(105.46, 48.11) --
	(105.46, 48.11) --
	(105.47, 48.11) --
	(105.47, 48.11) --
	(105.47, 48.11) --
	(105.48, 48.11) --
	(105.51, 48.11) --
	(105.52, 48.12) --
	(105.52, 48.12) --
	(105.52, 48.12) --
	(105.53, 48.12) --
	(105.53, 48.40) --
	(105.56, 48.41) --
	(105.56, 48.70) --
	(105.56, 48.70) --
	(105.58, 48.70) --
	(105.58, 48.70) --
	(105.59, 48.70) --
	(105.59, 48.70) --
	(105.59, 48.70) --
	(105.60, 48.70) --
	(105.60, 48.70) --
	(105.61, 48.71) --
	(105.61, 48.71) --
	(105.61, 48.71) --
	(105.62, 48.71) --
	(105.62, 48.71) --
	(105.63, 48.71) --
	(105.64, 48.71) --
	(105.64, 48.71) --
	(105.64, 48.71) --
	(105.66, 48.71) --
	(105.67, 48.72) --
	(105.68, 48.72) --
	(105.68, 48.72) --
	(105.68, 48.72) --
	(105.69, 48.77) --
	(105.70, 48.77) --
	(105.70, 48.77) --
	(105.70, 48.77) --
	(105.70, 48.77) --
	(105.71, 48.77) --
	(105.72, 48.77) --
	(105.72, 48.77) --
	(105.73, 48.77) --
	(105.73, 48.77) --
	(105.74, 48.78) --
	(105.74, 48.78) --
	(105.74, 48.78) --
	(105.74, 48.78) --
	(105.76, 48.78) --
	(105.76, 48.78) --
	(105.76, 48.78) --
	(105.76, 48.78) --
	(105.76, 48.78) --
	(105.76, 48.78) --
	(105.77, 48.78) --
	(105.77, 48.79) --
	(105.77, 48.79) --
	(105.78, 48.79) --
	(105.80, 48.79) --
	(105.80, 48.79) --
	(105.80, 48.79) --
	(105.81, 48.79) --
	(105.81, 48.79) --
	(105.81, 48.80) --
	(105.82, 48.80) --
	(105.83, 48.80) --
	(105.83, 48.80) --
	(105.83, 48.80) --
	(105.84, 48.80) --
	(105.84, 48.80) --
	(105.84, 48.80) --
	(105.84, 48.80) --
	(105.85, 48.80) --
	(105.85, 48.80) --
	(105.85, 48.81) --
	(105.88, 48.81) --
	(105.88, 48.81) --
	(105.89, 48.81) --
	(105.89, 48.81) --
	(105.90, 48.81) --
	(105.90, 48.81) --
	(105.91, 48.81) --
	(105.91, 48.81) --
	(105.91, 48.81) --
	(105.91, 48.82) --
	(105.92, 48.82) --
	(105.93, 48.82) --
	(105.93, 48.82) --
	(105.94, 48.82) --
	(105.94, 48.82) --
	(105.94, 48.82) --
	(105.94, 48.83) --
	(105.95, 48.83) --
	(105.96, 48.83) --
	(105.96, 48.83) --
	(105.98, 48.83) --
	(105.99, 48.83) --
	(106.00, 48.83) --
	(106.01, 48.83) --
	(106.01, 48.83) --
	(106.02, 48.84) --
	(106.02, 48.84) --
	(106.02, 48.84) --
	(106.04, 48.84) --
	(106.04, 48.84) --
	(106.04, 48.84) --
	(106.07, 48.84) --
	(106.07, 48.84) --
	(106.07, 48.84) --
	(106.07, 48.84) --
	(106.07, 48.85) --
	(106.08, 48.85) --
	(106.08, 48.85) --
	(106.09, 48.85) --
	(106.10, 48.85) --
	(106.10, 48.85) --
	(106.11, 48.85) --
	(106.12, 48.85) --
	(106.13, 48.85) --
	(106.13, 48.85) --
	(106.14, 48.85) --
	(106.14, 48.86) --
	(106.14, 48.86) --
	(106.14, 48.86) --
	(106.15, 48.86) --
	(106.15, 48.86) --
	(106.16, 49.15) --
	(106.17, 49.15) --
	(106.17, 49.15) --
	(106.18, 49.15) --
	(106.18, 49.15) --
	(106.18, 49.15) --
	(106.19, 49.15) --
	(106.19, 49.15) --
	(106.19, 49.15) --
	(106.19, 49.15) --
	(106.20, 49.16) --
	(106.20, 49.16) --
	(106.22, 49.16) --
	(106.22, 49.16) --
	(106.22, 49.16) --
	(106.23, 49.16) --
	(106.24, 49.16) --
	(106.24, 49.16) --
	(106.25, 49.16) --
	(106.26, 49.17) --
	(106.26, 49.17) --
	(106.27, 49.17) --
	(106.27, 49.17) --
	(106.28, 49.17) --
	(106.28, 49.17) --
	(106.30, 49.17) --
	(106.30, 49.17) --
	(106.31, 49.17) --
	(106.31, 49.18) --
	(106.32, 49.18) --
	(106.33, 49.18) --
	(106.34, 49.18) --
	(106.34, 49.18) --
	(106.35, 49.18) --
	(106.35, 49.18) --
	(106.35, 49.19) --
	(106.36, 49.19) --
	(106.37, 49.19) --
	(106.37, 49.19) --
	(106.37, 49.19) --
	(106.37, 49.19) --
	(106.38, 49.19) --
	(106.38, 49.19) --
	(106.38, 49.19) --
	(106.38, 49.19) --
	(106.40, 49.19) --
	(106.41, 49.20) --
	(106.41, 49.20) --
	(106.41, 49.48) --
	(106.42, 49.48) --
	(106.42, 49.49) --
	(106.42, 49.49) --
	(106.43, 49.49) --
	(106.43, 49.49) --
	(106.44, 49.49) --
	(106.45, 49.49) --
	(106.45, 49.49) --
	(106.46, 49.49) --
	(106.46, 49.49) --
	(106.46, 49.49) --
	(106.47, 49.50) --
	(106.47, 49.50) --
	(106.47, 49.50) --
	(106.47, 49.50) --
	(106.48, 49.50) --
	(106.48, 49.50) --
	(106.49, 49.50) --
	(106.50, 49.50) --
	(106.50, 49.50) --
	(106.51, 49.50) --
	(106.51, 49.50) --
	(106.51, 49.51) --
	(106.51, 49.51) --
	(106.52, 49.51) --
	(106.52, 49.51) --
	(106.53, 49.51) --
	(106.54, 49.51) --
	(106.54, 49.51) --
	(106.55, 49.51) --
	(106.55, 49.51) --
	(106.55, 49.51) --
	(106.55, 49.51) --
	(106.56, 49.51) --
	(106.56, 49.51) --
	(106.57, 49.52) --
	(106.57, 49.52) --
	(106.57, 49.52) --
	(106.58, 49.52) --
	(106.59, 49.52) --
	(106.59, 49.52) --
	(106.59, 49.52) --
	(106.60, 49.52) --
	(106.60, 49.52) --
	(106.60, 49.52) --
	(106.60, 49.53) --
	(106.62, 49.53) --
	(106.62, 49.53) --
	(106.63, 49.53) --
	(106.63, 49.53) --
	(106.64, 49.53) --
	(106.64, 49.53) --
	(106.65, 49.53) --
	(106.66, 49.53) --
	(106.66, 49.54) --
	(106.67, 49.54) --
	(106.67, 49.54) --
	(106.67, 49.54) --
	(106.69, 49.82) --
	(106.69, 49.83) --
	(106.69, 49.83) --
	(106.69, 49.83) --
	(106.70, 50.11) --
	(106.71, 50.12) --
	(106.72, 50.40) --
	(106.73, 50.40) --
	(106.73, 50.69) --
	(106.73, 50.69) --
	(106.74, 50.69) --
	(106.74, 50.69) --
	(106.74, 50.69) --
	(106.75, 50.69) --
	(106.75, 50.70) --
	(106.76, 50.70) --
	(106.76, 50.70) --
	(106.76, 50.98) --
	(106.76, 50.99) --
	(106.77, 50.99) --
	(106.77, 50.99) --
	(106.77, 50.99) --
	(106.77, 50.99) --
	(106.77, 50.99) --
	(106.77, 51.28) --
	(106.78, 51.28) --
	(106.78, 51.28) --
	(106.79, 51.28) --
	(106.79, 51.28) --
	(106.80, 51.28) --
	(106.80, 51.28) --
	(106.80, 51.29) --
	(106.80, 51.29) --
	(106.81, 51.29) --
	(106.82, 51.29) --
	(106.82, 51.29) --
	(106.83, 51.29) --
	(106.83, 51.29) --
	(106.84, 51.29) --
	(106.85, 51.29) --
	(106.85, 51.58) --
	(106.85, 51.58) --
	(106.86, 51.58) --
	(106.86, 51.58) --
	(106.87, 51.58) --
	(106.88, 51.58) --
	(106.88, 51.58) --
	(106.88, 51.58) --
	(106.88, 51.59) --
	(106.89, 51.59) --
	(106.89, 51.59) --
	(106.90, 51.59) --
	(106.90, 51.59) --
	(106.91, 51.88) --
	(106.91, 51.88) --
	(106.91, 51.88) --
	(106.91, 51.88) --
	(106.91, 51.88) --
	(106.91, 51.88) --
	(106.91, 52.17) --
	(106.92, 52.17) --
	(106.92, 52.17) --
	(106.93, 52.17) --
	(106.93, 52.18) --
	(106.94, 52.18) --
	(106.94, 52.18) --
	(106.94, 52.18) --
	(106.94, 52.47) --
	(106.95, 52.47) --
	(106.95, 52.47) --
	(106.95, 52.75) --
	(106.95, 52.76) --
	(106.95, 52.76) --
	(106.96, 52.76) --
	(106.96, 52.76) --
	(106.96, 53.05) --
	(106.97, 53.33) --
	(106.97, 53.33) --
	(106.97, 53.33) --
	(106.97, 53.34) --
	(106.99, 53.34) --
	(106.99, 53.34) --
	(107.00, 53.34) --
	(107.00, 53.34) --
	(107.00, 53.34) --
	(107.00, 53.63) --
	(107.02, 53.92) --
	(107.02, 53.92) --
	(107.02, 54.20) --
	(107.03, 54.20) --
	(107.04, 54.21) --
	(107.04, 54.21) --
	(107.05, 54.21) --
	(107.05, 54.21) --
	(107.06, 54.21) --
	(107.07, 54.21) --
	(107.07, 54.21) --
	(107.07, 54.21) --
	(107.08, 54.21) --
	(107.08, 54.21) --
	(107.08, 54.50) --
	(107.08, 54.50) --
	(107.08, 54.79) --
	(107.08, 54.79) --
	(107.08, 54.79) --
	(107.09, 54.79) --
	(107.09, 54.79) --
	(107.10, 54.79) --
	(107.10, 55.08) --
	(107.10, 55.08) --
	(107.11, 55.08) --
	(107.11, 55.37) --
	(107.11, 55.37) --
	(107.11, 55.37) --
	(107.12, 55.66) --
	(107.12, 55.66) --
	(107.13, 55.66) --
	(107.13, 55.66) --
	(107.13, 55.67) --
	(107.13, 55.67) --
	(107.13, 55.67) --
	(107.14, 55.67) --
	(107.15, 55.67) --
	(107.15, 55.96) --
	(107.17, 55.96) --
	(107.17, 55.96) --
	(107.17, 55.96) --
	(107.17, 56.25) --
	(107.18, 56.25) --
	(107.19, 56.25) --
	(107.19, 56.25) --
	(107.20, 56.25) --
	(107.20, 56.25) --
	(107.20, 56.25) --
	(107.21, 56.54) --
	(107.21, 56.54) --
	(107.21, 56.83) --
	(107.21, 56.83) --
	(107.22, 56.83) --
	(107.22, 56.83) --
	(107.22, 56.83) --
	(107.23, 56.83) --
	(107.23, 56.83) --
	(107.23, 57.12) --
	(107.23, 57.12) --
	(107.24, 57.12) --
	(107.24, 57.12) --
	(107.24, 57.13) --
	(107.24, 57.13) --
	(107.24, 57.13) --
	(107.24, 57.13) --
	(107.24, 57.13) --
	(107.25, 57.13) --
	(107.25, 57.13) --
	(107.25, 57.13) --
	(107.25, 57.13) --
	(107.25, 57.13) --
	(107.25, 57.13) --
	(107.25, 57.14) --
	(107.26, 57.42) --
	(107.26, 57.62) --
	(107.26, 57.62) --
	(107.26, 57.63) --
	(107.27, 57.63) --
	(107.27, 57.73) --
	(107.27, 57.73) --
	(107.27, 58.02) --
	(107.27, 58.02) --
	(107.28, 58.02) --
	(107.29, 58.02) --
	(107.30, 58.02) --
	(107.31, 58.02) --
	(107.31, 58.02) --
	(107.31, 58.03) --
	(107.32, 58.03) --
	(107.32, 58.03) --
	(107.32, 58.03) --
	(107.33, 58.03) --
	(107.33, 58.03) --
	(107.34, 58.03) --
	(107.35, 58.03) --
	(107.35, 58.03) --
	(107.35, 58.03) --
	(107.35, 58.04) --
	(107.35, 58.04) --
	(107.36, 58.04) --
	(107.36, 58.04) --
	(107.36, 58.53) --
	(107.36, 58.53) --
	(107.37, 58.53) --
	(107.37, 58.53) --
	(107.37, 58.53) --
	(107.37, 58.53) --
	(107.37, 58.63) --
	(107.38, 58.64) --
	(107.38, 58.84) --
	(107.38, 58.84) --
	(107.39, 58.94) --
	(107.39, 58.94) --
	(107.39, 58.94) --
	(107.39, 58.94) --
	(107.39, 58.94) --
	(107.40, 58.94) --
	(107.40, 58.94) --
	(107.40, 58.95) --
	(107.40, 58.95) --
	(107.41, 59.15) --
	(107.41, 59.15) --
	(107.41, 59.15) --
	(107.42, 59.25) --
	(107.43, 59.25) --
	(107.43, 59.26) --
	(107.43, 59.26) --
	(107.43, 59.46) --
	(107.43, 59.56) --
	(107.44, 59.56) --
	(107.44, 59.57) --
	(107.44, 59.57) --
	(107.45, 59.57) --
	(107.45, 59.57) --
	(107.45, 59.57) --
	(107.46, 59.67) --
	(107.47, 59.67) --
	(107.47, 59.67) --
	(107.47, 59.87) --
	(107.48, 59.88) --
	(107.48, 59.88) --
	(107.48, 59.88) --
	(107.49, 60.17) --
	(107.49, 60.17) --
	(107.50, 60.17) --
	(107.50, 60.45) --
	(107.50, 60.45) --
	(107.50, 60.46) --
	(107.51, 60.46) --
	(107.51, 60.66) --
	(107.52, 60.76) --
	(107.53, 60.76) --
	(107.53, 60.76) --
	(107.53, 61.05) --
	(107.53, 61.05) --
	(107.53, 61.05) --
	(107.54, 61.05) --
	(107.54, 61.06) --
	(107.55, 61.06) --
	(107.55, 61.06) --
	(107.55, 61.06) --
	(107.56, 61.06) --
	(107.56, 61.06) --
	(107.56, 61.06) --
	(107.58, 61.35) --
	(107.58, 61.35) --
	(107.59, 61.35) --
	(107.59, 61.35) --
	(107.59, 61.36) --
	(107.59, 61.36) --
	(107.60, 61.36) --
	(107.60, 61.36) --
	(107.61, 61.36) --
	(107.61, 61.38) --
	(107.61, 61.38) --
	(107.61, 61.67) --
	(107.62, 61.67) --
	(107.62, 61.87) --
	(107.62, 61.87) --
	(107.62, 61.87) --
	(107.63, 62.16) --
	(107.63, 62.16) --
	(107.63, 62.16) --
	(107.63, 62.16) --
	(107.63, 62.16) --
	(107.63, 62.27) --
	(107.63, 62.27) --
	(107.64, 62.27) --
	(107.64, 62.27) --
	(107.65, 62.27) --
	(107.66, 62.27) --
	(107.66, 62.27) --
	(107.66, 62.27) --
	(107.67, 62.27) --
	(107.67, 62.27) --
	(107.67, 62.28) --
	(107.68, 62.28) --
	(107.68, 62.28) --
	(107.68, 62.28) --
	(107.68, 62.28) --
	(107.68, 62.28) --
	(107.68, 62.28) --
	(107.69, 62.29) --
	(107.69, 62.29) --
	(107.69, 62.29) --
	(107.69, 62.29) --
	(107.70, 62.29) --
	(107.70, 62.29) --
	(107.71, 62.58) --
	(107.72, 62.58) --
	(107.72, 62.58) --
	(107.72, 62.58) --
	(107.72, 62.58) --
	(107.72, 62.87) --
	(107.72, 62.87) --
	(107.72, 62.87) --
	(107.73, 62.87) --
	(107.73, 62.87) --
	(107.73, 62.87) --
	(107.74, 62.87) --
	(107.74, 62.87) --
	(107.74, 62.87) --
	(107.74, 62.88) --
	(107.74, 62.88) --
	(107.75, 62.88) --
	(107.75, 63.16) --
	(107.76, 63.17) --
	(107.76, 63.17) --
	(107.76, 63.17) --
	(107.77, 63.17) --
	(107.77, 63.17) --
	(107.77, 63.46) --
	(107.78, 63.46) --
	(107.78, 63.46) --
	(107.79, 63.46) --
	(107.79, 63.46) --
	(107.79, 63.46) --
	(107.80, 63.46) --
	(107.80, 63.46) --
	(107.80, 63.47) --
	(107.80, 63.47) --
	(107.81, 63.47) --
	(107.81, 63.47) --
	(107.81, 63.47) --
	(107.82, 63.47) --
	(107.82, 63.47) --
	(107.83, 63.47) --
	(107.83, 63.47) --
	(107.83, 63.47) --
	(107.83, 63.47) --
	(107.84, 63.48) --
	(107.84, 63.59) --
	(107.84, 63.59) --
	(107.84, 63.59) --
	(107.84, 63.60) --
	(107.86, 63.60) --
	(107.86, 63.60) --
	(107.86, 63.60) --
	(107.86, 63.60) --
	(107.87, 63.60) --
	(107.87, 63.60) --
	(107.88, 63.60) --
	(107.88, 63.60) --
	(107.88, 63.60) --
	(107.88, 63.61) --
	(107.89, 63.61) --
	(107.90, 63.61) --
	(107.90, 63.61) --
	(107.90, 63.61) --
	(107.90, 63.61) --
	(107.91, 63.61) --
	(107.91, 63.61) --
	(107.91, 63.61) --
	(107.91, 63.61) --
	(107.92, 63.62) --
	(107.92, 63.62) --
	(107.92, 63.62) --
	(107.93, 63.62) --
	(107.94, 63.62) --
	(107.94, 63.62) --
	(107.94, 63.62) --
	(107.95, 63.62) --
	(107.95, 63.62) --
	(107.95, 63.62) --
	(107.96, 63.63) --
	(107.96, 63.63) --
	(107.96, 63.63) --
	(107.97, 63.63) --
	(107.97, 63.63) --
	(107.97, 63.63) --
	(107.98, 63.63) --
	(107.98, 63.63) --
	(107.99, 63.63) --
	(107.99, 63.63) --
	(107.99, 63.64) --
	(107.99, 63.92) --
	(107.99, 63.92) --
	(108.00, 63.93) --
	(108.00, 63.93) --
	(108.00, 63.93) --
	(108.01, 64.21) --
	(108.01, 64.22) --
	(108.01, 64.22) --
	(108.02, 64.22) --
	(108.02, 64.22) --
	(108.02, 64.22) --
	(108.02, 64.22) --
	(108.02, 64.23) --
	(108.03, 64.23) --
	(108.03, 64.51) --
	(108.04, 64.51) --
	(108.05, 64.51) --
	(108.05, 64.52) --
	(108.05, 64.52) --
	(108.05, 64.52) --
	(108.05, 64.52) --
	(108.06, 64.52) --
	(108.06, 64.52) --
	(108.06, 64.52) --
	(108.06, 64.52) --
	(108.06, 64.52) --
	(108.06, 64.81) --
	(108.07, 64.81) --
	(108.07, 64.82) --
	(108.08, 64.82) --
	(108.08, 64.82) --
	(108.08, 64.82) --
	(108.08, 64.82) --
	(108.08, 64.82) --
	(108.09, 64.82) --
	(108.09, 64.82) --
	(108.09, 64.82) --
	(108.10, 64.82) --
	(108.10, 64.82) --
	(108.10, 64.82) --
	(108.10, 64.83) --
	(108.11, 64.83) --
	(108.11, 64.84) --
	(108.11, 64.84) --
	(108.11, 64.84) --
	(108.12, 64.84) --
	(108.12, 64.84) --
	(108.12, 64.84) --
	(108.12, 64.84) --
	(108.12, 64.84) --
	(108.13, 64.85) --
	(108.13, 64.85) --
	(108.13, 64.86) --
	(108.13, 64.86) --
	(108.14, 64.86) --
	(108.14, 64.86) --
	(108.14, 64.86) --
	(108.15, 64.86) --
	(108.15, 64.86) --
	(108.15, 64.86) --
	(108.15, 64.86) --
	(108.15, 64.86) --
	(108.17, 64.86) --
	(108.17, 64.87) --
	(108.17, 64.87) --
	(108.17, 64.87) --
	(108.18, 64.87) --
	(108.18, 64.87) --
	(108.19, 64.87) --
	(108.20, 65.16) --
	(108.20, 65.16) --
	(108.20, 65.16) --
	(108.20, 65.16) --
	(108.20, 65.16) --
	(108.20, 65.16) --
	(108.20, 65.16) --
	(108.21, 65.16) --
	(108.21, 65.16) --
	(108.21, 65.17) --
	(108.21, 65.17) --
	(108.22, 65.45) --
	(108.22, 65.45) --
	(108.22, 65.45) --
	(108.22, 65.46) --
	(108.22, 65.46) --
	(108.22, 65.46) --
	(108.22, 65.46) --
	(108.23, 65.75) --
	(108.23, 65.75) --
	(108.23, 65.75) --
	(108.24, 66.04) --
	(108.24, 66.04) --
	(108.24, 66.04) --
	(108.25, 66.04) --
	(108.26, 66.04) --
	(108.26, 66.33) --
	(108.26, 66.33) --
	(108.26, 66.34) --
	(108.27, 66.34) --
	(108.27, 66.35) --
	(108.27, 66.35) --
	(108.27, 66.35) --
	(108.28, 66.35) --
	(108.28, 66.35) --
	(108.28, 66.35) --
	(108.28, 66.64) --
	(108.29, 66.92) --
	(108.29, 66.93) --
	(108.29, 66.93) --
	(108.29, 66.93) --
	(108.29, 67.21) --
	(108.30, 67.21) --
	(108.30, 67.22) --
	(108.30, 67.22) --
	(108.30, 67.22) --
	(108.30, 67.23) --
	(108.30, 67.27) --
	(108.30, 67.56) --
	(108.31, 67.84) --
	(108.31, 67.84) --
	(108.31, 67.84) --
	(108.31, 68.13) --
	(108.32, 68.13) --
	(108.32, 68.13) --
	(108.32, 68.13) --
	(108.32, 68.14) --
	(108.32, 68.14) --
	(108.33, 68.14) --
	(108.33, 68.14) --
	(108.33, 68.14) --
	(108.33, 68.14) --
	(108.33, 68.14) --
	(108.33, 68.14) --
	(108.34, 68.14) --
	(108.35, 68.14) --
	(108.35, 68.43) --
	(108.36, 68.43) --
	(108.36, 68.43) --
	(108.36, 68.72) --
	(108.36, 68.72) --
	(108.36, 68.72) --
	(108.36, 68.72) --
	(108.36, 68.72) --
	(108.37, 68.73) --
	(108.37, 68.73) --
	(108.37, 68.73) --
	(108.37, 68.73) --
	(108.38, 69.02) --
	(108.38, 69.02) --
	(108.38, 69.02) --
	(108.38, 69.31) --
	(108.39, 69.59) --
	(108.39, 69.59) --
	(108.39, 69.59) --
	(108.39, 69.60) --
	(108.39, 69.60) --
	(108.39, 69.61) --
	(108.39, 69.61) --
	(108.40, 69.61) --
	(108.40, 69.62) --
	(108.40, 69.90) --
	(108.41, 69.90) --
	(108.41, 69.90) --
	(108.41, 70.19) --
	(108.41, 70.19) --
	(108.42, 70.19) --
	(108.42, 70.19) --
	(108.42, 70.20) --
	(108.42, 70.20) --
	(108.43, 70.20) --
	(108.43, 70.49) --
	(108.43, 70.49) --
	(108.43, 70.78) --
	(108.43, 71.06) --
	(108.44, 71.07) --
	(108.44, 71.09) --
	(108.44, 71.09) --
	(108.44, 71.09) --
	(108.46, 71.38) --
	(108.46, 71.67) --
	(108.46, 71.67) --
	(108.46, 71.95) --
	(108.47, 72.24) --
	(108.47, 72.24) --
	(108.47, 72.53) --
	(108.48, 72.53) --
	(108.48, 72.53) --
	(108.48, 72.55) --
	(108.48, 72.55) --
	(108.48, 72.55) --
	(108.49, 72.55) --
	(108.49, 72.55) --
	(108.49, 72.55) --
	(108.50, 72.55) --
	(108.50, 72.55) --
	(108.50, 72.55) --
	(108.51, 72.84) --
	(108.52, 73.13) --
	(108.52, 73.13) --
	(108.53, 73.13) --
	(108.53, 73.13) --
	(108.53, 73.13) --
	(108.53, 73.71) --
	(108.53, 73.71) --
	(108.54, 73.71) --
	(108.54, 73.71) --
	(108.54, 74.00) --
	(108.55, 74.00) --
	(108.55, 74.28) --
	(108.55, 74.29) --
	(108.56, 74.29) --
	(108.56, 74.30) --
	(108.56, 74.30) --
	(108.57, 74.30) --
	(108.57, 74.59) --
	(108.57, 74.87) --
	(108.57, 74.87) --
	(108.57, 74.87) --
	(108.57, 74.88) --
	(108.58, 75.16) --
	(108.58, 75.16) --
	(108.58, 75.16) --
	(108.59, 75.45) --
	(108.59, 75.45) --
	(108.59, 75.45) --
	(108.59, 75.74) --
	(108.59, 75.74) --
	(108.60, 75.74) --
	(108.60, 75.74) --
	(108.61, 75.74) --
	(108.61, 75.74) --
	(108.61, 75.75) --
	(108.62, 75.75) --
	(108.63, 76.04) --
	(108.63, 76.04) --
	(108.63, 76.04) --
	(108.63, 76.04) --
	(108.63, 76.04) --
	(108.63, 76.04) --
	(108.64, 76.04) --
	(108.64, 76.04) --
	(108.64, 76.33) --
	(108.65, 76.62) --
	(108.65, 76.62) --
	(108.65, 76.62) --
	(108.65, 76.91) --
	(108.65, 76.91) --
	(108.66, 77.20) --
	(108.66, 77.20) --
	(108.66, 77.20) --
	(108.66, 77.48) --
	(108.66, 77.48) --
	(108.66, 77.49) --
	(108.67, 77.49) --
	(108.67, 77.49) --
	(108.67, 77.50) --
	(108.67, 77.79) --
	(108.68, 77.79) --
	(108.68, 77.79) --
	(108.68, 77.79) --
	(108.69, 77.81) --
	(108.69, 77.81) --
	(108.69, 77.81) --
	(108.70, 77.81) --
	(108.70, 77.81) --
	(108.70, 77.81) --
	(108.70, 77.81) --
	(108.71, 77.81) --
	(108.71, 78.10) --
	(108.72, 78.10) --
	(108.72, 78.12) --
	(108.72, 78.12) --
	(108.72, 78.12) --
	(108.73, 78.13) --
	(108.73, 78.13) --
	(108.73, 78.13) --
	(108.73, 78.13) --
	(108.73, 78.13) --
	(108.73, 78.13) --
	(108.74, 78.13) --
	(108.74, 78.13) --
	(108.74, 78.13) --
	(108.74, 78.14) --
	(108.74, 78.14) --
	(108.75, 78.14) --
	(108.75, 78.14) --
	(108.75, 78.14) --
	(108.75, 78.43) --
	(108.75, 78.43) --
	(108.76, 78.43) --
	(108.76, 78.44) --
	(108.76, 78.44) --
	(108.76, 78.44) --
	(108.77, 78.44) --
	(108.77, 78.44) --
	(108.77, 78.44) --
	(108.78, 78.45) --
	(108.78, 78.45) --
	(108.78, 78.45) --
	(108.78, 78.47) --
	(108.79, 78.47) --
	(108.79, 78.48) --
	(108.79, 78.48) --
	(108.79, 78.48) --
	(108.79, 78.48) --
	(108.80, 78.48) --
	(108.80, 78.48) --
	(108.80, 78.48) --
	(108.80, 78.49) --
	(108.80, 78.50) --
	(108.80, 78.50) --
	(108.81, 78.50) --
	(108.81, 78.50) --
	(108.81, 78.50) --
	(108.82, 78.50) --
	(108.82, 78.50) --
	(108.83, 78.79) --
	(108.83, 78.79) --
	(108.83, 78.79) --
	(108.84, 78.79) --
	(108.84, 78.79) --
	(108.85, 78.79) --
	(108.85, 78.79) --
	(108.85, 78.79) --
	(108.85, 78.80) --
	(108.86, 78.80) --
	(108.86, 78.80) --
	(108.86, 78.80) --
	(108.87, 78.80) --
	(108.87, 78.80) --
	(108.88, 78.80) --
	(108.88, 78.81) --
	(108.88, 78.81) --
	(108.88, 78.81) --
	(108.88, 78.81) --
	(108.88, 79.10) --
	(108.89, 79.10) --
	(108.89, 79.10) --
	(108.89, 79.10) --
	(108.90, 79.10) --
	(108.90, 79.10) --
	(108.90, 79.11) --
	(108.90, 79.11) --
	(108.90, 79.11) --
	(108.91, 79.11) --
	(108.91, 79.11) --
	(108.92, 79.11) --
	(108.92, 79.11) --
	(108.93, 79.11) --
	(108.93, 79.11) --
	(108.93, 79.12) --
	(108.93, 79.12) --
	(108.93, 79.12) --
	(108.94, 79.41) --
	(108.94, 79.41) --
	(108.94, 79.41) --
	(108.94, 79.41) --
	(108.94, 79.41) --
	(108.95, 79.41) --
	(108.95, 79.41) --
	(108.95, 79.41) --
	(108.95, 79.41) --
	(108.95, 79.41) --
	(108.95, 79.41) --
	(108.96, 79.42) --
	(108.96, 79.42) --
	(108.96, 79.42) --
	(108.96, 79.42) --
	(108.96, 79.42) --
	(108.97, 79.42) --
	(108.97, 79.42) --
	(108.97, 79.42) --
	(108.97, 79.42) --
	(108.97, 79.42) --
	(108.97, 79.42) --
	(108.98, 79.42) --
	(108.98, 79.44) --
	(108.98, 79.44) --
	(108.99, 79.44) --
	(108.99, 79.44) --
	(108.99, 79.44) --
	(108.99, 79.44) --
	(108.99, 79.45) --
	(108.99, 79.45) --
	(108.99, 79.46) --
	(109.00, 79.46) --
	(109.00, 79.46) --
	(109.00, 79.46) --
	(109.00, 79.46) --
	(109.00, 79.46) --
	(109.01, 79.46) --
	(109.01, 79.46) --
	(109.01, 79.46) --
	(109.02, 79.47) --
	(109.02, 79.47) --
	(109.02, 79.47) --
	(109.02, 79.47) --
	(109.02, 79.47) --
	(109.02, 79.47) --
	(109.02, 79.48) --
	(109.03, 79.48) --
	(109.03, 79.77) --
	(109.03, 79.80) --
	(109.03, 79.80) --
	(109.03, 79.80) --
	(109.04, 79.80) --
	(109.04, 79.80) --
	(109.04, 79.80) --
	(109.04, 80.09) --
	(109.05, 80.09) --
	(109.05, 80.09) --
	(109.05, 80.09) --
	(109.05, 80.09) --
	(109.05, 80.09) --
	(109.06, 80.10) --
	(109.06, 80.10) --
	(109.06, 80.10) --
	(109.07, 80.10) --
	(109.07, 80.39) --
	(109.07, 80.39) --
	(109.07, 80.39) --
	(109.08, 80.39) --
	(109.08, 80.39) --
	(109.08, 80.39) --
	(109.08, 80.39) --
	(109.08, 80.40) --
	(109.08, 80.68) --
	(109.08, 80.68) --
	(109.09, 80.68) --
	(109.09, 80.69) --
	(109.09, 80.69) --
	(109.09, 80.69) --
	(109.09, 80.76) --
	(109.09, 80.76) --
	(109.09, 81.05) --
	(109.10, 81.05) --
	(109.10, 81.05) --
	(109.10, 81.05) --
	(109.10, 81.34) --
	(109.10, 81.62) --
	(109.10, 81.62) --
	(109.10, 81.62) --
	(109.10, 81.91) --
	(109.11, 81.91) --
	(109.11, 81.92) --
	(109.11, 81.92) --
	(109.11, 81.92) --
	(109.11, 81.92) --
	(109.11, 81.92) --
	(109.11, 81.92) --
	(109.12, 81.92) --
	(109.12, 81.92) --
	(109.12, 82.21) --
	(109.12, 82.21) --
	(109.12, 82.21) --
	(109.12, 82.21) --
	(109.12, 82.50) --
	(109.12, 82.50) --
	(109.13, 82.50) --
	(109.13, 82.79) --
	(109.13, 82.79) --
	(109.14, 83.08) --
	(109.15, 83.08) --
	(109.15, 83.08) --
	(109.15, 83.08) --
	(109.15, 83.08) --
	(109.15, 83.08) --
	(109.15, 83.08) --
	(109.16, 83.08) --
	(109.16, 83.08) --
	(109.16, 83.09) --
	(109.17, 83.37) --
	(109.17, 83.38) --
	(109.17, 83.66) --
	(109.17, 83.66) --
	(109.17, 83.66) --
	(109.17, 83.67) --
	(109.18, 83.67) --
	(109.18, 83.67) --
	(109.18, 83.67) --
	(109.18, 83.67) --
	(109.18, 83.67) --
	(109.18, 83.68) --
	(109.18, 83.68) --
	(109.19, 83.68) --
	(109.19, 83.68) --
	(109.19, 83.68) --
	(109.19, 83.68) --
	(109.19, 83.68) --
	(109.19, 83.80) --
	(109.19, 83.80) --
	(109.20, 83.80) --
	(109.20, 83.80) --
	(109.20, 84.09) --
	(109.20, 84.38) --
	(109.21, 84.58) --
	(109.21, 84.58) --
	(109.21, 84.58) --
	(109.21, 84.58) --
	(109.22, 84.58) --
	(109.22, 84.58) --
	(109.22, 84.59) --
	(109.22, 84.59) --
	(109.22, 84.59) --
	(109.22, 84.59) --
	(109.22, 84.59) --
	(109.23, 84.88) --
	(109.23, 84.88) --
	(109.24, 84.88) --
	(109.24, 84.88) --
	(109.24, 84.88) --
	(109.24, 84.88) --
	(109.24, 84.88) --
	(109.24, 84.88) --
	(109.24, 84.88) --
	(109.24, 85.17) --
	(109.24, 85.17) --
	(109.24, 85.27) --
	(109.24, 85.27) --
	(109.25, 85.85) --
	(109.25, 85.85) --
	(109.25, 85.85) --
	(109.26, 85.85) --
	(109.26, 85.86) --
	(109.26, 85.86) --
	(109.26, 86.14) --
	(109.26, 86.15) --
	(109.26, 86.43) --
	(109.26, 86.72) --
	(109.26, 86.72) --
	(109.26, 86.72) --
	(109.27, 86.72) --
	(109.27, 86.72) --
	(109.27, 86.73) --
	(109.27, 86.73) --
	(109.27, 86.73) --
	(109.27, 86.73) --
	(109.27, 86.73) --
	(109.28, 86.73) --
	(109.28, 86.73) --
	(109.28, 86.73) --
	(109.28, 86.73) --
	(109.28, 86.93) --
	(109.28, 86.94) --
	(109.29, 87.22) --
	(109.29, 87.51) --
	(109.29, 87.51) --
	(109.29, 87.61) --
	(109.30, 87.61) --
	(109.30, 87.62) --
	(109.31, 87.62) --
	(109.31, 87.62) --
	(109.31, 87.62) --
	(109.31, 87.82) --
	(109.32, 88.11) --
	(109.32, 88.11) --
	(109.32, 88.11) --
	(109.33, 88.11) --
	(109.33, 88.40) --
	(109.33, 88.40) --
	(109.33, 88.40) --
	(109.33, 88.69) --
	(109.33, 88.69) --
	(109.34, 88.69) --
	(109.34, 88.69) --
	(109.34, 88.69) --
	(109.35, 88.98) --
	(109.35, 88.98) --
	(109.35, 88.98) --
	(109.35, 88.98) --
	(109.35, 88.99) --
	(109.36, 89.18) --
	(109.36, 89.28) --
	(109.36, 89.28) --
	(109.36, 89.28) --
	(109.36, 89.28) --
	(109.37, 89.28) --
	(109.37, 89.57) --
	(109.37, 89.57) --
	(109.37, 89.57) --
	(109.37, 89.57) --
	(109.37, 89.57) --
	(109.38, 89.86) --
	(109.38, 89.86) --
	(109.38, 89.86) --
	(109.38, 89.86) --
	(109.38, 89.86) --
	(109.39, 89.86) --
	(109.39, 89.86) --
	(109.39, 89.87) --
	(109.39, 89.87) --
	(109.40, 90.15) --
	(109.40, 90.15) --
	(109.41, 90.44) --
	(109.41, 90.44) --
	(109.41, 90.44) --
	(109.41, 90.44) --
	(109.41, 90.45) --
	(109.41, 90.73) --
	(109.42, 90.73) --
	(109.42, 90.73) --
	(109.42, 90.74) --
	(109.42, 91.02) --
	(109.43, 91.02) --
	(109.43, 91.02) --
	(109.43, 91.23) --
	(109.44, 91.23) --
	(109.44, 91.23) --
	(109.44, 91.52) --
	(109.45, 91.52) --
	(109.45, 91.52) --
	(109.45, 91.52) --
	(109.45, 91.91) --
	(109.45, 91.91) --
	(109.46, 91.91) --
	(109.47, 91.91) --
	(109.47, 91.91) --
	(109.47, 91.92) --
	(109.47, 92.20) --
	(109.47, 92.20) --
	(109.47, 92.20) --
	(109.47, 92.21) --
	(109.47, 92.21) --
	(109.48, 92.21) --
	(109.48, 92.21) --
	(109.48, 92.50) --
	(109.49, 92.50) --
	(109.49, 92.50) --
	(109.49, 92.79) --
	(109.49, 92.79) --
	(109.49, 92.79) --
	(109.49, 92.79) --
	(109.49, 92.89) --
	(109.49, 92.89) --
	(109.50, 92.89) --
	(109.50, 93.18) --
	(109.51, 93.18) --
	(109.51, 93.18) --
	(109.51, 93.18) --
	(109.51, 93.18) --
	(109.51, 93.18) --
	(109.51, 93.18) --
	(109.51, 93.19) --
	(109.52, 93.19) --
	(109.52, 93.19) --
	(109.53, 93.19) --
	(109.53, 93.47) --
	(109.53, 93.76) --
	(109.53, 93.76) --
	(109.53, 93.76) --
	(109.54, 93.87) --
	(109.54, 93.87) --
	(109.55, 93.87) --
	(109.55, 93.87) --
	(109.55, 93.87) --
	(109.56, 93.87) --
	(109.56, 93.87) --
	(109.56, 94.16) --
	(109.56, 94.45) --
	(109.57, 94.45) --
	(109.58, 94.74) --
	(109.58, 94.74) --
	(109.58, 94.74) --
	(109.58, 94.74) --
	(109.59, 94.74) --
	(109.59, 95.03) --
	(109.59, 95.03) --
	(109.59, 95.03) --
	(109.59, 95.03) --
	(109.59, 95.03) --
	(109.59, 95.03) --
	(109.59, 95.03) --
	(109.60, 95.32) --
	(109.60, 95.32) --
	(109.61, 95.32) --
	(109.62, 95.61) --
	(109.62, 95.61) --
	(109.62, 95.61) --
	(109.62, 95.61) --
	(109.62, 95.61) --
	(109.62, 95.90) --
	(109.62, 96.19) --
	(109.63, 96.19) --
	(109.63, 96.19) --
	(109.63, 96.19) --
	(109.63, 96.19) --
	(109.63, 96.19) --
	(109.63, 96.19) --
	(109.64, 96.19) --
	(109.64, 96.19) --
	(109.64, 96.20) --
	(109.64, 96.20) --
	(109.64, 96.20) --
	(109.65, 96.20) --
	(109.65, 96.30) --
	(109.65, 96.30) --
	(109.65, 96.30) --
	(109.65, 96.59) --
	(109.66, 96.59) --
	(109.66, 96.59) --
	(109.66, 96.88) --
	(109.66, 96.88) --
	(109.66, 96.88) --
	(109.67, 96.88) --
	(109.67, 96.88) --
	(109.68, 96.88) --
	(109.68, 97.46) --
	(109.68, 97.46) --
	(109.68, 98.03) --
	(109.68, 98.04) --
	(109.68, 98.32) --
	(109.69, 98.61) --
	(109.69, 98.61) --
	(109.69, 98.61) --
	(109.69, 98.61) --
	(109.69, 98.61) --
	(109.70, 98.61) --
	(109.70, 98.90) --
	(109.70, 98.90) --
	(109.71, 98.90) --
	(109.71, 98.90) --
	(109.71, 99.19) --
	(109.71, 99.19) --
	(109.71, 99.19) --
	(109.71, 99.19) --
	(109.71, 99.20) --
	(109.72, 99.20) --
	(109.72, 99.20) --
	(109.72, 99.20) --
	(109.73, 99.20) --
	(109.73, 99.20) --
	(109.73, 99.20) --
	(109.73, 99.20) --
	(109.73, 99.20) --
	(109.74, 99.20) --
	(109.74, 99.49) --
	(109.74, 99.49) --
	(109.75, 99.49) --
	(109.75, 99.49) --
	(109.75, 99.50) --
	(109.75, 99.50) --
	(109.75, 99.50) --
	(109.76, 99.79) --
	(109.76,100.07) --
	(109.76,100.07) --
	(109.76,100.36) --
	(109.77,100.36) --
	(109.77,100.36) --
	(109.78,100.36) --
	(109.78,100.37) --
	(109.78,100.37) --
	(109.79,100.37) --
	(109.79,100.65) --
	(109.79,100.66) --
	(109.79,100.66) --
	(109.79,100.66) --
	(109.80,100.66) --
	(109.80,100.66) --
	(109.80,100.66) --
	(109.80,100.66) --
	(109.80,100.67) --
	(109.81,100.67) --
	(109.81,100.67) --
	(109.81,100.67) --
	(109.82,100.67) --
	(109.82,100.67) --
	(109.82,100.67) --
	(109.83,100.67) --
	(109.84,100.67) --
	(109.84,100.67) --
	(109.84,100.68) --
	(109.84,100.97) --
	(109.84,100.97) --
	(109.84,100.97) --
	(109.84,100.97) --
	(109.84,100.97) --
	(109.85,100.97) --
	(109.85,100.97) --
	(109.85,100.98) --
	(109.85,100.98) --
	(109.85,100.98) --
	(109.86,100.98) --
	(109.86,100.98) --
	(109.86,100.98) --
	(109.87,100.98) --
	(109.87,100.98) --
	(109.87,100.98) --
	(109.87,100.98) --
	(109.87,100.98) --
	(109.88,100.98) --
	(109.88,100.99) --
	(109.89,101.27) --
	(109.89,101.27) --
	(109.89,101.27) --
	(109.89,101.28) --
	(109.89,101.56) --
	(109.90,101.56) --
	(109.90,101.56) --
	(109.90,101.57) --
	(109.90,101.57) --
	(109.91,101.57) --
	(109.91,101.57) --
	(109.91,101.57) --
	(109.91,101.57) --
	(109.91,101.57) --
	(109.91,101.57) --
	(109.92,101.57) --
	(109.92,101.57) --
	(109.92,101.57) --
	(109.92,101.57) --
	(109.92,101.58) --
	(109.92,101.58) --
	(109.93,101.58) --
	(109.93,101.58) --
	(109.93,101.58) --
	(109.93,101.58) --
	(109.94,101.58) --
	(109.94,101.58) --
	(109.94,101.58) --
	(109.94,101.59) --
	(109.94,101.59) --
	(109.94,101.59) --
	(109.95,101.59) --
	(109.95,101.59) --
	(109.95,101.59) --
	(109.96,101.59) --
	(109.96,101.59) --
	(109.96,101.59) --
	(109.96,101.59) --
	(109.96,101.60) --
	(109.97,101.60) --
	(109.97,101.60) --
	(109.97,101.60) --
	(109.97,101.60) --
	(109.97,101.60) --
	(109.97,101.60) --
	(109.97,101.61) --
	(109.97,101.61) --
	(109.97,101.61) --
	(109.98,101.61) --
	(109.98,101.61) --
	(109.98,101.61) --
	(109.99,101.61) --
	(109.99,101.62) --
	(109.99,101.62) --
	(109.99,101.62) --
	(109.99,101.62) --
	(109.99,101.62) --
	(110.00,101.62) --
	(110.00,101.62) --
	(110.01,101.62) --
	(110.01,101.62) --
	(110.01,101.62) --
	(110.01,101.63) --
	(110.01,101.91) --
	(110.02,101.91) --
	(110.02,101.91) --
	(110.03,101.92) --
	(110.03,101.92) --
	(110.03,101.93) --
	(110.03,101.93) --
	(110.04,101.93) --
	(110.04,101.95) --
	(110.04,101.96) --
	(110.05,101.96) --
	(110.05,101.96) --
	(110.06,101.96) --
	(110.07,101.96) --
	(110.07,101.96) --
	(110.07,101.96) --
	(110.07,102.25) --
	(110.07,102.25) --
	(110.08,102.25) --
	(110.08,102.25) --
	(110.08,102.25) --
	(110.08,102.26) --
	(110.08,102.26) --
	(110.09,102.26) --
	(110.09,102.26) --
	(110.09,102.26) --
	(110.09,102.26) --
	(110.10,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.12,102.28) --
	(110.12,102.28) --
	(110.12,102.28) --
	(110.12,102.28) --
	(110.13,102.28) --
	(110.13,102.28) --
	(110.13,102.28) --
	(110.14,102.28) --
	(110.14,102.29) --
	(110.14,102.29) --
	(110.14,102.29) --
	(110.14,102.58) --
	(110.14,102.58) --
	(110.14,102.59) --
	(110.15,102.60) --
	(110.15,102.60) --
	(110.16,102.61) --
	(110.16,102.61) --
	(110.17,102.61) --
	(110.17,102.90) --
	(110.17,102.90) --
	(110.17,102.91) --
	(110.17,102.91) --
	(110.17,102.91) --
	(110.18,102.91) --
	(110.18,102.91) --
	(110.18,102.91) --
	(110.19,102.91) --
	(110.19,102.91) --
	(110.19,102.92) --
	(110.20,102.92) --
	(110.20,102.92) --
	(110.20,102.92) --
	(110.20,102.92) --
	(110.20,102.93) --
	(110.20,102.93) --
	(110.20,102.93) --
	(110.20,102.93) --
	(110.20,103.22) --
	(110.20,103.22) --
	(110.21,103.22) --
	(110.21,103.22) --
	(110.21,103.22) --
	(110.21,103.22) --
	(110.21,103.22) --
	(110.21,103.23) --
	(110.22,103.23) --
	(110.22,103.23) --
	(110.22,103.23) --
	(110.22,103.23) --
	(110.22,103.23) --
	(110.22,103.23) --
	(110.22,103.23) --
	(110.23,103.23) --
	(110.23,103.23) --
	(110.23,103.23) --
	(110.23,103.25) --
	(110.23,103.25) --
	(110.23,103.26) --
	(110.23,103.26) --
	(110.23,103.26) --
	(110.24,103.26) --
	(110.24,103.26) --
	(110.24,103.26) --
	(110.24,103.28) --
	(110.25,103.28) --
	(110.25,103.28) --
	(110.26,103.28) --
	(110.26,103.28) --
	(110.26,103.28) --
	(110.26,103.29) --
	(110.26,103.29) --
	(110.26,103.29) --
	(110.27,103.29) --
	(110.27,103.29) --
	(110.27,103.29) --
	(110.27,103.29) --
	(110.27,103.29) --
	(110.27,103.29) --
	(110.28,103.29) --
	(110.28,103.30) --
	(110.28,103.30) --
	(110.28,103.31) --
	(110.28,103.59) --
	(110.29,103.59) --
	(110.29,103.62) --
	(110.29,103.90) --
	(110.30,103.90) --
	(110.30,103.90) --
	(110.30,103.91) --
	(110.30,103.91) --
	(110.31,103.91) --
	(110.31,103.92) --
	(110.31,103.92) --
	(110.31,103.92) --
	(110.31,103.92) --
	(110.31,103.92) --
	(110.31,103.92) --
	(110.32,103.92) --
	(110.32,103.92) --
	(110.33,103.92) --
	(110.33,103.92) --
	(110.33,103.92) --
	(110.33,103.93) --
	(110.33,103.93) --
	(110.34,103.93) --
	(110.34,103.93) --
	(110.34,103.93) --
	(110.34,103.93) --
	(110.34,103.93) --
	(110.35,103.93) --
	(110.35,103.93) --
	(110.35,103.94) --
	(110.35,104.22) --
	(110.35,104.22) --
	(110.35,104.22) --
	(110.35,104.23) --
	(110.36,104.23) --
	(110.36,104.23) --
	(110.36,104.23) --
	(110.37,104.23) --
	(110.37,104.23) --
	(110.37,104.24) --
	(110.37,104.24) --
	(110.37,104.53) --
	(110.38,104.53) --
	(110.38,104.53) --
	(110.38,104.53) --
	(110.38,104.54) --
	(110.38,104.54) --
	(110.38,104.54) --
	(110.38,104.56) --
	(110.39,104.57) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.40,105.22) --
	(110.40,105.22) --
	(110.40,105.22) --
	(110.40,105.22) --
	(110.40,105.22) --
	(110.41,105.22) --
	(110.41,105.22) --
	(110.41,105.22) --
	(110.42,105.23) --
	(110.42,105.23) --
	(110.42,105.23) --
	(110.42,105.23) --
	(110.43,105.24) --
	(110.43,105.24) --
	(110.43,105.24) --
	(110.43,105.24) --
	(110.43,105.24) --
	(110.44,105.24) --
	(110.44,105.24) --
	(110.44,105.25) --
	(110.45,105.25) --
	(110.45,105.25) --
	(110.45,105.54) --
	(110.45,105.54) --
	(110.46,105.54) --
	(110.46,105.55) --
	(110.46,105.55) --
	(110.46,105.83) --
	(110.47,106.12) --
	(110.47,106.12) --
	(110.47,106.12) --
	(110.47,106.13) --
	(110.47,106.13) --
	(110.48,106.13) --
	(110.48,106.13) --
	(110.48,106.14) --
	(110.48,106.42) --
	(110.48,106.42) --
	(110.48,106.42) --
	(110.48,106.43) --
	(110.48,106.43) --
	(110.49,106.43) --
	(110.49,106.43) --
	(110.49,106.43) --
	(110.49,106.43) --
	(110.49,106.43) --
	(110.50,106.43) --
	(110.50,106.43) --
	(110.50,106.43) --
	(110.50,106.44) --
	(110.51,106.44) --
	(110.51,106.44) --
	(110.51,106.44) --
	(110.52,106.44) --
	(110.52,106.44) --
	(110.52,106.44) --
	(110.52,106.44) --
	(110.53,106.44) --
	(110.53,106.44) --
	(110.53,106.44) --
	(110.54,106.44) --
	(110.54,106.44) --
	(110.55,106.45) --
	(110.55,106.45) --
	(110.55,106.47) --
	(110.55,106.47) --
	(110.56,106.76) --
	(110.56,106.76) --
	(110.56,106.76) --
	(110.57,106.76) --
	(110.57,106.76) --
	(110.57,106.76) --
	(110.57,107.05) --
	(110.57,107.05) --
	(110.57,107.05) --
	(110.58,107.05) --
	(110.59,107.05) --
	(110.59,107.05) --
	(110.59,107.05) --
	(110.59,107.06) --
	(110.59,107.42) --
	(110.59,107.42) --
	(110.60,107.42) --
	(110.60,107.42) --
	(110.60,107.42) --
	(110.60,107.42) --
	(110.61,107.42) --
	(110.61,107.43) --
	(110.61,107.43) --
	(110.61,107.43) --
	(110.61,107.43) --
	(110.61,107.43) --
	(110.61,107.43) --
	(110.61,107.43) --
	(110.62,107.43) --
	(110.62,107.43) --
	(110.63,107.43) --
	(110.63,107.43) --
	(110.64,107.43) --
	(110.64,107.43) --
	(110.64,107.44) --
	(110.64,107.44) --
	(110.65,107.44) --
	(110.65,107.44) --
	(110.65,107.44) --
	(110.65,107.44) --
	(110.65,107.44) --
	(110.65,107.44) --
	(110.66,107.44) --
	(110.66,107.44) --
	(110.66,107.44) --
	(110.67,107.45) --
	(110.67,107.45) --
	(110.67,107.45) --
	(110.68,107.45) --
	(110.68,107.74) --
	(110.68,107.74) --
	(110.68,107.74) --
	(110.69,107.74) --
	(110.69,107.74) --
	(110.69,107.74) --
	(110.69,107.74) --
	(110.70,107.74) --
	(110.70,107.74) --
	(110.70,107.74) --
	(110.70,107.74) --
	(110.70,107.74) --
	(110.70,107.74) --
	(110.70,107.75) --
	(110.70,107.75) --
	(110.70,107.75) --
	(110.71,108.03) --
	(110.71,108.32) --
	(110.71,108.32) --
	(110.71,108.32) --
	(110.72,108.32) --
	(110.72,108.61) --
	(110.72,108.61) --
	(110.72,108.61) --
	(110.72,108.61) --
	(110.72,108.62) --
	(110.72,108.90) --
	(110.73,108.90) --
	(110.73,108.90) --
	(110.73,108.91) --
	(110.73,108.91) --
	(110.74,108.91) --
	(110.74,108.91) --
	(110.74,108.91) --
	(110.74,108.91) --
	(110.74,108.91) --
	(110.74,108.91) --
	(110.75,109.20) --
	(110.75,109.20) --
	(110.75,109.20) --
	(110.75,109.20) --
	(110.75,109.21) --
	(110.76,109.21) --
	(110.76,109.21) --
	(110.76,109.21) --
	(110.76,109.57) --
	(110.77,109.57) --
	(110.77,109.57) --
	(110.77,109.57) --
	(110.77,109.57) --
	(110.77,109.57) --
	(110.77,109.58) --
	(110.77,109.58) --
	(110.78,109.58) --
	(110.78,109.86) --
	(110.78,109.86) --
	(110.78,109.87) --
	(110.78,109.87) --
	(110.78,109.87) --
	(110.79,109.87) --
	(110.79,110.16) --
	(110.79,110.16) --
	(110.79,110.16) --
	(110.79,110.16) --
	(110.79,110.16) --
	(110.79,110.45) --
	(110.80,110.45) --
	(110.80,110.45) --
	(110.80,110.45) --
	(110.80,110.45) --
	(110.80,110.45) --
	(110.81,110.48) --
	(110.81,110.48) --
	(110.81,110.76) --
	(110.82,110.77) --
	(110.82,110.77) --
	(110.82,110.77) --
	(110.82,110.77) --
	(110.83,110.77) --
	(110.83,110.77) --
	(110.83,111.06) --
	(110.84,111.06) --
	(110.84,111.06) --
	(110.84,111.07) --
	(110.84,111.07) --
	(110.84,111.08) --
	(110.84,111.36) --
	(110.84,111.37) --
	(110.84,111.37) --
	(110.84,111.37) --
	(110.84,111.37) --
	(110.85,111.37) --
	(110.85,111.66) --
	(110.86,111.66) --
	(110.86,111.66) --
	(110.86,111.66) --
	(110.87,111.95) --
	(110.87,111.95) --
	(110.87,111.95) --
	(110.87,112.24) --
	(110.87,112.24) --
	(110.88,112.24) --
	(110.88,112.24) --
	(110.88,112.24) --
	(110.88,112.24) --
	(110.88,112.25) --
	(110.88,112.29) --
	(110.88,112.29) --
	(110.89,112.58) --
	(110.89,112.58) --
	(110.89,112.87) --
	(110.89,112.89) --
	(110.90,112.89) --
	(110.90,112.89) --
	(110.90,112.90) --
	(110.90,112.90) --
	(110.90,112.90) --
	(110.90,112.90) --
	(110.90,112.90) --
	(110.91,112.90) --
	(110.91,112.90) --
	(110.91,112.90) --
	(110.92,112.91) --
	(110.92,113.19) --
	(110.92,113.48) --
	(110.93,113.51) --
	(110.93,113.51) --
	(110.93,113.51) --
	(110.93,113.51) --
	(110.93,113.51) --
	(110.93,113.51) --
	(110.94,113.51) --
	(110.94,113.51) --
	(110.94,113.52) --
	(110.94,113.52) --
	(110.95,113.52) --
	(110.95,113.52) --
	(110.95,113.52) --
	(110.95,113.52) --
	(110.95,113.52) --
	(110.95,113.52) --
	(110.96,113.52) --
	(110.96,113.60) --
	(110.96,113.60) --
	(110.96,113.60) --
	(110.96,113.60) --
	(110.97,113.60) --
	(110.97,113.60) --
	(110.97,113.89) --
	(110.98,113.89) --
	(110.98,113.89) --
	(110.98,113.89) --
	(110.98,113.89) --
	(110.98,113.90) --
	(110.98,113.90) --
	(110.98,113.90) --
	(110.98,113.90) --
	(110.99,114.19) --
	(110.99,114.20) --
	(110.99,114.20) --
	(110.99,114.49) --
	(111.01,114.49) --
	(111.01,114.49) --
	(111.01,114.49) --
	(111.01,114.49) --
	(111.01,114.49) --
	(111.01,114.50) --
	(111.02,114.50) --
	(111.02,114.50) --
	(111.02,114.50) --
	(111.03,114.50) --
	(111.03,114.79) --
	(111.03,114.79) --
	(111.03,114.80) --
	(111.03,115.09) --
	(111.03,115.09) --
	(111.03,115.09) --
	(111.03,115.10) --
	(111.04,115.10) --
	(111.04,115.10) --
	(111.04,115.10) --
	(111.05,115.10) --
	(111.05,115.10) --
	(111.05,115.39) --
	(111.05,115.39) --
	(111.05,115.39) --
	(111.06,115.39) --
	(111.06,115.39) --
	(111.06,115.40) --
	(111.06,115.40) --
	(111.06,115.40) --
	(111.07,115.40) --
	(111.07,115.40) --
	(111.08,115.69) --
	(111.08,115.69) --
	(111.08,115.69) --
	(111.08,115.69) --
	(111.08,115.98) --
	(111.08,115.98) --
	(111.08,115.98) --
	(111.09,115.99) --
	(111.09,116.27) --
	(111.09,116.28) --
	(111.09,116.28) --
	(111.09,116.28) --
	(111.10,116.28) --
	(111.10,116.28) --
	(111.10,116.28) --
	(111.11,116.28) --
	(111.11,116.28) --
	(111.11,116.28) --
	(111.11,116.28) --
	(111.11,116.28) --
	(111.11,116.29) --
	(111.12,116.29) --
	(111.12,116.29) --
	(111.12,116.29) --
	(111.12,116.29) --
	(111.12,116.29) --
	(111.12,116.29) --
	(111.12,116.30) --
	(111.12,116.30) --
	(111.13,116.31) --
	(111.13,116.31) --
	(111.13,116.31) --
	(111.13,116.31) --
	(111.13,116.31) --
	(111.14,116.34) --
	(111.14,116.34) --
	(111.14,116.34) --
	(111.14,116.34) --
	(111.14,116.34) --
	(111.14,116.34) --
	(111.15,116.34) --
	(111.15,116.34) --
	(111.15,116.34) --
	(111.16,116.34) --
	(111.16,116.35) --
	(111.16,116.35) --
	(111.17,116.35) --
	(111.17,116.35) --
	(111.18,116.35) --
	(111.18,116.35) --
	(111.18,116.35) --
	(111.18,116.35) --
	(111.18,116.35) --
	(111.18,116.36) --
	(111.18,116.72) --
	(111.18,116.72) --
	(111.19,116.72) --
	(111.19,116.72) --
	(111.19,116.72) --
	(111.19,116.72) --
	(111.19,116.72) --
	(111.19,116.73) --
	(111.19,116.73) --
	(111.20,117.01) --
	(111.20,117.01) --
	(111.20,117.02) --
	(111.21,117.30) --
	(111.21,117.31) --
	(111.21,117.31) --
	(111.22,117.31) --
	(111.22,117.32) --
	(111.22,117.32) --
	(111.23,117.32) --
	(111.23,117.68) --
	(111.23,117.68) --
	(111.23,117.68) --
	(111.23,117.97) --
	(111.23,118.25) --
	(111.23,118.25) --
	(111.24,118.26) --
	(111.24,118.26) --
	(111.25,118.26) --
	(111.25,118.26) --
	(111.25,118.26) --
	(111.25,118.26) --
	(111.26,118.26) --
	(111.26,118.26) --
	(111.26,118.55) --
	(111.26,118.84) --
	(111.27,119.12) --
	(111.27,119.12) --
	(111.28,119.12) --
	(111.28,119.13) --
	(111.28,119.14) --
	(111.28,119.14) --
	(111.29,119.14) --
	(111.29,119.14) --
	(111.29,119.14) --
	(111.29,119.15) --
	(111.30,119.15) --
	(111.30,119.15) --
	(111.31,119.15) --
	(111.31,119.15) --
	(111.31,119.15) --
	(111.31,119.15) --
	(111.31,119.15) --
	(111.31,119.15) --
	(111.32,119.15) --
	(111.32,119.15) --
	(111.32,119.17) --
	(111.32,119.17) --
	(111.32,119.17) --
	(111.32,119.17) --
	(111.32,119.17) --
	(111.33,119.17) --
	(111.33,119.17) --
	(111.33,119.18) --
	(111.34,119.18) --
	(111.34,119.18) --
	(111.34,119.18) --
	(111.34,119.19) --
	(111.34,119.19) --
	(111.35,119.19) --
	(111.35,119.20) --
	(111.35,119.20) --
	(111.36,119.20) --
	(111.37,119.20) --
	(111.37,119.20) --
	(111.37,119.20) --
	(111.37,119.20) --
	(111.37,119.20) --
	(111.37,119.20) --
	(111.38,119.20) --
	(111.38,119.20) --
	(111.38,119.21) --
	(111.39,119.21) --
	(111.39,119.21) --
	(111.39,119.49) --
	(111.39,119.50) --
	(111.39,119.50) --
	(111.39,119.50) --
	(111.39,119.50) --
	(111.41,119.50) --
	(111.41,119.50) --
	(111.42,119.50) --
	(111.42,119.50) --
	(111.42,119.50) --
	(111.42,119.51) --
	(111.42,119.51) --
	(111.43,119.51) --
	(111.43,119.51) --
	(111.43,119.51) --
	(111.43,119.51) --
	(111.43,119.52) --
	(111.43,119.52) --
	(111.43,119.52) --
	(111.44,119.52) --
	(111.44,119.80) --
	(111.44,119.81) --
	(111.44,119.81) --
	(111.44,119.81) --
	(111.44,119.81) --
	(111.44,119.81) --
	(111.45,119.81) --
	(111.45,119.81) --
	(111.45,119.81) --
	(111.45,119.81) --
	(111.46,119.81) --
	(111.46,119.81) --
	(111.46,119.82) --
	(111.46,119.82) --
	(111.47,119.82) --
	(111.47,120.11) --
	(111.47,120.11) --
	(111.47,120.11) --
	(111.48,120.11) --
	(111.48,120.12) --
	(111.48,120.12) --
	(111.48,120.12) --
	(111.48,120.12) --
	(111.49,120.12) --
	(111.49,120.41) --
	(111.49,120.41) --
	(111.49,120.69) --
	(111.49,120.70) --
	(111.50,120.70) --
	(111.50,120.70) --
	(111.50,120.70) --
	(111.50,120.70) --
	(111.50,120.70) --
	(111.51,120.70) --
	(111.51,120.71) --
	(111.51,120.71) --
	(111.51,120.71) --
	(111.52,120.71) --
	(111.52,120.71) --
	(111.53,120.71) --
	(111.53,120.71) --
	(111.53,120.71) --
	(111.53,120.71) --
	(111.53,120.71) --
	(111.54,120.72) --
	(111.54,120.72) --
	(111.54,120.72) --
	(111.55,120.72) --
	(111.55,120.72) --
	(111.55,120.72) --
	(111.55,120.72) --
	(111.55,120.72) --
	(111.55,120.72) --
	(111.56,120.72) --
	(111.56,120.72) --
	(111.56,120.73) --
	(111.56,120.73) --
	(111.56,120.73) --
	(111.57,120.73) --
	(111.57,121.01) --
	(111.58,121.02) --
	(111.58,121.02) --
	(111.59,121.02) --
	(111.59,121.02) --
	(111.59,121.02) --
	(111.59,121.02) --
	(111.60,121.02) --
	(111.60,121.31) --
	(111.60,121.31) --
	(111.60,121.31) --
	(111.60,121.31) --
	(111.61,121.31) --
	(111.61,121.31) --
	(111.61,121.31) --
	(111.61,121.31) --
	(111.61,121.60) --
	(111.61,121.60) --
	(111.61,121.60) --
	(111.62,121.61) --
	(111.62,121.61) --
	(111.62,121.89) --
	(111.62,121.89) --
	(111.62,121.89) --
	(111.63,121.90) --
	(111.63,121.90) --
	(111.63,121.90) --
	(111.63,121.90) --
	(111.63,122.19) --
	(111.64,122.19) --
	(111.64,122.19) --
	(111.64,122.19) --
	(111.65,122.48) --
	(111.65,122.48) --
	(111.65,122.76) --
	(111.65,122.76) --
	(111.66,122.77) --
	(111.66,122.77) --
	(111.66,122.77) --
	(111.66,122.77) --
	(111.67,122.77) --
	(111.67,122.77) --
	(111.67,122.77) --
	(111.67,122.77) --
	(111.67,122.77) --
	(111.68,122.77) --
	(111.68,122.77) --
	(111.68,123.06) --
	(111.69,123.06) --
	(111.69,123.06) --
	(111.69,123.06) --
	(111.69,123.06) --
	(111.69,123.07) --
	(111.69,123.07) --
	(111.69,123.07) --
	(111.70,123.07) --
	(111.70,123.07) --
	(111.70,123.07) --
	(111.70,123.36) --
	(111.71,123.36) --
	(111.71,123.36) --
	(111.72,123.38) --
	(111.72,123.38) --
	(111.73,123.38) --
	(111.73,123.38) --
	(111.73,123.38) --
	(111.73,123.38) --
	(111.74,123.38) --
	(111.75,123.38) --
	(111.75,123.38) --
	(111.75,123.39) --
	(111.75,123.39) --
	(111.75,123.39) --
	(111.75,123.39) --
	(111.76,123.39) --
	(111.76,123.39) --
	(111.76,123.39) --
	(111.77,123.39) --
	(111.77,123.39) --
	(111.77,123.39) --
	(111.77,123.39) --
	(111.78,123.39) --
	(111.78,123.40) --
	(111.78,123.40) --
	(111.78,123.40) --
	(111.78,123.40) --
	(111.78,123.40) --
	(111.79,123.40) --
	(111.79,123.40) --
	(111.79,123.40) --
	(111.79,123.40) --
	(111.79,123.40) --
	(111.80,123.40) --
	(111.80,123.40) --
	(111.80,123.40) --
	(111.80,123.41) --
	(111.80,123.41) --
	(111.80,123.41) --
	(111.80,123.41) --
	(111.80,123.41) --
	(111.80,123.41) --
	(111.81,123.41) --
	(111.81,123.41) --
	(111.81,123.41) --
	(111.82,123.41) --
	(111.82,123.41) --
	(111.82,123.41) --
	(111.83,123.42) --
	(111.84,123.42) --
	(111.84,123.42) --
	(111.84,123.42) --
	(111.84,123.42) --
	(111.84,123.42) --
	(111.85,123.42) --
	(111.85,123.42) --
	(111.86,123.42) --
	(111.86,123.42) --
	(111.86,123.42) --
	(111.86,123.42) --
	(111.87,123.43) --
	(111.87,123.43) --
	(111.87,123.43) --
	(111.87,123.43) --
	(111.87,123.43) --
	(111.88,123.43) --
	(111.89,123.43) --
	(111.89,123.43) --
	(111.89,123.43) --
	(111.89,123.72) --
	(111.90,123.72) --
	(111.90,123.72) --
	(111.90,123.72) --
	(111.90,123.72) --
	(111.91,123.73) --
	(111.92,123.73) --
	(111.92,123.73) --
	(111.92,123.73) --
	(111.92,123.73) --
	(111.92,123.73) --
	(111.93,123.73) --
	(111.93,123.73) --
	(111.93,123.74) --
	(111.93,123.74) --
	(111.93,123.74) --
	(111.94,123.74) --
	(111.94,123.74) --
	(111.94,123.74) --
	(111.94,123.74) --
	(111.95,123.74) --
	(111.95,123.74) --
	(111.95,123.74) --
	(111.95,123.74) --
	(111.96,123.75) --
	(111.96,123.75) --
	(111.96,123.78) --
	(111.96,123.79) --
	(111.97,123.79) --
	(111.97,123.79) --
	(111.97,123.79) --
	(111.97,123.79) --
	(111.97,123.79) --
	(111.97,123.79) --
	(111.97,123.79) --
	(111.98,123.79) --
	(111.98,123.79) --
	(111.99,123.80) --
	(111.99,123.80) --
	(112.00,123.80) --
	(112.00,123.80) --
	(112.00,123.80) --
	(112.01,123.80) --
	(112.02,123.80) --
	(112.02,123.80) --
	(112.02,123.80) --
	(112.03,123.80) --
	(112.03,124.09) --
	(112.03,124.09) --
	(112.04,124.38) --
	(112.05,124.38) --
	(112.05,124.38) --
	(112.05,124.38) --
	(112.06,124.38) --
	(112.06,124.38) --
	(112.06,124.38) --
	(112.06,124.39) --
	(112.06,124.39) --
	(112.07,124.39) --
	(112.07,124.39) --
	(112.07,124.39) --
	(112.08,124.39) --
	(112.08,124.39) --
	(112.08,124.39) --
	(112.08,124.39) --
	(112.08,124.39) --
	(112.08,124.39) --
	(112.09,124.39) --
	(112.09,124.40) --
	(112.09,124.40) --
	(112.09,124.40) --
	(112.09,124.40) --
	(112.10,124.40) --
	(112.10,124.69) --
	(112.10,124.69) --
	(112.11,124.69) --
	(112.11,124.69) --
	(112.11,124.69) --
	(112.12,124.69) --
	(112.12,124.69) --
	(112.12,124.69) --
	(112.13,124.69) --
	(112.13,124.70) --
	(112.13,124.70) --
	(112.13,124.70) --
	(112.14,124.70) --
	(112.14,124.70) --
	(112.14,124.70) --
	(112.14,124.70) --
	(112.15,124.70) --
	(112.15,124.70) --
	(112.15,124.70) --
	(112.15,124.70) --
	(112.15,124.70) --
	(112.15,124.70) --
	(112.15,124.71) --
	(112.15,124.71) --
	(112.15,124.71) --
	(112.16,124.71) --
	(112.16,124.71) --
	(112.17,124.71) --
	(112.17,124.71) --
	(112.18,124.71) --
	(112.18,124.71) --
	(112.18,124.71) --
	(112.18,124.72) --
	(112.19,124.72) --
	(112.19,124.72) --
	(112.19,124.72) --
	(112.20,124.72) --
	(112.21,124.72) --
	(112.21,124.72) --
	(112.22,124.72) --
	(112.22,124.72) --
	(112.22,124.72) --
	(112.22,124.72) --
	(112.22,124.72) --
	(112.23,124.73) --
	(112.23,124.73) --
	(112.23,124.73) --
	(112.24,124.73) --
	(112.24,124.73) --
	(112.24,124.73) --
	(112.24,124.73) --
	(112.24,124.73) --
	(112.24,125.02) --
	(112.24,125.02) --
	(112.24,125.02) --
	(112.25,125.03) --
	(112.25,125.03) --
	(112.25,125.03) --
	(112.25,125.03) --
	(112.25,125.03) --
	(112.26,125.03) --
	(112.26,125.15) --
	(112.26,125.15) --
	(112.26,125.15) --
	(112.26,125.44) --
	(112.26,125.44) --
	(112.26,125.44) --
	(112.26,125.44) --
	(112.26,125.44) --
	(112.27,125.44) --
	(112.27,125.44) --
	(112.27,125.44) --
	(112.27,125.44) --
	(112.28,125.44) --
	(112.28,125.44) --
	(112.28,125.44) --
	(112.29,125.45) --
	(112.29,125.45) --
	(112.30,125.45) --
	(112.30,125.45) --
	(112.31,125.45) --
	(112.31,125.45) --
	(112.31,125.45) --
	(112.32,125.45) --
	(112.32,125.46) --
	(112.32,125.46) --
	(112.32,125.46) --
	(112.33,125.46) --
	(112.33,125.46) --
	(112.33,125.46) --
	(112.33,125.46) --
	(112.33,125.46) --
	(112.33,125.46) --
	(112.34,125.46) --
	(112.34,125.46) --
	(112.34,125.46) --
	(112.34,125.47) --
	(112.34,125.47) --
	(112.34,125.47) --
	(112.35,125.47) --
	(112.35,125.47) --
	(112.35,125.47) --
	(112.36,125.47) --
	(112.36,125.47) --
	(112.36,125.47) --
	(112.36,125.47) --
	(112.36,125.48) --
	(112.37,125.48) --
	(112.37,125.48) --
	(112.37,125.48) --
	(112.37,125.48) --
	(112.38,125.48) --
	(112.39,125.48) --
	(112.39,125.48) --
	(112.39,125.48) --
	(112.39,125.48) --
	(112.39,125.48) --
	(112.39,125.48) --
	(112.40,125.48) --
	(112.41,125.49) --
	(112.41,125.49) --
	(112.41,125.49) --
	(112.41,125.49) --
	(112.42,125.49) --
	(112.42,125.49) --
	(112.42,125.49) --
	(112.42,125.49) --
	(112.42,125.49) --
	(112.42,125.49) --
	(112.43,125.49) --
	(112.43,125.49) --
	(112.43,125.78) --
	(112.43,125.78) --
	(112.43,125.78) --
	(112.44,125.78) --
	(112.44,125.78) --
	(112.45,125.79) --
	(112.45,126.07) --
	(112.45,126.07) --
	(112.45,126.07) --
	(112.45,126.07) --
	(112.45,126.08) --
	(112.45,126.08) --
	(112.46,126.08) --
	(112.47,126.08) --
	(112.47,126.08) --
	(112.47,126.08) --
	(112.47,126.08) --
	(112.47,126.08) --
	(112.47,126.08) --
	(112.48,126.37) --
	(112.48,126.37) --
	(112.48,126.37) --
	(112.49,126.37) --
	(112.49,126.66) --
	(112.49,126.66) --
	(112.49,126.66) --
	(112.49,126.66) --
	(112.50,126.66) --
	(112.50,126.66) --
	(112.51,126.66) --
	(112.51,126.95) --
	(112.51,126.95) --
	(112.51,126.95) --
	(112.52,126.95) --
	(112.52,126.95) --
	(112.53,127.24) --
	(112.53,127.24) --
	(112.53,127.24) --
	(112.53,127.24) --
	(112.53,127.24) --
	(112.53,127.25) --
	(112.54,127.25) --
	(112.54,127.25) --
	(112.55,127.25) --
	(112.56,127.25) --
	(112.56,127.25) --
	(112.56,127.25) --
	(112.56,127.25) --
	(112.56,127.25) --
	(112.56,127.25) --
	(112.57,127.25) --
	(112.57,127.26) --
	(112.57,127.26) --
	(112.57,127.26) --
	(112.57,127.26) --
	(112.57,127.26) --
	(112.57,127.26) --
	(112.58,127.26) --
	(112.58,127.26) --
	(112.58,127.26) --
	(112.58,127.26) --
	(112.58,127.27) --
	(112.58,127.27) --
	(112.59,127.27) --
	(112.60,127.27) --
	(112.60,127.27) --
	(112.60,127.27) --
	(112.60,127.27) --
	(112.61,127.27) --
	(112.61,127.27) --
	(112.61,127.27) --
	(112.61,127.27) --
	(112.61,127.27) --
	(112.61,127.27) --
	(112.62,127.28) --
	(112.62,127.28) --
	(112.62,127.28) --
	(112.62,127.28) --
	(112.63,127.28) --
	(112.64,127.28) --
	(112.65,127.28) --
	(112.65,127.29) --
	(112.65,127.29) --
	(112.65,127.29) --
	(112.65,127.29) --
	(112.66,127.29) --
	(112.66,127.29) --
	(112.66,127.29) --
	(112.66,127.29) --
	(112.67,127.29) --
	(112.67,127.29) --
	(112.67,127.29) --
	(112.67,127.29) --
	(112.67,127.30) --
	(112.68,127.30) --
	(112.68,127.30) --
	(112.69,127.30) --
	(112.69,127.30) --
	(112.70,127.30) --
	(112.70,127.30) --
	(112.70,127.30) --
	(112.71,127.30) --
	(112.71,127.30) --
	(112.72,127.31) --
	(112.72,127.31) --
	(112.72,127.31) --
	(112.72,127.31) --
	(112.72,127.31) --
	(112.72,127.31) --
	(112.72,127.31) --
	(112.73,127.31) --
	(112.73,127.31) --
	(112.73,127.31) --
	(112.73,127.31) --
	(112.74,127.31) --
	(112.74,127.31) --
	(112.74,127.32) --
	(112.75,127.32) --
	(112.75,127.32) --
	(112.75,127.32) --
	(112.75,127.32) --
	(112.75,127.32) --
	(112.77,127.32) --
	(112.77,127.32) --
	(112.78,127.32) --
	(112.78,127.32) --
	(112.78,127.32) --
	(112.78,127.33) --
	(112.79,127.33) --
	(112.79,127.33) --
	(112.79,127.33) --
	(112.80,127.33) --
	(112.80,127.33) --
	(112.80,127.33) --
	(112.80,127.33) --
	(112.81,127.33) --
	(112.81,127.33) --
	(112.82,127.33) --
	(112.83,127.33) --
	(112.83,127.33) --
	(112.83,127.34) --
	(112.83,127.34) --
	(112.83,127.34) --
	(112.83,127.34) --
	(112.83,127.34) --
	(112.84,127.34) --
	(112.84,127.34) --
	(112.84,127.34) --
	(112.85,127.34) --
	(112.86,127.34) --
	(112.88,127.34) --
	(112.89,127.34) --
	(112.89,127.63) --
	(112.89,127.63) --
	(112.91,127.63) --
	(112.91,127.63) --
	(112.91,127.64) --
	(112.91,127.64) --
	(112.92,127.64) --
	(112.93,127.64) --
	(112.93,127.64) --
	(112.93,127.64) --
	(112.94,127.64) --
	(112.94,127.64) --
	(112.94,127.64) --
	(112.94,127.64) --
	(112.94,127.64) --
	(112.94,127.64) --
	(112.94,127.64) --
	(112.95,127.65) --
	(112.95,127.65) --
	(112.95,127.65) --
	(112.96,127.65) --
	(112.96,127.65) --
	(112.96,127.65) --
	(112.96,127.65) --
	(112.97,127.65) --
	(112.97,127.65) --
	(112.97,127.66) --
	(112.97,127.94) --
	(112.97,127.94) --
	(112.98,127.94) --
	(112.98,127.94) --
	(112.99,127.95) --
	(112.99,127.95) --
	(112.99,127.95) --
	(112.99,127.95) --
	(112.99,127.95) --
	(113.00,127.95) --
	(113.00,127.95) --
	(113.00,127.95) --
	(113.00,127.95) --
	(113.01,127.95) --
	(113.01,127.95) --
	(113.01,127.95) --
	(113.01,127.96) --
	(113.01,127.96) --
	(113.01,127.96) --
	(113.01,127.96) --
	(113.02,127.96) --
	(113.02,127.96) --
	(113.02,127.96) --
	(113.03,127.96) --
	(113.03,127.96) --
	(113.03,127.96) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.05,127.98) --
	(113.05,127.98) --
	(113.05,127.98) --
	(113.05,127.98) --
	(113.06,127.98) --
	(113.07,127.98) --
	(113.07,127.98) --
	(113.07,127.98) --
	(113.07,127.98) --
	(113.07,127.98) --
	(113.08,127.98) --
	(113.08,127.98) --
	(113.08,127.98) --
	(113.08,127.99) --
	(113.08,127.99) --
	(113.08,127.99) --
	(113.08,127.99) --
	(113.08,127.99) --
	(113.10,127.99) --
	(113.10,128.00) --
	(113.10,128.00) --
	(113.11,128.00) --
	(113.11,128.00) --
	(113.12,128.00) --
	(113.12,128.00) --
	(113.12,128.00) --
	(113.12,128.00) --
	(113.13,128.00) --
	(113.13,128.00) --
	(113.14,128.00) --
	(113.14,128.00) --
	(113.15,128.00) --
	(113.15,128.01) --
	(113.15,128.01) --
	(113.16,128.01) --
	(113.16,128.01) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.18,128.30) --
	(113.18,128.31) --
	(113.19,128.31) --
	(113.19,128.31) --
	(113.19,128.31) --
	(113.19,128.31) --
	(113.19,128.31) --
	(113.20,128.31) --
	(113.20,128.31) --
	(113.20,128.31) --
	(113.21,128.31) --
	(113.21,128.31) --
	(113.21,128.32) --
	(113.21,128.32) --
	(113.21,128.32) --
	(113.22,128.32) --
	(113.23,128.32) --
	(113.23,128.32) --
	(113.23,128.32) --
	(113.23,128.32) --
	(113.23,128.32) --
	(113.23,128.32) --
	(113.24,128.32) --
	(113.24,128.32) --
	(113.24,128.33) --
	(113.24,128.33) --
	(113.24,128.33) --
	(113.24,128.33) --
	(113.25,128.33) --
	(113.25,128.33) --
	(113.25,128.33) --
	(113.25,128.33) --
	(113.25,128.33) --
	(113.26,128.33) --
	(113.27,128.33) --
	(113.27,128.33) --
	(113.27,128.34) --
	(113.27,128.34) --
	(113.27,128.34) --
	(113.27,128.34) --
	(113.28,128.34) --
	(113.29,128.34) --
	(113.29,128.34) --
	(113.29,128.34) --
	(113.30,128.34) --
	(113.31,128.34) --
	(113.31,128.34) --
	(113.31,128.34) --
	(113.31,128.35) --
	(113.32,128.35) --
	(113.32,128.35) --
	(113.32,128.35) --
	(113.32,128.35) --
	(113.32,128.35) --
	(113.32,128.35) --
	(113.33,128.35) --
	(113.33,128.35) --
	(113.33,128.35) --
	(113.33,128.35) --
	(113.33,128.36) --
	(113.33,128.36) --
	(113.34,128.36) --
	(113.35,128.36) --
	(113.35,128.36) --
	(113.36,128.36) --
	(113.36,128.36) --
	(113.36,128.36) --
	(113.36,128.36) --
	(113.37,128.36) --
	(113.37,128.36) --
	(113.38,128.36) --
	(113.38,128.37) --
	(113.39,128.37) --
	(113.39,128.37) --
	(113.39,128.37) --
	(113.40,128.37) --
	(113.41,128.37) --
	(113.41,128.37) --
	(113.42,128.37) --
	(113.42,128.37) --
	(113.42,128.37) --
	(113.42,128.37) --
	(113.43,128.37) --
	(113.43,128.37) --
	(113.44,128.38) --
	(113.44,128.38) --
	(113.44,128.38) --
	(113.44,128.38) --
	(113.45,128.38) --
	(113.45,128.38) --
	(113.45,128.38) --
	(113.45,128.38) --
	(113.46,128.38) --
	(113.46,128.38) --
	(113.46,128.38) --
	(113.46,128.38) --
	(113.47,128.39) --
	(113.48,128.39) --
	(113.48,128.67) --
	(113.48,128.67) --
	(113.48,128.67) --
	(113.48,128.68) --
	(113.49,128.78) --
	(113.49,128.78) --
	(113.49,128.88) --
	(113.49,129.17) --
	(113.49,129.17) --
	(113.50,129.17) --
	(113.50,129.46) --
	(113.50,129.75) --
	(113.50,129.75) --
	(113.50,130.03) --
	(113.51,130.03) --
	(113.51,130.14) --
	(113.51,130.42) --
	(113.52,130.42) --
	(113.52,130.71) --
	(113.52,130.71) --
	(113.52,130.91) --
	(113.52,131.51) --
	(113.52,131.51) --
	(113.52,131.51) --
	(113.53,131.51) --
	(113.53,131.51) --
	(113.53,131.51) --
	(113.53,131.80) --
	(113.53,131.80) --
	(113.53,132.09) --
	(113.54,132.37) --
	(113.54,132.37) --
	(113.54,132.37) --
	(113.54,132.58) --
	(113.54,132.58) --
	(113.54,132.86) --
	(113.55,132.86) --
	(113.55,132.87) --
	(113.55,133.15) --
	(113.55,133.15) --
	(113.55,133.15) --
	(113.56,133.36) --
	(113.56,133.64) --
	(113.56,133.64) --
	(113.56,133.64) --
	(113.56,133.64) --
	(113.56,133.93) --
	(113.56,133.93) --
	(113.56,133.93) --
	(113.56,133.93) --
	(113.56,133.94) --
	(113.57,134.22) --
	(113.57,134.22) --
	(113.57,134.22) --
	(113.58,134.51) --
	(113.58,134.51) --
	(113.58,134.51) --
	(113.58,134.51) --
	(113.59,134.51) --
	(113.59,134.52) --
	(113.59,134.52) --
	(113.59,134.80) --
	(113.59,134.80) --
	(113.60,134.81) --
	(113.60,134.81) --
	(113.61,134.81) --
	(113.61,134.81) --
	(113.62,134.81) --
	(113.62,134.81) --
	(113.62,134.81) --
	(113.62,134.81) --
	(113.62,135.10) --
	(113.63,135.10) --
	(113.63,135.10) --
	(113.63,135.10) --
	(113.63,135.38) --
	(113.63,135.39) --
	(113.64,135.39) --
	(113.64,135.39) --
	(113.65,135.39) --
	(113.65,135.39) --
	(113.66,135.39) --
	(113.67,135.39) --
	(113.67,135.39) --
	(113.67,135.39) --
	(113.67,135.39) --
	(113.68,135.39) --
	(113.68,135.39) --
	(113.69,135.39) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.70,135.40) --
	(113.70,135.40) --
	(113.70,135.40) --
	(113.70,135.40) --
	(113.71,135.40) --
	(113.71,135.41) --
	(113.71,135.41) --
	(113.71,135.41) --
	(113.72,135.41) --
	(113.72,135.41) --
	(113.72,135.41) --
	(113.72,135.41) --
	(113.74,135.41) --
	(113.74,135.41) --
	(113.75,135.41) --
	(113.75,135.41) --
	(113.76,135.41) --
	(113.76,135.42) --
	(113.76,135.42) --
	(113.76,135.42) --
	(113.77,135.42) --
	(113.77,135.42) --
	(113.77,135.42) --
	(113.78,135.42) --
	(113.78,135.42) --
	(113.78,135.42) --
	(113.78,135.42) --
	(113.78,135.42) --
	(113.79,135.42) --
	(113.80,135.42) --
	(113.80,135.43) --
	(113.81,135.43) --
	(113.81,135.43) --
	(113.81,135.43) --
	(113.81,135.43) --
	(113.81,135.43) --
	(113.81,135.43) --
	(113.81,135.43) --
	(113.82,135.43) --
	(113.82,135.43) --
	(113.82,135.43) --
	(113.82,135.54) --
	(113.82,135.82) --
	(113.83,135.93) --
	(113.83,135.93) --
	(113.83,135.93) --
	(113.85,135.93) --
	(113.85,135.93) --
	(113.85,136.03) --
	(113.85,136.32) --
	(113.85,136.52) --
	(113.85,136.81) --
	(113.86,136.81) --
	(113.86,137.01) --
	(113.86,137.01) --
	(113.86,137.01) --
	(113.87,137.01) --
	(113.87,137.01) --
	(113.87,137.02) --
	(113.88,137.02) --
	(113.88,137.02) --
	(113.88,137.22) --
	(113.89,137.51) --
	(113.89,137.51) --
	(113.90,137.51) --
	(113.90,137.51) --
	(113.90,137.80) --
	(113.90,137.80) --
	(113.90,137.80) --
	(113.90,137.80) --
	(113.90,137.80) --
	(113.90,137.80) --
	(113.91,137.80) --
	(113.91,137.80) --
	(113.91,137.80) --
	(113.91,137.80) --
	(113.91,137.80) --
	(113.91,137.80) --
	(113.91,137.81) --
	(113.91,137.81) --
	(113.92,137.81) --
	(113.92,137.81) --
	(113.92,137.81) --
	(113.92,137.81) --
	(113.93,137.81) --
	(113.93,137.81) --
	(113.93,137.81) --
	(113.93,137.81) --
	(113.94,137.81) --
	(113.94,137.82) --
	(113.94,137.82) --
	(113.95,137.82) --
	(113.95,137.92) --
	(113.96,137.92) --
	(113.96,138.21) --
	(113.96,138.21) --
	(113.96,138.50) --
	(113.97,138.78) --
	(113.97,138.78) --
	(113.98,138.78) --
	(113.98,138.79) --
	(113.98,138.79) --
	(113.98,138.79) --
	(113.98,138.79) --
	(113.98,138.79) --
	(113.98,138.79) --
	(113.98,138.99) --
	(113.99,138.99) --
	(113.99,138.99) --
	(113.99,138.99) --
	(114.00,138.99) --
	(114.00,139.00) --
	(114.00,139.00) --
	(114.01,139.00) --
	(114.01,139.00) --
	(114.01,139.00) --
	(114.02,139.00) --
	(114.02,139.00) --
	(114.02,139.00) --
	(114.03,139.00) --
	(114.03,139.00) --
	(114.03,139.00) --
	(114.03,139.01) --
	(114.04,139.01) --
	(114.04,139.01) --
	(114.04,139.01) --
	(114.04,139.01) --
	(114.05,139.01) --
	(114.05,139.01) --
	(114.05,139.01) --
	(114.05,139.01) --
	(114.05,139.01) --
	(114.06,139.30) --
	(114.06,139.30) --
	(114.06,139.30) --
	(114.07,139.30) --
	(114.07,139.30) --
	(114.07,139.30) --
	(114.07,139.30) --
	(114.08,139.31) --
	(114.08,139.31) --
	(114.08,139.31) --
	(114.09,139.31) --
	(114.09,139.31) --
	(114.09,139.31) --
	(114.09,139.31) --
	(114.10,139.31) --
	(114.11,139.31) --
	(114.11,139.31) --
	(114.11,139.31) --
	(114.12,139.32) --
	(114.12,139.32) --
	(114.13,139.32) --
	(114.13,139.32) --
	(114.13,139.32) --
	(114.14,139.32) --
	(114.14,139.61) --
	(114.14,139.61) --
	(114.15,139.61) --
	(114.15,139.61) --
	(114.15,139.62) --
	(114.16,139.90) --
	(114.16,139.90) --
	(114.16,139.90) --
	(114.16,139.91) --
	(114.17,139.91) --
	(114.17,139.91) --
	(114.17,139.91) --
	(114.18,139.91) --
	(114.18,139.91) --
	(114.18,139.91) --
	(114.19,139.91) --
	(114.19,139.91) --
	(114.19,139.92) --
	(114.19,139.92) --
	(114.19,139.92) --
	(114.20,140.21) --
	(114.20,140.21) --
	(114.20,140.21) --
	(114.20,140.21) --
	(114.20,140.21) --
	(114.20,140.21) --
	(114.20,140.50) --
	(114.21,140.78) --
	(114.21,140.78) --
	(114.21,140.79) --
	(114.21,140.79) --
	(114.21,141.07) --
	(114.22,141.36) --
	(114.22,141.36) --
	(114.22,141.36) --
	(114.23,141.36) --
	(114.23,141.36) --
	(114.23,141.37) --
	(114.23,141.38) --
	(114.23,141.38) --
	(114.24,141.38) --
	(114.24,141.38) --
	(114.24,141.38) --
	(114.25,141.38) --
	(114.25,141.38) --
	(114.26,141.67) --
	(114.26,141.67) --
	(114.26,141.67) --
	(114.27,141.67) --
	(114.27,141.67) --
	(114.28,141.67) --
	(114.28,141.67) --
	(114.28,141.67) --
	(114.29,141.67) --
	(114.29,141.67) --
	(114.29,141.67) --
	(114.29,141.96) --
	(114.29,141.96) --
	(114.30,141.96) --
	(114.30,141.96) --
	(114.30,141.97) --
	(114.31,141.97) --
	(114.31,141.97) --
	(114.31,141.97) --
	(114.31,141.97) --
	(114.32,141.97) --
	(114.32,142.26) --
	(114.32,142.54) --
	(114.32,142.54) --
	(114.32,142.55) --
	(114.32,142.55) --
	(114.33,142.55) --
	(114.33,142.55) --
	(114.33,142.55) --
	(114.34,142.55) --
	(114.34,142.55) --
	(114.34,142.55) --
	(114.35,142.84) --
	(114.35,142.84) --
	(114.35,142.84) --
	(114.35,143.13) --
	(114.35,143.13) --
	(114.35,143.13) --
	(114.35,143.13) --
	(114.35,143.42) --
	(114.36,143.42) --
	(114.36,143.42) --
	(114.36,143.42) --
	(114.36,143.42) --
	(114.36,143.42) --
	(114.36,143.42) --
	(114.36,143.42) --
	(114.37,143.42) --
	(114.37,143.42) --
	(114.37,143.43) --
	(114.37,143.43) --
	(114.38,143.43) --
	(114.38,143.43) --
	(114.38,143.43) --
	(114.38,143.72) --
	(114.39,143.72) --
	(114.40,143.72) --
	(114.40,143.72) --
	(114.40,144.01) --
	(114.40,144.01) --
	(114.40,144.01) --
	(114.40,144.01) --
	(114.40,144.01) --
	(114.40,144.01) --
	(114.41,144.30) --
	(114.41,144.30) --
	(114.41,144.59) --
	(114.41,144.59) --
	(114.41,144.87) --
	(114.42,144.88) --
	(114.42,145.16) --
	(114.43,145.16) --
	(114.43,145.45) --
	(114.43,145.45) --
	(114.44,145.45) --
	(114.44,145.45) --
	(114.45,145.45) --
	(114.45,145.46) --
	(114.45,145.46) --
	(114.45,145.74) --
	(114.46,145.75) --
	(114.46,145.75) --
	(114.46,145.75) --
	(114.47,145.75) --
	(114.47,145.75) --
	(114.47,146.04) --
	(114.47,146.04) --
	(114.48,146.04) --
	(114.48,146.04) --
	(114.48,146.04) --
	(114.48,146.04) --
	(114.49,146.04) --
	(114.49,146.04) --
	(114.49,146.04) --
	(114.49,146.05) --
	(114.50,146.05) --
	(114.50,146.05) --
	(114.51,146.05) --
	(114.52,146.05) --
	(114.52,146.05) --
	(114.52,146.05) --
	(114.53,146.05) --
	(114.53,146.05) --
	(114.54,146.34) --
	(114.54,146.34) --
	(114.54,146.34) --
	(114.55,146.34) --
	(114.56,146.34) --
	(114.56,146.34) --
	(114.57,146.34) --
	(114.57,146.34) --
	(114.57,146.35) --
	(114.58,146.35) --
	(114.58,146.35) --
	(114.58,146.35) --
	(114.59,146.35) --
	(114.59,146.35) --
	(114.59,146.35) --
	(114.60,146.35) --
	(114.60,146.35) --
	(114.60,146.35) --
	(114.60,146.35) --
	(114.61,146.64) --
	(114.61,146.64) --
	(114.61,146.64) --
	(114.61,146.64) --
	(114.61,146.64) --
	(114.62,146.64) --
	(114.62,146.93) --
	(114.63,147.22) --
	(114.63,147.22) --
	(114.64,147.22) --
	(114.65,147.22) --
	(114.65,147.22) --
	(114.65,147.22) --
	(114.66,147.22) --
	(114.66,147.22) --
	(114.66,147.22) --
	(114.66,147.22) --
	(114.66,147.22) --
	(114.67,147.23) --
	(114.68,147.23) --
	(114.68,147.23) --
	(114.68,147.23) --
	(114.68,147.23) --
	(114.68,147.23) --
	(114.68,147.23) --
	(114.69,147.23) --
	(114.70,147.23) --
	(114.70,147.23) --
	(114.70,147.23) --
	(114.71,147.23) --
	(114.71,147.23) --
	(114.72,147.24) --
	(114.72,147.24) --
	(114.72,147.52) --
	(114.72,147.81) --
	(114.73,147.81) --
	(114.73,147.81) --
	(114.73,147.81) --
	(114.73,147.81) --
	(114.74,147.81) --
	(114.75,147.82) --
	(114.75,147.82) --
	(114.75,148.10) --
	(114.75,148.10) --
	(114.75,148.11) --
	(114.76,148.11) --
	(114.76,148.11) --
	(114.77,148.11) --
	(114.77,148.11) --
	(114.77,148.11) --
	(114.77,148.11) --
	(114.78,148.11) --
	(114.78,148.11) --
	(114.78,148.11) --
	(114.79,148.11) --
	(114.79,148.12) --
	(114.79,148.12) --
	(114.80,148.12) --
	(114.80,148.12) --
	(114.80,148.12) --
	(114.80,148.12) --
	(114.80,148.12) --
	(114.80,148.41) --
	(114.81,148.41) --
	(114.81,148.41) --
	(114.82,148.41) --
	(114.82,148.41) --
	(114.82,148.41) --
	(114.82,148.41) --
	(114.83,148.41) --
	(114.84,148.42) --
	(114.84,148.42) --
	(114.85,148.42) --
	(114.85,148.42) --
	(114.85,148.42) --
	(114.85,148.42) --
	(114.85,148.42) --
	(114.86,148.42) --
	(114.86,148.42) --
	(114.86,148.42) --
	(114.87,148.42) --
	(114.87,148.42) --
	(114.87,148.43) --
	(114.87,148.43) --
	(114.88,148.43) --
	(114.88,148.43) --
	(114.88,148.43) --
	(114.89,148.43) --
	(114.89,148.43) --
	(114.89,148.43) --
	(114.89,148.43) --
	(114.89,148.43) --
	(114.89,148.43) --
	(114.90,148.44) --
	(114.90,148.44) --
	(114.90,148.44) --
	(114.91,148.44) --
	(114.91,148.44) --
	(114.91,148.44) --
	(114.91,148.44) --
	(114.91,148.44) --
	(114.91,148.44) --
	(114.91,148.44) --
	(114.91,148.45) --
	(114.91,148.45) --
	(114.91,148.45) --
	(114.92,148.45) --
	(114.92,148.45) --
	(114.92,148.45) --
	(114.92,148.45) --
	(114.92,148.45) --
	(114.92,148.45) --
	(114.93,148.45) --
	(114.93,148.45) --
	(114.93,148.45) --
	(114.93,148.46) --
	(114.93,148.46) --
	(114.93,148.46) --
	(114.93,148.46) --
	(114.93,148.46) --
	(114.94,148.46) --
	(114.94,148.46) --
	(114.94,148.46) --
	(114.94,148.46) --
	(114.94,148.46) --
	(114.94,148.46) --
	(114.94,148.47) --
	(114.94,148.47) --
	(114.94,148.47) --
	(114.95,148.47) --
	(114.95,148.47) --
	(114.95,148.47) --
	(114.95,148.47) --
	(114.95,148.47) --
	(114.95,148.47) --
	(114.95,148.76) --
	(114.96,148.76) --
	(114.96,148.76) --
	(114.96,148.76) --
	(114.96,148.76) --
	(114.97,148.76) --
	(114.97,148.77) --
	(114.97,148.77) --
	(114.97,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.99,148.77) --
	(114.99,148.78) --
	(115.00,148.78) --
	(115.00,148.78) --
	(115.00,148.78) --
	(115.00,148.78) --
	(115.00,148.78) --
	(115.00,148.78) --
	(115.01,148.78) --
	(115.02,148.78) --
	(115.03,148.78) --
	(115.03,148.78) --
	(115.03,148.78) --
	(115.03,148.79) --
	(115.03,148.79) --
	(115.03,148.79) --
	(115.04,148.79) --
	(115.04,148.79) --
	(115.04,148.79) --
	(115.05,148.79) --
	(115.05,149.08) --
	(115.05,149.08) --
	(115.05,149.08) --
	(115.05,149.08) --
	(115.06,149.08) --
	(115.06,149.08) --
	(115.07,149.08) --
	(115.07,149.08) --
	(115.07,149.08) --
	(115.07,149.09) --
	(115.08,149.09) --
	(115.08,149.09) --
	(115.08,149.09) --
	(115.09,149.09) --
	(115.09,149.09) --
	(115.09,149.09) --
	(115.09,149.09) --
	(115.09,149.38) --
	(115.10,149.38) --
	(115.10,149.38) --
	(115.10,149.38) --
	(115.10,149.38) --
	(115.10,149.38) --
	(115.10,149.38) --
	(115.11,149.38) --
	(115.11,149.39) --
	(115.11,149.39) --
	(115.11,149.39) --
	(115.11,149.39) --
	(115.12,149.39) --
	(115.12,149.39) --
	(115.12,149.39) --
	(115.13,149.39) --
	(115.13,149.39) --
	(115.13,149.39) --
	(115.13,149.39) --
	(115.13,149.39) --
	(115.14,149.40) --
	(115.14,149.40) --
	(115.15,149.40) --
	(115.15,149.40) --
	(115.15,149.40) --
	(115.16,149.40) --
	(115.16,149.69) --
	(115.16,149.69) --
	(115.16,149.69) --
	(115.17,149.69) --
	(115.17,149.69) --
	(115.17,149.98) --
	(115.17,149.98) --
	(115.17,149.98) --
	(115.18,149.98) --
	(115.18,149.98) --
	(115.18,149.98) --
	(115.18,149.98) --
	(115.18,149.98) --
	(115.19,150.27) --
	(115.20,150.56) --
	(115.20,150.56) --
	(115.20,150.56) --
	(115.20,150.56) --
	(115.21,150.85) --
	(115.22,151.14) --
	(115.22,151.14) --
	(115.23,151.14) --
	(115.23,151.14) --
	(115.24,151.14) --
	(115.24,151.14) --
	(115.24,151.43) --
	(115.24,151.43) --
	(115.25,151.43) --
	(115.25,151.43) --
	(115.25,151.43) --
	(115.25,151.43) --
	(115.26,151.43) --
	(115.26,151.43) --
	(115.26,151.43) --
	(115.26,151.43) --
	(115.26,151.43) --
	(115.27,151.44) --
	(115.27,151.44) --
	(115.27,151.44) --
	(115.27,151.72) --
	(115.27,151.72) --
	(115.27,151.73) --
	(115.27,151.73) --
	(115.28,151.73) --
	(115.29,151.73) --
	(115.29,151.73) --
	(115.29,151.73) --
	(115.29,151.73) --
	(115.29,151.73) --
	(115.31,151.73) --
	(115.31,151.74) --
	(115.31,151.74) --
	(115.32,151.74) --
	(115.32,151.74) --
	(115.34,151.74) --
	(115.34,151.74) --
	(115.34,151.74) --
	(115.34,151.74) --
	(115.35,151.74) --
	(115.35,151.74) --
	(115.35,151.74) --
	(115.35,151.74) --
	(115.36,151.75) --
	(115.37,151.75) --
	(115.37,151.75) --
	(115.37,151.75) --
	(115.37,151.75) --
	(115.38,151.75) --
	(115.38,151.75) --
	(115.38,152.04) --
	(115.39,152.04) --
	(115.39,152.04) --
	(115.39,152.33) --
	(115.40,152.33) --
	(115.40,152.33) --
	(115.40,152.33) --
	(115.40,152.33) --
	(115.40,152.33) --
	(115.40,152.33) --
	(115.41,152.33) --
	(115.41,152.33) --
	(115.41,152.62) --
	(115.41,152.62) --
	(115.42,152.62) --
	(115.42,152.62) --
	(115.42,152.62) --
	(115.42,152.62) --
	(115.43,152.62) --
	(115.44,152.91) --
	(115.44,152.91) --
	(115.45,152.91) --
	(115.45,152.91) --
	(115.45,152.91) --
	(115.46,153.20) --
	(115.46,153.20) --
	(115.46,153.20) --
	(115.47,153.20) --
	(115.48,153.21) --
	(115.48,153.21) --
	(115.48,153.21) --
	(115.49,153.21) --
	(115.49,153.21) --
	(115.49,153.21) --
	(115.49,153.50) --
	(115.50,153.50) --
	(115.50,153.50) --
	(115.51,153.50) --
	(115.51,153.50) --
	(115.51,153.50) --
	(115.51,153.50) --
	(115.52,153.50) --
	(115.52,153.50) --
	(115.52,153.50) --
	(115.52,153.50) --
	(115.52,153.51) --
	(115.53,153.51) --
	(115.53,153.51) --
	(115.53,153.51) --
	(115.53,153.51) --
	(115.54,153.51) --
	(115.54,153.51) --
	(115.55,153.51) --
	(115.55,153.51) --
	(115.55,153.51) --
	(115.56,153.80) --
	(115.56,154.09) --
	(115.57,154.38) --
	(115.57,154.38) --
	(115.57,154.38) --
	(115.58,154.55) --
	(115.58,154.55) --
	(115.58,154.55) --
	(115.58,154.55) --
	(115.58,154.56) --
	(115.59,154.56) --
	(115.59,154.56) --
	(115.59,154.56) --
	(115.60,154.56) --
	(115.60,154.56) --
	(115.60,154.85) --
	(115.61,154.85) --
	(115.61,154.85) --
	(115.61,154.85) --
	(115.62,154.85) --
	(115.62,154.85) --
	(115.62,155.14) --
	(115.62,155.14) --
	(115.62,155.14) --
	(115.62,155.14) --
	(115.63,155.14) --
	(115.63,155.14) --
	(115.63,155.14) --
	(115.63,155.14) --
	(115.64,155.14) --
	(115.65,155.15) --
	(115.65,155.15) --
	(115.65,155.15) --
	(115.68,155.15) --
	(115.68,155.15) --
	(115.68,155.15) --
	(115.69,155.15) --
	(115.69,155.44) --
	(115.70,155.44) --
	(115.70,155.44) --
	(115.70,155.73) --
	(115.70,155.73) --
	(115.71,155.73) --
	(115.72,155.73) --
	(115.72,155.73) --
	(115.72,155.73) --
	(115.72,155.73) --
	(115.72,155.73) --
	(115.73,155.73) --
	(115.73,155.73) --
	(115.73,155.73) --
	(115.73,155.74) --
	(115.74,155.74) --
	(115.74,155.74) --
	(115.75,155.74) --
	(115.76,155.74) --
	(115.76,155.74) --
	(115.77,155.74) --
	(115.77,156.03) --
	(115.78,156.03) --
	(115.78,156.03) --
	(115.78,156.03) --
	(115.79,156.03) --
	(115.79,156.03) --
	(115.80,156.03) --
	(115.80,156.03) --
	(115.80,156.03) --
	(115.80,156.03) --
	(115.80,156.04) --
	(115.81,156.04) --
	(115.81,156.04) --
	(115.81,156.04) --
	(115.81,156.33) --
	(115.82,156.61) --
	(115.82,156.61) --
	(115.82,156.61) --
	(115.82,156.62) --
	(115.83,156.62) --
	(115.83,156.62) --
	(115.83,156.62) --
	(115.84,156.91) --
	(115.84,156.91) --
	(115.84,156.91) --
	(115.85,156.91) --
	(115.85,156.91) --
	(115.86,156.91) --
	(115.86,157.20) --
	(115.86,157.20) --
	(115.87,157.20) --
	(115.87,157.49) --
	(115.88,157.49) --
	(115.88,157.49) --
	(115.88,157.49) --
	(115.89,157.49) --
	(115.90,157.49) --
	(115.90,157.49) --
	(115.90,157.49) --
	(115.90,157.49) --
	(115.91,157.49) --
	(115.92,157.50) --
	(115.92,157.50) --
	(115.93,157.50) --
	(115.93,157.50) --
	(115.94,157.50) --
	(115.94,157.79) --
	(115.94,157.79) --
	(115.94,157.79) --
	(115.94,157.79) --
	(115.94,157.79) --
	(115.95,157.79) --
	(115.95,157.79) --
	(115.95,157.79) --
	(115.96,157.79) --
	(115.96,157.79) --
	(115.96,157.79) --
	(115.96,157.79) --
	(115.96,157.80) --
	(115.96,157.80) --
	(115.97,157.80) --
	(115.97,157.80) --
	(115.97,157.80) --
	(115.97,157.80) --
	(115.97,157.80) --
	(115.97,157.80) --
	(115.98,157.80) --
	(115.98,157.80) --
	(115.98,158.09) --
	(115.98,158.09) --
	(115.98,158.09) --
	(115.99,158.09) --
	(115.99,158.09) --
	(115.99,158.09) --
	(116.00,158.09) --
	(116.00,158.10) --
	(116.01,158.38) --
	(116.01,158.38) --
	(116.02,158.38) --
	(116.02,158.39) --
	(116.02,158.39) --
	(116.02,158.39) --
	(116.03,158.39) --
	(116.03,158.39) --
	(116.03,158.39) --
	(116.04,158.39) --
	(116.04,158.39) --
	(116.04,158.39) --
	(116.04,158.39) --
	(116.05,158.39) --
	(116.06,158.68) --
	(116.06,158.68) --
	(116.06,158.68) --
	(116.06,158.68) --
	(116.07,158.68) --
	(116.07,158.68) --
	(116.07,158.69) --
	(116.07,158.69) --
	(116.07,158.69) --
	(116.08,158.69) --
	(116.08,158.98) --
	(116.08,158.98) --
	(116.08,158.98) --
	(116.08,158.98) --
	(116.09,158.98) --
	(116.09,158.98) --
	(116.10,158.98) --
	(116.10,158.98) --
	(116.11,158.98) --
	(116.11,158.98) --
	(116.12,158.98) --
	(116.12,158.99) --
	(116.12,158.99) --
	(116.13,159.27) --
	(116.15,159.27) --
	(116.16,159.28) --
	(116.16,159.56) --
	(116.16,159.57) --
	(116.17,159.57) --
	(116.17,159.57) --
	(116.17,159.58) --
	(116.17,159.58) --
	(116.18,159.58) --
	(116.18,159.58) --
	(116.19,159.58) --
	(116.19,159.58) --
	(116.19,159.58) --
	(116.19,159.58) --
	(116.20,159.58) --
	(116.20,159.58) --
	(116.20,159.58) --
	(116.20,159.58) --
	(116.20,159.59) --
	(116.21,159.59) --
	(116.21,159.59) --
	(116.21,159.59) --
	(116.21,159.59) --
	(116.21,159.59) --
	(116.21,159.59) --
	(116.22,159.88) --
	(116.23,159.88) --
	(116.23,159.88) --
	(116.24,159.88) --
	(116.24,160.17) --
	(116.24,160.17) --
	(116.25,160.17) --
	(116.25,160.17) --
	(116.27,160.17) --
	(116.27,160.17) --
	(116.27,160.17) --
	(116.28,160.17) --
	(116.28,160.17) --
	(116.28,160.46) --
	(116.28,160.46) --
	(116.29,160.46) --
	(116.29,160.46) --
	(116.29,160.75) --
	(116.29,160.75) --
	(116.29,160.75) --
	(116.30,160.75) --
	(116.30,160.75) --
	(116.30,160.75) --
	(116.31,160.75) --
	(116.31,160.76) --
	(116.31,160.76) --
	(116.31,160.76) --
	(116.31,160.76) --
	(116.31,160.76) --
	(116.32,160.76) --
	(116.32,160.76) --
	(116.32,160.76) --
	(116.32,160.76) --
	(116.33,160.76) --
	(116.33,160.76) --
	(116.33,160.77) --
	(116.34,160.77) --
	(116.34,160.77) --
	(116.34,160.77) --
	(116.35,160.77) --
	(116.35,160.77) --
	(116.36,160.77) --
	(116.36,160.77) --
	(116.36,160.77) --
	(116.36,160.77) --
	(116.37,160.77) --
	(116.37,160.77) --
	(116.37,160.78) --
	(116.37,160.78) --
	(116.38,160.78) --
	(116.38,160.78) --
	(116.38,160.78) --
	(116.38,160.78) --
	(116.38,160.78) --
	(116.38,160.78) --
	(116.39,160.78) --
	(116.39,161.07) --
	(116.40,161.07) --
	(116.40,161.07) --
	(116.40,161.07) --
	(116.40,161.07) --
	(116.41,161.07) --
	(116.41,161.07) --
	(116.41,161.07) --
	(116.42,161.08) --
	(116.42,161.08) --
	(116.43,161.08) --
	(116.45,161.08) --
	(116.45,161.08) --
	(116.45,161.08) --
	(116.46,161.08) --
	(116.46,161.08) --
	(116.46,161.08) --
	(116.46,161.08) --
	(116.46,161.08) --
	(116.46,161.08) --
	(116.47,161.08) --
	(116.47,161.09) --
	(116.47,161.10) --
	(116.47,161.10) --
	(116.48,161.10) --
	(116.48,161.10) --
	(116.49,161.10) --
	(116.50,161.10) --
	(116.50,161.10) --
	(116.50,161.10) --
	(116.50,161.10) --
	(116.50,161.10) --
	(116.51,161.10) --
	(116.51,161.10) --
	(116.52,161.11) --
	(116.52,161.11) --
	(116.53,161.11) --
	(116.53,161.11) --
	(116.53,161.11) --
	(116.53,161.11) --
	(116.54,161.11) --
	(116.54,161.11) --
	(116.54,161.11) --
	(116.54,161.11) --
	(116.55,161.11) --
	(116.55,161.11) --
	(116.55,161.12) --
	(116.55,161.12) --
	(116.55,161.40) --
	(116.55,161.40) --
	(116.56,161.41) --
	(116.56,161.41) --
	(116.56,161.41) --
	(116.56,161.41) --
	(116.56,161.41) --
	(116.56,161.41) --
	(116.57,161.41) --
	(116.57,161.41) --
	(116.57,161.41) --
	(116.58,161.41) --
	(116.58,161.41) --
	(116.58,161.41) --
	(116.58,161.41) --
	(116.59,161.42) --
	(116.59,161.42) --
	(116.60,161.42) --
	(116.60,161.42) --
	(116.60,161.42) --
	(116.60,161.42) --
	(116.61,161.42) --
	(116.61,161.42) --
	(116.61,161.42) --
	(116.62,161.42) --
	(116.63,161.42) --
	(116.63,161.42) --
	(116.63,161.43) --
	(116.64,161.43) --
	(116.64,161.43) --
	(116.65,161.43) --
	(116.65,161.43) --
	(116.65,161.43) --
	(116.65,161.43) --
	(116.65,161.43) --
	(116.65,161.43) --
	(116.66,161.43) --
	(116.66,161.43) --
	(116.66,161.43) --
	(116.67,161.44) --
	(116.67,161.44) --
	(116.68,161.44) --
	(116.68,161.44) --
	(116.68,161.44) --
	(116.68,161.44) --
	(116.68,161.44) --
	(116.69,161.44) --
	(116.69,161.44) --
	(116.69,161.44) --
	(116.69,161.44) --
	(116.69,161.44) --
	(116.71,161.44) --
	(116.71,161.45) --
	(116.71,161.45) --
	(116.71,161.45) --
	(116.71,161.45) --
	(116.71,161.45) --
	(116.71,161.45) --
	(116.71,161.45) --
	(116.72,161.45) --
	(116.72,161.45) --
	(116.72,161.45) --
	(116.72,161.45) --
	(116.72,161.45) --
	(116.73,161.46) --
	(116.73,161.46) --
	(116.73,161.46) --
	(116.73,161.46) --
	(116.74,161.46) --
	(116.74,161.46) --
	(116.74,161.46) --
	(116.75,161.46) --
	(116.75,161.46) --
	(116.75,161.46) --
	(116.76,161.46) --
	(116.76,161.46) --
	(116.77,161.47) --
	(116.77,161.47) --
	(116.77,161.75) --
	(116.78,161.75) --
	(116.78,161.75) --
	(116.80,161.76) --
	(116.80,161.76) --
	(116.80,161.76) --
	(116.80,161.76) --
	(116.81,161.76) --
	(116.81,161.76) --
	(116.81,161.76) --
	(116.81,161.76) --
	(116.82,161.76) --
	(116.82,161.76) --
	(116.82,161.76) --
	(116.82,161.76) --
	(116.83,161.77) --
	(116.83,161.77) --
	(116.83,161.77) --
	(116.83,161.77) --
	(116.84,161.77) --
	(116.84,161.77) --
	(116.84,161.77) --
	(116.85,161.77) --
	(116.85,161.77) --
	(116.86,161.77) --
	(116.86,161.77) --
	(116.86,161.78) --
	(116.86,161.78) --
	(116.87,161.78) --
	(116.87,161.78) --
	(116.87,161.78) --
	(116.88,161.78) --
	(116.88,161.78) --
	(116.89,161.78) --
	(116.89,161.78) --
	(116.92,161.78) --
	(116.92,161.78) --
	(116.92,161.78) --
	(116.92,161.78) --
	(116.93,162.07) --
	(116.93,162.07) --
	(116.93,162.08) --
	(116.93,162.08) --
	(116.94,162.08) --
	(116.95,162.08) --
	(116.96,162.08) --
	(116.96,162.08) --
	(116.96,162.08) --
	(116.96,162.08) --
	(116.96,162.08) --
	(116.96,162.37) --
	(116.97,162.66) --
	(116.97,162.66) --
	(116.97,162.94) --
	(116.97,162.95) --
	(116.98,162.95) --
	(116.98,162.95) --
	(116.98,162.95) --
	(116.98,162.95) --
	(116.99,162.95) --
	(116.99,162.95) --
	(116.99,162.95) --
	(116.99,162.95) --
	(116.99,162.95) --
	(116.99,162.96) --
	(116.99,162.96) --
	(117.00,162.96) --
	(117.01,162.96) --
	(117.02,162.96) --
	(117.02,162.96) --
	(117.02,162.96) --
	(117.02,162.96) --
	(117.03,162.96) --
	(117.03,162.96) --
	(117.03,162.96) --
	(117.04,162.96) --
	(117.04,162.96) --
	(117.04,162.97) --
	(117.06,162.97) --
	(117.06,162.97) --
	(117.07,162.97) --
	(117.07,162.97) --
	(117.07,162.97) --
	(117.07,162.97) --
	(117.08,163.26) --
	(117.08,163.26) --
	(117.08,163.26) --
	(117.09,163.26) --
	(117.09,163.26) --
	(117.09,163.26) --
	(117.09,163.55) --
	(117.09,163.55) --
	(117.09,163.55) --
	(117.09,163.55) --
	(117.10,163.55) --
	(117.10,163.55) --
	(117.10,163.56) --
	(117.10,163.56) --
	(117.11,163.56) --
	(117.11,163.56) --
	(117.11,163.56) --
	(117.11,163.85) --
	(117.11,163.85) --
	(117.11,163.85) --
	(117.12,163.85) --
	(117.12,163.85) --
	(117.12,163.85) --
	(117.12,163.85) --
	(117.13,163.85) --
	(117.13,163.85) --
	(117.13,163.85) --
	(117.14,163.85) --
	(117.14,163.85) --
	(117.14,163.86) --
	(117.15,163.86) --
	(117.15,163.86) --
	(117.15,163.86) --
	(117.16,163.86) --
	(117.17,163.86) --
	(117.18,163.86) --
	(117.19,163.86) --
	(117.19,163.86) --
	(117.19,163.86) --
	(117.19,163.86) --
	(117.20,163.86) --
	(117.20,163.86) --
	(117.20,163.87) --
	(117.20,163.87) --
	(117.20,163.87) --
	(117.20,163.87) --
	(117.20,163.87) --
	(117.21,163.87) --
	(117.21,163.87) --
	(117.21,163.87) --
	(117.22,163.87) --
	(117.22,163.87) --
	(117.22,163.87) --
	(117.23,163.87) --
	(117.23,163.87) --
	(117.24,163.88) --
	(117.24,163.88) --
	(117.24,163.88) --
	(117.24,163.88) --
	(117.25,163.88) --
	(117.25,163.88) --
	(117.25,163.88) --
	(117.26,163.88) --
	(117.26,163.88) --
	(117.26,163.88) --
	(117.26,163.88) --
	(117.26,163.89) --
	(117.27,163.89) --
	(117.27,163.89) --
	(117.27,163.89) --
	(117.27,163.89) --
	(117.27,163.89) --
	(117.28,163.89) --
	(117.28,163.89) --
	(117.28,163.89) --
	(117.28,163.89) --
	(117.28,163.89) --
	(117.29,163.89) --
	(117.30,163.89) --
	(117.30,163.90) --
	(117.30,163.90) --
	(117.30,163.90) --
	(117.31,163.90) --
	(117.31,163.90) --
	(117.31,163.90) --
	(117.32,163.90) --
	(117.32,163.90) --
	(117.32,163.90) --
	(117.32,163.90) --
	(117.33,163.91) --
	(117.33,163.91) --
	(117.33,163.91) --
	(117.33,163.91) --
	(117.33,163.91) --
	(117.33,163.93) --
	(117.33,163.93) --
	(117.33,163.93) --
	(117.34,163.93) --
	(117.34,163.93) --
	(117.35,163.93) --
	(117.35,163.93) --
	(117.35,163.94) --
	(117.35,163.94) --
	(117.36,163.94) --
	(117.36,163.94) --
	(117.36,163.94) --
	(117.36,163.94) --
	(117.37,163.94) --
	(117.37,163.94) --
	(117.38,163.94) --
	(117.39,163.94) --
	(117.40,163.94) --
	(117.40,163.94) --
	(117.40,163.95) --
	(117.40,163.95) --
	(117.40,163.95) --
	(117.40,163.95) --
	(117.40,163.95) --
	(117.41,163.95) --
	(117.41,163.95) --
	(117.41,163.95) --
	(117.41,163.95) --
	(117.42,163.95) --
	(117.42,163.95) --
	(117.42,163.95) --
	(117.43,163.96) --
	(117.45,163.96) --
	(117.46,163.96) --
	(117.46,163.96) --
	(117.47,163.96) --
	(117.47,163.96) --
	(117.47,163.96) --
	(117.47,163.96) --
	(117.48,163.96) --
	(117.48,163.96) --
	(117.48,163.96) --
	(117.49,163.96) --
	(117.49,163.96) --
	(117.49,163.97) --
	(117.49,163.97) --
	(117.49,163.97) --
	(117.50,163.97) --
	(117.50,163.97) --
	(117.51,163.97) --
	(117.51,163.97) --
	(117.51,163.97) --
	(117.51,163.97) --
	(117.52,163.97) --
	(117.52,163.97) --
	(117.52,163.98) --
	(117.52,163.98) --
	(117.52,163.98) --
	(117.53,163.98) --
	(117.53,163.98) --
	(117.54,163.98) --
	(117.54,163.98) --
	(117.55,163.98) --
	(117.56,163.98) --
	(117.56,163.98) --
	(117.57,163.98) --
	(117.57,163.98) --
	(117.58,163.98) --
	(117.58,163.99) --
	(117.58,163.99) --
	(117.58,163.99) --
	(117.59,163.99) --
	(117.60,163.99) --
	(117.60,163.99) --
	(117.61,163.99) --
	(117.61,163.99) --
	(117.61,163.99) --
	(117.62,163.99) --
	(117.62,163.99) --
	(117.62,164.00) --
	(117.62,164.00) --
	(117.62,164.28) --
	(117.62,164.28) --
	(117.62,164.29) --
	(117.62,164.29) --
	(117.62,164.29) --
	(117.62,164.29) --
	(117.63,164.29) --
	(117.63,164.29) --
	(117.63,164.29) --
	(117.64,164.29) --
	(117.64,164.29) --
	(117.64,164.29) --
	(117.64,164.29) --
	(117.64,164.29) --
	(117.65,164.29) --
	(117.65,164.30) --
	(117.66,164.30) --
	(117.66,164.30) --
	(117.66,164.30) --
	(117.66,164.30) --
	(117.67,164.30) --
	(117.67,164.30) --
	(117.68,164.30) --
	(117.68,164.30) --
	(117.68,164.30) --
	(117.68,164.30) --
	(117.68,164.30) --
	(117.68,164.31) --
	(117.68,164.31) --
	(117.69,164.31) --
	(117.69,164.31) --
	(117.69,164.31) --
	(117.69,164.31) --
	(117.70,164.31) --
	(117.71,164.31) --
	(117.71,164.31) --
	(117.71,164.31) --
	(117.71,164.31) --
	(117.71,164.31) --
	(117.72,164.32) --
	(117.72,164.32) --
	(117.73,164.32) --
	(117.74,164.32) --
	(117.74,164.32) --
	(117.74,164.32) --
	(117.74,164.32) --
	(117.74,164.32) --
	(117.74,164.32) --
	(117.75,164.32) --
	(117.75,164.32) --
	(117.75,164.32) --
	(117.76,164.32) --
	(117.76,164.33) --
	(117.76,164.33) --
	(117.76,164.33) --
	(117.76,164.33) --
	(117.77,164.33) --
	(117.78,164.33) --
	(117.78,164.33) --
	(117.78,164.33) --
	(117.78,164.33) --
	(117.79,164.33) --
	(117.79,164.33) --
	(117.80,164.33) --
	(117.80,164.33) --
	(117.80,164.34) --
	(117.80,164.34) --
	(117.80,164.34) --
	(117.80,164.34) --
	(117.81,164.34) --
	(117.81,164.34) --
	(117.81,164.34) --
	(117.81,164.34) --
	(117.81,164.34) --
	(117.82,164.34) --
	(117.82,164.34) --
	(117.82,164.34) --
	(117.83,164.35) --
	(117.83,164.35) --
	(117.83,164.35) --
	(117.84,164.35) --
	(117.84,164.35) --
	(117.84,164.35) --
	(117.85,164.35) --
	(117.85,164.35) --
	(117.85,164.35) --
	(117.85,164.35) --
	(117.85,164.35) --
	(117.85,164.35) --
	(117.86,164.36) --
	(117.86,164.36) --
	(117.86,164.36) --
	(117.86,164.36) --
	(117.87,164.36) --
	(117.87,164.36) --
	(117.88,164.36) --
	(117.88,164.36) --
	(117.88,164.36) --
	(117.88,164.36) --
	(117.88,164.36) --
	(117.88,164.36) --
	(117.91,164.37) --
	(117.91,164.37) --
	(117.92,164.37) --
	(117.92,164.37) --
	(117.92,164.37) --
	(117.92,164.37) --
	(117.93,164.37) --
	(117.93,164.37) --
	(117.93,164.37) --
	(117.93,164.37) --
	(117.94,164.37) --
	(117.94,164.37) --
	(117.95,164.38) --
	(117.95,164.38) --
	(117.95,164.38) --
	(117.95,164.38) --
	(117.96,164.38) --
	(117.96,164.38) --
	(117.96,164.38) --
	(117.97,164.38) --
	(117.98,164.38) --
	(117.98,164.38) --
	(117.98,164.38) --
	(117.98,164.38) --
	(117.98,164.38) --
	(117.98,164.39) --
	(117.98,164.39) --
	(117.99,164.39) --
	(117.99,164.39) --
	(117.99,164.39) --
	(117.99,164.39) --
	(118.00,164.39) --
	(118.00,164.39) --
	(118.00,164.39) --
	(118.00,164.39) --
	(118.01,164.39) --
	(118.01,164.39) --
	(118.01,164.40) --
	(118.01,164.40) --
	(118.01,164.40) --
	(118.02,164.40) --
	(118.02,164.40) --
	(118.02,164.40) --
	(118.02,164.40) --
	(118.02,164.40) --
	(118.02,164.40) --
	(118.03,164.41) --
	(118.03,164.41) --
	(118.04,164.41) --
	(118.04,164.41) --
	(118.04,164.41) --
	(118.04,164.41) --
	(118.05,164.41) --
	(118.05,164.41) --
	(118.05,164.41) --
	(118.06,164.41) --
	(118.06,164.41) --
	(118.06,164.41) --
	(118.06,164.42) --
	(118.06,164.42) --
	(118.06,164.42) --
	(118.06,164.42) --
	(118.07,164.42) --
	(118.07,164.42) --
	(118.07,164.42) --
	(118.07,164.42) --
	(118.08,164.42) --
	(118.09,164.42) --
	(118.10,164.42) --
	(118.10,164.42) --
	(118.10,164.42) --
	(118.10,164.43) --
	(118.10,164.43) --
	(118.11,164.43) --
	(118.11,164.43) --
	(118.11,164.43) --
	(118.11,164.43) --
	(118.12,164.43) --
	(118.12,164.43) --
	(118.12,164.43) --
	(118.12,164.43) --
	(118.12,164.43) --
	(118.12,164.43) --
	(118.12,164.44) --
	(118.13,164.44) --
	(118.13,164.44) --
	(118.13,164.44) --
	(118.13,164.44) --
	(118.14,164.44) --
	(118.14,164.44) --
	(118.14,164.44) --
	(118.14,164.44) --
	(118.14,164.44) --
	(118.15,164.44) --
	(118.15,164.44) --
	(118.15,164.44) --
	(118.15,164.45) --
	(118.15,164.45) --
	(118.15,164.45) --
	(118.16,164.45) --
	(118.16,164.45) --
	(118.16,164.45) --
	(118.16,164.45) --
	(118.16,164.45) --
	(118.17,164.45) --
	(118.17,164.45) --
	(118.17,164.45) --
	(118.18,164.45) --
	(118.18,164.45) --
	(118.18,164.46) --
	(118.18,164.46) --
	(118.19,164.46) --
	(118.19,164.46) --
	(118.19,164.46) --
	(118.19,164.46) --
	(118.19,164.46) --
	(118.20,164.46) --
	(118.20,164.46) --
	(118.20,164.46) --
	(118.20,164.46) --
	(118.20,164.46) --
	(118.21,164.47) --
	(118.21,164.47) --
	(118.21,164.47) --
	(118.22,164.47) --
	(118.22,164.47) --
	(118.23,164.47) --
	(118.23,164.47) --
	(118.23,164.47) --
	(118.23,164.47) --
	(118.23,164.47) --
	(118.24,164.47) --
	(118.24,164.47) --
	(118.24,164.47) --
	(118.24,164.48) --
	(118.24,164.48) --
	(118.24,164.48) --
	(118.25,164.48) --
	(118.25,164.48) --
	(118.25,164.48) --
	(118.25,164.48) --
	(118.26,164.48) --
	(118.26,164.48) --
	(118.26,164.48) --
	(118.26,164.48) --
	(118.27,164.48) --
	(118.28,164.48) --
	(118.28,164.49) --
	(118.28,164.49) --
	(118.29,164.49) --
	(118.29,164.49) --
	(118.29,164.49) --
	(118.30,164.49) --
	(118.30,164.49) --
	(118.30,164.49) --
	(118.30,164.49) --
	(118.30,164.49) --
	(118.30,164.49) --
	(118.30,164.49) --
	(118.31,164.50) --
	(118.31,164.50) --
	(118.31,164.50) --
	(118.31,164.50) --
	(118.31,164.50) --
	(118.31,164.50) --
	(118.31,164.50) --
	(118.32,164.50) --
	(118.33,164.50) --
	(118.34,164.50) --
	(118.34,164.50) --
	(118.34,164.50) --
	(118.34,164.51) --
	(118.34,164.51) --
	(118.34,164.51) --
	(118.35,164.51) --
	(118.35,164.51) --
	(118.35,164.51) --
	(118.35,164.51) --
	(118.35,164.51) --
	(118.35,164.51) --
	(118.36,164.51) --
	(118.36,164.51) --
	(118.36,164.51) --
	(118.37,164.51) --
	(118.37,164.52) --
	(118.37,164.52) --
	(118.37,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.53) --
	(118.39,164.53) --
	(118.39,164.53) --
	(118.39,164.53) --
	(118.39,164.53) --
	(118.40,164.53) --
	(118.40,164.53) --
	(118.41,164.53) --
	(118.42,164.53) --
	(118.42,164.53) --
	(118.42,164.53) --
	(118.42,164.53) --
	(118.43,164.53) --
	(118.43,164.54) --
	(118.43,164.54) --
	(118.44,164.54) --
	(118.44,164.54) --
	(118.44,164.54) --
	(118.44,164.54) --
	(118.44,164.54) --
	(118.45,164.54) --
	(118.45,164.54) --
	(118.45,164.54) --
	(118.46,164.54) --
	(118.46,164.54) --
	(118.47,164.54) --
	(118.47,164.55) --
	(118.47,164.55) --
	(118.47,164.55) --
	(118.47,164.55) --
	(118.47,164.55) --
	(118.48,164.55) --
	(118.48,164.55) --
	(118.48,164.55) --
	(118.49,164.55) --
	(118.49,164.55) --
	(118.49,164.55) --
	(118.50,164.55) --
	(118.50,164.56) --
	(118.50,164.56) --
	(118.50,164.56) --
	(118.51,164.56) --
	(118.51,164.56) --
	(118.51,164.56) --
	(118.51,164.56) --
	(118.52,164.56) --
	(118.52,164.56) --
	(118.52,164.56) --
	(118.52,164.56) --
	(118.52,164.56) --
	(118.53,164.56) --
	(118.53,164.57) --
	(118.53,164.57) --
	(118.54,164.57) --
	(118.54,164.57) --
	(118.54,164.57) --
	(118.54,164.57) --
	(118.55,164.57) --
	(118.55,164.57) --
	(118.55,164.57) --
	(118.55,164.57) --
	(118.55,164.57) --
	(118.55,164.57) --
	(118.55,164.57) --
	(118.56,164.58) --
	(118.56,164.58) --
	(118.56,164.58) --
	(118.56,164.58) --
	(118.56,164.58) --
	(118.56,164.58) --
	(118.57,164.58) --
	(118.57,164.58) --
	(118.57,164.58) --
	(118.57,164.58) --
	(118.57,164.58) --
	(118.58,164.58) --
	(118.58,164.59) --
	(118.58,164.59) --
	(118.58,164.59) --
	(118.59,164.59) --
	(118.59,164.59) --
	(118.59,164.59) --
	(118.59,164.59) --
	(118.59,164.59) --
	(118.60,164.59) --
	(118.60,164.59) --
	(118.60,164.59) --
	(118.60,164.59) --
	(118.60,164.59) --
	(118.60,164.60) --
	(118.61,164.60) --
	(118.61,164.60) --
	(118.61,164.60) --
	(118.62,164.60) --
	(118.62,164.60) --
	(118.62,164.60) --
	(118.63,164.60) --
	(118.63,164.60) --
	(118.63,164.60) --
	(118.63,164.60) --
	(118.64,164.60) --
	(118.64,164.60) --
	(118.64,164.61) --
	(118.65,164.61) --
	(118.66,164.61) --
	(118.66,164.61) --
	(118.67,164.61) --
	(118.67,164.61) --
	(118.68,164.61) --
	(118.68,164.61) --
	(118.68,164.61) --
	(118.68,164.61) --
	(118.68,164.61) --
	(118.69,164.61) --
	(118.69,164.62) --
	(118.69,164.62) --
	(118.69,164.62) --
	(118.70,164.62) --
	(118.70,164.62) --
	(118.70,164.62) --
	(118.71,164.62) --
	(118.71,164.62) --
	(118.71,164.62) --
	(118.71,164.62) --
	(118.71,164.62) --
	(118.72,164.62) --
	(118.72,164.62) --
	(118.72,164.63) --
	(118.73,164.63) --
	(118.73,164.63) --
	(118.73,164.63) --
	(118.74,164.63) --
	(118.74,164.63) --
	(118.74,164.63) --
	(118.74,164.63) --
	(118.74,164.63) --
	(118.75,164.63) --
	(118.75,164.63) --
	(118.75,164.63) --
	(118.75,164.64) --
	(118.75,164.64) --
	(118.75,164.64) --
	(118.75,164.64) --
	(118.75,164.64) --
	(118.76,164.64) --
	(118.76,164.64) --
	(118.76,164.64) --
	(118.76,164.64) --
	(118.77,164.64) --
	(118.77,164.64) --
	(118.77,164.64) --
	(118.77,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.79,164.65) --
	(118.79,164.65) --
	(118.80,164.66) --
	(118.80,164.66) --
	(118.80,164.66) --
	(118.80,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.67) --
	(118.81,164.67) --
	(118.81,164.67) --
	(118.81,164.67) --
	(118.82,164.67) --
	(118.82,164.67) --
	(118.82,164.67) --
	(118.82,164.67) --
	(118.82,164.67) --
	(118.83,164.67) --
	(118.83,164.67) --
	(118.83,164.67) --
	(118.84,164.68) --
	(118.84,164.68) --
	(118.84,164.68) --
	(118.84,164.68) --
	(118.85,164.68) --
	(118.85,164.68) --
	(118.85,164.68) --
	(118.85,164.68) --
	(118.86,164.68) --
	(118.86,164.68) --
	(118.88,164.68) --
	(118.89,164.68) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.90,164.69) --
	(118.90,164.69) --
	(118.90,164.69) --
	(118.90,164.69) --
	(118.90,164.70) --
	(118.91,164.70) --
	(118.91,164.70) --
	(118.91,164.70) --
	(118.91,164.70) --
	(118.92,164.70) --
	(118.92,164.70) --
	(118.92,164.70) --
	(118.93,164.70) --
	(118.93,164.70) --
	(118.93,164.70) --
	(118.93,164.70) --
	(118.93,164.71) --
	(118.93,164.71) --
	(118.94,164.71) --
	(118.95,164.71) --
	(118.95,164.71) --
	(118.95,164.71) --
	(118.95,164.71) --
	(118.95,164.71) --
	(118.95,164.71) --
	(118.96,164.71) --
	(118.96,164.71) --
	(118.96,164.72) --
	(118.96,164.72) --
	(118.96,164.72) --
	(118.96,164.72) --
	(118.97,164.72) --
	(118.97,164.72) --
	(118.98,164.72) --
	(118.98,164.72) --
	(118.98,164.72) --
	(118.98,164.72) --
	(118.98,164.72) --
	(118.99,164.72) --
	(118.99,164.72) --
	(118.99,164.73) --
	(119.00,164.73) --
	(119.00,164.73) --
	(119.00,164.73) --
	(119.00,164.73) --
	(119.01,164.73) --
	(119.01,164.73) --
	(119.01,164.73) --
	(119.01,164.73) --
	(119.01,164.73) --
	(119.01,164.74) --
	(119.01,164.74) --
	(119.02,164.74) --
	(119.02,164.74) --
	(119.02,164.74) --
	(119.02,164.74) --
	(119.02,164.74) --
	(119.03,164.74) --
	(119.03,164.74) --
	(119.03,164.74) --
	(119.03,164.74) --
	(119.03,164.74) --
	(119.03,164.74) --
	(119.04,164.75) --
	(119.04,164.75) --
	(119.04,164.75) --
	(119.04,164.75) --
	(119.04,164.75) --
	(119.04,164.75) --
	(119.05,164.75) --
	(119.05,164.75) --
	(119.05,164.75) --
	(119.06,164.75) --
	(119.06,164.75) --
	(119.06,164.75) --
	(119.06,164.76) --
	(119.06,164.76) --
	(119.06,164.76) --
	(119.06,164.76) --
	(119.06,164.76) --
	(119.07,164.76) --
	(119.07,164.76) --
	(119.07,164.76) --
	(119.07,164.76) --
	(119.08,164.76) --
	(119.08,164.76) --
	(119.08,164.76) --
	(119.08,164.77) --
	(119.08,164.77) --
	(119.08,164.77) --
	(119.09,164.77) --
	(119.09,164.77) --
	(119.09,164.77) --
	(119.10,164.77) --
	(119.10,164.77) --
	(119.10,164.77) --
	(119.10,164.77) --
	(119.10,164.77) --
	(119.11,164.77) --
	(119.11,164.77) --
	(119.11,164.78) --
	(119.11,164.78) --
	(119.11,164.78) --
	(119.11,164.78) --
	(119.11,164.78) --
	(119.11,164.78) --
	(119.12,164.78) --
	(119.12,164.78) --
	(119.12,164.78) --
	(119.12,164.78) --
	(119.13,164.78) --
	(119.13,164.78) --
	(119.13,164.79) --
	(119.13,164.79) --
	(119.13,164.79) --
	(119.13,164.79) --
	(119.14,164.79) --
	(119.14,164.79) --
	(119.14,164.79) --
	(119.14,164.79) --
	(119.15,164.79) --
	(119.15,164.79) --
	(119.15,164.79) --
	(119.15,164.79) --
	(119.15,164.80) --
	(119.15,164.80) --
	(119.16,164.80) --
	(119.16,164.80) --
	(119.16,164.80) --
	(119.16,164.80) --
	(119.16,164.80) --
	(119.16,164.80) --
	(119.17,164.80) --
	(119.17,164.80) --
	(119.17,164.80) --
	(119.18,164.80) --
	(119.18,164.80) --
	(119.18,164.81) --
	(119.18,164.81) --
	(119.18,164.81) --
	(119.18,164.81) --
	(119.18,164.81) --
	(119.19,164.81) --
	(119.19,164.81) --
	(119.19,164.81) --
	(119.19,164.81) --
	(119.19,164.81) --
	(119.19,164.81) --
	(119.19,164.81) --
	(119.20,164.81) --
	(119.20,164.82) --
	(119.20,164.82) --
	(119.20,164.82) --
	(119.21,164.82) --
	(119.21,164.82) --
	(119.21,164.82) --
	(119.22,164.82) --
	(119.22,164.82) --
	(119.22,164.82) --
	(119.22,164.82) --
	(119.22,164.82) --
	(119.22,164.82) --
	(119.22,164.83) --
	(119.23,164.83) --
	(119.23,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.25,164.83) --
	(119.25,164.84) --
	(119.25,164.84) --
	(119.25,164.84) --
	(119.26,164.84) --
	(119.26,164.84) --
	(119.26,164.84) --
	(119.26,164.84) --
	(119.26,164.84) --
	(119.26,164.84) --
	(119.26,164.84) --
	(119.27,164.84) --
	(119.27,164.84) --
	(119.27,164.84) --
	(119.28,164.85) --
	(119.28,164.85) --
	(119.29,164.85) --
	(119.29,164.85) --
	(119.29,164.85) --
	(119.29,164.85) --
	(119.30,164.85) --
	(119.30,164.85) --
	(119.30,164.85) --
	(119.30,164.85) --
	(119.31,164.85) --
	(119.31,164.85) --
	(119.31,164.86) --
	(119.31,164.86) --
	(119.32,164.86) --
	(119.32,164.86) --
	(119.32,164.86) --
	(119.32,164.87) --
	(119.32,164.89) --
	(119.32,164.89) --
	(119.32,164.89) --
	(119.33,164.89) --
	(119.33,164.89) --
	(119.33,164.89) --
	(119.34,164.89) --
	(119.34,164.89) --
	(119.34,164.89) --
	(119.34,164.89) --
	(119.34,164.89) --
	(119.34,164.90) --
	(119.35,164.90) --
	(119.35,164.90) --
	(119.35,164.90) --
	(119.35,164.90) --
	(119.35,164.90) --
	(119.35,164.90) --
	(119.36,164.90) --
	(119.36,164.90) --
	(119.37,164.90) --
	(119.37,164.90) --
	(119.37,164.90) --
	(119.37,164.91) --
	(119.37,164.91) --
	(119.37,164.91) --
	(119.38,164.91) --
	(119.38,164.91) --
	(119.38,164.91) --
	(119.38,164.92) --
	(119.38,164.92) --
	(119.38,164.92) --
	(119.38,164.92) --
	(119.38,164.93) --
	(119.38,164.93) --
	(119.39,164.93) --
	(119.39,164.93) --
	(119.39,164.93) --
	(119.39,164.94) --
	(119.39,164.94) --
	(119.39,164.94) --
	(119.40,164.94) --
	(119.40,164.94) --
	(119.40,164.94) --
	(119.40,164.94) --
	(119.41,164.94) --
	(119.41,164.94) --
	(119.41,164.94) --
	(119.41,164.95) --
	(119.41,164.95) --
	(119.42,164.95) --
	(119.42,164.96) --
	(119.42,164.96) --
	(119.42,164.96) --
	(119.42,164.97) --
	(119.42,164.97) --
	(119.42,164.97) --
	(119.42,164.97) --
	(119.42,164.97) --
	(119.43,164.97) --
	(119.43,164.97) --
	(119.43,164.98) --
	(119.43,164.98) --
	(119.44,164.98) --
	(119.44,164.98) --
	(119.45,164.98) --
	(119.45,164.98) --
	(119.46,164.98) --
	(119.46,164.98) --
	(119.46,164.98) --
	(119.46,164.98) --
	(119.46,164.98) --
	(119.46,164.98) --
	(119.46,164.99) --
	(119.47,164.99) --
	(119.47,164.99) --
	(119.47,164.99) --
	(119.47,165.01) --
	(119.47,165.02) --
	(119.47,165.02) --
	(119.47,165.02) --
	(119.47,165.02) --
	(119.47,165.02) --
	(119.48,165.02) --
	(119.49,165.03) --
	(119.49,165.03) --
	(119.49,165.03) --
	(119.49,165.03) --
	(119.49,165.03) --
	(119.50,165.03) --
	(119.50,165.03) --
	(119.51,165.03) --
	(119.51,165.03) --
	(119.51,165.03) --
	(119.51,165.03) --
	(119.51,165.03) --
	(119.52,165.04) --
	(119.52,165.04) --
	(119.52,165.04) --
	(119.53,165.04) --
	(119.53,165.04) --
	(119.53,165.04) --
	(119.53,165.04) --
	(119.53,165.04) --
	(119.53,165.04) --
	(119.54,165.04) --
	(119.54,165.04) --
	(119.54,165.04) --
	(119.54,165.04) --
	(119.54,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.56,165.05) --
	(119.56,165.05) --
	(119.56,165.06) --
	(119.56,165.06) --
	(119.56,165.06) --
	(119.56,165.06) --
	(119.56,165.06) --
	(119.57,165.06) --
	(119.57,165.06) --
	(119.57,165.06) --
	(119.57,165.06) --
	(119.57,165.06) --
	(119.58,165.06) --
	(119.58,165.07) --
	(119.58,165.07) --
	(119.58,165.07) --
	(119.58,165.07) --
	(119.58,165.07) --
	(119.58,165.07) --
	(119.59,165.07) --
	(119.59,165.07) --
	(119.60,165.07) --
	(119.60,165.07) --
	(119.61,165.07) --
	(119.61,165.07) --
	(119.61,165.08) --
	(119.61,165.08) --
	(119.61,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.63,165.08) --
	(119.63,165.09) --
	(119.63,165.09) --
	(119.63,165.09) --
	(119.63,165.09) --
	(119.63,165.09) --
	(119.63,165.09) --
	(119.64,165.09) --
	(119.64,165.09) --
	(119.64,165.09) --
	(119.64,165.09) --
	(119.65,165.09) --
	(119.65,165.09) --
	(119.65,165.10) --
	(119.66,165.10) --
	(119.66,165.10) --
	(119.66,165.10) --
	(119.66,165.10) --
	(119.66,165.10) --
	(119.66,165.10) --
	(119.67,165.10) --
	(119.67,165.10) --
	(119.67,165.10) --
	(119.67,165.10) --
	(119.67,165.10) --
	(119.68,165.10) --
	(119.68,165.11) --
	(119.68,165.11) --
	(119.68,165.11) --
	(119.69,165.11) --
	(119.69,165.11) --
	(119.69,165.11) --
	(119.69,165.11) --
	(119.69,165.11) --
	(119.69,165.11) --
	(119.70,165.11) --
	(119.70,165.11) --
	(119.70,165.11) --
	(119.70,165.11) --
	(119.71,165.12) --
	(119.71,165.12) --
	(119.71,165.12) --
	(119.71,165.12) --
	(119.72,165.12) --
	(119.72,165.12) --
	(119.72,165.12) --
	(119.72,165.12) --
	(119.72,165.12) --
	(119.73,165.12) --
	(119.73,165.12) --
	(119.73,165.12) --
	(119.74,165.13) --
	(119.74,165.13) --
	(119.75,165.13) --
	(119.75,165.13) --
	(119.75,165.13) --
	(119.76,165.13) --
	(119.76,165.13) --
	(119.76,165.13) --
	(119.76,165.13) --
	(119.76,165.13) --
	(119.76,165.13) --
	(119.77,165.13) --
	(119.77,165.13) --
	(119.77,165.14) --
	(119.77,165.14) --
	(119.77,165.14) --
	(119.78,165.14) --
	(119.79,165.14) --
	(119.79,165.14) --
	(119.79,165.14) --
	(119.79,165.14) --
	(119.80,165.14) --
	(119.80,165.14) --
	(119.80,165.14) --
	(119.80,165.14) --
	(119.80,165.14) --
	(119.80,165.15) --
	(119.80,165.15) --
	(119.80,165.15) --
	(119.80,165.15) --
	(119.80,165.15) --
	(119.80,165.15) --
	(119.81,165.15) --
	(119.81,165.15) --
	(119.81,165.15) --
	(119.81,165.15) --
	(119.81,165.15) --
	(119.81,165.15) --
	(119.81,165.16) --
	(119.81,165.16) --
	(119.81,165.16) --
	(119.82,165.16) --
	(119.82,165.16) --
	(119.82,165.16) --
	(119.82,165.16) --
	(119.82,165.16) --
	(119.82,165.16) --
	(119.82,165.16) --
	(119.83,165.16) --
	(119.83,165.16) --
	(119.83,165.16) --
	(119.83,165.17) --
	(119.84,165.17) --
	(119.84,165.17) --
	(119.84,165.17) --
	(119.84,165.17) --
	(119.84,165.17) --
	(119.84,165.17) --
	(119.85,165.17) --
	(119.85,165.17) --
	(119.85,165.17) --
	(119.85,165.17) --
	(119.85,165.17) --
	(119.86,165.18) --
	(119.86,165.18) --
	(119.87,165.18) --
	(119.87,165.18) --
	(119.87,165.18) --
	(119.88,165.18) --
	(119.88,165.18) --
	(119.88,165.18) --
	(119.88,165.18) --
	(119.89,165.18) --
	(119.89,165.19) --
	(119.89,165.19) --
	(119.89,165.19) --
	(119.89,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.20) --
	(119.91,165.20) --
	(119.91,165.20) --
	(119.91,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.21) --
	(119.92,165.21) --
	(119.92,165.21) --
	(119.92,165.21) --
	(119.92,165.21) --
	(119.93,165.21) --
	(119.93,165.21) --
	(119.93,165.21) --
	(119.94,165.21) --
	(119.94,165.21) --
	(119.95,165.21) --
	(119.95,165.22) --
	(119.95,165.22) --
	(119.95,165.22) --
	(119.96,165.22) --
	(119.96,165.22) --
	(119.96,165.22) --
	(119.96,165.22) --
	(119.96,165.22) --
	(119.96,165.22) --
	(119.97,165.22) --
	(119.97,165.22) --
	(119.97,165.22) --
	(119.97,165.23) --
	(119.97,165.23) --
	(119.97,165.23) --
	(119.97,165.23) --
	(119.98,165.23) --
	(119.98,165.23) --
	(119.98,165.23) --
	(119.98,165.23) --
	(119.98,165.23) --
	(119.99,165.23) --
	(119.99,165.23) --
	(119.99,165.23) --
	(119.99,165.23) --
	(119.99,165.24) --
	(119.99,165.24) --
	(119.99,165.24) --
	(119.99,165.24) --
	(120.00,165.24) --
	(120.00,165.24) --
	(120.00,165.24) --
	(120.01,165.24) --
	(120.01,165.24) --
	(120.01,165.24) --
	(120.01,165.24) --
	(120.02,165.24) --
	(120.02,165.25) --
	(120.02,165.25) --
	(120.02,165.25) --
	(120.02,165.25) --
	(120.02,165.25) --
	(120.03,165.25) --
	(120.03,165.25) --
	(120.03,165.25) --
	(120.04,165.25) --
	(120.04,165.25) --
	(120.04,165.25) --
	(120.04,165.25) --
	(120.05,165.25) --
	(120.05,165.26) --
	(120.05,165.26) --
	(120.06,165.26) --
	(120.06,165.26) --
	(120.06,165.26) --
	(120.06,165.26) --
	(120.07,165.26) --
	(120.07,165.26) --
	(120.07,165.26) --
	(120.07,165.26) --
	(120.07,165.26) --
	(120.07,165.26) --
	(120.08,165.26) --
	(120.08,165.27) --
	(120.08,165.27) --
	(120.08,165.27) --
	(120.08,165.27) --
	(120.09,165.27) --
	(120.09,165.27) --
	(120.09,165.27) --
	(120.10,165.27) --
	(120.10,165.27) --
	(120.10,165.27) --
	(120.10,165.27) --
	(120.10,165.27) --
	(120.11,165.27) --
	(120.12,165.28) --
	(120.12,165.28) --
	(120.12,165.28) --
	(120.13,165.28) --
	(120.13,165.28) --
	(120.13,165.28) --
	(120.13,165.28) --
	(120.13,165.28) --
	(120.13,165.28) --
	(120.13,165.28) --
	(120.14,165.28) --
	(120.14,165.28) --
	(120.14,165.29) --
	(120.14,165.29) --
	(120.14,165.29) --
	(120.15,165.29) --
	(120.15,165.29) --
	(120.15,165.29) --
	(120.15,165.29) --
	(120.16,165.29) --
	(120.16,165.29) --
	(120.16,165.29) --
	(120.16,165.30) --
	(120.16,165.30) --
	(120.16,165.30) --
	(120.16,165.30) --
	(120.17,165.30) --
	(120.17,165.30) --
	(120.17,165.30) --
	(120.18,165.30) --
	(120.18,165.30) --
	(120.19,165.30) --
	(120.20,165.30) --
	(120.20,165.31) --
	(120.20,165.31) --
	(120.20,165.31) --
	(120.20,165.31) --
	(120.20,165.31) --
	(120.20,165.31) --
	(120.20,165.31) --
	(120.21,165.31) --
	(120.21,165.31) --
	(120.21,165.31) --
	(120.21,165.31) --
	(120.21,165.31) --
	(120.21,165.32) --
	(120.21,165.32) --
	(120.21,165.32) --
	(120.21,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.23,165.33) --
	(120.23,165.33) --
	(120.23,165.33) --
	(120.23,165.33) --
	(120.23,165.33) --
	(120.23,165.33) --
	(120.23,165.33) --
	(120.24,165.33) --
	(120.24,165.33) --
	(120.24,165.33) --
	(120.24,165.33) --
	(120.24,165.33) --
	(120.24,165.33) --
	(120.25,165.34) --
	(120.25,165.34) --
	(120.25,165.34) --
	(120.25,165.34) --
	(120.25,165.34) --
	(120.26,165.34) --
	(120.26,165.34) --
	(120.26,165.34) --
	(120.26,165.34) --
	(120.26,165.34) --
	(120.27,165.35) --
	(120.27,165.35) --
	(120.27,165.35) --
	(120.27,165.35) --
	(120.27,165.35) --
	(120.27,165.35) --
	(120.28,165.35) --
	(120.28,165.35) --
	(120.29,165.35) --
	(120.29,165.35) --
	(120.29,165.35) --
	(120.30,165.35) --
	(120.30,165.36) --
	(120.30,165.36) --
	(120.30,165.36) --
	(120.31,165.36) --
	(120.31,165.36) --
	(120.31,165.36) --
	(120.31,165.36) --
	(120.31,165.36) --
	(120.31,165.37) --
	(120.31,165.38) --
	(120.32,165.38) --
	(120.32,165.38) --
	(120.33,165.38) --
	(120.33,165.38) --
	(120.33,165.38) --
	(120.34,165.38) --
	(120.34,165.38) --
	(120.34,165.38) --
	(120.34,165.38) --
	(120.35,165.38) --
	(120.35,165.38) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.37,165.39) --
	(120.37,165.39) --
	(120.37,165.39) --
	(120.38,165.39) --
	(120.38,165.40) --
	(120.38,165.40) --
	(120.38,165.40) --
	(120.38,165.40) --
	(120.39,165.40) --
	(120.39,165.40) --
	(120.39,165.40) --
	(120.39,165.40) --
	(120.39,165.40) --
	(120.39,165.40) --
	(120.39,165.40) --
	(120.40,165.40) --
	(120.41,165.41) --
	(120.41,165.41) --
	(120.41,165.41) --
	(120.41,165.41) --
	(120.41,165.41) --
	(120.42,165.41) --
	(120.42,165.41) --
	(120.43,165.41) --
	(120.43,165.41) --
	(120.43,165.41) --
	(120.43,165.41) --
	(120.44,165.41) --
	(120.44,165.41) --
	(120.44,165.42) --
	(120.44,165.42) --
	(120.45,165.42) --
	(120.45,165.42) --
	(120.45,165.42) --
	(120.46,165.42) --
	(120.46,165.42) --
	(120.46,165.42) --
	(120.47,165.42) --
	(120.47,165.42) --
	(120.47,165.42) --
	(120.48,165.42) --
	(120.48,165.43) --
	(120.48,165.43) --
	(120.48,165.43) --
	(120.48,165.43) --
	(120.49,165.43) --
	(120.49,165.43) --
	(120.49,165.43) --
	(120.49,165.43) --
	(120.49,165.43) --
	(120.49,165.43) --
	(120.49,165.43) --
	(120.50,165.43) --
	(120.51,165.44) --
	(120.51,165.44) --
	(120.51,165.44) --
	(120.52,165.44) --
	(120.52,165.44) --
	(120.53,165.44) --
	(120.53,165.44) --
	(120.53,165.44) --
	(120.54,165.44) --
	(120.54,165.44) --
	(120.54,165.44) --
	(120.54,165.45) --
	(120.54,165.45) --
	(120.54,165.45) --
	(120.55,165.45) --
	(120.55,165.45) --
	(120.55,165.45) --
	(120.55,165.45) --
	(120.56,165.45) --
	(120.56,165.45) --
	(120.56,165.45) --
	(120.56,165.45) --
	(120.56,165.45) --
	(120.57,165.46) --
	(120.57,165.46) --
	(120.57,165.46) --
	(120.57,165.46) --
	(120.57,165.46) --
	(120.58,165.46) --
	(120.58,165.46) --
	(120.58,165.46) --
	(120.59,165.46) --
	(120.59,165.46) --
	(120.59,165.46) --
	(120.59,165.47) --
	(120.59,165.47) --
	(120.59,165.47) --
	(120.59,165.47) --
	(120.59,165.47) --
	(120.60,165.47) --
	(120.60,165.47) --
	(120.60,165.47) --
	(120.61,165.47) --
	(120.61,165.47) --
	(120.61,165.47) --
	(120.61,165.47) --
	(120.61,165.47) --
	(120.61,165.48) --
	(120.62,165.48) --
	(120.62,165.48) --
	(120.62,165.48) --
	(120.63,165.48) --
	(120.63,165.48) --
	(120.63,165.48) --
	(120.63,165.48) --
	(120.63,165.48) --
	(120.64,165.48) --
	(120.65,165.48) --
	(120.65,165.48) --
	(120.65,165.48) --
	(120.65,165.49) --
	(120.65,165.49) --
	(120.66,165.49) --
	(120.66,165.49) --
	(120.66,165.49) --
	(120.66,165.49) --
	(120.66,165.49) --
	(120.66,165.49) --
	(120.66,165.49) --
	(120.67,165.49) --
	(120.67,165.49) --
	(120.67,165.49) --
	(120.67,165.50) --
	(120.67,165.50) --
	(120.67,165.50) --
	(120.68,165.50) --
	(120.68,165.50) --
	(120.68,165.50) --
	(120.68,165.50) --
	(120.69,165.50) --
	(120.69,165.50) --
	(120.69,165.50) --
	(120.69,165.50) --
	(120.69,165.50) --
	(120.70,165.50) --
	(120.71,165.51) --
	(120.71,165.51) --
	(120.71,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.73,165.52) --
	(120.73,165.52) --
	(120.74,165.52) --
	(120.74,165.52) --
	(120.74,165.52) --
	(120.74,165.52) --
	(120.75,165.52) --
	(120.75,165.52) --
	(120.75,165.52) --
	(120.76,165.52) --
	(120.76,165.52) --
	(120.76,165.53) --
	(120.76,165.53) --
	(120.76,165.53) --
	(120.76,165.53) --
	(120.77,165.53) --
	(120.77,165.53) --
	(120.77,165.53) --
	(120.77,165.53) --
	(120.77,165.53) --
	(120.78,165.53) --
	(120.78,165.53) --
	(120.79,165.53) --
	(120.79,165.53) --
	(120.80,165.54) --
	(120.80,165.54) --
	(120.82,165.54) --
	(120.82,165.54) --
	(120.82,165.54) --
	(120.82,165.54) --
	(120.82,165.54) --
	(120.82,165.54) --
	(120.82,165.54) --
	(120.83,165.54) --
	(120.83,165.54) --
	(120.83,165.54) --
	(120.83,165.54) --
	(120.84,165.55) --
	(120.84,165.55) --
	(120.84,165.55) --
	(120.84,165.55) --
	(120.85,165.55) --
	(120.85,165.55) --
	(120.85,165.55) --
	(120.85,165.55) --
	(120.86,165.55) --
	(120.86,165.55) --
	(120.86,165.55) --
	(120.86,165.55) --
	(120.86,165.56) --
	(120.87,165.56) --
	(120.87,165.56) --
	(120.87,165.56) --
	(120.88,165.56) --
	(120.88,165.56) --
	(120.88,165.56) --
	(120.89,165.56) --
	(120.89,165.56) --
	(120.89,165.85) --
	(120.89,165.85) --
	(120.90,165.85) --
	(120.90,165.85) --
	(120.90,165.85) --
	(120.90,165.85) --
	(120.90,165.85) --
	(120.90,165.85) --
	(120.90,165.86) --
	(120.91,165.86) --
	(120.92,165.86) --
	(120.93,165.86) --
	(120.93,165.86) --
	(120.93,165.86) --
	(120.94,165.86) --
	(120.94,165.86) --
	(120.94,165.86) --
	(120.94,165.86) --
	(120.95,165.86) --
	(120.95,165.86) --
	(120.95,165.87) --
	(120.95,165.87) --
	(120.96,165.87) --
	(120.96,165.87) --
	(120.96,165.87) --
	(120.96,165.87) --
	(120.96,165.87) --
	(120.96,165.87) --
	(120.97,165.87) --
	(120.97,165.87) --
	(120.97,165.87) --
	(120.98,165.87) --
	(120.98,165.87) --
	(120.98,165.88) --
	(120.98,165.88) --
	(120.99,165.88) --
	(120.99,165.88) --
	(120.99,165.88) --
	(120.99,165.88) --
	(120.99,165.88) --
	(121.00,165.88) --
	(121.00,165.88) --
	(121.00,165.88) --
	(121.00,165.88) --
	(121.01,165.88) --
	(121.01,165.89) --
	(121.01,165.89) --
	(121.01,165.89) --
	(121.01,165.89) --
	(121.01,165.89) --
	(121.01,165.89) --
	(121.02,165.89) --
	(121.02,165.89) --
	(121.02,165.89) --
	(121.02,165.89) --
	(121.03,165.89) --
	(121.03,165.89) --
	(121.03,165.90) --
	(121.03,165.90) --
	(121.03,165.90) --
	(121.04,165.90) --
	(121.04,165.90) --
	(121.04,165.90) --
	(121.04,165.90) --
	(121.04,165.90) --
	(121.05,165.90) --
	(121.05,165.90) --
	(121.05,165.90) --
	(121.05,165.90) --
	(121.06,165.90) --
	(121.06,165.91) --
	(121.06,165.91) --
	(121.06,165.91) --
	(121.06,165.91) --
	(121.06,165.91) --
	(121.06,165.91) --
	(121.06,165.91) --
	(121.07,165.91) --
	(121.07,165.91) --
	(121.07,165.91) --
	(121.08,165.91) --
	(121.08,165.91) --
	(121.08,165.92) --
	(121.09,165.92) --
	(121.09,165.92) --
	(121.10,165.92) --
	(121.10,165.92) --
	(121.10,165.92) --
	(121.11,165.92) --
	(121.11,165.92) --
	(121.12,165.92) --
	(121.12,165.92) --
	(121.12,165.92) --
	(121.12,165.92) --
	(121.12,165.92) --
	(121.13,165.93) --
	(121.13,165.93) --
	(121.14,166.21) --
	(121.14,166.21) --
	(121.14,166.22) --
	(121.14,166.22) --
	(121.14,166.22) --
	(121.14,166.22) --
	(121.15,166.22) --
	(121.15,166.22) --
	(121.15,166.22) --
	(121.15,166.22) --
	(121.16,166.22) --
	(121.16,166.22) --
	(121.17,166.22) --
	(121.17,166.22) --
	(121.17,166.22) --
	(121.17,166.23) --
	(121.17,166.23) --
	(121.17,166.23) --
	(121.18,166.23) --
	(121.19,166.23) --
	(121.19,166.23) --
	(121.19,166.23) --
	(121.19,166.23) --
	(121.19,166.23) --
	(121.19,166.23) --
	(121.20,166.23) --
	(121.20,166.23) --
	(121.20,166.23) --
	(121.20,166.24) --
	(121.20,166.24) --
	(121.20,166.24) --
	(121.20,166.24) --
	(121.21,166.24) --
	(121.22,166.24) --
	(121.22,166.24) --
	(121.22,166.24) --
	(121.22,166.24) --
	(121.23,166.24) --
	(121.24,166.24) --
	(121.24,166.24) --
	(121.24,166.25) --
	(121.24,166.25) --
	(121.24,166.25) --
	(121.24,166.25) --
	(121.25,166.25) --
	(121.25,166.25) --
	(121.25,166.25) --
	(121.26,166.25) --
	(121.26,166.25) --
	(121.26,166.25) --
	(121.27,166.25) --
	(121.27,166.54) --
	(121.28,166.54) --
	(121.28,166.54) --
	(121.28,166.54) --
	(121.28,166.54) --
	(121.28,166.54) --
	(121.28,166.54) --
	(121.29,166.55) --
	(121.29,166.55) --
	(121.29,166.55) --
	(121.29,166.55) --
	(121.30,166.55) --
	(121.30,166.55) --
	(121.30,166.55) --
	(121.31,166.55) --
	(121.31,166.55) --
	(121.32,166.55) --
	(121.32,166.55) --
	(121.32,166.55) --
	(121.32,166.56) --
	(121.32,166.56) --
	(121.33,166.56) --
	(121.33,166.56) --
	(121.33,166.56) --
	(121.34,166.56) --
	(121.34,166.56) --
	(121.34,166.56) --
	(121.34,166.56) --
	(121.34,166.56) --
	(121.34,166.56) --
	(121.34,166.56) --
	(121.35,166.56) --
	(121.35,166.57) --
	(121.35,166.57) --
	(121.36,166.57) --
	(121.37,166.57) --
	(121.37,166.57) --
	(121.37,166.57) --
	(121.37,166.57) --
	(121.37,166.57) --
	(121.37,166.57) --
	(121.37,166.57) --
	(121.38,166.57) --
	(121.38,166.57) --
	(121.38,166.57) --
	(121.38,166.58) --
	(121.39,166.58) --
	(121.40,166.58) --
	(121.40,166.58) --
	(121.40,166.58) --
	(121.40,166.58) --
	(121.41,166.58) --
	(121.42,166.58) --
	(121.42,166.58) --
	(121.42,166.58) --
	(121.43,166.58) --
	(121.44,166.58) --
	(121.44,166.59) --
	(121.44,166.59) --
	(121.44,166.59) --
	(121.45,166.59) --
	(121.45,166.59) --
	(121.46,166.59) --
	(121.46,166.59) --
	(121.46,166.59) --
	(121.46,166.59) --
	(121.46,166.59) --
	(121.46,166.59) --
	(121.47,166.59) --
	(121.47,166.59) --
	(121.48,166.60) --
	(121.48,166.60) --
	(121.48,166.60) --
	(121.48,166.60) --
	(121.48,166.60) --
	(121.49,166.60) --
	(121.49,166.60) --
	(121.50,166.60) --
	(121.50,166.60) --
	(121.50,166.60) --
	(121.51,166.60) --
	(121.51,166.60) --
	(121.51,166.60) --
	(121.52,166.61) --
	(121.52,166.61) --
	(121.52,166.61) --
	(121.52,166.61) --
	(121.53,166.61) --
	(121.53,166.61) --
	(121.53,166.61) --
	(121.53,166.61) --
	(121.53,166.61) --
	(121.53,166.61) --
	(121.54,166.61) --
	(121.55,166.62) --
	(121.55,166.62) --
	(121.55,166.62) --
	(121.55,166.62) --
	(121.56,166.62) --
	(121.56,166.62) --
	(121.56,166.91) --
	(121.56,166.91) --
	(121.57,166.91) --
	(121.57,166.91) --
	(121.57,166.91) --
	(121.57,166.91) --
	(121.58,166.91) --
	(121.58,166.91) --
	(121.58,166.91) --
	(121.59,166.91) --
	(121.59,166.91) --
	(121.60,166.92) --
	(121.60,166.92) --
	(121.60,166.92) --
	(121.60,166.92) --
	(121.61,166.92) --
	(121.61,166.92) --
	(121.62,166.92) --
	(121.62,166.92) --
	(121.62,166.92) --
	(121.63,166.92) --
	(121.63,166.92) --
	(121.63,166.92) --
	(121.64,166.92) --
	(121.64,166.93) --
	(121.64,166.93) --
	(121.64,166.93) --
	(121.64,166.93) --
	(121.64,166.93) --
	(121.64,166.93) --
	(121.65,166.93) --
	(121.66,166.93) --
	(121.66,166.93) --
	(121.66,166.93) --
	(121.66,166.93) --
	(121.67,166.94) --
	(121.67,166.94) --
	(121.67,166.94) --
	(121.67,166.94) --
	(121.67,166.94) --
	(121.68,166.94) --
	(121.68,166.94) --
	(121.68,166.94) --
	(121.68,166.94) --
	(121.69,166.94) --
	(121.69,166.94) --
	(121.69,166.94) --
	(121.69,166.95) --
	(121.69,166.95) --
	(121.70,166.95) --
	(121.70,166.95) --
	(121.71,166.95) --
	(121.71,166.95) --
	(121.71,166.95) --
	(121.72,166.95) --
	(121.72,166.95) --
	(121.73,166.95) --
	(121.73,166.95) --
	(121.73,166.95) --
	(121.74,166.96) --
	(121.74,166.96) --
	(121.74,166.96) --
	(121.74,166.96) --
	(121.74,166.96) --
	(121.75,166.96) --
	(121.75,166.96) --
	(121.75,166.96) --
	(121.75,166.96) --
	(121.75,166.96) --
	(121.76,166.96) --
	(121.76,166.96) --
	(121.76,166.96) --
	(121.77,166.97) --
	(121.77,166.97) --
	(121.77,166.97) --
	(121.78,166.97) --
	(121.78,166.97) --
	(121.78,166.97) --
	(121.78,166.97) --
	(121.79,166.97) --
	(121.79,166.97) --
	(121.80,166.97) --
	(121.80,166.97) --
	(121.81,166.98) --
	(121.82,166.98) --
	(121.82,166.98) --
	(121.82,166.98) --
	(121.83,166.98) --
	(121.83,166.98) --
	(121.85,166.98) --
	(121.85,166.98) --
	(121.85,166.98) --
	(121.85,166.98) --
	(121.85,166.98) --
	(121.85,166.98) --
	(121.86,166.98) --
	(121.86,166.99) --
	(121.86,166.99) --
	(121.86,166.99) --
	(121.86,166.99) --
	(121.88,166.99) --
	(121.89,166.99) --
	(121.90,166.99) --
	(121.90,166.99) --
	(121.91,166.99) --
	(121.92,166.99) --
	(121.92,166.99) --
	(121.92,166.99) --
	(121.93,167.00) --
	(121.93,167.00) --
	(121.93,167.00) --
	(121.94,167.00) --
	(121.95,167.00) --
	(121.95,167.00) --
	(121.95,167.00) --
	(121.96,167.00) --
	(121.96,167.00) --
	(121.96,167.00) --
	(121.96,167.00) --
	(121.97,167.00) --
	(121.97,167.01) --
	(121.97,167.01) --
	(121.97,167.01) --
	(121.97,167.01) --
	(121.97,167.01) --
	(121.98,167.01) --
	(121.98,167.01) --
	(121.98,167.01) --
	(121.98,167.01) --
	(121.98,167.01) --
	(121.99,167.01) --
	(121.99,167.01) --
	(121.99,167.01) --
	(121.99,167.02) --
	(121.99,167.02) --
	(121.99,167.02) --
	(121.99,167.02) --
	(122.00,167.02) --
	(122.00,167.02) --
	(122.00,167.02) --
	(122.00,167.02) --
	(122.01,167.02) --
	(122.01,167.02) --
	(122.01,167.02) --
	(122.01,167.02) --
	(122.01,167.02) --
	(122.01,167.03) --
	(122.02,167.03) --
	(122.02,167.03) --
	(122.02,167.03) --
	(122.02,167.04) --
	(122.02,167.05) --
	(122.02,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.04,167.06) --
	(122.04,167.06) --
	(122.04,167.06) --
	(122.04,167.06) --
	(122.05,167.06) --
	(122.05,167.06) --
	(122.05,167.06) --
	(122.05,167.06) --
	(122.05,167.06) --
	(122.05,167.06) --
	(122.05,167.06) --
	(122.06,167.07) --
	(122.06,167.07) --
	(122.06,167.07) --
	(122.08,167.07) --
	(122.08,167.07) --
	(122.09,167.07) --
	(122.09,167.07) --
	(122.09,167.07) --
	(122.09,167.07) --
	(122.11,167.07) --
	(122.11,167.07) --
	(122.13,167.07) --
	(122.13,167.07) --
	(122.13,167.08) --
	(122.14,167.08) --
	(122.15,167.08) --
	(122.15,167.08) --
	(122.16,167.08) --
	(122.16,167.08) --
	(122.17,167.08) --
	(122.17,167.08) --
	(122.17,167.08) --
	(122.17,167.08) --
	(122.17,167.08) --
	(122.18,167.08) --
	(122.19,167.09) --
	(122.19,167.09) --
	(122.20,167.09) --
	(122.20,167.09) --
	(122.21,167.09) --
	(122.21,167.09) --
	(122.21,167.09) --
	(122.23,167.09) --
	(122.24,167.09) --
	(122.24,167.09) --
	(122.24,167.09) --
	(122.25,167.09) --
	(122.26,167.10) --
	(122.27,167.10) --
	(122.27,167.10) --
	(122.28,167.10) --
	(122.28,167.10) --
	(122.30,167.10) --
	(122.30,167.10) --
	(122.31,167.10) --
	(122.31,167.10) --
	(122.31,167.10) --
	(122.32,167.10) --
	(122.32,167.10) --
	(122.32,167.10) --
	(122.32,167.11) --
	(122.32,167.11) --
	(122.33,167.11) --
	(122.33,167.11) --
	(122.33,167.11) --
	(122.33,167.11) --
	(122.34,167.11) --
	(122.35,167.11) --
	(122.35,167.11) --
	(122.35,167.11) --
	(122.36,167.11) --
	(122.36,167.11) --
	(122.36,167.11) --
	(122.36,167.12) --
	(122.36,167.12) --
	(122.37,167.12) --
	(122.38,167.12) --
	(122.38,167.12) --
	(122.38,167.12) --
	(122.39,167.12) --
	(122.39,167.12) --
	(122.40,167.12) --
	(122.40,167.12) --
	(122.40,167.12) --
	(122.41,167.12) --
	(122.41,167.13) --
	(122.41,167.13) --
	(122.41,167.13) --
	(122.41,167.13) --
	(122.42,167.13) --
	(122.42,167.13) --
	(122.42,167.13) --
	(122.43,167.13) --
	(122.43,167.13) --
	(122.43,167.13) --
	(122.43,167.13) --
	(122.46,167.13) --
	(122.47,167.14) --
	(122.47,167.14) --
	(122.47,167.14) --
	(122.48,167.14) --
	(122.49,167.14) --
	(122.50,167.14) --
	(122.50,167.14) --
	(122.50,167.14) --
	(122.51,167.14) --
	(122.51,167.14) --
	(122.51,167.14) --
	(122.51,167.14) --
	(122.51,167.14) --
	(122.52,167.15) --
	(122.53,167.15) --
	(122.53,167.15) --
	(122.53,167.15) --
	(122.54,167.15) --
	(122.55,167.15) --
	(122.55,167.15) --
	(122.55,167.15) --
	(122.55,167.15) --
	(122.57,167.15) --
	(122.57,167.15) --
	(122.57,167.15) --
	(122.58,167.16) --
	(122.58,167.16) --
	(122.58,167.16) --
	(122.59,167.16) --
	(122.59,167.16) --
	(122.60,167.16) --
	(122.60,167.16) --
	(122.60,167.16) --
	(122.60,167.16) --
	(122.61,167.16) --
	(122.61,167.16) --
	(122.61,167.16) --
	(122.62,167.16) --
	(122.62,167.17) --
	(122.62,167.17) --
	(122.63,167.17) --
	(122.63,167.17) --
	(122.63,167.17) --
	(122.64,167.17) --
	(122.64,167.17) --
	(122.65,167.17) --
	(122.65,167.17) --
	(122.65,167.17) --
	(122.65,167.17) --
	(122.66,167.17) --
	(122.67,167.17) --
	(122.67,167.18) --
	(122.69,167.18) --
	(122.69,167.18) --
	(122.70,167.18) --
	(122.70,167.18) --
	(122.71,167.18) --
	(122.71,167.18) --
	(122.71,167.18) --
	(122.72,167.18) --
	(122.72,167.18) --
	(122.72,167.18) --
	(122.73,167.18) --
	(122.73,167.19) --
	(122.73,167.19) --
	(122.73,167.19) --
	(122.73,167.19) --
	(122.74,167.19) --
	(122.74,167.19) --
	(122.74,167.19) --
	(122.74,167.19) --
	(122.74,167.19) --
	(122.75,167.19) --
	(122.75,167.19) --
	(122.76,167.19) --
	(122.76,167.19) --
	(122.77,167.20) --
	(122.77,167.20) --
	(122.77,167.20) --
	(122.78,167.20) --
	(122.78,167.20) --
	(122.78,167.20) --
	(122.78,167.20) --
	(122.79,167.20) --
	(122.80,167.20) --
	(122.80,167.20) --
	(122.80,167.20) --
	(122.80,167.20) --
	(122.82,167.21) --
	(122.82,167.21) --
	(122.83,167.21) --
	(122.83,167.21) --
	(122.83,167.21) --
	(122.83,167.21) --
	(122.84,167.21) --
	(122.84,167.21) --
	(122.84,167.21) --
	(122.85,167.21) --
	(122.85,167.21) --
	(122.85,167.22) --
	(122.85,167.22) --
	(122.87,167.22) --
	(122.88,167.22) --
	(122.88,167.22) --
	(122.88,167.22) --
	(122.89,167.22) --
	(122.89,167.22) --
	(122.89,167.22) --
	(122.89,167.22) --
	(122.90,167.22) --
	(122.91,167.22) --
	(122.92,167.22) --
	(122.92,167.23) --
	(122.92,167.23) --
	(122.93,167.23) --
	(122.93,167.23) --
	(122.93,167.23) --
	(122.94,167.23) --
	(122.96,167.23) --
	(122.98,167.23) --
	(122.98,167.23) --
	(122.99,167.23) --
	(123.00,167.23) --
	(123.00,167.23) --
	(123.01,167.23) --
	(123.01,167.24) --
	(123.01,167.24) --
	(123.01,167.24) --
	(123.01,167.24) --
	(123.03,167.24) --
	(123.03,167.24) --
	(123.03,167.24) --
	(123.04,167.24) --
	(123.04,167.24) --
	(123.04,167.24) --
	(123.04,167.24) --
	(123.06,167.24) --
	(123.07,167.25) --
	(123.08,167.25) --
	(123.08,167.25) --
	(123.08,167.25) --
	(123.08,167.25) --
	(123.08,167.25) --
	(123.09,167.25) --
	(123.09,167.25) --
	(123.09,167.25) --
	(123.11,167.25) --
	(123.11,167.25) --
	(123.11,167.25) --
	(123.11,167.26) --
	(123.11,167.26) --
	(123.12,167.26) --
	(123.13,167.26) --
	(123.13,167.26) --
	(123.13,167.26) --
	(123.13,167.26) --
	(123.14,167.26) --
	(123.14,167.26) --
	(123.15,167.26) --
	(123.16,167.26) --
	(123.16,167.26) --
	(123.17,167.26) --
	(123.18,167.27) --
	(123.19,167.27) --
	(123.20,167.27) --
	(123.20,167.27) --
	(123.22,167.27) --
	(123.22,167.27) --
	(123.22,167.27) --
	(123.22,167.27) --
	(123.23,167.27) --
	(123.23,167.27) --
	(123.23,167.27) --
	(123.24,167.27) --
	(123.24,167.28) --
	(123.25,167.28) --
	(123.26,167.28) --
	(123.26,167.28) --
	(123.27,167.28) --
	(123.28,167.28) --
	(123.28,167.28) --
	(123.29,167.28) --
	(123.30,167.28) --
	(123.31,167.28) --
	(123.31,167.28) --
	(123.31,167.28) --
	(123.31,167.28) --
	(123.31,167.29) --
	(123.32,167.29) --
	(123.32,167.29) --
	(123.33,167.29) --
	(123.33,167.29) --
	(123.33,167.29) --
	(123.34,167.29) --
	(123.34,167.29) --
	(123.35,167.29) --
	(123.36,167.29) --
	(123.36,167.29) --
	(123.36,167.29) --
	(123.37,167.29) --
	(123.37,167.30) --
	(123.37,167.30) --
	(123.37,167.30) --
	(123.38,167.30) --
	(123.39,167.30) --
	(123.40,167.30) --
	(123.40,167.30) --
	(123.40,167.30) --
	(123.40,167.30) --
	(123.41,167.30) --
	(123.42,167.30) --
	(123.43,167.30) --
	(123.43,167.31) --
	(123.44,167.31) --
	(123.45,167.31) --
	(123.46,167.31) --
	(123.46,167.31) --
	(123.46,167.31) --
	(123.46,167.31) --
	(123.46,167.31) --
	(123.47,167.31) --
	(123.47,167.31) --
	(123.47,167.31) --
	(123.48,167.31) --
	(123.48,167.31) --
	(123.48,167.32) --
	(123.49,167.32) --
	(123.50,167.32) --
	(123.51,167.32) --
	(123.52,167.32) --
	(123.52,167.32) --
	(123.53,167.32) --
	(123.53,167.32) --
	(123.53,167.32) --
	(123.55,167.32) --
	(123.56,167.32) --
	(123.56,167.32) --
	(123.57,167.32) --
	(123.57,167.33) --
	(123.57,167.33) --
	(123.58,167.33) --
	(123.58,167.33) --
	(123.58,167.33) --
	(123.58,167.33) --
	(123.59,167.33) --
	(123.60,167.33) --
	(123.60,167.33) --
	(123.61,167.33) --
	(123.62,167.33) --
	(123.62,167.33) --
	(123.64,167.34) --
	(123.64,167.34) --
	(123.65,167.34) --
	(123.66,167.34) --
	(123.66,167.34) --
	(123.67,167.34) --
	(123.67,167.34) --
	(123.67,167.34) --
	(123.67,167.34) --
	(123.68,167.34) --
	(123.69,167.34) --
	(123.70,167.34) --
	(123.71,167.35) --
	(123.71,167.35) --
	(123.72,167.35) --
	(123.72,167.35) --
	(123.74,167.35) --
	(123.74,167.35) --
	(123.76,167.35) --
	(123.76,167.35) --
	(123.76,167.35) --
	(123.76,167.35) --
	(123.77,167.35) --
	(123.77,167.35) --
	(123.78,167.35) --
	(123.78,167.36) --
	(123.78,167.36) --
	(123.78,167.36) --
	(123.80,167.36) --
	(123.81,167.36) --
	(123.81,167.36) --
	(123.82,167.36) --
	(123.83,167.36) --
	(123.83,167.36) --
	(123.83,167.36) --
	(123.84,167.36) --
	(123.84,167.36) --
	(123.85,167.36) --
	(123.86,167.37) --
	(123.88,167.37) --
	(123.88,167.37) --
	(123.89,167.37) --
	(123.89,167.37) --
	(123.89,167.37) --
	(123.90,167.37) --
	(123.90,167.37) --
	(123.90,167.37) --
	(123.90,167.37) --
	(123.90,167.37) --
	(123.90,167.37) --
	(123.91,167.38) --
	(123.91,167.38) --
	(123.92,167.38) --
	(123.93,167.38) --
	(123.93,167.38) --
	(123.93,167.38) --
	(123.94,167.38) --
	(123.95,167.38) --
	(123.95,167.38) --
	(123.95,167.38) --
	(123.96,167.38) --
	(123.97,167.38) --
	(123.98,167.38) --
	(123.99,167.39) --
	(124.00,167.39) --
	(124.00,167.39) --
	(124.00,167.39) --
	(124.01,167.39) --
	(124.01,167.39) --
	(124.02,167.39) --
	(124.02,167.39) --
	(124.02,167.39) --
	(124.03,167.39) --
	(124.04,167.39) --
	(124.04,167.39) --
	(124.05,167.39) --
	(124.05,167.40) --
	(124.06,167.40) --
	(124.06,167.40) --
	(124.07,167.40) --
	(124.08,167.40) --
	(124.09,167.40) --
	(124.09,167.40) --
	(124.11,167.40) --
	(124.11,167.40) --
	(124.12,167.40) --
	(124.12,167.40) --
	(124.13,167.40) --
	(124.13,167.41) --
	(124.13,167.41) --
	(124.14,167.41) --
	(124.15,167.41) --
	(124.15,167.41) --
	(124.15,167.41) --
	(124.17,167.41) --
	(124.17,167.41) --
	(124.18,167.41) --
	(124.19,167.41) --
	(124.19,167.41) --
	(124.19,167.41) --
	(124.20,167.41) --
	(124.20,167.42) --
	(124.20,167.42) --
	(124.20,167.42) --
	(124.21,167.42) --
	(124.21,167.42) --
	(124.21,167.42) --
	(124.22,167.42) --
	(124.23,167.42) --
	(124.23,167.42) --
	(124.23,167.42) --
	(124.23,167.42) --
	(124.23,167.42) --
	(124.24,167.43) --
	(124.24,167.43) --
	(124.24,167.43) --
	(124.24,167.43) --
	(124.25,167.43) --
	(124.26,167.43) --
	(124.26,167.43) --
	(124.27,167.43) --
	(124.28,167.43) --
	(124.28,167.43) --
	(124.29,167.43) --
	(124.29,167.44) --
	(124.29,167.44) --
	(124.29,167.44) --
	(124.29,167.44) --
	(124.31,167.44) --
	(124.33,167.44) --
	(124.36,167.44) --
	(124.37,167.44) --
	(124.38,167.44) --
	(124.41,167.44) --
	(124.42,167.44) --
	(124.43,167.44) --
	(124.43,167.44) --
	(124.43,167.45) --
	(124.44,167.45) --
	(124.45,167.45) --
	(124.46,167.45) --
	(124.47,167.45) --
	(124.47,167.45) --
	(124.47,167.45) --
	(124.48,167.45) --
	(124.49,167.45) --
	(124.50,167.45) --
	(124.51,167.45) --
	(124.52,167.45) --
	(124.52,167.45) --
	(124.52,167.46) --
	(124.53,167.46) --
	(124.55,167.46) --
	(124.56,167.46) --
	(124.56,167.46) --
	(124.57,167.46) --
	(124.57,167.46) --
	(124.58,167.46) --
	(124.60,167.46) --
	(124.62,167.46) --
	(124.62,167.46) --
	(124.65,167.47) --
	(124.66,167.47) --
	(124.66,167.47) --
	(124.68,167.47) --
	(124.69,167.47) --
	(124.70,167.47) --
	(124.71,167.47) --
	(124.72,167.47) --
	(124.72,167.47) --
	(124.74,167.47) --
	(124.76,167.47) --
	(124.77,167.47) --
	(124.77,167.48) --
	(124.77,167.48) --
	(124.79,167.48) --
	(124.81,167.48) --
	(124.83,167.48) --
	(124.84,167.48) --
	(124.85,167.48) --
	(124.85,167.48) --
	(124.85,167.48) --
	(124.86,167.48) --
	(124.89,167.48) --
	(124.89,167.48) --
	(124.89,167.48) --
	(124.90,167.49) --
	(124.94,167.49) --
	(124.96,167.49) --
	(124.98,167.49) --
	(124.98,167.49) --
	(124.99,167.49) --
	(125.01,167.49) --
	(125.01,167.49) --
	(125.02,167.49) --
	(125.02,167.50) --
	(125.04,167.50) --
	(125.04,167.50) --
	(125.05,167.50) --
	(125.05,167.50) --
	(125.05,167.50) --
	(125.11,167.50) --
	(125.11,167.50) --
	(125.12,167.50) --
	(125.13,167.50) --
	(125.18,167.50) --
	(125.20,167.50) --
	(125.23,167.50) --
	(125.24,167.51) --
	(125.29,167.53) --
	(125.30,167.53) --
	(125.32,167.53) --
	(125.33,167.53) --
	(125.37,167.54) --
	(125.39,167.54) --
	(125.40,167.54) --
	(125.41,167.54) --
	(125.45,167.54) --
	(125.47,167.54) --
	(125.47,167.54) --
	(125.48,167.54) --
	(125.50,167.54) --
	(125.50,167.54) --
	(125.51,167.54) --
	(125.52,167.54) --
	(125.53,167.55) --
	(125.53,167.55) --
	(125.56,167.55) --
	(125.57,167.55) --
	(125.57,167.55) --
	(125.58,167.55) --
	(125.61,167.56) --
	(125.64,167.56) --
	(125.72,167.56) --
	(125.76,167.56) --
	(125.78,167.56) --
	(125.81,167.56) --
	(125.82,167.56) --
	(125.82,167.56) --
	(125.88,167.56) --
	(125.92,167.56) --
	(126.02,167.56) --
	(126.03,167.57) --
	(126.10,167.57) --
	(126.11,167.57) --
	(126.14,167.57) --
	(126.16,167.57) --
	(126.20,167.57) --
	(126.22,167.60) --
	(126.23,167.87) --
	(126.23,167.87) --
	(126.23,167.88) --
	(126.30,167.88) --
	(126.32,167.89) --
	(126.42,167.89) --
	(126.42,167.89) --
	(126.48,167.89) --
	(126.54,167.89) --
	(126.62,167.89) --
	(126.64,167.89) --
	(126.66,167.89) --
	(126.69,167.89) --
	(126.71,167.90) --
	(126.74,167.90) --
	(126.74,167.90) --
	(126.76,167.90) --
	(126.81,167.90) --
	(126.82,167.90) --
	(126.82,167.90) --
	(126.82,167.90) --
	(126.90,167.90) --
	(126.92,167.90) --
	(126.98,167.90) --
	(127.00,167.91) --
	(127.01,167.91) --
	(127.02,167.91) --
	(127.02,167.91) --
	(127.02,167.92) --
	(127.02,167.92) --
	(127.02,167.92) --
	(127.03,167.92) --
	(127.08,167.92) --
	(127.14,167.92) --
	(127.17,167.92) --
	(127.17,167.92) --
	(127.19,167.93) --
	(127.24,167.93) --
	(127.31,167.93) --
	(127.32,167.93) --
	(127.37,167.93) --
	(127.38,167.93) --
	(127.44,167.93) --
	(127.49,167.93) --
	(127.53,167.94) --
	(127.58,167.94) --
	(127.58,167.94) --
	(127.65,167.94) --
	(127.80,167.94) --
	(127.83,167.94) --
	(127.90,167.94) --
	(127.93,167.94) --
	(127.93,167.95) --
	(127.93,167.95) --
	(127.94,167.95) --
	(127.94,167.95) --
	(127.94,167.96) --
	(127.94,167.96) --
	(127.94,167.96) --
	(127.94,167.96) --
	(127.94,167.97) --
	(127.95,167.97) --
	(127.95,167.97) --
	(127.95,167.98) --
	(127.97,167.98) --
	(127.97,167.98) --
	(127.97,168.00) --
	(127.98,168.00) --
	(127.99,168.01) --
	(128.01,168.01) --
	(128.03,168.01) --
	(128.14,168.01) --
	(128.25,168.01) --
	(128.29,168.01) --
	(128.34,168.01) --
	(128.76,168.01) --
	(128.89,168.01) --
	(129.17,168.02) --
	(129.43,168.02) --
	(129.43,168.02) --
	(129.55,168.02) --
	(129.55,168.02) --
	(129.74,168.02) --
	(129.83,168.02) --
	(130.34,168.02) --
	(130.36,168.02) --
	(131.01,168.02) --
	(131.16,168.02) --
	(131.40,168.02) --
	(131.45,168.02) --
	(131.55,168.03) --
	(131.79,168.03) --
	(131.82,168.03) --
	(131.90,168.03) --
	(131.94,168.03) --
	(131.94,168.03) --
	(131.94,168.04) --
	(131.98,168.04) --
	(132.05,168.04) --
	(132.11,168.04) --
	(132.11,168.04) --
	(132.12,168.04) --
	(132.21,168.04) --
	(132.22,168.04) --
	(132.22,168.04) --
	(132.63,168.05) --
	(132.66,168.05) --
	(132.66,168.05) --
	(132.71,168.05) --
	(132.76,168.05) --
	(132.78,168.05) --
	(132.97,168.05) --
	(133.07,168.05) --
	(133.11,168.05) --
	(133.52,168.05) --
	(133.56,168.05) --
	(133.58,168.06) --
	(133.63,168.06) --
	(133.65,168.06) --
	(133.65,168.06) --
	(133.65,168.06) --
	(133.68,168.06) --
	(133.69,168.06) --
	(133.70,168.06) --
	(133.71,168.06) --
	(133.72,168.06) --
	(133.72,168.06) --
	(133.73,168.06) --
	(133.74,168.07) --
	(133.74,168.07) --
	(133.75,168.07) --
	(133.79,168.07) --
	(133.80,168.07) --
	(133.81,168.07) --
	(133.83,168.07) --
	(133.83,168.07) --
	(133.84,168.07) --
	(133.84,168.07) --
	(133.85,168.07) --
	(133.91,168.07) --
	(133.93,168.07) --
	(133.94,168.08) --
	(133.94,168.08) --
	(133.96,168.08) --
	(133.97,168.08) --
	(133.97,168.08) --
	(133.98,168.08) --
	(133.98,168.08) --
	(133.99,168.08) --
	(133.99,168.08) --
	(134.00,168.08) --
	(134.00,168.08) --
	(134.04,168.08) --
	(134.04,168.08) --
	(134.04,168.09) --
	(134.05,168.09) --
	(134.05,168.09) --
	(134.06,168.09) --
	(134.09,168.09) --
	(134.09,168.09) --
	(134.10,168.09) --
	(134.12,168.09) --
	(134.13,168.09) --
	(134.15,168.09) --
	(134.16,168.09) --
	(134.17,168.09) --
	(134.17,168.10) --
	(134.18,168.10) --
	(134.20,168.10) --
	(134.24,168.10) --
	(134.24,168.10) --
	(134.24,168.10) --
	(134.26,168.10) --
	(134.27,168.10) --
	(134.28,168.10) --
	(134.28,168.10) --
	(134.29,168.10) --
	(134.30,168.10) --
	(134.31,168.10) --
	(134.31,168.11) --
	(134.32,168.11) --
	(134.32,168.11) --
	(134.32,168.11) --
	(134.33,168.11) --
	(134.37,168.11) --
	(134.37,168.11) --
	(134.38,168.11) --
	(134.38,168.11) --
	(134.38,168.11) --
	(134.40,168.11) --
	(134.41,168.11) --
	(134.43,168.11) --
	(134.45,168.12) --
	(134.45,168.12) --
	(134.48,168.12) --
	(134.48,168.12) --
	(134.50,168.12) --
	(134.51,168.12) --
	(134.51,168.12) --
	(134.53,168.12) --
	(134.54,168.12) --
	(134.56,168.12) --
	(134.57,168.12) --
	(134.58,168.12) --
	(134.58,168.13) --
	(134.58,168.13) --
	(134.59,168.13) --
	(134.60,168.13) --
	(134.61,168.13) --
	(134.61,168.13) --
	(134.62,168.13) --
	(134.63,168.13) --
	(134.65,168.13) --
	(134.66,168.13) --
	(134.67,168.13) --
	(134.68,168.13) --
	(134.69,168.13) --
	(134.75,168.14) --
	(134.76,168.14) --
	(134.77,168.14) --
	(134.79,168.14) --
	(134.81,168.14) --
	(134.82,168.14) --
	(134.83,168.14) --
	(134.86,168.14) --
	(134.86,168.14) --
	(134.87,168.14) --
	(134.88,168.14) --
	(134.88,168.14) --
	(134.92,168.14) --
	(134.94,168.15) --
	(134.95,168.15) --
	(134.98,168.15) --
	(134.98,168.15) --
	(134.98,168.15) --
	(135.00,168.15) --
	(135.00,168.15) --
	(135.01,168.15) --
	(135.02,168.15) --
	(135.11,168.15) --
	(135.17,168.15) --
	(135.19,168.15) --
	(135.22,168.16) --
	(135.22,168.16) --
	(135.23,168.16) --
	(135.23,168.16) --
	(135.25,168.16) --
	(135.28,168.16) --
	(135.28,168.16) --
	(135.28,168.16) --
	(135.29,168.16) --
	(135.29,168.16) --
	(135.30,168.16) --
	(135.31,168.16) --
	(135.32,168.16) --
	(135.32,168.17) --
	(135.33,168.17) --
	(135.34,168.17) --
	(135.35,168.17) --
	(135.36,168.17) --
	(135.36,168.17) --
	(135.37,168.17) --
	(135.39,168.17) --
	(135.39,168.17) --
	(135.42,168.17) --
	(135.42,168.17) --
	(135.43,168.17) --
	(135.43,168.17) --
	(135.43,168.18) --
	(135.43,168.18) --
	(135.44,168.18) --
	(135.44,168.18) --
	(135.45,168.18) --
	(135.47,168.18) --
	(135.47,168.18) --
	(135.48,168.18) --
	(135.48,168.18) --
	(135.49,168.18) --
	(135.51,168.18) --
	(135.53,168.18) --
	(135.53,168.19) --
	(135.54,168.19) --
	(135.54,168.19) --
	(135.56,168.19) --
	(135.56,168.19) --
	(135.57,168.19) --
	(135.58,168.19) --
	(135.59,168.19) --
	(135.60,168.19) --
	(135.60,168.19) --
	(135.63,168.19) --
	(135.63,168.19) --
	(135.64,168.19) --
	(135.65,168.20) --
	(135.65,168.20) --
	(135.66,168.20) --
	(135.66,168.20) --
	(135.67,168.20) --
	(135.68,168.20) --
	(135.69,168.20) --
	(135.69,168.20) --
	(135.69,168.20) --
	(135.70,168.20) --
	(135.70,168.20) --
	(135.70,168.20) --
	(135.70,168.20) --
	(135.71,168.21) --
	(135.71,168.21) --
	(135.71,168.21) --
	(135.72,168.21) --
	(135.72,168.21) --
	(135.73,168.21) --
	(135.73,168.21) --
	(135.74,168.21) --
	(135.75,168.21) --
	(135.75,168.21) --
	(135.75,168.21) --
	(135.76,168.21) --
	(135.76,168.22) --
	(135.77,168.22) --
	(135.78,168.22) --
	(135.78,168.22) --
	(135.78,168.22) --
	(135.79,168.22) --
	(135.79,168.22) --
	(135.79,168.22) --
	(135.80,168.22) --
	(135.80,168.22) --
	(135.82,168.22) --
	(135.82,168.22) --
	(135.83,168.23) --
	(135.83,168.23) --
	(135.83,168.23) --
	(135.84,168.23) --
	(135.85,168.23) --
	(135.85,168.23) --
	(135.86,168.23) --
	(135.86,168.23) --
	(135.87,168.23) --
	(135.87,168.23) --
	(135.88,168.23) --
	(135.88,168.23) --
	(135.88,168.23) --
	(135.89,168.24) --
	(135.89,168.24) --
	(135.89,168.24) --
	(135.89,168.24) --
	(135.90,168.24) --
	(135.91,168.24) --
	(135.91,168.24) --
	(135.93,168.24) --
	(135.93,168.24) --
	(135.93,168.24) --
	(135.93,168.24) --
	(135.96,168.24) --
	(135.96,168.25) --
	(135.96,168.25) --
	(135.96,168.25) --
	(135.97,168.25) --
	(135.97,168.25) --
	(135.98,168.25) --
	(135.98,168.25) --
	(135.99,168.25) --
	(135.99,168.25) --
	(135.99,168.25) --
	(136.00,168.25) --
	(136.00,168.25) --
	(136.00,168.25) --
	(136.00,168.26) --
	(136.01,168.26) --
	(136.02,168.26) --
	(136.02,168.26) --
	(136.02,168.26) --
	(136.02,168.26) --
	(136.03,168.26) --
	(136.03,168.26) --
	(136.04,168.26) --
	(136.04,168.26) --
	(136.05,168.26) --
	(136.09,168.26) --
	(136.09,168.26) --
	(136.09,168.27) --
	(136.09,168.27) --
	(136.10,168.27) --
	(136.10,168.27) --
	(136.11,168.27) --
	(136.11,168.27) --
	(136.12,168.27) --
	(136.12,168.27) --
	(136.13,168.27) --
	(136.13,168.27) --
	(136.13,168.27) --
	(136.13,168.27) --
	(136.14,168.28) --
	(136.15,168.28) --
	(136.15,168.28) --
	(136.16,168.28) --
	(136.16,168.28) --
	(136.16,168.28) --
	(136.17,168.28) --
	(136.17,168.28) --
	(136.17,168.28) --
	(136.18,168.28) --
	(136.18,168.28) --
	(136.19,168.28) --
	(136.19,168.28) --
	(136.20,168.29) --
	(136.20,168.29) --
	(136.20,168.29) --
	(136.21,168.29) --
	(136.21,168.29) --
	(136.21,168.29) --
	(136.22,168.29) --
	(136.23,168.29) --
	(136.25,168.29) --
	(136.26,168.29) --
	(136.26,168.29) --
	(136.26,168.29) --
	(136.27,168.29) --
	(136.27,168.30) --
	(136.28,168.30) --
	(136.28,168.30) --
	(136.28,168.30) --
	(136.29,168.30) --
	(136.30,168.30) --
	(136.31,168.30) --
	(136.31,168.30) --
	(136.32,168.30) --
	(136.32,168.30) --
	(136.34,168.30) --
	(136.35,168.30) --
	(136.36,168.31) --
	(136.37,168.31) --
	(136.37,168.31) --
	(136.38,168.31) --
	(136.40,168.31) --
	(136.41,168.31) --
	(136.41,168.31) --
	(136.41,168.31) --
	(136.42,168.31) --
	(136.42,168.31) --
	(136.42,168.31) --
	(136.42,168.31) --
	(136.42,168.31) --
	(136.43,168.32) --
	(136.45,168.32) --
	(136.46,168.32) --
	(136.46,168.32) --
	(136.47,168.32) --
	(136.48,168.32) --
	(136.49,168.32) --
	(136.49,168.32) --
	(136.50,168.32) --
	(136.50,168.32) --
	(136.51,168.32) --
	(136.52,168.32) --
	(136.54,168.32) --
	(136.54,168.33) --
	(136.54,168.33) --
	(136.56,168.33) --
	(136.56,168.33) --
	(136.60,168.33) --
	(136.60,168.33) --
	(136.64,168.33) --
	(136.65,168.33) --
	(136.65,168.33) --
	(136.67,168.33) --
	(136.72,168.33) --
	(136.72,168.33) --
	(136.73,168.34) --
	(136.75,168.34) --
	(136.76,168.34) --
	(136.76,168.34) --
	(136.77,168.34) --
	(136.77,168.34) --
	(136.81,168.34) --
	(136.81,168.34) --
	(136.81,168.34) --
	(136.82,168.34) --
	(136.83,168.34) --
	(136.84,168.34) --
	(136.84,168.34) --
	(136.84,168.35) --
	(136.85,168.37) --
	(136.87,168.37) --
	(136.87,168.37) --
	(136.91,168.37) --
	(136.92,168.38) --
	(136.92,168.38) --
	(136.93,168.38) --
	(136.96,168.38) --
	(136.96,168.38) --
	(136.97,168.38) --
	(136.97,168.38) --
	(136.98,168.38) --
	(136.98,168.38) --
	(137.03,168.38) --
	(137.07,168.38) --
	(137.07,168.38) --
	(137.07,168.39) --
	(137.09,168.39) --
	(137.10,168.39) --
	(137.10,168.39) --
	(137.11,168.39) --
	(137.11,168.39) --
	(137.13,168.39) --
	(137.14,168.39) --
	(137.15,168.39) --
	(137.15,168.39) --
	(137.20,168.39) --
	(137.20,168.39) --
	(137.21,168.39) --
	(137.28,168.40) --
	(137.31,168.40) --
	(137.32,168.40) --
	(137.32,168.40) --
	(137.37,168.40) --
	(137.41,168.40) --
	(137.45,168.40) --
	(137.48,168.40) --
	(137.51,168.40) --
	(137.53,168.40) --
	(137.56,168.40) --
	(137.59,168.40) --
	(137.60,168.41) --
	(137.61,168.41) --
	(137.69,168.41) --
	(137.72,168.41) --
	(137.77,168.41) --
	(137.78,168.41) --
	(137.80,168.41) --
	(137.80,168.41) --
	(137.83,168.41) --
	(137.83,168.41) --
	(137.83,168.41) --
	(137.96,168.41) --
	(138.01,168.41) --
	(138.03,168.42) --
	(138.03,168.42) --
	(138.05,168.42) --
	(138.15,168.42) --
	(138.15,168.42) --
	(138.15,168.42) --
	(138.17,168.42) --
	(138.21,168.42) --
	(138.33,168.42) --
	(138.33,168.42) --
	(138.36,168.42) --
	(138.55,168.42) --
	(138.61,168.42) --
	(138.68,168.43) --
	(138.72,168.43) --
	(138.72,168.43) --
	(138.75,168.43) --
	(138.81,168.43) --
	(138.87,168.43) --
	(138.89,168.43) --
	(138.92,168.43) --
	(138.96,168.43) --
	(139.02,168.43) --
	(139.05,168.43) --
	(139.06,168.44) --
	(139.13,168.44) --
	(139.20,168.44) --
	(139.23,168.44) --
	(139.39,168.44) --
	(139.43,168.44) --
	(139.45,168.44) --
	(139.54,168.44) --
	(139.56,168.44) --
	(139.57,168.44) --
	(139.75,168.44) --
	(139.84,168.44) --
	(139.84,168.45) --
	(139.87,168.45) --
	(139.92,168.45) --
	(139.93,168.45) --
	(140.00,168.45) --
	(140.03,168.45) --
	(140.12,168.45) --
	(140.15,168.45) --
	(140.22,168.45) --
	(140.27,168.45) --
	(140.35,168.45) --
	(140.36,168.45) --
	(140.36,168.45) --
	(140.43,168.46) --
	(140.44,168.46) --
	(140.47,168.46) --
	(140.51,168.46) --
	(140.53,168.46) --
	(140.55,168.46) --
	(140.71,168.46) --
	(140.75,168.46) --
	(140.76,168.46) --
	(140.90,168.46) --
	(140.90,168.46) --
	(141.01,168.46) --
	(141.02,168.47) --
	(141.05,168.47) --
	(141.05,168.47) --
	(141.14,168.47) --
	(141.23,168.47) --
	(141.28,168.47) --
	(141.28,168.47) --
	(141.34,168.47) --
	(141.36,168.47) --
	(141.44,168.47) --
	(141.46,168.47) --
	(141.50,168.47) --
	(141.53,168.47) --
	(141.57,168.48) --
	(141.59,168.48) --
	(141.60,168.48) --
	(141.61,168.48) --
	(141.62,168.48) --
	(141.70,168.48) --
	(141.71,168.48) --
	(141.71,168.48) --
	(141.76,168.48) --
	(141.76,168.48) --
	(141.77,168.48) --
	(141.80,168.48) --
	(141.84,168.48) --
	(141.86,168.49) --
	(141.94,168.49) --
	(141.95,168.49) --
	(142.17,168.49) --
	(142.18,168.49) --
	(142.28,168.49) --
	(142.38,168.49) --
	(142.40,168.49) --
	(142.42,168.49) --
	(142.42,168.49) --
	(142.48,168.49) --
	(142.67,168.50) --
	(142.68,168.50) --
	(142.69,168.50) --
	(142.70,168.50) --
	(142.71,168.50) --
	(142.76,168.50) --
	(142.81,168.50) --
	(142.83,168.51) --
	(142.83,168.51) --
	(142.84,168.51) --
	(142.88,168.51) --
	(142.88,168.51) --
	(142.89,168.51) --
	(142.89,168.51) --
	(142.91,168.51) --
	(142.91,168.51) --
	(142.95,168.51) --
	(142.95,168.51) --
	(143.04,168.52) --
	(143.05,168.52) --
	(143.10,168.52) --
	(143.12,168.52) --
	(143.14,168.52) --
	(143.22,168.52) --
	(143.29,168.52) --
	(143.31,168.52) --
	(143.35,168.52) --
	(143.37,168.52) --
	(143.37,168.52) --
	(143.40,168.53) --
	(143.44,168.53) --
	(143.49,168.53) --
	(143.52,168.53) --
	(143.53,168.53) --
	(143.59,168.53) --
	(143.60,168.53) --
	(143.66,168.53) --
	(143.75,168.53) --
	(143.77,168.53) --
	(143.77,168.53) --
	(143.78,168.53) --
	(143.80,168.53) --
	(143.91,168.54) --
	(143.95,168.54) --
	(143.95,168.54) --
	(144.09,168.54) --
	(144.09,168.54) --
	(144.10,168.54) --
	(144.15,168.54) --
	(144.16,168.54) --
	(144.17,168.54) --
	(144.26,168.54) --
	(144.26,168.54) --
	(144.37,168.54) --
	(144.38,168.54) --
	(144.43,168.55) --
	(144.45,168.55) --
	(144.45,168.55) --
	(144.47,168.55) --
	(144.59,168.55) --
	(144.61,168.55) --
	(144.64,168.55) --
	(144.66,168.55) --
	(144.72,168.55) --
	(144.87,168.55) --
	(144.88,168.55) --
	(144.92,168.55) --
	(144.94,168.56) --
	(145.03,168.56) --
	(145.05,168.56) --
	(145.17,168.56) --
	(145.18,168.56) --
	(145.19,168.56) --
	(145.21,168.56) --
	(145.21,168.56) --
	(145.24,168.56) --
	(145.31,168.56) --
	(145.34,168.56) --
	(145.36,168.56) --
	(145.50,168.57) --
	(145.56,168.57) --
	(145.56,168.57) --
	(145.67,168.57) --
	(145.67,168.57) --
	(145.68,168.57) --
	(145.74,168.57) --
	(145.77,168.57) --
	(145.83,168.57) --
	(145.84,168.57) --
	(145.90,168.57) --
	(145.95,168.57) --
	(146.00,168.57) --
	(146.02,168.58) --
	(146.04,168.58) --
	(146.07,168.58) --
	(146.09,168.58) --
	(146.10,168.58) --
	(146.14,168.58) --
	(146.18,168.58) --
	(146.19,168.58) --
	(146.39,168.58) --
	(146.56,168.58) --
	(146.66,168.58) --
	(146.83,168.58) --
	(146.88,168.59) --
	(146.90,168.59) --
	(146.92,168.59) --
	(146.96,168.59) --
	(146.99,168.59) --
	(147.00,168.59) --
	(147.02,168.59) --
	(147.06,168.59) --
	(147.08,168.59) --
	(147.10,168.59) --
	(147.10,168.59) --
	(147.34,168.59) --
	(147.58,168.59) --
	(147.77,168.60) --
	(147.86,168.60) --
	(148.02,168.60) --
	(148.45,168.60) --
	(148.69,168.60) --
	(149.23,168.60) --
	(149.29,168.60) --
	(149.34,168.60) --
	(149.94,168.60) --
	(150.04,168.60) --
	(150.06,168.60) --
	(150.47,168.60) --
	(150.59,168.61) --
	(155.63,168.61) --
	(158.82,168.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.39, 30.69) -- ( 84.39,175.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (188.14,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 34.21) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 67.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 99.89) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,132.73) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,165.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 37.24) --
	( 38.56, 37.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 70.08) --
	( 38.56, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,102.92) --
	( 38.56,102.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,135.76) --
	( 38.56,135.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,168.61) --
	( 38.56,168.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.39, 27.94) --
	( 84.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74, 27.94) --
	(101.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.08, 27.94) --
	(119.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43, 27.94) --
	(136.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.78, 27.94) --
	(153.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 27.94) --
	(171.13, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.39, 19.68) {512 B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.74, 19.68) {8 KB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.08, 19.68) {128 KB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.43, 19.68) {2 MB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.78, 19.68) {32 MB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.13, 19.68) {512 MB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (113.35,  7.64) {File Size (Log Scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Cumulative Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.14, 60.92) rectangle (247.44,144.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (204.64,130.80) {Dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64,109.78) rectangle (219.09,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08,117.00) -- (217.65,117.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64, 95.32) rectangle (219.09,109.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08,102.55) -- (217.65,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64, 80.87) rectangle (219.09, 95.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08, 88.10) -- (217.65, 88.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64, 66.42) rectangle (219.09, 80.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08, 73.64) -- (217.65, 73.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59,113.97) {code};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59, 99.52) {lnx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59, 85.07) {pdf};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59, 70.61) {web};
\end{scope}
\end{tikzpicture}


==> fig/csd_gear_nc_random_target_faceted.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-19 10:58:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,578.16);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,578.16);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (188.14,572.66);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (188.14,572.66);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,116.85) --
	(188.14,116.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,240.04) --
	(188.14,240.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,363.24) --
	(188.14,363.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,486.43) --
	(188.14,486.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.04, 30.69) --
	( 67.04,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.71, 30.69) --
	( 75.71,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.06, 30.69) --
	( 93.06,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.41, 30.69) --
	(110.41,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.76, 30.69) --
	(127.76,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.11, 30.69) --
	(145.11,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.45, 30.69) --
	(162.45,572.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.80, 30.69) --
	(179.80,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 55.25) --
	(188.14, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,178.45) --
	(188.14,178.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,301.64) --
	(188.14,301.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,424.83) --
	(188.14,424.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,548.02) --
	(188.14,548.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.39, 30.69) --
	( 84.39,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74, 30.69) --
	(101.74,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.08, 30.69) --
	(119.08,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43, 30.69) --
	(136.43,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.78, 30.69) --
	(153.78,572.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 30.69) --
	(171.13,572.66);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 55.45) --
	( 45.35, 55.47) --
	( 49.69, 55.49) --
	( 52.23, 55.51) --
	( 54.03, 55.55) --
	( 55.42, 55.58) --
	( 56.57, 55.69) --
	( 57.53, 55.71) --
	( 58.37, 55.75) --
	( 59.10, 55.79) --
	( 59.76, 55.93) --
	( 60.36, 55.99) --
	( 60.90, 56.04) --
	( 61.40, 56.11) --
	( 61.87, 56.19) --
	( 62.30, 56.24) --
	( 62.70, 56.28) --
	( 63.08, 56.34) --
	( 63.44, 56.37) --
	( 63.78, 56.42) --
	( 64.10, 56.44) --
	( 64.40, 56.57) --
	( 64.69, 56.64) --
	( 64.97, 56.67) --
	( 65.24, 56.78) --
	( 65.49, 56.89) --
	( 65.74, 56.96) --
	( 65.98, 57.02) --
	( 66.20, 57.12) --
	( 66.42, 57.20) --
	( 66.64, 57.27) --
	( 66.84, 57.36) --
	( 67.04, 57.48) --
	( 67.23, 57.60) --
	( 67.42, 57.71) --
	( 67.60, 57.81) --
	( 67.78, 57.90) --
	( 67.95, 57.99) --
	( 68.11, 58.11) --
	( 68.28, 58.19) --
	( 68.44, 58.29) --
	( 68.59, 58.36) --
	( 68.74, 58.52) --
	( 68.89, 58.58) --
	( 69.03, 58.70) --
	( 69.17, 58.78) --
	( 69.31, 58.89) --
	( 69.44, 59.01) --
	( 69.58, 59.17) --
	( 69.71, 59.30) --
	( 69.83, 59.40) --
	( 69.96, 59.49) --
	( 70.08, 59.61) --
	( 70.20, 59.75) --
	( 70.31, 59.84) --
	( 70.43, 59.95) --
	( 70.54, 60.12) --
	( 70.65, 60.21) --
	( 70.76, 60.31) --
	( 70.87, 60.41) --
	( 70.97, 60.53) --
	( 71.08, 60.63) --
	( 71.18, 60.72) --
	( 71.28, 60.84) --
	( 71.38, 60.94) --
	( 71.47, 61.11) --
	( 71.57, 61.24) --
	( 71.66, 61.36) --
	( 71.76, 61.46) --
	( 71.85, 61.58) --
	( 71.94, 61.74) --
	( 72.03, 61.89) --
	( 72.11, 62.01) --
	( 72.20, 62.10) --
	( 72.28, 62.23) --
	( 72.37, 62.33) --
	( 72.45, 62.45) --
	( 72.53, 62.61) --
	( 72.61, 62.94) --
	( 72.69, 63.10) --
	( 72.77, 63.21) --
	( 72.85, 63.81) --
	( 72.93, 63.95) --
	( 73.00, 64.08) --
	( 73.08, 64.29) --
	( 73.15, 64.45) --
	( 73.23, 64.64) --
	( 73.30, 64.75) --
	( 73.37, 64.96) --
	( 73.44, 65.13) --
	( 73.51, 65.29) --
	( 73.58, 65.53) --
	( 73.65, 65.69) --
	( 73.71, 65.82) --
	( 73.78, 65.97) --
	( 73.85, 66.20) --
	( 73.91, 66.44) --
	( 73.98, 66.67) --
	( 74.04, 66.90) --
	( 74.11, 67.07) --
	( 74.17, 67.30) --
	( 74.23, 67.53) --
	( 74.29, 67.75) --
	( 74.35, 68.01) --
	( 74.41, 68.24) --
	( 74.47, 68.53) --
	( 74.53, 68.74) --
	( 74.59, 68.93) --
	( 74.65, 69.13) --
	( 74.71, 69.32) --
	( 74.77, 69.57) --
	( 74.82, 69.76) --
	( 74.88, 70.01) --
	( 74.93, 70.28) --
	( 74.99, 70.49) --
	( 75.04, 70.74) --
	( 75.10, 71.06) --
	( 75.15, 71.32) --
	( 75.20, 71.63) --
	( 75.26, 71.88) --
	( 75.31, 72.13) --
	( 75.36, 72.43) --
	( 75.41, 72.69) --
	( 75.46, 72.91) --
	( 75.51, 73.16) --
	( 75.57, 73.44) --
	( 75.61, 73.88) --
	( 75.66, 74.18) --
	( 75.71, 74.48) --
	( 75.76, 74.84) --
	( 75.81, 75.24) --
	( 75.86, 75.52) --
	( 75.91, 75.81) --
	( 75.95, 76.11) --
	( 76.00, 76.52) --
	( 76.05, 76.84) --
	( 76.09, 77.14) --
	( 76.14, 77.54) --
	( 76.18, 77.91) --
	( 76.23, 78.22) --
	( 76.27, 78.56) --
	( 76.32, 78.90) --
	( 76.36, 79.23) --
	( 76.41, 79.56) --
	( 76.45, 79.85) --
	( 76.49, 80.20) --
	( 76.54, 80.55) --
	( 76.58, 80.85) --
	( 76.62, 81.21) --
	( 76.66, 81.58) --
	( 76.71, 82.00) --
	( 76.75, 82.39) --
	( 76.79, 82.78) --
	( 76.83, 83.11) --
	( 76.87, 83.47) --
	( 76.91, 83.84) --
	( 76.95, 84.26) --
	( 76.99, 84.66) --
	( 77.03, 84.99) --
	( 77.07, 85.32) --
	( 77.11, 85.66) --
	( 77.15, 86.14) --
	( 77.19, 86.62) --
	( 77.23, 87.00) --
	( 77.26, 87.34) --
	( 77.30, 87.82) --
	( 77.34, 88.26) --
	( 77.38, 88.67) --
	( 77.41, 89.09) --
	( 77.45, 89.43) --
	( 77.49, 89.82) --
	( 77.53, 90.16) --
	( 77.56, 90.54) --
	( 77.60, 90.96) --
	( 77.63, 91.51) --
	( 77.67, 92.01) --
	( 77.71, 92.68) --
	( 77.74, 93.24) --
	( 77.78, 93.85) --
	( 77.81, 94.39) --
	( 77.85, 94.79) --
	( 77.88, 95.30) --
	( 77.92, 95.81) --
	( 77.95, 96.26) --
	( 77.98, 96.76) --
	( 78.02, 97.24) --
	( 78.05, 97.68) --
	( 78.09, 98.14) --
	( 78.12, 98.69) --
	( 78.15, 99.22) --
	( 78.18, 99.67) --
	( 78.22,100.10) --
	( 78.25,100.57) --
	( 78.28,100.95) --
	( 78.32,101.48) --
	( 78.35,101.78) --
	( 78.38,102.20) --
	( 78.41,102.80) --
	( 78.44,103.27) --
	( 78.47,103.70) --
	( 78.51,104.16) --
	( 78.54,104.71) --
	( 78.57,105.07) --
	( 78.60,105.48) --
	( 78.63,105.97) --
	( 78.66,106.42) --
	( 78.69,106.98) --
	( 78.72,107.50) --
	( 78.75,107.91) --
	( 78.78,108.40) --
	( 78.81,108.84) --
	( 78.84,109.28) --
	( 78.87,109.71) --
	( 78.90,110.11) --
	( 78.93,110.60) --
	( 78.96,111.05) --
	( 78.99,111.54) --
	( 79.02,112.03) --
	( 79.05,112.49) --
	( 79.07,112.91) --
	( 79.10,113.32) --
	( 79.13,113.83) --
	( 79.16,114.19) --
	( 79.19,114.67) --
	( 79.21,115.19) --
	( 79.24,115.67) --
	( 79.27,116.10) --
	( 79.30,116.57) --
	( 79.33,116.99) --
	( 79.35,117.45) --
	( 79.38,118.00) --
	( 79.41,118.50) --
	( 79.43,119.01) --
	( 79.46,119.51) --
	( 79.49,119.99) --
	( 79.51,120.52) --
	( 79.54,120.99) --
	( 79.57,121.41) --
	( 79.59,121.84) --
	( 79.62,122.34) --
	( 79.65,122.87) --
	( 79.67,123.28) --
	( 79.70,123.77) --
	( 79.72,124.25) --
	( 79.75,124.81) --
	( 79.78,125.31) --
	( 79.80,125.85) --
	( 79.83,126.33) --
	( 79.85,126.86) --
	( 79.88,127.29) --
	( 79.90,127.79) --
	( 79.93,128.32) --
	( 79.95,128.79) --
	( 79.98,129.29) --
	( 80.00,129.83) --
	( 80.03,130.33) --
	( 80.05,130.75) --
	( 80.07,131.25) --
	( 80.10,131.67) --
	( 80.12,132.19) --
	( 80.15,132.70) --
	( 80.17,133.15) --
	( 80.20,133.62) --
	( 80.22,134.05) --
	( 80.24,134.42) --
	( 80.27,134.85) --
	( 80.29,135.25) --
	( 80.31,135.68) --
	( 80.34,136.14) --
	( 80.36,136.54) --
	( 80.38,136.98) --
	( 80.41,137.39) --
	( 80.43,137.89) --
	( 80.45,138.32) --
	( 80.48,138.68) --
	( 80.50,139.06) --
	( 80.52,139.51) --
	( 80.54,139.96) --
	( 80.57,140.40) --
	( 80.59,140.76) --
	( 80.61,141.15) --
	( 80.63,141.58) --
	( 80.66,142.00) --
	( 80.68,142.45) --
	( 80.70,142.91) --
	( 80.72,143.36) --
	( 80.74,143.80) --
	( 80.77,144.25) --
	( 80.79,144.69) --
	( 80.81,145.07) --
	( 80.83,145.56) --
	( 80.85,145.90) --
	( 80.87,146.52) --
	( 80.90,146.92) --
	( 80.92,147.48) --
	( 80.94,148.01) --
	( 80.96,148.39) --
	( 80.98,148.81) --
	( 81.00,149.22) --
	( 81.02,149.67) --
	( 81.04,150.12) --
	( 81.06,150.54) --
	( 81.08,150.96) --
	( 81.11,151.36) --
	( 81.13,151.73) --
	( 81.15,152.24) --
	( 81.17,152.69) --
	( 81.19,153.10) --
	( 81.21,153.56) --
	( 81.23,153.94) --
	( 81.25,154.32) --
	( 81.27,154.69) --
	( 81.29,155.09) --
	( 81.31,155.48) --
	( 81.33,155.91) --
	( 81.35,156.34) --
	( 81.37,156.68) --
	( 81.39,157.15) --
	( 81.41,157.68) --
	( 81.43,158.11) --
	( 81.45,158.47) --
	( 81.47,158.90) --
	( 81.49,159.23) --
	( 81.51,159.62) --
	( 81.52,160.02) --
	( 81.54,160.35) --
	( 81.56,160.81) --
	( 81.58,161.29) --
	( 81.60,161.68) --
	( 81.62,162.17) --
	( 81.64,162.61) --
	( 81.66,162.96) --
	( 81.68,163.34) --
	( 81.70,163.75) --
	( 81.71,164.32) --
	( 81.73,164.71) --
	( 81.75,165.32) --
	( 81.77,165.79) --
	( 81.79,166.34) --
	( 81.81,166.74) --
	( 81.83,167.45) --
	( 81.84,167.89) --
	( 81.86,168.38) --
	( 81.88,168.68) --
	( 81.90,169.09) --
	( 81.92,169.46) --
	( 81.94,169.92) --
	( 81.95,170.37) --
	( 81.97,170.75) --
	( 81.99,171.15) --
	( 82.01,171.54) --
	( 82.03,171.95) --
	( 82.04,172.34) --
	( 82.06,172.81) --
	( 82.08,173.23) --
	( 82.10,173.70) --
	( 82.11,174.13) --
	( 82.13,174.46) --
	( 82.15,174.81) --
	( 82.17,175.17) --
	( 82.18,175.65) --
	( 82.20,176.02) --
	( 82.22,176.47) --
	( 82.24,176.92) --
	( 82.25,177.31) --
	( 82.27,177.63) --
	( 82.29,177.92) --
	( 82.30,178.33) --
	( 82.32,178.73) --
	( 82.34,179.15) --
	( 82.36,179.63) --
	( 82.37,179.98) --
	( 82.39,180.39) --
	( 82.41,180.79) --
	( 82.42,181.15) --
	( 82.44,181.50) --
	( 82.46,181.84) --
	( 82.47,182.22) --
	( 82.49,182.59) --
	( 82.51,183.01) --
	( 82.52,183.36) --
	( 82.54,183.72) --
	( 82.55,184.02) --
	( 82.57,184.39) --
	( 82.59,184.77) --
	( 82.60,185.19) --
	( 82.62,185.54) --
	( 82.64,185.85) --
	( 82.65,186.23) --
	( 82.67,186.63) --
	( 82.68,187.02) --
	( 82.70,187.35) --
	( 82.72,187.76) --
	( 82.73,188.11) --
	( 82.75,188.56) --
	( 82.76,188.84) --
	( 82.78,189.38) --
	( 82.80,189.68) --
	( 82.81,190.23) --
	( 82.83,190.59) --
	( 82.84,191.04) --
	( 82.86,191.39) --
	( 82.87,191.77) --
	( 82.89,192.09) --
	( 82.91,192.47) --
	( 82.92,192.81) --
	( 82.94,193.17) --
	( 82.95,193.55) --
	( 82.97,193.95) --
	( 82.98,194.29) --
	( 83.00,194.65) --
	( 83.01,195.07) --
	( 83.03,195.46) --
	( 83.04,195.89) --
	( 83.06,196.27) --
	( 83.07,196.65) --
	( 83.09,196.94) --
	( 83.10,197.28) --
	( 83.12,197.64) --
	( 83.13,198.05) --
	( 83.15,198.46) --
	( 83.16,198.76) --
	( 83.18,199.10) --
	( 83.19,199.45) --
	( 83.21,199.75) --
	( 83.22,200.03) --
	( 83.24,200.37) --
	( 83.25,200.68) --
	( 83.27,201.03) --
	( 83.28,201.35) --
	( 83.30,201.67) --
	( 83.31,202.02) --
	( 83.32,202.36) --
	( 83.34,202.72) --
	( 83.35,203.03) --
	( 83.37,203.35) --
	( 83.38,203.66) --
	( 83.40,203.93) --
	( 83.41,204.27) --
	( 83.42,204.55) --
	( 83.44,204.86) --
	( 83.45,205.23) --
	( 83.47,205.51) --
	( 83.48,205.83) --
	( 83.50,206.20) --
	( 83.51,206.51) --
	( 83.52,206.97) --
	( 83.54,207.30) --
	( 83.55,207.80) --
	( 83.57,208.08) --
	( 83.58,208.42) --
	( 83.59,208.67) --
	( 83.61,209.03) --
	( 83.62,209.36) --
	( 83.64,209.72) --
	( 83.65,209.98) --
	( 83.66,210.28) --
	( 83.68,210.56) --
	( 83.69,210.91) --
	( 83.70,211.11) --
	( 83.72,211.44) --
	( 83.73,211.71) --
	( 83.74,211.98) --
	( 83.76,212.26) --
	( 83.77,212.49) --
	( 83.79,212.71) --
	( 83.80,213.03) --
	( 83.81,213.33) --
	( 83.83,213.62) --
	( 83.84,213.88) --
	( 83.85,214.19) --
	( 83.87,214.56) --
	( 83.88,214.82) --
	( 83.89,215.09) --
	( 83.90,215.36) --
	( 83.92,215.73) --
	( 83.93,215.90) --
	( 83.94,216.15) --
	( 83.96,216.43) --
	( 83.97,216.67) --
	( 83.98,216.94) --
	( 84.00,217.27) --
	( 84.01,217.56) --
	( 84.02,217.84) --
	( 84.04,218.09) --
	( 84.05,218.37) --
	( 84.06,218.61) --
	( 84.07,218.83) --
	( 84.09,219.11) --
	( 84.10,219.36) --
	( 84.11,219.65) --
	( 84.13,219.96) --
	( 84.14,220.21) --
	( 84.15,220.46) --
	( 84.16,220.67) --
	( 84.18,220.97) --
	( 84.19,221.18) --
	( 84.20,221.44) --
	( 84.21,221.68) --
	( 84.23,221.91) --
	( 84.24,222.20) --
	( 84.25,222.47) --
	( 84.26,222.73) --
	( 84.28,223.04) --
	( 84.29,223.30) --
	( 84.30,223.55) --
	( 84.31,223.78) --
	( 84.33,224.03) --
	( 84.34,224.33) --
	( 84.35,224.57) --
	( 84.36,224.82) --
	( 84.38,225.06) --
	( 84.39,225.33) --
	( 84.40,225.55) --
	( 84.41,225.77) --
	( 84.42,226.03) --
	( 84.44,226.33) --
	( 84.45,226.58) --
	( 84.46,226.78) --
	( 84.47,227.06) --
	( 84.48,227.35) --
	( 84.50,227.62) --
	( 84.51,227.86) --
	( 84.52,228.07) --
	( 84.53,228.27) --
	( 84.54,228.57) --
	( 84.56,228.88) --
	( 84.57,229.10) --
	( 84.58,229.27) --
	( 84.59,229.47) --
	( 84.60,229.62) --
	( 84.62,229.77) --
	( 84.63,229.98) --
	( 84.64,230.27) --
	( 84.65,230.51) --
	( 84.66,230.77) --
	( 84.67,231.00) --
	( 84.69,231.23) --
	( 84.70,231.48) --
	( 84.71,231.73) --
	( 84.72,231.99) --
	( 84.73,232.22) --
	( 84.74,232.38) --
	( 84.76,232.59) --
	( 84.77,232.85) --
	( 84.78,233.06) --
	( 84.79,233.27) --
	( 84.80,233.45) --
	( 84.81,233.68) --
	( 84.82,233.91) --
	( 84.84,234.16) --
	( 84.85,234.38) --
	( 84.86,234.58) --
	( 84.87,234.84) --
	( 84.88,235.16) --
	( 84.89,235.34) --
	( 84.90,235.54) --
	( 84.91,235.74) --
	( 84.93,235.92) --
	( 84.94,236.18) --
	( 84.95,236.35) --
	( 84.96,236.55) --
	( 84.97,236.74) --
	( 84.98,236.92) --
	( 84.99,237.11) --
	( 85.00,237.33) --
	( 85.01,237.52) --
	( 85.03,237.71) --
	( 85.04,237.92) --
	( 85.05,238.10) --
	( 85.06,238.30) --
	( 85.07,238.51) --
	( 85.08,238.70) --
	( 85.09,238.89) --
	( 85.10,239.05) --
	( 85.11,239.23) --
	( 85.12,239.47) --
	( 85.14,239.64) --
	( 85.15,239.94) --
	( 85.16,240.09) --
	( 85.17,240.30) --
	( 85.18,240.48) --
	( 85.19,240.69) --
	( 85.20,240.89) --
	( 85.21,241.13) --
	( 85.22,241.34) --
	( 85.23,241.55) --
	( 85.24,241.74) --
	( 85.25,241.96) --
	( 85.26,242.18) --
	( 85.27,242.41) --
	( 85.29,242.55) --
	( 85.30,242.73) --
	( 85.31,242.96) --
	( 85.32,243.19) --
	( 85.33,243.36) --
	( 85.34,243.60) --
	( 85.35,243.78) --
	( 85.36,243.98) --
	( 85.37,244.24) --
	( 85.38,244.45) --
	( 85.39,244.64) --
	( 85.40,244.83) --
	( 85.41,245.05) --
	( 85.42,245.23) --
	( 85.43,245.45) --
	( 85.44,245.65) --
	( 85.45,245.83) --
	( 85.46,245.97) --
	( 85.47,246.17) --
	( 85.48,246.33) --
	( 85.49,246.56) --
	( 85.50,246.77) --
	( 85.51,246.97) --
	( 85.52,247.18) --
	( 85.53,247.38) --
	( 85.54,247.61) --
	( 85.55,247.83) --
	( 85.56,248.07) --
	( 85.57,248.30) --
	( 85.59,248.50) --
	( 85.60,248.69) --
	( 85.61,248.90) --
	( 85.62,249.10) --
	( 85.63,249.31) --
	( 85.64,249.52) --
	( 85.65,249.69) --
	( 85.66,249.87) --
	( 85.67,250.02) --
	( 85.68,250.21) --
	( 85.69,250.37) --
	( 85.70,250.59) --
	( 85.70,250.73) --
	( 85.71,250.96) --
	( 85.72,251.20) --
	( 85.73,251.39) --
	( 85.74,251.63) --
	( 85.75,251.79) --
	( 85.76,252.02) --
	( 85.77,252.20) --
	( 85.78,252.35) --
	( 85.79,252.53) --
	( 85.80,252.70) --
	( 85.81,252.84) --
	( 85.82,253.05) --
	( 85.83,253.25) --
	( 85.84,253.38) --
	( 85.85,253.57) --
	( 85.86,253.73) --
	( 85.87,253.94) --
	( 85.88,254.07) --
	( 85.89,254.26) --
	( 85.90,254.41) --
	( 85.91,254.64) --
	( 85.92,254.83) --
	( 85.93,254.97) --
	( 85.94,255.20) --
	( 85.95,255.36) --
	( 85.96,255.53) --
	( 85.97,255.71) --
	( 85.98,255.82) --
	( 85.99,256.02) --
	( 86.00,256.17) --
	( 86.00,256.38) --
	( 86.01,256.52) --
	( 86.02,256.72) --
	( 86.03,256.86) --
	( 86.04,256.99) --
	( 86.05,257.19) --
	( 86.06,257.36) --
	( 86.07,257.50) --
	( 86.08,257.64) --
	( 86.09,257.82) --
	( 86.10,257.99) --
	( 86.11,258.14) --
	( 86.12,258.31) --
	( 86.13,258.48) --
	( 86.14,258.63) --
	( 86.14,258.82) --
	( 86.15,258.99) --
	( 86.16,259.16) --
	( 86.17,259.31) --
	( 86.18,259.50) --
	( 86.19,259.67) --
	( 86.20,259.80) --
	( 86.21,259.94) --
	( 86.22,260.08) --
	( 86.23,260.19) --
	( 86.24,260.36) --
	( 86.25,260.55) --
	( 86.25,260.73) --
	( 86.26,260.84) --
	( 86.27,260.98) --
	( 86.28,261.12) --
	( 86.29,261.28) --
	( 86.30,261.42) --
	( 86.31,261.60) --
	( 86.32,261.79) --
	( 86.33,262.00) --
	( 86.34,262.15) --
	( 86.34,262.33) --
	( 86.35,262.46) --
	( 86.36,262.58) --
	( 86.37,262.70) --
	( 86.38,262.88) --
	( 86.39,263.02) --
	( 86.40,263.17) --
	( 86.41,263.30) --
	( 86.42,263.49) --
	( 86.42,263.67) --
	( 86.43,263.84) --
	( 86.44,263.99) --
	( 86.45,264.13) --
	( 86.46,264.26) --
	( 86.47,264.35) --
	( 86.48,264.50) --
	( 86.49,264.65) --
	( 86.49,264.82) --
	( 86.50,264.94) --
	( 86.51,265.10) --
	( 86.52,265.29) --
	( 86.53,265.42) --
	( 86.54,265.61) --
	( 86.55,265.81) --
	( 86.56,265.97) --
	( 86.56,266.17) --
	( 86.57,266.35) --
	( 86.58,266.46) --
	( 86.59,266.64) --
	( 86.60,266.80) --
	( 86.61,266.99) --
	( 86.62,267.15) --
	( 86.62,267.31) --
	( 86.63,267.47) --
	( 86.64,267.65) --
	( 86.65,267.76) --
	( 86.66,267.89) --
	( 86.67,267.99) --
	( 86.68,268.09) --
	( 86.68,268.20) --
	( 86.69,268.32) --
	( 86.70,268.43) --
	( 86.71,268.61) --
	( 86.72,268.75) --
	( 86.73,268.96) --
	( 86.73,269.08) --
	( 86.74,269.21) --
	( 86.75,269.39) --
	( 86.76,269.49) --
	( 86.77,269.62) --
	( 86.78,269.75) --
	( 86.78,269.89) --
	( 86.79,270.02) --
	( 86.80,270.19) --
	( 86.81,270.30) --
	( 86.82,270.46) --
	( 86.83,270.59) --
	( 86.83,270.71) --
	( 86.84,270.84) --
	( 86.85,270.98) --
	( 86.86,271.10) --
	( 86.87,271.25) --
	( 86.88,271.41) --
	( 86.88,271.56) --
	( 86.89,271.72) --
	( 86.90,271.83) --
	( 86.91,271.96) --
	( 86.92,272.09) --
	( 86.92,272.20) --
	( 86.93,272.34) --
	( 86.94,272.52) --
	( 86.95,272.64) --
	( 86.96,272.76) --
	( 86.97,272.89) --
	( 86.97,273.03) --
	( 86.98,273.19) --
	( 86.99,273.34) --
	( 87.00,273.51) --
	( 87.01,273.64) --
	( 87.01,273.80) --
	( 87.02,273.96) --
	( 87.03,274.10) --
	( 87.04,274.31) --
	( 87.05,274.52) --
	( 87.05,274.68) --
	( 87.06,274.85) --
	( 87.07,275.03) --
	( 87.08,275.20) --
	( 87.09,275.35) --
	( 87.09,275.48) --
	( 87.10,275.59) --
	( 87.11,275.78) --
	( 87.12,275.90) --
	( 87.12,276.05) --
	( 87.13,276.18) --
	( 87.14,276.32) --
	( 87.15,276.51) --
	( 87.16,276.60) --
	( 87.16,276.82) --
	( 87.17,276.98) --
	( 87.18,277.14) --
	( 87.19,277.36) --
	( 87.20,277.53) --
	( 87.20,277.65) --
	( 87.21,277.80) --
	( 87.22,277.96) --
	( 87.23,278.11) --
	( 87.23,278.31) --
	( 87.24,278.46) --
	( 87.25,278.59) --
	( 87.26,278.77) --
	( 87.27,278.90) --
	( 87.27,279.07) --
	( 87.28,279.22) --
	( 87.29,279.36) --
	( 87.30,279.49) --
	( 87.30,279.65) --
	( 87.31,279.78) --
	( 87.32,279.91) --
	( 87.33,280.06) --
	( 87.33,280.21) --
	( 87.34,280.36) --
	( 87.35,280.53) --
	( 87.36,280.70) --
	( 87.36,280.85) --
	( 87.37,280.99) --
	( 87.38,281.13) --
	( 87.39,281.27) --
	( 87.40,281.43) --
	( 87.40,281.58) --
	( 87.41,281.73) --
	( 87.42,281.87) --
	( 87.43,282.11) --
	( 87.43,282.25) --
	( 87.44,282.45) --
	( 87.45,282.59) --
	( 87.46,282.77) --
	( 87.46,282.97) --
	( 87.47,283.11) --
	( 87.48,283.25) --
	( 87.49,283.40) --
	( 87.49,283.54) --
	( 87.50,283.70) --
	( 87.51,283.82) --
	( 87.51,283.98) --
	( 87.52,284.15) --
	( 87.53,284.29) --
	( 87.54,284.47) --
	( 87.54,284.62) --
	( 87.55,284.74) --
	( 87.56,284.86) --
	( 87.57,284.97) --
	( 87.57,285.15) --
	( 87.58,285.29) --
	( 87.59,285.47) --
	( 87.60,285.60) --
	( 87.60,285.74) --
	( 87.61,285.86) --
	( 87.62,285.99) --
	( 87.63,286.17) --
	( 87.63,286.30) --
	( 87.64,286.47) --
	( 87.65,286.63) --
	( 87.65,286.76) --
	( 87.66,286.87) --
	( 87.67,286.98) --
	( 87.68,287.13) --
	( 87.68,287.28) --
	( 87.69,287.43) --
	( 87.70,287.54) --
	( 87.70,287.65) --
	( 87.71,287.78) --
	( 87.72,287.90) --
	( 87.73,288.03) --
	( 87.73,288.19) --
	( 87.74,288.33) --
	( 87.75,288.50) --
	( 87.75,288.63) --
	( 87.76,288.84) --
	( 87.77,288.96) --
	( 87.78,289.09) --
	( 87.78,289.24) --
	( 87.79,289.39) --
	( 87.80,289.48) --
	( 87.80,289.70) --
	( 87.81,289.82) --
	( 87.82,289.99) --
	( 87.83,290.13) --
	( 87.83,290.32) --
	( 87.84,290.46) --
	( 87.85,290.59) --
	( 87.85,290.73) --
	( 87.86,290.89) --
	( 87.87,291.00) --
	( 87.87,291.20) --
	( 87.88,291.34) --
	( 87.89,291.53) --
	( 87.90,291.66) --
	( 87.90,291.80) --
	( 87.91,291.93) --
	( 87.92,292.08) --
	( 87.92,292.22) --
	( 87.93,292.42) --
	( 87.94,292.56) --
	( 87.94,292.69) --
	( 87.95,292.84) --
	( 87.96,293.02) --
	( 87.97,293.15) --
	( 87.97,293.28) --
	( 87.98,293.42) --
	( 87.99,293.53) --
	( 87.99,293.68) --
	( 88.00,293.85) --
	( 88.01,293.96) --
	( 88.01,294.09) --
	( 88.02,294.18) --
	( 88.03,294.31) --
	( 88.03,294.43) --
	( 88.04,294.60) --
	( 88.05,294.75) --
	( 88.05,294.86) --
	( 88.06,295.05) --
	( 88.07,295.18) --
	( 88.07,295.31) --
	( 88.08,295.48) --
	( 88.09,295.62) --
	( 88.10,295.73) --
	( 88.10,295.93) --
	( 88.11,296.12) --
	( 88.12,296.25) --
	( 88.12,296.39) --
	( 88.13,296.49) --
	( 88.14,296.63) --
	( 88.14,296.78) --
	( 88.15,296.96) --
	( 88.16,297.06) --
	( 88.16,297.21) --
	( 88.17,297.35) --
	( 88.18,297.46) --
	( 88.18,297.60) --
	( 88.19,297.74) --
	( 88.20,297.86) --
	( 88.20,298.04) --
	( 88.21,298.14) --
	( 88.22,298.28) --
	( 88.22,298.44) --
	( 88.23,298.64) --
	( 88.24,298.77) --
	( 88.24,298.93) --
	( 88.25,299.08) --
	( 88.26,299.20) --
	( 88.26,299.35) --
	( 88.27,299.46) --
	( 88.27,299.59) --
	( 88.28,299.75) --
	( 88.29,299.89) --
	( 88.29,300.00) --
	( 88.30,300.16) --
	( 88.31,300.33) --
	( 88.31,300.49) --
	( 88.32,300.63) --
	( 88.33,300.75) --
	( 88.33,300.89) --
	( 88.34,301.03) --
	( 88.35,301.21) --
	( 88.35,301.34) --
	( 88.36,301.46) --
	( 88.37,301.64) --
	( 88.37,301.80) --
	( 88.38,301.92) --
	( 88.39,302.08) --
	( 88.39,302.20) --
	( 88.40,302.28) --
	( 88.40,302.42) --
	( 88.41,302.55) --
	( 88.42,302.67) --
	( 88.42,302.84) --
	( 88.43,302.96) --
	( 88.44,303.07) --
	( 88.44,303.19) --
	( 88.45,303.29) --
	( 88.46,303.44) --
	( 88.46,303.59) --
	( 88.47,303.77) --
	( 88.48,303.93) --
	( 88.48,304.08) --
	( 88.49,304.24) --
	( 88.49,304.48) --
	( 88.50,304.67) --
	( 88.51,304.85) --
	( 88.51,304.99) --
	( 88.52,305.14) --
	( 88.53,305.29) --
	( 88.53,305.44) --
	( 88.54,305.58) --
	( 88.54,305.74) --
	( 88.55,305.92) --
	( 88.56,306.07) --
	( 88.56,306.25) --
	( 88.57,306.39) --
	( 88.58,306.50) --
	( 88.58,306.66) --
	( 88.59,306.82) --
	( 88.59,306.97) --
	( 88.60,307.11) --
	( 88.61,307.25) --
	( 88.61,307.39) --
	( 88.62,307.57) --
	( 88.63,307.67) --
	( 88.63,307.83) --
	( 88.64,307.92) --
	( 88.64,308.03) --
	( 88.65,308.19) --
	( 88.66,308.31) --
	( 88.66,308.46) --
	( 88.67,308.55) --
	( 88.68,308.72) --
	( 88.68,308.89) --
	( 88.69,309.02) --
	( 88.69,309.14) --
	( 88.70,309.24) --
	( 88.71,309.38) --
	( 88.71,309.48) --
	( 88.72,309.60) --
	( 88.72,309.79) --
	( 88.73,309.92) --
	( 88.74,310.06) --
	( 88.74,310.24) --
	( 88.75,310.40) --
	( 88.75,310.56) --
	( 88.76,310.70) --
	( 88.77,310.85) --
	( 88.77,310.98) --
	( 88.78,311.15) --
	( 88.79,311.28) --
	( 88.79,311.41) --
	( 88.80,311.54) --
	( 88.80,311.63) --
	( 88.81,311.78) --
	( 88.82,311.89) --
	( 88.82,311.98) --
	( 88.83,312.14) --
	( 88.83,312.28) --
	( 88.84,312.41) --
	( 88.85,312.58) --
	( 88.85,312.72) --
	( 88.86,312.84) --
	( 88.86,312.99) --
	( 88.87,313.18) --
	( 88.88,313.26) --
	( 88.88,313.38) --
	( 88.89,313.51) --
	( 88.89,313.70) --
	( 88.90,313.85) --
	( 88.91,313.97) --
	( 88.91,314.05) --
	( 88.92,314.23) --
	( 88.92,314.42) --
	( 88.93,314.54) --
	( 88.93,314.71) --
	( 88.94,314.83) --
	( 88.95,314.98) --
	( 88.95,315.13) --
	( 88.96,315.26) --
	( 88.96,315.35) --
	( 88.97,315.48) --
	( 88.98,315.59) --
	( 88.98,315.78) --
	( 88.99,315.89) --
	( 88.99,316.04) --
	( 89.00,316.17) --
	( 89.01,316.29) --
	( 89.01,316.42) --
	( 89.02,316.53) --
	( 89.02,316.64) --
	( 89.03,316.77) --
	( 89.03,316.92) --
	( 89.04,317.07) --
	( 89.05,317.18) --
	( 89.05,317.31) --
	( 89.06,317.45) --
	( 89.06,317.61) --
	( 89.07,317.74) --
	( 89.07,317.86) --
	( 89.08,318.01) --
	( 89.09,318.21) --
	( 89.09,318.31) --
	( 89.10,318.41) --
	( 89.10,318.56) --
	( 89.11,318.70) --
	( 89.12,318.80) --
	( 89.12,318.93) --
	( 89.13,319.12) --
	( 89.13,319.24) --
	( 89.14,319.38) --
	( 89.14,319.51) --
	( 89.15,319.65) --
	( 89.16,319.81) --
	( 89.16,319.94) --
	( 89.17,320.06) --
	( 89.17,320.21) --
	( 89.18,320.31) --
	( 89.18,320.43) --
	( 89.19,320.59) --
	( 89.20,320.72) --
	( 89.20,320.89) --
	( 89.21,321.04) --
	( 89.21,321.16) --
	( 89.22,321.28) --
	( 89.22,321.37) --
	( 89.23,321.47) --
	( 89.23,321.61) --
	( 89.24,321.76) --
	( 89.25,321.86) --
	( 89.25,321.99) --
	( 89.26,322.12) --
	( 89.26,322.25) --
	( 89.27,322.38) --
	( 89.27,322.50) --
	( 89.28,322.59) --
	( 89.29,322.68) --
	( 89.29,322.82) --
	( 89.30,322.96) --
	( 89.30,323.09) --
	( 89.31,323.21) --
	( 89.31,323.34) --
	( 89.32,323.47) --
	( 89.32,323.57) --
	( 89.33,323.70) --
	( 89.34,323.81) --
	( 89.34,324.02) --
	( 89.35,324.18) --
	( 89.35,324.34) --
	( 89.36,324.45) --
	( 89.36,324.57) --
	( 89.37,324.76) --
	( 89.37,324.91) --
	( 89.38,325.00) --
	( 89.38,325.09) --
	( 89.39,325.19) --
	( 89.40,325.31) --
	( 89.40,325.44) --
	( 89.41,325.58) --
	( 89.41,325.70) --
	( 89.42,325.85) --
	( 89.42,326.06) --
	( 89.43,326.21) --
	( 89.43,326.37) --
	( 89.44,326.52) --
	( 89.45,326.66) --
	( 89.45,326.80) --
	( 89.46,326.94) --
	( 89.46,327.10) --
	( 89.47,327.24) --
	( 89.47,327.37) --
	( 89.48,327.51) --
	( 89.48,327.64) --
	( 89.49,327.76) --
	( 89.49,327.89) --
	( 89.50,327.99) --
	( 89.50,328.08) --
	( 89.51,328.21) --
	( 89.52,328.37) --
	( 89.52,328.51) --
	( 89.53,328.63) --
	( 89.53,328.75) --
	( 89.54,328.84) --
	( 89.54,328.99) --
	( 89.55,329.12) --
	( 89.55,329.28) --
	( 89.56,329.41) --
	( 89.56,329.53) --
	( 89.57,329.67) --
	( 89.57,329.80) --
	( 89.58,329.97) --
	( 89.59,330.15) --
	( 89.59,330.30) --
	( 89.60,330.42) --
	( 89.60,330.54) --
	( 89.61,330.69) --
	( 89.61,330.79) --
	( 89.62,330.91) --
	( 89.62,331.05) --
	( 89.63,331.16) --
	( 89.63,331.33) --
	( 89.64,331.44) --
	( 89.64,331.57) --
	( 89.65,331.66) --
	( 89.65,331.79) --
	( 89.66,331.91) --
	( 89.66,332.03) --
	( 89.67,332.20) --
	( 89.68,332.36) --
	( 89.68,332.49) --
	( 89.69,332.60) --
	( 89.69,332.75) --
	( 89.70,332.88) --
	( 89.70,333.05) --
	( 89.71,333.14) --
	( 89.71,333.30) --
	( 89.72,333.43) --
	( 89.72,333.54) --
	( 89.73,333.66) --
	( 89.73,333.78) --
	( 89.74,333.92) --
	( 89.74,334.05) --
	( 89.75,334.17) --
	( 89.75,334.27) --
	( 89.76,334.40) --
	( 89.76,334.57) --
	( 89.77,334.67) --
	( 89.77,334.80) --
	( 89.78,334.92) --
	( 89.78,335.03) --
	( 89.79,335.16) --
	( 89.79,335.30) --
	( 89.80,335.40) --
	( 89.80,335.49) --
	( 89.81,335.62) --
	( 89.82,335.77) --
	( 89.82,335.92) --
	( 89.83,336.04) --
	( 89.83,336.20) --
	( 89.84,336.34) --
	( 89.84,336.45) --
	( 89.85,336.57) --
	( 89.85,336.71) --
	( 89.86,336.81) --
	( 89.86,336.92) --
	( 89.87,337.09) --
	( 89.87,337.20) --
	( 89.88,337.34) --
	( 89.88,337.47) --
	( 89.89,337.60) --
	( 89.89,337.73) --
	( 89.90,337.87) --
	( 89.90,337.98) --
	( 89.91,338.13) --
	( 89.91,338.23) --
	( 89.92,338.39) --
	( 89.92,338.52) --
	( 89.93,338.62) --
	( 89.93,338.81) --
	( 89.94,338.92) --
	( 89.94,339.07) --
	( 89.95,339.22) --
	( 89.95,339.35) --
	( 89.96,339.50) --
	( 89.96,339.65) --
	( 89.97,339.75) --
	( 89.97,339.85) --
	( 89.98,339.98) --
	( 89.98,340.11) --
	( 89.99,340.23) --
	( 89.99,340.31) --
	( 90.00,340.46) --
	( 90.00,340.59) --
	( 90.01,340.71) --
	( 90.01,340.85) --
	( 90.02,341.00) --
	( 90.02,341.09) --
	( 90.03,341.17) --
	( 90.03,341.27) --
	( 90.04,341.40) --
	( 90.04,341.51) --
	( 90.05,341.61) --
	( 90.05,341.71) --
	( 90.06,341.83) --
	( 90.06,341.97) --
	( 90.07,342.10) --
	( 90.07,342.21) --
	( 90.08,342.34) --
	( 90.08,342.41) --
	( 90.09,342.52) --
	( 90.09,342.67) --
	( 90.10,342.80) --
	( 90.10,342.90) --
	( 90.11,343.01) --
	( 90.11,343.09) --
	( 90.12,343.19) --
	( 90.12,343.31) --
	( 90.13,343.71) --
	( 90.13,343.83) --
	( 90.14,343.99) --
	( 90.14,344.20) --
	( 90.15,344.33) --
	( 90.15,344.45) --
	( 90.15,344.55) --
	( 90.16,344.65) --
	( 90.16,344.77) --
	( 90.17,344.91) --
	( 90.17,345.02) --
	( 90.18,345.15) --
	( 90.18,345.29) --
	( 90.19,345.41) --
	( 90.19,345.53) --
	( 90.20,345.67) --
	( 90.20,345.77) --
	( 90.21,346.06) --
	( 90.21,346.16) --
	( 90.22,346.23) --
	( 90.22,346.35) --
	( 90.23,346.43) --
	( 90.23,346.59) --
	( 90.24,346.70) --
	( 90.24,346.82) --
	( 90.25,346.90) --
	( 90.25,346.99) --
	( 90.26,347.07) --
	( 90.26,347.16) --
	( 90.27,347.26) --
	( 90.27,347.34) --
	( 90.28,347.77) --
	( 90.28,347.88) --
	( 90.28,348.00) --
	( 90.29,348.06) --
	( 90.29,348.17) --
	( 90.30,348.25) --
	( 90.30,348.37) --
	( 90.31,348.47) --
	( 90.31,348.57) --
	( 90.32,348.66) --
	( 90.32,348.73) --
	( 90.33,348.84) --
	( 90.33,348.94) --
	( 90.34,349.10) --
	( 90.34,349.21) --
	( 90.35,349.27) --
	( 90.35,349.37) --
	( 90.36,349.48) --
	( 90.36,349.60) --
	( 90.37,349.71) --
	( 90.37,349.81) --
	( 90.37,349.93) --
	( 90.38,350.00) --
	( 90.38,350.13) --
	( 90.39,350.22) --
	( 90.39,350.33) --
	( 90.40,350.42) --
	( 90.40,350.50) --
	( 90.41,350.59) --
	( 90.41,350.71) --
	( 90.42,350.78) --
	( 90.42,350.88) --
	( 90.43,350.96) --
	( 90.43,351.05) --
	( 90.44,351.15) --
	( 90.44,351.27) --
	( 90.44,351.39) --
	( 90.45,351.50) --
	( 90.45,351.56) --
	( 90.46,351.63) --
	( 90.46,351.70) --
	( 90.47,351.80) --
	( 90.47,351.87) --
	( 90.48,351.94) --
	( 90.48,352.06) --
	( 90.49,352.14) --
	( 90.49,352.21) --
	( 90.50,352.33) --
	( 90.50,352.44) --
	( 90.50,352.55) --
	( 90.51,352.62) --
	( 90.51,352.70) --
	( 90.52,352.80) --
	( 90.52,352.90) --
	( 90.53,353.02) --
	( 90.53,353.12) --
	( 90.54,353.24) --
	( 90.54,353.31) --
	( 90.55,353.40) --
	( 90.55,353.50) --
	( 90.55,353.59) --
	( 90.56,353.67) --
	( 90.56,353.74) --
	( 90.57,353.83) --
	( 90.57,353.94) --
	( 90.58,354.01) --
	( 90.58,354.11) --
	( 90.59,354.21) --
	( 90.59,354.28) --
	( 90.60,354.39) --
	( 90.60,354.48) --
	( 90.60,354.56) --
	( 90.61,354.68) --
	( 90.61,354.74) --
	( 90.62,354.83) --
	( 90.62,354.93) --
	( 90.63,355.00) --
	( 90.63,355.13) --
	( 90.64,355.18) --
	( 90.64,355.26) --
	( 90.65,355.34) --
	( 90.65,355.42) --
	( 90.65,355.51) --
	( 90.66,355.65) --
	( 90.66,355.77) --
	( 90.67,355.86) --
	( 90.67,355.94) --
	( 90.68,356.02) --
	( 90.68,356.10) --
	( 90.69,356.17) --
	( 90.69,356.23) --
	( 90.69,356.29) --
	( 90.70,356.34) --
	( 90.70,356.43) --
	( 90.71,356.54) --
	( 90.71,356.63) --
	( 90.72,356.71) --
	( 90.72,356.80) --
	( 90.73,356.92) --
	( 90.73,357.01) --
	( 90.73,357.11) --
	( 90.74,357.20) --
	( 90.74,357.25) --
	( 90.75,357.35) --
	( 90.75,357.43) --
	( 90.76,357.52) --
	( 90.76,357.61) --
	( 90.77,357.70) --
	( 90.77,357.80) --
	( 90.77,357.88) --
	( 90.78,358.00) --
	( 90.78,358.06) --
	( 90.79,358.13) --
	( 90.79,358.20) --
	( 90.80,358.30) --
	( 90.80,358.36) --
	( 90.81,358.45) --
	( 90.81,358.55) --
	( 90.81,358.66) --
	( 90.82,358.73) --
	( 90.82,358.83) --
	( 90.83,358.94) --
	( 90.83,359.05) --
	( 90.84,359.15) --
	( 90.84,359.22) --
	( 90.84,359.33) --
	( 90.85,359.43) --
	( 90.85,359.49) --
	( 90.86,359.57) --
	( 90.86,359.69) --
	( 90.87,359.75) --
	( 90.87,359.85) --
	( 90.88,359.98) --
	( 90.88,360.05) --
	( 90.88,360.11) --
	( 90.89,360.22) --
	( 90.89,360.29) --
	( 90.90,360.39) --
	( 90.90,360.44) --
	( 90.91,360.51) --
	( 90.91,360.61) --
	( 90.91,360.66) --
	( 90.92,360.76) --
	( 90.92,360.83) --
	( 90.93,360.95) --
	( 90.93,361.05) --
	( 90.94,361.16) --
	( 90.94,361.23) --
	( 90.94,361.32) --
	( 90.95,361.43) --
	( 90.95,361.52) --
	( 90.96,361.62) --
	( 90.96,361.72) --
	( 90.97,361.80) --
	( 90.97,361.88) --
	( 90.97,362.00) --
	( 90.98,362.11) --
	( 90.98,362.19) --
	( 90.99,362.29) --
	( 90.99,362.35) --
	( 91.00,362.45) --
	( 91.00,362.58) --
	( 91.00,362.70) --
	( 91.01,362.77) --
	( 91.01,362.87) --
	( 91.02,363.00) --
	( 91.02,363.09) --
	( 91.02,363.25) --
	( 91.03,363.34) --
	( 91.03,363.45) --
	( 91.04,363.52) --
	( 91.04,363.63) --
	( 91.05,363.78) --
	( 91.05,363.83) --
	( 91.05,363.91) --
	( 91.06,364.02) --
	( 91.06,364.10) --
	( 91.07,364.22) --
	( 91.07,364.31) --
	( 91.08,364.38) --
	( 91.08,364.43) --
	( 91.08,364.53) --
	( 91.09,364.62) --
	( 91.09,364.69) --
	( 91.10,364.78) --
	( 91.10,365.00) --
	( 91.10,365.08) --
	( 91.11,365.13) --
	( 91.11,365.21) --
	( 91.12,365.28) --
	( 91.12,365.38) --
	( 91.13,365.49) --
	( 91.13,365.55) --
	( 91.13,365.62) --
	( 91.14,365.68) --
	( 91.14,365.75) --
	( 91.15,365.83) --
	( 91.15,365.90) --
	( 91.15,365.96) --
	( 91.16,366.02) --
	( 91.16,366.11) --
	( 91.17,366.17) --
	( 91.17,366.25) --
	( 91.18,366.31) --
	( 91.18,366.35) --
	( 91.18,366.42) --
	( 91.19,366.47) --
	( 91.19,366.53) --
	( 91.20,366.60) --
	( 91.20,366.80) --
	( 91.20,366.84) --
	( 91.21,366.93) --
	( 91.21,367.01) --
	( 91.22,367.10) --
	( 91.22,367.16) --
	( 91.22,367.24) --
	( 91.23,367.29) --
	( 91.23,367.35) --
	( 91.24,367.42) --
	( 91.24,367.50) --
	( 91.25,367.57) --
	( 91.25,367.62) --
	( 91.25,367.72) --
	( 91.26,367.77) --
	( 91.26,367.86) --
	( 91.27,367.93) --
	( 91.27,368.01) --
	( 91.27,368.08) --
	( 91.28,368.13) --
	( 91.28,368.21) --
	( 91.29,368.36) --
	( 91.29,368.42) --
	( 91.29,368.48) --
	( 91.30,368.57) --
	( 91.30,368.65) --
	( 91.31,368.71) --
	( 91.31,368.79) --
	( 91.31,368.85) --
	( 91.32,368.94) --
	( 91.32,369.00) --
	( 91.33,369.06) --
	( 91.33,369.16) --
	( 91.33,369.21) --
	( 91.34,369.29) --
	( 91.34,369.35) --
	( 91.35,369.43) --
	( 91.35,369.53) --
	( 91.35,369.59) --
	( 91.36,369.67) --
	( 91.36,369.76) --
	( 91.37,369.82) --
	( 91.37,369.88) --
	( 91.37,369.97) --
	( 91.38,370.02) --
	( 91.38,370.09) --
	( 91.39,370.16) --
	( 91.39,370.23) --
	( 91.39,370.29) --
	( 91.40,370.37) --
	( 91.40,370.43) --
	( 91.41,370.47) --
	( 91.41,370.52) --
	( 91.41,370.59) --
	( 91.42,370.67) --
	( 91.42,370.73) --
	( 91.43,370.79) --
	( 91.43,370.86) --
	( 91.43,370.91) --
	( 91.44,370.98) --
	( 91.44,371.04) --
	( 91.45,371.09) --
	( 91.45,371.14) --
	( 91.45,371.22) --
	( 91.46,371.30) --
	( 91.46,371.37) --
	( 91.47,371.45) --
	( 91.47,371.51) --
	( 91.47,371.58) --
	( 91.48,371.67) --
	( 91.48,371.73) --
	( 91.49,371.81) --
	( 91.49,371.89) --
	( 91.49,371.96) --
	( 91.50,372.00) --
	( 91.50,372.06) --
	( 91.51,372.14) --
	( 91.51,372.21) --
	( 91.51,372.28) --
	( 91.52,372.33) --
	( 91.52,372.40) --
	( 91.52,372.47) --
	( 91.53,372.58) --
	( 91.53,372.64) --
	( 91.54,372.71) --
	( 91.54,372.76) --
	( 91.54,372.84) --
	( 91.55,372.92) --
	( 91.55,372.97) --
	( 91.56,373.04) --
	( 91.56,373.11) --
	( 91.56,373.17) --
	( 91.57,373.25) --
	( 91.57,373.32) --
	( 91.58,373.38) --
	( 91.58,373.46) --
	( 91.58,373.50) --
	( 91.59,373.57) --
	( 91.59,373.64) --
	( 91.59,373.71) --
	( 91.60,373.78) --
	( 91.60,373.84) --
	( 91.61,373.89) --
	( 91.61,373.95) --
	( 91.61,374.02) --
	( 91.62,374.09) --
	( 91.62,374.15) --
	( 91.63,374.21) --
	( 91.63,374.30) --
	( 91.63,374.36) --
	( 91.64,374.42) --
	( 91.64,374.48) --
	( 91.64,374.53) --
	( 91.65,374.60) --
	( 91.65,374.67) --
	( 91.66,374.72) --
	( 91.66,374.80) --
	( 91.66,374.87) --
	( 91.67,374.93) --
	( 91.67,374.97) --
	( 91.68,375.04) --
	( 91.68,375.10) --
	( 91.68,375.15) --
	( 91.69,375.20) --
	( 91.69,375.25) --
	( 91.69,375.27) --
	( 91.70,375.36) --
	( 91.70,375.43) --
	( 91.71,375.49) --
	( 91.71,375.54) --
	( 91.71,375.59) --
	( 91.72,375.67) --
	( 91.72,375.73) --
	( 91.72,375.81) --
	( 91.73,375.87) --
	( 91.73,375.92) --
	( 91.74,376.00) --
	( 91.74,376.07) --
	( 91.74,376.11) --
	( 91.75,376.19) --
	( 91.75,376.26) --
	( 91.75,376.32) --
	( 91.76,376.39) --
	( 91.76,376.46) --
	( 91.77,376.49) --
	( 91.77,376.53) --
	( 91.77,376.59) --
	( 91.78,376.66) --
	( 91.78,376.73) --
	( 91.78,376.78) --
	( 91.79,376.88) --
	( 91.79,376.93) --
	( 91.80,377.01) --
	( 91.80,377.07) --
	( 91.80,377.10) --
	( 91.81,377.15) --
	( 91.81,377.21) --
	( 91.81,377.25) --
	( 91.82,377.30) --
	( 91.82,377.35) --
	( 91.83,377.42) --
	( 91.83,377.46) --
	( 91.83,377.51) --
	( 91.84,377.59) --
	( 91.84,377.64) --
	( 91.84,377.69) --
	( 91.85,377.76) --
	( 91.85,377.83) --
	( 91.86,377.91) --
	( 91.86,377.97) --
	( 91.86,378.03) --
	( 91.87,378.11) --
	( 91.87,378.18) --
	( 91.87,378.25) --
	( 91.88,378.32) --
	( 91.88,378.38) --
	( 91.89,378.43) --
	( 91.89,378.50) --
	( 91.89,378.57) --
	( 91.90,378.65) --
	( 91.90,378.74) --
	( 91.90,378.78) --
	( 91.91,378.85) --
	( 91.91,378.90) --
	( 91.91,378.99) --
	( 91.92,379.04) --
	( 91.92,379.09) --
	( 91.93,379.15) --
	( 91.93,379.21) --
	( 91.93,379.26) --
	( 91.94,379.37) --
	( 91.94,379.43) --
	( 91.94,379.51) --
	( 91.95,379.56) --
	( 91.95,379.63) --
	( 91.95,379.68) --
	( 91.96,379.74) --
	( 91.96,379.79) --
	( 91.97,379.86) --
	( 91.97,379.94) --
	( 91.97,379.99) --
	( 91.98,380.04) --
	( 91.98,380.08) --
	( 91.98,380.13) --
	( 91.99,380.18) --
	( 91.99,380.26) --
	( 91.99,380.31) --
	( 92.00,380.37) --
	( 92.00,380.44) --
	( 92.01,380.49) --
	( 92.01,380.55) --
	( 92.01,380.61) --
	( 92.02,380.68) --
	( 92.02,380.75) --
	( 92.02,380.80) --
	( 92.03,380.84) --
	( 92.03,380.90) --
	( 92.03,380.98) --
	( 92.04,381.04) --
	( 92.04,381.08) --
	( 92.05,381.14) --
	( 92.05,381.21) --
	( 92.05,381.27) --
	( 92.06,381.31) --
	( 92.06,381.35) --
	( 92.06,381.42) --
	( 92.07,381.48) --
	( 92.07,381.51) --
	( 92.07,381.56) --
	( 92.08,381.63) --
	( 92.08,381.69) --
	( 92.08,381.75) --
	( 92.09,381.79) --
	( 92.09,381.86) --
	( 92.10,381.91) --
	( 92.10,381.99) --
	( 92.10,382.04) --
	( 92.11,382.08) --
	( 92.11,382.14) --
	( 92.11,382.20) --
	( 92.12,382.25) --
	( 92.12,382.32) --
	( 92.12,382.37) --
	( 92.13,382.42) --
	( 92.13,382.49) --
	( 92.13,382.56) --
	( 92.14,382.60) --
	( 92.14,382.67) --
	( 92.15,382.72) --
	( 92.15,382.76) --
	( 92.15,382.81) --
	( 92.16,382.88) --
	( 92.16,382.92) --
	( 92.16,382.95) --
	( 92.17,383.00) --
	( 92.17,383.05) --
	( 92.17,383.10) --
	( 92.18,383.17) --
	( 92.18,383.21) --
	( 92.18,383.24) --
	( 92.19,383.29) --
	( 92.19,383.34) --
	( 92.19,383.40) --
	( 92.20,383.44) --
	( 92.20,383.48) --
	( 92.21,383.52) --
	( 92.21,383.55) --
	( 92.21,383.62) --
	( 92.22,383.68) --
	( 92.22,383.75) --
	( 92.22,383.80) --
	( 92.23,383.87) --
	( 92.23,383.92) --
	( 92.23,384.00) --
	( 92.24,384.05) --
	( 92.24,384.13) --
	( 92.24,384.21) --
	( 92.25,384.24) --
	( 92.25,384.33) --
	( 92.25,384.36) --
	( 92.26,384.43) --
	( 92.26,384.48) --
	( 92.26,384.53) --
	( 92.27,384.57) --
	( 92.27,384.65) --
	( 92.27,384.71) --
	( 92.28,384.77) --
	( 92.28,384.83) --
	( 92.29,384.90) --
	( 92.29,384.97) --
	( 92.29,385.03) --
	( 92.30,385.07) --
	( 92.30,385.12) --
	( 92.30,385.16) --
	( 92.31,385.24) --
	( 92.31,385.28) --
	( 92.31,385.34) --
	( 92.32,385.42) --
	( 92.32,385.47) --
	( 92.32,385.54) --
	( 92.33,385.59) --
	( 92.33,385.64) --
	( 92.33,385.72) --
	( 92.34,385.78) --
	( 92.34,385.82) --
	( 92.34,385.89) --
	( 92.35,385.95) --
	( 92.35,386.02) --
	( 92.35,386.08) --
	( 92.36,386.13) --
	( 92.36,386.18) --
	( 92.36,386.23) --
	( 92.37,386.31) --
	( 92.37,386.35) --
	( 92.37,386.43) --
	( 92.38,386.50) --
	( 92.38,386.55) --
	( 92.38,386.65) --
	( 92.39,386.70) --
	( 92.39,386.76) --
	( 92.39,386.80) --
	( 92.40,386.85) --
	( 92.40,386.92) --
	( 92.40,386.96) --
	( 92.41,387.01) --
	( 92.41,387.06) --
	( 92.42,387.12) --
	( 92.42,387.17) --
	( 92.42,387.22) --
	( 92.43,387.28) --
	( 92.43,387.32) --
	( 92.43,387.35) --
	( 92.44,387.38) --
	( 92.44,387.42) --
	( 92.44,387.47) --
	( 92.45,387.51) --
	( 92.45,387.58) --
	( 92.45,387.63) --
	( 92.46,387.67) --
	( 92.46,387.73) --
	( 92.46,387.84) --
	( 92.47,387.89) --
	( 92.47,387.93) --
	( 92.47,387.98) --
	( 92.48,388.02) --
	( 92.48,388.07) --
	( 92.48,388.11) --
	( 92.49,388.17) --
	( 92.49,388.21) --
	( 92.49,388.26) --
	( 92.50,388.33) --
	( 92.50,388.38) --
	( 92.50,388.44) --
	( 92.51,388.53) --
	( 92.51,388.59) --
	( 92.51,388.63) --
	( 92.52,388.68) --
	( 92.52,388.73) --
	( 92.52,388.75) --
	( 92.53,388.82) --
	( 92.53,388.89) --
	( 92.53,388.93) --
	( 92.54,388.97) --
	( 92.54,389.00) --
	( 92.54,389.04) --
	( 92.55,389.07) --
	( 92.55,389.11) --
	( 92.55,389.15) --
	( 92.56,389.18) --
	( 92.56,389.24) --
	( 92.56,389.27) --
	( 92.57,389.32) --
	( 92.57,389.37) --
	( 92.57,389.43) --
	( 92.58,389.47) --
	( 92.58,389.52) --
	( 92.58,389.58) --
	( 92.59,389.63) --
	( 92.59,389.67) --
	( 92.59,389.73) --
	( 92.60,389.77) --
	( 92.60,389.80) --
	( 92.60,389.85) --
	( 92.61,389.91) --
	( 92.61,389.95) --
	( 92.61,389.99) --
	( 92.62,390.03) --
	( 92.62,390.07) --
	( 92.62,390.14) --
	( 92.63,390.20) --
	( 92.63,390.28) --
	( 92.63,390.32) --
	( 92.63,390.36) --
	( 92.64,390.39) --
	( 92.64,390.43) --
	( 92.64,390.48) --
	( 92.65,390.53) --
	( 92.65,390.58) --
	( 92.65,390.63) --
	( 92.66,390.68) --
	( 92.66,390.73) --
	( 92.66,390.79) --
	( 92.67,390.83) --
	( 92.67,390.88) --
	( 92.67,390.92) --
	( 92.68,390.94) --
	( 92.68,391.00) --
	( 92.68,391.07) --
	( 92.69,391.11) --
	( 92.69,391.16) --
	( 92.69,391.20) --
	( 92.70,391.24) --
	( 92.70,391.30) --
	( 92.70,391.36) --
	( 92.71,391.38) --
	( 92.71,391.41) --
	( 92.71,391.49) --
	( 92.72,391.54) --
	( 92.72,391.60) --
	( 92.72,391.65) --
	( 92.73,391.71) --
	( 92.73,391.76) --
	( 92.73,391.84) --
	( 92.74,391.91) --
	( 92.74,391.95) --
	( 92.74,391.99) --
	( 92.75,392.04) --
	( 92.75,392.09) --
	( 92.75,392.14) --
	( 92.75,392.19) --
	( 92.76,392.25) --
	( 92.76,392.33) --
	( 92.76,392.38) --
	( 92.77,392.42) --
	( 92.77,392.44) --
	( 92.77,392.49) --
	( 92.78,392.52) --
	( 92.78,392.56) --
	( 92.78,392.60) --
	( 92.79,392.66) --
	( 92.79,392.74) --
	( 92.79,392.82) --
	( 92.80,392.86) --
	( 92.80,392.89) --
	( 92.80,392.92) --
	( 92.81,392.96) --
	( 92.81,393.02) --
	( 92.81,393.06) --
	( 92.82,393.11) --
	( 92.82,393.20) --
	( 92.82,393.27) --
	( 92.82,393.33) --
	( 92.83,393.39) --
	( 92.83,393.43) --
	( 92.83,393.47) --
	( 92.84,393.51) --
	( 92.84,393.56) --
	( 92.84,393.63) --
	( 92.85,393.70) --
	( 92.85,393.75) --
	( 92.85,393.81) --
	( 92.86,393.86) --
	( 92.86,393.90) --
	( 92.86,393.94) --
	( 92.87,394.01) --
	( 92.87,394.04) --
	( 92.87,394.09) --
	( 92.88,394.17) --
	( 92.88,394.20) --
	( 92.88,394.27) --
	( 92.88,394.34) --
	( 92.89,394.41) --
	( 92.89,394.46) --
	( 92.89,394.50) --
	( 92.90,394.54) --
	( 92.90,394.59) --
	( 92.90,394.63) --
	( 92.91,394.66) --
	( 92.91,394.73) --
	( 92.91,394.77) --
	( 92.92,394.83) --
	( 92.92,394.86) --
	( 92.92,394.90) --
	( 92.93,394.98) --
	( 92.93,395.04) --
	( 92.93,395.08) --
	( 92.93,395.12) --
	( 92.94,395.15) --
	( 92.94,395.20) --
	( 92.94,395.24) --
	( 92.95,395.29) --
	( 92.95,395.34) --
	( 92.95,395.38) --
	( 92.96,395.46) --
	( 92.96,395.51) --
	( 92.96,395.55) --
	( 92.97,395.59) --
	( 92.97,395.63) --
	( 92.97,395.68) --
	( 92.98,395.72) --
	( 92.98,395.76) --
	( 92.98,395.81) --
	( 92.98,395.85) --
	( 92.99,395.87) --
	( 92.99,395.93) --
	( 92.99,395.98) --
	( 93.00,396.02) --
	( 93.00,396.09) --
	( 93.00,396.12) --
	( 93.01,396.16) --
	( 93.01,396.22) --
	( 93.01,396.27) --
	( 93.02,396.36) --
	( 93.02,396.40) --
	( 93.02,396.46) --
	( 93.02,396.51) --
	( 93.03,396.56) --
	( 93.03,396.61) --
	( 93.03,396.64) --
	( 93.04,396.67) --
	( 93.04,396.73) --
	( 93.04,396.78) --
	( 93.05,396.83) --
	( 93.05,396.86) --
	( 93.05,396.92) --
	( 93.06,396.96) --
	( 93.06,397.05) --
	( 93.06,397.12) --
	( 93.06,397.16) --
	( 93.07,397.21) --
	( 93.07,397.26) --
	( 93.07,397.35) --
	( 93.08,397.40) --
	( 93.08,397.46) --
	( 93.08,397.50) --
	( 93.09,397.53) --
	( 93.09,397.59) --
	( 93.09,397.63) --
	( 93.10,397.71) --
	( 93.10,397.77) --
	( 93.10,397.82) --
	( 93.10,397.87) --
	( 93.11,397.92) --
	( 93.11,397.97) --
	( 93.11,397.99) --
	( 93.12,398.11) --
	( 93.12,398.15) --
	( 93.12,398.17) --
	( 93.13,398.22) --
	( 93.13,398.25) --
	( 93.13,398.29) --
	( 93.13,398.34) --
	( 93.14,398.39) --
	( 93.14,398.44) --
	( 93.14,398.49) --
	( 93.15,398.54) --
	( 93.15,398.58) --
	( 93.15,398.61) --
	( 93.16,398.65) --
	( 93.16,398.70) --
	( 93.16,398.77) --
	( 93.16,398.80) --
	( 93.17,398.86) --
	( 93.17,398.90) --
	( 93.17,399.00) --
	( 93.18,399.03) --
	( 93.18,399.06) --
	( 93.18,399.10) --
	( 93.19,399.14) --
	( 93.19,399.17) --
	( 93.19,399.22) --
	( 93.19,399.29) --
	( 93.20,399.32) --
	( 93.20,399.36) --
	( 93.20,399.40) --
	( 93.21,399.45) --
	( 93.21,399.50) --
	( 93.21,399.54) --
	( 93.22,399.60) --
	( 93.22,399.63) --
	( 93.22,399.66) --
	( 93.22,399.70) --
	( 93.23,399.75) --
	( 93.23,399.80) --
	( 93.23,399.84) --
	( 93.24,399.88) --
	( 93.24,399.93) --
	( 93.24,399.96) --
	( 93.25,400.00) --
	( 93.25,400.02) --
	( 93.25,400.03) --
	( 93.25,400.06) --
	( 93.26,400.09) --
	( 93.26,400.11) --
	( 93.26,400.13) --
	( 93.27,400.17) --
	( 93.27,400.22) --
	( 93.27,400.27) --
	( 93.27,400.29) --
	( 93.28,400.32) --
	( 93.28,400.38) --
	( 93.28,400.45) --
	( 93.29,400.49) --
	( 93.29,400.53) --
	( 93.29,400.59) --
	( 93.30,400.62) --
	( 93.30,400.64) --
	( 93.30,400.68) --
	( 93.30,400.73) --
	( 93.31,400.75) --
	( 93.31,400.78) --
	( 93.31,400.85) --
	( 93.32,400.90) --
	( 93.32,400.94) --
	( 93.32,400.97) --
	( 93.32,401.01) --
	( 93.33,401.06) --
	( 93.33,401.11) --
	( 93.33,401.17) --
	( 93.34,401.20) --
	( 93.34,401.25) --
	( 93.34,401.28) --
	( 93.35,401.34) --
	( 93.35,401.37) --
	( 93.35,401.42) --
	( 93.35,401.45) --
	( 93.36,401.48) --
	( 93.36,401.58) --
	( 93.36,401.61) --
	( 93.37,401.66) --
	( 93.37,401.70) --
	( 93.37,401.73) --
	( 93.37,401.75) --
	( 93.38,401.79) --
	( 93.38,401.82) --
	( 93.38,401.87) --
	( 93.39,401.91) --
	( 93.39,401.94) --
	( 93.39,401.97) --
	( 93.39,401.99) --
	( 93.40,402.02) --
	( 93.40,402.10) --
	( 93.40,402.15) --
	( 93.41,402.17) --
	( 93.41,402.21) --
	( 93.41,402.24) --
	( 93.41,402.28) --
	( 93.42,402.35) --
	( 93.42,402.39) --
	( 93.42,402.43) --
	( 93.43,402.46) --
	( 93.43,402.48) --
	( 93.43,402.53) --
	( 93.44,402.58) --
	( 93.44,402.63) --
	( 93.44,402.67) --
	( 93.44,402.72) --
	( 93.45,402.78) --
	( 93.45,402.82) --
	( 93.45,402.86) --
	( 93.46,402.96) --
	( 93.46,403.01) --
	( 93.46,403.06) --
	( 93.46,403.12) --
	( 93.47,403.15) --
	( 93.47,403.21) --
	( 93.47,403.24) --
	( 93.48,403.29) --
	( 93.48,403.35) --
	( 93.48,403.39) --
	( 93.48,403.44) --
	( 93.49,403.48) --
	( 93.49,403.51) --
	( 93.49,403.53) --
	( 93.50,403.55) --
	( 93.50,403.60) --
	( 93.50,403.63) --
	( 93.50,403.69) --
	( 93.51,403.73) --
	( 93.51,403.75) --
	( 93.51,403.79) --
	( 93.52,403.86) --
	( 93.52,403.90) --
	( 93.52,403.94) --
	( 93.52,403.97) --
	( 93.53,404.01) --
	( 93.53,404.04) --
	( 93.53,404.08) --
	( 93.54,404.14) --
	( 93.54,404.21) --
	( 93.54,404.25) --
	( 93.54,404.30) --
	( 93.55,404.36) --
	( 93.55,404.43) --
	( 93.55,404.46) --
	( 93.55,404.50) --
	( 93.56,404.55) --
	( 93.56,404.59) --
	( 93.56,404.63) --
	( 93.57,404.67) --
	( 93.57,404.68) --
	( 93.57,404.71) --
	( 93.57,404.74) --
	( 93.58,404.79) --
	( 93.58,404.84) --
	( 93.58,404.89) --
	( 93.59,404.92) --
	( 93.59,404.94) --
	( 93.59,404.97) --
	( 93.59,405.00) --
	( 93.60,405.03) --
	( 93.60,405.06) --
	( 93.60,405.09) --
	( 93.61,405.12) --
	( 93.61,405.16) --
	( 93.61,405.20) --
	( 93.61,405.22) --
	( 93.62,405.29) --
	( 93.62,405.35) --
	( 93.62,405.39) --
	( 93.62,405.42) --
	( 93.63,405.47) --
	( 93.63,405.53) --
	( 93.63,405.56) --
	( 93.64,405.59) --
	( 93.64,405.64) --
	( 93.64,405.69) --
	( 93.64,405.75) --
	( 93.65,405.76) --
	( 93.65,405.80) --
	( 93.65,405.86) --
	( 93.66,405.89) --
	( 93.66,405.94) --
	( 93.66,405.98) --
	( 93.66,406.01) --
	( 93.67,406.07) --
	( 93.67,406.10) --
	( 93.67,406.14) --
	( 93.68,406.19) --
	( 93.68,406.23) --
	( 93.68,406.25) --
	( 93.68,406.28) --
	( 93.69,406.31) --
	( 93.69,406.36) --
	( 93.69,406.39) --
	( 93.69,406.42) --
	( 93.70,406.46) --
	( 93.70,406.51) --
	( 93.70,406.54) --
	( 93.71,406.57) --
	( 93.71,406.61) --
	( 93.71,406.64) --
	( 93.71,406.70) --
	( 93.72,406.74) --
	( 93.72,406.80) --
	( 93.72,406.84) --
	( 93.72,406.88) --
	( 93.73,406.91) --
	( 93.73,406.95) --
	( 93.73,407.01) --
	( 93.74,407.06) --
	( 93.74,407.11) --
	( 93.74,407.14) --
	( 93.74,407.20) --
	( 93.75,407.26) --
	( 93.75,407.31) --
	( 93.75,407.34) --
	( 93.75,407.37) --
	( 93.76,407.40) --
	( 93.76,407.44) --
	( 93.76,407.48) --
	( 93.77,407.53) --
	( 93.77,407.55) --
	( 93.77,407.58) --
	( 93.77,407.61) --
	( 93.78,407.66) --
	( 93.78,407.68) --
	( 93.78,407.73) --
	( 93.78,407.77) --
	( 93.79,407.81) --
	( 93.79,407.85) --
	( 93.79,407.89) --
	( 93.80,407.92) --
	( 93.80,407.95) --
	( 93.80,407.98) --
	( 93.80,408.02) --
	( 93.81,408.04) --
	( 93.81,408.07) --
	( 93.81,408.10) --
	( 93.81,408.12) --
	( 93.82,408.14) --
	( 93.82,408.18) --
	( 93.82,408.20) --
	( 93.83,408.25) --
	( 93.83,408.27) --
	( 93.83,408.32) --
	( 93.83,408.36) --
	( 93.84,408.40) --
	( 93.84,408.43) --
	( 93.84,408.46) --
	( 93.84,408.49) --
	( 93.85,408.53) --
	( 93.85,408.56) --
	( 93.85,408.62) --
	( 93.86,408.64) --
	( 93.86,408.69) --
	( 93.86,408.72) --
	( 93.86,408.76) --
	( 93.87,408.79) --
	( 93.87,408.82) --
	( 93.87,408.86) --
	( 93.87,408.89) --
	( 93.88,408.93) --
	( 93.88,408.96) --
	( 93.88,409.00) --
	( 93.88,409.06) --
	( 93.89,409.07) --
	( 93.89,409.10) --
	( 93.89,409.14) --
	( 93.90,409.17) --
	( 93.90,409.19) --
	( 93.90,409.23) --
	( 93.90,409.26) --
	( 93.91,409.28) --
	( 93.91,409.33) --
	( 93.91,409.36) --
	( 93.91,409.38) --
	( 93.92,409.41) --
	( 93.92,409.45) --
	( 93.92,409.48) --
	( 93.92,409.51) --
	( 93.93,409.55) --
	( 93.93,409.59) --
	( 93.93,409.62) --
	( 93.94,409.70) --
	( 93.94,409.74) --
	( 93.94,409.76) --
	( 93.94,409.79) --
	( 93.95,409.82) --
	( 93.95,409.89) --
	( 93.95,409.93) --
	( 93.95,409.95) --
	( 93.96,409.98) --
	( 93.96,410.02) --
	( 93.96,410.04) --
	( 93.96,410.07) --
	( 93.97,410.09) --
	( 93.97,410.11) --
	( 93.97,410.14) --
	( 93.98,410.16) --
	( 93.98,410.17) --
	( 93.98,410.22) --
	( 93.98,410.24) --
	( 93.99,410.27) --
	( 93.99,410.30) --
	( 93.99,410.33) --
	( 93.99,410.35) --
	( 94.00,410.38) --
	( 94.00,410.40) --
	( 94.00,410.43) --
	( 94.00,410.47) --
	( 94.01,410.52) --
	( 94.01,410.57) --
	( 94.01,410.59) --
	( 94.01,410.62) --
	( 94.02,410.65) --
	( 94.02,410.71) --
	( 94.02,410.74) --
	( 94.03,410.79) --
	( 94.03,410.86) --
	( 94.03,410.90) --
	( 94.03,410.92) --
	( 94.04,410.95) --
	( 94.04,410.99) --
	( 94.04,411.02) --
	( 94.04,411.05) --
	( 94.05,411.08) --
	( 94.05,411.11) --
	( 94.05,411.15) --
	( 94.05,411.16) --
	( 94.06,411.18) --
	( 94.06,411.24) --
	( 94.06,411.27) --
	( 94.06,411.32) --
	( 94.07,411.36) --
	( 94.07,411.38) --
	( 94.07,411.41) --
	( 94.07,411.43) --
	( 94.08,411.46) --
	( 94.08,411.49) --
	( 94.08,411.52) --
	( 94.09,411.55) --
	( 94.09,411.59) --
	( 94.09,411.63) --
	( 94.09,411.66) --
	( 94.10,411.71) --
	( 94.10,411.73) --
	( 94.10,411.78) --
	( 94.10,411.81) --
	( 94.11,411.84) --
	( 94.11,411.86) --
	( 94.11,411.90) --
	( 94.11,411.95) --
	( 94.12,412.00) --
	( 94.12,412.03) --
	( 94.12,412.04) --
	( 94.12,412.07) --
	( 94.13,412.11) --
	( 94.13,412.15) --
	( 94.13,412.19) --
	( 94.13,412.22) --
	( 94.14,412.26) --
	( 94.14,412.31) --
	( 94.14,412.33) --
	( 94.14,412.34) --
	( 94.15,412.37) --
	( 94.15,412.41) --
	( 94.15,412.47) --
	( 94.15,412.50) --
	( 94.16,412.53) --
	( 94.16,412.56) --
	( 94.16,412.60) --
	( 94.17,412.65) --
	( 94.17,412.69) --
	( 94.17,412.71) --
	( 94.17,412.74) --
	( 94.18,412.79) --
	( 94.18,412.81) --
	( 94.18,412.85) --
	( 94.18,412.89) --
	( 94.19,412.93) --
	( 94.19,412.95) --
	( 94.19,412.99) --
	( 94.19,413.02) --
	( 94.20,413.05) --
	( 94.20,413.08) --
	( 94.20,413.10) --
	( 94.20,413.12) --
	( 94.21,413.16) --
	( 94.21,413.17) --
	( 94.21,413.19) --
	( 94.21,413.22) --
	( 94.22,413.26) --
	( 94.22,413.28) --
	( 94.22,413.31) --
	( 94.22,413.33) --
	( 94.23,413.38) --
	( 94.23,413.41) --
	( 94.23,413.46) --
	( 94.23,413.51) --
	( 94.24,413.53) --
	( 94.24,413.56) --
	( 94.24,413.60) --
	( 94.24,413.64) --
	( 94.25,413.66) --
	( 94.25,413.68) --
	( 94.25,413.72) --
	( 94.25,413.74) --
	( 94.26,413.78) --
	( 94.26,413.81) --
	( 94.26,413.85) --
	( 94.26,413.88) --
	( 94.27,413.93) --
	( 94.27,413.97) --
	( 94.27,414.00) --
	( 94.27,414.02) --
	( 94.28,414.04) --
	( 94.28,414.10) --
	( 94.28,414.12) --
	( 94.28,414.14) --
	( 94.29,414.19) --
	( 94.29,414.23) --
	( 94.29,414.26) --
	( 94.29,414.29) --
	( 94.30,414.36) --
	( 94.30,414.39) --
	( 94.30,414.42) --
	( 94.30,414.44) --
	( 94.31,414.49) --
	( 94.31,414.54) --
	( 94.31,414.56) --
	( 94.31,414.59) --
	( 94.32,414.62) --
	( 94.32,414.65) --
	( 94.32,414.69) --
	( 94.32,414.74) --
	( 94.33,414.79) --
	( 94.33,414.83) --
	( 94.33,414.87) --
	( 94.33,414.91) --
	( 94.34,414.95) --
	( 94.34,414.98) --
	( 94.34,415.00) --
	( 94.34,415.03) --
	( 94.35,415.05) --
	( 94.35,415.08) --
	( 94.35,415.11) --
	( 94.35,415.15) --
	( 94.36,415.17) --
	( 94.36,415.21) --
	( 94.36,415.23) --
	( 94.36,415.26) --
	( 94.37,415.27) --
	( 94.37,415.31) --
	( 94.37,415.35) --
	( 94.37,415.38) --
	( 94.38,415.40) --
	( 94.38,415.42) --
	( 94.38,415.44) --
	( 94.38,415.47) --
	( 94.39,415.51) --
	( 94.39,415.53) --
	( 94.39,415.56) --
	( 94.39,415.58) --
	( 94.40,415.61) --
	( 94.40,415.65) --
	( 94.40,415.67) --
	( 94.40,415.71) --
	( 94.41,415.75) --
	( 94.41,415.77) --
	( 94.41,415.81) --
	( 94.41,415.83) --
	( 94.42,415.85) --
	( 94.42,415.89) --
	( 94.42,415.90) --
	( 94.42,415.93) --
	( 94.43,415.97) --
	( 94.43,415.99) --
	( 94.43,416.00) --
	( 94.43,416.05) --
	( 94.44,416.08) --
	( 94.44,416.13) --
	( 94.44,416.19) --
	( 94.44,416.22) --
	( 94.45,416.25) --
	( 94.45,416.29) --
	( 94.45,416.32) --
	( 94.45,416.35) --
	( 94.46,416.38) --
	( 94.46,416.48) --
	( 94.46,416.50) --
	( 94.46,416.54) --
	( 94.47,416.57) --
	( 94.47,416.60) --
	( 94.47,416.63) --
	( 94.47,416.66) --
	( 94.47,416.70) --
	( 94.48,416.73) --
	( 94.48,416.75) --
	( 94.48,416.79) --
	( 94.48,416.82) --
	( 94.49,416.84) --
	( 94.49,416.88) --
	( 94.49,416.90) --
	( 94.49,416.95) --
	( 94.50,416.97) --
	( 94.50,417.01) --
	( 94.50,417.05) --
	( 94.50,417.06) --
	( 94.51,417.10) --
	( 94.51,417.13) --
	( 94.51,417.17) --
	( 94.51,417.20) --
	( 94.52,417.24) --
	( 94.52,417.28) --
	( 94.52,417.29) --
	( 94.52,417.32) --
	( 94.53,417.34) --
	( 94.53,417.36) --
	( 94.53,417.38) --
	( 94.53,417.39) --
	( 94.54,417.42) --
	( 94.54,417.45) --
	( 94.54,417.50) --
	( 94.54,417.53) --
	( 94.55,417.57) --
	( 94.55,417.61) --
	( 94.55,417.68) --
	( 94.55,417.73) --
	( 94.55,417.75) --
	( 94.56,417.77) --
	( 94.56,417.79) --
	( 94.56,417.81) --
	( 94.56,417.87) --
	( 94.57,417.90) --
	( 94.57,417.93) --
	( 94.57,417.97) --
	( 94.57,418.00) --
	( 94.58,418.01) --
	( 94.58,418.03) --
	( 94.58,418.06) --
	( 94.58,418.10) --
	( 94.59,418.13) --
	( 94.59,418.17) --
	( 94.59,418.21) --
	( 94.59,418.23) --
	( 94.60,418.24) --
	( 94.60,418.26) --
	( 94.60,418.29) --
	( 94.60,418.34) --
	( 94.61,418.38) --
	( 94.61,418.40) --
	( 94.61,418.44) --
	( 94.61,418.47) --
	( 94.61,418.49) --
	( 94.62,418.54) --
	( 94.62,418.57) --
	( 94.62,418.59) --
	( 94.62,418.62) --
	( 94.63,418.64) --
	( 94.63,418.70) --
	( 94.63,418.72) --
	( 94.63,418.76) --
	( 94.64,418.78) --
	( 94.64,418.83) --
	( 94.64,418.88) --
	( 94.64,418.89) --
	( 94.65,418.92) --
	( 94.65,418.96) --
	( 94.65,418.97) --
	( 94.65,418.99) --
	( 94.65,419.01) --
	( 94.66,419.07) --
	( 94.66,419.10) --
	( 94.66,419.13) --
	( 94.66,419.16) --
	( 94.67,419.18) --
	( 94.67,419.21) --
	( 94.67,419.24) --
	( 94.67,419.30) --
	( 94.68,419.41) --
	( 94.68,419.43) --
	( 94.68,419.45) --
	( 94.68,419.48) --
	( 94.69,419.51) --
	( 94.69,419.56) --
	( 94.69,419.60) --
	( 94.69,419.62) --
	( 94.70,419.67) --
	( 94.70,419.70) --
	( 94.70,419.74) --
	( 94.70,419.78) --
	( 94.70,419.81) --
	( 94.71,419.85) --
	( 94.71,419.90) --
	( 94.71,419.93) --
	( 94.71,419.99) --
	( 94.72,420.02) --
	( 94.72,420.04) --
	( 94.72,420.07) --
	( 94.72,420.09) --
	( 94.73,420.15) --
	( 94.73,420.18) --
	( 94.73,420.20) --
	( 94.73,420.23) --
	( 94.73,420.27) --
	( 94.74,420.29) --
	( 94.74,420.31) --
	( 94.74,420.33) --
	( 94.74,420.37) --
	( 94.75,420.41) --
	( 94.75,420.43) --
	( 94.75,420.47) --
	( 94.75,420.51) --
	( 94.76,420.53) --
	( 94.76,420.55) --
	( 94.76,420.59) --
	( 94.76,420.62) --
	( 94.77,420.65) --
	( 94.77,420.68) --
	( 94.77,420.72) --
	( 94.77,420.73) --
	( 94.77,420.78) --
	( 94.78,420.80) --
	( 94.78,420.82) --
	( 94.78,420.85) --
	( 94.78,420.89) --
	( 94.79,420.92) --
	( 94.79,420.96) --
	( 94.79,420.98) --
	( 94.79,420.99) --
	( 94.80,421.02) --
	( 94.80,421.05) --
	( 94.80,421.07) --
	( 94.80,421.09) --
	( 94.80,421.14) --
	( 94.81,421.18) --
	( 94.81,421.19) --
	( 94.81,421.22) --
	( 94.81,421.23) --
	( 94.82,421.28) --
	( 94.82,421.30) --
	( 94.82,421.35) --
	( 94.82,421.38) --
	( 94.83,421.42) --
	( 94.83,421.45) --
	( 94.83,421.47) --
	( 94.83,421.50) --
	( 94.83,421.53) --
	( 94.84,421.55) --
	( 94.84,421.56) --
	( 94.84,421.58) --
	( 94.84,421.62) --
	( 94.85,421.65) --
	( 94.85,421.68) --
	( 94.85,421.70) --
	( 94.85,421.74) --
	( 94.86,421.75) --
	( 94.86,421.78) --
	( 94.86,421.81) --
	( 94.86,421.86) --
	( 94.86,421.90) --
	( 94.87,421.94) --
	( 94.87,421.98) --
	( 94.87,422.00) --
	( 94.87,422.01) --
	( 94.88,422.03) --
	( 94.88,422.06) --
	( 94.88,422.09) --
	( 94.88,422.14) --
	( 94.89,422.18) --
	( 94.89,422.20) --
	( 94.89,422.23) --
	( 94.89,422.28) --
	( 94.89,422.32) --
	( 94.90,422.35) --
	( 94.90,422.39) --
	( 94.90,422.44) --
	( 94.90,422.47) --
	( 94.91,422.50) --
	( 94.91,422.53) --
	( 94.91,422.56) --
	( 94.91,422.58) --
	( 94.91,422.62) --
	( 94.92,422.65) --
	( 94.92,422.67) --
	( 94.92,422.70) --
	( 94.92,422.72) --
	( 94.93,422.75) --
	( 94.93,422.78) --
	( 94.93,422.81) --
	( 94.93,422.83) --
	( 94.94,422.87) --
	( 94.94,422.90) --
	( 94.94,422.95) --
	( 94.94,422.97) --
	( 94.94,423.02) --
	( 94.95,423.06) --
	( 94.95,423.08) --
	( 94.95,423.13) --
	( 94.95,423.15) --
	( 94.96,423.19) --
	( 94.96,423.21) --
	( 94.96,423.24) --
	( 94.96,423.26) --
	( 94.96,423.31) --
	( 94.97,423.33) --
	( 94.97,423.35) --
	( 94.97,423.40) --
	( 94.97,423.43) --
	( 94.98,423.46) --
	( 94.98,423.49) --
	( 94.98,423.52) --
	( 94.98,423.56) --
	( 94.98,423.60) --
	( 94.99,423.63) --
	( 94.99,423.67) --
	( 94.99,423.72) --
	( 94.99,423.74) --
	( 95.00,423.78) --
	( 95.00,423.80) --
	( 95.00,423.82) --
	( 95.00,423.87) --
	( 95.00,423.91) --
	( 95.01,423.93) --
	( 95.01,423.96) --
	( 95.01,423.99) --
	( 95.01,424.02) --
	( 95.02,424.06) --
	( 95.02,424.08) --
	( 95.02,424.10) --
	( 95.02,424.14) --
	( 95.03,424.15) --
	( 95.03,424.20) --
	( 95.03,424.22) --
	( 95.03,424.24) --
	( 95.03,424.26) --
	( 95.04,424.28) --
	( 95.04,424.32) --
	( 95.04,424.34) --
	( 95.04,424.36) --
	( 95.05,424.38) --
	( 95.05,424.41) --
	( 95.05,424.45) --
	( 95.05,424.48) --
	( 95.05,424.52) --
	( 95.06,424.56) --
	( 95.06,424.58) --
	( 95.06,424.61) --
	( 95.06,424.63) --
	( 95.07,424.66) --
	( 95.07,424.68) --
	( 95.07,424.72) --
	( 95.07,424.75) --
	( 95.07,424.79) --
	( 95.08,424.83) --
	( 95.08,424.85) --
	( 95.08,424.87) --
	( 95.08,424.90) --
	( 95.09,424.94) --
	( 95.09,424.96) --
	( 95.09,424.98) --
	( 95.09,425.01) --
	( 95.09,425.04) --
	( 95.10,425.05) --
	( 95.10,425.07) --
	( 95.10,425.08) --
	( 95.10,425.11) --
	( 95.10,425.15) --
	( 95.11,425.18) --
	( 95.11,425.20) --
	( 95.11,425.24) --
	( 95.11,425.27) --
	( 95.12,425.29) --
	( 95.12,425.33) --
	( 95.12,425.35) --
	( 95.12,425.38) --
	( 95.12,425.39) --
	( 95.13,425.42) --
	( 95.13,425.44) --
	( 95.13,425.48) --
	( 95.13,425.51) --
	( 95.14,425.53) --
	( 95.14,425.54) --
	( 95.14,425.56) --
	( 95.14,425.58) --
	( 95.14,425.62) --
	( 95.15,425.65) --
	( 95.15,425.68) --
	( 95.15,425.71) --
	( 95.15,425.74) --
	( 95.16,425.76) --
	( 95.16,425.78) --
	( 95.16,425.80) --
	( 95.16,425.83) --
	( 95.16,425.85) --
	( 95.17,425.87) --
	( 95.17,425.88) --
	( 95.17,425.91) --
	( 95.17,425.94) --
	( 95.18,425.97) --
	( 95.18,425.99) --
	( 95.18,426.03) --
	( 95.18,426.07) --
	( 95.18,426.09) --
	( 95.19,426.12) --
	( 95.19,426.14) --
	( 95.19,426.16) --
	( 95.19,426.19) --
	( 95.19,426.22) --
	( 95.20,426.25) --
	( 95.20,426.28) --
	( 95.20,426.31) --
	( 95.20,426.33) --
	( 95.21,426.37) --
	( 95.21,426.39) --
	( 95.21,426.42) --
	( 95.21,426.44) --
	( 95.21,426.47) --
	( 95.22,426.49) --
	( 95.22,426.52) --
	( 95.22,426.56) --
	( 95.22,426.59) --
	( 95.23,426.62) --
	( 95.23,426.63) --
	( 95.23,426.68) --
	( 95.23,426.71) --
	( 95.23,426.74) --
	( 95.24,426.78) --
	( 95.24,426.80) --
	( 95.24,426.82) --
	( 95.24,426.85) --
	( 95.24,426.88) --
	( 95.25,426.90) --
	( 95.25,426.95) --
	( 95.25,426.96) --
	( 95.25,426.99) --
	( 95.26,427.01) --
	( 95.26,427.02) --
	( 95.26,427.03) --
	( 95.26,427.06) --
	( 95.26,427.09) --
	( 95.27,427.11) --
	( 95.27,427.13) --
	( 95.27,427.14) --
	( 95.27,427.17) --
	( 95.27,427.18) --
	( 95.28,427.20) --
	( 95.28,427.24) --
	( 95.28,427.28) --
	( 95.28,427.30) --
	( 95.29,427.32) --
	( 95.29,427.35) --
	( 95.29,427.38) --
	( 95.29,427.40) --
	( 95.29,427.45) --
	( 95.30,427.47) --
	( 95.30,427.50) --
	( 95.30,427.52) --
	( 95.30,427.54) --
	( 95.30,427.57) --
	( 95.31,427.58) --
	( 95.31,427.60) --
	( 95.31,427.63) --
	( 95.31,427.67) --
	( 95.32,427.69) --
	( 95.32,427.72) --
	( 95.32,427.74) --
	( 95.32,427.76) --
	( 95.32,427.78) --
	( 95.33,427.81) --
	( 95.33,427.82) --
	( 95.33,427.84) --
	( 95.33,427.86) --
	( 95.33,427.89) --
	( 95.34,427.92) --
	( 95.34,427.96) --
	( 95.34,427.99) --
	( 95.34,428.02) --
	( 95.34,428.05) --
	( 95.35,428.09) --
	( 95.35,428.12) --
	( 95.35,428.15) --
	( 95.35,428.17) --
	( 95.36,428.19) --
	( 95.36,428.21) --
	( 95.36,428.24) --
	( 95.36,428.26) --
	( 95.36,428.29) --
	( 95.37,428.31) --
	( 95.37,428.34) --
	( 95.37,428.37) --
	( 95.37,428.39) --
	( 95.37,428.41) --
	( 95.38,428.43) --
	( 95.38,428.46) --
	( 95.38,428.47) --
	( 95.38,428.50) --
	( 95.39,428.52) --
	( 95.39,428.56) --
	( 95.39,428.59) --
	( 95.39,428.61) --
	( 95.39,428.64) --
	( 95.40,428.69) --
	( 95.40,428.71) --
	( 95.40,428.73) --
	( 95.40,428.76) --
	( 95.40,428.78) --
	( 95.41,428.81) --
	( 95.41,428.82) --
	( 95.41,428.83) --
	( 95.41,428.86) --
	( 95.41,428.92) --
	( 95.42,428.94) --
	( 95.42,428.98) --
	( 95.42,428.99) --
	( 95.42,429.01) --
	( 95.43,429.04) --
	( 95.43,429.06) --
	( 95.43,429.08) --
	( 95.43,429.13) --
	( 95.43,429.18) --
	( 95.44,429.20) --
	( 95.44,429.22) --
	( 95.44,429.25) --
	( 95.44,429.27) --
	( 95.44,429.29) --
	( 95.45,429.32) --
	( 95.45,429.34) --
	( 95.45,429.36) --
	( 95.45,429.38) --
	( 95.45,429.42) --
	( 95.46,429.44) --
	( 95.46,429.47) --
	( 95.46,429.48) --
	( 95.46,429.51) --
	( 95.46,429.53) --
	( 95.47,429.55) --
	( 95.47,429.58) --
	( 95.47,429.60) --
	( 95.47,429.63) --
	( 95.48,429.65) --
	( 95.48,429.67) --
	( 95.48,429.69) --
	( 95.48,429.71) --
	( 95.48,429.73) --
	( 95.49,429.76) --
	( 95.49,429.78) --
	( 95.49,429.81) --
	( 95.49,429.84) --
	( 95.49,429.87) --
	( 95.50,429.91) --
	( 95.50,429.93) --
	( 95.50,429.95) --
	( 95.50,429.97) --
	( 95.50,429.99) --
	( 95.51,430.01) --
	( 95.51,430.05) --
	( 95.51,430.08) --
	( 95.51,430.11) --
	( 95.51,430.15) --
	( 95.52,430.17) --
	( 95.52,430.19) --
	( 95.52,430.22) --
	( 95.52,430.25) --
	( 95.52,430.27) --
	( 95.53,430.29) --
	( 95.53,430.30) --
	( 95.53,430.33) --
	( 95.53,430.35) --
	( 95.54,430.37) --
	( 95.54,430.39) --
	( 95.54,430.41) --
	( 95.54,430.43) --
	( 95.54,430.46) --
	( 95.55,430.49) --
	( 95.55,430.51) --
	( 95.55,430.55) --
	( 95.55,430.57) --
	( 95.55,430.59) --
	( 95.56,430.62) --
	( 95.56,430.64) --
	( 95.56,430.66) --
	( 95.56,430.71) --
	( 95.56,430.74) --
	( 95.57,430.75) --
	( 95.57,430.76) --
	( 95.57,430.79) --
	( 95.57,430.81) --
	( 95.57,430.85) --
	( 95.58,430.87) --
	( 95.58,430.88) --
	( 95.58,430.90) --
	( 95.58,430.92) --
	( 95.58,430.96) --
	( 95.59,430.98) --
	( 95.59,431.02) --
	( 95.59,431.03) --
	( 95.59,431.06) --
	( 95.59,431.08) --
	( 95.60,431.11) --
	( 95.60,431.14) --
	( 95.60,431.16) --
	( 95.60,431.19) --
	( 95.60,431.20) --
	( 95.61,431.23) --
	( 95.61,431.24) --
	( 95.61,431.26) --
	( 95.61,431.28) --
	( 95.61,431.31) --
	( 95.62,431.38) --
	( 95.62,431.39) --
	( 95.62,431.40) --
	( 95.62,431.43) --
	( 95.62,431.44) --
	( 95.63,431.45) --
	( 95.63,431.48) --
	( 95.63,431.51) --
	( 95.63,431.53) --
	( 95.64,431.55) --
	( 95.64,431.57) --
	( 95.64,431.59) --
	( 95.64,431.62) --
	( 95.64,431.64) --
	( 95.65,431.66) --
	( 95.65,431.69) --
	( 95.65,431.72) --
	( 95.65,431.76) --
	( 95.65,431.78) --
	( 95.66,431.81) --
	( 95.66,431.82) --
	( 95.66,431.83) --
	( 95.66,431.84) --
	( 95.66,431.87) --
	( 95.67,431.89) --
	( 95.67,431.92) --
	( 95.67,431.94) --
	( 95.67,431.97) --
	( 95.67,432.01) --
	( 95.68,432.02) --
	( 95.68,432.03) --
	( 95.68,432.06) --
	( 95.68,432.07) --
	( 95.68,432.10) --
	( 95.69,432.13) --
	( 95.69,432.16) --
	( 95.69,432.19) --
	( 95.69,432.22) --
	( 95.69,432.24) --
	( 95.70,432.29) --
	( 95.70,432.29) --
	( 95.70,432.33) --
	( 95.70,432.34) --
	( 95.70,432.36) --
	( 95.71,432.38) --
	( 95.71,432.40) --
	( 95.71,432.41) --
	( 95.71,432.44) --
	( 95.71,432.47) --
	( 95.72,432.49) --
	( 95.72,432.51) --
	( 95.72,432.53) --
	( 95.72,432.54) --
	( 95.72,432.55) --
	( 95.73,432.58) --
	( 95.73,432.59) --
	( 95.73,432.61) --
	( 95.73,432.63) --
	( 95.73,432.65) --
	( 95.74,432.68) --
	( 95.74,432.69) --
	( 95.74,432.73) --
	( 95.74,432.75) --
	( 95.74,432.78) --
	( 95.75,432.81) --
	( 95.75,432.84) --
	( 95.75,432.86) --
	( 95.75,432.88) --
	( 95.75,432.88) --
	( 95.76,432.90) --
	( 95.76,432.94) --
	( 95.76,432.96) --
	( 95.76,432.98) --
	( 95.76,433.00) --
	( 95.77,433.01) --
	( 95.77,433.02) --
	( 95.77,433.03) --
	( 95.77,433.06) --
	( 95.77,433.07) --
	( 95.78,433.10) --
	( 95.78,433.11) --
	( 95.78,433.13) --
	( 95.78,433.16) --
	( 95.78,433.18) --
	( 95.79,433.20) --
	( 95.79,433.22) --
	( 95.79,433.23) --
	( 95.79,433.25) --
	( 95.79,433.26) --
	( 95.79,433.29) --
	( 95.80,433.32) --
	( 95.80,433.37) --
	( 95.80,433.40) --
	( 95.80,433.41) --
	( 95.80,433.44) --
	( 95.81,433.46) --
	( 95.81,433.49) --
	( 95.81,433.52) --
	( 95.81,433.56) --
	( 95.81,433.59) --
	( 95.82,433.60) --
	( 95.82,433.62) --
	( 95.82,433.65) --
	( 95.82,433.67) --
	( 95.82,433.69) --
	( 95.83,433.71) --
	( 95.83,433.73) --
	( 95.83,433.75) --
	( 95.83,433.77) --
	( 95.83,433.80) --
	( 95.84,433.81) --
	( 95.84,433.84) --
	( 95.84,433.85) --
	( 95.84,433.85) --
	( 95.84,433.87) --
	( 95.85,433.89) --
	( 95.85,433.90) --
	( 95.85,433.94) --
	( 95.85,433.96) --
	( 95.85,433.99) --
	( 95.86,434.01) --
	( 95.86,434.03) --
	( 95.86,434.07) --
	( 95.86,434.09) --
	( 95.86,434.11) --
	( 95.87,434.13) --
	( 95.87,434.17) --
	( 95.87,434.19) --
	( 95.87,434.21) --
	( 95.87,434.23) --
	( 95.88,434.25) --
	( 95.88,434.30) --
	( 95.88,434.33) --
	( 95.88,434.34) --
	( 95.88,434.37) --
	( 95.89,434.39) --
	( 95.89,434.42) --
	( 95.89,434.45) --
	( 95.89,434.46) --
	( 95.89,434.47) --
	( 95.89,434.49) --
	( 95.90,434.51) --
	( 95.90,434.52) --
	( 95.90,434.55) --
	( 95.90,434.59) --
	( 95.90,434.62) --
	( 95.91,434.77) --
	( 95.91,434.79) --
	( 95.91,434.83) --
	( 95.91,434.85) --
	( 95.91,434.86) --
	( 95.92,434.90) --
	( 95.92,434.91) --
	( 95.92,434.94) --
	( 95.92,434.95) --
	( 95.92,434.98) --
	( 95.93,435.01) --
	( 95.93,435.03) --
	( 95.93,435.06) --
	( 95.93,435.07) --
	( 95.93,435.09) --
	( 95.94,435.12) --
	( 95.94,435.14) --
	( 95.94,435.16) --
	( 95.94,435.19) --
	( 95.94,435.21) --
	( 95.95,435.22) --
	( 95.95,435.24) --
	( 95.95,435.25) --
	( 95.95,435.29) --
	( 95.95,435.31) --
	( 95.95,435.34) --
	( 95.96,435.36) --
	( 95.96,435.40) --
	( 95.96,435.44) --
	( 95.96,435.47) --
	( 95.96,435.51) --
	( 95.97,435.53) --
	( 95.97,435.55) --
	( 95.97,435.58) --
	( 95.97,435.62) --
	( 95.97,435.64) --
	( 95.98,435.66) --
	( 95.98,435.69) --
	( 95.98,435.71) --
	( 95.98,435.74) --
	( 95.98,435.74) --
	( 95.99,435.76) --
	( 95.99,435.77) --
	( 95.99,435.79) --
	( 95.99,435.82) --
	( 95.99,435.87) --
	( 96.00,435.88) --
	( 96.00,435.90) --
	( 96.00,435.92) --
	( 96.00,435.94) --
	( 96.00,435.95) --
	( 96.00,435.97) --
	( 96.01,436.00) --
	( 96.01,436.02) --
	( 96.01,436.05) --
	( 96.01,436.07) --
	( 96.01,436.09) --
	( 96.02,436.11) --
	( 96.02,436.13) --
	( 96.02,436.14) --
	( 96.02,436.16) --
	( 96.02,436.17) --
	( 96.03,436.20) --
	( 96.03,436.23) --
	( 96.03,436.25) --
	( 96.03,436.26) --
	( 96.03,436.29) --
	( 96.04,436.30) --
	( 96.04,436.33) --
	( 96.04,436.35) --
	( 96.04,436.38) --
	( 96.04,436.41) --
	( 96.04,436.42) --
	( 96.05,436.45) --
	( 96.05,436.48) --
	( 96.05,436.50) --
	( 96.05,436.51) --
	( 96.05,436.55) --
	( 96.06,436.57) --
	( 96.06,436.61) --
	( 96.06,436.65) --
	( 96.06,436.67) --
	( 96.06,436.69) --
	( 96.07,436.71) --
	( 96.07,436.75) --
	( 96.07,436.78) --
	( 96.07,436.80) --
	( 96.07,436.82) --
	( 96.07,436.83) --
	( 96.08,436.85) --
	( 96.08,436.86) --
	( 96.08,436.88) --
	( 96.08,436.93) --
	( 96.08,436.93) --
	( 96.09,436.97) --
	( 96.09,436.99) --
	( 96.09,437.02) --
	( 96.09,437.06) --
	( 96.09,437.07) --
	( 96.10,437.09) --
	( 96.10,437.10) --
	( 96.10,437.11) --
	( 96.10,437.16) --
	( 96.10,437.19) --
	( 96.10,437.24) --
	( 96.11,437.25) --
	( 96.11,437.27) --
	( 96.11,437.29) --
	( 96.11,437.33) --
	( 96.11,437.33) --
	( 96.12,437.35) --
	( 96.12,437.37) --
	( 96.12,437.39) --
	( 96.12,437.42) --
	( 96.12,437.44) --
	( 96.13,437.45) --
	( 96.13,437.50) --
	( 96.13,437.51) --
	( 96.13,437.53) --
	( 96.13,437.57) --
	( 96.13,437.57) --
	( 96.14,437.60) --
	( 96.14,437.62) --
	( 96.14,437.64) --
	( 96.14,437.66) --
	( 96.14,437.67) --
	( 96.15,437.71) --
	( 96.15,437.72) --
	( 96.15,437.73) --
	( 96.15,437.74) --
	( 96.15,437.77) --
	( 96.16,437.78) --
	( 96.16,437.80) --
	( 96.16,437.83) --
	( 96.16,437.84) --
	( 96.16,437.86) --
	( 96.16,437.89) --
	( 96.17,437.90) --
	( 96.17,437.93) --
	( 96.17,437.95) --
	( 96.17,437.96) --
	( 96.17,437.98) --
	( 96.18,438.01) --
	( 96.18,438.03) --
	( 96.18,438.04) --
	( 96.18,438.05) --
	( 96.18,438.08) --
	( 96.19,438.11) --
	( 96.19,438.12) --
	( 96.19,438.15) --
	( 96.19,438.16) --
	( 96.19,438.19) --
	( 96.19,438.20) --
	( 96.20,438.22) --
	( 96.20,438.24) --
	( 96.20,438.27) --
	( 96.20,438.29) --
	( 96.20,438.32) --
	( 96.21,438.33) --
	( 96.21,438.35) --
	( 96.21,438.37) --
	( 96.21,438.38) --
	( 96.21,438.41) --
	( 96.21,438.42) --
	( 96.22,438.42) --
	( 96.22,438.45) --
	( 96.22,438.46) --
	( 96.22,438.49) --
	( 96.22,438.52) --
	( 96.23,438.55) --
	( 96.23,438.57) --
	( 96.23,438.57) --
	( 96.23,438.59) --
	( 96.23,438.61) --
	( 96.24,438.63) --
	( 96.24,438.64) --
	( 96.24,438.66) --
	( 96.24,438.68) --
	( 96.24,438.69) --
	( 96.24,438.72) --
	( 96.25,438.75) --
	( 96.25,438.77) --
	( 96.25,438.79) --
	( 96.25,438.82) --
	( 96.25,438.83) --
	( 96.26,438.86) --
	( 96.26,438.87) --
	( 96.26,438.88) --
	( 96.26,438.90) --
	( 96.26,438.92) --
	( 96.26,438.94) --
	( 96.27,438.95) --
	( 96.27,438.99) --
	( 96.27,439.01) --
	( 96.27,439.03) --
	( 96.27,439.04) --
	( 96.28,439.07) --
	( 96.28,439.08) --
	( 96.28,439.09) --
	( 96.28,439.10) --
	( 96.28,439.11) --
	( 96.28,439.13) --
	( 96.29,439.15) --
	( 96.29,439.17) --
	( 96.29,439.19) --
	( 96.29,439.21) --
	( 96.29,439.25) --
	( 96.30,439.27) --
	( 96.30,439.28) --
	( 96.30,439.30) --
	( 96.30,439.34) --
	( 96.30,439.34) --
	( 96.30,439.37) --
	( 96.31,439.39) --
	( 96.31,439.41) --
	( 96.31,439.42) --
	( 96.31,439.43) --
	( 96.31,439.45) --
	( 96.32,439.47) --
	( 96.32,439.50) --
	( 96.32,439.52) --
	( 96.32,439.54) --
	( 96.32,439.57) --
	( 96.32,439.58) --
	( 96.33,439.59) --
	( 96.33,439.61) --
	( 96.33,439.63) --
	( 96.33,439.65) --
	( 96.33,439.68) --
	( 96.34,439.71) --
	( 96.34,439.72) --
	( 96.34,439.74) --
	( 96.34,439.75) --
	( 96.34,439.77) --
	( 96.34,439.78) --
	( 96.35,439.80) --
	( 96.35,439.81) --
	( 96.35,439.84) --
	( 96.35,439.85) --
	( 96.35,439.87) --
	( 96.36,439.89) --
	( 96.36,439.94) --
	( 96.36,439.96) --
	( 96.36,439.98) --
	( 96.36,440.00) --
	( 96.36,440.01) --
	( 96.37,440.04) --
	( 96.37,440.05) --
	( 96.37,440.08) --
	( 96.37,440.11) --
	( 96.37,440.15) --
	( 96.38,440.16) --
	( 96.38,440.17) --
	( 96.38,440.20) --
	( 96.38,440.22) --
	( 96.38,440.23) --
	( 96.38,440.25) --
	( 96.39,440.28) --
	( 96.39,440.30) --
	( 96.39,440.32) --
	( 96.39,440.34) --
	( 96.39,440.35) --
	( 96.39,440.37) --
	( 96.40,440.38) --
	( 96.40,440.39) --
	( 96.40,440.41) --
	( 96.40,440.42) --
	( 96.40,440.43) --
	( 96.41,440.45) --
	( 96.41,440.47) --
	( 96.41,440.49) --
	( 96.41,440.50) --
	( 96.41,440.53) --
	( 96.41,440.53) --
	( 96.42,440.54) --
	( 96.42,440.55) --
	( 96.42,440.56) --
	( 96.42,440.57) --
	( 96.42,440.62) --
	( 96.43,440.66) --
	( 96.43,440.69) --
	( 96.43,440.72) --
	( 96.43,440.74) --
	( 96.43,440.76) --
	( 96.43,440.78) --
	( 96.44,440.79) --
	( 96.44,440.80) --
	( 96.44,440.83) --
	( 96.44,440.86) --
	( 96.44,440.89) --
	( 96.44,440.90) --
	( 96.45,440.93) --
	( 96.45,440.94) --
	( 96.45,440.96) --
	( 96.45,440.97) --
	( 96.45,440.98) --
	( 96.46,441.01) --
	( 96.46,441.03) --
	( 96.46,441.04) --
	( 96.46,441.06) --
	( 96.46,441.08) --
	( 96.46,441.10) --
	( 96.47,441.12) --
	( 96.47,441.13) --
	( 96.47,441.14) --
	( 96.47,441.15) --
	( 96.47,441.17) --
	( 96.48,441.20) --
	( 96.48,441.22) --
	( 96.48,441.24) --
	( 96.48,441.25) --
	( 96.48,441.27) --
	( 96.48,441.28) --
	( 96.49,441.29) --
	( 96.49,441.30) --
	( 96.49,441.32) --
	( 96.49,441.34) --
	( 96.49,441.36) --
	( 96.49,441.38) --
	( 96.50,441.42) --
	( 96.50,441.43) --
	( 96.50,441.45) --
	( 96.50,441.47) --
	( 96.50,441.48) --
	( 96.51,441.50) --
	( 96.51,441.52) --
	( 96.51,441.53) --
	( 96.51,441.55) --
	( 96.51,441.58) --
	( 96.51,441.59) --
	( 96.52,441.62) --
	( 96.52,441.64) --
	( 96.52,441.65) --
	( 96.52,441.69) --
	( 96.52,441.70) --
	( 96.52,441.72) --
	( 96.53,441.75) --
	( 96.53,441.76) --
	( 96.53,441.78) --
	( 96.53,441.78) --
	( 96.53,441.79) --
	( 96.54,441.80) --
	( 96.54,441.83) --
	( 96.54,441.84) --
	( 96.54,441.86) --
	( 96.54,441.87) --
	( 96.54,441.89) --
	( 96.55,441.91) --
	( 96.55,441.93) --
	( 96.55,441.97) --
	( 96.55,441.98) --
	( 96.55,442.00) --
	( 96.55,442.03) --
	( 96.56,442.06) --
	( 96.56,442.08) --
	( 96.56,442.09) --
	( 96.56,442.12) --
	( 96.56,442.16) --
	( 96.56,442.18) --
	( 96.57,442.19) --
	( 96.57,442.20) --
	( 96.57,442.22) --
	( 96.57,442.23) --
	( 96.57,442.25) --
	( 96.58,442.27) --
	( 96.58,442.28) --
	( 96.58,442.31) --
	( 96.58,442.33) --
	( 96.58,442.34) --
	( 96.58,442.36) --
	( 96.59,442.38) --
	( 96.59,442.40) --
	( 96.59,442.43) --
	( 96.59,442.45) --
	( 96.59,442.47) --
	( 96.59,442.49) --
	( 96.60,442.50) --
	( 96.60,442.53) --
	( 96.60,442.54) --
	( 96.60,442.56) --
	( 96.60,442.57) --
	( 96.60,442.59) --
	( 96.61,442.61) --
	( 96.61,442.62) --
	( 96.61,442.63) --
	( 96.61,442.65) --
	( 96.61,442.66) --
	( 96.62,442.67) --
	( 96.62,442.69) --
	( 96.62,442.70) --
	( 96.62,442.72) --
	( 96.62,442.75) --
	( 96.62,442.77) --
	( 96.63,442.78) --
	( 96.63,442.78) --
	( 96.63,442.79) --
	( 96.63,442.80) --
	( 96.63,442.81) --
	( 96.63,442.84) --
	( 96.64,442.85) --
	( 96.64,442.86) --
	( 96.64,442.87) --
	( 96.64,442.88) --
	( 96.64,442.88) --
	( 96.64,442.90) --
	( 96.65,442.91) --
	( 96.65,442.92) --
	( 96.65,442.95) --
	( 96.65,442.96) --
	( 96.65,442.98) --
	( 96.65,442.99) --
	( 96.66,443.03) --
	( 96.66,443.06) --
	( 96.66,443.08) --
	( 96.66,443.09) --
	( 96.66,443.11) --
	( 96.67,443.13) --
	( 96.67,443.15) --
	( 96.67,443.15) --
	( 96.67,443.17) --
	( 96.67,443.19) --
	( 96.67,443.20) --
	( 96.68,443.23) --
	( 96.68,443.23) --
	( 96.68,443.25) --
	( 96.68,443.27) --
	( 96.68,443.29) --
	( 96.68,443.30) --
	( 96.69,443.31) --
	( 96.69,443.33) --
	( 96.69,443.34) --
	( 96.69,443.37) --
	( 96.69,443.40) --
	( 96.69,443.43) --
	( 96.70,443.44) --
	( 96.70,443.47) --
	( 96.70,443.49) --
	( 96.70,443.51) --
	( 96.70,443.53) --
	( 96.70,443.54) --
	( 96.71,443.56) --
	( 96.71,443.58) --
	( 96.71,443.60) --
	( 96.71,443.62) --
	( 96.71,443.63) --
	( 96.71,443.65) --
	( 96.72,443.65) --
	( 96.72,443.67) --
	( 96.72,443.69) --
	( 96.72,443.72) --
	( 96.72,443.75) --
	( 96.73,443.77) --
	( 96.73,443.78) --
	( 96.73,443.79) --
	( 96.73,443.81) --
	( 96.73,443.83) --
	( 96.73,443.86) --
	( 96.74,443.89) --
	( 96.74,443.90) --
	( 96.74,443.92) --
	( 96.74,443.92) --
	( 96.74,443.93) --
	( 96.74,443.96) --
	( 96.75,443.99) --
	( 96.75,444.00) --
	( 96.75,444.01) --
	( 96.75,444.02) --
	( 96.75,444.03) --
	( 96.75,444.04) --
	( 96.76,444.06) --
	( 96.76,444.07) --
	( 96.76,444.10) --
	( 96.76,444.12) --
	( 96.76,444.14) --
	( 96.76,444.18) --
	( 96.77,444.20) --
	( 96.77,444.22) --
	( 96.77,444.24) --
	( 96.77,444.26) --
	( 96.77,444.27) --
	( 96.77,444.29) --
	( 96.78,444.30) --
	( 96.78,444.31) --
	( 96.78,444.32) --
	( 96.78,444.33) --
	( 96.78,444.35) --
	( 96.78,444.36) --
	( 96.79,444.38) --
	( 96.79,444.39) --
	( 96.79,444.41) --
	( 96.79,444.44) --
	( 96.79,444.45) --
	( 96.79,444.48) --
	( 96.80,444.49) --
	( 96.80,444.50) --
	( 96.80,444.52) --
	( 96.80,444.54) --
	( 96.80,444.57) --
	( 96.80,444.58) --
	( 96.81,444.59) --
	( 96.81,444.60) --
	( 96.81,444.62) --
	( 96.81,444.64) --
	( 96.81,444.65) --
	( 96.81,444.66) --
	( 96.82,444.68) --
	( 96.82,444.69) --
	( 96.82,444.70) --
	( 96.82,444.73) --
	( 96.82,444.73) --
	( 96.82,444.78) --
	( 96.83,444.78) --
	( 96.83,444.81) --
	( 96.83,444.84) --
	( 96.83,444.85) --
	( 96.83,444.88) --
	( 96.83,444.92) --
	( 96.84,444.94) --
	( 96.84,444.96) --
	( 96.84,444.97) --
	( 96.84,444.98) --
	( 96.84,445.01) --
	( 96.84,445.03) --
	( 96.85,445.04) --
	( 96.85,445.06) --
	( 96.85,445.07) --
	( 96.85,445.09) --
	( 96.85,445.11) --
	( 96.85,445.12) --
	( 96.86,445.13) --
	( 96.86,445.14) --
	( 96.86,445.17) --
	( 96.86,445.19) --
	( 96.86,445.20) --
	( 96.86,445.21) --
	( 96.87,445.24) --
	( 96.87,445.25) --
	( 96.87,445.27) --
	( 96.87,445.29) --
	( 96.87,445.29) --
	( 96.87,445.32) --
	( 96.88,445.33) --
	( 96.88,445.36) --
	( 96.88,445.38) --
	( 96.88,445.40) --
	( 96.88,445.40) --
	( 96.88,445.42) --
	( 96.89,445.49) --
	( 96.89,445.51) --
	( 96.89,445.53) --
	( 96.89,445.54) --
	( 96.89,445.55) --
	( 96.89,445.58) --
	( 96.90,445.60) --
	( 96.90,445.62) --
	( 96.90,445.62) --
	( 96.90,445.64) --
	( 96.90,445.66) --
	( 96.90,445.67) --
	( 96.91,445.68) --
	( 96.91,445.69) --
	( 96.91,445.71) --
	( 96.91,445.73) --
	( 96.91,445.75) --
	( 96.91,445.77) --
	( 96.92,445.79) --
	( 96.92,445.81) --
	( 96.92,445.84) --
	( 96.92,445.87) --
	( 96.92,445.89) --
	( 96.92,445.90) --
	( 96.93,445.92) --
	( 96.93,445.94) --
	( 96.93,445.95) --
	( 96.93,445.97) --
	( 96.93,445.98) --
	( 96.93,445.99) --
	( 96.94,446.00) --
	( 96.94,446.03) --
	( 96.94,446.05) --
	( 96.94,446.05) --
	( 96.94,446.08) --
	( 96.94,446.09) --
	( 96.95,446.10) --
	( 96.95,446.10) --
	( 96.95,446.13) --
	( 96.95,446.15) --
	( 96.95,446.17) --
	( 96.95,446.18) --
	( 96.96,446.20) --
	( 96.96,446.21) --
	( 96.96,446.22) --
	( 96.96,446.24) --
	( 96.96,446.25) --
	( 96.96,446.27) --
	( 96.97,446.29) --
	( 96.97,446.32) --
	( 96.97,446.34) --
	( 96.97,446.34) --
	( 96.97,446.36) --
	( 96.97,446.36) --
	( 96.98,446.38) --
	( 96.98,446.41) --
	( 96.98,446.42) --
	( 96.98,446.45) --
	( 96.98,446.46) --
	( 96.98,446.47) --
	( 96.98,446.48) --
	( 96.99,446.51) --
	( 96.99,446.53) --
	( 96.99,446.55) --
	( 96.99,446.56) --
	( 96.99,446.59) --
	( 96.99,446.59) --
	( 97.00,446.61) --
	( 97.00,446.63) --
	( 97.00,446.64) --
	( 97.00,446.65) --
	( 97.00,446.68) --
	( 97.00,446.68) --
	( 97.01,446.70) --
	( 97.01,446.72) --
	( 97.01,446.72) --
	( 97.01,446.74) --
	( 97.01,446.76) --
	( 97.01,446.77) --
	( 97.02,446.79) --
	( 97.02,446.81) --
	( 97.02,446.83) --
	( 97.02,446.85) --
	( 97.02,446.86) --
	( 97.02,446.87) --
	( 97.03,446.88) --
	( 97.03,446.89) --
	( 97.03,446.90) --
	( 97.03,446.92) --
	( 97.03,446.94) --
	( 97.03,446.96) --
	( 97.04,446.98) --
	( 97.04,447.01) --
	( 97.04,447.01) --
	( 97.04,447.03) --
	( 97.04,447.04) --
	( 97.04,447.05) --
	( 97.05,447.06) --
	( 97.05,447.10) --
	( 97.05,447.11) --
	( 97.05,447.13) --
	( 97.05,447.14) --
	( 97.05,447.15) --
	( 97.05,447.16) --
	( 97.06,447.18) --
	( 97.06,447.19) --
	( 97.06,447.21) --
	( 97.06,447.24) --
	( 97.06,447.24) --
	( 97.06,447.27) --
	( 97.07,447.28) --
	( 97.07,447.30) --
	( 97.07,447.31) --
	( 97.07,447.34) --
	( 97.07,447.36) --
	( 97.07,447.37) --
	( 97.08,447.38) --
	( 97.08,447.40) --
	( 97.08,447.41) --
	( 97.08,447.43) --
	( 97.08,447.44) --
	( 97.08,447.58) --
	( 97.09,447.60) --
	( 97.09,447.61) --
	( 97.09,447.61) --
	( 97.09,447.63) --
	( 97.09,447.63) --
	( 97.09,447.64) --
	( 97.09,447.65) --
	( 97.10,447.66) --
	( 97.10,447.67) --
	( 97.10,447.69) --
	( 97.10,447.71) --
	( 97.10,447.71) --
	( 97.10,447.73) --
	( 97.11,447.76) --
	( 97.11,447.77) --
	( 97.11,447.78) --
	( 97.11,447.81) --
	( 97.11,447.82) --
	( 97.11,447.84) --
	( 97.12,447.86) --
	( 97.12,447.87) --
	( 97.12,447.88) --
	( 97.12,447.88) --
	( 97.12,447.91) --
	( 97.12,447.92) --
	( 97.13,447.93) --
	( 97.13,447.95) --
	( 97.13,447.95) --
	( 97.13,447.98) --
	( 97.13,447.99) --
	( 97.13,447.99) --
	( 97.13,448.00) --
	( 97.14,448.01) --
	( 97.14,448.03) --
	( 97.14,448.05) --
	( 97.14,448.07) --
	( 97.14,448.08) --
	( 97.14,448.11) --
	( 97.15,448.14) --
	( 97.15,448.16) --
	( 97.15,448.16) --
	( 97.15,448.19) --
	( 97.15,448.19) --
	( 97.15,448.21) --
	( 97.16,448.23) --
	( 97.16,448.25) --
	( 97.16,448.26) --
	( 97.16,448.27) --
	( 97.16,448.28) --
	( 97.16,448.29) --
	( 97.17,448.30) --
	( 97.17,448.34) --
	( 97.17,448.35) --
	( 97.17,448.35) --
	( 97.17,448.35) --
	( 97.17,448.37) --
	( 97.17,448.38) --
	( 97.18,448.39) --
	( 97.18,448.41) --
	( 97.18,448.42) --
	( 97.18,448.44) --
	( 97.18,448.45) --
	( 97.18,448.46) --
	( 97.19,448.48) --
	( 97.19,448.50) --
	( 97.19,448.51) --
	( 97.19,448.54) --
	( 97.19,448.55) --
	( 97.19,448.57) --
	( 97.20,448.58) --
	( 97.20,448.60) --
	( 97.20,448.60) --
	( 97.20,448.60) --
	( 97.20,448.63) --
	( 97.20,448.67) --
	( 97.20,448.69) --
	( 97.21,448.70) --
	( 97.21,448.72) --
	( 97.21,448.73) --
	( 97.21,448.75) --
	( 97.21,448.77) --
	( 97.21,448.78) --
	( 97.22,448.81) --
	( 97.22,448.83) --
	( 97.22,448.84) --
	( 97.22,448.85) --
	( 97.22,448.86) --
	( 97.22,448.88) --
	( 97.23,448.89) --
	( 97.23,448.91) --
	( 97.23,448.94) --
	( 97.23,448.94) --
	( 97.23,448.95) --
	( 97.23,448.95) --
	( 97.23,448.97) --
	( 97.24,448.98) --
	( 97.24,449.00) --
	( 97.24,449.00) --
	( 97.24,449.03) --
	( 97.24,449.03) --
	( 97.24,449.04) --
	( 97.25,449.06) --
	( 97.25,449.08) --
	( 97.25,449.11) --
	( 97.25,449.14) --
	( 97.25,449.17) --
	( 97.25,449.19) --
	( 97.25,449.21) --
	( 97.26,449.22) --
	( 97.26,449.24) --
	( 97.26,449.25) --
	( 97.26,449.26) --
	( 97.26,449.27) --
	( 97.26,449.29) --
	( 97.27,449.31) --
	( 97.27,449.33) --
	( 97.27,449.33) --
	( 97.27,449.34) --
	( 97.27,449.35) --
	( 97.27,449.37) --
	( 97.28,449.38) --
	( 97.28,449.41) --
	( 97.28,449.42) --
	( 97.28,449.43) --
	( 97.28,449.45) --
	( 97.28,449.45) --
	( 97.28,449.46) --
	( 97.29,449.47) --
	( 97.29,449.48) --
	( 97.29,449.50) --
	( 97.29,449.51) --
	( 97.29,449.52) --
	( 97.29,449.54) --
	( 97.30,449.55) --
	( 97.30,449.57) --
	( 97.30,449.60) --
	( 97.30,449.61) --
	( 97.30,449.62) --
	( 97.30,449.64) --
	( 97.30,449.66) --
	( 97.31,449.69) --
	( 97.31,449.73) --
	( 97.31,449.74) --
	( 97.31,449.76) --
	( 97.31,449.79) --
	( 97.31,449.80) --
	( 97.32,449.81) --
	( 97.32,449.82) --
	( 97.32,449.83) --
	( 97.32,449.86) --
	( 97.32,449.87) --
	( 97.32,449.88) --
	( 97.32,449.89) --
	( 97.33,449.92) --
	( 97.33,449.94) --
	( 97.33,449.96) --
	( 97.33,449.98) --
	( 97.33,449.99) --
	( 97.33,450.03) --
	( 97.34,450.04) --
	( 97.34,450.06) --
	( 97.34,450.08) --
	( 97.34,450.10) --
	( 97.34,450.11) --
	( 97.34,450.12) --
	( 97.34,450.14) --
	( 97.35,450.16) --
	( 97.35,450.17) --
	( 97.35,450.19) --
	( 97.35,450.20) --
	( 97.35,450.21) --
	( 97.35,450.23) --
	( 97.36,450.24) --
	( 97.36,450.25) --
	( 97.36,450.28) --
	( 97.36,450.29) --
	( 97.36,450.32) --
	( 97.36,450.35) --
	( 97.36,450.37) --
	( 97.37,450.39) --
	( 97.37,450.41) --
	( 97.37,450.44) --
	( 97.37,450.45) --
	( 97.37,450.45) --
	( 97.37,450.47) --
	( 97.38,450.55) --
	( 97.38,450.56) --
	( 97.38,450.57) --
	( 97.38,450.58) --
	( 97.38,450.61) --
	( 97.38,450.62) --
	( 97.38,450.64) --
	( 97.39,450.65) --
	( 97.39,450.66) --
	( 97.39,450.67) --
	( 97.39,450.68) --
	( 97.39,450.69) --
	( 97.39,450.69) --
	( 97.40,450.71) --
	( 97.40,450.72) --
	( 97.40,450.75) --
	( 97.40,450.76) --
	( 97.40,450.76) --
	( 97.40,450.77) --
	( 97.40,450.79) --
	( 97.41,450.81) --
	( 97.41,450.82) --
	( 97.41,450.84) --
	( 97.41,450.88) --
	( 97.41,450.90) --
	( 97.41,450.91) --
	( 97.42,450.93) --
	( 97.42,450.95) --
	( 97.42,450.97) --
	( 97.42,450.98) --
	( 97.42,451.00) --
	( 97.42,451.02) --
	( 97.42,451.04) --
	( 97.43,451.07) --
	( 97.43,451.10) --
	( 97.43,451.11) --
	( 97.43,451.13) --
	( 97.43,451.15) --
	( 97.43,451.16) --
	( 97.44,451.19) --
	( 97.44,451.21) --
	( 97.44,451.22) --
	( 97.44,451.24) --
	( 97.44,451.25) --
	( 97.44,451.27) --
	( 97.44,451.28) --
	( 97.45,451.29) --
	( 97.45,451.29) --
	( 97.45,451.31) --
	( 97.45,451.33) --
	( 97.45,451.34) --
	( 97.45,451.36) --
	( 97.45,451.38) --
	( 97.46,451.41) --
	( 97.46,451.41) --
	( 97.46,451.42) --
	( 97.46,451.43) --
	( 97.46,451.48) --
	( 97.46,451.49) --
	( 97.47,451.50) --
	( 97.47,451.54) --
	( 97.47,451.56) --
	( 97.47,451.56) --
	( 97.47,451.57) --
	( 97.47,451.59) --
	( 97.47,451.61) --
	( 97.48,451.62) --
	( 97.48,451.64) --
	( 97.48,451.65) --
	( 97.48,451.67) --
	( 97.48,451.67) --
	( 97.48,451.68) --
	( 97.48,451.70) --
	( 97.49,451.74) --
	( 97.49,451.75) --
	( 97.49,451.76) --
	( 97.49,451.78) --
	( 97.49,451.79) --
	( 97.49,451.80) --
	( 97.50,451.81) --
	( 97.50,451.82) --
	( 97.50,451.84) --
	( 97.50,451.86) --
	( 97.50,451.87) --
	( 97.50,451.88) --
	( 97.50,451.89) --
	( 97.51,451.92) --
	( 97.51,451.94) --
	( 97.51,451.96) --
	( 97.51,451.97) --
	( 97.51,451.99) --
	( 97.51,452.00) --
	( 97.52,452.01) --
	( 97.52,452.03) --
	( 97.52,452.04) --
	( 97.52,452.07) --
	( 97.52,452.09) --
	( 97.52,452.10) --
	( 97.52,452.11) --
	( 97.53,452.13) --
	( 97.53,452.15) --
	( 97.53,452.16) --
	( 97.53,452.17) --
	( 97.53,452.18) --
	( 97.53,452.19) --
	( 97.53,452.20) --
	( 97.54,452.21) --
	( 97.54,452.25) --
	( 97.54,452.26) --
	( 97.54,452.26) --
	( 97.54,452.28) --
	( 97.54,452.28) --
	( 97.54,452.31) --
	( 97.55,452.33) --
	( 97.55,452.34) --
	( 97.55,452.36) --
	( 97.55,452.38) --
	( 97.55,452.39) --
	( 97.55,452.42) --
	( 97.56,452.45) --
	( 97.56,452.46) --
	( 97.56,452.48) --
	( 97.56,452.50) --
	( 97.56,452.51) --
	( 97.56,452.53) --
	( 97.56,452.53) --
	( 97.57,452.55) --
	( 97.57,452.56) --
	( 97.57,452.58) --
	( 97.57,452.60) --
	( 97.57,452.62) --
	( 97.57,452.63) --
	( 97.57,452.64) --
	( 97.58,452.66) --
	( 97.58,452.67) --
	( 97.58,452.68) --
	( 97.58,452.68) --
	( 97.58,452.69) --
	( 97.58,452.71) --
	( 97.59,452.72) --
	( 97.59,452.73) --
	( 97.59,452.75) --
	( 97.59,452.76) --
	( 97.59,452.77) --
	( 97.59,452.78) --
	( 97.59,452.79) --
	( 97.60,452.80) --
	( 97.60,452.80) --
	( 97.60,452.82) --
	( 97.60,452.83) --
	( 97.60,452.84) --
	( 97.60,452.85) --
	( 97.60,452.86) --
	( 97.61,452.88) --
	( 97.61,452.89) --
	( 97.61,452.90) --
	( 97.61,452.92) --
	( 97.61,452.95) --
	( 97.61,452.96) --
	( 97.61,452.98) --
	( 97.62,452.99) --
	( 97.62,453.02) --
	( 97.62,453.03) --
	( 97.62,453.04) --
	( 97.62,453.05) --
	( 97.62,453.07) --
	( 97.63,453.08) --
	( 97.63,453.10) --
	( 97.63,453.12) --
	( 97.63,453.12) --
	( 97.63,453.13) --
	( 97.63,453.16) --
	( 97.63,453.17) --
	( 97.64,453.19) --
	( 97.64,453.22) --
	( 97.64,453.24) --
	( 97.64,453.26) --
	( 97.64,453.27) --
	( 97.64,453.28) --
	( 97.64,453.30) --
	( 97.65,453.31) --
	( 97.65,453.33) --
	( 97.65,453.34) --
	( 97.65,453.36) --
	( 97.65,453.37) --
	( 97.65,453.38) --
	( 97.65,453.39) --
	( 97.66,453.41) --
	( 97.66,453.42) --
	( 97.66,453.44) --
	( 97.66,453.46) --
	( 97.66,453.46) --
	( 97.66,453.47) --
	( 97.66,453.48) --
	( 97.67,453.50) --
	( 97.67,453.51) --
	( 97.67,453.52) --
	( 97.67,453.53) --
	( 97.67,453.53) --
	( 97.67,453.54) --
	( 97.67,453.54) --
	( 97.68,453.54) --
	( 97.68,453.56) --
	( 97.68,453.57) --
	( 97.68,453.58) --
	( 97.68,453.59) --
	( 97.68,453.60) --
	( 97.69,453.62) --
	( 97.69,453.63) --
	( 97.69,453.64) --
	( 97.69,453.65) --
	( 97.69,453.65) --
	( 97.69,453.66) --
	( 97.69,453.67) --
	( 97.70,453.70) --
	( 97.70,453.71) --
	( 97.70,453.73) --
	( 97.70,453.74) --
	( 97.70,453.77) --
	( 97.70,453.78) --
	( 97.70,453.79) --
	( 97.71,453.80) --
	( 97.71,453.82) --
	( 97.71,453.83) --
	( 97.71,453.85) --
	( 97.71,453.86) --
	( 97.71,453.89) --
	( 97.71,453.90) --
	( 97.72,453.91) --
	( 97.72,453.92) --
	( 97.72,453.95) --
	( 97.72,453.96) --
	( 97.72,453.97) --
	( 97.72,453.98) --
	( 97.72,453.99) --
	( 97.73,454.00) --
	( 97.73,454.02) --
	( 97.73,454.04) --
	( 97.73,454.06) --
	( 97.73,454.07) --
	( 97.73,454.08) --
	( 97.73,454.08) --
	( 97.74,454.09) --
	( 97.74,454.11) --
	( 97.74,454.11) --
	( 97.74,454.12) --
	( 97.74,454.14) --
	( 97.74,454.16) --
	( 97.74,454.18) --
	( 97.75,454.20) --
	( 97.75,454.21) --
	( 97.75,454.23) --
	( 97.75,454.23) --
	( 97.75,454.25) --
	( 97.75,454.25) --
	( 97.75,454.26) --
	( 97.76,454.28) --
	( 97.76,454.29) --
	( 97.76,454.31) --
	( 97.76,454.31) --
	( 97.76,454.34) --
	( 97.76,454.36) --
	( 97.76,454.37) --
	( 97.77,454.38) --
	( 97.77,454.40) --
	( 97.77,454.42) --
	( 97.77,454.43) --
	( 97.77,454.45) --
	( 97.77,454.46) --
	( 97.77,454.48) --
	( 97.78,454.51) --
	( 97.78,454.52) --
	( 97.78,454.54) --
	( 97.78,454.55) --
	( 97.78,454.55) --
	( 97.78,454.58) --
	( 97.79,454.60) --
	( 97.79,454.62) --
	( 97.79,454.64) --
	( 97.79,454.65) --
	( 97.79,454.67) --
	( 97.79,454.68) --
	( 97.79,454.69) --
	( 97.80,454.71) --
	( 97.80,454.72) --
	( 97.80,454.73) --
	( 97.80,454.74) --
	( 97.80,454.76) --
	( 97.80,454.78) --
	( 97.80,454.80) --
	( 97.81,454.82) --
	( 97.81,454.86) --
	( 97.81,454.88) --
	( 97.81,454.90) --
	( 97.81,454.91) --
	( 97.81,454.93) --
	( 97.81,454.95) --
	( 97.82,454.96) --
	( 97.82,454.96) --
	( 97.82,454.98) --
	( 97.82,455.00) --
	( 97.82,455.00) --
	( 97.82,455.02) --
	( 97.82,455.03) --
	( 97.83,455.04) --
	( 97.83,455.05) --
	( 97.83,455.07) --
	( 97.83,455.08) --
	( 97.83,455.09) --
	( 97.83,455.10) --
	( 97.83,455.11) --
	( 97.84,455.13) --
	( 97.84,455.13) --
	( 97.84,455.14) --
	( 97.84,455.15) --
	( 97.84,455.16) --
	( 97.84,455.18) --
	( 97.84,455.19) --
	( 97.85,455.21) --
	( 97.85,455.23) --
	( 97.85,455.24) --
	( 97.85,455.25) --
	( 97.85,455.26) --
	( 97.85,455.27) --
	( 97.85,455.28) --
	( 97.86,455.29) --
	( 97.86,455.31) --
	( 97.86,455.32) --
	( 97.86,455.34) --
	( 97.86,455.34) --
	( 97.86,455.36) --
	( 97.86,455.37) --
	( 97.86,455.38) --
	( 97.87,455.40) --
	( 97.87,455.40) --
	( 97.87,455.41) --
	( 97.87,455.42) --
	( 97.87,455.42) --
	( 97.87,455.43) --
	( 97.87,455.44) --
	( 97.88,455.45) --
	( 97.88,455.46) --
	( 97.88,455.48) --
	( 97.88,455.49) --
	( 97.88,455.52) --
	( 97.88,455.54) --
	( 97.88,455.55) --
	( 97.89,455.57) --
	( 97.89,455.59) --
	( 97.89,455.61) --
	( 97.89,455.61) --
	( 97.89,455.61) --
	( 97.89,455.63) --
	( 97.89,455.64) --
	( 97.90,455.67) --
	( 97.90,455.68) --
	( 97.90,455.68) --
	( 97.90,455.70) --
	( 97.90,455.72) --
	( 97.90,455.73) --
	( 97.90,455.74) --
	( 97.91,455.76) --
	( 97.91,455.77) --
	( 97.91,455.78) --
	( 97.91,455.78) --
	( 97.91,455.80) --
	( 97.91,455.82) --
	( 97.91,455.83) --
	( 97.92,455.83) --
	( 97.92,455.84) --
	( 97.92,455.84) --
	( 97.92,455.85) --
	( 97.92,455.86) --
	( 97.92,455.87) --
	( 97.92,455.89) --
	( 97.93,455.90) --
	( 97.93,455.91) --
	( 97.93,455.93) --
	( 97.93,455.94) --
	( 97.93,455.95) --
	( 97.93,455.97) --
	( 97.93,455.98) --
	( 97.94,456.00) --
	( 97.94,456.00) --
	( 97.94,456.01) --
	( 97.94,456.03) --
	( 97.94,456.05) --
	( 97.94,456.06) --
	( 97.94,456.07) --
	( 97.95,456.07) --
	( 97.95,456.07) --
	( 97.95,456.08) --
	( 97.95,456.10) --
	( 97.95,456.10) --
	( 97.95,456.11) --
	( 97.95,456.12) --
	( 97.96,456.15) --
	( 97.96,456.17) --
	( 97.96,456.18) --
	( 97.96,456.19) --
	( 97.96,456.20) --
	( 97.96,456.22) --
	( 97.96,456.24) --
	( 97.96,456.25) --
	( 97.97,456.26) --
	( 97.97,456.27) --
	( 97.97,456.28) --
	( 97.97,456.29) --
	( 97.97,456.31) --
	( 97.97,456.33) --
	( 97.97,456.34) --
	( 97.98,456.35) --
	( 97.98,456.39) --
	( 97.98,456.40) --
	( 97.98,456.41) --
	( 97.98,456.42) --
	( 97.98,456.44) --
	( 97.98,456.45) --
	( 97.99,456.46) --
	( 97.99,456.47) --
	( 97.99,456.48) --
	( 97.99,456.49) --
	( 97.99,456.51) --
	( 97.99,456.53) --
	( 97.99,456.54) --
	( 98.00,456.57) --
	( 98.00,456.59) --
	( 98.00,456.60) --
	( 98.00,456.61) --
	( 98.00,456.63) --
	( 98.00,456.64) --
	( 98.00,456.66) --
	( 98.01,456.67) --
	( 98.01,456.68) --
	( 98.01,456.70) --
	( 98.01,456.71) --
	( 98.01,456.72) --
	( 98.01,456.74) --
	( 98.01,456.77) --
	( 98.01,456.80) --
	( 98.02,456.82) --
	( 98.02,456.84) --
	( 98.02,456.85) --
	( 98.02,456.92) --
	( 98.02,456.93) --
	( 98.02,456.94) --
	( 98.02,456.95) --
	( 98.03,456.96) --
	( 98.03,456.96) --
	( 98.03,456.97) --
	( 98.03,456.99) --
	( 98.03,457.00) --
	( 98.03,457.00) --
	( 98.03,457.01) --
	( 98.04,457.02) --
	( 98.04,457.04) --
	( 98.04,457.05) --
	( 98.04,457.07) --
	( 98.04,457.09) --
	( 98.04,457.09) --
	( 98.04,457.10) --
	( 98.05,457.11) --
	( 98.05,457.11) --
	( 98.05,457.13) --
	( 98.05,457.14) --
	( 98.05,457.15) --
	( 98.05,457.16) --
	( 98.05,457.17) --
	( 98.05,457.17) --
	( 98.06,457.18) --
	( 98.06,457.21) --
	( 98.06,457.23) --
	( 98.06,457.24) --
	( 98.06,457.25) --
	( 98.06,457.26) --
	( 98.06,457.27) --
	( 98.07,457.31) --
	( 98.07,457.32) --
	( 98.07,457.33) --
	( 98.07,457.33) --
	( 98.07,457.34) --
	( 98.07,457.35) --
	( 98.07,457.36) --
	( 98.08,457.37) --
	( 98.08,457.37) --
	( 98.08,457.39) --
	( 98.08,457.40) --
	( 98.08,457.40) --
	( 98.08,457.41) --
	( 98.08,457.42) --
	( 98.09,457.43) --
	( 98.09,457.44) --
	( 98.09,457.45) --
	( 98.09,457.46) --
	( 98.09,457.48) --
	( 98.09,457.49) --
	( 98.09,457.51) --
	( 98.09,457.52) --
	( 98.10,457.53) --
	( 98.10,457.54) --
	( 98.10,457.55) --
	( 98.10,457.56) --
	( 98.10,457.57) --
	( 98.10,457.59) --
	( 98.10,457.60) --
	( 98.11,457.62) --
	( 98.11,457.63) --
	( 98.11,457.65) --
	( 98.11,457.65) --
	( 98.11,457.66) --
	( 98.11,457.67) --
	( 98.11,457.68) --
	( 98.12,457.69) --
	( 98.12,457.70) --
	( 98.12,457.71) --
	( 98.12,457.72) --
	( 98.12,457.74) --
	( 98.12,457.75) --
	( 98.12,457.76) --
	( 98.12,457.77) --
	( 98.13,457.80) --
	( 98.13,457.80) --
	( 98.13,457.82) --
	( 98.13,457.83) --
	( 98.13,457.84) --
	( 98.13,457.85) --
	( 98.13,457.86) --
	( 98.14,457.88) --
	( 98.14,457.89) --
	( 98.14,457.90) --
	( 98.14,457.92) --
	( 98.14,457.93) --
	( 98.14,457.94) --
	( 98.14,457.95) --
	( 98.14,457.98) --
	( 98.15,457.98) --
	( 98.15,457.99) --
	( 98.15,458.01) --
	( 98.15,458.02) --
	( 98.15,458.03) --
	( 98.15,458.05) --
	( 98.15,458.05) --
	( 98.16,458.07) --
	( 98.16,458.07) --
	( 98.16,458.09) --
	( 98.16,458.09) --
	( 98.16,458.10) --
	( 98.16,458.11) --
	( 98.16,458.12) --
	( 98.17,458.13) --
	( 98.17,458.14) --
	( 98.17,458.15) --
	( 98.17,458.16) --
	( 98.17,458.17) --
	( 98.17,458.19) --
	( 98.17,458.20) --
	( 98.17,458.26) --
	( 98.18,458.27) --
	( 98.18,458.28) --
	( 98.18,458.30) --
	( 98.18,458.31) --
	( 98.18,458.32) --
	( 98.18,458.33) --
	( 98.18,458.35) --
	( 98.19,458.37) --
	( 98.19,458.38) --
	( 98.19,458.44) --
	( 98.19,458.46) --
	( 98.19,458.47) --
	( 98.19,458.47) --
	( 98.19,458.49) --
	( 98.19,458.50) --
	( 98.20,458.53) --
	( 98.20,458.54) --
	( 98.20,458.55) --
	( 98.20,458.57) --
	( 98.20,458.58) --
	( 98.20,458.59) --
	( 98.20,458.60) --
	( 98.21,458.61) --
	( 98.21,458.61) --
	( 98.21,458.62) --
	( 98.21,458.64) --
	( 98.21,458.65) --
	( 98.21,458.67) --
	( 98.21,458.67) --
	( 98.22,458.70) --
	( 98.22,458.71) --
	( 98.22,458.72) --
	( 98.22,458.73) --
	( 98.22,458.75) --
	( 98.22,458.75) --
	( 98.22,458.76) --
	( 98.22,458.77) --
	( 98.23,458.77) --
	( 98.23,458.77) --
	( 98.23,458.78) --
	( 98.23,458.79) --
	( 98.23,458.81) --
	( 98.23,458.82) --
	( 98.23,458.85) --
	( 98.24,458.85) --
	( 98.24,458.87) --
	( 98.24,458.88) --
	( 98.24,458.89) --
	( 98.24,458.89) --
	( 98.24,458.91) --
	( 98.24,458.91) --
	( 98.24,458.93) --
	( 98.25,458.93) --
	( 98.25,458.95) --
	( 98.25,458.95) --
	( 98.25,458.96) --
	( 98.25,458.97) --
	( 98.25,458.99) --
	( 98.25,459.01) --
	( 98.26,459.01) --
	( 98.26,459.02) --
	( 98.26,459.05) --
	( 98.26,459.06) --
	( 98.26,459.08) --
	( 98.26,459.09) --
	( 98.26,459.10) --
	( 98.26,459.11) --
	( 98.27,459.12) --
	( 98.27,459.13) --
	( 98.27,459.14) --
	( 98.27,459.15) --
	( 98.27,459.17) --
	( 98.27,459.17) --
	( 98.27,459.18) --
	( 98.28,459.20) --
	( 98.28,459.21) --
	( 98.28,459.24) --
	( 98.28,459.25) --
	( 98.28,459.26) --
	( 98.28,459.27) --
	( 98.28,459.29) --
	( 98.28,459.30) --
	( 98.29,459.31) --
	( 98.29,459.32) --
	( 98.29,459.33) --
	( 98.29,459.35) --
	( 98.29,459.36) --
	( 98.29,459.38) --
	( 98.29,459.40) --
	( 98.30,459.41) --
	( 98.30,459.42) --
	( 98.30,459.42) --
	( 98.30,459.44) --
	( 98.30,459.45) --
	( 98.30,459.45) --
	( 98.30,459.47) --
	( 98.30,459.48) --
	( 98.31,459.51) --
	( 98.31,459.52) --
	( 98.31,459.54) --
	( 98.31,459.55) --
	( 98.31,459.57) --
	( 98.31,459.58) --
	( 98.31,459.60) --
	( 98.31,459.61) --
	( 98.32,459.62) --
	( 98.32,459.64) --
	( 98.32,459.64) --
	( 98.32,459.65) --
	( 98.32,459.65) --
	( 98.32,459.65) --
	( 98.32,459.66) --
	( 98.33,459.68) --
	( 98.33,459.68) --
	( 98.33,459.69) --
	( 98.33,459.70) --
	( 98.33,459.71) --
	( 98.33,459.72) --
	( 98.33,459.74) --
	( 98.33,459.76) --
	( 98.34,459.77) --
	( 98.34,459.79) --
	( 98.34,459.81) --
	( 98.34,459.81) --
	( 98.34,459.82) --
	( 98.34,459.84) --
	( 98.34,459.85) --
	( 98.35,459.86) --
	( 98.35,459.87) --
	( 98.35,459.88) --
	( 98.35,459.89) --
	( 98.35,459.90) --
	( 98.35,459.91) --
	( 98.35,459.92) --
	( 98.35,459.94) --
	( 98.36,459.96) --
	( 98.36,459.97) --
	( 98.36,459.98) --
	( 98.36,459.99) --
	( 98.36,459.99) --
	( 98.36,460.01) --
	( 98.36,460.02) --
	( 98.36,460.04) --
	( 98.37,460.06) --
	( 98.37,460.07) --
	( 98.37,460.09) --
	( 98.37,460.09) --
	( 98.37,460.11) --
	( 98.37,460.12) --
	( 98.37,460.13) --
	( 98.38,460.15) --
	( 98.38,460.15) --
	( 98.38,460.16) --
	( 98.38,460.17) --
	( 98.38,460.19) --
	( 98.38,460.19) --
	( 98.38,460.20) --
	( 98.38,460.21) --
	( 98.39,460.22) --
	( 98.39,460.23) --
	( 98.39,460.24) --
	( 98.39,460.24) --
	( 98.39,460.26) --
	( 98.39,460.27) --
	( 98.39,460.27) --
	( 98.39,460.29) --
	( 98.40,460.31) --
	( 98.40,460.33) --
	( 98.40,460.33) --
	( 98.40,460.34) --
	( 98.40,460.35) --
	( 98.40,460.36) --
	( 98.40,460.37) --
	( 98.41,460.39) --
	( 98.41,460.41) --
	( 98.41,460.42) --
	( 98.41,460.44) --
	( 98.41,460.46) --
	( 98.41,460.47) --
	( 98.41,460.49) --
	( 98.41,460.49) --
	( 98.42,460.50) --
	( 98.42,460.51) --
	( 98.42,460.53) --
	( 98.42,460.55) --
	( 98.42,460.56) --
	( 98.42,460.59) --
	( 98.42,460.59) --
	( 98.42,460.61) --
	( 98.43,460.64) --
	( 98.43,460.65) --
	( 98.43,460.68) --
	( 98.43,460.69) --
	( 98.43,460.71) --
	( 98.43,460.71) --
	( 98.43,460.72) --
	( 98.44,460.72) --
	( 98.44,460.73) --
	( 98.44,460.75) --
	( 98.44,460.75) --
	( 98.44,460.78) --
	( 98.44,460.79) --
	( 98.44,460.80) --
	( 98.44,460.81) --
	( 98.45,460.84) --
	( 98.45,460.84) --
	( 98.45,460.87) --
	( 98.45,460.89) --
	( 98.45,460.90) --
	( 98.45,460.91) --
	( 98.45,460.92) --
	( 98.45,460.93) --
	( 98.46,460.95) --
	( 98.46,460.97) --
	( 98.46,460.98) --
	( 98.46,461.00) --
	( 98.46,461.01) --
	( 98.46,461.02) --
	( 98.46,461.02) --
	( 98.46,461.04) --
	( 98.47,461.05) --
	( 98.47,461.06) --
	( 98.47,461.07) --
	( 98.47,461.09) --
	( 98.47,461.10) --
	( 98.47,461.11) --
	( 98.47,461.14) --
	( 98.48,461.16) --
	( 98.48,461.17) --
	( 98.48,461.17) --
	( 98.48,461.18) --
	( 98.48,461.19) --
	( 98.48,461.20) --
	( 98.48,461.21) --
	( 98.48,461.22) --
	( 98.49,461.23) --
	( 98.49,461.25) --
	( 98.49,461.25) --
	( 98.49,461.26) --
	( 98.49,461.27) --
	( 98.49,461.28) --
	( 98.49,461.29) --
	( 98.49,461.29) --
	( 98.50,461.30) --
	( 98.50,461.31) --
	( 98.50,461.32) --
	( 98.50,461.32) --
	( 98.50,461.32) --
	( 98.50,461.33) --
	( 98.50,461.34) --
	( 98.50,461.35) --
	( 98.51,461.36) --
	( 98.51,461.37) --
	( 98.51,461.38) --
	( 98.51,461.38) --
	( 98.51,461.40) --
	( 98.51,461.40) --
	( 98.51,461.42) --
	( 98.51,461.42) --
	( 98.52,461.43) --
	( 98.52,461.45) --
	( 98.52,461.46) --
	( 98.52,461.48) --
	( 98.52,461.50) --
	( 98.52,461.51) --
	( 98.52,461.52) --
	( 98.53,461.53) --
	( 98.53,461.54) --
	( 98.53,461.55) --
	( 98.53,461.56) --
	( 98.53,461.56) --
	( 98.53,461.57) --
	( 98.53,461.58) --
	( 98.53,461.59) --
	( 98.54,461.61) --
	( 98.54,461.62) --
	( 98.54,461.63) --
	( 98.54,461.64) --
	( 98.54,461.66) --
	( 98.54,461.67) --
	( 98.54,461.68) --
	( 98.54,461.68) --
	( 98.55,461.69) --
	( 98.55,461.71) --
	( 98.55,461.73) --
	( 98.55,461.74) --
	( 98.55,461.77) --
	( 98.55,461.78) --
	( 98.55,461.79) --
	( 98.55,461.79) --
	( 98.56,461.80) --
	( 98.56,461.81) --
	( 98.56,461.83) --
	( 98.56,461.83) --
	( 98.56,461.85) --
	( 98.56,461.86) --
	( 98.56,461.88) --
	( 98.56,461.89) --
	( 98.57,461.90) --
	( 98.57,461.92) --
	( 98.57,461.92) --
	( 98.57,461.93) --
	( 98.57,461.94) --
	( 98.57,461.96) --
	( 98.57,461.99) --
	( 98.57,462.00) --
	( 98.58,462.01) --
	( 98.58,462.02) --
	( 98.58,462.03) --
	( 98.58,462.04) --
	( 98.58,462.04) --
	( 98.58,462.06) --
	( 98.58,462.06) --
	( 98.58,462.07) --
	( 98.59,462.09) --
	( 98.59,462.09) --
	( 98.59,462.10) --
	( 98.59,462.12) --
	( 98.59,462.13) --
	( 98.59,462.14) --
	( 98.59,462.15) --
	( 98.59,462.16) --
	( 98.60,462.17) --
	( 98.60,462.17) --
	( 98.60,462.19) --
	( 98.60,462.20) --
	( 98.60,462.21) --
	( 98.60,462.22) --
	( 98.60,462.24) --
	( 98.60,462.24) --
	( 98.61,462.25) --
	( 98.61,462.28) --
	( 98.61,462.29) --
	( 98.61,462.30) --
	( 98.61,462.30) --
	( 98.61,462.33) --
	( 98.61,462.36) --
	( 98.61,462.37) --
	( 98.62,462.39) --
	( 98.62,462.41) --
	( 98.62,462.42) --
	( 98.62,462.45) --
	( 98.62,462.46) --
	( 98.62,462.48) --
	( 98.62,462.48) --
	( 98.63,462.49) --
	( 98.63,462.50) --
	( 98.63,462.51) --
	( 98.63,462.51) --
	( 98.63,462.52) --
	( 98.63,462.53) --
	( 98.63,462.55) --
	( 98.63,462.56) --
	( 98.64,462.57) --
	( 98.64,462.58) --
	( 98.64,462.59) --
	( 98.64,462.60) --
	( 98.64,462.62) --
	( 98.64,462.63) --
	( 98.64,462.65) --
	( 98.64,462.67) --
	( 98.65,462.68) --
	( 98.65,462.68) --
	( 98.65,462.69) --
	( 98.65,462.70) --
	( 98.65,462.72) --
	( 98.65,462.73) --
	( 98.65,462.75) --
	( 98.65,462.75) --
	( 98.66,462.76) --
	( 98.66,462.76) --
	( 98.66,462.76) --
	( 98.66,462.77) --
	( 98.66,462.81) --
	( 98.66,462.83) --
	( 98.66,462.83) --
	( 98.66,462.83) --
	( 98.67,462.84) --
	( 98.67,462.85) --
	( 98.67,462.86) --
	( 98.67,462.87) --
	( 98.67,462.88) --
	( 98.67,462.89) --
	( 98.67,462.90) --
	( 98.67,462.93) --
	( 98.68,462.94) --
	( 98.68,462.96) --
	( 98.68,462.97) --
	( 98.68,462.98) --
	( 98.68,462.99) --
	( 98.68,463.00) --
	( 98.68,463.02) --
	( 98.68,463.03) --
	( 98.69,463.04) --
	( 98.69,463.05) --
	( 98.69,463.06) --
	( 98.69,463.07) --
	( 98.69,463.10) --
	( 98.69,463.11) --
	( 98.69,463.12) --
	( 98.69,463.12) --
	( 98.69,463.13) --
	( 98.70,463.14) --
	( 98.70,463.14) --
	( 98.70,463.16) --
	( 98.70,463.16) --
	( 98.70,463.18) --
	( 98.70,463.19) --
	( 98.70,463.20) --
	( 98.70,463.21) --
	( 98.71,463.22) --
	( 98.71,463.22) --
	( 98.71,463.23) --
	( 98.71,463.24) --
	( 98.71,463.24) --
	( 98.71,463.26) --
	( 98.71,463.28) --
	( 98.71,463.29) --
	( 98.72,463.29) --
	( 98.72,463.31) --
	( 98.72,463.32) --
	( 98.72,463.32) --
	( 98.72,463.34) --
	( 98.72,463.34) --
	( 98.72,463.35) --
	( 98.72,463.35) --
	( 98.73,463.36) --
	( 98.73,463.37) --
	( 98.73,463.38) --
	( 98.73,463.39) --
	( 98.73,463.40) --
	( 98.73,463.41) --
	( 98.73,463.41) --
	( 98.73,463.42) --
	( 98.74,463.43) --
	( 98.74,463.44) --
	( 98.74,463.45) --
	( 98.74,463.46) --
	( 98.74,463.47) --
	( 98.74,463.49) --
	( 98.74,463.49) --
	( 98.74,463.49) --
	( 98.75,463.50) --
	( 98.75,463.50) --
	( 98.75,463.51) --
	( 98.75,463.52) --
	( 98.75,463.54) --
	( 98.75,463.54) --
	( 98.75,463.55) --
	( 98.75,463.57) --
	( 98.76,463.57) --
	( 98.76,463.59) --
	( 98.76,463.59) --
	( 98.76,463.61) --
	( 98.76,463.63) --
	( 98.76,463.63) --
	( 98.76,463.64) --
	( 98.76,463.65) --
	( 98.77,463.67) --
	( 98.77,463.68) --
	( 98.77,463.69) --
	( 98.77,463.70) --
	( 98.77,463.71) --
	( 98.77,463.71) --
	( 98.77,463.73) --
	( 98.77,463.73) --
	( 98.78,463.75) --
	( 98.78,463.76) --
	( 98.78,463.76) --
	( 98.78,463.79) --
	( 98.78,463.80) --
	( 98.78,463.82) --
	( 98.78,463.83) --
	( 98.78,463.84) --
	( 98.78,463.86) --
	( 98.79,463.87) --
	( 98.79,463.89) --
	( 98.79,463.90) --
	( 98.79,463.91) --
	( 98.79,463.92) --
	( 98.79,463.93) --
	( 98.79,463.94) --
	( 98.79,463.95) --
	( 98.80,463.96) --
	( 98.80,463.97) --
	( 98.80,463.98) --
	( 98.80,463.98) --
	( 98.80,464.00) --
	( 98.80,464.00) --
	( 98.80,464.01) --
	( 98.80,464.01) --
	( 98.81,464.02) --
	( 98.81,464.03) --
	( 98.81,464.04) --
	( 98.81,464.05) --
	( 98.81,464.08) --
	( 98.81,464.10) --
	( 98.81,464.10) --
	( 98.81,464.12) --
	( 98.82,464.13) --
	( 98.82,464.14) --
	( 98.82,464.14) --
	( 98.82,464.16) --
	( 98.82,464.16) --
	( 98.82,464.17) --
	( 98.82,464.18) --
	( 98.82,464.20) --
	( 98.83,464.21) --
	( 98.83,464.22) --
	( 98.83,464.23) --
	( 98.83,464.24) --
	( 98.83,464.26) --
	( 98.83,464.26) --
	( 98.83,464.27) --
	( 98.83,464.27) --
	( 98.83,464.29) --
	( 98.84,464.29) --
	( 98.84,464.31) --
	( 98.84,464.31) --
	( 98.84,464.33) --
	( 98.84,464.34) --
	( 98.84,464.35) --
	( 98.84,464.36) --
	( 98.84,464.38) --
	( 98.85,464.39) --
	( 98.85,464.40) --
	( 98.85,464.42) --
	( 98.85,464.43) --
	( 98.85,464.43) --
	( 98.85,464.46) --
	( 98.85,464.47) --
	( 98.85,464.48) --
	( 98.86,464.49) --
	( 98.86,464.51) --
	( 98.86,464.51) --
	( 98.86,464.52) --
	( 98.86,464.53) --
	( 98.86,464.55) --
	( 98.86,464.56) --
	( 98.86,464.57) --
	( 98.87,464.58) --
	( 98.87,464.59) --
	( 98.87,464.61) --
	( 98.87,464.62) --
	( 98.87,464.63) --
	( 98.87,464.65) --
	( 98.87,464.67) --
	( 98.87,464.68) --
	( 98.87,464.70) --
	( 98.88,464.71) --
	( 98.88,464.72) --
	( 98.88,464.74) --
	( 98.88,464.75) --
	( 98.88,464.76) --
	( 98.88,464.78) --
	( 98.88,464.80) --
	( 98.88,464.82) --
	( 98.89,464.83) --
	( 98.89,464.85) --
	( 98.89,464.85) --
	( 98.89,464.87) --
	( 98.89,464.89) --
	( 98.89,464.90) --
	( 98.89,464.91) --
	( 98.89,464.93) --
	( 98.90,464.94) --
	( 98.90,464.97) --
	( 98.90,464.98) --
	( 98.90,464.99) --
	( 98.90,465.01) --
	( 98.90,465.02) --
	( 98.90,465.03) --
	( 98.90,465.04) --
	( 98.90,465.04) --
	( 98.91,465.06) --
	( 98.91,465.12) --
	( 98.91,465.13) --
	( 98.91,465.14) --
	( 98.91,465.14) --
	( 98.91,465.15) --
	( 98.91,465.15) --
	( 98.91,465.17) --
	( 98.92,465.18) --
	( 98.92,465.19) --
	( 98.92,465.20) --
	( 98.92,465.23) --
	( 98.92,465.24) --
	( 98.92,465.24) --
	( 98.92,465.25) --
	( 98.92,465.26) --
	( 98.93,465.26) --
	( 98.93,465.28) --
	( 98.93,465.29) --
	( 98.93,465.30) --
	( 98.93,465.31) --
	( 98.93,465.32) --
	( 98.93,465.34) --
	( 98.93,465.35) --
	( 98.93,465.37) --
	( 98.94,465.37) --
	( 98.94,465.38) --
	( 98.94,465.40) --
	( 98.94,465.41) --
	( 98.94,465.41) --
	( 98.94,465.43) --
	( 98.94,465.45) --
	( 98.94,465.46) --
	( 98.95,465.47) --
	( 98.95,465.48) --
	( 98.95,465.49) --
	( 98.95,465.49) --
	( 98.95,465.50) --
	( 98.95,465.51) --
	( 98.95,465.52) --
	( 98.95,465.52) --
	( 98.96,465.53) --
	( 98.96,465.53) --
	( 98.96,465.54) --
	( 98.96,465.55) --
	( 98.96,465.56) --
	( 98.96,465.57) --
	( 98.96,465.57) --
	( 98.96,465.59) --
	( 98.96,465.60) --
	( 98.97,465.62) --
	( 98.97,465.63) --
	( 98.97,465.65) --
	( 98.97,465.66) --
	( 98.97,465.67) --
	( 98.97,465.67) --
	( 98.97,465.69) --
	( 98.97,465.69) --
	( 98.98,465.71) --
	( 98.98,465.73) --
	( 98.98,465.74) --
	( 98.98,465.76) --
	( 98.98,465.77) --
	( 98.98,465.78) --
	( 98.98,465.79) --
	( 98.98,465.80) --
	( 98.98,465.81) --
	( 98.99,465.81) --
	( 98.99,465.82) --
	( 98.99,465.82) --
	( 98.99,465.84) --
	( 98.99,465.86) --
	( 98.99,465.87) --
	( 98.99,465.88) --
	( 98.99,465.89) --
	( 99.00,465.90) --
	( 99.00,465.91) --
	( 99.00,465.92) --
	( 99.00,465.93) --
	( 99.00,465.95) --
	( 99.00,465.97) --
	( 99.00,465.97) --
	( 99.00,465.98) --
	( 99.01,465.99) --
	( 99.01,466.00) --
	( 99.01,466.03) --
	( 99.01,466.04) --
	( 99.01,466.05) --
	( 99.01,466.07) --
	( 99.01,466.08) --
	( 99.01,466.09) --
	( 99.01,466.10) --
	( 99.02,466.10) --
	( 99.02,466.11) --
	( 99.02,466.11) --
	( 99.02,466.12) --
	( 99.02,466.14) --
	( 99.02,466.14) --
	( 99.02,466.15) --
	( 99.02,466.16) --
	( 99.03,466.17) --
	( 99.03,466.18) --
	( 99.03,466.18) --
	( 99.03,466.19) --
	( 99.03,466.20) --
	( 99.03,466.20) --
	( 99.03,466.23) --
	( 99.03,466.24) --
	( 99.03,466.26) --
	( 99.04,466.26) --
	( 99.04,466.27) --
	( 99.04,466.28) --
	( 99.04,466.29) --
	( 99.04,466.29) --
	( 99.04,466.30) --
	( 99.04,466.31) --
	( 99.04,466.31) --
	( 99.05,466.33) --
	( 99.05,466.33) --
	( 99.05,466.33) --
	( 99.05,466.34) --
	( 99.05,466.35) --
	( 99.05,466.36) --
	( 99.05,466.37) --
	( 99.05,466.38) --
	( 99.05,466.39) --
	( 99.06,466.40) --
	( 99.06,466.41) --
	( 99.06,466.41) --
	( 99.06,466.43) --
	( 99.06,466.43) --
	( 99.06,466.44) --
	( 99.06,466.45) --
	( 99.06,466.45) --
	( 99.06,466.47) --
	( 99.07,466.49) --
	( 99.07,466.49) --
	( 99.07,466.50) --
	( 99.07,466.51) --
	( 99.07,466.52) --
	( 99.07,466.53) --
	( 99.07,466.53) --
	( 99.07,466.54) --
	( 99.08,466.55) --
	( 99.08,466.56) --
	( 99.08,466.56) --
	( 99.08,466.57) --
	( 99.08,466.58) --
	( 99.08,466.59) --
	( 99.08,466.60) --
	( 99.08,466.61) --
	( 99.08,466.61) --
	( 99.09,466.61) --
	( 99.09,466.62) --
	( 99.09,466.62) --
	( 99.09,466.62) --
	( 99.09,466.63) --
	( 99.09,466.64) --
	( 99.09,466.64) --
	( 99.09,466.65) --
	( 99.10,466.66) --
	( 99.10,466.66) --
	( 99.10,466.68) --
	( 99.10,466.69) --
	( 99.10,466.69) --
	( 99.10,466.70) --
	( 99.10,466.71) --
	( 99.10,466.71) --
	( 99.10,466.72) --
	( 99.11,466.74) --
	( 99.11,466.75) --
	( 99.11,466.76) --
	( 99.11,466.77) --
	( 99.11,466.78) --
	( 99.11,466.79) --
	( 99.11,466.80) --
	( 99.11,466.81) --
	( 99.12,466.82) --
	( 99.12,466.83) --
	( 99.12,466.84) --
	( 99.12,466.85) --
	( 99.12,466.86) --
	( 99.12,466.87) --
	( 99.12,466.89) --
	( 99.12,466.93) --
	( 99.12,466.94) --
	( 99.13,466.95) --
	( 99.13,466.95) --
	( 99.13,466.96) --
	( 99.13,466.97) --
	( 99.13,466.99) --
	( 99.13,467.02) --
	( 99.13,467.03) --
	( 99.13,467.04) --
	( 99.13,467.05) --
	( 99.14,467.06) --
	( 99.14,467.08) --
	( 99.14,467.09) --
	( 99.14,467.10) --
	( 99.14,467.11) --
	( 99.14,467.12) --
	( 99.14,467.14) --
	( 99.14,467.16) --
	( 99.15,467.16) --
	( 99.15,467.18) --
	( 99.15,467.20) --
	( 99.15,467.22) --
	( 99.15,467.22) --
	( 99.15,467.23) --
	( 99.15,467.24) --
	( 99.15,467.25) --
	( 99.15,467.25) --
	( 99.16,467.26) --
	( 99.16,467.27) --
	( 99.16,467.28) --
	( 99.16,467.29) --
	( 99.16,467.29) --
	( 99.16,467.32) --
	( 99.16,467.32) --
	( 99.16,467.35) --
	( 99.16,467.35) --
	( 99.17,467.37) --
	( 99.17,467.38) --
	( 99.17,467.38) --
	( 99.17,467.39) --
	( 99.17,467.40) --
	( 99.17,467.42) --
	( 99.17,467.43) --
	( 99.17,467.43) --
	( 99.18,467.44) --
	( 99.18,467.45) --
	( 99.18,467.46) --
	( 99.18,467.47) --
	( 99.18,467.48) --
	( 99.18,467.49) --
	( 99.18,467.50) --
	( 99.18,467.51) --
	( 99.18,467.51) --
	( 99.19,467.53) --
	( 99.19,467.53) --
	( 99.19,467.54) --
	( 99.19,467.55) --
	( 99.19,467.58) --
	( 99.19,467.58) --
	( 99.19,467.58) --
	( 99.19,467.59) --
	( 99.19,467.60) --
	( 99.20,467.61) --
	( 99.20,467.63) --
	( 99.20,467.64) --
	( 99.20,467.65) --
	( 99.20,467.65) --
	( 99.20,467.66) --
	( 99.20,467.67) --
	( 99.20,467.68) --
	( 99.21,467.70) --
	( 99.21,467.71) --
	( 99.21,467.72) --
	( 99.21,467.73) --
	( 99.21,467.73) --
	( 99.21,467.75) --
	( 99.21,467.76) --
	( 99.21,467.78) --
	( 99.21,467.78) --
	( 99.22,467.79) --
	( 99.22,467.80) --
	( 99.22,467.80) --
	( 99.22,467.82) --
	( 99.22,467.82) --
	( 99.22,467.83) --
	( 99.22,467.84) --
	( 99.22,467.86) --
	( 99.22,467.86) --
	( 99.23,467.87) --
	( 99.23,467.87) --
	( 99.23,467.89) --
	( 99.23,467.90) --
	( 99.23,467.91) --
	( 99.23,467.92) --
	( 99.23,467.92) --
	( 99.23,467.93) --
	( 99.23,467.94) --
	( 99.24,467.95) --
	( 99.24,467.96) --
	( 99.24,467.97) --
	( 99.24,467.97) --
	( 99.24,467.98) --
	( 99.24,467.98) --
	( 99.24,468.01) --
	( 99.24,468.02) --
	( 99.24,468.05) --
	( 99.25,468.06) --
	( 99.25,468.07) --
	( 99.25,468.08) --
	( 99.25,468.08) --
	( 99.25,468.10) --
	( 99.25,468.11) --
	( 99.25,468.12) --
	( 99.25,468.13) --
	( 99.26,468.14) --
	( 99.26,468.15) --
	( 99.26,468.16) --
	( 99.26,468.17) --
	( 99.26,468.18) --
	( 99.26,468.18) --
	( 99.26,468.19) --
	( 99.26,468.20) --
	( 99.26,468.21) --
	( 99.27,468.21) --
	( 99.27,468.22) --
	( 99.27,468.23) --
	( 99.27,468.23) --
	( 99.27,468.25) --
	( 99.27,468.25) --
	( 99.27,468.26) --
	( 99.27,468.27) --
	( 99.27,468.27) --
	( 99.28,468.29) --
	( 99.28,468.30) --
	( 99.28,468.31) --
	( 99.28,468.33) --
	( 99.28,468.34) --
	( 99.28,468.35) --
	( 99.28,468.36) --
	( 99.28,468.37) --
	( 99.28,468.38) --
	( 99.29,468.38) --
	( 99.29,468.40) --
	( 99.29,468.40) --
	( 99.29,468.42) --
	( 99.29,468.43) --
	( 99.29,468.45) --
	( 99.29,468.46) --
	( 99.29,468.48) --
	( 99.29,468.49) --
	( 99.30,468.51) --
	( 99.30,468.51) --
	( 99.30,468.52) --
	( 99.30,468.53) --
	( 99.30,468.54) --
	( 99.30,468.54) --
	( 99.30,468.55) --
	( 99.30,468.56) --
	( 99.30,468.56) --
	( 99.31,468.57) --
	( 99.31,468.58) --
	( 99.31,468.60) --
	( 99.31,468.61) --
	( 99.31,468.62) --
	( 99.31,468.64) --
	( 99.31,468.64) --
	( 99.31,468.66) --
	( 99.32,468.67) --
	( 99.32,468.68) --
	( 99.32,468.71) --
	( 99.32,468.71) --
	( 99.32,468.71) --
	( 99.32,468.72) --
	( 99.32,468.74) --
	( 99.32,468.75) --
	( 99.32,468.76) --
	( 99.33,468.77) --
	( 99.33,468.78) --
	( 99.33,468.78) --
	( 99.33,468.80) --
	( 99.33,468.81) --
	( 99.33,468.82) --
	( 99.33,468.82) --
	( 99.33,468.84) --
	( 99.33,468.85) --
	( 99.34,468.85) --
	( 99.34,468.86) --
	( 99.34,468.87) --
	( 99.34,468.88) --
	( 99.34,468.88) --
	( 99.34,468.89) --
	( 99.34,468.90) --
	( 99.34,468.91) --
	( 99.34,468.92) --
	( 99.35,468.93) --
	( 99.35,468.93) --
	( 99.35,468.95) --
	( 99.35,468.95) --
	( 99.35,468.97) --
	( 99.35,468.98) --
	( 99.35,468.98) --
	( 99.35,468.99) --
	( 99.35,469.00) --
	( 99.36,469.01) --
	( 99.36,469.02) --
	( 99.36,469.02) --
	( 99.36,469.04) --
	( 99.36,469.04) --
	( 99.36,469.06) --
	( 99.36,469.06) --
	( 99.36,469.07) --
	( 99.36,469.07) --
	( 99.37,469.09) --
	( 99.37,469.10) --
	( 99.37,469.11) --
	( 99.37,469.13) --
	( 99.37,469.15) --
	( 99.37,469.15) --
	( 99.37,469.16) --
	( 99.37,469.17) --
	( 99.37,469.17) --
	( 99.38,469.18) --
	( 99.38,469.19) --
	( 99.38,469.20) --
	( 99.38,469.21) --
	( 99.38,469.25) --
	( 99.38,469.25) --
	( 99.38,469.25) --
	( 99.38,469.27) --
	( 99.38,469.29) --
	( 99.39,469.29) --
	( 99.39,469.31) --
	( 99.39,469.32) --
	( 99.39,469.33) --
	( 99.39,469.33) --
	( 99.39,469.35) --
	( 99.39,469.36) --
	( 99.39,469.36) --
	( 99.39,469.37) --
	( 99.40,469.39) --
	( 99.40,469.39) --
	( 99.40,469.39) --
	( 99.40,469.41) --
	( 99.40,469.42) --
	( 99.40,469.43) --
	( 99.40,469.44) --
	( 99.40,469.46) --
	( 99.40,469.46) --
	( 99.41,469.47) --
	( 99.41,469.48) --
	( 99.41,469.49) --
	( 99.41,469.51) --
	( 99.41,469.51) --
	( 99.41,469.54) --
	( 99.41,469.56) --
	( 99.41,469.56) --
	( 99.41,469.56) --
	( 99.42,469.57) --
	( 99.42,469.59) --
	( 99.42,469.60) --
	( 99.42,469.62) --
	( 99.42,469.62) --
	( 99.42,469.63) --
	( 99.42,469.64) --
	( 99.42,469.65) --
	( 99.42,469.66) --
	( 99.43,469.66) --
	( 99.43,469.69) --
	( 99.43,469.69) --
	( 99.43,469.69) --
	( 99.43,469.71) --
	( 99.43,469.71) --
	( 99.43,469.72) --
	( 99.43,469.73) --
	( 99.43,469.74) --
	( 99.44,469.74) --
	( 99.44,469.75) --
	( 99.44,469.76) --
	( 99.44,469.76) --
	( 99.44,469.77) --
	( 99.44,469.78) --
	( 99.44,469.79) --
	( 99.44,469.81) --
	( 99.44,469.83) --
	( 99.45,469.85) --
	( 99.45,469.86) --
	( 99.45,469.86) --
	( 99.45,469.88) --
	( 99.45,469.89) --
	( 99.45,469.89) --
	( 99.45,469.89) --
	( 99.45,469.90) --
	( 99.46,469.91) --
	( 99.46,469.93) --
	( 99.46,469.94) --
	( 99.46,469.94) --
	( 99.46,469.94) --
	( 99.46,469.94) --
	( 99.46,469.95) --
	( 99.46,469.96) --
	( 99.46,469.97) --
	( 99.47,469.98) --
	( 99.47,469.98) --
	( 99.47,470.00) --
	( 99.47,470.03) --
	( 99.47,470.04) --
	( 99.47,470.06) --
	( 99.47,470.06) --
	( 99.47,470.07) --
	( 99.47,470.08) --
	( 99.47,470.08) --
	( 99.48,470.09) --
	( 99.48,470.10) --
	( 99.48,470.11) --
	( 99.48,470.11) --
	( 99.48,470.13) --
	( 99.48,470.14) --
	( 99.48,470.16) --
	( 99.48,470.17) --
	( 99.48,470.19) --
	( 99.49,470.19) --
	( 99.49,470.21) --
	( 99.49,470.22) --
	( 99.49,470.24) --
	( 99.49,470.25) --
	( 99.49,470.26) --
	( 99.49,470.26) --
	( 99.49,470.27) --
	( 99.49,470.28) --
	( 99.50,470.28) --
	( 99.50,470.28) --
	( 99.50,470.29) --
	( 99.50,470.30) --
	( 99.50,470.31) --
	( 99.50,470.31) --
	( 99.50,470.32) --
	( 99.50,470.33) --
	( 99.50,470.33) --
	( 99.51,470.34) --
	( 99.51,470.34) --
	( 99.51,470.35) --
	( 99.51,470.36) --
	( 99.51,470.36) --
	( 99.51,470.38) --
	( 99.51,470.39) --
	( 99.51,470.39) --
	( 99.51,470.39) --
	( 99.52,470.41) --
	( 99.52,470.42) --
	( 99.52,470.43) --
	( 99.52,470.44) --
	( 99.52,470.45) --
	( 99.52,470.45) --
	( 99.52,470.46) --
	( 99.52,470.49) --
	( 99.52,470.49) --
	( 99.53,470.49) --
	( 99.53,470.51) --
	( 99.53,470.52) --
	( 99.53,470.53) --
	( 99.53,470.53) --
	( 99.53,470.54) --
	( 99.53,470.54) --
	( 99.53,470.54) --
	( 99.53,470.55) --
	( 99.53,470.56) --
	( 99.54,470.57) --
	( 99.54,470.58) --
	( 99.54,470.59) --
	( 99.54,470.60) --
	( 99.54,470.60) --
	( 99.54,470.61) --
	( 99.54,470.62) --
	( 99.54,470.63) --
	( 99.54,470.64) --
	( 99.55,470.64) --
	( 99.55,470.65) --
	( 99.55,470.66) --
	( 99.55,470.66) --
	( 99.55,470.67) --
	( 99.55,470.67) --
	( 99.55,470.68) --
	( 99.55,470.69) --
	( 99.55,470.70) --
	( 99.56,470.70) --
	( 99.56,470.71) --
	( 99.56,470.71) --
	( 99.56,470.72) --
	( 99.56,470.73) --
	( 99.56,470.73) --
	( 99.56,470.73) --
	( 99.56,470.74) --
	( 99.56,470.74) --
	( 99.57,470.76) --
	( 99.57,470.78) --
	( 99.57,470.78) --
	( 99.57,470.78) --
	( 99.57,470.80) --
	( 99.57,470.80) --
	( 99.57,470.81) --
	( 99.57,470.82) --
	( 99.57,470.83) --
	( 99.57,470.84) --
	( 99.58,470.85) --
	( 99.58,470.87) --
	( 99.58,470.87) --
	( 99.58,470.88) --
	( 99.58,470.88) --
	( 99.58,470.89) --
	( 99.58,470.90) --
	( 99.58,470.91) --
	( 99.58,470.92) --
	( 99.59,470.92) --
	( 99.59,470.93) --
	( 99.59,470.94) --
	( 99.59,470.94) --
	( 99.59,470.96) --
	( 99.59,470.97) --
	( 99.59,470.99) --
	( 99.59,470.99) --
	( 99.59,471.00) --
	( 99.60,471.00) --
	( 99.60,471.00) --
	( 99.60,471.01) --
	( 99.60,471.02) --
	( 99.60,471.03) --
	( 99.60,471.04) --
	( 99.60,471.04) --
	( 99.60,471.06) --
	( 99.60,471.06) --
	( 99.61,471.09) --
	( 99.61,471.09) --
	( 99.61,471.10) --
	( 99.61,471.10) --
	( 99.61,471.10) --
	( 99.61,471.12) --
	( 99.61,471.14) --
	( 99.61,471.15) --
	( 99.61,471.16) --
	( 99.61,471.17) --
	( 99.62,471.19) --
	( 99.62,471.20) --
	( 99.62,471.20) --
	( 99.62,471.22) --
	( 99.62,471.23) --
	( 99.62,471.24) --
	( 99.62,471.25) --
	( 99.62,471.26) --
	( 99.62,471.28) --
	( 99.63,471.29) --
	( 99.63,471.30) --
	( 99.63,471.31) --
	( 99.63,471.32) --
	( 99.63,471.33) --
	( 99.63,471.33) --
	( 99.63,471.34) --
	( 99.63,471.36) --
	( 99.63,471.36) --
	( 99.64,471.36) --
	( 99.64,471.40) --
	( 99.64,471.40) --
	( 99.64,471.41) --
	( 99.64,471.41) --
	( 99.64,471.42) --
	( 99.64,471.45) --
	( 99.64,471.46) --
	( 99.64,471.47) --
	( 99.64,471.48) --
	( 99.65,471.48) --
	( 99.65,471.49) --
	( 99.65,471.50) --
	( 99.65,471.51) --
	( 99.65,471.51) --
	( 99.65,471.52) --
	( 99.65,471.54) --
	( 99.65,471.55) --
	( 99.65,471.56) --
	( 99.66,471.57) --
	( 99.66,471.58) --
	( 99.66,471.59) --
	( 99.66,471.59) --
	( 99.66,471.60) --
	( 99.66,471.60) --
	( 99.66,471.61) --
	( 99.66,471.62) --
	( 99.66,471.63) --
	( 99.66,471.65) --
	( 99.67,471.66) --
	( 99.67,471.67) --
	( 99.67,471.68) --
	( 99.67,471.69) --
	( 99.67,471.69) --
	( 99.67,471.72) --
	( 99.67,471.74) --
	( 99.67,471.74) --
	( 99.67,471.75) --
	( 99.68,471.75) --
	( 99.68,471.78) --
	( 99.68,471.78) --
	( 99.68,471.80) --
	( 99.68,471.81) --
	( 99.68,471.81) --
	( 99.68,471.82) --
	( 99.68,471.82) --
	( 99.68,471.82) --
	( 99.69,471.83) --
	( 99.69,471.83) --
	( 99.69,471.85) --
	( 99.69,471.86) --
	( 99.69,471.87) --
	( 99.69,471.88) --
	( 99.69,471.89) --
	( 99.69,471.90) --
	( 99.69,471.91) --
	( 99.69,471.93) --
	( 99.70,471.94) --
	( 99.70,471.98) --
	( 99.70,472.01) --
	( 99.70,472.02) --
	( 99.70,472.03) --
	( 99.70,472.03) --
	( 99.70,472.03) --
	( 99.70,472.04) --
	( 99.70,472.05) --
	( 99.71,472.06) --
	( 99.71,472.06) --
	( 99.71,472.06) --
	( 99.71,472.08) --
	( 99.71,472.08) --
	( 99.71,472.09) --
	( 99.71,472.09) --
	( 99.71,472.11) --
	( 99.71,472.11) --
	( 99.71,472.11) --
	( 99.72,472.12) --
	( 99.72,472.13) --
	( 99.72,472.14) --
	( 99.72,472.14) --
	( 99.72,472.15) --
	( 99.72,472.16) --
	( 99.72,472.17) --
	( 99.72,472.18) --
	( 99.72,472.18) --
	( 99.73,472.20) --
	( 99.73,472.21) --
	( 99.73,472.22) --
	( 99.73,472.22) --
	( 99.73,472.23) --
	( 99.73,472.24) --
	( 99.73,472.25) --
	( 99.73,472.27) --
	( 99.73,472.28) --
	( 99.73,472.29) --
	( 99.74,472.30) --
	( 99.74,472.30) --
	( 99.74,472.31) --
	( 99.74,472.32) --
	( 99.74,472.33) --
	( 99.74,472.33) --
	( 99.74,472.35) --
	( 99.74,472.36) --
	( 99.74,472.36) --
	( 99.75,472.36) --
	( 99.75,472.37) --
	( 99.75,472.37) --
	( 99.75,472.39) --
	( 99.75,472.40) --
	( 99.75,472.41) --
	( 99.75,472.42) --
	( 99.75,472.43) --
	( 99.75,472.45) --
	( 99.75,472.47) --
	( 99.76,472.47) --
	( 99.76,472.47) --
	( 99.76,472.48) --
	( 99.76,472.49) --
	( 99.76,472.50) --
	( 99.76,472.51) --
	( 99.76,472.52) --
	( 99.76,472.52) --
	( 99.76,472.52) --
	( 99.77,472.53) --
	( 99.77,472.55) --
	( 99.77,472.57) --
	( 99.77,472.58) --
	( 99.77,472.58) --
	( 99.77,472.59) --
	( 99.77,472.59) --
	( 99.77,472.60) --
	( 99.77,472.61) --
	( 99.77,472.61) --
	( 99.78,472.62) --
	( 99.78,472.63) --
	( 99.78,472.64) --
	( 99.78,472.65) --
	( 99.78,472.65) --
	( 99.78,472.65) --
	( 99.78,472.66) --
	( 99.78,472.67) --
	( 99.78,472.68) --
	( 99.79,472.70) --
	( 99.79,472.71) --
	( 99.79,472.72) --
	( 99.79,472.73) --
	( 99.79,472.74) --
	( 99.79,472.74) --
	( 99.79,472.75) --
	( 99.79,472.76) --
	( 99.79,472.76) --
	( 99.79,472.78) --
	( 99.80,472.78) --
	( 99.80,472.78) --
	( 99.80,472.79) --
	( 99.80,472.80) --
	( 99.80,472.81) --
	( 99.80,472.81) --
	( 99.80,472.82) --
	( 99.80,472.83) --
	( 99.80,472.83) --
	( 99.80,472.84) --
	( 99.81,472.85) --
	( 99.81,472.85) --
	( 99.81,472.86) --
	( 99.81,472.87) --
	( 99.81,472.88) --
	( 99.81,472.89) --
	( 99.81,472.90) --
	( 99.81,472.91) --
	( 99.81,472.92) --
	( 99.82,472.92) --
	( 99.82,472.93) --
	( 99.82,472.94) --
	( 99.82,472.95) --
	( 99.82,472.96) --
	( 99.82,472.97) --
	( 99.82,472.98) --
	( 99.82,473.00) --
	( 99.82,473.01) --
	( 99.82,473.01) --
	( 99.83,473.01) --
	( 99.83,473.02) --
	( 99.83,473.03) --
	( 99.83,473.04) --
	( 99.83,473.05) --
	( 99.83,473.05) --
	( 99.83,473.07) --
	( 99.83,473.07) --
	( 99.83,473.08) --
	( 99.83,473.09) --
	( 99.84,473.10) --
	( 99.84,473.11) --
	( 99.84,473.12) --
	( 99.84,473.12) --
	( 99.84,473.15) --
	( 99.84,473.17) --
	( 99.84,473.18) --
	( 99.84,473.18) --
	( 99.84,473.19) --
	( 99.85,473.21) --
	( 99.85,473.22) --
	( 99.85,473.23) --
	( 99.85,473.24) --
	( 99.85,473.25) --
	( 99.85,473.26) --
	( 99.85,473.27) --
	( 99.85,473.27) --
	( 99.85,473.28) --
	( 99.85,473.28) --
	( 99.86,473.29) --
	( 99.86,473.30) --
	( 99.86,473.31) --
	( 99.86,473.31) --
	( 99.86,473.32) --
	( 99.86,473.33) --
	( 99.86,473.34) --
	( 99.86,473.35) --
	( 99.86,473.36) --
	( 99.86,473.37) --
	( 99.87,473.39) --
	( 99.87,473.39) --
	( 99.87,473.40) --
	( 99.87,473.40) --
	( 99.87,473.41) --
	( 99.87,473.42) --
	( 99.87,473.44) --
	( 99.87,473.44) --
	( 99.87,473.45) --
	( 99.88,473.46) --
	( 99.88,473.47) --
	( 99.88,473.47) --
	( 99.88,473.47) --
	( 99.88,473.48) --
	( 99.88,473.49) --
	( 99.88,473.50) --
	( 99.88,473.52) --
	( 99.88,473.53) --
	( 99.88,473.55) --
	( 99.89,473.56) --
	( 99.89,473.57) --
	( 99.89,473.58) --
	( 99.89,473.59) --
	( 99.89,473.59) --
	( 99.89,473.60) --
	( 99.89,473.62) --
	( 99.89,473.63) --
	( 99.89,473.64) --
	( 99.89,473.65) --
	( 99.90,473.65) --
	( 99.90,473.66) --
	( 99.90,473.67) --
	( 99.90,473.67) --
	( 99.90,473.67) --
	( 99.90,473.68) --
	( 99.90,473.69) --
	( 99.90,473.71) --
	( 99.90,473.72) --
	( 99.90,473.74) --
	( 99.91,473.75) --
	( 99.91,473.76) --
	( 99.91,473.77) --
	( 99.91,473.77) --
	( 99.91,473.77) --
	( 99.91,473.78) --
	( 99.91,473.79) --
	( 99.91,473.79) --
	( 99.91,473.80) --
	( 99.92,473.80) --
	( 99.92,473.80) --
	( 99.92,473.83) --
	( 99.92,473.84) --
	( 99.92,473.84) --
	( 99.92,473.85) --
	( 99.92,473.85) --
	( 99.92,473.86) --
	( 99.92,473.87) --
	( 99.92,473.87) --
	( 99.93,473.88) --
	( 99.93,473.89) --
	( 99.93,473.91) --
	( 99.93,473.91) --
	( 99.93,473.92) --
	( 99.93,473.94) --
	( 99.93,473.94) --
	( 99.93,473.95) --
	( 99.93,473.95) --
	( 99.93,473.96) --
	( 99.94,473.97) --
	( 99.94,473.98) --
	( 99.94,473.99) --
	( 99.94,473.99) --
	( 99.94,473.99) --
	( 99.94,473.99) --
	( 99.94,474.00) --
	( 99.94,474.01) --
	( 99.94,474.02) --
	( 99.94,474.02) --
	( 99.95,474.03) --
	( 99.95,474.04) --
	( 99.95,474.05) --
	( 99.95,474.05) --
	( 99.95,474.06) --
	( 99.95,474.07) --
	( 99.95,474.07) --
	( 99.95,474.09) --
	( 99.95,474.09) --
	( 99.95,474.10) --
	( 99.96,474.13) --
	( 99.96,474.14) --
	( 99.96,474.14) --
	( 99.96,474.15) --
	( 99.96,474.15) --
	( 99.96,474.17) --
	( 99.96,474.18) --
	( 99.96,474.18) --
	( 99.96,474.19) --
	( 99.96,474.19) --
	( 99.97,474.19) --
	( 99.97,474.19) --
	( 99.97,474.20) --
	( 99.97,474.21) --
	( 99.97,474.22) --
	( 99.97,474.23) --
	( 99.97,474.24) --
	( 99.97,474.24) --
	( 99.97,474.26) --
	( 99.98,474.26) --
	( 99.98,474.27) --
	( 99.98,474.28) --
	( 99.98,474.29) --
	( 99.98,474.30) --
	( 99.98,474.31) --
	( 99.98,474.32) --
	( 99.98,474.33) --
	( 99.98,474.33) --
	( 99.98,474.33) --
	( 99.99,474.35) --
	( 99.99,474.36) --
	( 99.99,474.36) --
	( 99.99,474.37) --
	( 99.99,474.39) --
	( 99.99,474.39) --
	( 99.99,474.40) --
	( 99.99,474.40) --
	( 99.99,474.41) --
	( 99.99,474.43) --
	(100.00,474.43) --
	(100.00,474.43) --
	(100.00,474.44) --
	(100.00,474.45) --
	(100.00,474.46) --
	(100.00,474.47) --
	(100.00,474.47) --
	(100.00,474.48) --
	(100.00,474.49) --
	(100.00,474.49) --
	(100.01,474.51) --
	(100.01,474.52) --
	(100.01,474.53) --
	(100.01,474.53) --
	(100.01,474.53) --
	(100.01,474.53) --
	(100.01,474.55) --
	(100.01,474.55) --
	(100.01,474.55) --
	(100.01,474.56) --
	(100.02,474.56) --
	(100.02,474.57) --
	(100.02,474.57) --
	(100.02,474.59) --
	(100.02,474.60) --
	(100.02,474.60) --
	(100.02,474.61) --
	(100.02,474.61) --
	(100.02,474.61) --
	(100.02,474.61) --
	(100.03,474.62) --
	(100.03,474.62) --
	(100.03,474.65) --
	(100.03,474.65) --
	(100.03,474.66) --
	(100.03,474.67) --
	(100.03,474.68) --
	(100.03,474.69) --
	(100.03,474.70) --
	(100.03,474.70) --
	(100.04,474.70) --
	(100.04,474.71) --
	(100.04,474.71) --
	(100.04,474.86) --
	(100.04,474.86) --
	(100.04,474.86) --
	(100.04,474.87) --
	(100.04,474.89) --
	(100.04,474.89) --
	(100.04,474.90) --
	(100.05,474.90) --
	(100.05,474.90) --
	(100.05,474.91) --
	(100.05,474.91) --
	(100.05,474.92) --
	(100.05,474.92) --
	(100.05,474.93) --
	(100.05,474.94) --
	(100.05,474.95) --
	(100.05,474.96) --
	(100.06,474.97) --
	(100.06,474.98) --
	(100.06,475.00) --
	(100.06,475.01) --
	(100.06,475.01) --
	(100.06,475.02) --
	(100.06,475.03) --
	(100.06,475.03) --
	(100.06,475.04) --
	(100.06,475.05) --
	(100.07,475.06) --
	(100.07,475.06) --
	(100.07,475.07) --
	(100.07,475.07) --
	(100.07,475.07) --
	(100.07,475.08) --
	(100.07,475.09) --
	(100.07,475.10) --
	(100.07,475.10) --
	(100.07,475.11) --
	(100.08,475.11) --
	(100.08,475.11) --
	(100.08,475.12) --
	(100.08,475.14) --
	(100.08,475.14) --
	(100.08,475.14) --
	(100.08,475.15) --
	(100.08,475.15) --
	(100.08,475.16) --
	(100.08,475.17) --
	(100.09,475.17) --
	(100.09,475.18) --
	(100.09,475.19) --
	(100.09,475.20) --
	(100.09,475.20) --
	(100.09,475.21) --
	(100.09,475.21) --
	(100.09,475.21) --
	(100.09,475.22) --
	(100.09,475.22) --
	(100.10,475.24) --
	(100.10,475.24) --
	(100.10,475.25) --
	(100.10,475.26) --
	(100.10,475.27) --
	(100.10,475.27) --
	(100.10,475.28) --
	(100.10,475.28) --
	(100.10,475.29) --
	(100.10,475.29) --
	(100.11,475.30) --
	(100.11,475.30) --
	(100.11,475.31) --
	(100.11,475.32) --
	(100.11,475.32) --
	(100.11,475.34) --
	(100.11,475.34) --
	(100.11,475.36) --
	(100.11,475.37) --
	(100.11,475.37) --
	(100.12,475.38) --
	(100.12,475.39) --
	(100.12,475.40) --
	(100.12,475.41) --
	(100.12,475.42) --
	(100.12,475.43) --
	(100.12,475.44) --
	(100.12,475.45) --
	(100.12,475.46) --
	(100.13,475.47) --
	(100.13,475.47) --
	(100.13,475.50) --
	(100.13,475.50) --
	(100.13,475.51) --
	(100.13,475.53) --
	(100.13,475.54) --
	(100.13,475.55) --
	(100.13,475.56) --
	(100.13,475.56) --
	(100.13,475.57) --
	(100.14,475.57) --
	(100.14,475.57) --
	(100.14,475.57) --
	(100.14,475.59) --
	(100.14,475.60) --
	(100.14,475.61) --
	(100.14,475.61) --
	(100.14,475.62) --
	(100.14,475.62) --
	(100.14,475.63) --
	(100.15,475.64) --
	(100.15,475.66) --
	(100.15,475.67) --
	(100.15,475.67) --
	(100.15,475.67) --
	(100.15,475.68) --
	(100.15,475.69) --
	(100.15,475.69) --
	(100.15,475.70) --
	(100.15,475.70) --
	(100.16,475.71) --
	(100.16,475.72) --
	(100.16,475.72) --
	(100.16,475.73) --
	(100.16,475.74) --
	(100.16,475.75) --
	(100.16,475.76) --
	(100.16,475.76) --
	(100.16,475.77) --
	(100.16,475.78) --
	(100.17,475.79) --
	(100.17,475.79) --
	(100.17,475.80) --
	(100.17,475.80) --
	(100.17,475.82) --
	(100.17,475.83) --
	(100.17,475.83) --
	(100.17,475.84) --
	(100.17,475.85) --
	(100.17,475.86) --
	(100.18,475.88) --
	(100.18,475.88) --
	(100.18,475.88) --
	(100.18,475.89) --
	(100.18,475.90) --
	(100.18,475.91) --
	(100.18,475.91) --
	(100.18,475.91) --
	(100.18,475.93) --
	(100.18,475.94) --
	(100.19,475.95) --
	(100.19,475.95) --
	(100.19,475.95) --
	(100.19,475.96) --
	(100.19,475.96) --
	(100.19,475.98) --
	(100.19,475.99) --
	(100.19,476.00) --
	(100.19,476.01) --
	(100.19,476.01) --
	(100.19,476.03) --
	(100.20,476.03) --
	(100.20,476.03) --
	(100.20,476.04) --
	(100.20,476.04) --
	(100.20,476.05) --
	(100.20,476.05) --
	(100.20,476.05) --
	(100.20,476.06) --
	(100.20,476.08) --
	(100.20,476.08) --
	(100.21,476.09) --
	(100.21,476.11) --
	(100.21,476.11) --
	(100.21,476.11) --
	(100.21,476.12) --
	(100.21,476.12) --
	(100.21,476.14) --
	(100.21,476.15) --
	(100.21,476.17) --
	(100.21,476.18) --
	(100.22,476.23) --
	(100.22,476.23) --
	(100.22,476.24) --
	(100.22,476.25) --
	(100.22,476.25) --
	(100.22,476.26) --
	(100.22,476.27) --
	(100.22,476.28) --
	(100.22,476.30) --
	(100.22,476.31) --
	(100.23,476.31) --
	(100.23,476.32) --
	(100.23,476.32) --
	(100.23,476.33) --
	(100.23,476.34) --
	(100.23,476.34) --
	(100.23,476.35) --
	(100.23,476.36) --
	(100.23,476.36) --
	(100.23,476.37) --
	(100.23,476.37) --
	(100.24,476.38) --
	(100.24,476.38) --
	(100.24,476.39) --
	(100.24,476.39) --
	(100.24,476.40) --
	(100.24,476.40) --
	(100.24,476.41) --
	(100.24,476.41) --
	(100.24,476.41) --
	(100.24,476.41) --
	(100.25,476.42) --
	(100.25,476.43) --
	(100.25,476.44) --
	(100.25,476.44) --
	(100.25,476.45) --
	(100.25,476.45) --
	(100.25,476.46) --
	(100.25,476.47) --
	(100.25,476.48) --
	(100.25,476.48) --
	(100.26,476.49) --
	(100.26,476.49) --
	(100.26,476.50) --
	(100.26,476.50) --
	(100.26,476.50) --
	(100.26,476.51) --
	(100.26,476.51) --
	(100.26,476.51) --
	(100.26,476.52) --
	(100.26,476.53) --
	(100.26,476.53) --
	(100.27,476.54) --
	(100.27,476.54) --
	(100.27,476.55) --
	(100.27,476.55) --
	(100.27,476.55) --
	(100.27,476.55) --
	(100.27,476.55) --
	(100.27,476.56) --
	(100.27,476.56) --
	(100.27,476.57) --
	(100.28,476.57) --
	(100.28,476.57) --
	(100.28,476.58) --
	(100.28,476.58) --
	(100.28,476.59) --
	(100.28,476.60) --
	(100.28,476.60) --
	(100.28,476.61) --
	(100.28,476.62) --
	(100.28,476.63) --
	(100.29,476.63) --
	(100.29,476.63) --
	(100.29,476.64) --
	(100.29,476.64) --
	(100.29,476.65) --
	(100.29,476.65) --
	(100.29,476.65) --
	(100.29,476.66) --
	(100.29,476.67) --
	(100.29,476.68) --
	(100.29,476.68) --
	(100.30,476.68) --
	(100.30,476.70) --
	(100.30,476.70) --
	(100.30,476.70) --
	(100.30,476.70) --
	(100.30,476.70) --
	(100.30,476.71) --
	(100.30,476.72) --
	(100.30,476.74) --
	(100.30,476.74) --
	(100.31,476.75) --
	(100.31,476.76) --
	(100.31,476.78) --
	(100.31,476.78) --
	(100.31,476.78) --
	(100.31,476.79) --
	(100.31,476.79) --
	(100.31,476.80) --
	(100.31,476.81) --
	(100.31,476.81) --
	(100.31,476.82) --
	(100.32,476.83) --
	(100.32,476.84) --
	(100.32,476.85) --
	(100.32,476.86) --
	(100.32,476.86) --
	(100.32,476.87) --
	(100.32,476.88) --
	(100.32,476.88) --
	(100.32,476.89) --
	(100.32,476.90) --
	(100.33,476.90) --
	(100.33,476.91) --
	(100.33,476.91) --
	(100.33,476.94) --
	(100.33,476.94) --
	(100.33,476.95) --
	(100.33,476.96) --
	(100.33,476.98) --
	(100.33,476.99) --
	(100.33,476.99) --
	(100.33,476.99) --
	(100.34,477.00) --
	(100.34,477.00) --
	(100.34,477.02) --
	(100.34,477.03) --
	(100.34,477.03) --
	(100.34,477.04) --
	(100.34,477.05) --
	(100.34,477.06) --
	(100.34,477.08) --
	(100.34,477.09) --
	(100.35,477.09) --
	(100.35,477.09) --
	(100.35,477.10) --
	(100.35,477.11) --
	(100.35,477.11) --
	(100.35,477.11) --
	(100.35,477.12) --
	(100.35,477.13) --
	(100.35,477.14) --
	(100.35,477.14) --
	(100.35,477.15) --
	(100.36,477.16) --
	(100.36,477.16) --
	(100.36,477.17) --
	(100.36,477.17) --
	(100.36,477.17) --
	(100.36,477.18) --
	(100.36,477.19) --
	(100.36,477.19) --
	(100.36,477.20) --
	(100.36,477.20) --
	(100.37,477.20) --
	(100.37,477.21) --
	(100.37,477.22) --
	(100.37,477.23) --
	(100.37,477.23) --
	(100.37,477.24) --
	(100.37,477.24) --
	(100.37,477.25) --
	(100.37,477.26) --
	(100.37,477.26) --
	(100.37,477.26) --
	(100.38,477.26) --
	(100.38,477.28) --
	(100.38,477.28) --
	(100.38,477.29) --
	(100.38,477.30) --
	(100.38,477.30) --
	(100.38,477.30) --
	(100.38,477.32) --
	(100.38,477.32) --
	(100.38,477.33) --
	(100.39,477.34) --
	(100.39,477.34) --
	(100.39,477.34) --
	(100.39,477.35) --
	(100.39,477.36) --
	(100.39,477.37) --
	(100.39,477.38) --
	(100.39,477.39) --
	(100.39,477.40) --
	(100.39,477.41) --
	(100.39,477.41) --
	(100.40,477.43) --
	(100.40,477.43) --
	(100.40,477.45) --
	(100.40,477.45) --
	(100.40,477.46) --
	(100.40,477.47) --
	(100.40,477.47) --
	(100.40,477.48) --
	(100.40,477.48) --
	(100.40,477.49) --
	(100.41,477.49) --
	(100.41,477.50) --
	(100.41,477.51) --
	(100.41,477.51) --
	(100.41,477.52) --
	(100.41,477.52) --
	(100.41,477.53) --
	(100.41,477.53) --
	(100.41,477.54) --
	(100.41,477.54) --
	(100.41,477.55) --
	(100.42,477.55) --
	(100.42,477.56) --
	(100.42,477.56) --
	(100.42,477.57) --
	(100.42,477.57) --
	(100.42,477.59) --
	(100.42,477.59) --
	(100.42,477.60) --
	(100.42,477.61) --
	(100.43,477.62) --
	(100.43,477.64) --
	(100.43,477.65) --
	(100.43,477.65) --
	(100.43,477.67) --
	(100.43,477.67) --
	(100.43,477.67) --
	(100.43,477.68) --
	(100.43,477.69) --
	(100.43,477.70) --
	(100.43,477.71) --
	(100.44,477.71) --
	(100.44,477.72) --
	(100.44,477.72) --
	(100.44,477.73) --
	(100.44,477.73) --
	(100.44,477.75) --
	(100.44,477.75) --
	(100.44,477.76) --
	(100.44,477.76) --
	(100.44,477.77) --
	(100.45,477.79) --
	(100.45,477.79) --
	(100.45,477.80) --
	(100.45,477.80) --
	(100.45,477.83) --
	(100.45,477.83) --
	(100.45,477.84) --
	(100.45,477.84) --
	(100.45,477.84) --
	(100.45,477.84) --
	(100.46,477.85) --
	(100.46,477.87) --
	(100.46,477.87) --
	(100.46,477.88) --
	(100.46,477.89) --
	(100.46,477.90) --
	(100.46,477.90) --
	(100.46,477.91) --
	(100.46,477.91) --
	(100.46,477.92) --
	(100.46,477.94) --
	(100.47,477.95) --
	(100.47,477.95) --
	(100.47,477.96) --
	(100.47,477.97) --
	(100.47,477.98) --
	(100.47,477.98) --
	(100.47,477.99) --
	(100.47,477.99) --
	(100.47,477.99) --
	(100.47,478.00) --
	(100.47,478.00) --
	(100.48,478.02) --
	(100.48,478.03) --
	(100.48,478.03) --
	(100.48,478.04) --
	(100.48,478.04) --
	(100.48,478.05) --
	(100.48,478.05) --
	(100.48,478.06) --
	(100.48,478.07) --
	(100.48,478.07) --
	(100.49,478.07) --
	(100.49,478.08) --
	(100.49,478.09) --
	(100.49,478.09) --
	(100.49,478.09) --
	(100.49,478.10) --
	(100.49,478.10) --
	(100.49,478.11) --
	(100.49,478.11) --
	(100.49,478.12) --
	(100.49,478.13) --
	(100.50,478.14) --
	(100.50,478.15) --
	(100.50,478.16) --
	(100.50,478.17) --
	(100.50,478.17) --
	(100.50,478.18) --
	(100.50,478.20) --
	(100.50,478.20) --
	(100.50,478.21) --
	(100.50,478.22) --
	(100.50,478.22) --
	(100.51,478.22) --
	(100.51,478.23) --
	(100.51,478.24) --
	(100.51,478.24) --
	(100.51,478.25) --
	(100.51,478.26) --
	(100.51,478.27) --
	(100.51,478.28) --
	(100.51,478.29) --
	(100.51,478.30) --
	(100.51,478.30) --
	(100.52,478.31) --
	(100.52,478.31) --
	(100.52,478.31) --
	(100.52,478.31) --
	(100.52,478.32) --
	(100.52,478.32) --
	(100.52,478.32) --
	(100.52,478.33) --
	(100.52,478.33) --
	(100.52,478.34) --
	(100.53,478.35) --
	(100.53,478.35) --
	(100.53,478.36) --
	(100.53,478.37) --
	(100.53,478.38) --
	(100.53,478.39) --
	(100.53,478.39) --
	(100.53,478.40) --
	(100.53,478.41) --
	(100.53,478.42) --
	(100.53,478.43) --
	(100.54,478.44) --
	(100.54,478.44) --
	(100.54,478.44) --
	(100.54,478.44) --
	(100.54,478.45) --
	(100.54,478.47) --
	(100.54,478.48) --
	(100.54,478.48) --
	(100.54,478.49) --
	(100.54,478.50) --
	(100.54,478.51) --
	(100.55,478.51) --
	(100.55,478.51) --
	(100.55,478.52) --
	(100.55,478.52) --
	(100.55,478.53) --
	(100.55,478.53) --
	(100.55,478.54) --
	(100.55,478.54) --
	(100.55,478.55) --
	(100.55,478.55) --
	(100.55,478.56) --
	(100.56,478.57) --
	(100.56,478.57) --
	(100.56,478.58) --
	(100.56,478.58) --
	(100.56,478.58) --
	(100.56,478.60) --
	(100.56,478.60) --
	(100.56,478.61) --
	(100.56,478.62) --
	(100.56,478.63) --
	(100.56,478.64) --
	(100.57,478.64) --
	(100.57,478.66) --
	(100.57,478.67) --
	(100.57,478.67) --
	(100.57,478.67) --
	(100.57,478.68) --
	(100.57,478.68) --
	(100.57,478.68) --
	(100.57,478.69) --
	(100.57,478.69) --
	(100.57,478.69) --
	(100.58,478.70) --
	(100.58,478.70) --
	(100.58,478.71) --
	(100.58,478.71) --
	(100.58,478.72) --
	(100.58,478.73) --
	(100.58,478.73) --
	(100.58,478.73) --
	(100.58,478.74) --
	(100.58,478.74) --
	(100.58,478.75) --
	(100.59,478.76) --
	(100.59,478.76) --
	(100.59,478.78) --
	(100.59,478.78) --
	(100.59,478.78) --
	(100.59,478.80) --
	(100.59,478.81) --
	(100.59,478.82) --
	(100.59,478.83) --
	(100.59,478.83) --
	(100.60,478.84) --
	(100.60,478.84) --
	(100.60,478.84) --
	(100.60,478.84) --
	(100.60,478.85) --
	(100.60,478.85) --
	(100.60,478.86) --
	(100.60,478.86) --
	(100.60,478.88) --
	(100.60,478.89) --
	(100.60,478.89) --
	(100.61,478.89) --
	(100.61,478.90) --
	(100.61,478.90) --
	(100.61,478.90) --
	(100.61,478.91) --
	(100.61,478.91) --
	(100.61,478.92) --
	(100.61,478.92) --
	(100.61,478.94) --
	(100.61,478.95) --
	(100.61,478.96) --
	(100.62,478.96) --
	(100.62,478.96) --
	(100.62,478.97) --
	(100.62,478.97) --
	(100.62,478.97) --
	(100.62,478.99) --
	(100.62,478.99) --
	(100.62,478.99) --
	(100.62,479.00) --
	(100.62,479.01) --
	(100.62,479.02) --
	(100.63,479.03) --
	(100.63,479.03) --
	(100.63,479.04) --
	(100.63,479.04) --
	(100.63,479.04) --
	(100.63,479.05) --
	(100.63,479.05) --
	(100.63,479.06) --
	(100.63,479.06) --
	(100.63,479.07) --
	(100.63,479.08) --
	(100.64,479.08) --
	(100.64,479.09) --
	(100.64,479.11) --
	(100.64,479.12) --
	(100.64,479.14) --
	(100.64,479.14) --
	(100.64,479.15) --
	(100.64,479.15) --
	(100.64,479.16) --
	(100.64,479.17) --
	(100.64,479.18) --
	(100.65,479.19) --
	(100.65,479.20) --
	(100.65,479.21) --
	(100.65,479.22) --
	(100.65,479.22) --
	(100.65,479.23) --
	(100.65,479.25) --
	(100.65,479.26) --
	(100.65,479.26) --
	(100.65,479.27) --
	(100.65,479.28) --
	(100.66,479.28) --
	(100.66,479.29) --
	(100.66,479.30) --
	(100.66,479.30) --
	(100.66,479.30) --
	(100.66,479.31) --
	(100.66,479.32) --
	(100.66,479.34) --
	(100.66,479.35) --
	(100.66,479.35) --
	(100.66,479.39) --
	(100.67,479.40) --
	(100.67,479.41) --
	(100.67,479.42) --
	(100.67,479.42) --
	(100.67,479.43) --
	(100.67,479.45) --
	(100.67,479.45) --
	(100.67,479.46) --
	(100.67,479.47) --
	(100.67,479.47) --
	(100.67,479.48) --
	(100.68,479.51) --
	(100.68,479.53) --
	(100.68,479.54) --
	(100.68,479.55) --
	(100.68,479.56) --
	(100.68,479.56) --
	(100.68,479.56) --
	(100.68,479.57) --
	(100.68,479.58) --
	(100.68,479.58) --
	(100.68,479.58) --
	(100.69,479.59) --
	(100.69,479.59) --
	(100.69,479.62) --
	(100.69,479.63) --
	(100.69,479.64) --
	(100.69,479.65) --
	(100.69,479.65) --
	(100.69,479.66) --
	(100.69,479.66) --
	(100.69,479.67) --
	(100.69,479.68) --
	(100.70,479.69) --
	(100.70,479.69) --
	(100.70,479.70) --
	(100.70,479.71) --
	(100.70,479.73) --
	(100.70,479.73) --
	(100.70,479.73) --
	(100.70,479.74) --
	(100.70,479.76) --
	(100.70,479.76) --
	(100.70,479.77) --
	(100.70,479.77) --
	(100.71,479.78) --
	(100.71,479.79) --
	(100.71,479.79) --
	(100.71,479.79) --
	(100.71,479.79) --
	(100.71,479.80) --
	(100.71,479.80) --
	(100.71,479.80) --
	(100.71,479.81) --
	(100.71,479.81) --
	(100.71,479.82) --
	(100.72,479.83) --
	(100.72,479.83) --
	(100.72,479.84) --
	(100.72,479.84) --
	(100.72,479.86) --
	(100.72,479.87) --
	(100.72,479.87) --
	(100.72,479.88) --
	(100.72,479.88) --
	(100.72,479.89) --
	(100.72,479.89) --
	(100.73,479.91) --
	(100.73,479.92) --
	(100.73,479.92) --
	(100.73,479.93) --
	(100.73,479.93) --
	(100.73,479.95) --
	(100.73,479.95) --
	(100.73,479.95) --
	(100.73,479.96) --
	(100.73,479.96) --
	(100.73,479.98) --
	(100.74,479.99) --
	(100.74,480.00) --
	(100.74,480.00) --
	(100.74,480.01) --
	(100.74,480.01) --
	(100.74,480.01) --
	(100.74,480.02) --
	(100.74,480.02) --
	(100.74,480.03) --
	(100.74,480.03) --
	(100.74,480.04) --
	(100.75,480.05) --
	(100.75,480.05) --
	(100.75,480.06) --
	(100.75,480.06) --
	(100.75,480.08) --
	(100.75,480.10) --
	(100.75,480.11) --
	(100.75,480.11) --
	(100.75,480.12) --
	(100.75,480.12) --
	(100.75,480.13) --
	(100.76,480.13) --
	(100.76,480.16) --
	(100.76,480.16) --
	(100.76,480.17) --
	(100.76,480.17) --
	(100.76,480.17) --
	(100.76,480.19) --
	(100.76,480.19) --
	(100.76,480.19) --
	(100.76,480.20) --
	(100.76,480.21) --
	(100.77,480.22) --
	(100.77,480.22) --
	(100.77,480.23) --
	(100.77,480.24) --
	(100.77,480.24) --
	(100.77,480.25) --
	(100.77,480.27) --
	(100.77,480.27) --
	(100.77,480.28) --
	(100.77,480.28) --
	(100.77,480.28) --
	(100.77,480.29) --
	(100.78,480.30) --
	(100.78,480.32) --
	(100.78,480.32) --
	(100.78,480.33) --
	(100.78,480.33) --
	(100.78,480.33) --
	(100.78,480.34) --
	(100.78,480.35) --
	(100.78,480.35) --
	(100.78,480.36) --
	(100.79,480.36) --
	(100.79,480.37) --
	(100.79,480.38) --
	(100.79,480.38) --
	(100.79,480.38) --
	(100.79,480.39) --
	(100.79,480.39) --
	(100.79,480.39) --
	(100.79,480.40) --
	(100.79,480.40) --
	(100.79,480.41) --
	(100.80,480.41) --
	(100.80,480.42) --
	(100.80,480.44) --
	(100.80,480.44) --
	(100.80,480.44) --
	(100.80,480.44) --
	(100.80,480.45) --
	(100.80,480.45) --
	(100.80,480.46) --
	(100.80,480.46) --
	(100.80,480.46) --
	(100.81,480.48) --
	(100.81,480.49) --
	(100.81,480.50) --
	(100.81,480.51) --
	(100.81,480.51) --
	(100.81,480.51) --
	(100.81,480.52) --
	(100.81,480.52) --
	(100.81,480.53) --
	(100.81,480.53) --
	(100.81,480.53) --
	(100.81,480.54) --
	(100.82,480.55) --
	(100.82,480.55) --
	(100.82,480.56) --
	(100.82,480.56) --
	(100.82,480.57) --
	(100.82,480.57) --
	(100.82,480.57) --
	(100.82,480.57) --
	(100.82,480.58) --
	(100.82,480.59) --
	(100.82,480.59) --
	(100.83,480.59) --
	(100.83,480.60) --
	(100.83,480.61) --
	(100.83,480.62) --
	(100.83,480.62) --
	(100.83,480.63) --
	(100.83,480.63) --
	(100.83,480.63) --
	(100.83,480.64) --
	(100.83,480.64) --
	(100.83,480.64) --
	(100.84,480.65) --
	(100.84,480.67) --
	(100.84,480.67) --
	(100.84,480.68) --
	(100.84,480.68) --
	(100.84,480.68) --
	(100.84,480.70) --
	(100.84,480.70) --
	(100.84,480.71) --
	(100.84,480.72) --
	(100.84,480.73) --
	(100.85,480.73) --
	(100.85,480.75) --
	(100.85,480.76) --
	(100.85,480.77) --
	(100.85,480.77) --
	(100.85,480.78) --
	(100.85,480.78) --
	(100.85,480.79) --
	(100.85,480.80) --
	(100.85,480.81) --
	(100.85,480.81) --
	(100.86,480.82) --
	(100.86,480.83) --
	(100.86,480.84) --
	(100.86,480.85) --
	(100.86,480.86) --
	(100.86,480.87) --
	(100.86,480.88) --
	(100.86,480.90) --
	(100.86,480.90) --
	(100.86,480.93) --
	(100.86,480.94) --
	(100.87,480.94) --
	(100.87,480.96) --
	(100.87,480.97) --
	(100.87,480.97) --
	(100.87,480.98) --
	(100.87,480.98) --
	(100.87,480.99) --
	(100.87,480.99) --
	(100.87,480.99) --
	(100.87,480.99) --
	(100.87,481.00) --
	(100.87,481.00) --
	(100.88,481.01) --
	(100.88,481.01) --
	(100.88,481.02) --
	(100.88,481.02) --
	(100.88,481.02) --
	(100.88,481.02) --
	(100.88,481.02) --
	(100.88,481.02) --
	(100.88,481.03) --
	(100.88,481.04) --
	(100.88,481.05) --
	(100.89,481.05) --
	(100.89,481.05) --
	(100.89,481.06) --
	(100.89,481.06) --
	(100.89,481.07) --
	(100.89,481.07) --
	(100.89,481.07) --
	(100.89,481.09) --
	(100.89,481.09) --
	(100.89,481.11) --
	(100.89,481.12) --
	(100.89,481.13) --
	(100.90,481.14) --
	(100.90,481.14) --
	(100.90,481.14) --
	(100.90,481.15) --
	(100.90,481.15) --
	(100.90,481.16) --
	(100.90,481.18) --
	(100.90,481.18) --
	(100.90,481.18) --
	(100.90,481.19) --
	(100.90,481.20) --
	(100.91,481.21) --
	(100.91,481.21) --
	(100.91,481.21) --
	(100.91,481.21) --
	(100.91,481.22) --
	(100.91,481.23) --
	(100.91,481.23) --
	(100.91,481.23) --
	(100.91,481.24) --
	(100.91,481.24) --
	(100.91,481.25) --
	(100.92,481.25) --
	(100.92,481.26) --
	(100.92,481.26) --
	(100.92,481.27) --
	(100.92,481.28) --
	(100.92,481.28) --
	(100.92,481.29) --
	(100.92,481.29) --
	(100.92,481.29) --
	(100.92,481.30) --
	(100.92,481.30) --
	(100.93,481.30) --
	(100.93,481.30) --
	(100.93,481.31) --
	(100.93,481.31) --
	(100.93,481.32) --
	(100.93,481.32) --
	(100.93,481.32) --
	(100.93,481.33) --
	(100.93,481.33) --
	(100.93,481.34) --
	(100.93,481.34) --
	(100.93,481.35) --
	(100.94,481.35) --
	(100.94,481.36) --
	(100.94,481.40) --
	(100.94,481.41) --
	(100.94,481.41) --
	(100.94,481.43) --
	(100.94,481.43) --
	(100.94,481.44) --
	(100.94,481.44) --
	(100.94,481.44) --
	(100.94,481.45) --
	(100.95,481.45) --
	(100.95,481.46) --
	(100.95,481.46) --
	(100.95,481.46) --
	(100.95,481.46) --
	(100.95,481.47) --
	(100.95,481.48) --
	(100.95,481.48) --
	(100.95,481.49) --
	(100.95,481.50) --
	(100.95,481.50) --
	(100.95,481.51) --
	(100.96,481.52) --
	(100.96,481.52) --
	(100.96,481.53) --
	(100.96,481.55) --
	(100.96,481.55) --
	(100.96,481.56) --
	(100.96,481.56) --
	(100.96,481.57) --
	(100.96,481.57) --
	(100.96,481.58) --
	(100.96,481.58) --
	(100.97,481.60) --
	(100.97,481.60) --
	(100.97,481.62) --
	(100.97,481.63) --
	(100.97,481.64) --
	(100.97,481.64) --
	(100.97,481.65) --
	(100.97,481.66) --
	(100.97,481.66) --
	(100.97,481.67) --
	(100.97,481.67) --
	(100.97,481.67) --
	(100.98,481.68) --
	(100.98,481.68) --
	(100.98,481.69) --
	(100.98,481.69) --
	(100.98,481.69) --
	(100.98,481.69) --
	(100.98,481.70) --
	(100.98,481.71) --
	(100.98,481.71) --
	(100.98,481.72) --
	(100.98,481.72) --
	(100.98,481.73) --
	(100.99,481.74) --
	(100.99,481.74) --
	(100.99,481.75) --
	(100.99,481.76) --
	(100.99,481.77) --
	(100.99,481.77) --
	(100.99,481.78) --
	(100.99,481.78) --
	(100.99,481.78) --
	(100.99,481.79) --
	(100.99,481.80) --
	(101.00,481.80) --
	(101.00,481.81) --
	(101.00,481.82) --
	(101.00,481.83) --
	(101.00,481.83) --
	(101.00,481.83) --
	(101.00,481.83) --
	(101.00,481.85) --
	(101.00,481.86) --
	(101.00,481.86) --
	(101.00,481.87) --
	(101.00,481.88) --
	(101.01,481.89) --
	(101.01,481.91) --
	(101.01,481.91) --
	(101.01,481.92) --
	(101.01,481.92) --
	(101.01,481.94) --
	(101.01,481.94) --
	(101.01,481.94) --
	(101.01,481.95) --
	(101.01,481.95) --
	(101.01,481.96) --
	(101.02,481.96) --
	(101.02,481.97) --
	(101.02,481.98) --
	(101.02,481.99) --
	(101.02,481.99) --
	(101.02,481.99) --
	(101.02,482.00) --
	(101.02,482.01) --
	(101.02,482.01) --
	(101.02,482.01) --
	(101.02,482.02) --
	(101.02,482.03) --
	(101.03,482.03) --
	(101.03,482.03) --
	(101.03,482.04) --
	(101.03,482.04) --
	(101.03,482.04) --
	(101.03,482.05) --
	(101.03,482.05) --
	(101.03,482.05) --
	(101.03,482.06) --
	(101.03,482.07) --
	(101.03,482.07) --
	(101.03,482.07) --
	(101.04,482.08) --
	(101.04,482.08) --
	(101.04,482.09) --
	(101.04,482.10) --
	(101.04,482.11) --
	(101.04,482.11) --
	(101.04,482.12) --
	(101.04,482.13) --
	(101.04,482.15) --
	(101.04,482.15) --
	(101.04,482.16) --
	(101.04,482.16) --
	(101.05,482.17) --
	(101.05,482.18) --
	(101.05,482.19) --
	(101.05,482.20) --
	(101.05,482.20) --
	(101.05,482.21) --
	(101.05,482.21) --
	(101.05,482.22) --
	(101.05,482.22) --
	(101.05,482.23) --
	(101.05,482.24) --
	(101.06,482.24) --
	(101.06,482.24) --
	(101.06,482.25) --
	(101.06,482.26) --
	(101.06,482.26) --
	(101.06,482.27) --
	(101.06,482.27) --
	(101.06,482.29) --
	(101.06,482.29) --
	(101.06,482.29) --
	(101.06,482.29) --
	(101.06,482.29) --
	(101.07,482.31) --
	(101.07,482.31) --
	(101.07,482.31) --
	(101.07,482.32) --
	(101.07,482.32) --
	(101.07,482.33) --
	(101.07,482.34) --
	(101.07,482.36) --
	(101.07,482.37) --
	(101.07,482.38) --
	(101.07,482.39) --
	(101.07,482.39) --
	(101.08,482.40) --
	(101.08,482.41) --
	(101.08,482.42) --
	(101.08,482.42) --
	(101.08,482.44) --
	(101.08,482.44) --
	(101.08,482.46) --
	(101.08,482.47) --
	(101.08,482.48) --
	(101.08,482.48) --
	(101.08,482.50) --
	(101.08,482.50) --
	(101.09,482.51) --
	(101.09,482.52) --
	(101.09,482.52) --
	(101.09,482.53) --
	(101.09,482.53) --
	(101.09,482.54) --
	(101.09,482.55) --
	(101.09,482.56) --
	(101.09,482.56) --
	(101.09,482.56) --
	(101.09,482.56) --
	(101.10,482.56) --
	(101.10,482.57) --
	(101.10,482.57) --
	(101.10,482.58) --
	(101.10,482.59) --
	(101.10,482.60) --
	(101.10,482.60) --
	(101.10,482.60) --
	(101.10,482.61) --
	(101.10,482.62) --
	(101.10,482.63) --
	(101.10,482.63) --
	(101.11,482.63) --
	(101.11,482.64) --
	(101.11,482.64) --
	(101.11,482.65) --
	(101.11,482.66) --
	(101.11,482.67) --
	(101.11,482.67) --
	(101.11,482.68) --
	(101.11,482.68) --
	(101.11,482.68) --
	(101.11,482.69) --
	(101.11,482.70) --
	(101.12,482.70) --
	(101.12,482.70) --
	(101.12,482.70) --
	(101.12,482.71) --
	(101.12,482.71) --
	(101.12,482.72) --
	(101.12,482.73) --
	(101.12,482.74) --
	(101.12,482.74) --
	(101.12,482.75) --
	(101.12,482.75) --
	(101.12,482.75) --
	(101.13,482.76) --
	(101.13,482.77) --
	(101.13,482.77) --
	(101.13,482.78) --
	(101.13,482.79) --
	(101.13,482.79) --
	(101.13,482.80) --
	(101.13,482.80) --
	(101.13,482.80) --
	(101.13,482.81) --
	(101.13,482.81) --
	(101.13,482.81) --
	(101.14,482.82) --
	(101.14,482.83) --
	(101.14,482.83) --
	(101.14,482.84) --
	(101.14,482.84) --
	(101.14,482.84) --
	(101.14,482.85) --
	(101.14,482.85) --
	(101.14,482.86) --
	(101.14,482.86) --
	(101.14,482.87) --
	(101.14,482.88) --
	(101.15,482.88) --
	(101.15,482.89) --
	(101.15,482.90) --
	(101.15,482.90) --
	(101.15,482.91) --
	(101.15,482.91) --
	(101.15,482.92) --
	(101.15,482.93) --
	(101.15,482.95) --
	(101.15,482.95) --
	(101.15,482.95) --
	(101.15,482.97) --
	(101.16,482.97) --
	(101.16,482.97) --
	(101.16,482.99) --
	(101.16,482.99) --
	(101.16,483.00) --
	(101.16,483.01) --
	(101.16,483.01) --
	(101.16,483.02) --
	(101.16,483.03) --
	(101.16,483.05) --
	(101.16,483.05) --
	(101.16,483.05) --
	(101.17,483.05) --
	(101.17,483.06) --
	(101.17,483.07) --
	(101.17,483.07) --
	(101.17,483.08) --
	(101.17,483.08) --
	(101.17,483.08) --
	(101.17,483.09) --
	(101.17,483.09) --
	(101.17,483.09) --
	(101.17,483.10) --
	(101.17,483.10) --
	(101.18,483.11) --
	(101.18,483.11) --
	(101.18,483.11) --
	(101.18,483.12) --
	(101.18,483.12) --
	(101.18,483.14) --
	(101.18,483.14) --
	(101.18,483.14) --
	(101.18,483.15) --
	(101.18,483.15) --
	(101.18,483.16) --
	(101.19,483.17) --
	(101.19,483.17) --
	(101.19,483.17) --
	(101.19,483.17) --
	(101.19,483.18) --
	(101.19,483.18) --
	(101.19,483.19) --
	(101.19,483.19) --
	(101.19,483.20) --
	(101.19,483.22) --
	(101.19,483.23) --
	(101.19,483.23) --
	(101.20,483.23) --
	(101.20,483.25) --
	(101.20,483.26) --
	(101.20,483.27) --
	(101.20,483.28) --
	(101.20,483.29) --
	(101.20,483.30) --
	(101.20,483.31) --
	(101.20,483.31) --
	(101.20,483.31) --
	(101.20,483.31) --
	(101.20,483.32) --
	(101.21,483.33) --
	(101.21,483.33) --
	(101.21,483.33) --
	(101.21,483.35) --
	(101.21,483.38) --
	(101.21,483.38) --
	(101.21,483.38) --
	(101.21,483.39) --
	(101.21,483.39) --
	(101.21,483.39) --
	(101.21,483.40) --
	(101.22,483.41) --
	(101.22,483.42) --
	(101.22,483.43) --
	(101.22,483.44) --
	(101.22,483.44) --
	(101.22,483.47) --
	(101.22,483.48) --
	(101.22,483.48) --
	(101.22,483.49) --
	(101.22,483.49) --
	(101.22,483.49) --
	(101.22,483.50) --
	(101.23,483.50) --
	(101.23,483.52) --
	(101.23,483.52) --
	(101.23,483.53) --
	(101.23,483.53) --
	(101.23,483.53) --
	(101.23,483.53) --
	(101.23,483.54) --
	(101.23,483.55) --
	(101.23,483.55) --
	(101.23,483.57) --
	(101.23,483.57) --
	(101.24,483.58) --
	(101.24,483.58) --
	(101.24,483.58) --
	(101.24,483.58) --
	(101.24,483.60) --
	(101.24,483.60) --
	(101.24,483.61) --
	(101.24,483.62) --
	(101.24,483.63) --
	(101.24,483.63) --
	(101.24,483.63) --
	(101.24,483.65) --
	(101.25,483.65) --
	(101.25,483.65) --
	(101.25,483.67) --
	(101.25,483.68) --
	(101.25,483.69) --
	(101.25,483.69) --
	(101.25,483.69) --
	(101.25,483.70) --
	(101.25,483.70) --
	(101.25,483.71) --
	(101.25,483.72) --
	(101.25,483.72) --
	(101.26,483.72) --
	(101.26,483.73) --
	(101.26,483.74) --
	(101.26,483.74) --
	(101.26,483.75) --
	(101.26,483.75) --
	(101.26,483.75) --
	(101.26,483.76) --
	(101.26,483.76) --
	(101.26,483.76) --
	(101.26,483.77) --
	(101.27,483.77) --
	(101.27,483.77) --
	(101.27,483.77) --
	(101.27,483.78) --
	(101.27,483.78) --
	(101.27,483.79) --
	(101.27,483.79) --
	(101.27,483.79) --
	(101.27,483.80) --
	(101.27,483.80) --
	(101.27,483.82) --
	(101.27,483.82) --
	(101.28,483.82) --
	(101.28,483.83) --
	(101.28,483.83) --
	(101.28,483.84) --
	(101.28,483.84) --
	(101.28,483.85) --
	(101.28,483.85) --
	(101.28,483.86) --
	(101.28,483.86) --
	(101.28,483.87) --
	(101.28,483.88) --
	(101.28,483.89) --
	(101.29,483.90) --
	(101.29,483.90) --
	(101.29,483.90) --
	(101.29,483.91) --
	(101.29,483.91) --
	(101.29,483.92) --
	(101.29,483.92) --
	(101.29,483.93) --
	(101.29,483.94) --
	(101.29,483.95) --
	(101.29,483.95) --
	(101.29,483.95) --
	(101.30,483.97) --
	(101.30,483.97) --
	(101.30,483.98) --
	(101.30,484.00) --
	(101.30,484.01) --
	(101.30,484.01) --
	(101.30,484.02) --
	(101.30,484.03) --
	(101.30,484.05) --
	(101.30,484.07) --
	(101.30,484.07) --
	(101.30,484.07) --
	(101.31,484.08) --
	(101.31,484.08) --
	(101.31,484.08) --
	(101.31,484.09) --
	(101.31,484.10) --
	(101.31,484.11) --
	(101.31,484.12) --
	(101.31,484.12) --
	(101.31,484.12) --
	(101.31,484.13) --
	(101.31,484.13) --
	(101.31,484.13) --
	(101.32,484.13) --
	(101.32,484.14) --
	(101.32,484.14) --
	(101.32,484.14) --
	(101.32,484.15) --
	(101.32,484.16) --
	(101.32,484.16) --
	(101.32,484.16) --
	(101.32,484.17) --
	(101.32,484.17) --
	(101.32,484.17) --
	(101.33,484.18) --
	(101.33,484.18) --
	(101.33,484.18) --
	(101.33,484.19) --
	(101.33,484.19) --
	(101.33,484.21) --
	(101.33,484.21) --
	(101.33,484.22) --
	(101.33,484.23) --
	(101.33,484.23) --
	(101.33,484.24) --
	(101.33,484.25) --
	(101.33,484.25) --
	(101.34,484.26) --
	(101.34,484.28) --
	(101.34,484.28) --
	(101.34,484.29) --
	(101.34,484.29) --
	(101.34,484.30) --
	(101.34,484.30) --
	(101.34,484.31) --
	(101.34,484.32) --
	(101.34,484.33) --
	(101.34,484.33) --
	(101.34,484.34) --
	(101.35,484.35) --
	(101.35,484.35) --
	(101.35,484.36) --
	(101.35,484.36) --
	(101.35,484.37) --
	(101.35,484.38) --
	(101.35,484.38) --
	(101.35,484.38) --
	(101.35,484.38) --
	(101.35,484.38) --
	(101.35,484.39) --
	(101.35,484.39) --
	(101.36,484.40) --
	(101.36,484.40) --
	(101.36,484.40) --
	(101.36,484.41) --
	(101.36,484.41) --
	(101.36,484.41) --
	(101.36,484.41) --
	(101.36,484.41) --
	(101.36,484.42) --
	(101.36,484.42) --
	(101.36,484.42) --
	(101.36,484.43) --
	(101.37,484.44) --
	(101.37,484.45) --
	(101.37,484.45) --
	(101.37,484.46) --
	(101.37,484.47) --
	(101.37,484.48) --
	(101.37,484.48) --
	(101.37,484.48) --
	(101.37,484.48) --
	(101.37,484.48) --
	(101.37,484.49) --
	(101.37,484.50) --
	(101.37,484.51) --
	(101.38,484.51) --
	(101.38,484.51) --
	(101.38,484.51) --
	(101.38,484.52) --
	(101.38,484.53) --
	(101.38,484.54) --
	(101.38,484.55) --
	(101.38,484.56) --
	(101.38,484.56) --
	(101.38,484.57) --
	(101.38,484.57) --
	(101.39,484.57) --
	(101.39,484.57) --
	(101.39,484.58) --
	(101.39,484.59) --
	(101.39,484.59) --
	(101.39,484.60) --
	(101.39,484.61) --
	(101.39,484.61) --
	(101.39,484.62) --
	(101.39,484.62) --
	(101.39,484.63) --
	(101.39,484.63) --
	(101.39,484.64) --
	(101.40,484.65) --
	(101.40,484.65) --
	(101.40,484.65) --
	(101.40,484.66) --
	(101.40,484.67) --
	(101.40,484.68) --
	(101.40,484.68) --
	(101.40,484.68) --
	(101.40,484.68) --
	(101.40,484.70) --
	(101.40,484.70) --
	(101.40,484.71) --
	(101.41,484.71) --
	(101.41,484.72) --
	(101.41,484.73) --
	(101.41,484.74) --
	(101.41,484.74) --
	(101.41,484.74) --
	(101.41,484.75) --
	(101.41,484.76) --
	(101.41,484.76) --
	(101.41,484.77) --
	(101.41,484.77) --
	(101.42,484.77) --
	(101.42,484.78) --
	(101.42,484.80) --
	(101.42,484.81) --
	(101.42,484.81) --
	(101.42,484.82) --
	(101.42,484.82) --
	(101.42,484.84) --
	(101.42,484.85) --
	(101.42,484.85) --
	(101.42,484.85) --
	(101.42,484.87) --
	(101.42,484.88) --
	(101.43,484.88) --
	(101.43,484.88) --
	(101.43,484.89) --
	(101.43,484.89) --
	(101.43,484.90) --
	(101.43,484.90) --
	(101.43,484.90) --
	(101.43,484.92) --
	(101.43,484.92) --
	(101.43,484.92) --
	(101.43,484.93) --
	(101.43,484.93) --
	(101.44,484.94) --
	(101.44,484.94) --
	(101.44,484.95) --
	(101.44,484.96) --
	(101.44,484.97) --
	(101.44,484.98) --
	(101.44,484.98) --
	(101.44,484.99) --
	(101.44,484.99) --
	(101.44,485.00) --
	(101.44,485.00) --
	(101.44,485.01) --
	(101.45,485.01) --
	(101.45,485.02) --
	(101.45,485.02) --
	(101.45,485.02) --
	(101.45,485.03) --
	(101.45,485.04) --
	(101.45,485.05) --
	(101.45,485.05) --
	(101.45,485.06) --
	(101.45,485.06) --
	(101.45,485.08) --
	(101.45,485.08) --
	(101.46,485.08) --
	(101.46,485.09) --
	(101.46,485.09) --
	(101.46,485.10) --
	(101.46,485.10) --
	(101.46,485.11) --
	(101.46,485.11) --
	(101.46,485.12) --
	(101.46,485.13) --
	(101.46,485.15) --
	(101.46,485.15) --
	(101.46,485.16) --
	(101.46,485.16) --
	(101.47,485.17) --
	(101.47,485.17) --
	(101.47,485.18) --
	(101.47,485.18) --
	(101.47,485.18) --
	(101.47,485.19) --
	(101.47,485.19) --
	(101.47,485.20) --
	(101.47,485.20) --
	(101.47,485.21) --
	(101.47,485.22) --
	(101.47,485.23) --
	(101.48,485.23) --
	(101.48,485.24) --
	(101.48,485.25) --
	(101.48,485.25) --
	(101.48,485.26) --
	(101.48,485.26) --
	(101.48,485.26) --
	(101.48,485.26) --
	(101.48,485.27) --
	(101.48,485.27) --
	(101.48,485.28) --
	(101.48,485.28) --
	(101.49,485.29) --
	(101.49,485.30) --
	(101.49,485.30) --
	(101.49,485.30) --
	(101.49,485.32) --
	(101.49,485.32) --
	(101.49,485.32) --
	(101.49,485.33) --
	(101.49,485.33) --
	(101.49,485.33) --
	(101.49,485.34) --
	(101.49,485.34) --
	(101.50,485.35) --
	(101.50,485.36) --
	(101.50,485.36) --
	(101.50,485.38) --
	(101.50,485.39) --
	(101.50,485.40) --
	(101.50,485.40) --
	(101.50,485.41) --
	(101.50,485.41) --
	(101.50,485.42) --
	(101.50,485.43) --
	(101.50,485.43) --
	(101.51,485.43) --
	(101.51,485.43) --
	(101.51,485.44) --
	(101.51,485.44) --
	(101.51,485.44) --
	(101.51,485.44) --
	(101.51,485.45) --
	(101.51,485.45) --
	(101.51,485.45) --
	(101.51,485.45) --
	(101.51,485.47) --
	(101.51,485.47) --
	(101.51,485.49) --
	(101.52,485.49) --
	(101.52,485.49) --
	(101.52,485.50) --
	(101.52,485.50) --
	(101.52,485.50) --
	(101.52,485.50) --
	(101.52,485.51) --
	(101.52,485.52) --
	(101.52,485.52) --
	(101.52,485.53) --
	(101.52,485.53) --
	(101.52,485.53) --
	(101.53,485.54) --
	(101.53,485.54) --
	(101.53,485.54) --
	(101.53,485.55) --
	(101.53,485.56) --
	(101.53,485.56) --
	(101.53,485.57) --
	(101.53,485.57) --
	(101.53,485.58) --
	(101.53,485.58) --
	(101.53,485.58) --
	(101.53,485.59) --
	(101.53,485.59) --
	(101.54,485.59) --
	(101.54,485.60) --
	(101.54,485.62) --
	(101.54,485.63) --
	(101.54,485.63) --
	(101.54,485.64) --
	(101.54,485.64) --
	(101.54,485.65) --
	(101.54,485.66) --
	(101.54,485.67) --
	(101.54,485.68) --
	(101.54,485.69) --
	(101.55,485.69) --
	(101.55,485.70) --
	(101.55,485.72) --
	(101.55,485.72) --
	(101.55,485.72) --
	(101.55,485.72) --
	(101.55,485.74) --
	(101.55,485.74) --
	(101.55,485.76) --
	(101.55,485.76) --
	(101.55,485.77) --
	(101.55,485.77) --
	(101.55,485.78) --
	(101.56,485.78) --
	(101.56,485.79) --
	(101.56,485.80) --
	(101.56,485.81) --
	(101.56,485.81) --
	(101.56,485.81) --
	(101.56,485.82) --
	(101.56,485.82) --
	(101.56,485.82) --
	(101.56,485.83) --
	(101.56,485.83) --
	(101.56,485.84) --
	(101.57,485.84) --
	(101.57,485.85) --
	(101.57,485.86) --
	(101.57,485.86) --
	(101.57,485.87) --
	(101.57,485.87) --
	(101.57,485.88) --
	(101.57,485.89) --
	(101.57,485.89) --
	(101.57,485.89) --
	(101.57,485.89) --
	(101.57,485.90) --
	(101.58,485.90) --
	(101.58,485.90) --
	(101.58,485.91) --
	(101.58,485.92) --
	(101.58,485.92) --
	(101.58,485.93) --
	(101.58,485.94) --
	(101.58,485.95) --
	(101.58,485.95) --
	(101.58,485.97) --
	(101.58,485.98) --
	(101.58,485.99) --
	(101.58,485.99) --
	(101.59,486.00) --
	(101.59,486.00) --
	(101.59,486.02) --
	(101.59,486.02) --
	(101.59,486.03) --
	(101.59,486.04) --
	(101.59,486.05) --
	(101.59,486.05) --
	(101.59,486.05) --
	(101.59,486.06) --
	(101.59,486.07) --
	(101.59,486.07) --
	(101.59,486.07) --
	(101.60,486.08) --
	(101.60,486.09) --
	(101.60,486.09) --
	(101.60,486.09) --
	(101.60,486.09) --
	(101.60,486.10) --
	(101.60,486.11) --
	(101.60,486.11) --
	(101.60,486.11) --
	(101.60,486.11) --
	(101.60,486.12) --
	(101.61,486.13) --
	(101.61,486.13) --
	(101.61,486.13) --
	(101.61,486.13) --
	(101.61,486.15) --
	(101.61,486.16) --
	(101.61,486.16) --
	(101.61,486.16) --
	(101.61,486.18) --
	(101.61,486.18) --
	(101.61,486.18) --
	(101.61,486.18) --
	(101.61,486.19) --
	(101.62,486.20) --
	(101.62,486.20) --
	(101.62,486.21) --
	(101.62,486.22) --
	(101.62,486.23) --
	(101.62,486.24) --
	(101.62,486.24) --
	(101.62,486.25) --
	(101.62,486.26) --
	(101.62,486.27) --
	(101.62,486.27) --
	(101.62,486.28) --
	(101.62,486.29) --
	(101.63,486.29) --
	(101.63,486.30) --
	(101.63,486.30) --
	(101.63,486.31) --
	(101.63,486.31) --
	(101.63,486.32) --
	(101.63,486.32) --
	(101.63,486.33) --
	(101.63,486.34) --
	(101.63,486.34) --
	(101.63,486.35) --
	(101.63,486.35) --
	(101.63,486.36) --
	(101.64,486.36) --
	(101.64,486.36) --
	(101.64,486.36) --
	(101.64,486.37) --
	(101.64,486.37) --
	(101.64,486.38) --
	(101.64,486.38) --
	(101.64,486.38) --
	(101.64,486.39) --
	(101.64,486.39) --
	(101.64,486.40) --
	(101.64,486.40) --
	(101.64,486.40) --
	(101.65,486.41) --
	(101.65,486.41) --
	(101.65,486.41) --
	(101.65,486.42) --
	(101.65,486.42) --
	(101.65,486.43) --
	(101.65,486.44) --
	(101.65,486.46) --
	(101.65,486.46) --
	(101.65,486.47) --
	(101.65,486.48) --
	(101.65,486.48) --
	(101.65,486.48) --
	(101.66,486.50) --
	(101.66,486.50) --
	(101.66,486.51) --
	(101.66,486.52) --
	(101.66,486.53) --
	(101.66,486.54) --
	(101.66,486.54) --
	(101.66,486.55) --
	(101.66,486.56) --
	(101.66,486.56) --
	(101.66,486.57) --
	(101.66,486.58) --
	(101.66,486.58) --
	(101.67,486.58) --
	(101.67,486.59) --
	(101.67,486.59) --
	(101.67,486.60) --
	(101.67,486.61) --
	(101.67,486.62) --
	(101.67,486.63) --
	(101.67,486.64) --
	(101.67,486.64) --
	(101.67,486.64) --
	(101.67,486.65) --
	(101.67,486.65) --
	(101.67,486.65) --
	(101.68,486.65) --
	(101.68,486.65) --
	(101.68,486.66) --
	(101.68,486.67) --
	(101.68,486.68) --
	(101.68,486.68) --
	(101.68,486.69) --
	(101.68,486.69) --
	(101.68,486.69) --
	(101.68,486.70) --
	(101.68,486.70) --
	(101.68,486.71) --
	(101.68,486.72) --
	(101.69,486.72) --
	(101.69,486.72) --
	(101.69,486.72) --
	(101.69,486.73) --
	(101.69,486.73) --
	(101.69,486.73) --
	(101.69,486.73) --
	(101.69,486.74) --
	(101.69,486.74) --
	(101.69,486.74) --
	(101.69,486.75) --
	(101.69,486.75) --
	(101.70,486.75) --
	(101.70,486.75) --
	(101.70,486.76) --
	(101.70,486.76) --
	(101.70,486.77) --
	(101.70,486.77) --
	(101.70,486.78) --
	(101.70,486.79) --
	(101.70,486.80) --
	(101.70,486.80) --
	(101.70,486.80) --
	(101.70,486.80) --
	(101.71,486.81) --
	(101.71,486.82) --
	(101.71,486.82) --
	(101.71,486.82) --
	(101.71,486.83) --
	(101.71,486.83) --
	(101.71,486.84) --
	(101.71,486.84) --
	(101.71,486.86) --
	(101.71,486.86) --
	(101.71,486.87) --
	(101.71,486.88) --
	(101.71,486.88) --
	(101.72,486.90) --
	(101.72,486.90) --
	(101.72,486.90) --
	(101.72,486.90) --
	(101.72,486.90) --
	(101.72,486.91) --
	(101.72,486.91) --
	(101.72,486.92) --
	(101.72,486.93) --
	(101.72,486.93) --
	(101.72,486.94) --
	(101.72,486.94) --
	(101.72,486.95) --
	(101.73,486.95) --
	(101.73,486.95) --
	(101.73,486.96) --
	(101.73,486.96) --
	(101.73,486.96) --
	(101.73,486.96) --
	(101.73,486.97) --
	(101.73,486.98) --
	(101.73,486.98) --
	(101.73,487.00) --
	(101.73,487.00) --
	(101.73,487.00) --
	(101.74,487.01) --
	(101.74,487.01) --
	(101.74,487.02) --
	(101.74,487.04) --
	(101.74,487.05) --
	(101.74,487.05) --
	(101.74,487.06) --
	(101.74,487.06) --
	(101.74,487.06) --
	(101.74,487.06) --
	(101.74,487.06) --
	(101.74,487.07) --
	(101.74,487.08) --
	(101.75,487.08) --
	(101.75,487.08) --
	(101.75,487.09) --
	(101.75,487.10) --
	(101.75,487.10) --
	(101.75,487.10) --
	(101.75,487.10) --
	(101.75,487.10) --
	(101.75,487.11) --
	(101.75,487.11) --
	(101.75,487.11) --
	(101.75,487.12) --
	(101.75,487.12) --
	(101.76,487.15) --
	(101.76,487.16) --
	(101.76,487.16) --
	(101.76,487.16) --
	(101.76,487.17) --
	(101.76,487.19) --
	(101.76,487.19) --
	(101.76,487.19) --
	(101.76,487.20) --
	(101.76,487.20) --
	(101.76,487.21) --
	(101.77,487.22) --
	(101.77,487.22) --
	(101.77,487.22) --
	(101.77,487.23) --
	(101.77,487.23) --
	(101.77,487.23) --
	(101.77,487.24) --
	(101.77,487.24) --
	(101.77,487.25) --
	(101.77,487.26) --
	(101.77,487.26) --
	(101.77,487.28) --
	(101.78,487.28) --
	(101.78,487.28) --
	(101.78,487.29) --
	(101.78,487.29) --
	(101.78,487.29) --
	(101.78,487.30) --
	(101.78,487.30) --
	(101.78,487.30) --
	(101.78,487.30) --
	(101.78,487.31) --
	(101.78,487.32) --
	(101.78,487.32) --
	(101.78,487.32) --
	(101.78,487.32) --
	(101.79,487.33) --
	(101.79,487.33) --
	(101.79,487.33) --
	(101.79,487.34) --
	(101.79,487.34) --
	(101.79,487.35) --
	(101.79,487.36) --
	(101.79,487.36) --
	(101.79,487.36) --
	(101.79,487.36) --
	(101.79,487.37) --
	(101.79,487.37) --
	(101.79,487.37) --
	(101.80,487.37) --
	(101.80,487.38) --
	(101.80,487.39) --
	(101.80,487.39) --
	(101.80,487.40) --
	(101.80,487.41) --
	(101.80,487.41) --
	(101.80,487.42) --
	(101.80,487.42) --
	(101.80,487.42) --
	(101.80,487.42) --
	(101.80,487.43) --
	(101.80,487.44) --
	(101.81,487.44) --
	(101.81,487.44) --
	(101.81,487.44) --
	(101.81,487.45) --
	(101.81,487.45) --
	(101.81,487.46) --
	(101.81,487.47) --
	(101.81,487.47) --
	(101.81,487.48) --
	(101.81,487.48) --
	(101.81,487.48) --
	(101.81,487.49) --
	(101.81,487.49) --
	(101.82,487.50) --
	(101.82,487.51) --
	(101.82,487.51) --
	(101.82,487.51) --
	(101.82,487.52) --
	(101.82,487.54) --
	(101.82,487.55) --
	(101.82,487.55) --
	(101.82,487.56) --
	(101.82,487.56) --
	(101.82,487.56) --
	(101.82,487.57) --
	(101.82,487.57) --
	(101.83,487.58) --
	(101.83,487.59) --
	(101.83,487.59) --
	(101.83,487.59) --
	(101.83,487.60) --
	(101.83,487.60) --
	(101.83,487.60) --
	(101.83,487.60) --
	(101.83,487.61) --
	(101.83,487.61) --
	(101.83,487.62) --
	(101.83,487.62) --
	(101.83,487.63) --
	(101.83,487.63) --
	(101.84,487.63) --
	(101.84,487.63) --
	(101.84,487.64) --
	(101.84,487.64) --
	(101.84,487.64) --
	(101.84,487.65) --
	(101.84,487.65) --
	(101.84,487.65) --
	(101.84,487.66) --
	(101.84,487.66) --
	(101.84,487.67) --
	(101.84,487.67) --
	(101.84,487.67) --
	(101.85,487.67) --
	(101.85,487.68) --
	(101.85,487.68) --
	(101.85,487.69) --
	(101.85,487.69) --
	(101.85,487.69) --
	(101.85,487.69) --
	(101.85,487.70) --
	(101.85,487.70) --
	(101.85,487.71) --
	(101.85,487.71) --
	(101.85,487.73) --
	(101.85,487.73) --
	(101.86,487.74) --
	(101.86,487.74) --
	(101.86,487.74) --
	(101.86,487.75) --
	(101.86,487.75) --
	(101.86,487.75) --
	(101.86,487.75) --
	(101.86,487.76) --
	(101.86,487.76) --
	(101.86,487.76) --
	(101.86,487.76) --
	(101.86,487.76) --
	(101.86,487.77) --
	(101.86,487.77) --
	(101.87,487.78) --
	(101.87,487.79) --
	(101.87,487.79) --
	(101.87,487.79) --
	(101.87,487.79) --
	(101.87,487.80) --
	(101.87,487.80) --
	(101.87,487.80) --
	(101.87,487.81) --
	(101.87,487.81) --
	(101.87,487.82) --
	(101.87,487.82) --
	(101.87,487.83) --
	(101.88,487.83) --
	(101.88,487.84) --
	(101.88,487.84) --
	(101.88,487.84) --
	(101.88,487.84) --
	(101.88,487.85) --
	(101.88,487.85) --
	(101.88,487.86) --
	(101.88,487.86) --
	(101.88,487.86) --
	(101.88,487.87) --
	(101.88,487.87) --
	(101.88,487.87) --
	(101.88,487.88) --
	(101.89,487.89) --
	(101.89,487.89) --
	(101.89,487.89) --
	(101.89,487.90) --
	(101.89,487.90) --
	(101.89,487.91) --
	(101.89,487.92) --
	(101.89,487.92) --
	(101.89,487.92) --
	(101.89,487.93) --
	(101.89,487.93) --
	(101.89,487.94) --
	(101.89,487.94) --
	(101.90,487.94) --
	(101.90,487.95) --
	(101.90,487.95) --
	(101.90,487.95) --
	(101.90,487.95) --
	(101.90,487.96) --
	(101.90,487.97) --
	(101.90,487.98) --
	(101.90,487.98) --
	(101.90,487.99) --
	(101.90,487.99) --
	(101.90,487.99) --
	(101.90,488.00) --
	(101.91,488.00) --
	(101.91,488.01) --
	(101.91,488.01) --
	(101.91,488.02) --
	(101.91,488.02) --
	(101.91,488.03) --
	(101.91,488.03) --
	(101.91,488.03) --
	(101.91,488.04) --
	(101.91,488.04) --
	(101.91,488.04) --
	(101.91,488.05) --
	(101.91,488.05) --
	(101.92,488.06) --
	(101.92,488.07) --
	(101.92,488.07) --
	(101.92,488.08) --
	(101.92,488.08) --
	(101.92,488.09) --
	(101.92,488.09) --
	(101.92,488.10) --
	(101.92,488.10) --
	(101.92,488.10) --
	(101.92,488.11) --
	(101.92,488.11) --
	(101.92,488.11) --
	(101.93,488.12) --
	(101.93,488.13) --
	(101.93,488.14) --
	(101.93,488.14) --
	(101.93,488.14) --
	(101.93,488.15) --
	(101.93,488.15) --
	(101.93,488.15) --
	(101.93,488.15) --
	(101.93,488.15) --
	(101.93,488.16) --
	(101.93,488.16) --
	(101.93,488.17) --
	(101.93,488.18) --
	(101.94,488.19) --
	(101.94,488.19) --
	(101.94,488.20) --
	(101.94,488.20) --
	(101.94,488.21) --
	(101.94,488.21) --
	(101.94,488.22) --
	(101.94,488.23) --
	(101.94,488.23) --
	(101.94,488.24) --
	(101.94,488.25) --
	(101.94,488.25) --
	(101.95,488.26) --
	(101.95,488.28) --
	(101.95,488.28) --
	(101.95,488.28) --
	(101.95,488.29) --
	(101.95,488.29) --
	(101.95,488.30) --
	(101.95,488.30) --
	(101.95,488.31) --
	(101.95,488.31) --
	(101.95,488.31) --
	(101.95,488.32) --
	(101.95,488.32) --
	(101.96,488.33) --
	(101.96,488.33) --
	(101.96,488.35) --
	(101.96,488.35) --
	(101.96,488.35) --
	(101.96,488.36) --
	(101.96,488.36) --
	(101.96,488.37) --
	(101.96,488.38) --
	(101.96,488.38) --
	(101.96,488.39) --
	(101.96,488.39) --
	(101.96,488.40) --
	(101.96,488.41) --
	(101.97,488.42) --
	(101.97,488.43) --
	(101.97,488.43) --
	(101.97,488.44) --
	(101.97,488.44) --
	(101.97,488.45) --
	(101.97,488.45) --
	(101.97,488.46) --
	(101.97,488.46) --
	(101.97,488.47) --
	(101.97,488.47) --
	(101.97,488.48) --
	(101.97,488.48) --
	(101.98,488.49) --
	(101.98,488.50) --
	(101.98,488.51) --
	(101.98,488.52) --
	(101.98,488.52) --
	(101.98,488.52) --
	(101.98,488.53) --
	(101.98,488.54) --
	(101.98,488.54) --
	(101.98,488.55) --
	(101.98,488.55) --
	(101.98,488.56) --
	(101.98,488.58) --
	(101.98,488.58) --
	(101.99,488.58) --
	(101.99,488.59) --
	(101.99,488.59) --
	(101.99,488.60) --
	(101.99,488.60) --
	(101.99,488.61) --
	(101.99,488.61) --
	(101.99,488.62) --
	(101.99,488.63) --
	(101.99,488.63) --
	(101.99,488.63) --
	(101.99,488.64) --
	(101.99,488.65) --
	(102.00,488.66) --
	(102.00,488.66) --
	(102.00,488.67) --
	(102.00,488.67) --
	(102.00,488.68) --
	(102.00,488.69) --
	(102.00,488.69) --
	(102.00,488.70) --
	(102.00,488.70) --
	(102.00,488.71) --
	(102.00,488.71) --
	(102.00,488.71) --
	(102.00,488.72) --
	(102.01,488.72) --
	(102.01,488.72) --
	(102.01,488.73) --
	(102.01,488.73) --
	(102.01,488.75) --
	(102.01,488.75) --
	(102.01,488.76) --
	(102.01,488.76) --
	(102.01,488.76) --
	(102.01,488.76) --
	(102.01,488.77) --
	(102.01,488.78) --
	(102.01,488.78) --
	(102.01,488.79) --
	(102.02,488.79) --
	(102.02,488.80) --
	(102.02,488.80) --
	(102.02,488.80) --
	(102.02,488.81) --
	(102.02,488.81) --
	(102.02,488.81) --
	(102.02,488.83) --
	(102.02,488.84) --
	(102.02,488.84) --
	(102.02,488.84) --
	(102.02,488.86) --
	(102.02,488.86) --
	(102.03,488.86) --
	(102.03,488.87) --
	(102.03,488.88) --
	(102.03,488.88) --
	(102.03,488.89) --
	(102.03,488.89) --
	(102.03,488.89) --
	(102.03,488.90) --
	(102.03,488.91) --
	(102.03,488.91) --
	(102.03,488.92) --
	(102.03,488.92) --
	(102.03,488.92) --
	(102.03,488.93) --
	(102.04,488.95) --
	(102.04,488.95) --
	(102.04,488.96) --
	(102.04,488.97) --
	(102.04,488.97) --
	(102.04,488.97) --
	(102.04,488.98) --
	(102.04,488.98) --
	(102.04,488.99) --
	(102.04,489.00) --
	(102.04,489.00) --
	(102.04,489.00) --
	(102.04,489.01) --
	(102.05,489.01) --
	(102.05,489.02) --
	(102.05,489.02) --
	(102.05,489.02) --
	(102.05,489.03) --
	(102.05,489.03) --
	(102.05,489.04) --
	(102.05,489.04) --
	(102.05,489.04) --
	(102.05,489.05) --
	(102.05,489.05) --
	(102.05,489.06) --
	(102.05,489.06) --
	(102.05,489.06) --
	(102.06,489.06) --
	(102.06,489.06) --
	(102.06,489.06) --
	(102.06,489.07) --
	(102.06,489.07) --
	(102.06,489.07) --
	(102.06,489.08) --
	(102.06,489.09) --
	(102.06,489.09) --
	(102.06,489.11) --
	(102.06,489.11) --
	(102.06,489.11) --
	(102.06,489.11) --
	(102.07,489.12) --
	(102.07,489.13) --
	(102.07,489.13) --
	(102.07,489.14) --
	(102.07,489.14) --
	(102.07,489.15) --
	(102.07,489.16) --
	(102.07,489.17) --
	(102.07,489.17) --
	(102.07,489.18) --
	(102.07,489.19) --
	(102.07,489.19) --
	(102.07,489.19) --
	(102.07,489.19) --
	(102.08,489.19) --
	(102.08,489.20) --
	(102.08,489.21) --
	(102.08,489.22) --
	(102.08,489.22) --
	(102.08,489.23) --
	(102.08,489.24) --
	(102.08,489.24) --
	(102.08,489.24) --
	(102.08,489.25) --
	(102.08,489.26) --
	(102.08,489.26) --
	(102.08,489.27) --
	(102.09,489.28) --
	(102.09,489.29) --
	(102.09,489.29) --
	(102.09,489.30) --
	(102.09,489.30) --
	(102.09,489.30) --
	(102.09,489.31) --
	(102.09,489.31) --
	(102.09,489.31) --
	(102.09,489.32) --
	(102.09,489.32) --
	(102.09,489.33) --
	(102.09,489.33) --
	(102.10,489.34) --
	(102.10,489.34) --
	(102.10,489.35) --
	(102.10,489.36) --
	(102.10,489.36) --
	(102.10,489.37) --
	(102.10,489.37) --
	(102.10,489.37) --
	(102.10,489.37) --
	(102.10,489.37) --
	(102.10,489.38) --
	(102.10,489.38) --
	(102.10,489.38) --
	(102.10,489.39) --
	(102.11,489.39) --
	(102.11,489.39) --
	(102.11,489.40) --
	(102.11,489.40) --
	(102.11,489.41) --
	(102.11,489.42) --
	(102.11,489.42) --
	(102.11,489.42) --
	(102.11,489.43) --
	(102.11,489.43) --
	(102.11,489.43) --
	(102.11,489.44) --
	(102.11,489.45) --
	(102.12,489.46) --
	(102.12,489.47) --
	(102.12,489.47) --
	(102.12,489.48) --
	(102.12,489.49) --
	(102.12,489.49) --
	(102.12,489.50) --
	(102.12,489.50) --
	(102.12,489.51) --
	(102.12,489.51) --
	(102.12,489.52) --
	(102.12,489.53) --
	(102.12,489.54) --
	(102.13,489.55) --
	(102.13,489.55) --
	(102.13,489.55) --
	(102.13,489.56) --
	(102.13,489.57) --
	(102.13,489.57) --
	(102.13,489.57) --
	(102.13,489.58) --
	(102.13,489.58) --
	(102.13,489.59) --
	(102.13,489.59) --
	(102.13,489.59) --
	(102.13,489.59) --
	(102.13,489.60) --
	(102.14,489.60) --
	(102.14,489.61) --
	(102.14,489.61) --
	(102.14,489.62) --
	(102.14,489.62) --
	(102.14,489.62) --
	(102.14,489.63) --
	(102.14,489.63) --
	(102.14,489.64) --
	(102.14,489.65) --
	(102.14,489.66) --
	(102.14,489.66) --
	(102.14,489.67) --
	(102.14,489.67) --
	(102.15,489.67) --
	(102.15,489.68) --
	(102.15,489.68) --
	(102.15,489.69) --
	(102.15,489.70) --
	(102.15,489.71) --
	(102.15,489.72) --
	(102.15,489.73) --
	(102.15,489.73) --
	(102.15,489.74) --
	(102.15,489.74) --
	(102.15,489.74) --
	(102.15,489.75) --
	(102.15,489.75) --
	(102.16,489.76) --
	(102.16,489.76) --
	(102.16,489.76) --
	(102.16,489.77) --
	(102.16,489.77) --
	(102.16,489.78) --
	(102.16,489.78) --
	(102.16,489.78) --
	(102.16,489.78) --
	(102.16,489.79) --
	(102.16,489.80) --
	(102.16,489.81) --
	(102.16,489.82) --
	(102.16,489.82) --
	(102.17,489.82) --
	(102.17,489.83) --
	(102.17,489.83) --
	(102.17,489.83) --
	(102.17,489.84) --
	(102.17,489.84) --
	(102.17,489.84) --
	(102.17,489.85) --
	(102.17,489.86) --
	(102.17,489.87) --
	(102.17,489.87) --
	(102.17,489.87) --
	(102.17,489.88) --
	(102.17,489.89) --
	(102.18,489.90) --
	(102.18,489.90) --
	(102.18,489.91) --
	(102.18,489.91) --
	(102.18,489.92) --
	(102.18,489.92) --
	(102.18,489.93) --
	(102.18,489.93) --
	(102.18,489.93) --
	(102.18,489.94) --
	(102.18,489.94) --
	(102.18,489.94) --
	(102.18,489.95) --
	(102.18,489.95) --
	(102.19,489.96) --
	(102.19,489.97) --
	(102.19,489.97) --
	(102.19,489.97) --
	(102.19,489.98) --
	(102.19,489.98) --
	(102.19,489.99) --
	(102.19,489.99) --
	(102.19,490.00) --
	(102.19,490.00) --
	(102.19,490.00) --
	(102.19,490.00) --
	(102.19,490.01) --
	(102.19,490.01) --
	(102.20,490.01) --
	(102.20,490.02) --
	(102.20,490.02) --
	(102.20,490.03) --
	(102.20,490.04) --
	(102.20,490.04) --
	(102.20,490.04) --
	(102.20,490.05) --
	(102.20,490.05) --
	(102.20,490.05) --
	(102.20,490.05) --
	(102.20,490.05) --
	(102.20,490.06) --
	(102.20,490.07) --
	(102.21,490.07) --
	(102.21,490.08) --
	(102.21,490.09) --
	(102.21,490.09) --
	(102.21,490.09) --
	(102.21,490.10) --
	(102.21,490.10) --
	(102.21,490.11) --
	(102.21,490.11) --
	(102.21,490.11) --
	(102.21,490.11) --
	(102.21,490.12) --
	(102.21,490.13) --
	(102.21,490.14) --
	(102.22,490.14) --
	(102.22,490.16) --
	(102.22,490.16) --
	(102.22,490.16) --
	(102.22,490.17) --
	(102.22,490.17) --
	(102.22,490.18) --
	(102.22,490.18) --
	(102.22,490.19) --
	(102.22,490.19) --
	(102.22,490.19) --
	(102.22,490.20) --
	(102.22,490.20) --
	(102.22,490.22) --
	(102.23,490.22) --
	(102.23,490.23) --
	(102.23,490.23) --
	(102.23,490.26) --
	(102.23,490.26) --
	(102.23,490.27) --
	(102.23,490.27) --
	(102.23,490.28) --
	(102.23,490.28) --
	(102.23,490.28) --
	(102.23,490.29) --
	(102.23,490.29) --
	(102.23,490.30) --
	(102.23,490.30) --
	(102.24,490.30) --
	(102.24,490.31) --
	(102.24,490.31) --
	(102.24,490.31) --
	(102.24,490.32) --
	(102.24,490.32) --
	(102.24,490.33) --
	(102.24,490.33) --
	(102.24,490.33) --
	(102.24,490.33) --
	(102.24,490.34) --
	(102.24,490.34) --
	(102.24,490.34) --
	(102.24,490.36) --
	(102.25,490.36) --
	(102.25,490.37) --
	(102.25,490.37) --
	(102.25,490.38) --
	(102.25,490.38) --
	(102.25,490.38) --
	(102.25,490.38) --
	(102.25,490.39) --
	(102.25,490.39) --
	(102.25,490.39) --
	(102.25,490.39) --
	(102.25,490.40) --
	(102.25,490.42) --
	(102.25,490.43) --
	(102.25,490.43) --
	(102.26,490.44) --
	(102.26,490.45) --
	(102.26,490.46) --
	(102.26,490.46) --
	(102.26,490.48) --
	(102.26,490.49) --
	(102.26,490.50) --
	(102.26,490.50) --
	(102.26,490.50) --
	(102.26,490.50) --
	(102.26,490.50) --
	(102.26,490.51) --
	(102.26,490.51) --
	(102.27,490.53) --
	(102.27,490.53) --
	(102.27,490.54) --
	(102.27,490.54) --
	(102.27,490.54) --
	(102.27,490.55) --
	(102.27,490.56) --
	(102.27,490.56) --
	(102.27,490.57) --
	(102.27,490.58) --
	(102.27,490.59) --
	(102.27,490.59) --
	(102.27,490.59) --
	(102.27,490.60) --
	(102.28,490.60) --
	(102.28,490.61) --
	(102.28,490.61) --
	(102.28,490.61) --
	(102.28,490.62) --
	(102.28,490.62) --
	(102.28,490.62) --
	(102.28,490.62) --
	(102.28,490.62) --
	(102.28,490.63) --
	(102.28,490.63) --
	(102.28,490.64) --
	(102.28,490.64) --
	(102.29,490.65) --
	(102.29,490.65) --
	(102.29,490.67) --
	(102.29,490.68) --
	(102.29,490.68) --
	(102.29,490.69) --
	(102.29,490.69) --
	(102.29,490.70) --
	(102.29,490.70) --
	(102.29,490.70) --
	(102.29,490.71) --
	(102.29,490.71) --
	(102.29,490.72) --
	(102.29,490.72) --
	(102.29,490.72) --
	(102.30,490.72) --
	(102.30,490.73) --
	(102.30,490.73) --
	(102.30,490.74) --
	(102.30,490.74) --
	(102.30,490.74) --
	(102.30,490.74) --
	(102.30,490.75) --
	(102.30,490.75) --
	(102.30,490.75) --
	(102.30,490.75) --
	(102.30,490.76) --
	(102.30,490.76) --
	(102.30,490.77) --
	(102.31,490.77) --
	(102.31,490.77) --
	(102.31,490.78) --
	(102.31,490.78) --
	(102.31,490.79) --
	(102.31,490.79) --
	(102.31,490.79) --
	(102.31,490.79) --
	(102.31,490.80) --
	(102.31,490.80) --
	(102.31,490.80) --
	(102.31,490.81) --
	(102.31,490.81) --
	(102.31,490.81) --
	(102.32,490.81) --
	(102.32,490.82) --
	(102.32,490.82) --
	(102.32,490.83) --
	(102.32,490.83) --
	(102.32,490.83) --
	(102.32,490.83) --
	(102.32,490.84) --
	(102.32,490.84) --
	(102.32,490.84) --
	(102.32,490.85) --
	(102.32,490.85) --
	(102.32,490.85) --
	(102.32,490.85) --
	(102.32,490.86) --
	(102.33,490.86) --
	(102.33,490.86) --
	(102.33,490.86) --
	(102.33,490.87) --
	(102.33,490.87) --
	(102.33,490.88) --
	(102.33,490.88) --
	(102.33,490.88) --
	(102.33,490.90) --
	(102.33,490.90) --
	(102.33,490.90) --
	(102.33,490.91) --
	(102.33,490.91) --
	(102.33,490.91) --
	(102.34,490.92) --
	(102.34,490.92) --
	(102.34,490.92) --
	(102.34,490.92) --
	(102.34,490.93) --
	(102.34,490.93) --
	(102.34,490.94) --
	(102.34,490.94) --
	(102.34,490.95) --
	(102.34,490.95) --
	(102.34,490.95) --
	(102.34,490.96) --
	(102.34,490.96) --
	(102.34,490.98) --
	(102.34,490.98) --
	(102.35,490.99) --
	(102.35,490.99) --
	(102.35,490.99) --
	(102.35,490.99) --
	(102.35,491.00) --
	(102.35,491.00) --
	(102.35,491.01) --
	(102.35,491.02) --
	(102.35,491.02) --
	(102.35,491.03) --
	(102.35,491.03) --
	(102.35,491.04) --
	(102.35,491.05) --
	(102.35,491.05) --
	(102.36,491.06) --
	(102.36,491.06) --
	(102.36,491.07) --
	(102.36,491.07) --
	(102.36,491.07) --
	(102.36,491.08) --
	(102.36,491.21) --
	(102.36,491.21) --
	(102.36,491.21) --
	(102.36,491.22) --
	(102.36,491.23) --
	(102.36,491.24) --
	(102.36,491.24) --
	(102.36,491.24) --
	(102.36,491.26) --
	(102.37,491.26) --
	(102.37,491.26) --
	(102.37,491.27) --
	(102.37,491.28) --
	(102.37,491.28) --
	(102.37,491.29) --
	(102.37,491.29) --
	(102.37,491.30) --
	(102.37,491.31) --
	(102.37,491.31) --
	(102.37,491.31) --
	(102.37,491.32) --
	(102.37,491.32) --
	(102.38,491.32) --
	(102.38,491.32) --
	(102.38,491.32) --
	(102.38,491.33) --
	(102.38,491.34) --
	(102.38,491.34) --
	(102.38,491.35) --
	(102.38,491.36) --
	(102.38,491.36) --
	(102.38,491.36) --
	(102.38,491.37) --
	(102.38,491.38) --
	(102.38,491.38) --
	(102.38,491.39) --
	(102.38,491.39) --
	(102.39,491.39) --
	(102.39,491.39) --
	(102.39,491.41) --
	(102.39,491.41) --
	(102.39,491.42) --
	(102.39,491.42) --
	(102.39,491.43) --
	(102.39,491.43) --
	(102.39,491.43) --
	(102.39,491.44) --
	(102.39,491.44) --
	(102.39,491.44) --
	(102.39,491.45) --
	(102.40,491.46) --
	(102.40,491.47) --
	(102.40,491.49) --
	(102.40,491.49) --
	(102.40,491.50) --
	(102.40,491.50) --
	(102.40,491.51) --
	(102.40,491.51) --
	(102.40,491.52) --
	(102.40,491.52) --
	(102.40,491.52) --
	(102.40,491.52) --
	(102.40,491.53) --
	(102.40,491.54) --
	(102.40,491.55) --
	(102.41,491.55) --
	(102.41,491.56) --
	(102.41,491.56) --
	(102.41,491.57) --
	(102.41,491.57) --
	(102.41,491.58) --
	(102.41,491.58) --
	(102.41,491.59) --
	(102.41,491.59) --
	(102.41,491.60) --
	(102.41,491.61) --
	(102.41,491.61) --
	(102.41,491.61) --
	(102.42,491.62) --
	(102.42,491.62) --
	(102.42,491.64) --
	(102.42,491.64) --
	(102.42,491.65) --
	(102.42,491.65) --
	(102.42,491.66) --
	(102.42,491.66) --
	(102.42,491.67) --
	(102.42,491.68) --
	(102.42,491.68) --
	(102.42,491.69) --
	(102.42,491.70) --
	(102.42,491.71) --
	(102.43,491.71) --
	(102.43,491.76) --
	(102.43,491.76) --
	(102.43,491.77) --
	(102.43,491.77) --
	(102.43,491.79) --
	(102.43,491.80) --
	(102.43,491.81) --
	(102.43,491.81) --
	(102.43,491.81) --
	(102.43,491.82) --
	(102.43,491.82) --
	(102.43,491.82) --
	(102.43,491.83) --
	(102.44,491.83) --
	(102.44,491.83) --
	(102.44,491.83) --
	(102.44,491.83) --
	(102.44,491.85) --
	(102.44,491.86) --
	(102.44,491.86) --
	(102.44,491.87) --
	(102.44,491.87) --
	(102.44,491.88) --
	(102.44,491.89) --
	(102.44,491.89) --
	(102.44,491.90) --
	(102.44,491.90) --
	(102.44,491.91) --
	(102.45,491.91) --
	(102.45,491.92) --
	(102.45,491.93) --
	(102.45,491.93) --
	(102.45,491.93) --
	(102.45,491.93) --
	(102.45,491.94) --
	(102.45,491.94) --
	(102.45,491.95) --
	(102.45,491.95) --
	(102.45,491.95) --
	(102.45,491.96) --
	(102.45,491.97) --
	(102.45,491.98) --
	(102.45,491.98) --
	(102.46,491.98) --
	(102.46,491.98) --
	(102.46,491.98) --
	(102.46,492.00) --
	(102.46,492.01) --
	(102.46,492.01) --
	(102.46,492.02) --
	(102.46,492.02) --
	(102.46,492.02) --
	(102.46,492.02) --
	(102.46,492.03) --
	(102.46,492.03) --
	(102.46,492.03) --
	(102.46,492.03) --
	(102.47,492.04) --
	(102.47,492.04) --
	(102.47,492.04) --
	(102.47,492.05) --
	(102.47,492.05) --
	(102.47,492.06) --
	(102.47,492.06) --
	(102.47,492.06) --
	(102.47,492.07) --
	(102.47,492.07) --
	(102.47,492.07) --
	(102.47,492.07) --
	(102.47,492.08) --
	(102.47,492.09) --
	(102.47,492.09) --
	(102.48,492.09) --
	(102.48,492.10) --
	(102.48,492.10) --
	(102.48,492.12) --
	(102.48,492.12) --
	(102.48,492.12) --
	(102.48,492.13) --
	(102.48,492.13) --
	(102.48,492.13) --
	(102.48,492.13) --
	(102.48,492.13) --
	(102.48,492.14) --
	(102.48,492.15) --
	(102.48,492.16) --
	(102.49,492.16) --
	(102.49,492.17) --
	(102.49,492.17) --
	(102.49,492.18) --
	(102.49,492.18) --
	(102.49,492.18) --
	(102.49,492.19) --
	(102.49,492.20) --
	(102.49,492.20) --
	(102.49,492.20) --
	(102.49,492.29) --
	(102.49,492.30) --
	(102.49,492.32) --
	(102.50,492.33) --
	(102.50,492.33) --
	(102.50,492.33) --
	(102.50,492.34) --
	(102.50,492.34) --
	(102.50,492.34) --
	(102.50,492.35) --
	(102.50,492.35) --
	(102.50,492.35) --
	(102.50,492.35) --
	(102.50,492.35) --
	(102.50,492.36) --
	(102.50,492.36) --
	(102.50,492.36) --
	(102.51,492.36) --
	(102.51,492.37) --
	(102.51,492.38) --
	(102.51,492.39) --
	(102.51,492.39) --
	(102.51,492.40) --
	(102.51,492.40) --
	(102.51,492.41) --
	(102.51,492.41) --
	(102.51,492.42) --
	(102.51,492.42) --
	(102.51,492.42) --
	(102.51,492.43) --
	(102.51,492.43) --
	(102.52,492.45) --
	(102.52,492.45) --
	(102.52,492.46) --
	(102.52,492.46) --
	(102.52,492.46) --
	(102.52,492.46) --
	(102.52,492.47) --
	(102.52,492.47) --
	(102.52,492.47) --
	(102.52,492.47) --
	(102.52,492.48) --
	(102.52,492.48) --
	(102.52,492.49) --
	(102.53,492.49) --
	(102.53,492.49) --
	(102.53,492.50) --
	(102.53,492.50) --
	(102.53,492.50) --
	(102.53,492.51) --
	(102.53,492.51) --
	(102.53,492.51) --
	(102.53,492.52) --
	(102.53,492.52) --
	(102.53,492.53) --
	(102.53,492.53) --
	(102.53,492.54) --
	(102.53,492.55) --
	(102.54,492.55) --
	(102.54,492.55) --
	(102.54,492.56) --
	(102.54,492.56) --
	(102.54,492.56) --
	(102.54,492.56) --
	(102.54,492.56) --
	(102.54,492.57) --
	(102.54,492.57) --
	(102.54,492.57) --
	(102.54,492.57) --
	(102.54,492.58) --
	(102.54,492.59) --
	(102.54,492.59) --
	(102.54,492.60) --
	(102.55,492.60) --
	(102.55,492.61) --
	(102.55,492.61) --
	(102.55,492.61) --
	(102.55,492.61) --
	(102.55,492.62) --
	(102.55,492.62) --
	(102.55,492.62) --
	(102.55,492.62) --
	(102.55,492.63) --
	(102.55,492.65) --
	(102.55,492.65) --
	(102.55,492.65) --
	(102.55,492.66) --
	(102.56,492.66) --
	(102.56,492.66) --
	(102.56,492.67) --
	(102.56,492.68) --
	(102.56,492.68) --
	(102.56,492.68) --
	(102.56,492.68) --
	(102.56,492.68) --
	(102.56,492.70) --
	(102.56,492.77) --
	(102.56,492.78) --
	(102.56,492.78) --
	(102.56,492.78) --
	(102.56,492.79) --
	(102.57,492.79) --
	(102.57,492.80) --
	(102.57,492.80) --
	(102.57,492.80) --
	(102.57,492.80) --
	(102.57,492.81) --
	(102.57,492.81) --
	(102.57,492.82) --
	(102.57,492.82) --
	(102.57,492.82) --
	(102.57,492.82) --
	(102.57,492.83) --
	(102.57,492.83) --
	(102.57,492.83) --
	(102.58,492.84) --
	(102.58,492.85) --
	(102.58,492.85) --
	(102.58,492.86) --
	(102.58,492.86) --
	(102.58,492.87) --
	(102.58,492.87) --
	(102.58,492.87) --
	(102.58,492.87) --
	(102.58,492.87) --
	(102.58,492.88) --
	(102.58,492.88) --
	(102.58,492.88) --
	(102.58,492.90) --
	(102.59,492.92) --
	(102.59,492.93) --
	(102.59,492.94) --
	(102.59,492.94) --
	(102.59,492.95) --
	(102.59,492.95) --
	(102.59,492.95) --
	(102.59,492.95) --
	(102.59,492.95) --
	(102.59,492.96) --
	(102.59,492.96) --
	(102.59,492.96) --
	(102.59,492.96) --
	(102.59,492.97) --
	(102.59,492.97) --
	(102.60,492.98) --
	(102.60,492.98) --
	(102.60,492.98) --
	(102.60,492.99) --
	(102.60,493.00) --
	(102.60,493.01) --
	(102.60,493.02) --
	(102.60,493.02) --
	(102.60,493.03) --
	(102.60,493.03) --
	(102.60,493.04) --
	(102.60,493.05) --
	(102.60,493.05) --
	(102.60,493.05) --
	(102.61,493.05) --
	(102.61,493.05) --
	(102.61,493.06) --
	(102.61,493.06) --
	(102.61,493.07) --
	(102.61,493.07) --
	(102.61,493.08) --
	(102.61,493.09) --
	(102.61,493.09) --
	(102.61,493.10) --
	(102.61,493.10) --
	(102.61,493.11) --
	(102.61,493.11) --
	(102.61,493.11) --
	(102.62,493.11) --
	(102.62,493.12) --
	(102.62,493.13) --
	(102.62,493.13) --
	(102.62,493.13) --
	(102.62,493.14) --
	(102.62,493.14) --
	(102.62,493.14) --
	(102.62,493.14) --
	(102.62,493.15) --
	(102.62,493.15) --
	(102.62,493.15) --
	(102.63,493.15) --
	(102.63,493.15) --
	(102.63,493.15) --
	(102.63,493.17) --
	(102.63,493.18) --
	(102.63,493.18) --
	(102.63,493.19) --
	(102.63,493.19) --
	(102.63,493.20) --
	(102.63,493.21) --
	(102.63,493.21) --
	(102.63,493.22) --
	(102.63,493.22) --
	(102.63,493.23) --
	(102.64,493.23) --
	(102.64,493.24) --
	(102.64,493.25) --
	(102.64,493.25) --
	(102.64,493.25) --
	(102.64,493.27) --
	(102.64,493.27) --
	(102.64,493.27) --
	(102.64,493.27) --
	(102.64,493.27) --
	(102.64,493.27) --
	(102.64,493.28) --
	(102.64,493.28) --
	(102.64,493.28) --
	(102.64,493.29) --
	(102.65,493.29) --
	(102.65,493.29) --
	(102.65,493.30) --
	(102.65,493.30) --
	(102.65,493.30) --
	(102.65,493.30) --
	(102.65,493.30) --
	(102.65,493.30) --
	(102.65,493.31) --
	(102.65,493.31) --
	(102.65,493.32) --
	(102.65,493.32) --
	(102.65,493.33) --
	(102.65,493.34) --
	(102.65,493.34) --
	(102.66,493.34) --
	(102.66,493.35) --
	(102.66,493.35) --
	(102.66,493.35) --
	(102.66,493.35) --
	(102.66,493.36) --
	(102.66,493.37) --
	(102.66,493.37) --
	(102.66,493.38) --
	(102.66,493.38) --
	(102.66,493.39) --
	(102.66,493.39) --
	(102.66,493.40) --
	(102.66,493.40) --
	(102.66,493.40) --
	(102.67,493.40) --
	(102.67,493.41) --
	(102.67,493.41) --
	(102.67,493.42) --
	(102.67,493.42) --
	(102.67,493.43) --
	(102.67,493.43) --
	(102.67,493.43) --
	(102.67,493.44) --
	(102.67,493.44) --
	(102.67,493.44) --
	(102.67,493.44) --
	(102.67,493.45) --
	(102.67,493.45) --
	(102.67,493.47) --
	(102.67,493.48) --
	(102.68,493.49) --
	(102.68,493.50) --
	(102.68,493.50) --
	(102.68,493.51) --
	(102.68,493.51) --
	(102.68,493.51) --
	(102.68,493.51) --
	(102.68,493.52) --
	(102.68,493.52) --
	(102.68,493.52) --
	(102.68,493.53) --
	(102.68,493.53) --
	(102.68,493.53) --
	(102.68,493.54) --
	(102.68,493.54) --
	(102.69,493.54) --
	(102.69,493.55) --
	(102.69,493.56) --
	(102.69,493.56) --
	(102.69,493.57) --
	(102.69,493.57) --
	(102.69,493.57) --
	(102.69,493.58) --
	(102.69,493.58) --
	(102.69,493.58) --
	(102.69,493.58) --
	(102.69,493.60) --
	(102.69,493.60) --
	(102.69,493.60) --
	(102.69,493.60) --
	(102.70,493.60) --
	(102.70,493.61) --
	(102.70,493.62) --
	(102.70,493.62) --
	(102.70,493.63) --
	(102.70,493.63) --
	(102.70,493.64) --
	(102.70,493.64) --
	(102.70,493.65) --
	(102.70,493.65) --
	(102.70,493.66) --
	(102.70,493.66) --
	(102.70,493.66) --
	(102.70,493.66) --
	(102.71,493.67) --
	(102.71,493.67) --
	(102.71,493.67) --
	(102.71,493.68) --
	(102.71,493.68) --
	(102.71,493.68) --
	(102.71,493.68) --
	(102.71,493.69) --
	(102.71,493.69) --
	(102.71,493.69) --
	(102.71,493.69) --
	(102.71,493.70) --
	(102.71,493.70) --
	(102.71,493.71) --
	(102.71,493.71) --
	(102.71,493.72) --
	(102.72,493.73) --
	(102.72,493.73) --
	(102.72,493.73) --
	(102.72,493.73) --
	(102.72,493.74) --
	(102.72,493.74) --
	(102.72,493.74) --
	(102.72,493.75) --
	(102.72,493.76) --
	(102.72,493.76) --
	(102.72,493.76) --
	(102.72,493.76) --
	(102.72,493.77) --
	(102.72,493.78) --
	(102.72,493.78) --
	(102.73,493.78) --
	(102.73,493.78) --
	(102.73,493.79) --
	(102.73,493.79) --
	(102.73,493.80) --
	(102.73,493.81) --
	(102.73,493.81) --
	(102.73,493.81) --
	(102.73,493.81) --
	(102.73,493.82) --
	(102.73,493.83) --
	(102.73,493.84) --
	(102.73,493.84) --
	(102.73,493.84) --
	(102.73,493.85) --
	(102.74,493.85) --
	(102.74,493.86) --
	(102.74,493.86) --
	(102.74,493.86) --
	(102.74,493.87) --
	(102.74,493.87) --
	(102.74,493.87) --
	(102.74,493.87) --
	(102.74,493.88) --
	(102.74,493.88) --
	(102.74,493.89) --
	(102.74,493.89) --
	(102.74,493.89) --
	(102.74,493.90) --
	(102.74,493.90) --
	(102.75,493.91) --
	(102.75,493.92) --
	(102.75,493.93) --
	(102.75,493.94) --
	(102.75,493.94) --
	(102.75,493.94) --
	(102.75,493.94) --
	(102.75,493.94) --
	(102.75,493.95) --
	(102.75,493.95) --
	(102.75,493.95) --
	(102.75,493.96) --
	(102.75,493.96) --
	(102.75,493.97) --
	(102.75,493.97) --
	(102.76,493.97) --
	(102.76,493.98) --
	(102.76,493.98) --
	(102.76,493.98) --
	(102.76,493.98) --
	(102.76,493.98) --
	(102.76,493.99) --
	(102.76,493.99) --
	(102.76,493.99) --
	(102.76,494.00) --
	(102.76,494.00) --
	(102.76,494.00) --
	(102.76,494.01) --
	(102.76,494.02) --
	(102.76,494.02) --
	(102.77,494.03) --
	(102.77,494.03) --
	(102.77,494.05) --
	(102.77,494.06) --
	(102.77,494.06) --
	(102.77,494.06) --
	(102.77,494.06) --
	(102.77,494.06) --
	(102.77,494.06) --
	(102.77,494.07) --
	(102.77,494.07) --
	(102.77,494.08) --
	(102.77,494.08) --
	(102.77,494.08) --
	(102.78,494.09) --
	(102.78,494.09) --
	(102.78,494.09) --
	(102.78,494.09) --
	(102.78,494.10) --
	(102.78,494.10) --
	(102.78,494.11) --
	(102.78,494.11) --
	(102.78,494.12) --
	(102.78,494.12) --
	(102.78,494.12) --
	(102.78,494.14) --
	(102.78,494.14) --
	(102.78,494.14) --
	(102.79,494.15) --
	(102.79,494.15) --
	(102.79,494.16) --
	(102.79,494.16) --
	(102.79,494.16) --
	(102.79,494.16) --
	(102.79,494.17) --
	(102.79,494.17) --
	(102.79,494.17) --
	(102.79,494.18) --
	(102.79,494.18) --
	(102.79,494.20) --
	(102.79,494.20) --
	(102.79,494.21) --
	(102.79,494.21) --
	(102.80,494.21) --
	(102.80,494.21) --
	(102.80,494.22) --
	(102.80,494.22) --
	(102.80,494.22) --
	(102.80,494.23) --
	(102.80,494.23) --
	(102.80,494.24) --
	(102.80,494.24) --
	(102.80,494.25) --
	(102.80,494.25) --
	(102.80,494.26) --
	(102.80,494.26) --
	(102.80,494.27) --
	(102.80,494.27) --
	(102.81,494.27) --
	(102.81,494.27) --
	(102.81,494.28) --
	(102.81,494.28) --
	(102.81,494.29) --
	(102.81,494.30) --
	(102.81,494.30) --
	(102.81,494.31) --
	(102.81,494.32) --
	(102.81,494.33) --
	(102.81,494.34) --
	(102.81,494.35) --
	(102.81,494.35) --
	(102.81,494.36) --
	(102.81,494.36) --
	(102.81,494.37) --
	(102.82,494.37) --
	(102.82,494.38) --
	(102.82,494.38) --
	(102.82,494.39) --
	(102.82,494.39) --
	(102.82,494.40) --
	(102.82,494.41) --
	(102.82,494.41) --
	(102.82,494.41) --
	(102.82,494.42) --
	(102.82,494.43) --
	(102.82,494.43) --
	(102.82,494.44) --
	(102.82,494.44) --
	(102.83,494.44) --
	(102.83,494.45) --
	(102.83,494.45) --
	(102.83,494.45) --
	(102.83,494.45) --
	(102.83,494.45) --
	(102.83,494.46) --
	(102.83,494.46) --
	(102.83,494.46) --
	(102.83,494.46) --
	(102.83,494.46) --
	(102.83,494.47) --
	(102.83,494.47) --
	(102.83,494.48) --
	(102.83,494.49) --
	(102.84,494.49) --
	(102.84,494.50) --
	(102.84,494.50) --
	(102.84,494.51) --
	(102.84,494.51) --
	(102.84,494.51) --
	(102.84,494.52) --
	(102.84,494.52) --
	(102.84,494.52) --
	(102.84,494.52) --
	(102.84,494.53) --
	(102.84,494.53) --
	(102.84,494.53) --
	(102.84,494.53) --
	(102.84,494.53) --
	(102.84,494.54) --
	(102.85,494.55) --
	(102.85,494.56) --
	(102.85,494.57) --
	(102.85,494.57) --
	(102.85,494.58) --
	(102.85,494.58) --
	(102.85,494.59) --
	(102.85,494.59) --
	(102.85,494.59) --
	(102.85,494.60) --
	(102.85,494.60) --
	(102.85,494.60) --
	(102.85,494.61) --
	(102.85,494.61) --
	(102.85,494.62) --
	(102.86,494.62) --
	(102.86,494.62) --
	(102.86,494.63) --
	(102.86,494.63) --
	(102.86,494.63) --
	(102.86,494.64) --
	(102.86,494.64) --
	(102.86,494.65) --
	(102.86,494.66) --
	(102.86,494.66) --
	(102.86,494.67) --
	(102.86,494.67) --
	(102.86,494.67) --
	(102.86,494.68) --
	(102.86,494.68) --
	(102.86,494.69) --
	(102.87,494.69) --
	(102.87,494.69) --
	(102.87,494.70) --
	(102.87,494.70) --
	(102.87,494.70) --
	(102.87,494.70) --
	(102.87,494.70) --
	(102.87,494.70) --
	(102.87,494.71) --
	(102.87,494.71) --
	(102.87,494.71) --
	(102.87,494.71) --
	(102.87,494.72) --
	(102.87,494.72) --
	(102.87,494.73) --
	(102.87,494.73) --
	(102.88,494.73) --
	(102.88,494.74) --
	(102.88,494.75) --
	(102.88,494.75) --
	(102.88,494.75) --
	(102.88,494.76) --
	(102.88,494.76) --
	(102.88,494.76) --
	(102.88,494.77) --
	(102.88,494.77) --
	(102.88,494.77) --
	(102.88,494.77) --
	(102.88,494.78) --
	(102.88,494.78) --
	(102.88,494.78) --
	(102.88,494.78) --
	(102.89,494.79) --
	(102.89,494.79) --
	(102.89,494.80) --
	(102.89,494.80) --
	(102.89,494.80) --
	(102.89,494.81) --
	(102.89,494.81) --
	(102.89,494.82) --
	(102.89,494.82) --
	(102.89,494.83) --
	(102.89,494.83) --
	(102.89,494.83) --
	(102.89,494.83) --
	(102.89,494.83) --
	(102.90,494.84) --
	(102.90,494.84) --
	(102.90,494.84) --
	(102.90,494.84) --
	(102.90,494.84) --
	(102.90,494.84) --
	(102.90,494.85) --
	(102.90,494.85) --
	(102.90,494.85) --
	(102.90,494.85) --
	(102.90,494.86) --
	(102.90,494.86) --
	(102.90,494.86) --
	(102.90,494.86) --
	(102.90,494.86) --
	(102.90,494.87) --
	(102.91,494.87) --
	(102.91,494.87) --
	(102.91,494.88) --
	(102.91,494.88) --
	(102.91,494.89) --
	(102.91,494.89) --
	(102.91,494.89) --
	(102.91,494.89) --
	(102.91,494.90) --
	(102.91,494.90) --
	(102.91,494.91) --
	(102.91,494.91) --
	(102.91,494.92) --
	(102.91,494.92) --
	(102.91,494.92) --
	(102.91,494.93) --
	(102.92,494.93) --
	(102.92,494.93) --
	(102.92,494.93) --
	(102.92,494.93) --
	(102.92,494.94) --
	(102.92,494.94) --
	(102.92,494.94) --
	(102.92,494.95) --
	(102.92,494.95) --
	(102.92,494.96) --
	(102.92,494.96) --
	(102.92,494.96) --
	(102.92,494.96) --
	(102.92,494.97) --
	(102.92,494.97) --
	(102.92,494.97) --
	(102.93,494.98) --
	(102.93,494.99) --
	(102.93,494.99) --
	(102.93,494.99) --
	(102.93,494.99) --
	(102.93,494.99) --
	(102.93,495.00) --
	(102.93,495.00) --
	(102.93,495.00) --
	(102.93,495.00) --
	(102.93,495.00) --
	(102.93,495.00) --
	(102.93,495.00) --
	(102.93,495.01) --
	(102.93,495.01) --
	(102.93,495.02) --
	(102.94,495.02) --
	(102.94,495.02) --
	(102.94,495.03) --
	(102.94,495.04) --
	(102.94,495.04) --
	(102.94,495.04) --
	(102.94,495.05) --
	(102.94,495.05) --
	(102.94,495.07) --
	(102.94,495.07) --
	(102.94,495.09) --
	(102.94,495.09) --
	(102.94,495.10) --
	(102.94,495.10) --
	(102.94,495.10) --
	(102.95,495.10) --
	(102.95,495.10) --
	(102.95,495.10) --
	(102.95,495.11) --
	(102.95,495.11) --
	(102.95,495.11) --
	(102.95,495.12) --
	(102.95,495.12) --
	(102.95,495.12) --
	(102.95,495.12) --
	(102.95,495.13) --
	(102.95,495.13) --
	(102.95,495.13) --
	(102.95,495.14) --
	(102.95,495.14) --
	(102.95,495.14) --
	(102.96,495.14) --
	(102.96,495.14) --
	(102.96,495.15) --
	(102.96,495.15) --
	(102.96,495.16) --
	(102.96,495.18) --
	(102.96,495.18) --
	(102.96,495.18) --
	(102.96,495.18) --
	(102.96,495.19) --
	(102.96,495.19) --
	(102.96,495.19) --
	(102.96,495.19) --
	(102.96,495.19) --
	(102.96,495.20) --
	(102.96,495.20) --
	(102.97,495.20) --
	(102.97,495.20) --
	(102.97,495.21) --
	(102.97,495.22) --
	(102.97,495.22) --
	(102.97,495.23) --
	(102.97,495.23) --
	(102.97,495.24) --
	(102.97,495.24) --
	(102.97,495.24) --
	(102.97,495.24) --
	(102.97,495.25) --
	(102.97,495.26) --
	(102.97,495.26) --
	(102.97,495.26) --
	(102.97,495.27) --
	(102.98,495.27) --
	(102.98,495.27) --
	(102.98,495.27) --
	(102.98,495.28) --
	(102.98,495.28) --
	(102.98,495.28) --
	(102.98,495.28) --
	(102.98,495.29) --
	(102.98,495.29) --
	(102.98,495.30) --
	(102.98,495.30) --
	(102.98,495.30) --
	(102.98,495.31) --
	(102.98,495.33) --
	(102.98,495.33) --
	(102.98,495.33) --
	(102.99,495.34) --
	(102.99,495.34) --
	(102.99,495.35) --
	(102.99,495.35) --
	(102.99,495.35) --
	(102.99,495.36) --
	(102.99,495.36) --
	(102.99,495.36) --
	(102.99,495.37) --
	(102.99,495.37) --
	(102.99,495.37) --
	(102.99,495.37) --
	(102.99,495.38) --
	(102.99,495.38) --
	(102.99,495.38) --
	(103.00,495.38) --
	(103.00,495.38) --
	(103.00,495.38) --
	(103.00,495.39) --
	(103.00,495.39) --
	(103.00,495.40) --
	(103.00,495.40) --
	(103.00,495.40) --
	(103.00,495.41) --
	(103.00,495.42) --
	(103.00,495.42) --
	(103.00,495.43) --
	(103.00,495.43) --
	(103.00,495.43) --
	(103.00,495.43) --
	(103.00,495.44) --
	(103.01,495.44) --
	(103.01,495.44) --
	(103.01,495.45) --
	(103.01,495.46) --
	(103.01,495.46) --
	(103.01,495.47) --
	(103.01,495.48) --
	(103.01,495.48) --
	(103.01,495.49) --
	(103.01,495.49) --
	(103.01,495.49) --
	(103.01,495.50) --
	(103.01,495.50) --
	(103.01,495.52) --
	(103.01,495.53) --
	(103.01,495.54) --
	(103.02,495.55) --
	(103.02,495.55) --
	(103.02,495.55) --
	(103.02,495.56) --
	(103.02,495.57) --
	(103.02,495.58) --
	(103.02,495.58) --
	(103.02,495.59) --
	(103.02,495.59) --
	(103.02,495.59) --
	(103.02,495.59) --
	(103.02,495.60) --
	(103.02,495.60) --
	(103.02,495.61) --
	(103.02,495.61) --
	(103.03,495.61) --
	(103.03,495.61) --
	(103.03,495.61) --
	(103.03,495.64) --
	(103.03,495.65) --
	(103.03,495.65) --
	(103.03,495.65) --
	(103.03,495.66) --
	(103.03,495.67) --
	(103.03,495.67) --
	(103.03,495.68) --
	(103.03,495.69) --
	(103.03,495.69) --
	(103.03,495.70) --
	(103.03,495.71) --
	(103.03,495.71) --
	(103.04,495.72) --
	(103.04,495.74) --
	(103.04,495.74) --
	(103.04,495.74) --
	(103.04,495.75) --
	(103.04,495.75) --
	(103.04,495.75) --
	(103.04,495.76) --
	(103.04,495.76) --
	(103.04,495.77) --
	(103.04,495.77) --
	(103.04,495.77) --
	(103.04,495.78) --
	(103.04,495.78) --
	(103.04,495.79) --
	(103.04,495.79) --
	(103.05,495.79) --
	(103.05,495.79) --
	(103.05,495.80) --
	(103.05,495.80) --
	(103.05,495.81) --
	(103.05,495.81) --
	(103.05,495.81) --
	(103.05,495.82) --
	(103.05,495.82) --
	(103.05,495.82) --
	(103.05,495.82) --
	(103.05,495.83) --
	(103.05,495.83) --
	(103.05,495.84) --
	(103.05,495.84) --
	(103.05,495.85) --
	(103.06,495.85) --
	(103.06,495.86) --
	(103.06,495.86) --
	(103.06,495.86) --
	(103.06,495.87) --
	(103.06,495.87) --
	(103.06,495.88) --
	(103.06,495.88) --
	(103.06,495.88) --
	(103.06,495.89) --
	(103.06,495.90) --
	(103.06,495.90) --
	(103.06,495.90) --
	(103.06,495.90) --
	(103.06,495.91) --
	(103.07,495.91) --
	(103.07,495.91) --
	(103.07,495.92) --
	(103.07,495.92) --
	(103.07,495.93) --
	(103.07,495.93) --
	(103.07,495.94) --
	(103.07,495.95) --
	(103.07,495.95) --
	(103.07,495.95) --
	(103.07,495.95) --
	(103.07,495.95) --
	(103.07,495.95) --
	(103.07,495.95) --
	(103.07,495.96) --
	(103.07,495.96) --
	(103.08,495.97) --
	(103.08,495.97) --
	(103.08,495.98) --
	(103.08,495.98) --
	(103.08,495.99) --
	(103.08,496.00) --
	(103.08,496.00) --
	(103.08,496.00) --
	(103.08,496.01) --
	(103.08,496.01) --
	(103.08,496.02) --
	(103.08,496.03) --
	(103.08,496.03) --
	(103.08,496.04) --
	(103.08,496.04) --
	(103.08,496.05) --
	(103.09,496.05) --
	(103.09,496.05) --
	(103.09,496.05) --
	(103.09,496.05) --
	(103.09,496.06) --
	(103.09,496.07) --
	(103.09,496.07) --
	(103.09,496.07) --
	(103.09,496.07) --
	(103.09,496.07) --
	(103.09,496.07) --
	(103.09,496.08) --
	(103.09,496.09) --
	(103.09,496.09) --
	(103.09,496.10) --
	(103.09,496.10) --
	(103.10,496.11) --
	(103.10,496.12) --
	(103.10,496.12) --
	(103.10,496.12) --
	(103.10,496.12) --
	(103.10,496.13) --
	(103.10,496.13) --
	(103.10,496.13) --
	(103.10,496.14) --
	(103.10,496.14) --
	(103.10,496.14) --
	(103.10,496.15) --
	(103.10,496.15) --
	(103.10,496.15) --
	(103.11,496.16) --
	(103.11,496.16) --
	(103.11,496.16) --
	(103.11,496.16) --
	(103.11,496.17) --
	(103.11,496.17) --
	(103.11,496.17) --
	(103.11,496.17) --
	(103.11,496.17) --
	(103.11,496.17) --
	(103.11,496.18) --
	(103.11,496.18) --
	(103.11,496.18) --
	(103.11,496.18) --
	(103.11,496.19) --
	(103.12,496.20) --
	(103.12,496.20) --
	(103.12,496.21) --
	(103.12,496.22) --
	(103.12,496.23) --
	(103.12,496.23) --
	(103.12,496.23) --
	(103.12,496.24) --
	(103.12,496.24) --
	(103.12,496.25) --
	(103.12,496.25) --
	(103.12,496.25) --
	(103.12,496.26) --
	(103.12,496.26) --
	(103.12,496.26) --
	(103.13,496.26) --
	(103.13,496.26) --
	(103.13,496.27) --
	(103.13,496.28) --
	(103.13,496.28) --
	(103.13,496.28) --
	(103.13,496.28) --
	(103.13,496.28) --
	(103.13,496.29) --
	(103.13,496.29) --
	(103.13,496.30) --
	(103.13,496.31) --
	(103.13,496.31) --
	(103.13,496.32) --
	(103.13,496.32) --
	(103.13,496.34) --
	(103.14,496.34) --
	(103.14,496.34) --
	(103.14,496.34) --
	(103.14,496.35) --
	(103.14,496.35) --
	(103.14,496.35) --
	(103.14,496.36) --
	(103.14,496.36) --
	(103.14,496.37) --
	(103.14,496.37) --
	(103.14,496.37) --
	(103.14,496.37) --
	(103.14,496.38) --
	(103.14,496.38) --
	(103.14,496.39) --
	(103.14,496.40) --
	(103.15,496.40) --
	(103.15,496.40) --
	(103.15,496.40) --
	(103.15,496.40) --
	(103.15,496.40) --
	(103.15,496.41) --
	(103.15,496.41) --
	(103.15,496.41) --
	(103.15,496.41) --
	(103.15,496.42) --
	(103.15,496.42) --
	(103.15,496.42) --
	(103.15,496.42) --
	(103.15,496.43) --
	(103.15,496.43) --
	(103.15,496.43) --
	(103.15,496.43) --
	(103.16,496.45) --
	(103.16,496.45) --
	(103.16,496.45) --
	(103.16,496.46) --
	(103.16,496.47) --
	(103.16,496.47) --
	(103.16,496.47) --
	(103.16,496.47) --
	(103.16,496.48) --
	(103.16,496.48) --
	(103.16,496.49) --
	(103.16,496.49) --
	(103.16,496.50) --
	(103.16,496.50) --
	(103.17,496.50) --
	(103.17,496.51) --
	(103.17,496.51) --
	(103.17,496.52) --
	(103.17,496.52) --
	(103.17,496.52) --
	(103.17,496.53) --
	(103.17,496.53) --
	(103.17,496.53) --
	(103.17,496.54) --
	(103.17,496.54) --
	(103.17,496.55) --
	(103.17,496.55) --
	(103.17,496.55) --
	(103.17,496.56) --
	(103.17,496.57) --
	(103.18,496.57) --
	(103.18,496.58) --
	(103.18,496.58) --
	(103.18,496.59) --
	(103.18,496.59) --
	(103.18,496.60) --
	(103.18,496.60) --
	(103.18,496.61) --
	(103.18,496.61) --
	(103.18,496.61) --
	(103.18,496.61) --
	(103.18,496.61) --
	(103.18,496.61) --
	(103.18,496.64) --
	(103.18,496.64) --
	(103.18,496.65) --
	(103.19,496.65) --
	(103.19,496.65) --
	(103.19,496.65) --
	(103.19,496.65) --
	(103.19,496.65) --
	(103.19,496.66) --
	(103.19,496.67) --
	(103.19,496.67) --
	(103.19,496.67) --
	(103.19,496.68) --
	(103.19,496.68) --
	(103.19,496.68) --
	(103.19,496.68) --
	(103.19,496.69) --
	(103.19,496.69) --
	(103.20,496.69) --
	(103.20,496.70) --
	(103.20,496.70) --
	(103.20,496.71) --
	(103.20,496.72) --
	(103.20,496.72) --
	(103.20,496.72) --
	(103.20,496.73) --
	(103.20,496.73) --
	(103.20,496.73) --
	(103.20,496.73) --
	(103.20,496.73) --
	(103.20,496.74) --
	(103.20,496.74) --
	(103.20,496.74) --
	(103.20,496.75) --
	(103.21,496.75) --
	(103.21,496.75) --
	(103.21,496.75) --
	(103.21,496.75) --
	(103.21,496.76) --
	(103.21,496.76) --
	(103.21,496.77) --
	(103.21,496.77) --
	(103.21,496.78) --
	(103.21,496.78) --
	(103.21,496.78) --
	(103.21,496.78) --
	(103.21,496.79) --
	(103.21,496.79) --
	(103.21,496.79) --
	(103.21,496.79) --
	(103.22,496.79) --
	(103.22,496.80) --
	(103.22,496.80) --
	(103.22,496.80) --
	(103.22,496.81) --
	(103.22,496.81) --
	(103.22,496.82) --
	(103.22,496.82) --
	(103.22,496.83) --
	(103.22,496.83) --
	(103.22,496.84) --
	(103.22,496.84) --
	(103.22,496.84) --
	(103.22,496.85) --
	(103.22,496.86) --
	(103.22,496.87) --
	(103.23,496.87) --
	(103.23,496.88) --
	(103.23,496.88) --
	(103.23,496.88) --
	(103.23,496.88) --
	(103.23,496.88) --
	(103.23,496.88) --
	(103.23,496.89) --
	(103.23,496.89) --
	(103.23,496.89) --
	(103.23,496.89) --
	(103.23,496.90) --
	(103.23,496.90) --
	(103.23,496.91) --
	(103.24,496.91) --
	(103.24,496.91) --
	(103.24,496.93) --
	(103.24,496.93) --
	(103.24,496.93) --
	(103.24,496.93) --
	(103.24,496.93) --
	(103.24,496.94) --
	(103.24,496.94) --
	(103.24,496.95) --
	(103.24,496.95) --
	(103.24,496.96) --
	(103.24,496.96) --
	(103.24,496.97) --
	(103.24,496.97) --
	(103.24,496.97) --
	(103.24,496.98) --
	(103.25,496.98) --
	(103.25,496.98) --
	(103.25,496.98) --
	(103.25,496.98) --
	(103.25,496.98) --
	(103.25,497.00) --
	(103.25,497.00) --
	(103.25,497.00) --
	(103.25,497.00) --
	(103.25,497.00) --
	(103.25,497.01) --
	(103.25,497.01) --
	(103.25,497.01) --
	(103.25,497.01) --
	(103.25,497.01) --
	(103.26,497.01) --
	(103.26,497.02) --
	(103.26,497.03) --
	(103.26,497.03) --
	(103.26,497.04) --
	(103.26,497.05) --
	(103.26,497.05) --
	(103.26,497.06) --
	(103.26,497.06) --
	(103.26,497.07) --
	(103.26,497.07) --
	(103.26,497.08) --
	(103.26,497.08) --
	(103.26,497.09) --
	(103.26,497.09) --
	(103.26,497.09) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.10) --
	(103.27,497.11) --
	(103.27,497.11) --
	(103.27,497.12) --
	(103.27,497.12) --
	(103.27,497.13) --
	(103.27,497.13) --
	(103.28,497.13) --
	(103.28,497.14) --
	(103.28,497.14) --
	(103.28,497.15) --
	(103.28,497.17) --
	(103.28,497.17) --
	(103.28,497.17) --
	(103.28,497.17) --
	(103.28,497.17) --
	(103.28,497.17) --
	(103.28,497.18) --
	(103.28,497.18) --
	(103.28,497.18) --
	(103.28,497.18) --
	(103.28,497.19) --
	(103.29,497.19) --
	(103.29,497.19) --
	(103.29,497.19) --
	(103.29,497.20) --
	(103.29,497.20) --
	(103.29,497.20) --
	(103.29,497.20) --
	(103.29,497.21) --
	(103.29,497.21) --
	(103.29,497.21) --
	(103.29,497.22) --
	(103.29,497.22) --
	(103.29,497.22) --
	(103.29,497.22) --
	(103.29,497.22) --
	(103.29,497.22) --
	(103.30,497.22) --
	(103.30,497.23) --
	(103.30,497.24) --
	(103.30,497.25) --
	(103.30,497.26) --
	(103.30,497.26) --
	(103.30,497.26) --
	(103.30,497.27) --
	(103.30,497.27) --
	(103.30,497.28) --
	(103.30,497.28) --
	(103.30,497.29) --
	(103.30,497.29) --
	(103.30,497.30) --
	(103.30,497.31) --
	(103.30,497.31) --
	(103.31,497.31) --
	(103.31,497.31) --
	(103.31,497.31) --
	(103.31,497.31) --
	(103.31,497.31) --
	(103.31,497.32) --
	(103.31,497.32) --
	(103.31,497.33) --
	(103.31,497.33) --
	(103.31,497.33) --
	(103.31,497.34) --
	(103.31,497.35) --
	(103.31,497.36) --
	(103.31,497.36) --
	(103.31,497.36) --
	(103.31,497.36) --
	(103.31,497.36) --
	(103.32,497.37) --
	(103.32,497.37) --
	(103.32,497.37) --
	(103.32,497.37) --
	(103.32,497.38) --
	(103.32,497.38) --
	(103.32,497.39) --
	(103.32,497.39) --
	(103.32,497.39) --
	(103.32,497.40) --
	(103.32,497.41) --
	(103.32,497.41) --
	(103.32,497.41) --
	(103.32,497.41) --
	(103.32,497.41) --
	(103.32,497.42) --
	(103.32,497.42) --
	(103.33,497.43) --
	(103.33,497.43) --
	(103.33,497.43) --
	(103.33,497.43) --
	(103.33,497.44) --
	(103.33,497.44) --
	(103.33,497.44) --
	(103.33,497.44) --
	(103.33,497.45) --
	(103.33,497.45) --
	(103.33,497.45) --
	(103.33,497.45) --
	(103.33,497.45) --
	(103.33,497.45) --
	(103.34,497.45) --
	(103.34,497.46) --
	(103.34,497.46) --
	(103.34,497.46) --
	(103.34,497.47) --
	(103.34,497.47) --
	(103.34,497.48) --
	(103.34,497.49) --
	(103.34,497.49) --
	(103.34,497.49) --
	(103.34,497.49) --
	(103.34,497.49) --
	(103.34,497.50) --
	(103.34,497.50) --
	(103.34,497.51) --
	(103.34,497.52) --
	(103.34,497.52) --
	(103.35,497.53) --
	(103.35,497.53) --
	(103.35,497.53) --
	(103.35,497.53) --
	(103.35,497.54) --
	(103.35,497.55) --
	(103.35,497.55) --
	(103.35,497.55) --
	(103.35,497.55) --
	(103.35,497.55) --
	(103.35,497.56) --
	(103.35,497.56) --
	(103.35,497.56) --
	(103.35,497.57) --
	(103.35,497.59) --
	(103.36,497.60) --
	(103.36,497.60) --
	(103.36,497.61) --
	(103.36,497.61) --
	(103.36,497.61) --
	(103.36,497.61) --
	(103.36,497.62) --
	(103.36,497.63) --
	(103.36,497.63) --
	(103.36,497.63) --
	(103.36,497.64) --
	(103.36,497.64) --
	(103.36,497.64) --
	(103.36,497.65) --
	(103.36,497.65) --
	(103.36,497.65) --
	(103.36,497.65) --
	(103.37,497.66) --
	(103.37,497.66) --
	(103.37,497.67) --
	(103.37,497.67) --
	(103.37,497.68) --
	(103.37,497.68) --
	(103.37,497.68) --
	(103.37,497.69) --
	(103.37,497.69) --
	(103.37,497.69) --
	(103.37,497.69) --
	(103.37,497.69) --
	(103.37,497.70) --
	(103.37,497.71) --
	(103.37,497.71) --
	(103.37,497.73) --
	(103.38,497.74) --
	(103.38,497.74) --
	(103.38,497.75) --
	(103.38,497.75) --
	(103.38,497.75) --
	(103.38,497.76) --
	(103.38,497.76) --
	(103.38,497.77) --
	(103.38,497.77) --
	(103.38,497.78) --
	(103.38,497.78) --
	(103.38,497.78) --
	(103.38,497.78) --
	(103.38,497.79) --
	(103.38,497.80) --
	(103.38,497.80) --
	(103.39,497.81) --
	(103.39,497.81) --
	(103.39,497.81) --
	(103.39,497.81) --
	(103.39,497.81) --
	(103.39,497.82) --
	(103.39,497.83) --
	(103.39,497.83) --
	(103.39,497.83) --
	(103.39,497.83) --
	(103.39,497.84) --
	(103.39,497.84) --
	(103.39,497.85) --
	(103.39,497.85) --
	(103.39,497.85) --
	(103.40,497.86) --
	(103.40,497.86) --
	(103.40,497.86) --
	(103.40,497.87) --
	(103.40,497.87) --
	(103.40,497.87) --
	(103.40,497.87) --
	(103.40,497.87) --
	(103.40,497.88) --
	(103.40,497.88) --
	(103.40,497.89) --
	(103.40,497.89) --
	(103.40,497.89) --
	(103.40,497.89) --
	(103.40,497.89) --
	(103.40,497.89) --
	(103.40,497.90) --
	(103.41,497.91) --
	(103.41,497.91) --
	(103.41,497.91) --
	(103.41,497.92) --
	(103.41,497.92) --
	(103.41,497.92) --
	(103.41,497.92) --
	(103.41,497.93) --
	(103.41,497.93) --
	(103.41,497.94) --
	(103.41,497.94) --
	(103.41,497.94) --
	(103.41,497.94) --
	(103.41,497.95) --
	(103.41,497.95) --
	(103.41,497.95) --
	(103.41,497.95) --
	(103.42,497.95) --
	(103.42,497.96) --
	(103.42,497.96) --
	(103.42,497.96) --
	(103.42,497.96) --
	(103.42,497.97) --
	(103.42,497.97) --
	(103.42,497.98) --
	(103.42,497.98) --
	(103.42,497.99) --
	(103.42,497.99) --
	(103.42,497.99) --
	(103.42,498.00) --
	(103.42,498.00) --
	(103.42,498.00) --
	(103.42,498.01) --
	(103.42,498.01) --
	(103.43,498.01) --
	(103.43,498.01) --
	(103.43,498.01) --
	(103.43,498.01) --
	(103.43,498.02) --
	(103.43,498.02) --
	(103.43,498.02) --
	(103.43,498.03) --
	(103.43,498.03) --
	(103.43,498.04) --
	(103.43,498.04) --
	(103.43,498.04) --
	(103.43,498.04) --
	(103.43,498.04) --
	(103.43,498.04) --
	(103.43,498.04) --
	(103.44,498.06) --
	(103.44,498.06) --
	(103.44,498.06) --
	(103.44,498.07) --
	(103.44,498.07) --
	(103.44,498.07) --
	(103.44,498.07) --
	(103.44,498.07) --
	(103.44,498.08) --
	(103.44,498.08) --
	(103.44,498.08) --
	(103.44,498.08) --
	(103.44,498.09) --
	(103.44,498.10) --
	(103.44,498.10) --
	(103.44,498.10) --
	(103.45,498.11) --
	(103.45,498.11) --
	(103.45,498.11) --
	(103.45,498.11) --
	(103.45,498.12) --
	(103.45,498.13) --
	(103.45,498.13) --
	(103.45,498.13) --
	(103.45,498.15) --
	(103.45,498.16) --
	(103.45,498.16) --
	(103.45,498.16) --
	(103.45,498.17) --
	(103.45,498.17) --
	(103.45,498.17) --
	(103.45,498.18) --
	(103.46,498.18) --
	(103.46,498.19) --
	(103.46,498.19) --
	(103.46,498.19) --
	(103.46,498.19) --
	(103.46,498.21) --
	(103.46,498.22) --
	(103.46,498.22) --
	(103.46,498.23) --
	(103.46,498.23) --
	(103.46,498.24) --
	(103.46,498.24) --
	(103.46,498.25) --
	(103.46,498.25) --
	(103.46,498.25) --
	(103.46,498.25) --
	(103.46,498.26) --
	(103.46,498.26) --
	(103.47,498.27) --
	(103.47,498.27) --
	(103.47,498.28) --
	(103.47,498.28) --
	(103.47,498.28) --
	(103.47,498.29) --
	(103.47,498.29) --
	(103.47,498.29) --
	(103.47,498.30) --
	(103.47,498.30) --
	(103.47,498.30) --
	(103.47,498.30) --
	(103.47,498.31) --
	(103.47,498.31) --
	(103.47,498.31) --
	(103.47,498.32) --
	(103.48,498.32) --
	(103.48,498.32) --
	(103.48,498.33) --
	(103.48,498.33) --
	(103.48,498.33) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.34) --
	(103.48,498.35) --
	(103.48,498.35) --
	(103.48,498.35) --
	(103.48,498.35) --
	(103.49,498.35) --
	(103.49,498.36) --
	(103.49,498.36) --
	(103.49,498.37) --
	(103.49,498.37) --
	(103.49,498.38) --
	(103.49,498.38) --
	(103.49,498.38) --
	(103.49,498.38) --
	(103.49,498.39) --
	(103.49,498.39) --
	(103.49,498.39) --
	(103.49,498.39) --
	(103.49,498.40) --
	(103.49,498.40) --
	(103.49,498.40) --
	(103.49,498.41) --
	(103.49,498.41) --
	(103.50,498.42) --
	(103.50,498.42) --
	(103.50,498.42) --
	(103.50,498.42) --
	(103.50,498.43) --
	(103.50,498.43) --
	(103.50,498.43) --
	(103.50,498.44) --
	(103.50,498.45) --
	(103.50,498.45) --
	(103.50,498.45) --
	(103.50,498.45) --
	(103.50,498.45) --
	(103.50,498.46) --
	(103.50,498.46) --
	(103.50,498.47) --
	(103.51,498.47) --
	(103.51,498.47) --
	(103.51,498.47) --
	(103.51,498.48) --
	(103.51,498.48) --
	(103.51,498.48) --
	(103.51,498.49) --
	(103.51,498.49) --
	(103.51,498.49) --
	(103.51,498.50) --
	(103.51,498.50) --
	(103.51,498.50) --
	(103.51,498.50) --
	(103.51,498.51) --
	(103.52,498.52) --
	(103.52,498.52) --
	(103.52,498.53) --
	(103.52,498.54) --
	(103.52,498.55) --
	(103.52,498.55) --
	(103.52,498.55) --
	(103.52,498.56) --
	(103.52,498.56) --
	(103.52,498.56) --
	(103.52,498.57) --
	(103.52,498.58) --
	(103.52,498.58) --
	(103.52,498.58) --
	(103.52,498.59) --
	(103.53,498.59) --
	(103.53,498.59) --
	(103.53,498.59) --
	(103.53,498.59) --
	(103.53,498.60) --
	(103.53,498.61) --
	(103.53,498.61) --
	(103.53,498.62) --
	(103.53,498.62) --
	(103.53,498.63) --
	(103.53,498.63) --
	(103.53,498.63) --
	(103.53,498.63) --
	(103.53,498.64) --
	(103.53,498.64) --
	(103.54,498.64) --
	(103.54,498.65) --
	(103.54,498.65) --
	(103.54,498.65) --
	(103.54,498.66) --
	(103.54,498.66) --
	(103.54,498.66) --
	(103.54,498.67) --
	(103.54,498.67) --
	(103.54,498.67) --
	(103.54,498.67) --
	(103.54,498.68) --
	(103.54,498.69) --
	(103.54,498.69) --
	(103.54,498.69) --
	(103.54,498.70) --
	(103.54,498.70) --
	(103.54,498.70) --
	(103.55,498.71) --
	(103.55,498.71) --
	(103.55,498.72) --
	(103.55,498.72) --
	(103.55,498.72) --
	(103.55,498.73) --
	(103.55,498.74) --
	(103.55,498.74) --
	(103.55,498.74) --
	(103.55,498.75) --
	(103.55,498.75) --
	(103.55,498.75) --
	(103.55,498.76) --
	(103.55,498.76) --
	(103.55,498.76) --
	(103.55,498.77) --
	(103.55,498.77) --
	(103.56,498.78) --
	(103.56,498.78) --
	(103.56,498.78) --
	(103.56,498.78) --
	(103.56,498.78) --
	(103.56,498.78) --
	(103.56,498.79) --
	(103.56,498.79) --
	(103.56,498.79) --
	(103.56,498.80) --
	(103.56,498.80) --
	(103.56,498.80) --
	(103.56,498.81) --
	(103.56,498.81) --
	(103.56,498.81) --
	(103.56,498.82) --
	(103.56,498.82) --
	(103.57,498.83) --
	(103.57,498.83) --
	(103.57,498.83) --
	(103.57,498.83) --
	(103.57,498.84) --
	(103.57,498.84) --
	(103.57,498.84) --
	(103.57,498.84) --
	(103.57,498.84) --
	(103.57,498.84) --
	(103.57,498.86) --
	(103.57,498.86) --
	(103.57,498.86) --
	(103.57,498.87) --
	(103.57,498.87) --
	(103.57,498.88) --
	(103.57,498.88) --
	(103.58,498.88) --
	(103.58,498.88) --
	(103.58,498.89) --
	(103.58,498.90) --
	(103.58,498.90) --
	(103.58,498.90) --
	(103.58,498.90) --
	(103.58,498.90) --
	(103.58,498.91) --
	(103.58,498.92) --
	(103.58,498.92) --
	(103.58,498.92) --
	(103.58,498.93) --
	(103.58,498.93) --
	(103.58,498.93) --
	(103.58,498.93) --
	(103.58,498.93) --
	(103.59,498.93) --
	(103.59,498.94) --
	(103.59,498.94) --
	(103.59,498.94) --
	(103.59,498.95) --
	(103.59,498.95) --
	(103.59,498.96) --
	(103.59,498.96) --
	(103.59,498.97) --
	(103.59,498.97) --
	(103.59,498.98) --
	(103.59,498.98) --
	(103.59,498.98) --
	(103.59,498.98) --
	(103.59,498.99) --
	(103.59,498.99) --
	(103.59,498.99) --
	(103.60,499.00) --
	(103.60,499.00) --
	(103.60,499.01) --
	(103.60,499.01) --
	(103.60,499.01) --
	(103.60,499.02) --
	(103.60,499.03) --
	(103.60,499.04) --
	(103.60,499.04) --
	(103.60,499.04) --
	(103.60,499.04) --
	(103.60,499.04) --
	(103.60,499.04) --
	(103.60,499.05) --
	(103.60,499.05) --
	(103.60,499.05) --
	(103.60,499.06) --
	(103.60,499.06) --
	(103.61,499.06) --
	(103.61,499.06) --
	(103.61,499.06) --
	(103.61,499.07) --
	(103.61,499.07) --
	(103.61,499.07) --
	(103.61,499.07) --
	(103.61,499.08) --
	(103.61,499.08) --
	(103.61,499.08) --
	(103.61,499.09) --
	(103.61,499.10) --
	(103.61,499.10) --
	(103.61,499.10) --
	(103.61,499.11) --
	(103.61,499.12) --
	(103.61,499.12) --
	(103.61,499.12) --
	(103.62,499.13) --
	(103.62,499.13) --
	(103.62,499.13) --
	(103.62,499.15) --
	(103.62,499.15) --
	(103.62,499.16) --
	(103.62,499.16) --
	(103.62,499.16) --
	(103.62,499.17) --
	(103.62,499.17) --
	(103.62,499.17) --
	(103.62,499.17) --
	(103.62,499.18) --
	(103.62,499.18) --
	(103.62,499.19) --
	(103.62,499.19) --
	(103.62,499.19) --
	(103.63,499.20) --
	(103.63,499.20) --
	(103.63,499.21) --
	(103.63,499.21) --
	(103.63,499.22) --
	(103.63,499.22) --
	(103.63,499.22) --
	(103.63,499.22) --
	(103.63,499.23) --
	(103.63,499.23) --
	(103.63,499.23) --
	(103.63,499.24) --
	(103.63,499.24) --
	(103.63,499.25) --
	(103.63,499.25) --
	(103.63,499.26) --
	(103.63,499.26) --
	(103.64,499.26) --
	(103.64,499.26) --
	(103.64,499.26) --
	(103.64,499.26) --
	(103.64,499.26) --
	(103.64,499.27) --
	(103.64,499.27) --
	(103.64,499.27) --
	(103.64,499.28) --
	(103.64,499.28) --
	(103.64,499.28) --
	(103.64,499.28) --
	(103.64,499.30) --
	(103.64,499.30) --
	(103.64,499.30) --
	(103.64,499.30) --
	(103.64,499.31) --
	(103.65,499.31) --
	(103.65,499.31) --
	(103.65,499.31) --
	(103.65,499.32) --
	(103.65,499.32) --
	(103.65,499.33) --
	(103.65,499.33) --
	(103.65,499.34) --
	(103.65,499.34) --
	(103.65,499.34) --
	(103.65,499.34) --
	(103.65,499.34) --
	(103.65,499.34) --
	(103.65,499.35) --
	(103.65,499.36) --
	(103.65,499.36) --
	(103.66,499.37) --
	(103.66,499.37) --
	(103.66,499.38) --
	(103.66,499.38) --
	(103.66,499.38) --
	(103.66,499.39) --
	(103.66,499.39) --
	(103.66,499.40) --
	(103.66,499.40) --
	(103.66,499.40) --
	(103.66,499.40) --
	(103.66,499.40) --
	(103.66,499.42) --
	(103.66,499.42) --
	(103.66,499.43) --
	(103.67,499.43) --
	(103.67,499.43) --
	(103.67,499.43) --
	(103.67,499.43) --
	(103.67,499.44) --
	(103.67,499.44) --
	(103.67,499.44) --
	(103.67,499.44) --
	(103.67,499.44) --
	(103.67,499.45) --
	(103.67,499.45) --
	(103.67,499.46) --
	(103.67,499.46) --
	(103.67,499.46) --
	(103.67,499.47) --
	(103.67,499.48) --
	(103.67,499.49) --
	(103.68,499.49) --
	(103.68,499.50) --
	(103.68,499.50) --
	(103.68,499.50) --
	(103.68,499.50) --
	(103.68,499.51) --
	(103.68,499.52) --
	(103.68,499.53) --
	(103.68,499.53) --
	(103.68,499.53) --
	(103.68,499.53) --
	(103.68,499.54) --
	(103.68,499.54) --
	(103.68,499.54) --
	(103.68,499.55) --
	(103.68,499.56) --
	(103.68,499.56) --
	(103.69,499.56) --
	(103.69,499.57) --
	(103.69,499.58) --
	(103.69,499.58) --
	(103.69,499.60) --
	(103.69,499.61) --
	(103.69,499.61) --
	(103.69,499.61) --
	(103.69,499.61) --
	(103.69,499.62) --
	(103.69,499.62) --
	(103.69,499.62) --
	(103.69,499.62) --
	(103.69,499.62) --
	(103.69,499.62) --
	(103.69,499.63) --
	(103.69,499.63) --
	(103.70,499.63) --
	(103.70,499.64) --
	(103.70,499.65) --
	(103.70,499.65) --
	(103.70,499.65) --
	(103.70,499.66) --
	(103.70,499.66) --
	(103.70,499.66) --
	(103.70,499.67) --
	(103.70,499.67) --
	(103.70,499.67) --
	(103.70,499.68) --
	(103.70,499.68) --
	(103.70,499.68) --
	(103.70,499.69) --
	(103.70,499.70) --
	(103.70,499.70) --
	(103.71,499.71) --
	(103.71,499.71) --
	(103.71,499.72) --
	(103.71,499.73) --
	(103.71,499.73) --
	(103.71,499.74) --
	(103.71,499.74) --
	(103.71,499.75) --
	(103.71,499.75) --
	(103.71,499.76) --
	(103.71,499.76) --
	(103.71,499.76) --
	(103.71,499.76) --
	(103.71,499.76) --
	(103.71,499.77) --
	(103.71,499.77) --
	(103.71,499.77) --
	(103.72,499.77) --
	(103.72,499.77) --
	(103.72,499.78) --
	(103.72,499.78) --
	(103.72,499.79) --
	(103.72,499.79) --
	(103.72,499.79) --
	(103.72,499.79) --
	(103.72,499.80) --
	(103.72,499.80) --
	(103.72,499.81) --
	(103.72,499.81) --
	(103.72,499.81) --
	(103.72,499.82) --
	(103.72,499.82) --
	(103.72,499.83) --
	(103.72,499.83) --
	(103.73,499.83) --
	(103.73,499.84) --
	(103.73,499.84) --
	(103.73,499.85) --
	(103.73,499.85) --
	(103.73,499.86) --
	(103.73,499.86) --
	(103.73,499.86) --
	(103.73,499.87) --
	(103.73,499.87) --
	(103.73,499.88) --
	(103.73,499.89) --
	(103.73,499.89) --
	(103.73,499.90) --
	(103.73,499.90) --
	(103.73,499.90) --
	(103.73,499.90) --
	(103.73,499.91) --
	(103.74,499.91) --
	(103.74,499.92) --
	(103.74,499.93) --
	(103.74,499.93) --
	(103.74,499.94) --
	(103.74,499.94) --
	(103.74,499.94) --
	(103.74,499.96) --
	(103.74,499.96) --
	(103.74,499.96) --
	(103.74,499.97) --
	(103.74,499.97) --
	(103.74,499.97) --
	(103.74,499.97) --
	(103.74,499.97) --
	(103.74,499.97) --
	(103.74,499.98) --
	(103.75,499.98) --
	(103.75,499.98) --
	(103.75,499.98) --
	(103.75,499.99) --
	(103.75,499.99) --
	(103.75,500.00) --
	(103.75,500.00) --
	(103.75,500.00) --
	(103.75,500.01) --
	(103.75,500.01) --
	(103.75,500.01) --
	(103.75,500.01) --
	(103.75,500.02) --
	(103.75,500.02) --
	(103.75,500.02) --
	(103.76,500.02) --
	(103.76,500.02) --
	(103.76,500.02) --
	(103.76,500.02) --
	(103.76,500.03) --
	(103.76,500.04) --
	(103.76,500.04) --
	(103.76,500.04) --
	(103.76,500.04) --
	(103.76,500.05) --
	(103.76,500.06) --
	(103.76,500.06) --
	(103.76,500.06) --
	(103.76,500.06) --
	(103.76,500.07) --
	(103.76,500.07) --
	(103.76,500.08) --
	(103.77,500.08) --
	(103.77,500.08) --
	(103.77,500.09) --
	(103.77,500.09) --
	(103.77,500.09) --
	(103.77,500.09) --
	(103.77,500.10) --
	(103.77,500.10) --
	(103.77,500.10) --
	(103.77,500.10) --
	(103.77,500.10) --
	(103.77,500.11) --
	(103.77,500.11) --
	(103.77,500.13) --
	(103.77,500.13) --
	(103.77,500.13) --
	(103.77,500.15) --
	(103.77,500.15) --
	(103.78,500.15) --
	(103.78,500.15) --
	(103.78,500.16) --
	(103.78,500.16) --
	(103.78,500.17) --
	(103.78,500.17) --
	(103.78,500.17) --
	(103.78,500.17) --
	(103.78,500.18) --
	(103.78,500.18) --
	(103.78,500.18) --
	(103.78,500.19) --
	(103.78,500.19) --
	(103.78,500.19) --
	(103.78,500.20) --
	(103.78,500.20) --
	(103.78,500.20) --
	(103.78,500.20) --
	(103.79,500.20) --
	(103.79,500.21) --
	(103.79,500.21) --
	(103.79,500.21) --
	(103.79,500.21) --
	(103.79,500.21) --
	(103.79,500.22) --
	(103.79,500.22) --
	(103.79,500.22) --
	(103.79,500.22) --
	(103.79,500.22) --
	(103.79,500.22) --
	(103.79,500.23) --
	(103.79,500.23) --
	(103.79,500.23) --
	(103.79,500.24) --
	(103.79,500.24) --
	(103.79,500.24) --
	(103.79,500.24) --
	(103.80,500.25) --
	(103.80,500.25) --
	(103.80,500.25) --
	(103.80,500.25) --
	(103.80,500.26) --
	(103.80,500.26) --
	(103.80,500.26) --
	(103.80,500.27) --
	(103.80,500.27) --
	(103.80,500.27) --
	(103.80,500.27) --
	(103.80,500.28) --
	(103.80,500.28) --
	(103.80,500.28) --
	(103.80,500.28) --
	(103.80,500.28) --
	(103.80,500.28) --
	(103.80,500.28) --
	(103.81,500.29) --
	(103.81,500.29) --
	(103.81,500.29) --
	(103.81,500.29) --
	(103.81,500.29) --
	(103.81,500.29) --
	(103.81,500.29) --
	(103.81,500.30) --
	(103.81,500.31) --
	(103.81,500.31) --
	(103.81,500.31) --
	(103.81,500.31) --
	(103.81,500.32) --
	(103.81,500.32) --
	(103.81,500.32) --
	(103.81,500.34) --
	(103.81,500.35) --
	(103.82,500.35) --
	(103.82,500.35) --
	(103.82,500.35) --
	(103.82,500.36) --
	(103.82,500.36) --
	(103.82,500.36) --
	(103.82,500.36) --
	(103.82,500.37) --
	(103.82,500.37) --
	(103.82,500.37) --
	(103.82,500.37) --
	(103.82,500.37) --
	(103.82,500.38) --
	(103.82,500.38) --
	(103.83,500.38) --
	(103.83,500.38) --
	(103.83,500.38) --
	(103.83,500.38) --
	(103.83,500.38) --
	(103.83,500.39) --
	(103.83,500.39) --
	(103.83,500.39) --
	(103.83,500.40) --
	(103.83,500.40) --
	(103.83,500.41) --
	(103.83,500.41) --
	(103.83,500.41) --
	(103.83,500.42) --
	(103.83,500.42) --
	(103.83,500.43) --
	(103.83,500.43) --
	(103.83,500.43) --
	(103.84,500.44) --
	(103.84,500.44) --
	(103.84,500.44) --
	(103.84,500.45) --
	(103.84,500.46) --
	(103.84,500.46) --
	(103.84,500.46) --
	(103.84,500.46) --
	(103.84,500.46) --
	(103.84,500.47) --
	(103.84,500.47) --
	(103.84,500.47) --
	(103.84,500.48) --
	(103.84,500.48) --
	(103.84,500.48) --
	(103.85,500.48) --
	(103.85,500.48) --
	(103.85,500.49) --
	(103.85,500.49) --
	(103.85,500.50) --
	(103.85,500.50) --
	(103.85,500.50) --
	(103.85,500.50) --
	(103.85,500.50) --
	(103.85,500.51) --
	(103.85,500.51) --
	(103.85,500.51) --
	(103.85,500.51) --
	(103.85,500.51) --
	(103.85,500.52) --
	(103.85,500.52) --
	(103.85,500.52) --
	(103.86,500.53) --
	(103.86,500.53) --
	(103.86,500.53) --
	(103.86,500.53) --
	(103.86,500.53) --
	(103.86,500.54) --
	(103.86,500.54) --
	(103.86,500.54) --
	(103.86,500.55) --
	(103.86,500.55) --
	(103.86,500.55) --
	(103.86,500.56) --
	(103.86,500.56) --
	(103.86,500.56) --
	(103.86,500.56) --
	(103.86,500.57) --
	(103.86,500.57) --
	(103.86,500.57) --
	(103.87,500.57) --
	(103.87,500.57) --
	(103.87,500.58) --
	(103.87,500.58) --
	(103.87,500.58) --
	(103.87,500.58) --
	(103.87,500.59) --
	(103.87,500.59) --
	(103.87,500.59) --
	(103.87,500.59) --
	(103.87,500.59) --
	(103.87,500.60) --
	(103.87,500.60) --
	(103.87,500.60) --
	(103.87,500.60) --
	(103.87,500.60) --
	(103.88,500.60) --
	(103.88,500.61) --
	(103.88,500.61) --
	(103.88,500.61) --
	(103.88,500.61) --
	(103.88,500.61) --
	(103.88,500.62) --
	(103.88,500.63) --
	(103.88,500.64) --
	(103.88,500.64) --
	(103.88,500.64) --
	(103.88,500.64) --
	(103.88,500.64) --
	(103.88,500.64) --
	(103.88,500.64) --
	(103.88,500.65) --
	(103.89,500.65) --
	(103.89,500.66) --
	(103.89,500.66) --
	(103.89,500.66) --
	(103.89,500.66) --
	(103.89,500.66) --
	(103.89,500.67) --
	(103.89,500.67) --
	(103.89,500.68) --
	(103.89,500.68) --
	(103.89,500.68) --
	(103.89,500.69) --
	(103.89,500.69) --
	(103.90,500.69) --
	(103.90,500.69) --
	(103.90,500.70) --
	(103.90,500.70) --
	(103.90,500.70) --
	(103.90,500.71) --
	(103.90,500.71) --
	(103.90,500.72) --
	(103.90,500.72) --
	(103.90,500.73) --
	(103.90,500.73) --
	(103.90,500.74) --
	(103.90,500.74) --
	(103.90,500.74) --
	(103.90,500.74) --
	(103.90,500.74) --
	(103.91,500.75) --
	(103.91,500.76) --
	(103.91,500.76) --
	(103.91,500.76) --
	(103.91,500.76) --
	(103.91,500.76) --
	(103.91,500.76) --
	(103.91,500.76) --
	(103.91,500.77) --
	(103.91,500.77) --
	(103.91,500.78) --
	(103.91,500.78) --
	(103.91,500.78) --
	(103.91,500.78) --
	(103.91,500.79) --
	(103.91,500.79) --
	(103.91,500.81) --
	(103.92,500.81) --
	(103.92,500.81) --
	(103.92,500.82) --
	(103.92,500.83) --
	(103.92,500.83) --
	(103.92,500.84) --
	(103.92,500.84) --
	(103.92,500.84) --
	(103.92,500.85) --
	(103.92,500.85) --
	(103.92,500.85) --
	(103.92,500.85) --
	(103.92,500.85) --
	(103.92,500.86) --
	(103.92,500.86) --
	(103.92,500.86) --
	(103.93,500.86) --
	(103.93,500.86) --
	(103.93,500.86) --
	(103.93,500.87) --
	(103.93,500.87) --
	(103.93,500.87) --
	(103.93,500.87) --
	(103.93,500.87) --
	(103.93,500.87) --
	(103.93,500.88) --
	(103.93,500.88) --
	(103.93,500.88) --
	(103.93,500.89) --
	(103.93,500.89) --
	(103.93,500.90) --
	(103.93,500.90) --
	(103.94,500.90) --
	(103.94,500.90) --
	(103.94,500.90) --
	(103.94,500.91) --
	(103.94,500.91) --
	(103.94,500.92) --
	(103.94,500.92) --
	(103.94,500.92) --
	(103.94,500.93) --
	(103.94,500.93) --
	(103.94,500.94) --
	(103.94,500.94) --
	(103.94,500.95) --
	(103.94,500.95) --
	(103.94,500.96) --
	(103.94,500.96) --
	(103.95,500.96) --
	(103.95,500.96) --
	(103.95,500.96) --
	(103.95,500.96) --
	(103.95,500.96) --
	(103.95,500.97) --
	(103.95,500.97) --
	(103.95,500.97) --
	(103.95,500.98) --
	(103.95,500.98) --
	(103.95,500.99) --
	(103.95,500.99) --
	(103.95,501.00) --
	(103.95,501.00) --
	(103.95,501.00) --
	(103.95,501.01) --
	(103.95,501.02) --
	(103.96,501.02) --
	(103.96,501.03) --
	(103.96,501.03) --
	(103.96,501.03) --
	(103.96,501.04) --
	(103.96,501.04) --
	(103.96,501.04) --
	(103.96,501.04) --
	(103.96,501.05) --
	(103.96,501.05) --
	(103.96,501.05) --
	(103.96,501.06) --
	(103.96,501.06) --
	(103.96,501.06) --
	(103.96,501.07) --
	(103.96,501.07) --
	(103.96,501.08) --
	(103.96,501.09) --
	(103.96,501.09) --
	(103.97,501.09) --
	(103.97,501.09) --
	(103.97,501.09) --
	(103.97,501.09) --
	(103.97,501.10) --
	(103.97,501.10) --
	(103.97,501.11) --
	(103.97,501.12) --
	(103.97,501.12) --
	(103.97,501.12) --
	(103.97,501.12) --
	(103.97,501.13) --
	(103.97,501.14) --
	(103.97,501.14) --
	(103.97,501.14) --
	(103.97,501.14) --
	(103.97,501.15) --
	(103.98,501.15) --
	(103.98,501.15) --
	(103.98,501.16) --
	(103.98,501.16) --
	(103.98,501.16) --
	(103.98,501.17) --
	(103.98,501.18) --
	(103.98,501.18) --
	(103.98,501.18) --
	(103.98,501.19) --
	(103.98,501.20) --
	(103.98,501.20) --
	(103.98,501.20) --
	(103.98,501.21) --
	(103.98,501.21) --
	(103.98,501.22) --
	(103.98,501.22) --
	(103.98,501.22) --
	(103.98,501.22) --
	(103.99,501.23) --
	(103.99,501.23) --
	(103.99,501.23) --
	(103.99,501.23) --
	(103.99,501.23) --
	(103.99,501.23) --
	(103.99,501.24) --
	(103.99,501.24) --
	(103.99,501.24) --
	(103.99,501.25) --
	(103.99,501.25) --
	(103.99,501.25) --
	(103.99,501.25) --
	(103.99,501.25) --
	(103.99,501.25) --
	(103.99,501.26) --
	(103.99,501.26) --
	(104.00,501.27) --
	(104.00,501.27) --
	(104.00,501.28) --
	(104.00,501.28) --
	(104.00,501.28) --
	(104.00,501.28) --
	(104.00,501.29) --
	(104.00,501.29) --
	(104.00,501.29) --
	(104.00,501.29) --
	(104.00,501.29) --
	(104.00,501.30) --
	(104.00,501.30) --
	(104.00,501.30) --
	(104.00,501.31) --
	(104.00,501.31) --
	(104.00,501.32) --
	(104.00,501.32) --
	(104.00,501.33) --
	(104.01,501.33) --
	(104.01,501.33) --
	(104.01,501.33) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.34) --
	(104.01,501.35) --
	(104.01,501.35) --
	(104.01,501.35) --
	(104.01,501.36) --
	(104.01,501.37) --
	(104.01,501.38) --
	(104.02,501.38) --
	(104.02,501.38) --
	(104.02,501.38) --
	(104.02,501.39) --
	(104.02,501.39) --
	(104.02,501.39) --
	(104.02,501.40) --
	(104.02,501.41) --
	(104.02,501.41) --
	(104.02,501.42) --
	(104.02,501.42) --
	(104.02,501.43) --
	(104.02,501.43) --
	(104.02,501.43) --
	(104.03,501.44) --
	(104.03,501.45) --
	(104.03,501.46) --
	(104.03,501.46) --
	(104.03,501.46) --
	(104.03,501.46) --
	(104.03,501.47) --
	(104.03,501.48) --
	(104.03,501.49) --
	(104.03,501.49) --
	(104.03,501.50) --
	(104.03,501.50) --
	(104.03,501.52) --
	(104.03,501.52) --
	(104.03,501.52) --
	(104.03,501.52) --
	(104.03,501.53) --
	(104.04,501.53) --
	(104.04,501.53) --
	(104.04,501.54) --
	(104.04,501.54) --
	(104.04,501.54) --
	(104.04,501.54) --
	(104.04,501.54) --
	(104.04,501.55) --
	(104.04,501.55) --
	(104.04,501.56) --
	(104.04,501.57) --
	(104.04,501.57) --
	(104.04,501.57) --
	(104.04,501.58) --
	(104.04,501.58) --
	(104.04,501.58) --
	(104.04,501.58) --
	(104.04,501.59) --
	(104.05,501.59) --
	(104.05,501.59) --
	(104.05,501.60) --
	(104.05,501.60) --
	(104.05,501.61) --
	(104.05,501.61) --
	(104.05,501.62) --
	(104.05,501.62) --
	(104.05,501.63) --
	(104.05,501.63) --
	(104.05,501.63) --
	(104.05,501.63) --
	(104.05,501.64) --
	(104.05,501.65) --
	(104.05,501.66) --
	(104.05,501.66) --
	(104.05,501.66) --
	(104.05,501.66) --
	(104.05,501.66) --
	(104.06,501.66) --
	(104.06,501.67) --
	(104.06,501.67) --
	(104.06,501.67) --
	(104.06,501.67) --
	(104.06,501.68) --
	(104.06,501.68) --
	(104.06,501.68) --
	(104.06,501.69) --
	(104.06,501.69) --
	(104.06,501.69) --
	(104.06,501.69) --
	(104.06,501.70) --
	(104.06,501.70) --
	(104.06,501.70) --
	(104.06,501.70) --
	(104.06,501.70) --
	(104.07,501.71) --
	(104.07,501.71) --
	(104.07,501.71) --
	(104.07,501.72) --
	(104.07,501.72) --
	(104.07,501.73) --
	(104.07,501.73) --
	(104.07,501.73) --
	(104.07,501.73) --
	(104.07,501.73) --
	(104.07,501.74) --
	(104.07,501.74) --
	(104.07,501.75) --
	(104.07,501.75) --
	(104.07,501.75) --
	(104.07,501.76) --
	(104.07,501.76) --
	(104.07,501.76) --
	(104.07,501.76) --
	(104.08,501.77) --
	(104.08,501.77) --
	(104.08,501.77) --
	(104.08,501.77) --
	(104.08,501.77) --
	(104.08,501.77) --
	(104.08,501.77) --
	(104.08,501.78) --
	(104.08,501.78) --
	(104.08,501.78) --
	(104.08,501.79) --
	(104.08,501.79) --
	(104.08,501.79) --
	(104.08,501.79) --
	(104.08,501.80) --
	(104.08,501.80) --
	(104.08,501.81) --
	(104.08,501.81) --
	(104.09,501.82) --
	(104.09,501.82) --
	(104.09,501.82) --
	(104.09,501.83) --
	(104.09,501.83) --
	(104.09,501.83) --
	(104.09,501.83) --
	(104.09,501.83) --
	(104.09,501.83) --
	(104.09,501.84) --
	(104.09,501.84) --
	(104.09,501.84) --
	(104.09,501.85) --
	(104.09,501.85) --
	(104.09,501.85) --
	(104.09,501.85) --
	(104.09,501.85) --
	(104.09,501.85) --
	(104.10,501.86) --
	(104.10,501.86) --
	(104.10,501.86) --
	(104.10,501.86) --
	(104.10,501.89) --
	(104.10,501.90) --
	(104.10,501.90) --
	(104.10,501.90) --
	(104.10,501.90) --
	(104.10,501.91) --
	(104.10,501.91) --
	(104.10,501.92) --
	(104.10,501.93) --
	(104.10,501.93) --
	(104.10,501.94) --
	(104.10,501.94) --
	(104.10,501.95) --
	(104.11,501.95) --
	(104.11,501.95) --
	(104.11,501.95) --
	(104.11,501.95) --
	(104.11,501.95) --
	(104.11,501.96) --
	(104.11,501.98) --
	(104.11,501.98) --
	(104.11,502.00) --
	(104.11,502.00) --
	(104.11,502.00) --
	(104.11,502.00) --
	(104.11,502.00) --
	(104.11,502.00) --
	(104.11,502.00) --
	(104.11,502.01) --
	(104.11,502.01) --
	(104.11,502.01) --
	(104.11,502.01) --
	(104.12,502.01) --
	(104.12,502.01) --
	(104.12,502.02) --
	(104.12,502.03) --
	(104.12,502.03) --
	(104.12,502.03) --
	(104.12,502.03) --
	(104.12,502.04) --
	(104.12,502.04) --
	(104.12,502.04) --
	(104.12,502.04) --
	(104.12,502.05) --
	(104.12,502.05) --
	(104.12,502.06) --
	(104.12,502.06) --
	(104.12,502.07) --
	(104.13,502.07) --
	(104.13,502.08) --
	(104.13,502.08) --
	(104.13,502.09) --
	(104.13,502.09) --
	(104.13,502.09) --
	(104.13,502.09) --
	(104.13,502.10) --
	(104.13,502.10) --
	(104.13,502.10) --
	(104.13,502.11) --
	(104.13,502.11) --
	(104.13,502.11) --
	(104.13,502.11) --
	(104.13,502.11) --
	(104.13,502.11) --
	(104.13,502.11) --
	(104.13,502.12) --
	(104.14,502.13) --
	(104.14,502.13) --
	(104.14,502.13) --
	(104.14,502.14) --
	(104.14,502.15) --
	(104.14,502.15) --
	(104.14,502.15) --
	(104.14,502.15) --
	(104.14,502.16) --
	(104.14,502.16) --
	(104.14,502.17) --
	(104.14,502.17) --
	(104.14,502.17) --
	(104.14,502.17) --
	(104.14,502.18) --
	(104.14,502.18) --
	(104.14,502.19) --
	(104.14,502.19) --
	(104.15,502.19) --
	(104.15,502.19) --
	(104.15,502.19) --
	(104.15,502.19) --
	(104.15,502.19) --
	(104.15,502.20) --
	(104.15,502.20) --
	(104.15,502.20) --
	(104.15,502.20) --
	(104.15,502.20) --
	(104.15,502.21) --
	(104.15,502.21) --
	(104.15,502.21) --
	(104.15,502.21) --
	(104.15,502.21) --
	(104.16,502.22) --
	(104.16,502.22) --
	(104.16,502.22) --
	(104.16,502.22) --
	(104.16,502.22) --
	(104.16,502.22) --
	(104.16,502.22) --
	(104.16,502.23) --
	(104.16,502.23) --
	(104.16,502.23) --
	(104.16,502.24) --
	(104.16,502.24) --
	(104.16,502.24) --
	(104.16,502.25) --
	(104.16,502.25) --
	(104.16,502.26) --
	(104.16,502.26) --
	(104.16,502.27) --
	(104.16,502.27) --
	(104.17,502.28) --
	(104.17,502.28) --
	(104.17,502.29) --
	(104.17,502.29) --
	(104.17,502.30) --
	(104.17,502.30) --
	(104.17,502.30) --
	(104.17,502.30) --
	(104.17,502.30) --
	(104.17,502.30) --
	(104.17,502.31) --
	(104.17,502.31) --
	(104.17,502.31) --
	(104.17,502.31) --
	(104.17,502.31) --
	(104.17,502.31) --
	(104.18,502.32) --
	(104.18,502.32) --
	(104.18,502.32) --
	(104.18,502.33) --
	(104.18,502.33) --
	(104.18,502.33) --
	(104.18,502.33) --
	(104.18,502.34) --
	(104.18,502.34) --
	(104.18,502.34) --
	(104.18,502.35) --
	(104.18,502.36) --
	(104.18,502.36) --
	(104.18,502.37) --
	(104.18,502.37) --
	(104.18,502.37) --
	(104.18,502.37) --
	(104.18,502.37) --
	(104.18,502.37) --
	(104.18,502.38) --
	(104.19,502.38) --
	(104.19,502.39) --
	(104.19,502.40) --
	(104.19,502.40) --
	(104.19,502.41) --
	(104.19,502.41) --
	(104.19,502.41) --
	(104.19,502.41) --
	(104.19,502.42) --
	(104.19,502.42) --
	(104.19,502.43) --
	(104.19,502.43) --
	(104.19,502.43) --
	(104.19,502.43) --
	(104.19,502.44) --
	(104.19,502.44) --
	(104.19,502.44) --
	(104.20,502.44) --
	(104.20,502.44) --
	(104.20,502.45) --
	(104.20,502.45) --
	(104.20,502.45) --
	(104.20,502.45) --
	(104.20,502.45) --
	(104.20,502.46) --
	(104.20,502.46) --
	(104.20,502.46) --
	(104.20,502.46) --
	(104.20,502.46) --
	(104.20,502.46) --
	(104.20,502.47) --
	(104.20,502.47) --
	(104.20,502.47) --
	(104.20,502.47) --
	(104.20,502.47) --
	(104.21,502.48) --
	(104.21,502.48) --
	(104.21,502.48) --
	(104.21,502.48) --
	(104.21,502.49) --
	(104.21,502.49) --
	(104.21,502.49) --
	(104.21,502.50) --
	(104.21,502.50) --
	(104.21,502.50) --
	(104.21,502.50) --
	(104.21,502.51) --
	(104.21,502.51) --
	(104.21,502.51) --
	(104.21,502.51) --
	(104.22,502.52) --
	(104.22,502.52) --
	(104.22,502.52) --
	(104.22,502.52) --
	(104.22,502.53) --
	(104.22,502.53) --
	(104.22,502.53) --
	(104.22,502.54) --
	(104.22,502.54) --
	(104.22,502.54) --
	(104.22,502.54) --
	(104.22,502.55) --
	(104.22,502.56) --
	(104.22,502.56) --
	(104.22,502.56) --
	(104.22,502.57) --
	(104.22,502.57) --
	(104.22,502.57) --
	(104.22,502.57) --
	(104.23,502.57) --
	(104.23,502.57) --
	(104.23,502.57) --
	(104.23,502.58) --
	(104.23,502.58) --
	(104.23,502.58) --
	(104.23,502.58) --
	(104.23,502.59) --
	(104.23,502.59) --
	(104.23,502.59) --
	(104.23,502.59) --
	(104.23,502.59) --
	(104.23,502.59) --
	(104.23,502.59) --
	(104.23,502.60) --
	(104.23,502.61) --
	(104.24,502.61) --
	(104.24,502.61) --
	(104.24,502.62) --
	(104.24,502.62) --
	(104.24,502.62) --
	(104.24,502.62) --
	(104.24,502.62) --
	(104.24,502.62) --
	(104.24,502.63) --
	(104.24,502.63) --
	(104.24,502.63) --
	(104.24,502.64) --
	(104.24,502.64) --
	(104.24,502.64) --
	(104.24,502.65) --
	(104.24,502.65) --
	(104.24,502.65) --
	(104.24,502.65) --
	(104.25,502.66) --
	(104.25,502.66) --
	(104.25,502.66) --
	(104.25,502.66) --
	(104.25,502.67) --
	(104.25,502.67) --
	(104.25,502.68) --
	(104.25,502.68) --
	(104.25,502.68) --
	(104.25,502.68) --
	(104.25,502.69) --
	(104.25,502.69) --
	(104.25,502.70) --
	(104.25,502.71) --
	(104.25,502.72) --
	(104.25,502.72) --
	(104.25,502.72) --
	(104.26,502.72) --
	(104.26,502.73) --
	(104.26,502.73) --
	(104.26,502.73) --
	(104.26,502.73) --
	(104.26,502.73) --
	(104.26,502.74) --
	(104.26,502.74) --
	(104.26,502.74) --
	(104.26,502.74) --
	(104.26,502.74) --
	(104.26,502.76) --
	(104.26,502.76) --
	(104.26,502.77) --
	(104.26,502.77) --
	(104.26,502.77) --
	(104.26,502.77) --
	(104.27,502.77) --
	(104.27,502.78) --
	(104.27,502.78) --
	(104.27,502.78) --
	(104.27,502.78) --
	(104.27,502.79) --
	(104.27,502.79) --
	(104.27,502.79) --
	(104.27,502.79) --
	(104.27,502.79) --
	(104.27,502.79) --
	(104.27,502.79) --
	(104.27,502.80) --
	(104.27,502.80) --
	(104.27,502.80) --
	(104.27,502.80) --
	(104.27,502.81) --
	(104.27,502.81) --
	(104.28,502.81) --
	(104.28,502.82) --
	(104.28,502.82) --
	(104.28,502.82) --
	(104.28,502.83) --
	(104.28,502.83) --
	(104.28,502.83) --
	(104.28,502.83) --
	(104.28,502.84) --
	(104.28,502.84) --
	(104.28,502.84) --
	(104.28,502.85) --
	(104.28,502.86) --
	(104.28,502.86) --
	(104.28,502.87) --
	(104.28,502.87) --
	(104.28,502.87) --
	(104.28,502.87) --
	(104.28,502.87) --
	(104.28,502.88) --
	(104.29,502.88) --
	(104.29,502.88) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.89) --
	(104.29,502.90) --
	(104.29,502.90) --
	(104.29,502.90) --
	(104.29,502.90) --
	(104.29,502.90) --
	(104.29,502.91) --
	(104.29,502.91) --
	(104.30,502.91) --
	(104.30,502.91) --
	(104.30,502.91) --
	(104.30,502.92) --
	(104.30,502.92) --
	(104.30,502.92) --
	(104.30,502.92) --
	(104.30,502.93) --
	(104.30,502.93) --
	(104.30,502.94) --
	(104.30,502.94) --
	(104.30,502.95) --
	(104.30,502.95) --
	(104.30,502.95) --
	(104.31,502.95) --
	(104.31,502.96) --
	(104.31,502.97) --
	(104.31,502.97) --
	(104.31,502.97) --
	(104.31,502.97) --
	(104.31,502.98) --
	(104.31,502.98) --
	(104.31,502.98) --
	(104.31,502.98) --
	(104.31,502.98) --
	(104.31,502.98) --
	(104.31,502.99) --
	(104.31,503.00) --
	(104.31,503.00) --
	(104.31,503.00) --
	(104.32,503.00) --
	(104.32,503.01) --
	(104.32,503.01) --
	(104.32,503.01) --
	(104.32,503.01) --
	(104.32,503.02) --
	(104.32,503.02) --
	(104.32,503.03) --
	(104.32,503.03) --
	(104.32,503.03) --
	(104.32,503.03) --
	(104.32,503.04) --
	(104.32,503.04) --
	(104.32,503.04) --
	(104.32,503.04) --
	(104.32,503.05) --
	(104.32,503.05) --
	(104.32,503.05) --
	(104.33,503.05) --
	(104.33,503.06) --
	(104.33,503.06) --
	(104.33,503.07) --
	(104.33,503.07) --
	(104.33,503.07) --
	(104.33,503.07) --
	(104.33,503.07) --
	(104.33,503.07) --
	(104.33,503.08) --
	(104.33,503.08) --
	(104.33,503.08) --
	(104.33,503.08) --
	(104.33,503.09) --
	(104.33,503.09) --
	(104.33,503.09) --
	(104.33,503.09) --
	(104.33,503.09) --
	(104.34,503.09) --
	(104.34,503.09) --
	(104.34,503.10) --
	(104.34,503.11) --
	(104.34,503.11) --
	(104.34,503.12) --
	(104.34,503.13) --
	(104.34,503.13) --
	(104.34,503.14) --
	(104.34,503.14) --
	(104.34,503.14) --
	(104.34,503.14) --
	(104.34,503.14) --
	(104.34,503.15) --
	(104.34,503.15) --
	(104.34,503.15) --
	(104.34,503.15) --
	(104.35,503.15) --
	(104.35,503.15) --
	(104.35,503.16) --
	(104.35,503.16) --
	(104.35,503.16) --
	(104.35,503.17) --
	(104.35,503.17) --
	(104.35,503.17) --
	(104.35,503.17) --
	(104.35,503.17) --
	(104.35,503.18) --
	(104.35,503.18) --
	(104.35,503.18) --
	(104.35,503.18) --
	(104.35,503.19) --
	(104.35,503.19) --
	(104.35,503.19) --
	(104.35,503.20) --
	(104.36,503.21) --
	(104.36,503.21) --
	(104.36,503.21) --
	(104.36,503.21) --
	(104.36,503.21) --
	(104.36,503.21) --
	(104.36,503.22) --
	(104.36,503.22) --
	(104.36,503.22) --
	(104.36,503.23) --
	(104.36,503.23) --
	(104.36,503.23) --
	(104.36,503.23) --
	(104.36,503.23) --
	(104.36,503.23) --
	(104.36,503.24) --
	(104.36,503.24) --
	(104.37,503.24) --
	(104.37,503.24) --
	(104.37,503.24) --
	(104.37,503.25) --
	(104.37,503.26) --
	(104.37,503.26) --
	(104.37,503.26) --
	(104.37,503.26) --
	(104.37,503.27) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.28) --
	(104.37,503.29) --
	(104.37,503.29) --
	(104.38,503.29) --
	(104.38,503.29) --
	(104.38,503.29) --
	(104.38,503.30) --
	(104.38,503.30) --
	(104.38,503.30) --
	(104.38,503.30) --
	(104.38,503.31) --
	(104.38,503.31) --
	(104.38,503.31) --
	(104.38,503.31) --
	(104.38,503.31) --
	(104.38,503.32) --
	(104.38,503.32) --
	(104.38,503.32) --
	(104.38,503.32) --
	(104.38,503.33) --
	(104.38,503.33) --
	(104.39,503.33) --
	(104.39,503.33) --
	(104.39,503.33) --
	(104.39,503.33) --
	(104.39,503.33) --
	(104.39,503.34) --
	(104.39,503.34) --
	(104.39,503.34) --
	(104.39,503.34) --
	(104.39,503.35) --
	(104.39,503.35) --
	(104.39,503.35) --
	(104.39,503.36) --
	(104.39,503.36) --
	(104.39,503.36) --
	(104.39,503.37) --
	(104.39,503.38) --
	(104.39,503.38) --
	(104.40,503.38) --
	(104.40,503.38) --
	(104.40,503.38) --
	(104.40,503.38) --
	(104.40,503.38) --
	(104.40,503.38) --
	(104.40,503.39) --
	(104.40,503.39) --
	(104.40,503.39) --
	(104.40,503.40) --
	(104.40,503.40) --
	(104.40,503.40) --
	(104.40,503.41) --
	(104.40,503.41) --
	(104.40,503.41) --
	(104.40,503.41) --
	(104.40,503.42) --
	(104.40,503.42) --
	(104.41,503.43) --
	(104.41,503.43) --
	(104.41,503.43) --
	(104.41,503.44) --
	(104.41,503.44) --
	(104.41,503.44) --
	(104.41,503.44) --
	(104.41,503.44) --
	(104.41,503.45) --
	(104.41,503.46) --
	(104.41,503.47) --
	(104.41,503.47) --
	(104.41,503.47) --
	(104.41,503.47) --
	(104.41,503.48) --
	(104.41,503.48) --
	(104.41,503.48) --
	(104.41,503.48) --
	(104.41,503.48) --
	(104.41,503.49) --
	(104.42,503.49) --
	(104.42,503.49) --
	(104.42,503.49) --
	(104.42,503.49) --
	(104.42,503.49) --
	(104.42,503.50) --
	(104.42,503.51) --
	(104.42,503.51) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.42,503.52) --
	(104.43,503.53) --
	(104.43,503.53) --
	(104.43,503.53) --
	(104.43,503.54) --
	(104.43,503.54) --
	(104.43,503.55) --
	(104.43,503.55) --
	(104.43,503.55) --
	(104.43,503.55) --
	(104.43,503.55) --
	(104.43,503.56) --
	(104.43,503.56) --
	(104.43,503.57) --
	(104.43,503.57) --
	(104.43,503.57) --
	(104.43,503.57) --
	(104.43,503.57) --
	(104.43,503.57) --
	(104.44,503.58) --
	(104.44,503.58) --
	(104.44,503.59) --
	(104.44,503.59) --
	(104.44,503.59) --
	(104.44,503.59) --
	(104.44,503.60) --
	(104.44,503.60) --
	(104.44,503.60) --
	(104.44,503.60) --
	(104.44,503.60) --
	(104.44,503.61) --
	(104.44,503.61) --
	(104.44,503.61) --
	(104.44,503.61) --
	(104.44,503.62) --
	(104.44,503.62) --
	(104.44,503.64) --
	(104.44,503.64) --
	(104.44,503.64) --
	(104.45,503.64) --
	(104.45,503.65) --
	(104.45,503.65) --
	(104.45,503.65) --
	(104.45,503.65) --
	(104.45,503.65) --
	(104.45,503.66) --
	(104.45,503.66) --
	(104.45,503.66) --
	(104.45,503.66) --
	(104.45,503.67) --
	(104.45,503.67) --
	(104.45,503.67) --
	(104.45,503.68) --
	(104.45,503.69) --
	(104.45,503.69) --
	(104.45,503.69) --
	(104.46,503.69) --
	(104.46,503.69) --
	(104.46,503.69) --
	(104.46,503.70) --
	(104.46,503.70) --
	(104.46,503.70) --
	(104.46,503.70) --
	(104.46,503.71) --
	(104.46,503.71) --
	(104.46,503.71) --
	(104.46,503.72) --
	(104.46,503.72) --
	(104.46,503.72) --
	(104.46,503.72) --
	(104.46,503.73) --
	(104.46,503.73) --
	(104.46,503.73) --
	(104.46,503.73) --
	(104.47,503.73) --
	(104.47,503.73) --
	(104.47,503.74) --
	(104.47,503.74) --
	(104.47,503.74) --
	(104.47,503.75) --
	(104.47,503.75) --
	(104.47,503.75) --
	(104.47,503.75) --
	(104.47,503.75) --
	(104.47,503.76) --
	(104.47,503.77) --
	(104.47,503.77) --
	(104.47,503.77) --
	(104.47,503.77) --
	(104.47,503.77) --
	(104.47,503.78) --
	(104.47,503.78) --
	(104.48,503.78) --
	(104.48,503.78) --
	(104.48,503.79) --
	(104.48,503.79) --
	(104.48,503.79) --
	(104.48,503.79) --
	(104.48,503.80) --
	(104.48,503.81) --
	(104.48,503.81) --
	(104.48,503.81) --
	(104.48,503.81) --
	(104.48,503.82) --
	(104.48,503.82) --
	(104.48,503.83) --
	(104.48,503.83) --
	(104.49,503.83) --
	(104.49,503.83) --
	(104.49,503.84) --
	(104.49,503.84) --
	(104.49,503.85) --
	(104.49,503.85) --
	(104.49,503.85) --
	(104.49,503.86) --
	(104.49,503.86) --
	(104.49,503.87) --
	(104.49,503.87) --
	(104.49,503.88) --
	(104.49,503.88) --
	(104.49,503.89) --
	(104.49,503.89) --
	(104.49,503.89) --
	(104.49,503.90) --
	(104.49,503.90) --
	(104.49,503.90) --
	(104.50,503.90) --
	(104.50,503.91) --
	(104.50,503.91) --
	(104.50,503.91) --
	(104.50,503.92) --
	(104.50,503.92) --
	(104.50,503.92) --
	(104.50,503.92) --
	(104.50,503.93) --
	(104.50,503.93) --
	(104.50,503.93) --
	(104.50,503.93) --
	(104.50,503.94) --
	(104.50,503.94) --
	(104.50,503.94) --
	(104.50,503.95) --
	(104.50,503.95) --
	(104.50,503.95) --
	(104.50,503.95) --
	(104.50,503.96) --
	(104.51,503.96) --
	(104.51,503.98) --
	(104.51,503.98) --
	(104.51,503.98) --
	(104.51,503.98) --
	(104.51,503.99) --
	(104.51,503.99) --
	(104.51,504.00) --
	(104.51,504.00) --
	(104.51,504.00) --
	(104.51,504.01) --
	(104.51,504.01) --
	(104.51,504.01) --
	(104.51,504.02) --
	(104.51,504.04) --
	(104.51,504.04) --
	(104.51,504.04) --
	(104.51,504.05) --
	(104.51,504.05) --
	(104.52,504.05) --
	(104.52,504.06) --
	(104.52,504.06) --
	(104.52,504.06) --
	(104.52,504.06) --
	(104.52,504.06) --
	(104.52,504.07) --
	(104.52,504.07) --
	(104.52,504.07) --
	(104.52,504.07) --
	(104.52,504.07) --
	(104.52,504.07) --
	(104.52,504.08) --
	(104.52,504.08) --
	(104.52,504.08) --
	(104.52,504.09) --
	(104.52,504.09) --
	(104.52,504.10) --
	(104.52,504.10) --
	(104.53,504.11) --
	(104.53,504.11) --
	(104.53,504.11) --
	(104.53,504.12) --
	(104.53,504.12) --
	(104.53,504.12) --
	(104.53,504.13) --
	(104.53,504.13) --
	(104.53,504.13) --
	(104.53,504.14) --
	(104.53,504.15) --
	(104.53,504.15) --
	(104.53,504.15) --
	(104.53,504.16) --
	(104.53,504.16) --
	(104.53,504.16) --
	(104.53,504.17) --
	(104.54,504.17) --
	(104.54,504.18) --
	(104.54,504.18) --
	(104.54,504.18) --
	(104.54,504.18) --
	(104.54,504.18) --
	(104.54,504.19) --
	(104.54,504.19) --
	(104.54,504.19) --
	(104.54,504.20) --
	(104.54,504.20) --
	(104.54,504.20) --
	(104.54,504.20) --
	(104.54,504.20) --
	(104.54,504.21) --
	(104.54,504.21) --
	(104.54,504.21) --
	(104.54,504.21) --
	(104.54,504.21) --
	(104.54,504.22) --
	(104.55,504.22) --
	(104.55,504.22) --
	(104.55,504.22) --
	(104.55,504.22) --
	(104.55,504.22) --
	(104.55,504.22) --
	(104.55,504.24) --
	(104.55,504.24) --
	(104.55,504.25) --
	(104.55,504.26) --
	(104.55,504.26) --
	(104.55,504.26) --
	(104.55,504.26) --
	(104.55,504.27) --
	(104.55,504.27) --
	(104.55,504.27) --
	(104.55,504.28) --
	(104.55,504.29) --
	(104.55,504.29) --
	(104.56,504.29) --
	(104.56,504.29) --
	(104.56,504.29) --
	(104.56,504.29) --
	(104.56,504.29) --
	(104.56,504.29) --
	(104.56,504.30) --
	(104.56,504.30) --
	(104.56,504.30) --
	(104.56,504.30) --
	(104.56,504.30) --
	(104.56,504.31) --
	(104.56,504.31) --
	(104.56,504.31) --
	(104.56,504.32) --
	(104.56,504.33) --
	(104.56,504.33) --
	(104.56,504.33) --
	(104.56,504.34) --
	(104.56,504.35) --
	(104.57,504.35) --
	(104.57,504.36) --
	(104.57,504.36) --
	(104.57,504.36) --
	(104.57,504.36) --
	(104.57,504.36) --
	(104.57,504.37) --
	(104.57,504.37) --
	(104.57,504.37) --
	(104.57,504.37) --
	(104.57,504.38) --
	(104.57,504.38) --
	(104.57,504.39) --
	(104.57,504.39) --
	(104.57,504.39) --
	(104.57,504.40) --
	(104.57,504.40) --
	(104.57,504.41) --
	(104.57,504.41) --
	(104.58,504.41) --
	(104.58,504.42) --
	(104.58,504.42) --
	(104.58,504.42) --
	(104.58,504.43) --
	(104.58,504.43) --
	(104.58,504.43) --
	(104.58,504.43) --
	(104.58,504.44) --
	(104.58,504.44) --
	(104.58,504.44) --
	(104.58,504.44) --
	(104.58,504.45) --
	(104.58,504.45) --
	(104.58,504.46) --
	(104.58,504.46) --
	(104.58,504.46) --
	(104.58,504.46) --
	(104.58,504.47) --
	(104.58,504.47) --
	(104.58,504.48) --
	(104.59,504.48) --
	(104.59,504.48) --
	(104.59,504.48) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.49) --
	(104.59,504.50) --
	(104.59,504.50) --
	(104.59,504.50) --
	(104.59,504.50) --
	(104.59,504.51) --
	(104.59,504.51) --
	(104.60,504.52) --
	(104.60,504.53) --
	(104.60,504.53) --
	(104.60,504.53) --
	(104.60,504.54) --
	(104.60,504.55) --
	(104.60,504.55) --
	(104.60,504.55) --
	(104.60,504.56) --
	(104.60,504.56) --
	(104.60,504.56) --
	(104.60,504.56) --
	(104.60,504.56) --
	(104.60,504.57) --
	(104.60,504.57) --
	(104.60,504.57) --
	(104.60,504.58) --
	(104.60,504.58) --
	(104.61,504.58) --
	(104.61,504.58) --
	(104.61,504.58) --
	(104.61,504.60) --
	(104.61,504.60) --
	(104.61,504.60) --
	(104.61,504.61) --
	(104.61,504.61) --
	(104.61,504.61) --
	(104.61,504.61) --
	(104.61,504.62) --
	(104.61,504.62) --
	(104.61,504.62) --
	(104.61,504.62) --
	(104.61,504.62) --
	(104.61,504.63) --
	(104.61,504.63) --
	(104.61,504.65) --
	(104.61,504.65) --
	(104.62,504.66) --
	(104.62,504.66) --
	(104.62,504.66) --
	(104.62,504.67) --
	(104.62,504.67) --
	(104.62,504.67) --
	(104.62,504.67) --
	(104.62,504.68) --
	(104.62,504.68) --
	(104.62,504.68) --
	(104.62,504.68) --
	(104.62,504.69) --
	(104.62,504.69) --
	(104.62,504.69) --
	(104.62,504.69) --
	(104.62,504.69) --
	(104.62,504.69) --
	(104.62,504.71) --
	(104.62,504.71) --
	(104.63,504.71) --
	(104.63,504.71) --
	(104.63,504.72) --
	(104.63,504.72) --
	(104.63,504.73) --
	(104.63,504.73) --
	(104.63,504.73) --
	(104.63,504.74) --
	(104.63,504.75) --
	(104.63,504.75) --
	(104.63,504.75) --
	(104.63,504.75) --
	(104.63,504.75) --
	(104.63,504.76) --
	(104.63,504.76) --
	(104.63,504.76) --
	(104.63,504.76) --
	(104.63,504.76) --
	(104.63,504.76) --
	(104.64,504.77) --
	(104.64,504.77) --
	(104.64,504.78) --
	(104.64,504.78) --
	(104.64,504.78) --
	(104.64,504.78) --
	(104.64,504.78) --
	(104.64,504.79) --
	(104.64,504.79) --
	(104.64,504.79) --
	(104.64,504.79) --
	(104.64,504.80) --
	(104.64,504.80) --
	(104.64,504.80) --
	(104.64,504.81) --
	(104.64,504.81) --
	(104.64,504.82) --
	(104.64,504.82) --
	(104.64,504.82) --
	(104.64,504.82) --
	(104.65,504.82) --
	(104.65,504.82) --
	(104.65,504.82) --
	(104.65,504.83) --
	(104.65,504.83) --
	(104.65,504.83) --
	(104.65,504.84) --
	(104.65,504.84) --
	(104.65,504.84) --
	(104.65,504.85) --
	(104.65,504.85) --
	(104.65,504.86) --
	(104.65,504.86) --
	(104.65,504.86) --
	(104.65,504.87) --
	(104.65,504.87) --
	(104.65,504.87) --
	(104.65,504.87) --
	(104.66,504.87) --
	(104.66,504.87) --
	(104.66,504.87) --
	(104.66,504.88) --
	(104.66,504.88) --
	(104.66,504.88) --
	(104.66,504.88) --
	(104.66,504.88) --
	(104.66,504.89) --
	(104.66,504.89) --
	(104.66,504.89) --
	(104.66,504.89) --
	(104.66,504.89) --
	(104.66,504.89) --
	(104.66,504.90) --
	(104.66,504.90) --
	(104.66,504.90) --
	(104.66,504.90) --
	(104.66,504.90) --
	(104.66,504.90) --
	(104.66,504.90) --
	(104.67,504.91) --
	(104.67,504.91) --
	(104.67,504.91) --
	(104.67,504.92) --
	(104.67,504.92) --
	(104.67,504.92) --
	(104.67,504.93) --
	(104.67,504.93) --
	(104.67,504.93) --
	(104.67,504.93) --
	(104.67,504.94) --
	(104.67,504.95) --
	(104.67,504.95) --
	(104.67,504.96) --
	(104.67,504.96) --
	(104.67,504.96) --
	(104.67,504.96) --
	(104.67,504.96) --
	(104.67,504.97) --
	(104.68,504.97) --
	(104.68,504.98) --
	(104.68,504.99) --
	(104.68,504.99) --
	(104.68,504.99) --
	(104.68,504.99) --
	(104.68,504.99) --
	(104.68,505.00) --
	(104.68,505.00) --
	(104.68,505.00) --
	(104.68,505.00) --
	(104.68,505.01) --
	(104.68,505.01) --
	(104.68,505.01) --
	(104.68,505.02) --
	(104.68,505.02) --
	(104.68,505.02) --
	(104.68,505.02) --
	(104.69,505.03) --
	(104.69,505.03) --
	(104.69,505.03) --
	(104.69,505.03) --
	(104.69,505.04) --
	(104.69,505.04) --
	(104.69,505.05) --
	(104.69,505.05) --
	(104.69,505.05) --
	(104.69,505.05) --
	(104.69,505.05) --
	(104.69,505.06) --
	(104.69,505.06) --
	(104.69,505.06) --
	(104.69,505.06) --
	(104.69,505.07) --
	(104.69,505.07) --
	(104.69,505.07) --
	(104.69,505.07) --
	(104.69,505.07) --
	(104.70,505.08) --
	(104.70,505.08) --
	(104.70,505.09) --
	(104.70,505.09) --
	(104.70,505.10) --
	(104.70,505.10) --
	(104.70,505.10) --
	(104.70,505.11) --
	(104.70,505.11) --
	(104.70,505.11) --
	(104.70,505.11) --
	(104.70,505.12) --
	(104.70,505.12) --
	(104.70,505.13) --
	(104.70,505.13) --
	(104.70,505.13) --
	(104.70,505.13) --
	(104.70,505.13) --
	(104.70,505.13) --
	(104.70,505.13) --
	(104.71,505.14) --
	(104.71,505.14) --
	(104.71,505.15) --
	(104.71,505.15) --
	(104.71,505.15) --
	(104.71,505.15) --
	(104.71,505.15) --
	(104.71,505.16) --
	(104.71,505.16) --
	(104.71,505.17) --
	(104.71,505.18) --
	(104.71,505.19) --
	(104.71,505.19) --
	(104.71,505.20) --
	(104.71,505.20) --
	(104.71,505.20) --
	(104.71,505.20) --
	(104.71,505.21) --
	(104.71,505.21) --
	(104.72,505.21) --
	(104.72,505.21) --
	(104.72,505.21) --
	(104.72,505.21) --
	(104.72,505.22) --
	(104.72,505.22) --
	(104.72,505.22) --
	(104.72,505.22) --
	(104.72,505.23) --
	(104.72,505.23) --
	(104.72,505.24) --
	(104.72,505.24) --
	(104.72,505.24) --
	(104.72,505.24) --
	(104.72,505.25) --
	(104.72,505.25) --
	(104.72,505.25) --
	(104.72,505.26) --
	(104.72,505.26) --
	(104.72,505.26) --
	(104.72,505.27) --
	(104.73,505.27) --
	(104.73,505.27) --
	(104.73,505.27) --
	(104.73,505.28) --
	(104.73,505.28) --
	(104.73,505.28) --
	(104.73,505.28) --
	(104.73,505.28) --
	(104.73,505.28) --
	(104.73,505.28) --
	(104.73,505.29) --
	(104.73,505.29) --
	(104.73,505.29) --
	(104.73,505.29) --
	(104.73,505.30) --
	(104.73,505.30) --
	(104.73,505.30) --
	(104.74,505.31) --
	(104.74,505.31) --
	(104.74,505.31) --
	(104.74,505.31) --
	(104.74,505.32) --
	(104.74,505.32) --
	(104.74,505.33) --
	(104.74,505.34) --
	(104.74,505.34) --
	(104.74,505.35) --
	(104.74,505.35) --
	(104.74,505.36) --
	(104.74,505.36) --
	(104.74,505.37) --
	(104.74,505.37) --
	(104.74,505.37) --
	(104.74,505.37) --
	(104.74,505.37) --
	(104.75,505.37) --
	(104.75,505.38) --
	(104.75,505.38) --
	(104.75,505.38) --
	(104.75,505.38) --
	(104.75,505.39) --
	(104.75,505.39) --
	(104.75,505.39) --
	(104.75,505.39) --
	(104.75,505.40) --
	(104.75,505.40) --
	(104.75,505.40) --
	(104.75,505.40) --
	(104.75,505.41) --
	(104.75,505.41) --
	(104.75,505.42) --
	(104.75,505.42) --
	(104.75,505.43) --
	(104.75,505.43) --
	(104.76,505.43) --
	(104.76,505.43) --
	(104.76,505.44) --
	(104.76,505.44) --
	(104.76,505.45) --
	(104.76,505.45) --
	(104.76,505.45) --
	(104.76,505.45) --
	(104.76,505.45) --
	(104.76,505.45) --
	(104.76,505.45) --
	(104.76,505.47) --
	(104.76,505.47) --
	(104.76,505.47) --
	(104.76,505.47) --
	(104.76,505.47) --
	(104.76,505.47) --
	(104.76,505.48) --
	(104.77,505.48) --
	(104.77,505.48) --
	(104.77,505.49) --
	(104.77,505.49) --
	(104.77,505.49) --
	(104.77,505.50) --
	(104.77,505.50) --
	(104.77,505.50) --
	(104.77,505.50) --
	(104.77,505.50) --
	(104.77,505.50) --
	(104.77,505.51) --
	(104.77,505.51) --
	(104.77,505.51) --
	(104.77,505.51) --
	(104.77,505.51) --
	(104.77,505.52) --
	(104.77,505.52) --
	(104.77,505.52) --
	(104.78,505.52) --
	(104.78,505.53) --
	(104.78,505.53) --
	(104.78,505.53) --
	(104.78,505.54) --
	(104.78,505.54) --
	(104.78,505.54) --
	(104.78,505.54) --
	(104.78,505.54) --
	(104.78,505.55) --
	(104.78,505.55) --
	(104.78,505.55) --
	(104.78,505.55) --
	(104.78,505.56) --
	(104.78,505.56) --
	(104.78,505.56) --
	(104.79,505.56) --
	(104.79,505.56) --
	(104.79,505.57) --
	(104.79,505.57) --
	(104.79,505.58) --
	(104.79,505.58) --
	(104.79,505.58) --
	(104.79,505.59) --
	(104.79,505.60) --
	(104.79,505.60) --
	(104.79,505.60) --
	(104.79,505.60) --
	(104.79,505.61) --
	(104.79,505.61) --
	(104.79,505.61) --
	(104.79,505.62) --
	(104.79,505.62) --
	(104.79,505.62) --
	(104.79,505.62) --
	(104.79,505.63) --
	(104.80,505.63) --
	(104.80,505.63) --
	(104.80,505.63) --
	(104.80,505.63) --
	(104.80,505.63) --
	(104.80,505.63) --
	(104.80,505.64) --
	(104.80,505.64) --
	(104.80,505.64) --
	(104.80,505.64) --
	(104.80,505.64) --
	(104.80,505.64) --
	(104.80,505.64) --
	(104.80,505.65) --
	(104.80,505.65) --
	(104.80,505.65) --
	(104.80,505.65) --
	(104.80,505.65) --
	(104.80,505.66) --
	(104.80,505.66) --
	(104.81,505.66) --
	(104.81,505.66) --
	(104.81,505.66) --
	(104.81,505.66) --
	(104.81,505.67) --
	(104.81,505.67) --
	(104.81,505.68) --
	(104.81,505.68) --
	(104.81,505.68) --
	(104.81,505.69) --
	(104.81,505.69) --
	(104.81,505.69) --
	(104.81,505.69) --
	(104.81,505.69) --
	(104.81,505.69) --
	(104.81,505.70) --
	(104.81,505.70) --
	(104.81,505.71) --
	(104.81,505.72) --
	(104.81,505.72) --
	(104.82,505.72) --
	(104.82,505.73) --
	(104.82,505.73) --
	(104.82,505.74) --
	(104.82,505.74) --
	(104.82,505.75) --
	(104.82,505.75) --
	(104.82,505.75) --
	(104.82,505.75) --
	(104.82,505.76) --
	(104.82,505.76) --
	(104.82,505.76) --
	(104.82,505.76) --
	(104.82,505.76) --
	(104.82,505.77) --
	(104.82,505.77) --
	(104.82,505.77) --
	(104.82,505.77) --
	(104.82,505.77) --
	(104.83,505.78) --
	(104.83,505.78) --
	(104.83,505.78) --
	(104.83,505.78) --
	(104.83,505.79) --
	(104.83,505.79) --
	(104.83,505.79) --
	(104.83,505.79) --
	(104.83,505.80) --
	(104.83,505.80) --
	(104.83,505.80) --
	(104.83,505.80) --
	(104.83,505.81) --
	(104.83,505.81) --
	(104.83,505.81) --
	(104.83,505.81) --
	(104.83,505.81) --
	(104.84,505.81) --
	(104.84,505.81) --
	(104.84,505.82) --
	(104.84,505.83) --
	(104.84,505.83) --
	(104.84,505.84) --
	(104.84,505.84) --
	(104.84,505.84) --
	(104.84,505.85) --
	(104.84,505.85) --
	(104.84,505.85) --
	(104.84,505.85) --
	(104.84,505.86) --
	(104.84,505.86) --
	(104.84,505.86) --
	(104.84,505.87) --
	(104.84,505.87) --
	(104.84,505.87) --
	(104.84,505.87) --
	(104.85,505.87) --
	(104.85,505.87) --
	(104.85,505.87) --
	(104.85,505.88) --
	(104.85,505.88) --
	(104.85,505.88) --
	(104.85,505.89) --
	(104.85,505.89) --
	(104.85,505.90) --
	(104.85,505.90) --
	(104.85,505.90) --
	(104.85,505.90) --
	(104.85,505.90) --
	(104.85,505.91) --
	(104.85,505.91) --
	(104.85,505.91) --
	(104.85,505.91) --
	(104.86,505.92) --
	(104.86,505.92) --
	(104.86,505.92) --
	(104.86,505.92) --
	(104.86,505.93) --
	(104.86,505.93) --
	(104.86,505.93) --
	(104.86,505.94) --
	(104.86,505.94) --
	(104.86,505.95) --
	(104.86,505.95) --
	(104.86,505.95) --
	(104.86,505.95) --
	(104.86,505.95) --
	(104.86,505.96) --
	(104.86,505.96) --
	(104.86,505.96) --
	(104.86,505.97) --
	(104.86,505.97) --
	(104.86,505.97) --
	(104.87,505.98) --
	(104.87,505.98) --
	(104.87,505.98) --
	(104.87,505.99) --
	(104.87,505.99) --
	(104.87,505.99) --
	(104.87,505.99) --
	(104.87,505.99) --
	(104.87,506.00) --
	(104.87,506.00) --
	(104.87,506.00) --
	(104.87,506.00) --
	(104.87,506.01) --
	(104.87,506.01) --
	(104.87,506.01) --
	(104.87,506.02) --
	(104.87,506.02) --
	(104.87,506.02) --
	(104.88,506.02) --
	(104.88,506.02) --
	(104.88,506.03) --
	(104.88,506.03) --
	(104.88,506.03) --
	(104.88,506.03) --
	(104.88,506.03) --
	(104.88,506.03) --
	(104.88,506.03) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.04) --
	(104.88,506.05) --
	(104.89,506.05) --
	(104.89,506.06) --
	(104.89,506.06) --
	(104.89,506.06) --
	(104.89,506.06) --
	(104.89,506.06) --
	(104.89,506.06) --
	(104.89,506.07) --
	(104.89,506.07) --
	(104.89,506.08) --
	(104.89,506.08) --
	(104.89,506.08) --
	(104.89,506.08) --
	(104.89,506.09) --
	(104.89,506.09) --
	(104.89,506.09) --
	(104.89,506.10) --
	(104.89,506.10) --
	(104.89,506.11) --
	(104.90,506.11) --
	(104.90,506.11) --
	(104.90,506.12) --
	(104.90,506.12) --
	(104.90,506.12) --
	(104.90,506.13) --
	(104.90,506.13) --
	(104.90,506.13) --
	(104.90,506.13) --
	(104.90,506.13) --
	(104.90,506.14) --
	(104.90,506.14) --
	(104.90,506.14) --
	(104.90,506.15) --
	(104.90,506.16) --
	(104.90,506.16) --
	(104.90,506.16) --
	(104.90,506.17) --
	(104.90,506.17) --
	(104.91,506.17) --
	(104.91,506.17) --
	(104.91,506.18) --
	(104.91,506.18) --
	(104.91,506.18) --
	(104.91,506.18) --
	(104.91,506.18) --
	(104.91,506.19) --
	(104.91,506.19) --
	(104.91,506.20) --
	(104.91,506.20) --
	(104.91,506.20) --
	(104.91,506.21) --
	(104.91,506.21) --
	(104.91,506.22) --
	(104.91,506.22) --
	(104.91,506.22) --
	(104.91,506.23) --
	(104.91,506.23) --
	(104.92,506.23) --
	(104.92,506.23) --
	(104.92,506.24) --
	(104.92,506.24) --
	(104.92,506.24) --
	(104.92,506.24) --
	(104.92,506.24) --
	(104.92,506.24) --
	(104.92,506.25) --
	(104.92,506.25) --
	(104.92,506.25) --
	(104.92,506.26) --
	(104.92,506.26) --
	(104.92,506.26) --
	(104.92,506.26) --
	(104.92,506.26) --
	(104.92,506.27) --
	(104.92,506.27) --
	(104.92,506.27) --
	(104.92,506.27) --
	(104.92,506.28) --
	(104.93,506.28) --
	(104.93,506.28) --
	(104.93,506.28) --
	(104.93,506.29) --
	(104.93,506.29) --
	(104.93,506.29) --
	(104.93,506.30) --
	(104.93,506.30) --
	(104.93,506.31) --
	(104.93,506.31) --
	(104.93,506.31) --
	(104.93,506.31) --
	(104.93,506.31) --
	(104.93,506.32) --
	(104.93,506.32) --
	(104.93,506.32) --
	(104.93,506.32) --
	(104.93,506.32) --
	(104.93,506.32) --
	(104.94,506.33) --
	(104.94,506.35) --
	(104.94,506.36) --
	(104.94,506.36) --
	(104.94,506.36) --
	(104.94,506.36) --
	(104.94,506.37) --
	(104.94,506.38) --
	(104.94,506.38) --
	(104.94,506.38) --
	(104.94,506.38) --
	(104.94,506.38) --
	(104.94,506.38) --
	(104.94,506.39) --
	(104.94,506.39) --
	(104.94,506.39) --
	(104.94,506.39) --
	(104.94,506.39) --
	(104.94,506.39) --
	(104.94,506.39) --
	(104.95,506.40) --
	(104.95,506.40) --
	(104.95,506.40) --
	(104.95,506.40) --
	(104.95,506.41) --
	(104.95,506.41) --
	(104.95,506.41) --
	(104.95,506.42) --
	(104.95,506.42) --
	(104.95,506.42) --
	(104.95,506.42) --
	(104.95,506.42) --
	(104.95,506.42) --
	(104.95,506.42) --
	(104.95,506.43) --
	(104.95,506.44) --
	(104.96,506.44) --
	(104.96,506.44) --
	(104.96,506.44) --
	(104.96,506.44) --
	(104.96,506.45) --
	(104.96,506.46) --
	(104.96,506.46) --
	(104.96,506.46) --
	(104.96,506.46) --
	(104.96,506.47) --
	(104.96,506.47) --
	(104.96,506.48) --
	(104.96,506.48) --
	(104.96,506.48) --
	(104.96,506.48) --
	(104.96,506.48) --
	(104.96,506.49) --
	(104.96,506.49) --
	(104.97,506.49) --
	(104.97,506.50) --
	(104.97,506.50) --
	(104.97,506.50) --
	(104.97,506.50) --
	(104.97,506.50) --
	(104.97,506.50) --
	(104.97,506.51) --
	(104.97,506.51) --
	(104.97,506.51) --
	(104.97,506.51) --
	(104.97,506.51) --
	(104.97,506.51) --
	(104.97,506.52) --
	(104.97,506.52) --
	(104.97,506.52) --
	(104.97,506.52) --
	(104.98,506.52) --
	(104.98,506.52) --
	(104.98,506.53) --
	(104.98,506.53) --
	(104.98,506.53) --
	(104.98,506.53) --
	(104.98,506.53) --
	(104.98,506.53) --
	(104.98,506.54) --
	(104.98,506.54) --
	(104.98,506.54) --
	(104.98,506.54) --
	(104.98,506.54) --
	(104.98,506.55) --
	(104.98,506.55) --
	(104.98,506.55) --
	(104.98,506.55) --
	(104.98,506.55) --
	(104.99,506.55) --
	(104.99,506.56) --
	(104.99,506.56) --
	(104.99,506.56) --
	(104.99,506.56) --
	(104.99,506.57) --
	(104.99,506.57) --
	(104.99,506.57) --
	(104.99,506.57) --
	(104.99,506.57) --
	(104.99,506.57) --
	(104.99,506.58) --
	(104.99,506.58) --
	(104.99,506.58) --
	(104.99,506.58) --
	(104.99,506.58) --
	(104.99,506.58) --
	(104.99,506.58) --
	(104.99,506.59) --
	(104.99,506.59) --
	(104.99,506.59) --
	(104.99,506.59) --
	(105.00,506.60) --
	(105.00,506.60) --
	(105.00,506.60) --
	(105.00,506.60) --
	(105.00,506.60) --
	(105.00,506.60) --
	(105.00,506.60) --
	(105.00,506.61) --
	(105.00,506.61) --
	(105.00,506.62) --
	(105.00,506.62) --
	(105.00,506.62) --
	(105.00,506.62) --
	(105.00,506.63) --
	(105.00,506.63) --
	(105.00,506.63) --
	(105.00,506.63) --
	(105.00,506.64) --
	(105.00,506.64) --
	(105.00,506.64) --
	(105.01,506.64) --
	(105.01,506.65) --
	(105.01,506.66) --
	(105.01,506.66) --
	(105.01,506.67) --
	(105.01,506.67) --
	(105.01,506.67) --
	(105.01,506.67) --
	(105.01,506.67) --
	(105.01,506.67) --
	(105.01,506.68) --
	(105.01,506.68) --
	(105.01,506.68) --
	(105.01,506.68) --
	(105.01,506.69) --
	(105.01,506.69) --
	(105.01,506.69) --
	(105.01,506.69) --
	(105.01,506.69) --
	(105.01,506.69) --
	(105.02,506.70) --
	(105.02,506.70) --
	(105.02,506.71) --
	(105.02,506.71) --
	(105.02,506.71) --
	(105.02,506.71) --
	(105.02,506.72) --
	(105.02,506.73) --
	(105.02,506.73) --
	(105.02,506.73) --
	(105.02,506.73) --
	(105.02,506.73) --
	(105.02,506.73) --
	(105.02,506.73) --
	(105.02,506.74) --
	(105.02,506.74) --
	(105.02,506.74) --
	(105.02,506.74) --
	(105.02,506.75) --
	(105.02,506.75) --
	(105.03,506.75) --
	(105.03,506.75) --
	(105.03,506.76) --
	(105.03,506.76) --
	(105.03,506.76) --
	(105.03,506.77) --
	(105.03,506.77) --
	(105.03,506.77) --
	(105.03,506.77) --
	(105.03,506.77) --
	(105.03,506.78) --
	(105.03,506.78) --
	(105.03,506.78) --
	(105.03,506.79) --
	(105.03,506.79) --
	(105.03,506.79) --
	(105.03,506.80) --
	(105.03,506.80) --
	(105.03,506.81) --
	(105.03,506.81) --
	(105.03,506.81) --
	(105.04,506.81) --
	(105.04,506.81) --
	(105.04,506.81) --
	(105.04,506.82) --
	(105.04,506.82) --
	(105.04,506.82) --
	(105.04,506.82) --
	(105.04,506.83) --
	(105.04,506.84) --
	(105.04,506.84) --
	(105.04,506.84) --
	(105.04,506.85) --
	(105.04,506.85) --
	(105.04,506.85) --
	(105.04,506.85) --
	(105.04,506.85) --
	(105.04,506.85) --
	(105.04,506.85) --
	(105.04,506.86) --
	(105.04,506.86) --
	(105.04,506.86) --
	(105.05,506.86) --
	(105.05,506.87) --
	(105.05,506.87) --
	(105.05,506.87) --
	(105.05,506.87) --
	(105.05,506.87) --
	(105.05,506.87) --
	(105.05,506.88) --
	(105.05,506.88) --
	(105.05,506.88) --
	(105.05,506.88) --
	(105.05,506.89) --
	(105.05,506.89) --
	(105.05,506.89) --
	(105.05,506.89) --
	(105.05,506.90) --
	(105.05,506.90) --
	(105.05,506.90) --
	(105.05,506.91) --
	(105.06,506.91) --
	(105.06,506.91) --
	(105.06,506.91) --
	(105.06,506.91) --
	(105.06,506.92) --
	(105.06,506.92) --
	(105.06,506.92) --
	(105.06,506.92) --
	(105.06,506.92) --
	(105.06,506.93) --
	(105.06,506.93) --
	(105.06,506.93) --
	(105.06,506.94) --
	(105.06,506.94) --
	(105.06,506.94) --
	(105.06,506.94) --
	(105.06,506.95) --
	(105.06,506.95) --
	(105.06,506.95) --
	(105.06,506.95) --
	(105.06,506.95) --
	(105.06,506.96) --
	(105.06,506.96) --
	(105.07,506.96) --
	(105.07,506.97) --
	(105.07,506.97) --
	(105.07,506.97) --
	(105.07,506.97) --
	(105.07,506.98) --
	(105.07,506.98) --
	(105.07,506.99) --
	(105.07,506.99) --
	(105.07,506.99) --
	(105.07,507.00) --
	(105.07,507.00) --
	(105.07,507.00) --
	(105.07,507.00) --
	(105.07,507.00) --
	(105.07,507.00) --
	(105.07,507.00) --
	(105.07,507.01) --
	(105.08,507.01) --
	(105.08,507.01) --
	(105.08,507.02) --
	(105.08,507.02) --
	(105.08,507.02) --
	(105.08,507.02) --
	(105.08,507.03) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.04) --
	(105.08,507.05) --
	(105.08,507.06) --
	(105.08,507.06) --
	(105.09,507.07) --
	(105.09,507.07) --
	(105.09,507.07) --
	(105.09,507.07) --
	(105.09,507.07) --
	(105.09,507.08) --
	(105.09,507.08) --
	(105.09,507.08) --
	(105.09,507.09) --
	(105.09,507.09) --
	(105.09,507.10) --
	(105.09,507.11) --
	(105.09,507.11) --
	(105.09,507.12) --
	(105.09,507.12) --
	(105.09,507.12) --
	(105.09,507.13) --
	(105.09,507.13) --
	(105.09,507.14) --
	(105.10,507.14) --
	(105.10,507.14) --
	(105.10,507.14) --
	(105.10,507.15) --
	(105.10,507.15) --
	(105.10,507.15) --
	(105.10,507.16) --
	(105.10,507.16) --
	(105.10,507.16) --
	(105.10,507.17) --
	(105.10,507.17) --
	(105.10,507.17) --
	(105.10,507.18) --
	(105.10,507.19) --
	(105.10,507.19) --
	(105.10,507.19) --
	(105.10,507.19) --
	(105.10,507.20) --
	(105.10,507.20) --
	(105.10,507.20) --
	(105.11,507.20) --
	(105.11,507.20) --
	(105.11,507.20) --
	(105.11,507.21) --
	(105.11,507.21) --
	(105.11,507.21) --
	(105.11,507.21) --
	(105.11,507.21) --
	(105.11,507.21) --
	(105.11,507.22) --
	(105.11,507.22) --
	(105.11,507.22) --
	(105.11,507.22) --
	(105.11,507.22) --
	(105.11,507.22) --
	(105.11,507.23) --
	(105.11,507.23) --
	(105.11,507.23) --
	(105.11,507.23) --
	(105.12,507.23) --
	(105.12,507.23) --
	(105.12,507.23) --
	(105.12,507.23) --
	(105.12,507.24) --
	(105.12,507.24) --
	(105.12,507.25) --
	(105.12,507.25) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.26) --
	(105.12,507.28) --
	(105.12,507.28) --
	(105.12,507.29) --
	(105.12,507.29) --
	(105.12,507.29) --
	(105.13,507.29) --
	(105.13,507.30) --
	(105.13,507.30) --
	(105.13,507.30) --
	(105.13,507.30) --
	(105.13,507.31) --
	(105.13,507.31) --
	(105.13,507.31) --
	(105.13,507.31) --
	(105.13,507.31) --
	(105.13,507.32) --
	(105.13,507.32) --
	(105.13,507.33) --
	(105.13,507.33) --
	(105.13,507.33) --
	(105.13,507.33) --
	(105.13,507.34) --
	(105.13,507.34) --
	(105.13,507.34) --
	(105.13,507.34) --
	(105.13,507.35) --
	(105.14,507.35) --
	(105.14,507.35) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.36) --
	(105.14,507.37) --
	(105.14,507.37) --
	(105.14,507.37) --
	(105.14,507.38) --
	(105.14,507.38) --
	(105.14,507.38) --
	(105.14,507.39) --
	(105.14,507.39) --
	(105.14,507.40) --
	(105.14,507.40) --
	(105.14,507.40) --
	(105.15,507.40) --
	(105.15,507.40) --
	(105.15,507.40) --
	(105.15,507.41) --
	(105.15,507.41) --
	(105.15,507.42) --
	(105.15,507.42) --
	(105.15,507.42) --
	(105.15,507.42) --
	(105.15,507.42) --
	(105.15,507.43) --
	(105.15,507.43) --
	(105.15,507.43) --
	(105.15,507.44) --
	(105.15,507.44) --
	(105.15,507.45) --
	(105.15,507.45) --
	(105.15,507.46) --
	(105.15,507.46) --
	(105.15,507.46) --
	(105.15,507.47) --
	(105.15,507.47) --
	(105.15,507.47) --
	(105.16,507.47) --
	(105.16,507.48) --
	(105.16,507.48) --
	(105.16,507.49) --
	(105.16,507.49) --
	(105.16,507.50) --
	(105.16,507.50) --
	(105.16,507.50) --
	(105.16,507.50) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.51) --
	(105.16,507.52) --
	(105.16,507.52) --
	(105.16,507.53) --
	(105.16,507.53) --
	(105.16,507.53) --
	(105.17,507.54) --
	(105.17,507.54) --
	(105.17,507.54) --
	(105.17,507.54) --
	(105.17,507.55) --
	(105.17,507.55) --
	(105.17,507.56) --
	(105.17,507.56) --
	(105.17,507.57) --
	(105.17,507.57) --
	(105.17,507.58) --
	(105.17,507.58) --
	(105.17,507.58) --
	(105.17,507.58) --
	(105.17,507.58) --
	(105.17,507.58) --
	(105.17,507.58) --
	(105.17,507.59) --
	(105.17,507.59) --
	(105.17,507.59) --
	(105.18,507.59) --
	(105.18,507.60) --
	(105.18,507.60) --
	(105.18,507.60) --
	(105.18,507.60) --
	(105.18,507.60) --
	(105.18,507.60) --
	(105.18,507.60) --
	(105.18,507.61) --
	(105.18,507.61) --
	(105.18,507.61) --
	(105.18,507.62) --
	(105.18,507.62) --
	(105.18,507.62) --
	(105.18,507.62) --
	(105.18,507.62) --
	(105.18,507.63) --
	(105.18,507.63) --
	(105.18,507.63) --
	(105.18,507.63) --
	(105.18,507.63) --
	(105.18,507.64) --
	(105.19,507.64) --
	(105.19,507.64) --
	(105.19,507.64) --
	(105.19,507.64) --
	(105.19,507.65) --
	(105.19,507.66) --
	(105.19,507.66) --
	(105.19,507.67) --
	(105.19,507.67) --
	(105.19,507.67) --
	(105.19,507.67) --
	(105.19,507.67) --
	(105.19,507.68) --
	(105.19,507.68) --
	(105.19,507.68) --
	(105.19,507.69) --
	(105.19,507.69) --
	(105.19,507.69) --
	(105.19,507.69) --
	(105.20,507.69) --
	(105.20,507.70) --
	(105.20,507.71) --
	(105.20,507.71) --
	(105.20,507.71) --
	(105.20,507.71) --
	(105.20,507.71) --
	(105.20,507.71) --
	(105.20,507.72) --
	(105.20,507.73) --
	(105.20,507.73) --
	(105.20,507.73) --
	(105.20,507.73) --
	(105.20,507.74) --
	(105.20,507.74) --
	(105.20,507.74) --
	(105.20,507.75) --
	(105.20,507.75) --
	(105.21,507.75) --
	(105.21,507.75) --
	(105.21,507.76) --
	(105.21,507.76) --
	(105.21,507.76) --
	(105.21,507.76) --
	(105.21,507.77) --
	(105.21,507.77) --
	(105.21,507.77) --
	(105.21,507.77) --
	(105.21,507.78) --
	(105.21,507.78) --
	(105.21,507.78) --
	(105.21,507.78) --
	(105.21,507.78) --
	(105.21,507.78) --
	(105.21,507.79) --
	(105.21,507.79) --
	(105.21,507.79) --
	(105.21,507.79) --
	(105.21,507.79) --
	(105.22,507.79) --
	(105.22,507.80) --
	(105.22,507.80) --
	(105.22,507.80) --
	(105.22,507.80) --
	(105.22,507.81) --
	(105.22,507.81) --
	(105.22,507.81) --
	(105.22,507.82) --
	(105.22,507.82) --
	(105.22,507.82) --
	(105.22,507.83) --
	(105.22,507.83) --
	(105.22,507.83) --
	(105.22,507.83) --
	(105.22,507.83) --
	(105.22,507.84) --
	(105.22,507.85) --
	(105.22,507.85) --
	(105.22,507.85) --
	(105.22,507.86) --
	(105.23,507.86) --
	(105.23,507.86) --
	(105.23,507.86) --
	(105.23,507.86) --
	(105.23,507.86) --
	(105.23,507.87) --
	(105.23,507.87) --
	(105.23,507.87) --
	(105.23,507.87) --
	(105.23,507.88) --
	(105.23,507.88) --
	(105.23,507.88) --
	(105.23,507.89) --
	(105.23,507.89) --
	(105.23,507.89) --
	(105.23,507.89) --
	(105.23,507.90) --
	(105.23,507.90) --
	(105.23,507.90) --
	(105.23,507.90) --
	(105.23,507.90) --
	(105.23,507.90) --
	(105.24,507.91) --
	(105.24,507.91) --
	(105.24,507.91) --
	(105.24,507.91) --
	(105.24,507.92) --
	(105.24,507.92) --
	(105.24,507.92) --
	(105.24,507.94) --
	(105.24,507.94) --
	(105.24,507.94) --
	(105.24,507.94) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.95) --
	(105.24,507.96) --
	(105.24,507.96) --
	(105.24,507.97) --
	(105.25,507.97) --
	(105.25,507.98) --
	(105.25,507.99) --
	(105.25,507.99) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.00) --
	(105.25,508.01) --
	(105.25,508.01) --
	(105.25,508.01) --
	(105.25,508.01) --
	(105.25,508.01) --
	(105.25,508.02) --
	(105.25,508.02) --
	(105.26,508.02) --
	(105.26,508.02) --
	(105.26,508.02) --
	(105.26,508.02) --
	(105.26,508.03) --
	(105.26,508.03) --
	(105.26,508.04) --
	(105.26,508.04) --
	(105.26,508.04) --
	(105.26,508.04) --
	(105.26,508.05) --
	(105.26,508.05) --
	(105.26,508.05) --
	(105.26,508.05) --
	(105.26,508.05) --
	(105.26,508.06) --
	(105.26,508.06) --
	(105.26,508.07) --
	(105.26,508.07) --
	(105.26,508.07) --
	(105.26,508.07) --
	(105.27,508.07) --
	(105.27,508.08) --
	(105.27,508.08) --
	(105.27,508.08) --
	(105.27,508.08) --
	(105.27,508.08) --
	(105.27,508.09) --
	(105.27,508.09) --
	(105.27,508.09) --
	(105.27,508.09) --
	(105.27,508.09) --
	(105.27,508.09) --
	(105.27,508.10) --
	(105.27,508.10) --
	(105.27,508.10) --
	(105.27,508.10) --
	(105.27,508.10) --
	(105.27,508.10) --
	(105.27,508.11) --
	(105.28,508.11) --
	(105.28,508.11) --
	(105.28,508.11) --
	(105.28,508.12) --
	(105.28,508.12) --
	(105.28,508.12) --
	(105.28,508.12) --
	(105.28,508.12) --
	(105.28,508.13) --
	(105.28,508.13) --
	(105.28,508.13) --
	(105.28,508.14) --
	(105.28,508.14) --
	(105.28,508.14) --
	(105.28,508.15) --
	(105.28,508.15) --
	(105.28,508.15) --
	(105.28,508.15) --
	(105.28,508.15) --
	(105.28,508.15) --
	(105.28,508.15) --
	(105.29,508.15) --
	(105.29,508.15) --
	(105.29,508.15) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.16) --
	(105.29,508.17) --
	(105.29,508.17) --
	(105.29,508.18) --
	(105.29,508.18) --
	(105.29,508.18) --
	(105.29,508.18) --
	(105.29,508.18) --
	(105.29,508.18) --
	(105.29,508.19) --
	(105.29,508.19) --
	(105.30,508.19) --
	(105.30,508.19) --
	(105.30,508.19) --
	(105.30,508.20) --
	(105.30,508.20) --
	(105.30,508.20) --
	(105.30,508.20) --
	(105.30,508.21) --
	(105.30,508.21) --
	(105.30,508.21) --
	(105.30,508.21) --
	(105.30,508.21) --
	(105.30,508.21) --
	(105.30,508.22) --
	(105.30,508.22) --
	(105.30,508.22) --
	(105.30,508.22) --
	(105.30,508.22) --
	(105.30,508.22) --
	(105.30,508.23) --
	(105.31,508.23) --
	(105.31,508.24) --
	(105.31,508.24) --
	(105.31,508.24) --
	(105.31,508.24) --
	(105.31,508.24) --
	(105.31,508.25) --
	(105.31,508.25) --
	(105.31,508.26) --
	(105.31,508.26) --
	(105.31,508.26) --
	(105.31,508.26) --
	(105.31,508.26) --
	(105.31,508.27) --
	(105.31,508.27) --
	(105.31,508.27) --
	(105.31,508.27) --
	(105.31,508.27) --
	(105.31,508.27) --
	(105.32,508.28) --
	(105.32,508.28) --
	(105.32,508.28) --
	(105.32,508.29) --
	(105.32,508.29) --
	(105.32,508.29) --
	(105.32,508.29) --
	(105.32,508.29) --
	(105.32,508.29) --
	(105.32,508.29) --
	(105.32,508.30) --
	(105.32,508.30) --
	(105.32,508.31) --
	(105.32,508.31) --
	(105.32,508.31) --
	(105.32,508.31) --
	(105.32,508.32) --
	(105.32,508.32) --
	(105.32,508.32) --
	(105.32,508.32) --
	(105.32,508.32) --
	(105.32,508.32) --
	(105.33,508.33) --
	(105.33,508.33) --
	(105.33,508.33) --
	(105.33,508.33) --
	(105.33,508.34) --
	(105.33,508.34) --
	(105.33,508.34) --
	(105.33,508.34) --
	(105.33,508.34) --
	(105.33,508.34) --
	(105.33,508.35) --
	(105.33,508.35) --
	(105.33,508.36) --
	(105.33,508.36) --
	(105.33,508.36) --
	(105.33,508.36) --
	(105.33,508.36) --
	(105.33,508.36) --
	(105.33,508.36) --
	(105.34,508.37) --
	(105.34,508.37) --
	(105.34,508.37) --
	(105.34,508.37) --
	(105.34,508.37) --
	(105.34,508.38) --
	(105.34,508.39) --
	(105.34,508.39) --
	(105.34,508.39) --
	(105.34,508.40) --
	(105.34,508.40) --
	(105.34,508.40) --
	(105.34,508.40) --
	(105.34,508.40) --
	(105.34,508.40) --
	(105.34,508.41) --
	(105.34,508.41) --
	(105.34,508.41) --
	(105.35,508.41) --
	(105.35,508.41) --
	(105.35,508.41) --
	(105.35,508.42) --
	(105.35,508.42) --
	(105.35,508.44) --
	(105.35,508.44) --
	(105.35,508.44) --
	(105.35,508.44) --
	(105.35,508.44) --
	(105.35,508.45) --
	(105.35,508.45) --
	(105.35,508.45) --
	(105.35,508.45) --
	(105.35,508.45) --
	(105.35,508.45) --
	(105.35,508.46) --
	(105.35,508.46) --
	(105.35,508.46) --
	(105.35,508.46) --
	(105.36,508.47) --
	(105.36,508.47) --
	(105.36,508.47) --
	(105.36,508.47) --
	(105.36,508.47) --
	(105.36,508.48) --
	(105.36,508.48) --
	(105.36,508.48) --
	(105.36,508.48) --
	(105.36,508.48) --
	(105.36,508.49) --
	(105.36,508.49) --
	(105.36,508.49) --
	(105.36,508.50) --
	(105.36,508.51) --
	(105.36,508.51) --
	(105.36,508.51) --
	(105.36,508.51) --
	(105.36,508.51) --
	(105.37,508.51) --
	(105.37,508.52) --
	(105.37,508.52) --
	(105.37,508.52) --
	(105.37,508.53) --
	(105.37,508.53) --
	(105.37,508.53) --
	(105.37,508.53) --
	(105.37,508.53) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.54) --
	(105.37,508.55) --
	(105.38,508.55) --
	(105.38,508.55) --
	(105.38,508.55) --
	(105.38,508.55) --
	(105.38,508.55) --
	(105.38,508.56) --
	(105.38,508.56) --
	(105.38,508.56) --
	(105.38,508.56) --
	(105.38,508.56) --
	(105.38,508.57) --
	(105.38,508.57) --
	(105.38,508.57) --
	(105.38,508.57) --
	(105.38,508.57) --
	(105.38,508.58) --
	(105.38,508.58) --
	(105.38,508.58) --
	(105.38,508.58) --
	(105.38,508.60) --
	(105.38,508.60) --
	(105.38,508.60) --
	(105.38,508.60) --
	(105.39,508.61) --
	(105.39,508.61) --
	(105.39,508.61) --
	(105.39,508.61) --
	(105.39,508.62) --
	(105.39,508.62) --
	(105.39,508.63) --
	(105.39,508.64) --
	(105.39,508.64) --
	(105.39,508.64) --
	(105.39,508.65) --
	(105.39,508.65) --
	(105.39,508.66) --
	(105.39,508.66) --
	(105.39,508.67) --
	(105.39,508.67) --
	(105.39,508.67) --
	(105.39,508.67) --
	(105.39,508.67) --
	(105.39,508.68) --
	(105.39,508.68) --
	(105.40,508.68) --
	(105.40,508.68) --
	(105.40,508.68) --
	(105.40,508.68) --
	(105.40,508.68) --
	(105.40,508.69) --
	(105.40,508.69) --
	(105.40,508.69) --
	(105.40,508.69) --
	(105.40,508.69) --
	(105.40,508.70) --
	(105.40,508.70) --
	(105.40,508.70) --
	(105.40,508.70) --
	(105.40,508.70) --
	(105.40,508.71) --
	(105.40,508.71) --
	(105.40,508.71) --
	(105.40,508.71) --
	(105.40,508.72) --
	(105.41,508.72) --
	(105.41,508.72) --
	(105.41,508.72) --
	(105.41,508.72) --
	(105.41,508.73) --
	(105.41,508.74) --
	(105.41,508.74) --
	(105.41,508.74) --
	(105.41,508.74) --
	(105.41,508.74) --
	(105.41,508.74) --
	(105.41,508.74) --
	(105.41,508.75) --
	(105.41,508.75) --
	(105.41,508.75) --
	(105.41,508.75) --
	(105.41,508.75) --
	(105.41,508.75) --
	(105.42,508.75) --
	(105.42,508.76) --
	(105.42,508.76) --
	(105.42,508.76) --
	(105.42,508.77) --
	(105.42,508.78) --
	(105.42,508.79) --
	(105.42,508.80) --
	(105.42,508.80) --
	(105.42,508.81) --
	(105.42,508.81) --
	(105.42,508.81) --
	(105.42,508.81) --
	(105.42,508.82) --
	(105.42,508.82) --
	(105.42,508.83) --
	(105.42,508.83) --
	(105.42,508.83) --
	(105.42,508.83) --
	(105.42,508.83) --
	(105.43,508.83) --
	(105.43,508.85) --
	(105.43,508.85) --
	(105.43,508.85) --
	(105.43,508.85) --
	(105.43,508.85) --
	(105.43,508.86) --
	(105.43,508.86) --
	(105.43,508.86) --
	(105.43,508.86) --
	(105.43,508.86) --
	(105.43,508.87) --
	(105.43,508.87) --
	(105.43,508.87) --
	(105.43,508.87) --
	(105.43,508.87) --
	(105.44,508.88) --
	(105.44,508.88) --
	(105.44,508.88) --
	(105.44,508.89) --
	(105.44,508.89) --
	(105.44,508.89) --
	(105.44,508.90) --
	(105.44,508.90) --
	(105.44,508.90) --
	(105.44,508.91) --
	(105.44,508.91) --
	(105.44,508.91) --
	(105.44,508.91) --
	(105.44,508.93) --
	(105.44,508.93) --
	(105.44,508.93) --
	(105.44,508.93) --
	(105.44,508.93) --
	(105.44,508.93) --
	(105.44,508.93) --
	(105.44,508.94) --
	(105.44,508.94) --
	(105.45,508.94) --
	(105.45,508.94) --
	(105.45,508.94) --
	(105.45,508.94) --
	(105.45,508.94) --
	(105.45,508.94) --
	(105.45,508.95) --
	(105.45,508.96) --
	(105.45,508.96) --
	(105.45,508.97) --
	(105.45,508.97) --
	(105.45,508.97) --
	(105.45,508.97) --
	(105.45,508.98) --
	(105.45,508.98) --
	(105.45,508.98) --
	(105.45,508.98) --
	(105.45,508.99) --
	(105.46,508.99) --
	(105.46,508.99) --
	(105.46,508.99) --
	(105.46,509.00) --
	(105.46,509.00) --
	(105.46,509.00) --
	(105.46,509.00) --
	(105.46,509.01) --
	(105.46,509.02) --
	(105.46,509.02) --
	(105.46,509.02) --
	(105.46,509.02) --
	(105.46,509.02) --
	(105.46,509.02) --
	(105.46,509.03) --
	(105.46,509.04) --
	(105.46,509.04) --
	(105.46,509.04) --
	(105.46,509.04) --
	(105.46,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.05) --
	(105.47,509.06) --
	(105.47,509.06) --
	(105.47,509.06) --
	(105.47,509.07) --
	(105.47,509.08) --
	(105.47,509.08) --
	(105.47,509.09) --
	(105.47,509.09) --
	(105.47,509.09) --
	(105.47,509.09) --
	(105.47,509.10) --
	(105.47,509.10) --
	(105.47,509.10) --
	(105.48,509.10) --
	(105.48,509.11) --
	(105.48,509.11) --
	(105.48,509.11) --
	(105.48,509.12) --
	(105.48,509.12) --
	(105.48,509.12) --
	(105.48,509.12) --
	(105.48,509.13) --
	(105.48,509.13) --
	(105.48,509.13) --
	(105.48,509.14) --
	(105.48,509.14) --
	(105.48,509.14) --
	(105.48,509.15) --
	(105.48,509.15) --
	(105.48,509.15) --
	(105.48,509.16) --
	(105.48,509.16) --
	(105.48,509.17) --
	(105.49,509.18) --
	(105.49,509.19) --
	(105.49,509.19) --
	(105.49,509.19) --
	(105.49,509.19) --
	(105.49,509.20) --
	(105.49,509.20) --
	(105.49,509.20) --
	(105.49,509.21) --
	(105.49,509.21) --
	(105.49,509.22) --
	(105.49,509.22) --
	(105.49,509.22) --
	(105.49,509.22) --
	(105.49,509.22) --
	(105.49,509.23) --
	(105.49,509.23) --
	(105.49,509.23) --
	(105.49,509.24) --
	(105.49,509.24) --
	(105.49,509.24) --
	(105.49,509.24) --
	(105.50,509.24) --
	(105.50,509.24) --
	(105.50,509.24) --
	(105.50,509.24) --
	(105.50,509.24) --
	(105.50,509.24) --
	(105.50,509.25) --
	(105.50,509.25) --
	(105.50,509.25) --
	(105.50,509.25) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.26) --
	(105.50,509.27) --
	(105.50,509.27) --
	(105.50,509.27) --
	(105.51,509.27) --
	(105.51,509.27) --
	(105.51,509.27) --
	(105.51,509.28) --
	(105.51,509.28) --
	(105.51,509.28) --
	(105.51,509.28) --
	(105.51,509.28) --
	(105.51,509.29) --
	(105.51,509.30) --
	(105.51,509.30) --
	(105.51,509.30) --
	(105.51,509.30) --
	(105.51,509.30) --
	(105.51,509.30) --
	(105.51,509.31) --
	(105.51,509.31) --
	(105.51,509.31) --
	(105.51,509.31) --
	(105.51,509.31) --
	(105.51,509.31) --
	(105.51,509.31) --
	(105.52,509.31) --
	(105.52,509.31) --
	(105.52,509.31) --
	(105.52,509.32) --
	(105.52,509.32) --
	(105.52,509.32) --
	(105.52,509.32) --
	(105.52,509.32) --
	(105.52,509.32) --
	(105.52,509.33) --
	(105.52,509.33) --
	(105.52,509.33) --
	(105.52,509.34) --
	(105.52,509.34) --
	(105.52,509.34) --
	(105.52,509.34) --
	(105.52,509.34) --
	(105.52,509.35) --
	(105.52,509.35) --
	(105.52,509.35) --
	(105.52,509.35) --
	(105.52,509.36) --
	(105.52,509.36) --
	(105.52,509.36) --
	(105.53,509.36) --
	(105.53,509.36) --
	(105.53,509.36) --
	(105.53,509.36) --
	(105.53,509.36) --
	(105.53,509.36) --
	(105.53,509.37) --
	(105.53,509.37) --
	(105.53,509.37) --
	(105.53,509.37) --
	(105.53,509.37) --
	(105.53,509.38) --
	(105.53,509.38) --
	(105.53,509.38) --
	(105.53,509.38) --
	(105.53,509.38) --
	(105.53,509.38) --
	(105.53,509.38) --
	(105.53,509.39) --
	(105.53,509.39) --
	(105.53,509.40) --
	(105.54,509.40) --
	(105.54,509.40) --
	(105.54,509.40) --
	(105.54,509.40) --
	(105.54,509.40) --
	(105.54,509.41) --
	(105.54,509.41) --
	(105.54,509.41) --
	(105.54,509.41) --
	(105.54,509.42) --
	(105.54,509.42) --
	(105.54,509.42) --
	(105.54,509.42) --
	(105.54,509.43) --
	(105.54,509.43) --
	(105.54,509.43) --
	(105.54,509.43) --
	(105.54,509.43) --
	(105.54,509.43) --
	(105.54,509.44) --
	(105.55,509.44) --
	(105.55,509.45) --
	(105.55,509.45) --
	(105.55,509.45) --
	(105.55,509.45) --
	(105.55,509.45) --
	(105.55,509.45) --
	(105.55,509.45) --
	(105.55,509.46) --
	(105.55,509.46) --
	(105.55,509.47) --
	(105.55,509.47) --
	(105.55,509.47) --
	(105.55,509.47) --
	(105.55,509.48) --
	(105.55,509.48) --
	(105.55,509.48) --
	(105.56,509.48) --
	(105.56,509.49) --
	(105.56,509.49) --
	(105.56,509.50) --
	(105.56,509.50) --
	(105.56,509.50) --
	(105.56,509.50) --
	(105.56,509.51) --
	(105.56,509.51) --
	(105.56,509.51) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.52) --
	(105.56,509.53) --
	(105.56,509.53) --
	(105.57,509.53) --
	(105.57,509.53) --
	(105.57,509.53) --
	(105.57,509.54) --
	(105.57,509.54) --
	(105.57,509.54) --
	(105.57,509.55) --
	(105.57,509.55) --
	(105.57,509.55) --
	(105.57,509.55) --
	(105.57,509.56) --
	(105.57,509.56) --
	(105.57,509.56) --
	(105.57,509.56) --
	(105.57,509.56) --
	(105.57,509.57) --
	(105.57,509.57) --
	(105.57,509.57) --
	(105.57,509.57) --
	(105.57,509.57) --
	(105.58,509.58) --
	(105.58,509.58) --
	(105.58,509.58) --
	(105.58,509.58) --
	(105.58,509.58) --
	(105.58,509.59) --
	(105.58,509.59) --
	(105.58,509.59) --
	(105.58,509.59) --
	(105.58,509.59) --
	(105.58,509.59) --
	(105.58,509.59) --
	(105.58,509.60) --
	(105.58,509.60) --
	(105.58,509.60) --
	(105.58,509.60) --
	(105.58,509.60) --
	(105.58,509.60) --
	(105.58,509.61) --
	(105.58,509.61) --
	(105.58,509.61) --
	(105.58,509.61) --
	(105.59,509.61) --
	(105.59,509.61) --
	(105.59,509.62) --
	(105.59,509.62) --
	(105.59,509.62) --
	(105.59,509.62) --
	(105.59,509.62) --
	(105.59,509.62) --
	(105.59,509.62) --
	(105.59,509.63) --
	(105.59,509.63) --
	(105.59,509.64) --
	(105.59,509.64) --
	(105.59,509.64) --
	(105.59,509.65) --
	(105.59,509.65) --
	(105.59,509.65) --
	(105.59,509.65) --
	(105.59,509.65) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.66) --
	(105.60,509.67) --
	(105.60,509.67) --
	(105.60,509.67) --
	(105.60,509.67) --
	(105.60,509.67) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.68) --
	(105.60,509.69) --
	(105.61,509.70) --
	(105.61,509.70) --
	(105.61,509.70) --
	(105.61,509.70) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.71) --
	(105.61,509.72) --
	(105.61,509.72) --
	(105.61,509.72) --
	(105.61,509.72) --
	(105.61,509.72) --
	(105.61,509.73) --
	(105.61,509.73) --
	(105.61,509.73) --
	(105.61,509.73) --
	(105.61,509.73) --
	(105.62,509.73) --
	(105.62,509.74) --
	(105.62,509.74) --
	(105.62,509.74) --
	(105.62,509.74) --
	(105.62,509.74) --
	(105.62,509.74) --
	(105.62,509.74) --
	(105.62,509.75) --
	(105.62,509.75) --
	(105.62,509.76) --
	(105.62,509.76) --
	(105.62,509.76) --
	(105.62,509.76) --
	(105.62,509.76) --
	(105.62,509.76) --
	(105.62,509.77) --
	(105.62,509.77) --
	(105.62,509.77) --
	(105.62,509.77) --
	(105.62,509.77) --
	(105.62,509.77) --
	(105.62,509.78) --
	(105.63,509.78) --
	(105.63,509.78) --
	(105.63,509.78) --
	(105.63,509.78) --
	(105.63,509.79) --
	(105.63,509.79) --
	(105.63,509.79) --
	(105.63,509.80) --
	(105.63,509.80) --
	(105.63,509.80) --
	(105.63,509.80) --
	(105.63,509.81) --
	(105.63,509.81) --
	(105.63,509.81) --
	(105.63,509.81) --
	(105.63,509.81) --
	(105.63,509.81) --
	(105.63,509.81) --
	(105.64,509.82) --
	(105.64,509.82) --
	(105.64,509.82) --
	(105.64,509.83) --
	(105.64,509.83) --
	(105.64,509.83) --
	(105.64,509.83) --
	(105.64,509.83) --
	(105.64,509.83) --
	(105.64,509.83) --
	(105.64,509.84) --
	(105.64,509.84) --
	(105.64,509.84) --
	(105.64,509.84) --
	(105.64,509.84) --
	(105.64,509.86) --
	(105.64,509.86) --
	(105.64,509.86) --
	(105.64,509.86) --
	(105.64,509.86) --
	(105.64,509.87) --
	(105.64,509.87) --
	(105.65,509.88) --
	(105.65,509.88) --
	(105.65,509.88) --
	(105.65,509.88) --
	(105.65,509.88) --
	(105.65,509.88) --
	(105.65,509.89) --
	(105.65,509.89) --
	(105.65,509.89) --
	(105.65,509.89) --
	(105.65,509.90) --
	(105.65,509.90) --
	(105.65,509.90) --
	(105.65,509.90) --
	(105.65,509.91) --
	(105.65,509.91) --
	(105.65,509.91) --
	(105.65,509.91) --
	(105.65,509.91) --
	(105.65,509.91) --
	(105.65,509.92) --
	(105.65,509.92) --
	(105.65,509.92) --
	(105.65,509.92) --
	(105.66,509.93) --
	(105.66,509.93) --
	(105.66,509.93) --
	(105.66,509.93) --
	(105.66,509.93) --
	(105.66,509.94) --
	(105.66,509.94) --
	(105.66,509.94) --
	(105.66,509.94) --
	(105.66,509.94) --
	(105.66,509.94) --
	(105.66,509.94) --
	(105.66,509.95) --
	(105.66,509.95) --
	(105.66,509.96) --
	(105.66,509.97) --
	(105.66,509.97) --
	(105.66,509.97) --
	(105.66,509.97) --
	(105.66,509.98) --
	(105.66,509.98) --
	(105.67,509.98) --
	(105.67,509.98) --
	(105.67,509.98) --
	(105.67,509.98) --
	(105.67,509.98) --
	(105.67,509.99) --
	(105.67,509.99) --
	(105.67,510.00) --
	(105.67,510.00) --
	(105.67,510.00) --
	(105.67,510.00) --
	(105.67,510.00) --
	(105.67,510.02) --
	(105.67,510.02) --
	(105.67,510.02) --
	(105.67,510.02) --
	(105.67,510.02) --
	(105.67,510.02) --
	(105.67,510.03) --
	(105.67,510.03) --
	(105.68,510.03) --
	(105.68,510.04) --
	(105.68,510.04) --
	(105.68,510.04) --
	(105.68,510.05) --
	(105.68,510.06) --
	(105.68,510.06) --
	(105.68,510.06) --
	(105.68,510.06) --
	(105.68,510.07) --
	(105.68,510.07) --
	(105.68,510.07) --
	(105.68,510.07) --
	(105.68,510.07) --
	(105.68,510.08) --
	(105.68,510.08) --
	(105.68,510.08) --
	(105.68,510.08) --
	(105.68,510.08) --
	(105.69,510.08) --
	(105.69,510.08) --
	(105.69,510.09) --
	(105.69,510.09) --
	(105.69,510.09) --
	(105.69,510.09) --
	(105.69,510.10) --
	(105.69,510.11) --
	(105.69,510.11) --
	(105.69,510.11) --
	(105.69,510.12) --
	(105.69,510.12) --
	(105.69,510.13) --
	(105.69,510.13) --
	(105.69,510.13) --
	(105.69,510.13) --
	(105.69,510.13) --
	(105.69,510.13) --
	(105.69,510.13) --
	(105.69,510.14) --
	(105.70,510.14) --
	(105.70,510.14) --
	(105.70,510.14) --
	(105.70,510.14) --
	(105.70,510.14) --
	(105.70,510.15) --
	(105.70,510.15) --
	(105.70,510.15) --
	(105.70,510.15) --
	(105.70,510.15) --
	(105.70,510.15) --
	(105.70,510.15) --
	(105.70,510.16) --
	(105.70,510.16) --
	(105.70,510.16) --
	(105.70,510.17) --
	(105.70,510.17) --
	(105.70,510.17) --
	(105.70,510.17) --
	(105.70,510.18) --
	(105.70,510.18) --
	(105.70,510.18) --
	(105.70,510.19) --
	(105.71,510.19) --
	(105.71,510.19) --
	(105.71,510.19) --
	(105.71,510.19) --
	(105.71,510.20) --
	(105.71,510.20) --
	(105.71,510.20) --
	(105.71,510.20) --
	(105.71,510.21) --
	(105.71,510.21) --
	(105.71,510.21) --
	(105.71,510.22) --
	(105.71,510.22) --
	(105.71,510.22) --
	(105.71,510.22) --
	(105.71,510.22) --
	(105.71,510.23) --
	(105.71,510.23) --
	(105.71,510.23) --
	(105.71,510.23) --
	(105.71,510.23) --
	(105.72,510.23) --
	(105.72,510.23) --
	(105.72,510.23) --
	(105.72,510.23) --
	(105.72,510.24) --
	(105.72,510.24) --
	(105.72,510.24) --
	(105.72,510.24) --
	(105.72,510.24) --
	(105.72,510.25) --
	(105.72,510.25) --
	(105.72,510.25) --
	(105.72,510.25) --
	(105.72,510.25) --
	(105.72,510.26) --
	(105.72,510.26) --
	(105.72,510.26) --
	(105.72,510.27) --
	(105.72,510.27) --
	(105.72,510.27) --
	(105.73,510.27) --
	(105.73,510.28) --
	(105.73,510.28) --
	(105.73,510.28) --
	(105.73,510.28) --
	(105.73,510.28) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.29) --
	(105.73,510.30) --
	(105.73,510.30) --
	(105.73,510.30) --
	(105.73,510.30) --
	(105.73,510.30) --
	(105.73,510.30) --
	(105.73,510.31) --
	(105.74,510.31) --
	(105.74,510.31) --
	(105.74,510.32) --
	(105.74,510.32) --
	(105.74,510.32) --
	(105.74,510.32) --
	(105.74,510.33) --
	(105.74,510.33) --
	(105.74,510.33) --
	(105.74,510.33) --
	(105.74,510.34) --
	(105.74,510.34) --
	(105.74,510.34) --
	(105.74,510.34) --
	(105.74,510.35) --
	(105.74,510.35) --
	(105.74,510.35) --
	(105.74,510.35) --
	(105.74,510.36) --
	(105.74,510.36) --
	(105.74,510.36) --
	(105.74,510.36) --
	(105.75,510.36) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.37) --
	(105.75,510.38) --
	(105.75,510.38) --
	(105.75,510.38) --
	(105.75,510.39) --
	(105.75,510.39) --
	(105.75,510.39) --
	(105.75,510.39) --
	(105.75,510.40) --
	(105.75,510.40) --
	(105.75,510.40) --
	(105.76,510.40) --
	(105.76,510.40) --
	(105.76,510.40) --
	(105.76,510.40) --
	(105.76,510.41) --
	(105.76,510.41) --
	(105.76,510.41) --
	(105.76,510.41) --
	(105.76,510.41) --
	(105.76,510.42) --
	(105.76,510.42) --
	(105.76,510.42) --
	(105.76,510.42) --
	(105.76,510.42) --
	(105.76,510.42) --
	(105.76,510.43) --
	(105.76,510.43) --
	(105.76,510.43) --
	(105.77,510.44) --
	(105.77,510.44) --
	(105.77,510.44) --
	(105.77,510.44) --
	(105.77,510.44) --
	(105.77,510.44) --
	(105.77,510.44) --
	(105.77,510.45) --
	(105.77,510.45) --
	(105.77,510.45) --
	(105.77,510.45) --
	(105.77,510.45) --
	(105.77,510.45) --
	(105.77,510.45) --
	(105.77,510.46) --
	(105.77,510.46) --
	(105.77,510.46) --
	(105.77,510.46) --
	(105.77,510.46) --
	(105.77,510.46) --
	(105.78,510.46) --
	(105.78,510.46) --
	(105.78,510.47) --
	(105.78,510.47) --
	(105.78,510.47) --
	(105.78,510.48) --
	(105.78,510.48) --
	(105.78,510.48) --
	(105.78,510.49) --
	(105.78,510.49) --
	(105.78,510.49) --
	(105.78,510.49) --
	(105.78,510.49) --
	(105.78,510.49) --
	(105.78,510.49) --
	(105.78,510.50) --
	(105.78,510.50) --
	(105.78,510.50) --
	(105.78,510.50) --
	(105.78,510.51) --
	(105.79,510.51) --
	(105.79,510.51) --
	(105.79,510.52) --
	(105.79,510.52) --
	(105.79,510.52) --
	(105.79,510.52) --
	(105.79,510.52) --
	(105.79,510.52) --
	(105.79,510.52) --
	(105.79,510.54) --
	(105.79,510.54) --
	(105.79,510.54) --
	(105.79,510.54) --
	(105.79,510.54) --
	(105.79,510.54) --
	(105.79,510.55) --
	(105.79,510.55) --
	(105.79,510.55) --
	(105.80,510.55) --
	(105.80,510.55) --
	(105.80,510.55) --
	(105.80,510.55) --
	(105.80,510.55) --
	(105.80,510.56) --
	(105.80,510.56) --
	(105.80,510.56) --
	(105.80,510.57) --
	(105.80,510.57) --
	(105.80,510.57) --
	(105.80,510.57) --
	(105.80,510.58) --
	(105.80,510.58) --
	(105.80,510.58) --
	(105.80,510.58) --
	(105.80,510.58) --
	(105.80,510.59) --
	(105.80,510.59) --
	(105.80,510.59) --
	(105.81,510.59) --
	(105.81,510.59) --
	(105.81,510.59) --
	(105.81,510.59) --
	(105.81,510.60) --
	(105.81,510.61) --
	(105.81,510.61) --
	(105.81,510.61) --
	(105.81,510.61) --
	(105.81,510.61) --
	(105.81,510.62) --
	(105.81,510.62) --
	(105.81,510.62) --
	(105.81,510.62) --
	(105.81,510.62) --
	(105.81,510.62) --
	(105.81,510.63) --
	(105.81,510.63) --
	(105.81,510.63) --
	(105.82,510.63) --
	(105.82,510.64) --
	(105.82,510.64) --
	(105.82,510.64) --
	(105.82,510.64) --
	(105.82,510.64) --
	(105.82,510.65) --
	(105.82,510.65) --
	(105.82,510.65) --
	(105.82,510.65) --
	(105.82,510.65) --
	(105.82,510.65) --
	(105.82,510.65) --
	(105.82,510.66) --
	(105.82,510.66) --
	(105.82,510.67) --
	(105.82,510.67) --
	(105.82,510.67) --
	(105.82,510.67) --
	(105.82,510.67) --
	(105.83,510.68) --
	(105.83,510.68) --
	(105.83,510.68) --
	(105.83,510.69) --
	(105.83,510.69) --
	(105.83,510.69) --
	(105.83,510.69) --
	(105.83,510.70) --
	(105.83,510.70) --
	(105.83,510.70) --
	(105.83,510.71) --
	(105.83,510.71) --
	(105.83,510.71) --
	(105.83,510.72) --
	(105.83,510.72) --
	(105.83,510.72) --
	(105.83,510.72) --
	(105.83,510.72) --
	(105.83,510.73) --
	(105.83,510.73) --
	(105.84,510.73) --
	(105.84,510.73) --
	(105.84,510.74) --
	(105.84,510.74) --
	(105.84,510.74) --
	(105.84,510.74) --
	(105.84,510.74) --
	(105.84,510.75) --
	(105.84,510.75) --
	(105.84,510.75) --
	(105.84,510.75) --
	(105.84,510.75) --
	(105.84,510.75) --
	(105.84,510.75) --
	(105.84,510.76) --
	(105.84,510.76) --
	(105.84,510.76) --
	(105.84,510.76) --
	(105.84,510.76) --
	(105.84,510.77) --
	(105.84,510.77) --
	(105.84,510.78) --
	(105.84,510.78) --
	(105.85,510.78) --
	(105.85,510.78) --
	(105.85,510.78) --
	(105.85,510.78) --
	(105.85,510.79) --
	(105.85,510.79) --
	(105.85,510.79) --
	(105.85,510.79) --
	(105.85,510.79) --
	(105.85,510.80) --
	(105.85,510.80) --
	(105.85,510.80) --
	(105.85,510.80) --
	(105.85,510.80) --
	(105.85,510.80) --
	(105.85,510.81) --
	(105.85,510.81) --
	(105.85,510.81) --
	(105.85,510.81) --
	(105.85,510.81) --
	(105.85,510.82) --
	(105.86,510.84) --
	(105.86,510.84) --
	(105.86,510.85) --
	(105.86,510.85) --
	(105.86,510.85) --
	(105.86,510.85) --
	(105.86,510.85) --
	(105.86,510.85) --
	(105.86,510.86) --
	(105.86,510.86) --
	(105.86,510.86) --
	(105.86,510.86) --
	(105.86,510.86) --
	(105.86,510.86) --
	(105.86,510.86) --
	(105.86,510.87) --
	(105.86,510.87) --
	(105.86,510.87) --
	(105.86,510.87) --
	(105.86,510.88) --
	(105.86,510.89) --
	(105.87,510.89) --
	(105.87,510.89) --
	(105.87,510.90) --
	(105.87,510.90) --
	(105.87,510.90) --
	(105.87,510.90) --
	(105.87,510.90) --
	(105.87,510.90) --
	(105.87,510.90) --
	(105.87,510.91) --
	(105.87,510.91) --
	(105.87,510.91) --
	(105.87,510.91) --
	(105.87,510.92) --
	(105.87,510.92) --
	(105.87,510.93) --
	(105.87,510.93) --
	(105.87,510.93) --
	(105.87,510.93) --
	(105.87,510.93) --
	(105.87,510.93) --
	(105.88,510.93) --
	(105.88,510.93) --
	(105.88,510.93) --
	(105.88,510.93) --
	(105.88,510.93) --
	(105.88,510.94) --
	(105.88,510.94) --
	(105.88,510.95) --
	(105.88,510.95) --
	(105.88,510.95) --
	(105.88,510.95) --
	(105.88,510.95) --
	(105.88,510.96) --
	(105.88,510.96) --
	(105.88,510.96) --
	(105.88,510.96) --
	(105.88,510.96) --
	(105.88,510.97) --
	(105.88,510.97) --
	(105.88,510.97) --
	(105.88,510.97) --
	(105.88,510.98) --
	(105.89,510.98) --
	(105.89,510.98) --
	(105.89,510.98) --
	(105.89,510.98) --
	(105.89,510.98) --
	(105.89,510.98) --
	(105.89,510.99) --
	(105.89,510.99) --
	(105.89,510.99) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.00) --
	(105.89,511.01) --
	(105.90,511.01) --
	(105.90,511.01) --
	(105.90,511.01) --
	(105.90,511.01) --
	(105.90,511.01) --
	(105.90,511.01) --
	(105.90,511.01) --
	(105.90,511.02) --
	(105.90,511.02) --
	(105.90,511.02) --
	(105.90,511.03) --
	(105.90,511.03) --
	(105.90,511.03) --
	(105.90,511.03) --
	(105.90,511.03) --
	(105.90,511.03) --
	(105.90,511.03) --
	(105.90,511.04) --
	(105.90,511.04) --
	(105.90,511.04) --
	(105.90,511.04) --
	(105.90,511.05) --
	(105.90,511.05) --
	(105.91,511.05) --
	(105.91,511.05) --
	(105.91,511.05) --
	(105.91,511.05) --
	(105.91,511.05) --
	(105.91,511.05) --
	(105.91,511.05) --
	(105.91,511.06) --
	(105.91,511.06) --
	(105.91,511.06) --
	(105.91,511.06) --
	(105.91,511.06) --
	(105.91,511.06) --
	(105.91,511.06) --
	(105.91,511.07) --
	(105.91,511.07) --
	(105.91,511.07) --
	(105.91,511.07) --
	(105.91,511.08) --
	(105.92,511.08) --
	(105.92,511.08) --
	(105.92,511.08) --
	(105.92,511.09) --
	(105.92,511.09) --
	(105.92,511.09) --
	(105.92,511.09) --
	(105.92,511.10) --
	(105.92,511.10) --
	(105.92,511.10) --
	(105.92,511.11) --
	(105.92,511.11) --
	(105.92,511.11) --
	(105.92,511.11) --
	(105.92,511.11) --
	(105.92,511.11) --
	(105.92,511.11) --
	(105.92,511.12) --
	(105.92,511.12) --
	(105.92,511.12) --
	(105.92,511.12) --
	(105.92,511.13) --
	(105.93,511.13) --
	(105.93,511.14) --
	(105.93,511.14) --
	(105.93,511.14) --
	(105.93,511.14) --
	(105.93,511.14) --
	(105.93,511.15) --
	(105.93,511.15) --
	(105.93,511.15) --
	(105.93,511.15) --
	(105.93,511.15) --
	(105.93,511.16) --
	(105.93,511.16) --
	(105.93,511.16) --
	(105.93,511.16) --
	(105.93,511.17) --
	(105.93,511.18) --
	(105.93,511.18) --
	(105.93,511.18) --
	(105.93,511.18) --
	(105.93,511.18) --
	(105.93,511.18) --
	(105.94,511.18) --
	(105.94,511.18) --
	(105.94,511.19) --
	(105.94,511.19) --
	(105.94,511.19) --
	(105.94,511.19) --
	(105.94,511.20) --
	(105.94,511.20) --
	(105.94,511.20) --
	(105.94,511.20) --
	(105.94,511.20) --
	(105.94,511.21) --
	(105.94,511.22) --
	(105.94,511.22) --
	(105.94,511.22) --
	(105.94,511.22) --
	(105.94,511.22) --
	(105.94,511.23) --
	(105.94,511.23) --
	(105.94,511.23) --
	(105.94,511.23) --
	(105.94,511.23) --
	(105.94,511.24) --
	(105.95,511.24) --
	(105.95,511.24) --
	(105.95,511.24) --
	(105.95,511.25) --
	(105.95,511.25) --
	(105.95,511.25) --
	(105.95,511.25) --
	(105.95,511.25) --
	(105.95,511.26) --
	(105.95,511.26) --
	(105.95,511.26) --
	(105.95,511.26) --
	(105.95,511.26) --
	(105.95,511.27) --
	(105.95,511.27) --
	(105.95,511.27) --
	(105.95,511.27) --
	(105.95,511.28) --
	(105.95,511.28) --
	(105.95,511.28) --
	(105.95,511.28) --
	(105.95,511.29) --
	(105.95,511.29) --
	(105.96,511.29) --
	(105.96,511.29) --
	(105.96,511.29) --
	(105.96,511.30) --
	(105.96,511.30) --
	(105.96,511.30) --
	(105.96,511.30) --
	(105.96,511.30) --
	(105.96,511.31) --
	(105.96,511.31) --
	(105.96,511.31) --
	(105.96,511.32) --
	(105.96,511.32) --
	(105.96,511.32) --
	(105.96,511.32) --
	(105.96,511.32) --
	(105.96,511.33) --
	(105.96,511.33) --
	(105.96,511.33) --
	(105.96,511.33) --
	(105.96,511.33) --
	(105.97,511.33) --
	(105.97,511.33) --
	(105.97,511.33) --
	(105.97,511.33) --
	(105.97,511.34) --
	(105.97,511.34) --
	(105.97,511.35) --
	(105.97,511.35) --
	(105.97,511.35) --
	(105.97,511.35) --
	(105.97,511.35) --
	(105.97,511.36) --
	(105.97,511.36) --
	(105.97,511.36) --
	(105.97,511.37) --
	(105.97,511.37) --
	(105.97,511.37) --
	(105.97,511.37) --
	(105.97,511.37) --
	(105.97,511.38) --
	(105.97,511.38) --
	(105.97,511.38) --
	(105.98,511.38) --
	(105.98,511.38) --
	(105.98,511.38) --
	(105.98,511.38) --
	(105.98,511.38) --
	(105.98,511.38) --
	(105.98,511.38) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.39) --
	(105.98,511.40) --
	(105.98,511.40) --
	(105.98,511.40) --
	(105.98,511.40) --
	(105.98,511.40) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.41) --
	(105.99,511.42) --
	(105.99,511.42) --
	(105.99,511.42) --
	(105.99,511.42) --
	(105.99,511.43) --
	(105.99,511.43) --
	(105.99,511.43) --
	(105.99,511.43) --
	(105.99,511.43) --
	(105.99,511.43) --
	(105.99,511.43) --
	(105.99,511.44) --
	(105.99,511.44) --
	(105.99,511.44) --
	(106.00,511.44) --
	(106.00,511.44) --
	(106.00,511.44) --
	(106.00,511.44) --
	(106.00,511.45) --
	(106.00,511.45) --
	(106.00,511.46) --
	(106.00,511.46) --
	(106.00,511.46) --
	(106.00,511.46) --
	(106.00,511.46) --
	(106.00,511.47) --
	(106.00,511.47) --
	(106.00,511.47) --
	(106.00,511.47) --
	(106.00,511.48) --
	(106.00,511.48) --
	(106.00,511.48) --
	(106.00,511.48) --
	(106.00,511.48) --
	(106.00,511.48) --
	(106.01,511.48) --
	(106.01,511.48) --
	(106.01,511.48) --
	(106.01,511.48) --
	(106.01,511.48) --
	(106.01,511.49) --
	(106.01,511.49) --
	(106.01,511.49) --
	(106.01,511.49) --
	(106.01,511.50) --
	(106.01,511.50) --
	(106.01,511.51) --
	(106.01,511.51) --
	(106.01,511.51) --
	(106.01,511.51) --
	(106.01,511.51) --
	(106.01,511.52) --
	(106.01,511.52) --
	(106.01,511.53) --
	(106.01,511.53) --
	(106.02,511.53) --
	(106.02,511.53) --
	(106.02,511.53) --
	(106.02,511.53) --
	(106.02,511.53) --
	(106.02,511.54) --
	(106.02,511.54) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.55) --
	(106.02,511.56) --
	(106.02,511.56) --
	(106.02,511.56) --
	(106.02,511.56) --
	(106.02,511.56) --
	(106.02,511.56) --
	(106.02,511.56) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.57) --
	(106.03,511.58) --
	(106.03,511.58) --
	(106.03,511.58) --
	(106.03,511.58) --
	(106.03,511.58) --
	(106.03,511.59) --
	(106.03,511.59) --
	(106.03,511.59) --
	(106.03,511.59) --
	(106.03,511.59) --
	(106.04,511.59) --
	(106.04,511.59) --
	(106.04,511.60) --
	(106.04,511.60) --
	(106.04,511.60) --
	(106.04,511.61) --
	(106.04,511.61) --
	(106.04,511.61) --
	(106.04,511.61) --
	(106.04,511.61) --
	(106.04,511.61) --
	(106.04,511.62) --
	(106.04,511.62) --
	(106.04,511.62) --
	(106.04,511.62) --
	(106.04,511.62) --
	(106.04,511.62) --
	(106.04,511.62) --
	(106.04,511.63) --
	(106.04,511.63) --
	(106.04,511.63) --
	(106.04,511.63) --
	(106.04,511.63) --
	(106.04,511.64) --
	(106.04,511.64) --
	(106.05,511.64) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.65) --
	(106.05,511.66) --
	(106.05,511.66) --
	(106.05,511.67) --
	(106.05,511.67) --
	(106.05,511.67) --
	(106.05,511.67) --
	(106.06,511.67) --
	(106.06,511.67) --
	(106.06,511.67) --
	(106.06,511.67) --
	(106.06,511.68) --
	(106.06,511.68) --
	(106.06,511.68) --
	(106.06,511.69) --
	(106.06,511.70) --
	(106.06,511.70) --
	(106.06,511.71) --
	(106.06,511.71) --
	(106.06,511.72) --
	(106.06,511.72) --
	(106.06,511.72) --
	(106.06,511.72) --
	(106.06,511.73) --
	(106.06,511.73) --
	(106.06,511.73) --
	(106.06,511.73) --
	(106.06,511.73) --
	(106.06,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.74) --
	(106.07,511.75) --
	(106.07,511.75) --
	(106.07,511.75) --
	(106.07,511.75) --
	(106.07,511.76) --
	(106.07,511.76) --
	(106.07,511.76) --
	(106.07,511.76) --
	(106.07,511.77) --
	(106.07,511.77) --
	(106.07,511.77) --
	(106.07,511.78) --
	(106.08,511.78) --
	(106.08,511.79) --
	(106.08,511.79) --
	(106.08,511.79) --
	(106.08,511.79) --
	(106.08,511.79) --
	(106.08,511.79) --
	(106.08,511.80) --
	(106.08,511.80) --
	(106.08,511.80) --
	(106.08,511.80) --
	(106.08,511.80) --
	(106.08,511.80) --
	(106.08,511.81) --
	(106.08,511.81) --
	(106.08,511.81) --
	(106.08,511.81) --
	(106.08,511.81) --
	(106.08,511.81) --
	(106.08,511.82) --
	(106.08,511.83) --
	(106.08,511.83) --
	(106.08,511.83) --
	(106.09,511.83) --
	(106.09,511.84) --
	(106.09,511.84) --
	(106.09,511.84) --
	(106.09,511.84) --
	(106.09,511.84) --
	(106.09,511.84) --
	(106.09,511.84) --
	(106.09,511.85) --
	(106.09,511.85) --
	(106.09,511.85) --
	(106.09,511.85) --
	(106.09,511.85) --
	(106.09,511.85) --
	(106.09,511.85) --
	(106.09,511.86) --
	(106.09,511.86) --
	(106.09,511.87) --
	(106.09,511.87) --
	(106.09,511.87) --
	(106.09,511.87) --
	(106.10,511.88) --
	(106.10,511.88) --
	(106.10,511.89) --
	(106.10,511.89) --
	(106.10,511.89) --
	(106.10,511.89) --
	(106.10,511.89) --
	(106.10,511.89) --
	(106.10,511.90) --
	(106.10,511.90) --
	(106.10,511.90) --
	(106.10,511.90) --
	(106.10,511.90) --
	(106.10,511.90) --
	(106.10,511.91) --
	(106.10,511.91) --
	(106.10,511.91) --
	(106.11,511.91) --
	(106.11,511.91) --
	(106.11,511.91) --
	(106.11,511.92) --
	(106.11,511.92) --
	(106.11,511.93) --
	(106.11,511.93) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.94) --
	(106.11,511.95) --
	(106.11,511.95) --
	(106.12,511.95) --
	(106.12,511.95) --
	(106.12,511.95) --
	(106.12,511.95) --
	(106.12,511.97) --
	(106.12,511.97) --
	(106.12,511.97) --
	(106.12,511.97) --
	(106.12,511.98) --
	(106.12,511.98) --
	(106.12,511.98) --
	(106.12,511.98) --
	(106.12,511.98) --
	(106.12,511.98) --
	(106.12,511.99) --
	(106.12,511.99) --
	(106.12,511.99) --
	(106.12,511.99) --
	(106.12,512.00) --
	(106.12,512.00) --
	(106.12,512.00) --
	(106.12,512.00) --
	(106.12,512.01) --
	(106.13,512.01) --
	(106.13,512.01) --
	(106.13,512.01) --
	(106.13,512.01) --
	(106.13,512.01) --
	(106.13,512.01) --
	(106.13,512.02) --
	(106.13,512.02) --
	(106.13,512.02) --
	(106.13,512.02) --
	(106.13,512.02) --
	(106.13,512.02) --
	(106.13,512.03) --
	(106.13,512.03) --
	(106.13,512.03) --
	(106.13,512.03) --
	(106.13,512.03) --
	(106.13,512.04) --
	(106.13,512.04) --
	(106.13,512.04) --
	(106.13,512.04) --
	(106.13,512.05) --
	(106.13,512.05) --
	(106.14,512.05) --
	(106.14,512.05) --
	(106.14,512.07) --
	(106.14,512.07) --
	(106.14,512.07) --
	(106.14,512.07) --
	(106.14,512.07) --
	(106.14,512.08) --
	(106.14,512.09) --
	(106.14,512.09) --
	(106.14,512.09) --
	(106.14,512.09) --
	(106.14,512.09) --
	(106.14,512.10) --
	(106.14,512.10) --
	(106.15,512.10) --
	(106.15,512.11) --
	(106.15,512.11) --
	(106.15,512.11) --
	(106.15,512.11) --
	(106.15,512.11) --
	(106.15,512.11) --
	(106.15,512.12) --
	(106.15,512.12) --
	(106.15,512.12) --
	(106.15,512.12) --
	(106.15,512.12) --
	(106.15,512.12) --
	(106.15,512.12) --
	(106.15,512.13) --
	(106.15,512.13) --
	(106.15,512.13) --
	(106.15,512.15) --
	(106.15,512.15) --
	(106.15,512.15) --
	(106.16,512.15) --
	(106.16,512.16) --
	(106.16,512.16) --
	(106.16,512.17) --
	(106.16,512.17) --
	(106.16,512.17) --
	(106.16,512.17) --
	(106.16,512.17) --
	(106.16,512.17) --
	(106.16,512.17) --
	(106.16,512.18) --
	(106.16,512.18) --
	(106.16,512.18) --
	(106.16,512.18) --
	(106.16,512.18) --
	(106.16,512.18) --
	(106.16,512.19) --
	(106.16,512.19) --
	(106.16,512.19) --
	(106.16,512.19) --
	(106.16,512.19) --
	(106.16,512.19) --
	(106.16,512.20) --
	(106.16,512.20) --
	(106.17,512.20) --
	(106.17,512.20) --
	(106.17,512.20) --
	(106.17,512.20) --
	(106.17,512.20) --
	(106.17,512.20) --
	(106.17,512.20) --
	(106.17,512.21) --
	(106.17,512.21) --
	(106.17,512.21) --
	(106.17,512.21) --
	(106.17,512.21) --
	(106.17,512.21) --
	(106.17,512.21) --
	(106.18,512.21) --
	(106.18,512.22) --
	(106.18,512.22) --
	(106.18,512.22) --
	(106.18,512.22) --
	(106.18,512.22) --
	(106.18,512.22) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.23) --
	(106.18,512.24) --
	(106.18,512.24) --
	(106.18,512.24) --
	(106.18,512.25) --
	(106.18,512.25) --
	(106.18,512.25) --
	(106.19,512.25) --
	(106.19,512.25) --
	(106.19,512.26) --
	(106.19,512.26) --
	(106.19,512.26) --
	(106.19,512.26) --
	(106.19,512.26) --
	(106.19,512.27) --
	(106.19,512.27) --
	(106.19,512.28) --
	(106.19,512.28) --
	(106.19,512.28) --
	(106.19,512.29) --
	(106.19,512.29) --
	(106.19,512.29) --
	(106.19,512.29) --
	(106.19,512.29) --
	(106.19,512.29) --
	(106.19,512.30) --
	(106.19,512.30) --
	(106.20,512.31) --
	(106.20,512.31) --
	(106.20,512.31) --
	(106.20,512.31) --
	(106.20,512.31) --
	(106.20,512.31) --
	(106.20,512.32) --
	(106.20,512.32) --
	(106.20,512.32) --
	(106.20,512.32) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.34) --
	(106.20,512.35) --
	(106.20,512.35) --
	(106.20,512.35) --
	(106.20,512.35) --
	(106.20,512.35) --
	(106.20,512.36) --
	(106.21,512.36) --
	(106.21,512.36) --
	(106.21,512.36) --
	(106.21,512.36) --
	(106.21,512.36) --
	(106.21,512.37) --
	(106.21,512.37) --
	(106.21,512.37) --
	(106.21,512.37) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.38) --
	(106.21,512.39) --
	(106.21,512.39) --
	(106.22,512.39) --
	(106.22,512.39) --
	(106.22,512.39) --
	(106.22,512.39) --
	(106.22,512.39) --
	(106.22,512.39) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.40) --
	(106.22,512.41) --
	(106.22,512.41) --
	(106.22,512.41) --
	(106.22,512.41) --
	(106.22,512.41) --
	(106.22,512.42) --
	(106.22,512.43) --
	(106.22,512.43) --
	(106.22,512.43) --
	(106.23,512.43) --
	(106.23,512.44) --
	(106.23,512.44) --
	(106.23,512.45) --
	(106.23,512.45) --
	(106.23,512.45) --
	(106.23,512.45) --
	(106.23,512.45) --
	(106.23,512.45) --
	(106.23,512.45) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.23,512.46) --
	(106.24,512.47) --
	(106.24,512.47) --
	(106.24,512.47) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.48) --
	(106.24,512.49) --
	(106.24,512.49) --
	(106.24,512.49) --
	(106.24,512.49) --
	(106.24,512.49) --
	(106.24,512.49) --
	(106.24,512.50) --
	(106.24,512.50) --
	(106.25,512.50) --
	(106.25,512.50) --
	(106.25,512.50) --
	(106.25,512.51) --
	(106.25,512.51) --
	(106.25,512.51) --
	(106.25,512.52) --
	(106.25,512.52) --
	(106.25,512.52) --
	(106.25,512.52) --
	(106.25,512.52) --
	(106.25,512.52) --
	(106.25,512.52) --
	(106.25,512.53) --
	(106.25,512.53) --
	(106.25,512.53) --
	(106.25,512.53) --
	(106.25,512.53) --
	(106.25,512.53) --
	(106.26,512.54) --
	(106.26,512.54) --
	(106.26,512.54) --
	(106.26,512.54) --
	(106.26,512.55) --
	(106.26,512.55) --
	(106.26,512.55) --
	(106.26,512.55) --
	(106.26,512.55) --
	(106.26,512.56) --
	(106.26,512.56) --
	(106.26,512.56) --
	(106.26,512.56) --
	(106.26,512.57) --
	(106.26,512.57) --
	(106.26,512.57) --
	(106.26,512.57) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.58) --
	(106.27,512.59) --
	(106.27,512.59) --
	(106.27,512.59) --
	(106.27,512.59) --
	(106.27,512.59) --
	(106.27,512.59) --
	(106.27,512.59) --
	(106.27,512.60) --
	(106.27,512.60) --
	(106.27,512.61) --
	(106.27,512.61) --
	(106.27,512.61) --
	(106.27,512.61) --
	(106.28,512.61) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.62) --
	(106.28,512.63) --
	(106.28,512.63) --
	(106.28,512.63) --
	(106.28,512.63) --
	(106.28,512.64) --
	(106.28,512.64) --
	(106.28,512.65) --
	(106.28,512.65) --
	(106.28,512.65) --
	(106.28,512.65) --
	(106.28,512.65) --
	(106.28,512.65) --
	(106.29,512.65) --
	(106.29,512.65) --
	(106.29,512.66) --
	(106.29,512.66) --
	(106.29,512.67) --
	(106.29,512.67) --
	(106.29,512.67) --
	(106.29,512.67) --
	(106.29,512.67) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.68) --
	(106.29,512.69) --
	(106.29,512.69) --
	(106.29,512.69) --
	(106.29,512.69) --
	(106.29,512.69) --
	(106.30,512.70) --
	(106.30,512.70) --
	(106.30,512.70) --
	(106.30,512.70) --
	(106.30,512.70) --
	(106.30,512.71) --
	(106.30,512.71) --
	(106.30,512.71) --
	(106.30,512.71) --
	(106.30,512.71) --
	(106.30,512.72) --
	(106.30,512.72) --
	(106.30,512.73) --
	(106.30,512.73) --
	(106.30,512.73) --
	(106.30,512.75) --
	(106.30,512.75) --
	(106.30,512.75) --
	(106.30,512.76) --
	(106.30,512.76) --
	(106.30,512.77) --
	(106.30,512.77) --
	(106.30,512.77) --
	(106.31,512.77) --
	(106.31,512.77) --
	(106.31,512.77) --
	(106.31,512.78) --
	(106.31,512.78) --
	(106.31,512.78) --
	(106.31,512.78) --
	(106.31,512.79) --
	(106.31,512.79) --
	(106.31,512.79) --
	(106.31,512.79) --
	(106.31,512.79) --
	(106.31,512.79) --
	(106.31,512.80) --
	(106.31,512.80) --
	(106.31,512.80) --
	(106.31,512.80) --
	(106.31,512.80) --
	(106.31,512.80) --
	(106.31,512.80) --
	(106.32,512.80) --
	(106.32,512.80) --
	(106.32,512.80) --
	(106.32,512.80) --
	(106.32,512.81) --
	(106.32,512.81) --
	(106.32,512.81) --
	(106.32,512.82) --
	(106.32,512.82) --
	(106.32,512.82) --
	(106.32,512.82) --
	(106.32,512.82) --
	(106.32,512.82) --
	(106.32,512.83) --
	(106.32,512.83) --
	(106.32,512.83) --
	(106.32,512.83) --
	(106.32,512.83) --
	(106.32,512.83) --
	(106.33,512.83) --
	(106.33,512.83) --
	(106.33,512.83) --
	(106.33,512.83) --
	(106.33,512.84) --
	(106.33,512.84) --
	(106.33,512.84) --
	(106.33,512.84) --
	(106.33,512.84) --
	(106.33,512.84) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.85) --
	(106.33,512.86) --
	(106.33,512.86) --
	(106.33,512.87) --
	(106.34,512.87) --
	(106.34,512.87) --
	(106.34,512.87) --
	(106.34,512.87) --
	(106.34,512.87) --
	(106.34,512.87) --
	(106.34,512.88) --
	(106.34,512.88) --
	(106.34,512.88) --
	(106.34,512.88) --
	(106.34,512.89) --
	(106.34,512.89) --
	(106.34,512.89) --
	(106.34,512.89) --
	(106.34,512.89) --
	(106.34,512.89) --
	(106.34,512.90) --
	(106.34,512.90) --
	(106.34,512.90) --
	(106.34,512.90) --
	(106.34,512.90) --
	(106.34,512.90) --
	(106.34,512.91) --
	(106.35,512.91) --
	(106.35,512.91) --
	(106.35,512.91) --
	(106.35,512.92) --
	(106.35,512.92) --
	(106.35,512.92) --
	(106.35,512.92) --
	(106.35,512.92) --
	(106.35,512.93) --
	(106.35,512.93) --
	(106.35,512.93) --
	(106.35,512.93) --
	(106.35,512.93) --
	(106.35,512.93) --
	(106.35,512.94) --
	(106.35,512.94) --
	(106.35,512.94) --
	(106.35,512.94) --
	(106.35,512.94) --
	(106.35,512.94) --
	(106.35,512.95) --
	(106.35,512.95) --
	(106.36,512.95) --
	(106.36,512.95) --
	(106.36,512.95) --
	(106.36,512.95) --
	(106.36,512.95) --
	(106.36,512.96) --
	(106.36,512.96) --
	(106.36,512.96) --
	(106.36,512.96) --
	(106.36,512.96) --
	(106.36,512.97) --
	(106.36,512.97) --
	(106.36,512.97) --
	(106.36,512.98) --
	(106.36,512.98) --
	(106.36,512.98) --
	(106.36,512.98) --
	(106.36,512.98) --
	(106.36,512.98) --
	(106.36,512.99) --
	(106.36,512.99) --
	(106.36,512.99) --
	(106.36,512.99) --
	(106.36,512.99) --
	(106.37,512.99) --
	(106.37,512.99) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.00) --
	(106.37,513.01) --
	(106.37,513.01) --
	(106.37,513.01) --
	(106.37,513.01) --
	(106.37,513.01) --
	(106.37,513.02) --
	(106.37,513.02) --
	(106.37,513.02) --
	(106.37,513.02) --
	(106.37,513.03) --
	(106.38,513.03) --
	(106.38,513.03) --
	(106.38,513.03) --
	(106.38,513.03) --
	(106.38,513.03) --
	(106.38,513.04) --
	(106.38,513.04) --
	(106.38,513.04) --
	(106.38,513.04) --
	(106.38,513.04) --
	(106.38,513.05) --
	(106.38,513.05) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.06) --
	(106.38,513.07) --
	(106.38,513.07) --
	(106.38,513.07) --
	(106.38,513.07) --
	(106.38,513.07) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.08) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.09) --
	(106.39,513.10) --
	(106.39,513.10) --
	(106.39,513.10) --
	(106.39,513.10) --
	(106.39,513.10) --
	(106.39,513.11) --
	(106.39,513.11) --
	(106.39,513.11) --
	(106.40,513.11) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.12) --
	(106.40,513.13) --
	(106.40,513.13) --
	(106.40,513.13) --
	(106.40,513.13) --
	(106.40,513.13) --
	(106.40,513.13) --
	(106.40,513.14) --
	(106.40,513.14) --
	(106.40,513.14) --
	(106.40,513.14) --
	(106.41,513.14) --
	(106.41,513.15) --
	(106.41,513.15) --
	(106.41,513.15) --
	(106.41,513.15) --
	(106.41,513.15) --
	(106.41,513.15) --
	(106.41,513.16) --
	(106.41,513.16) --
	(106.41,513.16) --
	(106.41,513.16) --
	(106.41,513.16) --
	(106.41,513.16) --
	(106.41,513.16) --
	(106.41,513.17) --
	(106.41,513.17) --
	(106.41,513.17) --
	(106.41,513.17) --
	(106.41,513.17) --
	(106.41,513.17) --
	(106.41,513.17) --
	(106.41,513.18) --
	(106.41,513.18) --
	(106.42,513.18) --
	(106.42,513.19) --
	(106.42,513.19) --
	(106.42,513.19) --
	(106.42,513.19) --
	(106.42,513.19) --
	(106.42,513.20) --
	(106.42,513.20) --
	(106.42,513.20) --
	(106.42,513.20) --
	(106.42,513.21) --
	(106.42,513.21) --
	(106.42,513.21) --
	(106.42,513.22) --
	(106.42,513.22) --
	(106.42,513.22) --
	(106.42,513.22) --
	(106.42,513.22) --
	(106.42,513.23) --
	(106.42,513.24) --
	(106.42,513.24) --
	(106.42,513.25) --
	(106.42,513.25) --
	(106.43,513.25) --
	(106.43,513.25) --
	(106.43,513.25) --
	(106.43,513.26) --
	(106.43,513.26) --
	(106.43,513.26) --
	(106.43,513.26) --
	(106.43,513.26) --
	(106.43,513.26) --
	(106.43,513.26) --
	(106.43,513.27) --
	(106.43,513.27) --
	(106.43,513.27) --
	(106.43,513.27) --
	(106.43,513.27) --
	(106.43,513.27) --
	(106.43,513.27) --
	(106.43,513.28) --
	(106.43,513.28) --
	(106.43,513.28) --
	(106.43,513.28) --
	(106.43,513.28) --
	(106.44,513.29) --
	(106.44,513.29) --
	(106.44,513.30) --
	(106.44,513.30) --
	(106.44,513.30) --
	(106.44,513.30) --
	(106.44,513.30) --
	(106.44,513.30) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.31) --
	(106.44,513.32) --
	(106.44,513.32) --
	(106.44,513.32) --
	(106.44,513.32) --
	(106.44,513.32) --
	(106.45,513.32) --
	(106.45,513.32) --
	(106.45,513.32) --
	(106.45,513.33) --
	(106.45,513.33) --
	(106.45,513.34) --
	(106.45,513.34) --
	(106.45,513.34) --
	(106.45,513.35) --
	(106.45,513.35) --
	(106.45,513.35) --
	(106.45,513.35) --
	(106.45,513.36) --
	(106.45,513.36) --
	(106.45,513.36) --
	(106.45,513.36) --
	(106.45,513.36) --
	(106.45,513.36) --
	(106.45,513.37) --
	(106.45,513.37) --
	(106.46,513.37) --
	(106.46,513.38) --
	(106.46,513.38) --
	(106.46,513.38) --
	(106.46,513.38) --
	(106.46,513.39) --
	(106.46,513.39) --
	(106.46,513.39) --
	(106.46,513.39) --
	(106.46,513.40) --
	(106.46,513.40) --
	(106.46,513.40) --
	(106.46,513.40) --
	(106.46,513.41) --
	(106.46,513.41) --
	(106.46,513.41) --
	(106.46,513.42) --
	(106.46,513.42) --
	(106.46,513.42) --
	(106.46,513.42) --
	(106.46,513.42) --
	(106.47,513.42) --
	(106.47,513.43) --
	(106.47,513.43) --
	(106.47,513.43) --
	(106.47,513.43) --
	(106.47,513.44) --
	(106.47,513.44) --
	(106.47,513.44) --
	(106.47,513.44) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.45) --
	(106.47,513.46) --
	(106.47,513.46) --
	(106.47,513.46) --
	(106.47,513.46) --
	(106.47,513.46) --
	(106.48,513.46) --
	(106.48,513.46) --
	(106.48,513.47) --
	(106.48,513.47) --
	(106.48,513.47) --
	(106.48,513.47) --
	(106.48,513.47) --
	(106.48,513.47) --
	(106.48,513.47) --
	(106.48,513.48) --
	(106.48,513.48) --
	(106.48,513.48) --
	(106.48,513.49) --
	(106.48,513.49) --
	(106.48,513.49) --
	(106.48,513.49) --
	(106.48,513.50) --
	(106.48,513.50) --
	(106.48,513.50) --
	(106.48,513.51) --
	(106.48,513.51) --
	(106.48,513.51) --
	(106.48,513.51) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.52) --
	(106.49,513.53) --
	(106.49,513.53) --
	(106.49,513.53) --
	(106.49,513.54) --
	(106.49,513.54) --
	(106.49,513.54) --
	(106.49,513.54) --
	(106.49,513.55) --
	(106.49,513.55) --
	(106.49,513.55) --
	(106.49,513.55) --
	(106.49,513.55) --
	(106.49,513.56) --
	(106.50,513.56) --
	(106.50,513.56) --
	(106.50,513.56) --
	(106.50,513.56) --
	(106.50,513.56) --
	(106.50,513.57) --
	(106.50,513.57) --
	(106.50,513.57) --
	(106.50,513.57) --
	(106.50,513.58) --
	(106.50,513.58) --
	(106.50,513.58) --
	(106.50,513.58) --
	(106.50,513.58) --
	(106.50,513.59) --
	(106.50,513.59) --
	(106.50,513.59) --
	(106.51,513.59) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.60) --
	(106.51,513.61) --
	(106.51,513.61) --
	(106.51,513.61) --
	(106.51,513.61) --
	(106.51,513.61) --
	(106.51,513.62) --
	(106.51,513.62) --
	(106.51,513.63) --
	(106.51,513.63) --
	(106.51,513.63) --
	(106.51,513.63) --
	(106.51,513.63) --
	(106.51,513.64) --
	(106.52,513.64) --
	(106.52,513.64) --
	(106.52,513.65) --
	(106.52,513.65) --
	(106.52,513.65) --
	(106.52,513.65) --
	(106.52,513.65) --
	(106.52,513.65) --
	(106.52,513.66) --
	(106.52,513.66) --
	(106.52,513.66) --
	(106.52,513.66) --
	(106.52,513.66) --
	(106.52,513.67) --
	(106.52,513.67) --
	(106.52,513.67) --
	(106.52,513.67) --
	(106.52,513.67) --
	(106.52,513.67) --
	(106.52,513.67) --
	(106.53,513.67) --
	(106.53,513.67) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.68) --
	(106.53,513.69) --
	(106.53,513.69) --
	(106.53,513.69) --
	(106.53,513.69) --
	(106.53,513.70) --
	(106.53,513.70) --
	(106.54,513.70) --
	(106.54,513.70) --
	(106.54,513.71) --
	(106.54,513.71) --
	(106.54,513.71) --
	(106.54,513.71) --
	(106.54,513.71) --
	(106.54,513.71) --
	(106.54,513.72) --
	(106.54,513.72) --
	(106.54,513.72) --
	(106.54,513.72) --
	(106.54,513.72) --
	(106.54,513.72) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.54,513.73) --
	(106.55,513.73) --
	(106.55,513.73) --
	(106.55,513.73) --
	(106.55,513.73) --
	(106.55,513.74) --
	(106.55,513.74) --
	(106.55,513.74) --
	(106.55,513.74) --
	(106.55,513.75) --
	(106.55,513.75) --
	(106.55,513.75) --
	(106.55,513.75) --
	(106.55,513.75) --
	(106.55,513.76) --
	(106.55,513.76) --
	(106.55,513.76) --
	(106.56,513.76) --
	(106.56,513.76) --
	(106.56,513.76) --
	(106.56,513.76) --
	(106.56,513.76) --
	(106.56,513.76) --
	(106.56,513.77) --
	(106.56,513.77) --
	(106.56,513.77) --
	(106.56,513.77) --
	(106.56,513.77) --
	(106.56,513.77) --
	(106.56,513.78) --
	(106.56,513.78) --
	(106.56,513.78) --
	(106.57,513.78) --
	(106.57,513.78) --
	(106.57,513.78) --
	(106.57,513.79) --
	(106.57,513.79) --
	(106.57,513.79) --
	(106.57,513.79) --
	(106.57,513.79) --
	(106.57,513.79) --
	(106.57,513.79) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.80) --
	(106.57,513.81) --
	(106.57,513.81) --
	(106.57,513.81) --
	(106.57,513.81) --
	(106.57,513.81) --
	(106.58,513.81) --
	(106.58,513.81) --
	(106.58,513.82) --
	(106.58,513.82) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.83) --
	(106.58,513.84) --
	(106.58,513.84) --
	(106.58,513.84) --
	(106.58,513.84) --
	(106.58,513.85) --
	(106.58,513.85) --
	(106.58,513.86) --
	(106.58,513.86) --
	(106.58,513.86) --
	(106.58,513.86) --
	(106.59,513.86) --
	(106.59,513.86) --
	(106.59,513.86) --
	(106.59,513.87) --
	(106.59,513.87) --
	(106.59,513.87) --
	(106.59,513.87) --
	(106.59,513.88) --
	(106.59,513.88) --
	(106.59,513.88) --
	(106.59,513.88) --
	(106.59,513.89) --
	(106.59,513.89) --
	(106.59,513.89) --
	(106.59,513.90) --
	(106.59,513.90) --
	(106.59,513.90) --
	(106.59,513.90) --
	(106.59,513.90) --
	(106.59,513.90) --
	(106.60,513.90) --
	(106.60,513.90) --
	(106.60,513.90) --
	(106.60,513.91) --
	(106.60,513.91) --
	(106.60,513.91) --
	(106.60,513.91) --
	(106.60,513.91) --
	(106.60,513.92) --
	(106.60,513.92) --
	(106.60,513.92) --
	(106.60,513.92) --
	(106.60,513.92) --
	(106.60,513.92) --
	(106.60,513.92) --
	(106.60,513.93) --
	(106.60,513.93) --
	(106.60,513.93) --
	(106.60,513.94) --
	(106.60,513.94) --
	(106.60,513.94) --
	(106.60,513.94) --
	(106.60,513.94) --
	(106.60,513.95) --
	(106.61,513.95) --
	(106.61,513.95) --
	(106.61,513.95) --
	(106.61,513.96) --
	(106.61,513.96) --
	(106.61,513.96) --
	(106.61,513.96) --
	(106.61,513.96) --
	(106.61,513.96) --
	(106.61,513.97) --
	(106.61,513.97) --
	(106.61,513.97) --
	(106.61,513.97) --
	(106.61,513.97) --
	(106.61,513.97) --
	(106.61,513.98) --
	(106.61,513.98) --
	(106.61,513.98) --
	(106.61,513.99) --
	(106.61,513.99) --
	(106.61,513.99) --
	(106.61,513.99) --
	(106.61,513.99) --
	(106.61,513.99) --
	(106.62,513.99) --
	(106.62,514.00) --
	(106.62,514.01) --
	(106.62,514.01) --
	(106.62,514.02) --
	(106.62,514.02) --
	(106.62,514.02) --
	(106.62,514.03) --
	(106.62,514.03) --
	(106.62,514.04) --
	(106.62,514.04) --
	(106.62,514.04) --
	(106.62,514.04) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.62,514.05) --
	(106.63,514.06) --
	(106.63,514.06) --
	(106.63,514.07) --
	(106.63,514.07) --
	(106.63,514.07) --
	(106.63,514.07) --
	(106.63,514.07) --
	(106.63,514.07) --
	(106.63,514.08) --
	(106.63,514.08) --
	(106.63,514.08) --
	(106.63,514.08) --
	(106.63,514.09) --
	(106.63,514.09) --
	(106.63,514.09) --
	(106.63,514.09) --
	(106.63,514.10) --
	(106.63,514.10) --
	(106.63,514.10) --
	(106.63,514.11) --
	(106.63,514.13) --
	(106.63,514.13) --
	(106.63,514.13) --
	(106.63,514.13) --
	(106.64,514.13) --
	(106.64,514.13) --
	(106.64,514.14) --
	(106.64,514.14) --
	(106.64,514.14) --
	(106.64,514.14) --
	(106.64,514.14) --
	(106.64,514.16) --
	(106.64,514.16) --
	(106.64,514.16) --
	(106.64,514.17) --
	(106.64,514.18) --
	(106.64,514.18) --
	(106.64,514.19) --
	(106.64,514.19) --
	(106.64,514.19) --
	(106.64,514.20) --
	(106.64,514.20) --
	(106.64,514.20) --
	(106.64,514.20) --
	(106.64,514.20) --
	(106.65,514.20) --
	(106.65,514.20) --
	(106.65,514.20) --
	(106.65,514.20) --
	(106.65,514.21) --
	(106.65,514.21) --
	(106.65,514.21) --
	(106.65,514.22) --
	(106.65,514.22) --
	(106.65,514.23) --
	(106.65,514.23) --
	(106.65,514.23) --
	(106.65,514.25) --
	(106.65,514.25) --
	(106.65,514.26) --
	(106.65,514.26) --
	(106.65,514.26) --
	(106.65,514.26) --
	(106.65,514.27) --
	(106.65,514.27) --
	(106.65,514.27) --
	(106.65,514.27) --
	(106.66,514.27) --
	(106.66,514.27) --
	(106.66,514.27) --
	(106.66,514.27) --
	(106.66,514.28) --
	(106.66,514.28) --
	(106.66,514.29) --
	(106.66,514.29) --
	(106.66,514.30) --
	(106.66,514.31) --
	(106.66,514.31) --
	(106.66,514.32) --
	(106.66,514.32) --
	(106.66,514.32) --
	(106.66,514.32) --
	(106.66,514.32) --
	(106.66,514.32) --
	(106.66,514.35) --
	(106.66,514.35) --
	(106.66,514.36) --
	(106.66,514.36) --
	(106.66,514.36) --
	(106.66,514.36) --
	(106.66,514.37) --
	(106.66,514.38) --
	(106.66,514.39) --
	(106.67,514.39) --
	(106.67,514.40) --
	(106.67,514.40) --
	(106.67,514.40) --
	(106.67,514.41) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.42) --
	(106.67,514.43) --
	(106.67,514.43) --
	(106.67,514.43) --
	(106.67,514.43) --
	(106.67,514.44) --
	(106.67,514.45) --
	(106.67,514.45) --
	(106.67,514.45) --
	(106.67,514.45) --
	(106.67,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.46) --
	(106.68,514.47) --
	(106.68,514.47) --
	(106.68,514.47) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.48) --
	(106.68,514.49) --
	(106.68,514.49) --
	(106.68,514.49) --
	(106.69,514.49) --
	(106.69,514.49) --
	(106.69,514.50) --
	(106.69,514.50) --
	(106.69,514.51) --
	(106.69,514.51) --
	(106.69,514.51) --
	(106.69,514.52) --
	(106.69,514.52) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.53) --
	(106.69,514.54) --
	(106.69,514.55) --
	(106.70,514.55) --
	(106.70,514.55) --
	(106.70,514.55) --
	(106.70,514.55) --
	(106.70,514.56) --
	(106.70,514.56) --
	(106.70,514.56) --
	(106.70,514.56) --
	(106.70,514.56) --
	(106.70,514.56) --
	(106.70,514.56) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.57) --
	(106.70,514.58) --
	(106.70,514.58) --
	(106.70,514.59) --
	(106.70,514.59) --
	(106.70,514.59) --
	(106.70,514.59) --
	(106.70,514.59) --
	(106.71,514.59) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.60) --
	(106.71,514.61) --
	(106.71,514.61) --
	(106.71,514.61) --
	(106.71,514.61) --
	(106.71,514.61) --
	(106.71,514.61) --
	(106.71,514.62) --
	(106.71,514.62) --
	(106.71,514.62) --
	(106.71,514.62) --
	(106.71,514.63) --
	(106.71,514.64) --
	(106.71,514.64) --
	(106.71,514.64) --
	(106.71,514.65) --
	(106.71,514.65) --
	(106.72,514.66) --
	(106.72,514.66) --
	(106.72,514.66) --
	(106.72,514.67) --
	(106.72,514.67) --
	(106.72,514.68) --
	(106.72,514.68) --
	(106.72,514.68) --
	(106.72,514.68) --
	(106.72,514.68) --
	(106.72,514.69) --
	(106.72,514.69) --
	(106.72,514.69) --
	(106.72,514.69) --
	(106.72,514.70) --
	(106.72,514.70) --
	(106.72,514.70) --
	(106.72,514.70) --
	(106.72,514.70) --
	(106.72,514.71) --
	(106.72,514.71) --
	(106.72,514.71) --
	(106.73,514.71) --
	(106.73,514.71) --
	(106.73,514.71) --
	(106.73,514.71) --
	(106.73,514.71) --
	(106.73,514.72) --
	(106.73,514.72) --
	(106.73,514.72) --
	(106.73,514.73) --
	(106.73,514.73) --
	(106.73,514.73) --
	(106.73,514.73) --
	(106.73,514.73) --
	(106.73,514.74) --
	(106.73,514.74) --
	(106.73,514.74) --
	(106.73,514.74) --
	(106.73,514.74) --
	(106.73,514.75) --
	(106.73,514.75) --
	(106.73,514.75) --
	(106.73,514.75) --
	(106.73,514.76) --
	(106.73,514.76) --
	(106.74,514.76) --
	(106.74,514.77) --
	(106.74,514.77) --
	(106.74,514.77) --
	(106.74,514.77) --
	(106.74,514.77) --
	(106.74,514.78) --
	(106.74,514.78) --
	(106.74,514.79) --
	(106.74,514.79) --
	(106.74,514.79) --
	(106.74,514.79) --
	(106.74,514.79) --
	(106.74,514.80) --
	(106.74,514.80) --
	(106.74,514.80) --
	(106.74,514.80) --
	(106.74,514.80) --
	(106.74,514.80) --
	(106.74,514.81) --
	(106.75,514.81) --
	(106.75,514.81) --
	(106.75,514.82) --
	(106.75,514.82) --
	(106.75,514.82) --
	(106.75,514.82) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.83) --
	(106.75,514.84) --
	(106.75,514.84) --
	(106.75,514.84) --
	(106.75,514.84) --
	(106.75,514.84) --
	(106.75,514.84) --
	(106.75,514.84) --
	(106.75,514.85) --
	(106.76,514.85) --
	(106.76,514.85) --
	(106.76,514.85) --
	(106.76,514.85) --
	(106.76,514.85) --
	(106.76,514.86) --
	(106.76,514.86) --
	(106.76,514.86) --
	(106.76,514.86) --
	(106.76,514.86) --
	(106.76,514.87) --
	(106.76,514.87) --
	(106.76,514.87) --
	(106.76,514.87) --
	(106.76,514.87) --
	(106.76,514.87) --
	(106.76,514.87) --
	(106.76,514.88) --
	(106.76,514.88) --
	(106.76,514.88) --
	(106.76,514.88) --
	(106.77,514.88) --
	(106.77,514.88) --
	(106.77,514.88) --
	(106.77,514.88) --
	(106.77,514.88) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.89) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.77,514.90) --
	(106.78,514.91) --
	(106.78,514.91) --
	(106.78,514.91) --
	(106.78,514.91) --
	(106.78,514.91) --
	(106.78,514.92) --
	(106.78,514.92) --
	(106.78,514.93) --
	(106.78,514.93) --
	(106.78,514.93) --
	(106.78,514.93) --
	(106.78,514.93) --
	(106.78,514.94) --
	(106.78,514.94) --
	(106.78,514.94) --
	(106.78,514.94) --
	(106.78,514.94) --
	(106.78,514.94) --
	(106.78,514.95) --
	(106.78,514.95) --
	(106.78,514.95) --
	(106.78,514.95) --
	(106.79,514.95) --
	(106.79,514.95) --
	(106.79,514.95) --
	(106.79,514.95) --
	(106.79,514.95) --
	(106.79,514.96) --
	(106.79,514.96) --
	(106.79,514.96) --
	(106.79,514.96) --
	(106.79,514.96) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.79,514.97) --
	(106.80,514.97) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.98) --
	(106.80,514.99) --
	(106.80,514.99) --
	(106.80,514.99) --
	(106.80,514.99) --
	(106.80,515.00) --
	(106.80,515.00) --
	(106.80,515.00) --
	(106.80,515.00) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.80,515.01) --
	(106.81,515.01) --
	(106.81,515.01) --
	(106.81,515.02) --
	(106.81,515.02) --
	(106.81,515.02) --
	(106.81,515.02) --
	(106.81,515.02) --
	(106.81,515.03) --
	(106.81,515.03) --
	(106.81,515.03) --
	(106.81,515.03) --
	(106.81,515.04) --
	(106.81,515.04) --
	(106.81,515.04) --
	(106.81,515.04) --
	(106.81,515.04) --
	(106.81,515.04) --
	(106.81,515.04) --
	(106.81,515.05) --
	(106.81,515.05) --
	(106.81,515.05) --
	(106.81,515.05) --
	(106.81,515.05) --
	(106.81,515.05) --
	(106.82,515.05) --
	(106.82,515.05) --
	(106.82,515.06) --
	(106.82,515.06) --
	(106.82,515.06) --
	(106.82,515.06) --
	(106.82,515.06) --
	(106.82,515.06) --
	(106.82,515.06) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.07) --
	(106.82,515.08) --
	(106.82,515.08) --
	(106.83,515.08) --
	(106.83,515.08) --
	(106.83,515.08) --
	(106.83,515.09) --
	(106.83,515.09) --
	(106.83,515.09) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.10) --
	(106.83,515.11) --
	(106.83,515.11) --
	(106.83,515.11) --
	(106.83,515.11) --
	(106.83,515.11) --
	(106.83,515.12) --
	(106.84,515.12) --
	(106.84,515.13) --
	(106.84,515.13) --
	(106.84,515.13) --
	(106.84,515.13) --
	(106.84,515.14) --
	(106.84,515.14) --
	(106.84,515.14) --
	(106.84,515.14) --
	(106.84,515.14) --
	(106.84,515.15) --
	(106.84,515.15) --
	(106.84,515.15) --
	(106.84,515.16) --
	(106.84,515.16) --
	(106.84,515.16) --
	(106.84,515.16) --
	(106.84,515.16) --
	(106.84,515.16) --
	(106.84,515.17) --
	(106.84,515.17) --
	(106.84,515.17) --
	(106.84,515.17) --
	(106.84,515.17) --
	(106.85,515.17) --
	(106.85,515.18) --
	(106.85,515.18) --
	(106.85,515.18) --
	(106.85,515.19) --
	(106.85,515.19) --
	(106.85,515.19) --
	(106.85,515.19) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.20) --
	(106.85,515.21) --
	(106.85,515.21) --
	(106.85,515.21) --
	(106.86,515.22) --
	(106.86,515.22) --
	(106.86,515.22) --
	(106.86,515.22) --
	(106.86,515.22) --
	(106.86,515.22) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.23) --
	(106.86,515.24) --
	(106.86,515.24) --
	(106.86,515.24) --
	(106.86,515.24) --
	(106.86,515.24) --
	(106.87,515.24) --
	(106.87,515.24) --
	(106.87,515.25) --
	(106.87,515.25) --
	(106.87,515.25) --
	(106.87,515.25) --
	(106.87,515.26) --
	(106.87,515.26) --
	(106.87,515.26) --
	(106.87,515.26) --
	(106.87,515.26) --
	(106.87,515.26) --
	(106.87,515.26) --
	(106.87,515.27) --
	(106.87,515.27) --
	(106.87,515.27) --
	(106.87,515.27) --
	(106.87,515.27) --
	(106.87,515.27) --
	(106.87,515.27) --
	(106.88,515.28) --
	(106.88,515.28) --
	(106.88,515.28) --
	(106.88,515.28) --
	(106.88,515.28) --
	(106.88,515.29) --
	(106.88,515.29) --
	(106.88,515.29) --
	(106.88,515.29) --
	(106.88,515.29) --
	(106.88,515.29) --
	(106.88,515.30) --
	(106.88,515.30) --
	(106.88,515.30) --
	(106.88,515.30) --
	(106.88,515.31) --
	(106.88,515.31) --
	(106.88,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.31) --
	(106.89,515.32) --
	(106.89,515.32) --
	(106.89,515.32) --
	(106.89,515.32) --
	(106.89,515.32) --
	(106.89,515.33) --
	(106.89,515.33) --
	(106.89,515.34) --
	(106.89,515.34) --
	(106.89,515.34) --
	(106.89,515.34) --
	(106.89,515.35) --
	(106.89,515.35) --
	(106.89,515.35) --
	(106.90,515.35) --
	(106.90,515.36) --
	(106.90,515.36) --
	(106.90,515.36) --
	(106.90,515.36) --
	(106.90,515.36) --
	(106.90,515.37) --
	(106.90,515.37) --
	(106.90,515.37) --
	(106.90,515.37) --
	(106.90,515.37) --
	(106.90,515.38) --
	(106.90,515.38) --
	(106.90,515.38) --
	(106.90,515.38) --
	(106.90,515.38) --
	(106.90,515.38) --
	(106.90,515.39) --
	(106.90,515.39) --
	(106.90,515.39) --
	(106.90,515.40) --
	(106.90,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.40) --
	(106.91,515.41) --
	(106.91,515.41) --
	(106.91,515.42) --
	(106.91,515.42) --
	(106.91,515.42) --
	(106.91,515.42) --
	(106.91,515.42) --
	(106.91,515.43) --
	(106.91,515.43) --
	(106.91,515.43) --
	(106.91,515.43) --
	(106.91,515.43) --
	(106.92,515.43) --
	(106.92,515.43) --
	(106.92,515.44) --
	(106.92,515.44) --
	(106.92,515.44) --
	(106.92,515.44) --
	(106.92,515.44) --
	(106.92,515.45) --
	(106.92,515.45) --
	(106.92,515.45) --
	(106.92,515.45) --
	(106.92,515.45) --
	(106.92,515.45) --
	(106.92,515.46) --
	(106.92,515.46) --
	(106.92,515.46) --
	(106.92,515.46) --
	(106.92,515.47) --
	(106.92,515.47) --
	(106.92,515.47) --
	(106.92,515.47) --
	(106.92,515.47) --
	(106.92,515.47) --
	(106.92,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.48) --
	(106.93,515.49) --
	(106.93,515.50) --
	(106.93,515.50) --
	(106.93,515.50) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.51) --
	(106.93,515.52) --
	(106.93,515.52) --
	(106.93,515.52) --
	(106.94,515.52) --
	(106.94,515.52) --
	(106.94,515.52) --
	(106.94,515.52) --
	(106.94,515.52) --
	(106.94,515.52) --
	(106.94,515.53) --
	(106.94,515.53) --
	(106.94,515.53) --
	(106.94,515.53) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.54) --
	(106.94,515.55) --
	(106.94,515.55) --
	(106.94,515.55) --
	(106.94,515.55) --
	(106.94,515.55) --
	(106.94,515.56) --
	(106.95,515.56) --
	(106.95,515.56) --
	(106.95,515.56) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.57) --
	(106.95,515.58) --
	(106.95,515.58) --
	(106.95,515.58) --
	(106.95,515.58) --
	(106.95,515.58) --
	(106.95,515.58) --
	(106.95,515.59) --
	(106.95,515.59) --
	(106.95,515.59) --
	(106.95,515.59) --
	(106.95,515.59) --
	(106.96,515.59) --
	(106.96,515.59) --
	(106.96,515.59) --
	(106.96,515.59) --
	(106.96,515.60) --
	(106.96,515.60) --
	(106.96,515.60) --
	(106.96,515.60) --
	(106.96,515.60) --
	(106.96,515.61) --
	(106.96,515.61) --
	(106.96,515.61) --
	(106.96,515.61) --
	(106.96,515.61) --
	(106.96,515.61) --
	(106.96,515.61) --
	(106.96,515.62) --
	(106.96,515.62) --
	(106.97,515.62) --
	(106.97,515.62) --
	(106.97,515.62) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.63) --
	(106.97,515.64) --
	(106.97,515.64) --
	(106.97,515.64) --
	(106.97,515.65) --
	(106.97,515.65) --
	(106.97,515.65) --
	(106.97,515.65) --
	(106.97,515.65) --
	(106.97,515.65) --
	(106.97,515.65) --
	(106.98,515.67) --
	(106.98,515.67) --
	(106.98,515.67) --
	(106.98,515.67) --
	(106.98,515.68) --
	(106.98,515.68) --
	(106.98,515.68) --
	(106.98,515.68) --
	(106.98,515.68) --
	(106.98,515.68) --
	(106.98,515.68) --
	(106.98,515.69) --
	(106.98,515.69) --
	(106.98,515.69) --
	(106.98,515.69) --
	(106.98,515.69) --
	(106.98,515.70) --
	(106.98,515.70) --
	(106.98,515.70) --
	(106.98,515.71) --
	(106.99,515.71) --
	(106.99,515.71) --
	(106.99,515.71) --
	(106.99,515.71) --
	(106.99,515.71) --
	(106.99,515.71) --
	(106.99,515.71) --
	(106.99,515.72) --
	(106.99,515.72) --
	(106.99,515.72) --
	(106.99,515.73) --
	(106.99,515.73) --
	(106.99,515.73) --
	(106.99,515.73) --
	(106.99,515.73) --
	(106.99,515.73) --
	(106.99,515.75) --
	(106.99,515.75) --
	(106.99,515.75) --
	(106.99,515.75) --
	(106.99,515.75) --
	(106.99,515.75) --
	(106.99,515.76) --
	(107.00,515.76) --
	(107.00,515.76) --
	(107.00,515.76) --
	(107.00,515.76) --
	(107.00,515.76) --
	(107.00,515.76) --
	(107.00,515.76) --
	(107.00,515.77) --
	(107.00,515.77) --
	(107.00,515.77) --
	(107.00,515.77) --
	(107.00,515.77) --
	(107.00,515.78) --
	(107.00,515.78) --
	(107.00,515.78) --
	(107.00,515.78) --
	(107.00,515.78) --
	(107.00,515.78) --
	(107.00,515.78) --
	(107.01,515.78) --
	(107.01,515.78) --
	(107.01,515.79) --
	(107.01,515.79) --
	(107.01,515.79) --
	(107.01,515.80) --
	(107.01,515.80) --
	(107.01,515.80) --
	(107.01,515.80) --
	(107.01,515.80) --
	(107.01,515.80) --
	(107.01,515.81) --
	(107.01,515.81) --
	(107.01,515.81) --
	(107.01,515.82) --
	(107.01,515.82) --
	(107.01,515.82) --
	(107.01,515.82) --
	(107.01,515.82) --
	(107.01,515.83) --
	(107.01,515.83) --
	(107.01,515.84) --
	(107.01,515.84) --
	(107.01,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.85) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.86) --
	(107.02,515.87) --
	(107.02,515.87) --
	(107.02,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.87) --
	(107.03,515.88) --
	(107.03,515.88) --
	(107.03,515.88) --
	(107.03,515.88) --
	(107.03,515.88) --
	(107.03,515.88) --
	(107.03,515.88) --
	(107.03,515.89) --
	(107.03,515.89) --
	(107.03,515.89) --
	(107.03,515.89) --
	(107.03,515.89) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.90) --
	(107.04,515.91) --
	(107.04,515.91) --
	(107.04,515.91) --
	(107.04,515.91) --
	(107.04,515.91) --
	(107.04,515.92) --
	(107.05,515.92) --
	(107.05,515.92) --
	(107.05,515.92) --
	(107.05,515.92) --
	(107.05,515.92) --
	(107.05,515.92) --
	(107.05,515.93) --
	(107.05,515.93) --
	(107.05,515.94) --
	(107.05,515.94) --
	(107.05,515.94) --
	(107.05,515.94) --
	(107.05,515.94) --
	(107.05,515.95) --
	(107.05,515.95) --
	(107.05,515.95) --
	(107.05,515.95) --
	(107.05,515.95) --
	(107.05,515.96) --
	(107.05,515.96) --
	(107.05,515.96) --
	(107.05,515.96) --
	(107.06,515.98) --
	(107.06,515.98) --
	(107.06,515.98) --
	(107.06,515.98) --
	(107.06,515.98) --
	(107.06,515.98) --
	(107.06,515.98) --
	(107.06,515.99) --
	(107.06,515.99) --
	(107.06,515.99) --
	(107.06,515.99) --
	(107.06,516.00) --
	(107.06,516.00) --
	(107.06,516.00) --
	(107.06,516.00) --
	(107.06,516.00) --
	(107.06,516.01) --
	(107.06,516.01) --
	(107.06,516.01) --
	(107.06,516.01) --
	(107.06,516.01) --
	(107.07,516.01) --
	(107.07,516.01) --
	(107.07,516.02) --
	(107.07,516.02) --
	(107.07,516.02) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.03) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.04) --
	(107.07,516.05) --
	(107.07,516.05) --
	(107.08,516.05) --
	(107.08,516.05) --
	(107.08,516.05) --
	(107.08,516.06) --
	(107.08,516.06) --
	(107.08,516.07) --
	(107.08,516.07) --
	(107.08,516.08) --
	(107.08,516.08) --
	(107.08,516.08) --
	(107.08,516.08) --
	(107.08,516.08) --
	(107.08,516.08) --
	(107.08,516.09) --
	(107.08,516.09) --
	(107.08,516.09) --
	(107.08,516.09) --
	(107.08,516.09) --
	(107.08,516.10) --
	(107.08,516.10) --
	(107.08,516.10) --
	(107.08,516.11) --
	(107.09,516.12) --
	(107.09,516.12) --
	(107.09,516.12) --
	(107.09,516.12) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.13) --
	(107.09,516.14) --
	(107.09,516.14) --
	(107.09,516.14) --
	(107.09,516.14) --
	(107.09,516.14) --
	(107.09,516.15) --
	(107.09,516.16) --
	(107.10,516.17) --
	(107.10,516.17) --
	(107.10,516.17) --
	(107.10,516.18) --
	(107.10,516.18) --
	(107.10,516.18) --
	(107.10,516.19) --
	(107.10,516.19) --
	(107.10,516.20) --
	(107.10,516.20) --
	(107.10,516.20) --
	(107.10,516.20) --
	(107.10,516.21) --
	(107.10,516.21) --
	(107.10,516.22) --
	(107.10,516.22) --
	(107.10,516.22) --
	(107.10,516.22) --
	(107.10,516.22) --
	(107.10,516.22) --
	(107.10,516.23) --
	(107.10,516.23) --
	(107.10,516.23) --
	(107.10,516.23) --
	(107.10,516.23) --
	(107.10,516.24) --
	(107.10,516.24) --
	(107.11,516.24) --
	(107.11,516.24) --
	(107.11,516.24) --
	(107.11,516.24) --
	(107.11,516.24) --
	(107.11,516.24) --
	(107.11,516.24) --
	(107.11,516.25) --
	(107.11,516.25) --
	(107.11,516.25) --
	(107.11,516.25) --
	(107.11,516.26) --
	(107.11,516.26) --
	(107.11,516.26) --
	(107.11,516.26) --
	(107.11,516.26) --
	(107.11,516.26) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.11,516.27) --
	(107.12,516.27) --
	(107.12,516.27) --
	(107.12,516.27) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.28) --
	(107.12,516.29) --
	(107.12,516.29) --
	(107.12,516.29) --
	(107.12,516.29) --
	(107.12,516.29) --
	(107.12,516.30) --
	(107.12,516.30) --
	(107.13,516.30) --
	(107.13,516.30) --
	(107.13,516.30) --
	(107.13,516.30) --
	(107.13,516.30) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.31) --
	(107.13,516.32) --
	(107.13,516.32) --
	(107.13,516.32) --
	(107.13,516.32) --
	(107.13,516.32) --
	(107.13,516.32) --
	(107.13,516.32) --
	(107.13,516.33) --
	(107.13,516.33) --
	(107.13,516.33) --
	(107.13,516.33) --
	(107.13,516.33) --
	(107.13,516.33) --
	(107.13,516.33) --
	(107.14,516.33) --
	(107.14,516.33) --
	(107.14,516.34) --
	(107.14,516.34) --
	(107.14,516.34) --
	(107.14,516.34) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.35) --
	(107.14,516.36) --
	(107.14,516.36) --
	(107.14,516.36) --
	(107.14,516.36) --
	(107.14,516.37) --
	(107.14,516.37) --
	(107.14,516.37) --
	(107.14,516.37) --
	(107.14,516.37) --
	(107.14,516.37) --
	(107.15,516.37) --
	(107.15,516.37) --
	(107.15,516.37) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.38) --
	(107.15,516.39) --
	(107.15,516.39) --
	(107.15,516.39) --
	(107.15,516.39) --
	(107.15,516.39) --
	(107.15,516.39) --
	(107.15,516.40) --
	(107.15,516.40) --
	(107.15,516.40) --
	(107.16,516.40) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.41) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.42) --
	(107.16,516.43) --
	(107.17,516.43) --
	(107.17,516.43) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.44) --
	(107.17,516.45) --
	(107.17,516.45) --
	(107.17,516.45) --
	(107.17,516.45) --
	(107.17,516.45) --
	(107.17,516.46) --
	(107.17,516.46) --
	(107.17,516.47) --
	(107.17,516.47) --
	(107.17,516.47) --
	(107.17,516.47) --
	(107.17,516.47) --
	(107.18,516.48) --
	(107.18,516.48) --
	(107.18,516.48) --
	(107.18,516.48) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.49) --
	(107.18,516.50) --
	(107.18,516.50) --
	(107.18,516.50) --
	(107.18,516.50) --
	(107.18,516.50) --
	(107.18,516.50) --
	(107.18,516.51) --
	(107.18,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.51) --
	(107.19,516.52) --
	(107.19,516.52) --
	(107.19,516.52) --
	(107.19,516.52) --
	(107.19,516.52) --
	(107.19,516.53) --
	(107.19,516.53) --
	(107.19,516.53) --
	(107.19,516.53) --
	(107.19,516.53) --
	(107.19,516.53) --
	(107.19,516.54) --
	(107.19,516.54) --
	(107.19,516.54) --
	(107.19,516.56) --
	(107.19,516.56) --
	(107.19,516.56) --
	(107.20,516.56) --
	(107.20,516.56) --
	(107.20,516.56) --
	(107.20,516.57) --
	(107.20,516.57) --
	(107.20,516.57) --
	(107.20,516.57) --
	(107.20,516.57) --
	(107.20,516.57) --
	(107.20,516.58) --
	(107.20,516.58) --
	(107.20,516.58) --
	(107.20,516.58) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.59) --
	(107.20,516.60) --
	(107.20,516.60) --
	(107.20,516.60) --
	(107.21,516.60) --
	(107.21,516.60) --
	(107.21,516.60) --
	(107.21,516.60) --
	(107.21,516.60) --
	(107.21,516.61) --
	(107.21,516.61) --
	(107.21,516.61) --
	(107.21,516.61) --
	(107.21,516.61) --
	(107.21,516.61) --
	(107.21,516.61) --
	(107.21,516.62) --
	(107.21,516.62) --
	(107.21,516.62) --
	(107.21,516.62) --
	(107.21,516.62) --
	(107.21,516.62) --
	(107.21,516.63) --
	(107.21,516.63) --
	(107.21,516.63) --
	(107.21,516.63) --
	(107.22,516.63) --
	(107.22,516.63) --
	(107.22,516.63) --
	(107.22,516.64) --
	(107.22,516.64) --
	(107.22,516.64) --
	(107.22,516.64) --
	(107.22,516.64) --
	(107.22,516.64) --
	(107.22,516.65) --
	(107.22,516.65) --
	(107.22,516.65) --
	(107.22,516.65) --
	(107.22,516.65) --
	(107.22,516.65) --
	(107.22,516.66) --
	(107.22,516.66) --
	(107.22,516.66) --
	(107.22,516.66) --
	(107.22,516.66) --
	(107.22,516.66) --
	(107.22,516.66) --
	(107.23,516.66) --
	(107.23,516.66) --
	(107.23,516.66) --
	(107.23,516.67) --
	(107.23,516.67) --
	(107.23,516.67) --
	(107.23,516.67) --
	(107.23,516.67) --
	(107.23,516.67) --
	(107.23,516.67) --
	(107.23,516.68) --
	(107.23,516.68) --
	(107.23,516.68) --
	(107.23,516.68) --
	(107.23,516.68) --
	(107.23,516.68) --
	(107.23,516.68) --
	(107.23,516.69) --
	(107.23,516.69) --
	(107.23,516.69) --
	(107.23,516.69) --
	(107.23,516.69) --
	(107.24,516.69) --
	(107.24,516.70) --
	(107.24,516.70) --
	(107.24,516.70) --
	(107.24,516.70) --
	(107.24,516.70) --
	(107.24,516.70) --
	(107.24,516.71) --
	(107.24,516.71) --
	(107.24,516.71) --
	(107.24,516.71) --
	(107.24,516.71) --
	(107.24,516.72) --
	(107.24,516.72) --
	(107.24,516.72) --
	(107.24,516.72) --
	(107.24,516.72) --
	(107.24,516.72) --
	(107.24,516.72) --
	(107.25,516.72) --
	(107.25,516.72) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.73) --
	(107.25,516.74) --
	(107.25,516.74) --
	(107.25,516.74) --
	(107.25,516.74) --
	(107.25,516.74) --
	(107.25,516.75) --
	(107.25,516.75) --
	(107.25,516.75) --
	(107.25,516.75) --
	(107.25,516.75) --
	(107.25,516.76) --
	(107.25,516.76) --
	(107.25,516.77) --
	(107.25,516.77) --
	(107.25,516.77) --
	(107.25,516.77) --
	(107.25,516.77) --
	(107.25,516.77) --
	(107.26,516.77) --
	(107.26,516.77) --
	(107.26,516.78) --
	(107.26,516.78) --
	(107.26,516.78) --
	(107.26,516.79) --
	(107.26,516.79) --
	(107.26,516.79) --
	(107.26,516.79) --
	(107.26,516.79) --
	(107.26,516.80) --
	(107.26,516.80) --
	(107.26,516.80) --
	(107.26,516.80) --
	(107.26,516.81) --
	(107.26,516.81) --
	(107.26,516.81) --
	(107.26,516.82) --
	(107.26,516.82) --
	(107.26,516.82) --
	(107.26,516.82) --
	(107.26,516.82) --
	(107.26,516.82) --
	(107.27,516.82) --
	(107.27,516.82) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.83) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.84) --
	(107.27,516.85) --
	(107.27,516.85) --
	(107.27,516.85) --
	(107.27,516.85) --
	(107.28,516.85) --
	(107.28,516.85) --
	(107.28,516.85) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.86) --
	(107.28,516.87) --
	(107.28,516.87) --
	(107.28,516.87) --
	(107.28,516.87) --
	(107.28,516.87) --
	(107.28,516.87) --
	(107.28,516.87) --
	(107.29,516.88) --
	(107.29,516.88) --
	(107.29,516.88) --
	(107.29,516.88) --
	(107.29,516.88) --
	(107.29,516.88) --
	(107.29,516.89) --
	(107.29,516.89) --
	(107.29,516.89) --
	(107.29,516.89) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.90) --
	(107.29,516.91) --
	(107.29,516.91) --
	(107.29,516.91) --
	(107.29,516.91) --
	(107.29,516.91) --
	(107.30,516.91) --
	(107.30,516.91) --
	(107.30,516.92) --
	(107.30,516.92) --
	(107.30,516.92) --
	(107.30,516.92) --
	(107.30,516.92) --
	(107.30,516.92) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.93) --
	(107.30,516.94) --
	(107.30,516.94) --
	(107.30,516.94) --
	(107.30,516.94) --
	(107.31,516.94) --
	(107.31,516.95) --
	(107.31,516.95) --
	(107.31,516.95) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.96) --
	(107.31,516.97) --
	(107.31,516.97) --
	(107.31,516.97) --
	(107.31,516.97) --
	(107.31,516.97) --
	(107.31,516.97) --
	(107.31,516.97) --
	(107.31,516.98) --
	(107.31,516.98) --
	(107.31,516.98) --
	(107.31,516.98) --
	(107.31,516.98) --
	(107.32,516.98) --
	(107.32,516.98) --
	(107.32,516.98) --
	(107.32,516.98) --
	(107.32,516.98) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,516.99) --
	(107.32,517.00) --
	(107.32,517.00) --
	(107.32,517.00) --
	(107.32,517.00) --
	(107.33,517.00) --
	(107.33,517.00) --
	(107.33,517.00) --
	(107.33,517.00) --
	(107.33,517.01) --
	(107.33,517.01) --
	(107.33,517.01) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.02) --
	(107.33,517.03) --
	(107.33,517.03) --
	(107.33,517.03) --
	(107.34,517.03) --
	(107.34,517.03) --
	(107.34,517.03) --
	(107.34,517.04) --
	(107.34,517.04) --
	(107.34,517.04) --
	(107.34,517.04) --
	(107.34,517.05) --
	(107.34,517.05) --
	(107.34,517.05) --
	(107.34,517.05) --
	(107.34,517.05) --
	(107.34,517.05) --
	(107.34,517.06) --
	(107.34,517.06) --
	(107.34,517.06) --
	(107.34,517.06) --
	(107.34,517.06) --
	(107.34,517.07) --
	(107.34,517.07) --
	(107.35,517.08) --
	(107.35,517.08) --
	(107.35,517.08) --
	(107.35,517.08) --
	(107.35,517.08) --
	(107.35,517.08) --
	(107.35,517.08) --
	(107.35,517.09) --
	(107.35,517.09) --
	(107.35,517.09) --
	(107.35,517.10) --
	(107.35,517.10) --
	(107.35,517.10) --
	(107.35,517.10) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.11) --
	(107.35,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.12) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.13) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.36,517.14) --
	(107.37,517.15) --
	(107.37,517.15) --
	(107.37,517.15) --
	(107.37,517.15) --
	(107.37,517.16) --
	(107.37,517.16) --
	(107.37,517.16) --
	(107.37,517.16) --
	(107.37,517.16) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.17) --
	(107.37,517.18) --
	(107.37,517.18) --
	(107.37,517.18) --
	(107.38,517.18) --
	(107.38,517.18) --
	(107.38,517.18) --
	(107.38,517.18) --
	(107.38,517.18) --
	(107.38,517.19) --
	(107.38,517.19) --
	(107.38,517.19) --
	(107.38,517.19) --
	(107.38,517.19) --
	(107.38,517.19) --
	(107.38,517.19) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.20) --
	(107.38,517.21) --
	(107.38,517.21) --
	(107.39,517.21) --
	(107.39,517.21) --
	(107.39,517.21) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.22) --
	(107.39,517.23) --
	(107.39,517.23) --
	(107.39,517.23) --
	(107.39,517.23) --
	(107.39,517.23) --
	(107.39,517.23) --
	(107.39,517.24) --
	(107.39,517.24) --
	(107.39,517.24) --
	(107.39,517.24) --
	(107.40,517.24) --
	(107.40,517.24) --
	(107.40,517.24) --
	(107.40,517.24) --
	(107.40,517.24) --
	(107.40,517.25) --
	(107.40,517.25) --
	(107.40,517.25) --
	(107.40,517.25) --
	(107.40,517.25) --
	(107.40,517.26) --
	(107.40,517.26) --
	(107.40,517.26) --
	(107.40,517.26) --
	(107.40,517.27) --
	(107.40,517.27) --
	(107.40,517.27) --
	(107.40,517.27) --
	(107.40,517.27) --
	(107.40,517.27) --
	(107.40,517.27) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.40,517.28) --
	(107.41,517.29) --
	(107.41,517.29) --
	(107.41,517.29) --
	(107.41,517.29) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.30) --
	(107.41,517.31) --
	(107.41,517.31) --
	(107.41,517.31) --
	(107.41,517.31) --
	(107.41,517.31) --
	(107.41,517.32) --
	(107.41,517.32) --
	(107.41,517.32) --
	(107.41,517.32) --
	(107.41,517.32) --
	(107.41,517.32) --
	(107.41,517.33) --
	(107.42,517.33) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.34) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.35) --
	(107.42,517.36) --
	(107.42,517.36) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.42,517.37) --
	(107.43,517.37) --
	(107.43,517.37) --
	(107.43,517.38) --
	(107.43,517.38) --
	(107.43,517.38) --
	(107.43,517.38) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.39) --
	(107.43,517.40) --
	(107.43,517.40) --
	(107.43,517.40) --
	(107.43,517.40) --
	(107.43,517.40) --
	(107.43,517.41) --
	(107.43,517.41) --
	(107.43,517.41) --
	(107.44,517.41) --
	(107.44,517.41) --
	(107.44,517.41) --
	(107.44,517.41) --
	(107.44,517.42) --
	(107.44,517.42) --
	(107.44,517.43) --
	(107.44,517.43) --
	(107.44,517.43) --
	(107.44,517.44) --
	(107.44,517.44) --
	(107.44,517.44) --
	(107.44,517.44) --
	(107.44,517.44) --
	(107.44,517.45) --
	(107.44,517.45) --
	(107.44,517.45) --
	(107.44,517.45) --
	(107.44,517.45) --
	(107.44,517.45) --
	(107.44,517.46) --
	(107.44,517.46) --
	(107.44,517.47) --
	(107.44,517.47) --
	(107.44,517.47) --
	(107.45,517.47) --
	(107.45,517.47) --
	(107.45,517.47) --
	(107.45,517.47) --
	(107.45,517.48) --
	(107.45,517.48) --
	(107.45,517.48) --
	(107.45,517.48) --
	(107.45,517.48) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.49) --
	(107.45,517.50) --
	(107.45,517.50) --
	(107.45,517.50) --
	(107.45,517.50) --
	(107.45,517.51) --
	(107.45,517.51) --
	(107.45,517.51) --
	(107.45,517.51) --
	(107.46,517.51) --
	(107.46,517.52) --
	(107.46,517.52) --
	(107.46,517.52) --
	(107.46,517.52) --
	(107.46,517.52) --
	(107.46,517.52) --
	(107.46,517.52) --
	(107.46,517.53) --
	(107.46,517.53) --
	(107.46,517.53) --
	(107.46,517.53) --
	(107.46,517.53) --
	(107.46,517.54) --
	(107.46,517.54) --
	(107.46,517.54) --
	(107.46,517.54) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.46,517.55) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.56) --
	(107.47,517.57) --
	(107.47,517.57) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.58) --
	(107.47,517.59) --
	(107.47,517.59) --
	(107.47,517.59) --
	(107.47,517.59) --
	(107.47,517.59) --
	(107.47,517.59) --
	(107.47,517.59) --
	(107.47,517.60) --
	(107.47,517.60) --
	(107.47,517.61) --
	(107.47,517.61) --
	(107.48,517.62) --
	(107.48,517.62) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.63) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.64) --
	(107.48,517.65) --
	(107.49,517.65) --
	(107.49,517.65) --
	(107.49,517.65) --
	(107.49,517.65) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.66) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.67) --
	(107.49,517.68) --
	(107.49,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.68) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.69) --
	(107.50,517.70) --
	(107.50,517.70) --
	(107.51,517.70) --
	(107.51,517.70) --
	(107.51,517.70) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.71) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.51,517.72) --
	(107.52,517.72) --
	(107.52,517.73) --
	(107.52,517.73) --
	(107.52,517.73) --
	(107.52,517.73) --
	(107.52,517.73) --
	(107.52,517.73) --
	(107.52,517.74) --
	(107.52,517.74) --
	(107.52,517.74) --
	(107.52,517.74) --
	(107.52,517.74) --
	(107.52,517.74) --
	(107.52,517.74) --
	(107.52,517.75) --
	(107.52,517.75) --
	(107.52,517.75) --
	(107.52,517.75) --
	(107.52,517.76) --
	(107.52,517.76) --
	(107.52,517.76) --
	(107.52,517.76) --
	(107.52,517.77) --
	(107.52,517.77) --
	(107.52,517.77) --
	(107.52,517.77) --
	(107.52,517.77) --
	(107.53,517.77) --
	(107.53,517.77) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.78) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.79) --
	(107.53,517.80) --
	(107.53,517.80) --
	(107.53,517.80) --
	(107.53,517.80) --
	(107.53,517.80) --
	(107.54,517.80) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.81) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.82) --
	(107.54,517.83) --
	(107.54,517.83) --
	(107.54,517.83) --
	(107.54,517.83) --
	(107.54,517.84) --
	(107.54,517.84) --
	(107.54,517.84) --
	(107.54,517.84) --
	(107.54,517.84) --
	(107.54,517.84) --
	(107.55,517.85) --
	(107.55,517.85) --
	(107.55,517.85) --
	(107.55,517.86) --
	(107.55,517.86) --
	(107.55,517.86) --
	(107.55,517.86) --
	(107.55,517.86) --
	(107.55,517.86) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.87) --
	(107.55,517.88) --
	(107.55,517.88) --
	(107.55,517.88) --
	(107.55,517.88) --
	(107.55,517.88) --
	(107.56,517.88) --
	(107.56,517.88) --
	(107.56,517.88) --
	(107.56,517.89) --
	(107.56,517.89) --
	(107.56,517.89) --
	(107.56,517.89) --
	(107.56,517.89) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.90) --
	(107.56,517.91) --
	(107.56,517.91) --
	(107.56,517.91) --
	(107.56,517.91) --
	(107.56,517.91) --
	(107.56,517.91) --
	(107.56,517.91) --
	(107.56,517.92) --
	(107.56,517.92) --
	(107.56,517.92) --
	(107.56,517.92) --
	(107.57,517.93) --
	(107.57,517.93) --
	(107.57,517.93) --
	(107.57,517.93) --
	(107.57,517.94) --
	(107.57,517.95) --
	(107.57,517.95) --
	(107.57,517.95) --
	(107.57,517.95) --
	(107.57,517.95) --
	(107.57,517.95) --
	(107.57,517.95) --
	(107.57,517.96) --
	(107.57,517.96) --
	(107.57,517.96) --
	(107.57,517.96) --
	(107.57,517.96) --
	(107.57,517.96) --
	(107.57,517.96) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.97) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.98) --
	(107.58,517.99) --
	(107.58,517.99) --
	(107.58,517.99) --
	(107.58,517.99) --
	(107.58,517.99) --
	(107.59,518.00) --
	(107.59,518.01) --
	(107.59,518.01) --
	(107.59,518.01) --
	(107.59,518.01) --
	(107.59,518.01) --
	(107.59,518.01) --
	(107.59,518.02) --
	(107.59,518.02) --
	(107.59,518.02) --
	(107.59,518.02) --
	(107.59,518.02) --
	(107.59,518.02) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.03) --
	(107.59,518.04) --
	(107.59,518.04) --
	(107.59,518.04) --
	(107.59,518.04) --
	(107.59,518.04) --
	(107.59,518.04) --
	(107.59,518.04) --
	(107.60,518.04) --
	(107.60,518.04) --
	(107.60,518.04) --
	(107.60,518.05) --
	(107.60,518.05) --
	(107.60,518.05) --
	(107.60,518.05) --
	(107.60,518.05) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.06) --
	(107.60,518.07) --
	(107.60,518.07) --
	(107.60,518.07) --
	(107.61,518.07) --
	(107.61,518.07) --
	(107.61,518.07) --
	(107.61,518.07) --
	(107.61,518.07) --
	(107.61,518.08) --
	(107.61,518.08) --
	(107.61,518.08) --
	(107.61,518.08) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.61,518.09) --
	(107.62,518.09) --
	(107.62,518.10) --
	(107.62,518.10) --
	(107.62,518.11) --
	(107.62,518.11) --
	(107.62,518.11) --
	(107.62,518.11) --
	(107.62,518.11) --
	(107.62,518.11) --
	(107.62,518.11) --
	(107.62,518.12) --
	(107.62,518.12) --
	(107.62,518.13) --
	(107.62,518.13) --
	(107.62,518.13) --
	(107.62,518.13) --
	(107.62,518.14) --
	(107.62,518.14) --
	(107.62,518.14) --
	(107.62,518.14) --
	(107.62,518.15) --
	(107.62,518.15) --
	(107.63,518.15) --
	(107.63,518.15) --
	(107.63,518.15) --
	(107.63,518.15) --
	(107.63,518.16) --
	(107.63,518.16) --
	(107.63,518.16) --
	(107.63,518.16) --
	(107.63,518.16) --
	(107.63,518.16) --
	(107.63,518.16) --
	(107.63,518.17) --
	(107.63,518.17) --
	(107.63,518.17) --
	(107.63,518.17) --
	(107.63,518.17) --
	(107.63,518.17) --
	(107.63,518.17) --
	(107.64,518.18) --
	(107.64,518.18) --
	(107.64,518.18) --
	(107.64,518.18) --
	(107.64,518.19) --
	(107.64,518.19) --
	(107.64,518.19) --
	(107.64,518.19) --
	(107.64,518.19) --
	(107.64,518.19) --
	(107.64,518.19) --
	(107.64,518.20) --
	(107.64,518.20) --
	(107.64,518.20) --
	(107.64,518.20) --
	(107.64,518.20) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.64,518.21) --
	(107.65,518.21) --
	(107.65,518.21) --
	(107.65,518.22) --
	(107.65,518.22) --
	(107.65,518.22) --
	(107.65,518.22) --
	(107.65,518.23) --
	(107.65,518.23) --
	(107.65,518.23) --
	(107.65,518.23) --
	(107.65,518.23) --
	(107.65,518.24) --
	(107.65,518.24) --
	(107.65,518.24) --
	(107.65,518.24) --
	(107.65,518.24) --
	(107.65,518.24) --
	(107.65,518.25) --
	(107.65,518.25) --
	(107.65,518.25) --
	(107.66,518.26) --
	(107.66,518.26) --
	(107.66,518.26) --
	(107.66,518.26) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.27) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.28) --
	(107.66,518.29) --
	(107.67,518.29) --
	(107.67,518.29) --
	(107.67,518.29) --
	(107.67,518.29) --
	(107.67,518.29) --
	(107.67,518.29) --
	(107.67,518.29) --
	(107.67,518.30) --
	(107.67,518.30) --
	(107.67,518.30) --
	(107.67,518.30) --
	(107.67,518.30) --
	(107.67,518.30) --
	(107.67,518.31) --
	(107.67,518.31) --
	(107.67,518.31) --
	(107.67,518.31) --
	(107.67,518.31) --
	(107.67,518.31) --
	(107.67,518.31) --
	(107.67,518.32) --
	(107.67,518.32) --
	(107.67,518.32) --
	(107.68,518.32) --
	(107.68,518.32) --
	(107.68,518.32) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.33) --
	(107.68,518.34) --
	(107.68,518.34) --
	(107.68,518.34) --
	(107.68,518.34) --
	(107.68,518.34) --
	(107.68,518.34) --
	(107.68,518.34) --
	(107.68,518.35) --
	(107.68,518.35) --
	(107.68,518.36) --
	(107.69,518.36) --
	(107.69,518.36) --
	(107.69,518.36) --
	(107.69,518.36) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.37) --
	(107.69,518.38) --
	(107.69,518.38) --
	(107.69,518.38) --
	(107.69,518.39) --
	(107.69,518.39) --
	(107.69,518.39) --
	(107.69,518.39) --
	(107.69,518.39) --
	(107.69,518.40) --
	(107.69,518.40) --
	(107.69,518.40) --
	(107.70,518.41) --
	(107.70,518.41) --
	(107.70,518.41) --
	(107.70,518.41) --
	(107.70,518.41) --
	(107.70,518.41) --
	(107.70,518.41) --
	(107.70,518.42) --
	(107.70,518.42) --
	(107.70,518.42) --
	(107.70,518.42) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.43) --
	(107.70,518.44) --
	(107.70,518.44) --
	(107.71,518.44) --
	(107.71,518.44) --
	(107.71,518.45) --
	(107.71,518.45) --
	(107.71,518.45) --
	(107.71,518.45) --
	(107.71,518.45) --
	(107.71,518.46) --
	(107.71,518.46) --
	(107.71,518.46) --
	(107.71,518.46) --
	(107.71,518.46) --
	(107.71,518.47) --
	(107.71,518.47) --
	(107.71,518.48) --
	(107.71,518.48) --
	(107.71,518.48) --
	(107.71,518.48) --
	(107.71,518.48) --
	(107.71,518.48) --
	(107.71,518.49) --
	(107.71,518.49) --
	(107.71,518.49) --
	(107.71,518.49) --
	(107.71,518.49) --
	(107.71,518.49) --
	(107.72,518.49) --
	(107.72,518.50) --
	(107.72,518.50) --
	(107.72,518.50) --
	(107.72,518.50) --
	(107.72,518.50) --
	(107.72,518.51) --
	(107.72,518.51) --
	(107.72,518.51) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.52) --
	(107.72,518.53) --
	(107.72,518.53) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.54) --
	(107.72,518.55) --
	(107.73,518.55) --
	(107.73,518.55) --
	(107.73,518.55) --
	(107.73,518.55) --
	(107.73,518.55) --
	(107.73,518.55) --
	(107.73,518.56) --
	(107.73,518.56) --
	(107.73,518.56) --
	(107.73,518.56) --
	(107.73,518.56) --
	(107.73,518.57) --
	(107.73,518.57) --
	(107.73,518.57) --
	(107.73,518.57) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.73,518.58) --
	(107.74,518.58) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.59) --
	(107.74,518.60) --
	(107.74,518.60) --
	(107.74,518.60) --
	(107.74,518.60) --
	(107.74,518.61) --
	(107.74,518.61) --
	(107.74,518.61) --
	(107.74,518.61) --
	(107.74,518.61) --
	(107.74,518.61) --
	(107.74,518.62) --
	(107.75,518.62) --
	(107.75,518.62) --
	(107.75,518.62) --
	(107.75,518.62) --
	(107.75,518.62) --
	(107.75,518.62) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.63) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.64) --
	(107.75,518.65) --
	(107.75,518.65) --
	(107.75,518.65) --
	(107.76,518.65) --
	(107.76,518.65) --
	(107.76,518.65) --
	(107.76,518.65) --
	(107.76,518.65) --
	(107.76,518.65) --
	(107.76,518.65) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.66) --
	(107.76,518.67) --
	(107.76,518.67) --
	(107.76,518.67) --
	(107.76,518.67) --
	(107.76,518.67) --
	(107.76,518.68) --
	(107.76,518.68) --
	(107.76,518.68) --
	(107.77,518.68) --
	(107.77,518.68) --
	(107.77,518.68) --
	(107.77,518.69) --
	(107.77,518.69) --
	(107.77,518.69) --
	(107.77,518.69) --
	(107.77,518.69) --
	(107.77,518.69) --
	(107.77,518.69) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.70) --
	(107.77,518.71) --
	(107.77,518.71) --
	(107.77,518.71) --
	(107.77,518.71) --
	(107.78,518.71) --
	(107.78,518.71) --
	(107.78,518.71) --
	(107.78,518.71) --
	(107.78,518.71) --
	(107.78,518.71) --
	(107.78,518.71) --
	(107.78,518.72) --
	(107.78,518.72) --
	(107.78,518.72) --
	(107.78,518.72) --
	(107.78,518.72) --
	(107.78,518.72) --
	(107.78,518.72) --
	(107.78,518.73) --
	(107.78,518.73) --
	(107.78,518.73) --
	(107.78,518.73) --
	(107.78,518.73) --
	(107.78,518.73) --
	(107.78,518.74) --
	(107.78,518.74) --
	(107.78,518.74) --
	(107.78,518.74) --
	(107.79,518.74) --
	(107.79,518.74) --
	(107.79,518.74) --
	(107.79,518.74) --
	(107.79,518.74) --
	(107.79,518.75) --
	(107.79,518.75) --
	(107.79,518.75) --
	(107.79,518.75) --
	(107.79,518.75) --
	(107.79,518.75) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.76) --
	(107.79,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.77) --
	(107.80,518.78) --
	(107.80,518.78) --
	(107.80,518.78) --
	(107.80,518.78) --
	(107.80,518.78) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.79) --
	(107.80,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.80) --
	(107.81,518.81) --
	(107.81,518.81) --
	(107.81,518.81) --
	(107.81,518.81) --
	(107.81,518.82) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.81,518.83) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.84) --
	(107.82,518.85) --
	(107.82,518.85) --
	(107.82,518.85) --
	(107.82,518.85) --
	(107.82,518.85) --
	(107.82,518.85) --
	(107.82,518.86) --
	(107.82,518.86) --
	(107.82,518.86) --
	(107.82,518.86) --
	(107.82,518.86) --
	(107.82,518.87) --
	(107.82,518.87) --
	(107.82,518.87) --
	(107.82,518.87) --
	(107.82,518.87) --
	(107.82,518.87) --
	(107.82,518.87) --
	(107.83,518.87) --
	(107.83,518.87) --
	(107.83,518.87) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.88) --
	(107.83,518.89) --
	(107.83,518.89) --
	(107.83,518.89) --
	(107.83,518.90) --
	(107.83,518.90) --
	(107.83,518.90) --
	(107.83,518.90) --
	(107.83,518.90) --
	(107.83,518.90) --
	(107.83,518.90) --
	(107.83,518.91) --
	(107.83,518.91) --
	(107.83,518.91) --
	(107.84,518.91) --
	(107.84,518.91) --
	(107.84,518.91) --
	(107.84,518.91) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.92) --
	(107.84,518.93) --
	(107.84,518.93) --
	(107.84,518.93) --
	(107.84,518.93) --
	(107.84,518.94) --
	(107.84,518.94) --
	(107.84,518.94) --
	(107.84,518.94) --
	(107.84,518.94) --
	(107.84,518.94) --
	(107.84,518.95) --
	(107.84,518.95) --
	(107.84,518.95) --
	(107.84,518.95) --
	(107.84,518.95) --
	(107.85,518.95) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.96) --
	(107.85,518.97) --
	(107.85,518.97) --
	(107.85,518.97) --
	(107.85,518.97) --
	(107.85,518.97) --
	(107.85,518.97) --
	(107.85,518.98) --
	(107.85,518.98) --
	(107.85,518.98) --
	(107.85,518.98) --
	(107.85,518.98) --
	(107.85,518.98) --
	(107.85,518.99) --
	(107.85,518.99) --
	(107.85,518.99) --
	(107.85,518.99) --
	(107.85,518.99) --
	(107.86,518.99) --
	(107.86,518.99) --
	(107.86,518.99) --
	(107.86,518.99) --
	(107.86,518.99) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.00) --
	(107.86,519.01) --
	(107.86,519.01) --
	(107.86,519.01) --
	(107.86,519.01) --
	(107.86,519.01) --
	(107.86,519.01) --
	(107.86,519.02) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.86,519.03) --
	(107.87,519.03) --
	(107.87,519.03) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.04) --
	(107.87,519.05) --
	(107.87,519.05) --
	(107.87,519.05) --
	(107.87,519.05) --
	(107.87,519.05) --
	(107.87,519.05) --
	(107.87,519.06) --
	(107.87,519.06) --
	(107.87,519.06) --
	(107.87,519.06) --
	(107.87,519.06) --
	(107.87,519.06) --
	(107.87,519.06) --
	(107.88,519.06) --
	(107.88,519.06) --
	(107.88,519.06) --
	(107.88,519.06) --
	(107.88,519.07) --
	(107.88,519.07) --
	(107.88,519.07) --
	(107.88,519.07) --
	(107.88,519.07) --
	(107.88,519.08) --
	(107.88,519.08) --
	(107.88,519.08) --
	(107.88,519.09) --
	(107.88,519.09) --
	(107.88,519.09) --
	(107.88,519.10) --
	(107.88,519.10) --
	(107.89,519.10) --
	(107.89,519.10) --
	(107.89,519.11) --
	(107.89,519.11) --
	(107.89,519.11) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.12) --
	(107.89,519.13) --
	(107.89,519.13) --
	(107.89,519.13) --
	(107.89,519.14) --
	(107.89,519.14) --
	(107.89,519.14) --
	(107.89,519.14) --
	(107.89,519.14) --
	(107.90,519.15) --
	(107.90,519.15) --
	(107.90,519.15) --
	(107.90,519.15) --
	(107.90,519.15) --
	(107.90,519.15) --
	(107.90,519.16) --
	(107.90,519.16) --
	(107.90,519.16) --
	(107.90,519.16) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.17) --
	(107.90,519.18) --
	(107.90,519.18) --
	(107.90,519.18) --
	(107.90,519.18) --
	(107.90,519.18) --
	(107.90,519.18) --
	(107.90,519.18) --
	(107.90,519.19) --
	(107.90,519.19) --
	(107.90,519.19) --
	(107.91,519.19) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.20) --
	(107.91,519.21) --
	(107.91,519.21) --
	(107.91,519.21) --
	(107.91,519.21) --
	(107.91,519.21) --
	(107.91,519.21) --
	(107.91,519.21) --
	(107.91,519.22) --
	(107.91,519.22) --
	(107.91,519.22) --
	(107.91,519.23) --
	(107.91,519.23) --
	(107.91,519.23) --
	(107.91,519.23) --
	(107.91,519.23) --
	(107.91,519.23) --
	(107.91,519.24) --
	(107.91,519.24) --
	(107.92,519.24) --
	(107.92,519.24) --
	(107.92,519.24) --
	(107.92,519.25) --
	(107.92,519.25) --
	(107.92,519.25) --
	(107.92,519.25) --
	(107.92,519.25) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.26) --
	(107.92,519.27) --
	(107.92,519.27) --
	(107.92,519.27) --
	(107.92,519.27) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.92,519.28) --
	(107.93,519.28) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.29) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.30) --
	(107.93,519.31) --
	(107.93,519.31) --
	(107.93,519.31) --
	(107.93,519.31) --
	(107.93,519.31) --
	(107.94,519.31) --
	(107.94,519.31) --
	(107.94,519.31) --
	(107.94,519.31) --
	(107.94,519.32) --
	(107.94,519.32) --
	(107.94,519.32) --
	(107.94,519.32) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.33) --
	(107.94,519.34) --
	(107.94,519.34) --
	(107.94,519.34) --
	(107.95,519.34) --
	(107.95,519.34) --
	(107.95,519.34) --
	(107.95,519.34) --
	(107.95,519.34) --
	(107.95,519.34) --
	(107.95,519.34) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.35) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.36) --
	(107.95,519.37) --
	(107.95,519.37) --
	(107.95,519.37) --
	(107.95,519.37) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.38) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.39) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.40) --
	(107.96,519.41) --
	(107.96,519.41) --
	(107.97,519.41) --
	(107.97,519.41) --
	(107.97,519.41) --
	(107.97,519.41) --
	(107.97,519.42) --
	(107.97,519.42) --
	(107.97,519.42) --
	(107.97,519.42) --
	(107.97,519.42) --
	(107.97,519.42) --
	(107.97,519.42) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.97,519.43) --
	(107.98,519.43) --
	(107.98,519.43) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.44) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.45) --
	(107.98,519.46) --
	(107.99,519.46) --
	(107.99,519.46) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.47) --
	(107.99,519.48) --
	(107.99,519.48) --
	(107.99,519.48) --
	(107.99,519.48) --
	(107.99,519.48) --
	(107.99,519.48) --
	(107.99,519.48) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(107.99,519.49) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.51) --
	(108.00,519.52) --
	(108.00,519.52) --
	(108.00,519.52) --
	(108.00,519.52) --
	(108.00,519.52) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.00,519.53) --
	(108.01,519.53) --
	(108.01,519.54) --
	(108.01,519.54) --
	(108.01,519.54) --
	(108.01,519.54) --
	(108.01,519.55) --
	(108.01,519.55) --
	(108.01,519.55) --
	(108.01,519.56) --
	(108.01,519.56) --
	(108.01,519.57) --
	(108.01,519.58) --
	(108.01,519.58) --
	(108.01,519.58) --
	(108.01,519.58) --
	(108.01,519.58) --
	(108.01,519.58) --
	(108.01,519.58) --
	(108.01,519.59) --
	(108.01,519.59) --
	(108.01,519.59) --
	(108.01,519.59) --
	(108.01,519.60) --
	(108.01,519.60) --
	(108.01,519.60) --
	(108.02,519.60) --
	(108.02,519.60) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.61) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.62) --
	(108.02,519.63) --
	(108.02,519.63) --
	(108.02,519.63) --
	(108.03,519.63) --
	(108.03,519.63) --
	(108.03,519.63) --
	(108.03,519.63) --
	(108.03,519.63) --
	(108.03,519.64) --
	(108.03,519.64) --
	(108.03,519.64) --
	(108.03,519.64) --
	(108.03,519.64) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.65) --
	(108.03,519.66) --
	(108.03,519.66) --
	(108.03,519.66) --
	(108.03,519.66) --
	(108.03,519.66) --
	(108.03,519.66) --
	(108.03,519.66) --
	(108.03,519.67) --
	(108.03,519.67) --
	(108.03,519.67) --
	(108.03,519.67) --
	(108.04,519.67) --
	(108.04,519.67) --
	(108.04,519.67) --
	(108.04,519.67) --
	(108.04,519.67) --
	(108.04,519.67) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.68) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.69) --
	(108.04,519.70) --
	(108.05,519.70) --
	(108.05,519.70) --
	(108.05,519.70) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.71) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.72) --
	(108.05,519.73) --
	(108.05,519.73) --
	(108.05,519.73) --
	(108.05,519.73) --
	(108.06,519.73) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.74) --
	(108.06,519.75) --
	(108.06,519.75) --
	(108.06,519.75) --
	(108.06,519.75) --
	(108.06,519.75) --
	(108.06,519.75) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.76) --
	(108.06,519.77) --
	(108.06,519.77) --
	(108.06,519.77) --
	(108.06,519.77) --
	(108.06,519.77) --
	(108.06,519.77) --
	(108.07,519.77) --
	(108.07,519.77) --
	(108.07,519.77) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.78) --
	(108.07,519.79) --
	(108.07,519.79) --
	(108.07,519.79) --
	(108.07,519.79) --
	(108.07,519.79) --
	(108.07,519.79) --
	(108.07,519.80) --
	(108.07,519.80) --
	(108.07,519.80) --
	(108.08,519.80) --
	(108.08,519.80) --
	(108.08,519.80) --
	(108.08,519.80) --
	(108.08,519.80) --
	(108.08,519.80) --
	(108.08,519.80) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.81) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.08,519.82) --
	(108.09,519.82) --
	(108.09,519.82) --
	(108.09,519.82) --
	(108.09,519.82) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.83) --
	(108.09,519.84) --
	(108.09,519.84) --
	(108.09,519.85) --
	(108.09,519.85) --
	(108.09,519.85) --
	(108.09,519.85) --
	(108.09,519.85) --
	(108.09,519.85) --
	(108.09,519.85) --
	(108.09,519.86) --
	(108.09,519.86) --
	(108.09,519.86) --
	(108.09,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.86) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.87) --
	(108.10,519.88) --
	(108.10,519.88) --
	(108.10,519.88) --
	(108.10,519.88) --
	(108.10,519.88) --
	(108.10,519.88) --
	(108.10,519.88) --
	(108.11,519.88) --
	(108.11,519.88) --
	(108.11,519.88) --
	(108.11,519.88) --
	(108.11,519.88) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.89) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.90) --
	(108.11,519.91) --
	(108.11,519.91) --
	(108.11,519.92) --
	(108.11,519.92) --
	(108.11,519.92) --
	(108.11,519.92) --
	(108.11,519.92) --
	(108.11,519.92) --
	(108.12,519.92) --
	(108.12,519.92) --
	(108.12,519.93) --
	(108.12,519.93) --
	(108.12,519.94) --
	(108.12,519.94) --
	(108.12,519.94) --
	(108.12,519.94) --
	(108.12,519.94) --
	(108.12,519.94) --
	(108.12,519.95) --
	(108.12,519.95) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.12,519.96) --
	(108.13,519.97) --
	(108.13,519.97) --
	(108.13,519.97) --
	(108.13,519.97) --
	(108.13,519.97) --
	(108.13,519.97) --
	(108.13,519.97) --
	(108.13,519.98) --
	(108.13,519.98) --
	(108.13,519.98) --
	(108.13,519.98) --
	(108.13,519.98) --
	(108.13,519.98) --
	(108.13,519.98) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,519.99) --
	(108.13,520.00) --
	(108.13,520.00) --
	(108.13,520.00) --
	(108.13,520.00) --
	(108.13,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.00) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.01) --
	(108.14,520.02) --
	(108.14,520.02) --
	(108.14,520.02) --
	(108.14,520.02) --
	(108.14,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.02) --
	(108.15,520.03) --
	(108.15,520.03) --
	(108.15,520.03) --
	(108.15,520.03) --
	(108.15,520.03) --
	(108.15,520.03) --
	(108.15,520.04) --
	(108.15,520.05) --
	(108.15,520.05) --
	(108.15,520.05) --
	(108.15,520.05) --
	(108.16,520.05) --
	(108.16,520.05) --
	(108.16,520.06) --
	(108.16,520.06) --
	(108.16,520.06) --
	(108.16,520.06) --
	(108.16,520.06) --
	(108.16,520.06) --
	(108.16,520.06) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.07) --
	(108.16,520.08) --
	(108.16,520.08) --
	(108.16,520.08) --
	(108.16,520.08) --
	(108.16,520.08) --
	(108.16,520.08) --
	(108.16,520.09) --
	(108.16,520.09) --
	(108.16,520.09) --
	(108.17,520.09) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.10) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.17,520.11) --
	(108.18,520.11) --
	(108.18,520.11) --
	(108.18,520.11) --
	(108.18,520.12) --
	(108.18,520.12) --
	(108.18,520.12) --
	(108.18,520.12) --
	(108.18,520.12) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.13) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.18,520.14) --
	(108.19,520.14) --
	(108.19,520.14) --
	(108.19,520.14) --
	(108.19,520.14) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.15) --
	(108.19,520.16) --
	(108.19,520.16) --
	(108.19,520.16) --
	(108.19,520.16) --
	(108.19,520.16) --
	(108.19,520.16) --
	(108.20,520.16) --
	(108.20,520.16) --
	(108.20,520.17) --
	(108.20,520.17) --
	(108.20,520.17) --
	(108.20,520.17) --
	(108.20,520.17) --
	(108.20,520.17) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.18) --
	(108.20,520.19) --
	(108.20,520.19) --
	(108.20,520.19) --
	(108.20,520.19) --
	(108.20,520.19) --
	(108.20,520.20) --
	(108.20,520.20) --
	(108.20,520.20) --
	(108.21,520.20) --
	(108.21,520.20) --
	(108.21,520.20) --
	(108.21,520.20) --
	(108.21,520.20) --
	(108.21,520.20) --
	(108.21,520.21) --
	(108.21,520.21) --
	(108.21,520.21) --
	(108.21,520.21) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.22) --
	(108.21,520.23) --
	(108.21,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.23) --
	(108.22,520.24) --
	(108.22,520.24) --
	(108.22,520.24) --
	(108.22,520.24) --
	(108.22,520.24) --
	(108.22,520.25) --
	(108.22,520.25) --
	(108.23,520.25) --
	(108.23,520.25) --
	(108.23,520.25) --
	(108.23,520.26) --
	(108.23,520.26) --
	(108.23,520.26) --
	(108.23,520.26) --
	(108.23,520.26) --
	(108.23,520.27) --
	(108.23,520.27) --
	(108.23,520.27) --
	(108.23,520.27) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.28) --
	(108.23,520.29) --
	(108.23,520.29) --
	(108.23,520.29) --
	(108.24,520.29) --
	(108.24,520.29) --
	(108.24,520.30) --
	(108.24,520.30) --
	(108.24,520.30) --
	(108.24,520.30) --
	(108.24,520.30) --
	(108.24,520.30) --
	(108.24,520.31) --
	(108.24,520.31) --
	(108.24,520.31) --
	(108.24,520.31) --
	(108.24,520.31) --
	(108.24,520.32) --
	(108.24,520.32) --
	(108.24,520.32) --
	(108.24,520.32) --
	(108.24,520.32) --
	(108.24,520.32) --
	(108.24,520.32) --
	(108.24,520.33) --
	(108.24,520.33) --
	(108.24,520.33) --
	(108.24,520.33) --
	(108.24,520.33) --
	(108.24,520.34) --
	(108.24,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.34) --
	(108.25,520.35) --
	(108.25,520.35) --
	(108.25,520.35) --
	(108.25,520.35) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.36) --
	(108.25,520.37) --
	(108.25,520.37) --
	(108.25,520.37) --
	(108.25,520.37) --
	(108.25,520.37) --
	(108.25,520.37) --
	(108.25,520.37) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.38) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.39) --
	(108.26,520.40) --
	(108.26,520.40) --
	(108.26,520.40) --
	(108.26,520.40) --
	(108.26,520.40) --
	(108.26,520.40) --
	(108.26,520.40) --
	(108.27,520.41) --
	(108.27,520.41) --
	(108.27,520.41) --
	(108.27,520.41) --
	(108.27,520.41) --
	(108.27,520.42) --
	(108.27,520.43) --
	(108.27,520.43) --
	(108.27,520.43) --
	(108.27,520.43) --
	(108.27,520.43) --
	(108.27,520.43) --
	(108.27,520.43) --
	(108.27,520.44) --
	(108.27,520.44) --
	(108.27,520.44) --
	(108.27,520.44) --
	(108.27,520.44) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.45) --
	(108.27,520.46) --
	(108.27,520.46) --
	(108.27,520.46) --
	(108.28,520.46) --
	(108.28,520.46) --
	(108.28,520.46) --
	(108.28,520.47) --
	(108.28,520.47) --
	(108.28,520.47) --
	(108.28,520.47) --
	(108.28,520.47) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.48) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.49) --
	(108.28,520.50) --
	(108.29,520.50) --
	(108.29,520.50) --
	(108.29,520.50) --
	(108.29,520.50) --
	(108.29,520.50) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.51) --
	(108.29,520.52) --
	(108.29,520.52) --
	(108.29,520.52) --
	(108.29,520.52) --
	(108.29,520.52) --
	(108.30,520.52) --
	(108.30,520.52) --
	(108.30,520.52) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.53) --
	(108.30,520.54) --
	(108.30,520.54) --
	(108.30,520.54) --
	(108.30,520.54) --
	(108.30,520.54) --
	(108.30,520.54) --
	(108.30,520.55) --
	(108.30,520.55) --
	(108.30,520.55) --
	(108.30,520.55) --
	(108.30,520.55) --
	(108.31,520.55) --
	(108.31,520.55) --
	(108.31,520.55) --
	(108.31,520.55) --
	(108.31,520.55) --
	(108.31,520.56) --
	(108.31,520.56) --
	(108.31,520.56) --
	(108.31,520.56) --
	(108.31,520.56) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.57) --
	(108.31,520.58) --
	(108.31,520.58) --
	(108.31,520.58) --
	(108.31,520.58) --
	(108.31,520.58) --
	(108.31,520.58) --
	(108.31,520.58) --
	(108.31,520.59) --
	(108.31,520.59) --
	(108.31,520.59) --
	(108.32,520.59) --
	(108.32,520.59) --
	(108.32,520.59) --
	(108.32,520.59) --
	(108.32,520.60) --
	(108.32,520.60) --
	(108.32,520.60) --
	(108.32,520.60) --
	(108.32,520.61) --
	(108.32,520.61) --
	(108.32,520.61) --
	(108.32,520.61) --
	(108.32,520.61) --
	(108.32,520.61) --
	(108.32,520.62) --
	(108.32,520.62) --
	(108.32,520.62) --
	(108.32,520.62) --
	(108.32,520.63) --
	(108.32,520.63) --
	(108.32,520.63) --
	(108.32,520.63) --
	(108.32,520.63) --
	(108.32,520.63) --
	(108.32,520.64) --
	(108.32,520.65) --
	(108.32,520.65) --
	(108.32,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.65) --
	(108.33,520.66) --
	(108.33,520.66) --
	(108.33,520.66) --
	(108.33,520.66) --
	(108.33,520.66) --
	(108.33,520.66) --
	(108.33,520.66) --
	(108.33,520.67) --
	(108.33,520.67) --
	(108.33,520.67) --
	(108.33,520.67) --
	(108.33,520.67) --
	(108.33,520.67) --
	(108.33,520.68) --
	(108.33,520.68) --
	(108.33,520.68) --
	(108.33,520.68) --
	(108.33,520.68) --
	(108.34,520.68) --
	(108.34,520.68) --
	(108.34,520.68) --
	(108.34,520.68) --
	(108.34,520.68) --
	(108.34,520.68) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.69) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.34,520.70) --
	(108.35,520.70) --
	(108.35,520.70) --
	(108.35,520.71) --
	(108.35,520.71) --
	(108.35,520.72) --
	(108.35,520.74) --
	(108.35,520.74) --
	(108.35,520.74) --
	(108.35,520.74) --
	(108.35,520.74) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.75) --
	(108.35,520.76) --
	(108.35,520.76) --
	(108.35,520.76) --
	(108.35,520.76) --
	(108.35,520.77) --
	(108.35,520.77) --
	(108.35,520.77) --
	(108.35,520.77) --
	(108.35,520.77) --
	(108.35,520.77) --
	(108.35,520.78) --
	(108.35,520.78) --
	(108.36,520.78) --
	(108.36,520.78) --
	(108.36,520.78) --
	(108.36,520.78) --
	(108.36,520.79) --
	(108.36,520.79) --
	(108.36,520.79) --
	(108.36,520.79) --
	(108.36,520.79) --
	(108.36,520.79) --
	(108.36,520.80) --
	(108.36,520.80) --
	(108.36,520.80) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.81) --
	(108.36,520.82) --
	(108.36,520.83) --
	(108.36,520.83) --
	(108.37,520.83) --
	(108.37,520.83) --
	(108.37,520.83) --
	(108.37,520.84) --
	(108.37,520.84) --
	(108.37,520.84) --
	(108.37,520.84) --
	(108.37,520.84) --
	(108.37,520.84) --
	(108.37,520.85) --
	(108.37,520.85) --
	(108.37,520.85) --
	(108.37,520.85) --
	(108.37,520.85) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.86) --
	(108.37,520.87) --
	(108.37,520.87) --
	(108.37,520.87) --
	(108.37,520.87) --
	(108.37,520.87) --
	(108.37,520.87) --
	(108.37,520.87) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.88) --
	(108.38,520.89) --
	(108.38,520.89) --
	(108.38,520.89) --
	(108.38,520.89) --
	(108.38,520.89) --
	(108.38,520.89) --
	(108.38,520.89) --
	(108.38,520.90) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.91) --
	(108.38,520.92) --
	(108.38,520.92) --
	(108.39,520.92) --
	(108.39,520.92) --
	(108.39,520.92) --
	(108.39,520.92) --
	(108.39,520.92) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.93) --
	(108.39,520.94) --
	(108.39,520.94) --
	(108.39,520.94) --
	(108.39,520.94) --
	(108.39,520.94) --
	(108.39,520.94) --
	(108.39,520.95) --
	(108.39,520.95) --
	(108.39,520.95) --
	(108.39,520.95) --
	(108.39,520.95) --
	(108.40,520.95) --
	(108.40,520.95) --
	(108.40,520.95) --
	(108.40,520.95) --
	(108.40,520.95) --
	(108.40,520.95) --
	(108.40,520.96) --
	(108.40,520.96) --
	(108.40,520.96) --
	(108.40,520.96) --
	(108.40,520.96) --
	(108.40,520.96) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.97) --
	(108.40,520.98) --
	(108.40,520.98) --
	(108.40,520.98) --
	(108.40,520.99) --
	(108.40,520.99) --
	(108.40,520.99) --
	(108.40,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,520.99) --
	(108.41,521.00) --
	(108.41,521.00) --
	(108.41,521.00) --
	(108.41,521.00) --
	(108.41,521.00) --
	(108.41,521.01) --
	(108.41,521.01) --
	(108.41,521.01) --
	(108.41,521.01) --
	(108.41,521.01) --
	(108.42,521.01) --
	(108.42,521.01) --
	(108.42,521.01) --
	(108.42,521.01) --
	(108.42,521.01) --
	(108.42,521.01) --
	(108.42,521.02) --
	(108.42,521.02) --
	(108.42,521.02) --
	(108.42,521.02) --
	(108.42,521.02) --
	(108.42,521.02) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.03) --
	(108.42,521.04) --
	(108.42,521.04) --
	(108.42,521.04) --
	(108.42,521.04) --
	(108.43,521.04) --
	(108.43,521.04) --
	(108.43,521.04) --
	(108.43,521.04) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.05) --
	(108.43,521.06) --
	(108.43,521.06) --
	(108.43,521.06) --
	(108.43,521.06) --
	(108.43,521.06) --
	(108.43,521.06) --
	(108.43,521.06) --
	(108.44,521.06) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.07) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.08) --
	(108.44,521.09) --
	(108.44,521.09) --
	(108.44,521.09) --
	(108.44,521.09) --
	(108.44,521.09) --
	(108.44,521.09) --
	(108.44,521.09) --
	(108.45,521.09) --
	(108.45,521.09) --
	(108.45,521.09) --
	(108.45,521.10) --
	(108.45,521.10) --
	(108.45,521.10) --
	(108.45,521.10) --
	(108.45,521.10) --
	(108.45,521.11) --
	(108.45,521.11) --
	(108.45,521.12) --
	(108.45,521.12) --
	(108.45,521.12) --
	(108.45,521.12) --
	(108.45,521.12) --
	(108.45,521.12) --
	(108.45,521.13) --
	(108.45,521.13) --
	(108.45,521.13) --
	(108.45,521.13) --
	(108.45,521.13) --
	(108.45,521.13) --
	(108.45,521.13) --
	(108.45,521.14) --
	(108.45,521.14) --
	(108.45,521.14) --
	(108.45,521.14) --
	(108.45,521.14) --
	(108.45,521.14) --
	(108.45,521.14) --
	(108.46,521.14) --
	(108.46,521.14) --
	(108.46,521.14) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.15) --
	(108.46,521.16) --
	(108.46,521.16) --
	(108.46,521.16) --
	(108.46,521.16) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.46,521.17) --
	(108.47,521.17) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.18) --
	(108.47,521.19) --
	(108.47,521.19) --
	(108.47,521.19) --
	(108.47,521.19) --
	(108.47,521.19) --
	(108.47,521.19) --
	(108.47,521.19) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.47,521.20) --
	(108.48,521.20) --
	(108.48,521.20) --
	(108.48,521.20) --
	(108.48,521.20) --
	(108.48,521.21) --
	(108.48,521.21) --
	(108.48,521.21) --
	(108.48,521.21) --
	(108.48,521.21) --
	(108.48,521.21) --
	(108.48,521.21) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.48,521.22) --
	(108.49,521.22) --
	(108.49,521.23) --
	(108.49,521.23) --
	(108.49,521.23) --
	(108.49,521.23) --
	(108.49,521.24) --
	(108.49,521.24) --
	(108.49,521.24) --
	(108.49,521.24) --
	(108.49,521.24) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.25) --
	(108.49,521.26) --
	(108.49,521.26) --
	(108.49,521.26) --
	(108.49,521.26) --
	(108.49,521.26) --
	(108.50,521.26) --
	(108.50,521.26) --
	(108.50,521.26) --
	(108.50,521.26) --
	(108.50,521.26) --
	(108.50,521.26) --
	(108.50,521.27) --
	(108.50,521.27) --
	(108.50,521.27) --
	(108.50,521.27) --
	(108.50,521.27) --
	(108.50,521.28) --
	(108.50,521.28) --
	(108.50,521.28) --
	(108.50,521.28) --
	(108.50,521.28) --
	(108.50,521.28) --
	(108.50,521.28) --
	(108.50,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.29) --
	(108.51,521.30) --
	(108.51,521.30) --
	(108.51,521.30) --
	(108.51,521.30) --
	(108.51,521.30) --
	(108.51,521.31) --
	(108.51,521.31) --
	(108.52,521.31) --
	(108.52,521.31) --
	(108.52,521.31) --
	(108.52,521.31) --
	(108.52,521.31) --
	(108.52,521.31) --
	(108.52,521.31) --
	(108.52,521.32) --
	(108.52,521.32) --
	(108.52,521.32) --
	(108.52,521.32) --
	(108.52,521.32) --
	(108.52,521.32) --
	(108.52,521.33) --
	(108.52,521.33) --
	(108.52,521.33) --
	(108.52,521.33) --
	(108.52,521.33) --
	(108.52,521.33) --
	(108.52,521.33) --
	(108.52,521.34) --
	(108.52,521.34) --
	(108.52,521.34) --
	(108.52,521.34) --
	(108.52,521.34) --
	(108.52,521.34) --
	(108.53,521.34) --
	(108.53,521.34) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.35) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.36) --
	(108.53,521.37) --
	(108.53,521.37) --
	(108.53,521.37) --
	(108.53,521.37) --
	(108.53,521.37) --
	(108.53,521.37) --
	(108.54,521.37) --
	(108.54,521.37) --
	(108.54,521.37) --
	(108.54,521.37) --
	(108.54,521.37) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.38) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.39) --
	(108.54,521.40) --
	(108.54,521.40) --
	(108.54,521.40) --
	(108.54,521.40) --
	(108.55,521.40) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.41) --
	(108.55,521.42) --
	(108.55,521.42) --
	(108.55,521.43) --
	(108.55,521.43) --
	(108.55,521.43) --
	(108.55,521.43) --
	(108.55,521.43) --
	(108.55,521.43) --
	(108.55,521.43) --
	(108.55,521.44) --
	(108.55,521.44) --
	(108.55,521.45) --
	(108.55,521.45) --
	(108.55,521.45) --
	(108.55,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.45) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.46) --
	(108.56,521.47) --
	(108.56,521.47) --
	(108.57,521.47) --
	(108.57,521.47) --
	(108.57,521.48) --
	(108.57,521.48) --
	(108.57,521.48) --
	(108.57,521.48) --
	(108.57,521.48) --
	(108.57,521.48) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.49) --
	(108.57,521.50) --
	(108.57,521.50) --
	(108.57,521.50) --
	(108.57,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.50) --
	(108.58,521.51) --
	(108.58,521.51) --
	(108.58,521.51) --
	(108.58,521.51) --
	(108.58,521.51) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.52) --
	(108.58,521.53) --
	(108.58,521.53) --
	(108.58,521.53) --
	(108.58,521.53) --
	(108.58,521.53) --
	(108.59,521.53) --
	(108.59,521.53) --
	(108.59,521.53) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.54) --
	(108.59,521.55) --
	(108.59,521.55) --
	(108.59,521.55) --
	(108.59,521.55) --
	(108.59,521.55) --
	(108.59,521.55) --
	(108.59,521.55) --
	(108.59,521.56) --
	(108.59,521.56) --
	(108.59,521.56) --
	(108.59,521.56) --
	(108.59,521.56) --
	(108.59,521.56) --
	(108.60,521.56) --
	(108.60,521.56) --
	(108.60,521.56) --
	(108.60,521.56) --
	(108.60,521.56) --
	(108.60,521.56) --
	(108.60,521.56) --
	(108.60,521.57) --
	(108.60,521.57) --
	(108.60,521.57) --
	(108.60,521.57) --
	(108.60,521.58) --
	(108.60,521.58) --
	(108.60,521.58) --
	(108.60,521.58) --
	(108.60,521.59) --
	(108.60,521.59) --
	(108.60,521.59) --
	(108.60,521.59) --
	(108.60,521.59) --
	(108.60,521.60) --
	(108.60,521.60) --
	(108.60,521.60) --
	(108.60,521.60) --
	(108.60,521.60) --
	(108.61,521.60) --
	(108.61,521.60) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.61) --
	(108.61,521.62) --
	(108.61,521.62) --
	(108.61,521.62) --
	(108.61,521.62) --
	(108.61,521.62) --
	(108.61,521.62) --
	(108.61,521.62) --
	(108.61,521.63) --
	(108.61,521.63) --
	(108.61,521.63) --
	(108.61,521.63) --
	(108.61,521.63) --
	(108.61,521.63) --
	(108.61,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.64) --
	(108.62,521.65) --
	(108.62,521.65) --
	(108.62,521.65) --
	(108.62,521.66) --
	(108.62,521.66) --
	(108.62,521.66) --
	(108.62,521.66) --
	(108.62,521.66) --
	(108.62,521.66) --
	(108.62,521.66) --
	(108.62,521.67) --
	(108.62,521.67) --
	(108.63,521.67) --
	(108.63,521.67) --
	(108.63,521.67) --
	(108.63,521.67) --
	(108.63,521.67) --
	(108.63,521.68) --
	(108.63,521.68) --
	(108.63,521.68) --
	(108.63,521.68) --
	(108.63,521.68) --
	(108.63,521.68) --
	(108.63,521.69) --
	(108.63,521.69) --
	(108.63,521.69) --
	(108.63,521.69) --
	(108.63,521.69) --
	(108.63,521.69) --
	(108.63,521.69) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.70) --
	(108.63,521.71) --
	(108.63,521.71) --
	(108.63,521.71) --
	(108.63,521.71) --
	(108.63,521.71) --
	(108.63,521.71) --
	(108.63,521.72) --
	(108.63,521.72) --
	(108.64,521.72) --
	(108.64,521.72) --
	(108.64,521.72) --
	(108.64,521.72) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.73) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.74) --
	(108.64,521.75) --
	(108.64,521.75) --
	(108.64,521.75) --
	(108.64,521.75) --
	(108.64,521.75) --
	(108.64,521.75) --
	(108.65,521.75) --
	(108.65,521.75) --
	(108.65,521.75) --
	(108.65,521.75) --
	(108.65,521.76) --
	(108.65,521.76) --
	(108.65,521.76) --
	(108.65,521.77) --
	(108.65,521.77) --
	(108.65,521.77) --
	(108.65,521.77) --
	(108.65,521.77) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.78) --
	(108.65,521.79) --
	(108.65,521.79) --
	(108.65,521.79) --
	(108.65,521.79) --
	(108.65,521.79) --
	(108.65,521.79) --
	(108.65,521.80) --
	(108.65,521.80) --
	(108.65,521.80) --
	(108.65,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.81) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.82) --
	(108.66,521.83) --
	(108.66,521.83) --
	(108.66,521.83) --
	(108.66,521.83) --
	(108.66,521.83) --
	(108.67,521.83) --
	(108.67,521.83) --
	(108.67,521.83) --
	(108.67,521.84) --
	(108.67,521.84) --
	(108.67,521.84) --
	(108.67,521.84) --
	(108.67,521.84) --
	(108.67,521.85) --
	(108.67,521.85) --
	(108.67,521.85) --
	(108.67,521.85) --
	(108.67,521.85) --
	(108.67,521.85) --
	(108.67,521.85) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.86) --
	(108.67,521.87) --
	(108.68,521.87) --
	(108.68,521.88) --
	(108.68,521.88) --
	(108.68,521.88) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.89) --
	(108.68,521.90) --
	(108.68,521.90) --
	(108.68,521.90) --
	(108.68,521.90) --
	(108.68,521.90) --
	(108.68,521.90) --
	(108.68,521.91) --
	(108.68,521.91) --
	(108.68,521.91) --
	(108.68,521.91) --
	(108.69,521.91) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.92) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.93) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.69,521.94) --
	(108.70,521.94) --
	(108.70,521.94) --
	(108.70,521.94) --
	(108.70,521.94) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.95) --
	(108.70,521.96) --
	(108.70,521.96) --
	(108.70,521.96) --
	(108.70,521.96) --
	(108.70,521.96) --
	(108.70,521.96) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.97) --
	(108.70,521.98) --
	(108.70,521.98) --
	(108.71,521.98) --
	(108.71,521.98) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,521.99) --
	(108.71,522.00) --
	(108.71,522.00) --
	(108.71,522.00) --
	(108.71,522.00) --
	(108.71,522.00) --
	(108.71,522.00) --
	(108.71,522.00) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.01) --
	(108.71,522.02) --
	(108.71,522.02) --
	(108.71,522.02) --
	(108.72,522.02) --
	(108.72,522.02) --
	(108.72,522.02) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.03) --
	(108.72,522.04) --
	(108.72,522.04) --
	(108.72,522.04) --
	(108.72,522.04) --
	(108.72,522.04) --
	(108.72,522.05) --
	(108.72,522.05) --
	(108.72,522.05) --
	(108.73,522.05) --
	(108.73,522.06) --
	(108.73,522.06) --
	(108.73,522.06) --
	(108.73,522.06) --
	(108.73,522.07) --
	(108.73,522.07) --
	(108.73,522.07) --
	(108.73,522.07) --
	(108.73,522.07) --
	(108.73,522.07) --
	(108.73,522.07) --
	(108.73,522.08) --
	(108.73,522.08) --
	(108.73,522.08) --
	(108.73,522.08) --
	(108.73,522.08) --
	(108.73,522.08) --
	(108.73,522.08) --
	(108.73,522.09) --
	(108.73,522.09) --
	(108.73,522.09) --
	(108.73,522.09) --
	(108.73,522.09) --
	(108.73,522.09) --
	(108.73,522.10) --
	(108.73,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.10) --
	(108.74,522.11) --
	(108.74,522.11) --
	(108.74,522.11) --
	(108.74,522.11) --
	(108.74,522.11) --
	(108.74,522.12) --
	(108.74,522.12) --
	(108.74,522.12) --
	(108.74,522.12) --
	(108.74,522.12) --
	(108.74,522.12) --
	(108.74,522.13) --
	(108.74,522.14) --
	(108.74,522.14) --
	(108.74,522.14) --
	(108.74,522.14) --
	(108.74,522.14) --
	(108.74,522.15) --
	(108.74,522.15) --
	(108.74,522.15) --
	(108.74,522.15) --
	(108.74,522.15) --
	(108.74,522.15) --
	(108.74,522.15) --
	(108.75,522.15) --
	(108.75,522.15) --
	(108.75,522.16) --
	(108.75,522.16) --
	(108.75,522.16) --
	(108.75,522.16) --
	(108.75,522.16) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.17) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.18) --
	(108.75,522.19) --
	(108.75,522.19) --
	(108.75,522.19) --
	(108.75,522.19) --
	(108.75,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.19) --
	(108.76,522.20) --
	(108.76,522.20) --
	(108.76,522.20) --
	(108.76,522.20) --
	(108.76,522.20) --
	(108.76,522.20) --
	(108.76,522.20) --
	(108.76,522.21) --
	(108.76,522.21) --
	(108.76,522.21) --
	(108.76,522.21) --
	(108.76,522.21) --
	(108.76,522.21) --
	(108.76,522.22) --
	(108.76,522.22) --
	(108.76,522.22) --
	(108.76,522.22) --
	(108.76,522.22) --
	(108.77,522.22) --
	(108.77,522.22) --
	(108.77,522.22) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.23) --
	(108.77,522.24) --
	(108.77,522.24) --
	(108.77,522.24) --
	(108.77,522.24) --
	(108.77,522.24) --
	(108.77,522.24) --
	(108.77,522.24) --
	(108.77,522.25) --
	(108.77,522.25) --
	(108.77,522.25) --
	(108.78,522.25) --
	(108.78,522.25) --
	(108.78,522.25) --
	(108.78,522.25) --
	(108.78,522.25) --
	(108.78,522.26) --
	(108.78,522.26) --
	(108.78,522.26) --
	(108.78,522.26) --
	(108.78,522.26) --
	(108.78,522.26) --
	(108.78,522.27) --
	(108.78,522.27) --
	(108.78,522.27) --
	(108.78,522.27) --
	(108.78,522.27) --
	(108.78,522.27) --
	(108.78,522.27) --
	(108.78,522.28) --
	(108.78,522.28) --
	(108.78,522.29) --
	(108.78,522.29) --
	(108.78,522.29) --
	(108.78,522.29) --
	(108.78,522.30) --
	(108.78,522.30) --
	(108.79,522.30) --
	(108.79,522.30) --
	(108.79,522.30) --
	(108.79,522.30) --
	(108.79,522.30) --
	(108.79,522.31) --
	(108.79,522.31) --
	(108.79,522.32) --
	(108.79,522.32) --
	(108.79,522.32) --
	(108.79,522.32) --
	(108.79,522.32) --
	(108.79,522.32) --
	(108.79,522.33) --
	(108.79,522.33) --
	(108.79,522.33) --
	(108.79,522.33) --
	(108.79,522.33) --
	(108.79,522.33) --
	(108.79,522.33) --
	(108.79,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.34) --
	(108.80,522.35) --
	(108.80,522.35) --
	(108.80,522.35) --
	(108.80,522.35) --
	(108.80,522.35) --
	(108.80,522.35) --
	(108.80,522.35) --
	(108.80,522.36) --
	(108.80,522.36) --
	(108.80,522.36) --
	(108.80,522.37) --
	(108.80,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.37) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.38) --
	(108.81,522.39) --
	(108.81,522.39) --
	(108.81,522.39) --
	(108.81,522.39) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.81,522.40) --
	(108.82,522.41) --
	(108.82,522.41) --
	(108.82,522.41) --
	(108.82,522.41) --
	(108.82,522.41) --
	(108.82,522.41) --
	(108.82,522.41) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.42) --
	(108.82,522.43) --
	(108.82,522.43) --
	(108.82,522.43) --
	(108.82,522.44) --
	(108.82,522.44) --
	(108.82,522.44) --
	(108.82,522.44) --
	(108.82,522.44) --
	(108.82,522.44) --
	(108.82,522.44) --
	(108.83,522.44) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.45) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.46) --
	(108.83,522.47) --
	(108.83,522.47) --
	(108.83,522.47) --
	(108.83,522.47) --
	(108.83,522.47) --
	(108.83,522.47) --
	(108.83,522.48) --
	(108.83,522.48) --
	(108.83,522.48) --
	(108.83,522.48) --
	(108.84,522.48) --
	(108.84,522.48) --
	(108.84,522.48) --
	(108.84,522.48) --
	(108.84,522.48) --
	(108.84,522.48) --
	(108.84,522.49) --
	(108.84,522.49) --
	(108.84,522.49) --
	(108.84,522.49) --
	(108.84,522.49) --
	(108.84,522.49) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.50) --
	(108.84,522.51) --
	(108.84,522.51) --
	(108.84,522.51) --
	(108.84,522.51) --
	(108.84,522.51) --
	(108.84,522.51) --
	(108.84,522.51) --
	(108.85,522.51) --
	(108.85,522.51) --
	(108.85,522.52) --
	(108.85,522.52) --
	(108.85,522.52) --
	(108.85,522.52) --
	(108.85,522.52) --
	(108.85,522.52) --
	(108.85,522.52) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.53) --
	(108.85,522.54) --
	(108.85,522.54) --
	(108.85,522.54) --
	(108.86,522.54) --
	(108.86,522.54) --
	(108.86,522.54) --
	(108.86,522.54) --
	(108.86,522.54) --
	(108.86,522.54) --
	(108.86,522.54) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.55) --
	(108.86,522.56) --
	(108.86,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.56) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.87,522.57) --
	(108.88,522.58) --
	(108.88,522.58) --
	(108.88,522.58) --
	(108.88,522.58) --
	(108.88,522.58) --
	(108.88,522.58) --
	(108.88,522.58) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.59) --
	(108.88,522.60) --
	(108.88,522.60) --
	(108.88,522.60) --
	(108.88,522.60) --
	(108.89,522.60) --
	(108.89,522.60) --
	(108.89,522.60) --
	(108.89,522.60) --
	(108.89,522.60) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.61) --
	(108.89,522.62) --
	(108.89,522.62) --
	(108.89,522.62) --
	(108.89,522.62) --
	(108.89,522.62) --
	(108.89,522.62) --
	(108.90,522.62) --
	(108.90,522.62) --
	(108.90,522.62) --
	(108.90,522.62) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.63) --
	(108.90,522.64) --
	(108.90,522.64) --
	(108.90,522.64) --
	(108.90,522.64) --
	(108.90,522.64) --
	(108.90,522.64) --
	(108.90,522.64) --
	(108.91,522.64) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.65) --
	(108.91,522.66) --
	(108.91,522.66) --
	(108.91,522.66) --
	(108.91,522.66) --
	(108.91,522.66) --
	(108.91,522.66) --
	(108.91,522.67) --
	(108.91,522.67) --
	(108.91,522.67) --
	(108.91,522.67) --
	(108.91,522.67) --
	(108.91,522.67) --
	(108.91,522.67) --
	(108.92,522.67) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.68) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.69) --
	(108.92,522.70) --
	(108.92,522.70) --
	(108.92,522.70) --
	(108.92,522.70) --
	(108.92,522.70) --
	(108.92,522.71) --
	(108.92,522.71) --
	(108.92,522.71) --
	(108.92,522.71) --
	(108.93,522.71) --
	(108.93,522.72) --
	(108.93,522.72) --
	(108.93,522.72) --
	(108.93,522.72) --
	(108.93,522.72) --
	(108.93,522.72) --
	(108.93,522.72) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.73) --
	(108.93,522.74) --
	(108.93,522.74) --
	(108.93,522.74) --
	(108.93,522.74) --
	(108.93,522.74) --
	(108.93,522.74) --
	(108.93,522.75) --
	(108.93,522.76) --
	(108.93,522.76) --
	(108.93,522.76) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.77) --
	(108.94,522.78) --
	(108.94,522.78) --
	(108.94,522.78) --
	(108.94,522.78) --
	(108.94,522.78) --
	(108.94,522.78) --
	(108.94,522.79) --
	(108.94,522.79) --
	(108.94,522.79) --
	(108.94,522.79) --
	(108.94,522.79) --
	(108.94,522.79) --
	(108.94,522.79) --
	(108.95,522.79) --
	(108.95,522.79) --
	(108.95,522.80) --
	(108.95,522.80) --
	(108.95,522.80) --
	(108.95,522.81) --
	(108.95,522.81) --
	(108.95,522.81) --
	(108.95,522.81) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.82) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.95,522.83) --
	(108.96,522.83) --
	(108.96,522.83) --
	(108.96,522.83) --
	(108.96,522.83) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.84) --
	(108.96,522.85) --
	(108.96,522.85) --
	(108.96,522.85) --
	(108.96,522.85) --
	(108.96,522.85) --
	(108.96,522.86) --
	(108.96,522.86) --
	(108.96,522.86) --
	(108.96,522.86) --
	(108.96,522.86) --
	(108.96,522.87) --
	(108.97,522.87) --
	(108.97,522.87) --
	(108.97,522.87) --
	(108.97,522.87) --
	(108.97,522.87) --
	(108.97,522.87) --
	(108.97,522.87) --
	(108.97,522.88) --
	(108.97,522.88) --
	(108.97,522.88) --
	(108.97,522.88) --
	(108.97,522.88) --
	(108.97,522.88) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.89) --
	(108.97,522.90) --
	(108.97,522.90) --
	(108.97,522.90) --
	(108.97,522.90) --
	(108.97,522.91) --
	(108.97,522.91) --
	(108.97,522.91) --
	(108.97,522.91) --
	(108.97,522.91) --
	(108.97,522.91) --
	(108.98,522.91) --
	(108.98,522.91) --
	(108.98,522.91) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.92) --
	(108.98,522.93) --
	(108.98,522.93) --
	(108.98,522.93) --
	(108.98,522.94) --
	(108.98,522.94) --
	(108.99,522.94) --
	(108.99,522.94) --
	(108.99,522.94) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.95) --
	(108.99,522.96) --
	(108.99,522.96) --
	(108.99,522.96) --
	(108.99,522.96) --
	(108.99,522.96) --
	(109.00,522.96) --
	(109.00,522.97) --
	(109.00,522.97) --
	(109.00,522.97) --
	(109.00,522.97) --
	(109.00,522.97) --
	(109.00,522.97) --
	(109.00,522.97) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.00,522.98) --
	(109.01,522.99) --
	(109.01,522.99) --
	(109.01,523.00) --
	(109.01,523.00) --
	(109.01,523.00) --
	(109.01,523.00) --
	(109.01,523.00) --
	(109.01,523.00) --
	(109.01,523.00) --
	(109.01,523.01) --
	(109.01,523.01) --
	(109.01,523.01) --
	(109.01,523.01) --
	(109.01,523.01) --
	(109.01,523.02) --
	(109.01,523.02) --
	(109.01,523.03) --
	(109.01,523.03) --
	(109.01,523.03) --
	(109.01,523.03) --
	(109.01,523.03) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.01,523.04) --
	(109.02,523.05) --
	(109.02,523.05) --
	(109.02,523.05) --
	(109.02,523.05) --
	(109.02,523.06) --
	(109.02,523.06) --
	(109.02,523.06) --
	(109.02,523.06) --
	(109.02,523.06) --
	(109.02,523.06) --
	(109.02,523.06) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.07) --
	(109.02,523.08) --
	(109.02,523.09) --
	(109.02,523.09) --
	(109.02,523.09) --
	(109.03,523.09) --
	(109.03,523.09) --
	(109.03,523.09) --
	(109.03,523.09) --
	(109.03,523.09) --
	(109.03,523.09) --
	(109.03,523.10) --
	(109.03,523.10) --
	(109.03,523.10) --
	(109.03,523.10) --
	(109.03,523.10) --
	(109.03,523.10) --
	(109.03,523.10) --
	(109.03,523.11) --
	(109.03,523.11) --
	(109.03,523.11) --
	(109.03,523.11) --
	(109.03,523.11) --
	(109.03,523.11) --
	(109.03,523.11) --
	(109.03,523.12) --
	(109.03,523.12) --
	(109.03,523.12) --
	(109.03,523.12) --
	(109.03,523.12) --
	(109.04,523.12) --
	(109.04,523.12) --
	(109.04,523.12) --
	(109.04,523.12) --
	(109.04,523.12) --
	(109.04,523.12) --
	(109.04,523.13) --
	(109.04,523.13) --
	(109.04,523.13) --
	(109.04,523.13) --
	(109.04,523.13) --
	(109.04,523.13) --
	(109.04,523.13) --
	(109.04,523.14) --
	(109.04,523.14) --
	(109.04,523.14) --
	(109.04,523.15) --
	(109.04,523.15) --
	(109.04,523.15) --
	(109.04,523.15) --
	(109.05,523.15) --
	(109.05,523.16) --
	(109.05,523.16) --
	(109.05,523.16) --
	(109.05,523.16) --
	(109.05,523.16) --
	(109.05,523.16) --
	(109.05,523.17) --
	(109.05,523.17) --
	(109.05,523.17) --
	(109.05,523.17) --
	(109.05,523.17) --
	(109.05,523.17) --
	(109.05,523.18) --
	(109.05,523.18) --
	(109.05,523.18) --
	(109.05,523.18) --
	(109.05,523.18) --
	(109.05,523.18) --
	(109.05,523.18) --
	(109.05,523.19) --
	(109.05,523.19) --
	(109.05,523.19) --
	(109.05,523.19) --
	(109.05,523.19) --
	(109.05,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.19) --
	(109.06,523.20) --
	(109.06,523.20) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.21) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.22) --
	(109.06,523.23) --
	(109.07,523.23) --
	(109.07,523.23) --
	(109.07,523.23) --
	(109.07,523.23) --
	(109.07,523.23) --
	(109.07,523.23) --
	(109.07,523.25) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.26) --
	(109.07,523.27) --
	(109.07,523.27) --
	(109.07,523.27) --
	(109.07,523.27) --
	(109.07,523.27) --
	(109.07,523.27) --
	(109.07,523.27) --
	(109.07,523.28) --
	(109.07,523.28) --
	(109.07,523.28) --
	(109.08,523.28) --
	(109.08,523.29) --
	(109.08,523.29) --
	(109.08,523.29) --
	(109.08,523.29) --
	(109.08,523.29) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.30) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.31) --
	(109.08,523.32) --
	(109.09,523.32) --
	(109.09,523.32) --
	(109.09,523.32) --
	(109.09,523.32) --
	(109.09,523.32) --
	(109.09,523.33) --
	(109.09,523.33) --
	(109.09,523.34) --
	(109.09,523.34) --
	(109.09,523.34) --
	(109.09,523.34) --
	(109.09,523.34) --
	(109.09,523.34) --
	(109.09,523.34) --
	(109.09,523.35) --
	(109.09,523.35) --
	(109.09,523.35) --
	(109.09,523.35) --
	(109.09,523.35) --
	(109.09,523.35) --
	(109.09,523.35) --
	(109.09,523.36) --
	(109.09,523.36) --
	(109.09,523.36) --
	(109.09,523.36) --
	(109.09,523.36) --
	(109.09,523.36) --
	(109.09,523.36) --
	(109.10,523.36) --
	(109.10,523.36) --
	(109.10,523.36) --
	(109.10,523.36) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.37) --
	(109.10,523.38) --
	(109.10,523.38) --
	(109.10,523.38) --
	(109.10,523.38) --
	(109.10,523.38) --
	(109.11,523.38) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.39) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.40) --
	(109.11,523.41) --
	(109.11,523.41) --
	(109.11,523.41) --
	(109.11,523.41) --
	(109.12,523.41) --
	(109.12,523.41) --
	(109.12,523.41) --
	(109.12,523.42) --
	(109.12,523.42) --
	(109.12,523.42) --
	(109.12,523.42) --
	(109.12,523.42) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.43) --
	(109.12,523.44) --
	(109.12,523.44) --
	(109.12,523.44) --
	(109.12,523.44) --
	(109.12,523.44) --
	(109.12,523.44) --
	(109.12,523.45) --
	(109.12,523.45) --
	(109.12,523.45) --
	(109.12,523.45) --
	(109.12,523.45) --
	(109.13,523.45) --
	(109.13,523.45) --
	(109.13,523.45) --
	(109.13,523.46) --
	(109.13,523.46) --
	(109.13,523.46) --
	(109.13,523.46) --
	(109.13,523.46) --
	(109.13,523.46) --
	(109.13,523.46) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.47) --
	(109.13,523.48) --
	(109.13,523.48) --
	(109.13,523.48) --
	(109.13,523.48) --
	(109.13,523.48) --
	(109.13,523.48) --
	(109.13,523.48) --
	(109.13,523.49) --
	(109.13,523.49) --
	(109.14,523.49) --
	(109.14,523.49) --
	(109.14,523.49) --
	(109.14,523.49) --
	(109.14,523.49) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.50) --
	(109.14,523.51) --
	(109.14,523.51) --
	(109.14,523.51) --
	(109.14,523.51) --
	(109.14,523.51) --
	(109.14,523.51) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.52) --
	(109.14,523.53) --
	(109.14,523.53) --
	(109.15,523.53) --
	(109.15,523.53) --
	(109.15,523.53) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.54) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.55) --
	(109.15,523.56) --
	(109.16,523.56) --
	(109.16,523.56) --
	(109.16,523.56) --
	(109.16,523.56) --
	(109.16,523.56) --
	(109.16,523.56) --
	(109.16,523.57) --
	(109.16,523.57) --
	(109.16,523.57) --
	(109.16,523.57) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.58) --
	(109.16,523.59) --
	(109.16,523.59) --
	(109.16,523.59) --
	(109.16,523.59) --
	(109.16,523.59) --
	(109.16,523.59) --
	(109.17,523.59) --
	(109.17,523.59) --
	(109.17,523.59) --
	(109.17,523.60) --
	(109.17,523.60) --
	(109.17,523.60) --
	(109.17,523.60) --
	(109.17,523.60) --
	(109.17,523.60) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.61) --
	(109.17,523.62) --
	(109.17,523.62) --
	(109.17,523.62) --
	(109.17,523.62) --
	(109.17,523.62) --
	(109.18,523.62) --
	(109.18,523.62) --
	(109.18,523.63) --
	(109.18,523.63) --
	(109.18,523.63) --
	(109.18,523.63) --
	(109.18,523.63) --
	(109.18,523.63) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.64) --
	(109.18,523.65) --
	(109.18,523.65) --
	(109.18,523.65) --
	(109.18,523.65) --
	(109.18,523.65) --
	(109.18,523.65) --
	(109.18,523.65) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.66) --
	(109.18,523.67) --
	(109.18,523.67) --
	(109.19,523.67) --
	(109.19,523.67) --
	(109.19,523.67) --
	(109.19,523.67) --
	(109.19,523.68) --
	(109.19,523.68) --
	(109.19,523.68) --
	(109.19,523.68) --
	(109.19,523.68) --
	(109.19,523.69) --
	(109.19,523.69) --
	(109.19,523.70) --
	(109.19,523.70) --
	(109.19,523.70) --
	(109.19,523.70) --
	(109.19,523.70) --
	(109.19,523.70) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.19,523.71) --
	(109.20,523.71) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.72) --
	(109.20,523.73) --
	(109.20,523.73) --
	(109.20,523.73) --
	(109.20,523.73) --
	(109.20,523.73) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.20,523.74) --
	(109.21,523.74) --
	(109.21,523.74) --
	(109.21,523.75) --
	(109.21,523.75) --
	(109.21,523.75) --
	(109.21,523.75) --
	(109.21,523.75) --
	(109.21,523.75) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.76) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.21,523.77) --
	(109.22,523.77) --
	(109.22,523.77) --
	(109.22,523.77) --
	(109.22,523.77) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.78) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.22,523.79) --
	(109.23,523.79) --
	(109.23,523.79) --
	(109.23,523.79) --
	(109.23,523.79) --
	(109.23,523.80) --
	(109.23,523.80) --
	(109.23,523.80) --
	(109.23,523.80) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.81) --
	(109.23,523.82) --
	(109.23,523.82) --
	(109.23,523.82) --
	(109.23,523.82) --
	(109.23,523.82) --
	(109.23,523.82) --
	(109.23,523.82) --
	(109.23,523.83) --
	(109.23,523.83) --
	(109.23,523.83) --
	(109.23,523.83) --
	(109.23,523.83) --
	(109.23,523.83) --
	(109.24,523.83) --
	(109.24,523.83) --
	(109.24,523.83) --
	(109.24,523.83) --
	(109.24,523.84) --
	(109.24,523.84) --
	(109.24,523.84) --
	(109.24,523.84) --
	(109.24,523.84) --
	(109.24,523.84) --
	(109.24,523.85) --
	(109.24,523.85) --
	(109.24,523.85) --
	(109.24,523.85) --
	(109.24,523.85) --
	(109.24,523.85) --
	(109.24,523.85) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.86) --
	(109.24,523.87) --
	(109.25,523.87) --
	(109.25,523.87) --
	(109.25,523.87) --
	(109.25,523.87) --
	(109.25,523.87) --
	(109.25,523.87) --
	(109.25,523.87) --
	(109.25,523.88) --
	(109.25,523.88) --
	(109.25,523.88) --
	(109.25,523.88) --
	(109.25,523.88) --
	(109.25,523.88) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.89) --
	(109.25,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.90) --
	(109.26,523.91) --
	(109.26,523.91) --
	(109.26,523.91) --
	(109.26,523.91) --
	(109.26,523.91) --
	(109.26,523.91) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.92) --
	(109.26,523.93) --
	(109.26,523.93) --
	(109.26,523.93) --
	(109.26,523.93) --
	(109.26,523.93) --
	(109.27,523.93) --
	(109.27,523.93) --
	(109.27,523.93) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.94) --
	(109.27,523.95) --
	(109.27,523.95) --
	(109.27,523.95) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.96) --
	(109.27,523.97) --
	(109.27,523.97) --
	(109.27,523.97) --
	(109.28,523.97) --
	(109.28,523.98) --
	(109.28,523.98) --
	(109.28,523.98) --
	(109.28,523.98) --
	(109.28,523.98) --
	(109.28,523.98) --
	(109.28,523.98) --
	(109.28,523.99) --
	(109.28,523.99) --
	(109.28,523.99) --
	(109.28,523.99) --
	(109.28,523.99) --
	(109.28,523.99) --
	(109.28,523.99) --
	(109.28,524.01) --
	(109.28,524.01) --
	(109.28,524.01) --
	(109.28,524.01) --
	(109.28,524.01) --
	(109.28,524.01) --
	(109.29,524.01) --
	(109.29,524.01) --
	(109.29,524.01) --
	(109.29,524.01) --
	(109.29,524.01) --
	(109.29,524.02) --
	(109.29,524.02) --
	(109.29,524.02) --
	(109.29,524.02) --
	(109.29,524.02) --
	(109.29,524.02) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.03) --
	(109.29,524.04) --
	(109.29,524.04) --
	(109.29,524.04) --
	(109.29,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.04) --
	(109.30,524.05) --
	(109.30,524.05) --
	(109.30,524.05) --
	(109.30,524.05) --
	(109.30,524.05) --
	(109.30,524.05) --
	(109.30,524.05) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.30,524.06) --
	(109.31,524.07) --
	(109.31,524.07) --
	(109.31,524.07) --
	(109.31,524.07) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.08) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.31,524.09) --
	(109.32,524.09) --
	(109.32,524.09) --
	(109.32,524.09) --
	(109.32,524.09) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.10) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.11) --
	(109.32,524.12) --
	(109.32,524.12) --
	(109.32,524.12) --
	(109.32,524.12) --
	(109.32,524.13) --
	(109.33,524.13) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.14) --
	(109.33,524.15) --
	(109.33,524.15) --
	(109.33,524.15) --
	(109.33,524.15) --
	(109.33,524.15) --
	(109.33,524.16) --
	(109.33,524.16) --
	(109.33,524.16) --
	(109.33,524.16) --
	(109.33,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.18) --
	(109.34,524.19) --
	(109.34,524.19) --
	(109.34,524.19) --
	(109.34,524.19) --
	(109.34,524.19) --
	(109.34,524.19) --
	(109.34,524.19) --
	(109.35,524.19) --
	(109.35,524.19) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.20) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.21) --
	(109.35,524.22) --
	(109.35,524.22) --
	(109.35,524.22) --
	(109.35,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.22) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.23) --
	(109.36,524.24) --
	(109.36,524.24) --
	(109.36,524.24) --
	(109.36,524.24) --
	(109.36,524.24) --
	(109.36,524.24) --
	(109.36,524.25) --
	(109.36,524.25) --
	(109.36,524.25) --
	(109.37,524.25) --
	(109.37,524.25) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.26) --
	(109.37,524.27) --
	(109.37,524.27) --
	(109.37,524.27) --
	(109.37,524.27) --
	(109.37,524.27) --
	(109.37,524.27) --
	(109.37,524.27) --
	(109.37,524.28) --
	(109.37,524.28) --
	(109.37,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.28) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.29) --
	(109.38,524.30) --
	(109.38,524.30) --
	(109.38,524.30) --
	(109.38,524.30) --
	(109.38,524.30) --
	(109.38,524.30) --
	(109.38,524.31) --
	(109.38,524.31) --
	(109.38,524.31) --
	(109.39,524.31) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.32) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.39,524.33) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.34) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.35) --
	(109.40,524.36) --
	(109.40,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.36) --
	(109.41,524.37) --
	(109.41,524.37) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.41,524.38) --
	(109.42,524.38) --
	(109.42,524.38) --
	(109.42,524.38) --
	(109.42,524.39) --
	(109.42,524.39) --
	(109.42,524.39) --
	(109.42,524.39) --
	(109.42,524.39) --
	(109.42,524.39) --
	(109.42,524.39) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.40) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.42,524.41) --
	(109.43,524.41) --
	(109.43,524.41) --
	(109.43,524.41) --
	(109.43,524.41) --
	(109.43,524.42) --
	(109.43,524.42) --
	(109.43,524.42) --
	(109.43,524.42) --
	(109.43,524.43) --
	(109.43,524.43) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.44) --
	(109.43,524.45) --
	(109.43,524.45) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.46) --
	(109.43,524.47) --
	(109.43,524.47) --
	(109.44,524.47) --
	(109.44,524.47) --
	(109.44,524.48) --
	(109.44,524.48) --
	(109.44,524.48) --
	(109.44,524.48) --
	(109.44,524.48) --
	(109.44,524.48) --
	(109.44,524.48) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.49) --
	(109.44,524.50) --
	(109.44,524.50) --
	(109.44,524.50) --
	(109.44,524.50) --
	(109.44,524.50) --
	(109.44,524.50) --
	(109.44,524.51) --
	(109.44,524.51) --
	(109.44,524.51) --
	(109.44,524.51) --
	(109.44,524.51) --
	(109.45,524.51) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.52) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.53) --
	(109.45,524.54) --
	(109.45,524.54) --
	(109.45,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.54) --
	(109.46,524.55) --
	(109.46,524.55) --
	(109.46,524.55) --
	(109.46,524.55) --
	(109.46,524.55) --
	(109.46,524.55) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.56) --
	(109.46,524.57) --
	(109.46,524.57) --
	(109.46,524.57) --
	(109.47,524.57) --
	(109.47,524.57) --
	(109.47,524.57) --
	(109.47,524.57) --
	(109.47,524.57) --
	(109.47,524.57) --
	(109.47,524.57) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.58) --
	(109.47,524.59) --
	(109.47,524.59) --
	(109.47,524.59) --
	(109.47,524.59) --
	(109.47,524.59) --
	(109.47,524.59) --
	(109.47,524.59) --
	(109.48,524.60) --
	(109.48,524.60) --
	(109.48,524.60) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.61) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.62) --
	(109.48,524.63) --
	(109.48,524.63) --
	(109.48,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.63) --
	(109.49,524.64) --
	(109.49,524.64) --
	(109.49,524.64) --
	(109.49,524.64) --
	(109.49,524.64) --
	(109.49,524.65) --
	(109.49,524.65) --
	(109.49,524.65) --
	(109.49,524.65) --
	(109.49,524.65) --
	(109.49,524.65) --
	(109.49,524.66) --
	(109.49,524.66) --
	(109.50,524.66) --
	(109.50,524.66) --
	(109.50,524.66) --
	(109.50,524.66) --
	(109.50,524.66) --
	(109.50,524.66) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.50,524.67) --
	(109.51,524.67) --
	(109.51,524.68) --
	(109.51,524.68) --
	(109.51,524.68) --
	(109.51,524.68) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.69) --
	(109.51,524.70) --
	(109.51,524.70) --
	(109.51,524.70) --
	(109.51,524.70) --
	(109.51,524.70) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.71) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.52,524.72) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.73) --
	(109.53,524.74) --
	(109.53,524.74) --
	(109.53,524.74) --
	(109.53,524.74) --
	(109.53,524.74) --
	(109.53,524.74) --
	(109.53,524.74) --
	(109.53,524.75) --
	(109.53,524.75) --
	(109.53,524.75) --
	(109.53,524.75) --
	(109.53,524.75) --
	(109.54,524.75) --
	(109.54,524.75) --
	(109.54,524.75) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.76) --
	(109.54,524.77) --
	(109.54,524.77) --
	(109.54,524.77) --
	(109.54,524.77) --
	(109.54,524.77) --
	(109.54,524.77) --
	(109.54,524.77) --
	(109.54,524.78) --
	(109.54,524.78) --
	(109.55,524.78) --
	(109.55,524.78) --
	(109.55,524.78) --
	(109.55,524.78) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.79) --
	(109.55,524.80) --
	(109.55,524.80) --
	(109.55,524.80) --
	(109.55,524.80) --
	(109.55,524.81) --
	(109.55,524.81) --
	(109.55,524.81) --
	(109.55,524.81) --
	(109.55,524.81) --
	(109.55,524.81) --
	(109.55,524.81) --
	(109.55,524.82) --
	(109.55,524.82) --
	(109.55,524.82) --
	(109.55,524.82) --
	(109.55,524.82) --
	(109.55,524.82) --
	(109.55,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.83) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.84) --
	(109.56,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.85) --
	(109.57,524.86) --
	(109.57,524.86) --
	(109.57,524.86) --
	(109.57,524.86) --
	(109.57,524.86) --
	(109.57,524.87) --
	(109.58,524.87) --
	(109.58,524.87) --
	(109.58,524.87) --
	(109.58,524.87) --
	(109.58,524.87) --
	(109.58,524.87) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.88) --
	(109.58,524.89) --
	(109.58,524.89) --
	(109.58,524.89) --
	(109.58,524.89) --
	(109.58,524.89) --
	(109.58,524.89) --
	(109.58,524.90) --
	(109.58,524.90) --
	(109.58,524.90) --
	(109.58,524.90) --
	(109.59,524.90) --
	(109.59,524.90) --
	(109.59,524.90) --
	(109.59,524.90) --
	(109.59,524.91) --
	(109.59,524.91) --
	(109.59,524.91) --
	(109.59,524.91) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.92) --
	(109.59,524.93) --
	(109.59,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.93) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.94) --
	(109.60,524.95) --
	(109.60,524.95) --
	(109.60,524.95) --
	(109.60,524.95) --
	(109.60,524.95) --
	(109.60,524.95) --
	(109.60,524.95) --
	(109.61,524.95) --
	(109.61,524.95) --
	(109.61,524.95) --
	(109.61,524.95) --
	(109.61,524.95) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.61,524.96) --
	(109.62,524.97) --
	(109.62,524.97) --
	(109.62,524.97) --
	(109.62,524.97) --
	(109.62,524.97) --
	(109.62,524.97) --
	(109.62,524.97) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.98) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,524.99) --
	(109.62,525.00) --
	(109.62,525.00) --
	(109.62,525.00) --
	(109.62,525.00) --
	(109.63,525.00) --
	(109.63,525.00) --
	(109.63,525.00) --
	(109.63,525.00) --
	(109.63,525.00) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.01) --
	(109.63,525.02) --
	(109.63,525.02) --
	(109.63,525.02) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.63,525.03) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.04) --
	(109.64,525.05) --
	(109.64,525.05) --
	(109.64,525.05) --
	(109.65,525.05) --
	(109.65,525.05) --
	(109.65,525.05) --
	(109.65,525.05) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.06) --
	(109.65,525.07) --
	(109.65,525.07) --
	(109.65,525.07) --
	(109.65,525.07) --
	(109.65,525.07) --
	(109.66,525.07) --
	(109.66,525.07) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.08) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.66,525.09) --
	(109.67,525.09) --
	(109.67,525.09) --
	(109.67,525.09) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.10) --
	(109.67,525.11) --
	(109.67,525.11) --
	(109.68,525.11) --
	(109.68,525.11) --
	(109.68,525.11) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.12) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.68,525.13) --
	(109.69,525.13) --
	(109.69,525.13) --
	(109.69,525.13) --
	(109.69,525.13) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.14) --
	(109.69,525.15) --
	(109.69,525.15) --
	(109.69,525.15) --
	(109.70,525.15) --
	(109.70,525.15) --
	(109.70,525.15) --
	(109.70,525.15) --
	(109.70,525.15) --
	(109.70,525.15) --
	(109.70,525.15) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.70,525.16) --
	(109.71,525.16) --
	(109.71,525.16) --
	(109.71,525.16) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.17) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.18) --
	(109.71,525.19) --
	(109.71,525.19) --
	(109.71,525.19) --
	(109.71,525.19) --
	(109.71,525.19) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.20) --
	(109.72,525.21) --
	(109.72,525.21) --
	(109.72,525.21) --
	(109.72,525.21) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.72,525.22) --
	(109.73,525.22) --
	(109.73,525.22) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.23) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.24) --
	(109.73,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.25) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.26) --
	(109.74,525.27) --
	(109.74,525.27) --
	(109.74,525.27) --
	(109.74,525.27) --
	(109.74,525.27) --
	(109.75,525.27) --
	(109.75,525.27) --
	(109.75,525.27) --
	(109.75,525.27) --
	(109.75,525.27) --
	(109.75,525.27) --
	(109.75,525.27) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.28) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.75,525.29) --
	(109.76,525.29) --
	(109.76,525.29) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.30) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.31) --
	(109.76,525.32) --
	(109.76,525.32) --
	(109.76,525.32) --
	(109.76,525.32) --
	(109.76,525.32) --
	(109.76,525.32) --
	(109.76,525.32) --
	(109.77,525.32) --
	(109.77,525.32) --
	(109.77,525.32) --
	(109.77,525.32) --
	(109.77,525.32) --
	(109.77,525.33) --
	(109.77,525.33) --
	(109.77,525.33) --
	(109.77,525.33) --
	(109.77,525.33) --
	(109.77,525.33) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.34) --
	(109.77,525.35) --
	(109.77,525.35) --
	(109.77,525.35) --
	(109.78,525.35) --
	(109.78,525.35) --
	(109.78,525.35) --
	(109.78,525.35) --
	(109.78,525.35) --
	(109.78,525.35) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.36) --
	(109.78,525.37) --
	(109.78,525.37) --
	(109.78,525.37) --
	(109.78,525.37) --
	(109.78,525.37) --
	(109.78,525.37) --
	(109.78,525.37) --
	(109.79,525.38) --
	(109.79,525.38) --
	(109.79,525.38) --
	(109.79,525.38) --
	(109.79,525.38) --
	(109.79,525.38) --
	(109.79,525.38) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.39) --
	(109.79,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.40) --
	(109.80,525.41) --
	(109.80,525.41) --
	(109.80,525.41) --
	(109.80,525.41) --
	(109.80,525.41) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.42) --
	(109.80,525.43) --
	(109.80,525.43) --
	(109.81,525.43) --
	(109.81,525.43) --
	(109.81,525.43) --
	(109.81,525.43) --
	(109.81,525.43) --
	(109.81,525.43) --
	(109.81,525.43) --
	(109.81,525.44) --
	(109.81,525.44) --
	(109.81,525.44) --
	(109.81,525.44) --
	(109.81,525.44) --
	(109.81,525.44) --
	(109.81,525.44) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.45) --
	(109.81,525.46) --
	(109.81,525.46) --
	(109.81,525.46) --
	(109.81,525.46) --
	(109.82,525.46) --
	(109.82,525.46) --
	(109.82,525.46) --
	(109.82,525.46) --
	(109.82,525.46) --
	(109.82,525.46) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.47) --
	(109.82,525.48) --
	(109.82,525.48) --
	(109.82,525.48) --
	(109.82,525.48) --
	(109.82,525.49) --
	(109.82,525.49) --
	(109.82,525.49) --
	(109.82,525.49) --
	(109.82,525.49) --
	(109.82,525.49) --
	(109.82,525.49) --
	(109.82,525.50) --
	(109.82,525.50) --
	(109.83,525.50) --
	(109.83,525.50) --
	(109.83,525.50) --
	(109.83,525.50) --
	(109.83,525.50) --
	(109.83,525.50) --
	(109.83,525.51) --
	(109.83,525.51) --
	(109.83,525.51) --
	(109.83,525.51) --
	(109.83,525.51) --
	(109.83,525.51) --
	(109.83,525.51) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.52) --
	(109.83,525.53) --
	(109.84,525.53) --
	(109.84,525.53) --
	(109.84,525.53) --
	(109.84,525.53) --
	(109.84,525.53) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.54) --
	(109.84,525.55) --
	(109.84,525.55) --
	(109.84,525.55) --
	(109.85,525.55) --
	(109.85,525.55) --
	(109.85,525.55) --
	(109.85,525.56) --
	(109.85,525.56) --
	(109.85,525.56) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.57) --
	(109.85,525.58) --
	(109.85,525.58) --
	(109.85,525.58) --
	(109.85,525.58) --
	(109.85,525.58) --
	(109.85,525.58) --
	(109.86,525.58) --
	(109.86,525.58) --
	(109.86,525.58) --
	(109.86,525.58) --
	(109.86,525.58) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.59) --
	(109.86,525.60) --
	(109.86,525.60) --
	(109.86,525.60) --
	(109.86,525.60) --
	(109.86,525.60) --
	(109.86,525.60) --
	(109.86,525.60) --
	(109.86,525.61) --
	(109.86,525.61) --
	(109.86,525.61) --
	(109.86,525.61) --
	(109.86,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.61) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.62) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.87,525.63) --
	(109.88,525.63) --
	(109.88,525.63) --
	(109.88,525.63) --
	(109.88,525.64) --
	(109.88,525.64) --
	(109.88,525.64) --
	(109.88,525.64) --
	(109.88,525.64) --
	(109.88,525.64) --
	(109.88,525.64) --
	(109.88,525.65) --
	(109.88,525.65) --
	(109.88,525.65) --
	(109.88,525.65) --
	(109.89,525.65) --
	(109.89,525.65) --
	(109.89,525.65) --
	(109.89,525.65) --
	(109.89,525.65) --
	(109.89,525.65) --
	(109.89,525.65) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.66) --
	(109.89,525.67) --
	(109.89,525.67) --
	(109.89,525.67) --
	(109.89,525.67) --
	(109.89,525.68) --
	(109.89,525.68) --
	(109.89,525.68) --
	(109.89,525.68) --
	(109.89,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.68) --
	(109.90,525.69) --
	(109.90,525.69) --
	(109.90,525.69) --
	(109.90,525.69) --
	(109.90,525.70) --
	(109.90,525.70) --
	(109.90,525.70) --
	(109.90,525.70) --
	(109.90,525.70) --
	(109.90,525.70) --
	(109.90,525.70) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.90,525.71) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.72) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.73) --
	(109.91,525.74) --
	(109.91,525.74) --
	(109.91,525.74) --
	(109.91,525.75) --
	(109.91,525.75) --
	(109.92,525.75) --
	(109.92,525.75) --
	(109.92,525.75) --
	(109.92,525.75) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.76) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.77) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.78) --
	(109.92,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.79) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.93,525.80) --
	(109.94,525.80) --
	(109.94,525.80) --
	(109.94,525.80) --
	(109.94,525.80) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.81) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.82) --
	(109.94,525.83) --
	(109.94,525.83) --
	(109.95,525.83) --
	(109.95,525.83) --
	(109.95,525.83) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.84) --
	(109.95,525.85) --
	(109.95,525.85) --
	(109.95,525.86) --
	(109.95,525.86) --
	(109.95,525.86) --
	(109.95,525.86) --
	(109.96,525.86) --
	(109.96,525.86) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.87) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.96,525.88) --
	(109.97,525.88) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.89) --
	(109.97,525.90) --
	(109.97,525.90) --
	(109.97,525.90) --
	(109.97,525.90) --
	(109.97,525.91) --
	(109.97,525.91) --
	(109.97,525.91) --
	(109.97,525.91) --
	(109.97,525.91) --
	(109.97,525.92) --
	(109.97,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.92) --
	(109.98,525.93) --
	(109.98,525.93) --
	(109.98,525.93) --
	(109.98,525.93) --
	(109.98,525.93) --
	(109.98,525.93) --
	(109.98,525.93) --
	(109.98,525.94) --
	(109.98,525.94) --
	(109.98,525.94) --
	(109.98,525.94) --
	(109.98,525.94) --
	(109.98,525.94) --
	(109.98,525.94) --
	(109.98,525.95) --
	(109.98,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.95) --
	(109.99,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.96) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.00,525.97) --
	(110.01,525.97) --
	(110.01,525.97) --
	(110.01,525.97) --
	(110.01,525.98) --
	(110.01,525.98) --
	(110.01,525.98) --
	(110.01,525.98) --
	(110.01,525.98) --
	(110.01,525.98) --
	(110.01,525.98) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,525.99) --
	(110.01,526.00) --
	(110.01,526.00) --
	(110.01,526.00) --
	(110.01,526.00) --
	(110.01,526.00) --
	(110.01,526.00) --
	(110.01,526.00) --
	(110.02,526.00) --
	(110.02,526.00) --
	(110.02,526.00) --
	(110.02,526.00) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.01) --
	(110.02,526.02) --
	(110.02,526.02) --
	(110.02,526.02) --
	(110.02,526.02) --
	(110.02,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.02) --
	(110.03,526.03) --
	(110.03,526.03) --
	(110.03,526.03) --
	(110.03,526.03) --
	(110.03,526.03) --
	(110.03,526.03) --
	(110.03,526.03) --
	(110.03,526.04) --
	(110.03,526.04) --
	(110.03,526.04) --
	(110.04,526.04) --
	(110.04,526.04) --
	(110.04,526.04) --
	(110.04,526.04) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.05) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.06) --
	(110.04,526.07) --
	(110.04,526.07) --
	(110.04,526.07) --
	(110.04,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.07) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.08) --
	(110.05,526.09) --
	(110.05,526.09) --
	(110.05,526.09) --
	(110.05,526.09) --
	(110.05,526.09) --
	(110.05,526.09) --
	(110.05,526.09) --
	(110.06,526.09) --
	(110.06,526.09) --
	(110.06,526.10) --
	(110.06,526.10) --
	(110.06,526.10) --
	(110.06,526.10) --
	(110.06,526.10) --
	(110.06,526.10) --
	(110.06,526.10) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.06,526.11) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.12) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.07,526.13) --
	(110.08,526.13) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.14) --
	(110.08,526.15) --
	(110.08,526.15) --
	(110.08,526.15) --
	(110.08,526.15) --
	(110.09,526.15) --
	(110.09,526.15) --
	(110.09,526.15) --
	(110.09,526.15) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.16) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.09,526.17) --
	(110.10,526.18) --
	(110.10,526.18) --
	(110.10,526.18) --
	(110.10,526.18) --
	(110.10,526.19) --
	(110.10,526.19) --
	(110.10,526.19) --
	(110.10,526.19) --
	(110.10,526.19) --
	(110.10,526.19) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.20) --
	(110.10,526.21) --
	(110.10,526.21) --
	(110.10,526.21) --
	(110.10,526.21) --
	(110.10,526.22) --
	(110.10,526.22) --
	(110.11,526.22) --
	(110.11,526.22) --
	(110.11,526.22) --
	(110.11,526.22) --
	(110.11,526.22) --
	(110.11,526.23) --
	(110.11,526.23) --
	(110.11,526.23) --
	(110.11,526.23) --
	(110.11,526.23) --
	(110.11,526.23) --
	(110.11,526.24) --
	(110.11,526.24) --
	(110.11,526.24) --
	(110.11,526.24) --
	(110.11,526.24) --
	(110.11,526.24) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.25) --
	(110.11,526.26) --
	(110.11,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.26) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.27) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.28) --
	(110.12,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.29) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.30) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.13,526.31) --
	(110.14,526.31) --
	(110.14,526.31) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.32) --
	(110.14,526.33) --
	(110.14,526.33) --
	(110.14,526.33) --
	(110.14,526.33) --
	(110.15,526.33) --
	(110.15,526.33) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.34) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.35) --
	(110.15,526.36) --
	(110.15,526.36) --
	(110.15,526.36) --
	(110.15,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.36) --
	(110.16,526.37) --
	(110.16,526.37) --
	(110.16,526.37) --
	(110.16,526.37) --
	(110.16,526.37) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.16,526.38) --
	(110.17,526.38) --
	(110.17,526.38) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.39) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.40) --
	(110.17,526.41) --
	(110.17,526.41) --
	(110.17,526.41) --
	(110.18,526.41) --
	(110.18,526.41) --
	(110.18,526.41) --
	(110.18,526.41) --
	(110.18,526.41) --
	(110.18,526.41) --
	(110.18,526.41) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.42) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.18,526.43) --
	(110.19,526.43) --
	(110.19,526.43) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.44) --
	(110.19,526.45) --
	(110.19,526.45) --
	(110.19,526.45) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.46) --
	(110.19,526.47) --
	(110.19,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.47) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.20,526.48) --
	(110.21,526.48) --
	(110.21,526.48) --
	(110.21,526.49) --
	(110.21,526.49) --
	(110.21,526.49) --
	(110.21,526.49) --
	(110.21,526.49) --
	(110.21,526.49) --
	(110.21,526.50) --
	(110.21,526.50) --
	(110.21,526.50) --
	(110.21,526.50) --
	(110.21,526.50) --
	(110.21,526.50) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.51) --
	(110.21,526.52) --
	(110.21,526.52) --
	(110.21,526.52) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.53) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.54) --
	(110.22,526.55) --
	(110.22,526.55) --
	(110.22,526.55) --
	(110.22,526.55) --
	(110.23,526.55) --
	(110.23,526.55) --
	(110.23,526.55) --
	(110.23,526.55) --
	(110.23,526.55) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.56) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.57) --
	(110.23,526.58) --
	(110.23,526.58) --
	(110.23,526.59) --
	(110.23,526.59) --
	(110.23,526.59) --
	(110.23,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.59) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.60) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.24,526.61) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.62) --
	(110.25,526.63) --
	(110.25,526.63) --
	(110.25,526.63) --
	(110.25,526.63) --
	(110.25,526.63) --
	(110.25,526.63) --
	(110.26,526.63) --
	(110.26,526.63) --
	(110.26,526.63) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.64) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.26,526.65) --
	(110.27,526.65) --
	(110.27,526.65) --
	(110.27,526.65) --
	(110.27,526.65) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.66) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.67) --
	(110.27,526.68) --
	(110.27,526.68) --
	(110.27,526.68) --
	(110.27,526.68) --
	(110.27,526.68) --
	(110.28,526.68) --
	(110.28,526.68) --
	(110.28,526.68) --
	(110.28,526.68) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.69) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.28,526.70) --
	(110.29,526.70) --
	(110.29,526.71) --
	(110.29,526.71) --
	(110.29,526.71) --
	(110.29,526.71) --
	(110.29,526.71) --
	(110.29,526.71) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.72) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.29,526.73) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.74) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.75) --
	(110.30,526.76) --
	(110.30,526.76) --
	(110.30,526.76) --
	(110.30,526.76) --
	(110.30,526.76) --
	(110.30,526.76) --
	(110.30,526.77) --
	(110.30,526.77) --
	(110.30,526.77) --
	(110.30,526.77) --
	(110.30,526.77) --
	(110.31,526.77) --
	(110.31,526.77) --
	(110.31,526.77) --
	(110.31,526.77) --
	(110.31,526.77) --
	(110.31,526.77) --
	(110.31,526.78) --
	(110.31,526.78) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.79) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.80) --
	(110.31,526.81) --
	(110.32,526.81) --
	(110.32,526.81) --
	(110.32,526.81) --
	(110.32,526.81) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.82) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.32,526.83) --
	(110.33,526.83) --
	(110.33,526.83) --
	(110.33,526.83) --
	(110.33,526.83) --
	(110.33,526.83) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.84) --
	(110.33,526.85) --
	(110.33,526.85) --
	(110.33,526.85) --
	(110.33,526.85) --
	(110.33,526.85) --
	(110.34,526.85) --
	(110.34,526.85) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.86) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.34,526.87) --
	(110.35,526.87) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.88) --
	(110.35,526.89) --
	(110.35,526.89) --
	(110.35,526.89) --
	(110.35,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.89) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.36,526.90) --
	(110.37,526.90) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.91) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.37,526.92) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.93) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.94) --
	(110.38,526.95) --
	(110.38,526.95) --
	(110.38,526.95) --
	(110.38,526.95) --
	(110.39,526.95) --
	(110.39,526.95) --
	(110.39,526.95) --
	(110.39,526.95) --
	(110.39,526.95) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.96) --
	(110.39,526.97) --
	(110.39,526.97) --
	(110.39,526.97) --
	(110.39,526.97) --
	(110.39,526.97) --
	(110.40,526.97) --
	(110.40,526.97) --
	(110.40,526.97) --
	(110.40,526.97) --
	(110.40,526.97) --
	(110.40,526.97) --
	(110.40,526.98) --
	(110.40,526.98) --
	(110.40,526.98) --
	(110.40,526.98) --
	(110.40,526.98) --
	(110.40,526.98) --
	(110.40,526.98) --
	(110.40,526.99) --
	(110.40,526.99) --
	(110.40,526.99) --
	(110.40,526.99) --
	(110.40,526.99) --
	(110.40,526.99) --
	(110.40,526.99) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.40,527.00) --
	(110.41,527.00) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.01) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.02) --
	(110.41,527.03) --
	(110.41,527.03) --
	(110.41,527.03) --
	(110.41,527.03) --
	(110.41,527.03) --
	(110.41,527.03) --
	(110.41,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.04) --
	(110.42,527.05) --
	(110.42,527.05) --
	(110.42,527.05) --
	(110.42,527.05) --
	(110.42,527.06) --
	(110.42,527.06) --
	(110.42,527.06) --
	(110.42,527.06) --
	(110.42,527.06) --
	(110.42,527.06) --
	(110.42,527.07) --
	(110.42,527.07) --
	(110.42,527.07) --
	(110.43,527.07) --
	(110.43,527.07) --
	(110.43,527.08) --
	(110.43,527.08) --
	(110.43,527.08) --
	(110.43,527.08) --
	(110.43,527.08) --
	(110.43,527.08) --
	(110.43,527.08) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.09) --
	(110.43,527.10) --
	(110.43,527.10) --
	(110.43,527.10) --
	(110.43,527.10) --
	(110.44,527.10) --
	(110.44,527.10) --
	(110.44,527.10) --
	(110.44,527.10) --
	(110.44,527.10) --
	(110.44,527.10) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.11) --
	(110.44,527.12) --
	(110.44,527.12) --
	(110.44,527.12) --
	(110.44,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.12) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.45,527.13) --
	(110.46,527.13) --
	(110.46,527.13) --
	(110.46,527.13) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.14) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.46,527.15) --
	(110.47,527.15) --
	(110.47,527.16) --
	(110.47,527.16) --
	(110.47,527.16) --
	(110.47,527.16) --
	(110.47,527.16) --
	(110.47,527.16) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.17) --
	(110.47,527.18) --
	(110.47,527.18) --
	(110.48,527.18) --
	(110.48,527.18) --
	(110.48,527.18) --
	(110.48,527.18) --
	(110.48,527.18) --
	(110.48,527.18) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.19) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.20) --
	(110.48,527.21) --
	(110.48,527.21) --
	(110.48,527.21) --
	(110.48,527.21) --
	(110.48,527.21) --
	(110.49,527.21) --
	(110.49,527.21) --
	(110.49,527.21) --
	(110.49,527.21) --
	(110.49,527.21) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.22) --
	(110.49,527.23) --
	(110.49,527.23) --
	(110.49,527.23) --
	(110.49,527.23) --
	(110.50,527.23) --
	(110.50,527.23) --
	(110.50,527.23) --
	(110.50,527.23) --
	(110.50,527.23) --
	(110.50,527.23) --
	(110.50,527.24) --
	(110.50,527.24) --
	(110.50,527.24) --
	(110.50,527.24) --
	(110.50,527.24) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.25) --
	(110.50,527.26) --
	(110.50,527.26) --
	(110.50,527.26) --
	(110.50,527.26) --
	(110.50,527.27) --
	(110.50,527.27) --
	(110.50,527.27) --
	(110.51,527.27) --
	(110.51,527.27) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.28) --
	(110.51,527.29) --
	(110.51,527.29) --
	(110.51,527.29) --
	(110.51,527.29) --
	(110.51,527.29) --
	(110.51,527.29) --
	(110.52,527.29) --
	(110.52,527.29) --
	(110.52,527.29) --
	(110.52,527.29) --
	(110.52,527.29) --
	(110.52,527.30) --
	(110.52,527.30) --
	(110.52,527.30) --
	(110.52,527.30) --
	(110.52,527.31) --
	(110.52,527.31) --
	(110.52,527.31) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.52,527.32) --
	(110.53,527.32) --
	(110.53,527.32) --
	(110.53,527.32) --
	(110.53,527.32) --
	(110.53,527.33) --
	(110.53,527.33) --
	(110.53,527.33) --
	(110.53,527.33) --
	(110.53,527.33) --
	(110.53,527.33) --
	(110.53,527.33) --
	(110.53,527.34) --
	(110.53,527.34) --
	(110.53,527.34) --
	(110.53,527.34) --
	(110.53,527.34) --
	(110.53,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.34) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.35) --
	(110.54,527.36) --
	(110.54,527.36) --
	(110.54,527.36) --
	(110.54,527.36) --
	(110.54,527.36) --
	(110.54,527.36) --
	(110.54,527.37) --
	(110.54,527.37) --
	(110.54,527.37) --
	(110.54,527.37) --
	(110.54,527.37) --
	(110.55,527.37) --
	(110.55,527.37) --
	(110.55,527.37) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.55,527.38) --
	(110.56,527.38) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.39) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.56,527.40) --
	(110.57,527.40) --
	(110.57,527.40) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.41) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.42) --
	(110.57,527.43) --
	(110.57,527.43) --
	(110.57,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.43) --
	(110.58,527.44) --
	(110.58,527.44) --
	(110.58,527.44) --
	(110.58,527.44) --
	(110.58,527.44) --
	(110.58,527.44) --
	(110.58,527.45) --
	(110.58,527.45) --
	(110.58,527.45) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.58,527.46) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.47) --
	(110.59,527.48) --
	(110.59,527.48) --
	(110.59,527.48) --
	(110.59,527.48) --
	(110.59,527.48) --
	(110.59,527.48) --
	(110.59,527.49) --
	(110.59,527.49) --
	(110.59,527.49) --
	(110.59,527.49) --
	(110.59,527.49) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.59,527.50) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.51) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.52) --
	(110.60,527.53) --
	(110.60,527.53) --
	(110.60,527.53) --
	(110.60,527.53) --
	(110.60,527.53) --
	(110.60,527.53) --
	(110.61,527.53) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.55) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.56) --
	(110.61,527.57) --
	(110.61,527.57) --
	(110.61,527.57) --
	(110.62,527.57) --
	(110.62,527.57) --
	(110.62,527.57) --
	(110.62,527.57) --
	(110.62,527.57) --
	(110.62,527.57) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.62,527.58) --
	(110.63,527.58) --
	(110.63,527.58) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.59) --
	(110.63,527.60) --
	(110.63,527.60) --
	(110.63,527.60) --
	(110.63,527.61) --
	(110.63,527.61) --
	(110.63,527.61) --
	(110.63,527.61) --
	(110.63,527.61) --
	(110.63,527.62) --
	(110.63,527.62) --
	(110.63,527.62) --
	(110.63,527.62) --
	(110.64,527.62) --
	(110.64,527.62) --
	(110.64,527.62) --
	(110.64,527.62) --
	(110.64,527.62) --
	(110.64,527.62) --
	(110.64,527.62) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.63) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.64,527.64) --
	(110.65,527.64) --
	(110.65,527.64) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.65) --
	(110.65,527.66) --
	(110.65,527.66) --
	(110.65,527.66) --
	(110.65,527.66) --
	(110.65,527.66) --
	(110.65,527.66) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.65,527.67) --
	(110.66,527.67) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.68) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.69) --
	(110.66,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.70) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.67,527.71) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.72) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.73) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.68,527.74) --
	(110.69,527.74) --
	(110.69,527.74) --
	(110.69,527.74) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.75) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.69,527.76) --
	(110.70,527.76) --
	(110.70,527.76) --
	(110.70,527.76) --
	(110.70,527.76) --
	(110.70,527.76) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.77) --
	(110.70,527.78) --
	(110.70,527.78) --
	(110.70,527.78) --
	(110.70,527.78) --
	(110.70,527.78) --
	(110.70,527.78) --
	(110.71,527.78) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.79) --
	(110.71,527.80) --
	(110.71,527.80) --
	(110.71,527.80) --
	(110.71,527.80) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.71,527.81) --
	(110.72,527.81) --
	(110.72,527.81) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.82) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.72,527.83) --
	(110.73,527.83) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.84) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.73,527.85) --
	(110.74,527.85) --
	(110.74,527.85) --
	(110.74,527.86) --
	(110.74,527.86) --
	(110.74,527.87) --
	(110.74,527.87) --
	(110.74,527.87) --
	(110.74,527.87) --
	(110.74,527.87) --
	(110.74,527.87) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.88) --
	(110.74,527.89) --
	(110.74,527.89) --
	(110.74,527.89) --
	(110.74,527.89) --
	(110.74,527.89) --
	(110.74,527.89) --
	(110.75,527.89) --
	(110.75,527.89) --
	(110.75,527.89) --
	(110.75,527.89) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.90) --
	(110.75,527.91) --
	(110.75,527.91) --
	(110.75,527.91) --
	(110.75,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.91) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.76,527.92) --
	(110.77,527.92) --
	(110.77,527.92) --
	(110.77,527.92) --
	(110.77,527.92) --
	(110.77,527.92) --
	(110.77,527.93) --
	(110.77,527.93) --
	(110.77,527.93) --
	(110.77,527.93) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.77,527.94) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.95) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.96) --
	(110.78,527.97) --
	(110.78,527.97) --
	(110.78,527.98) --
	(110.78,527.98) --
	(110.78,527.98) --
	(110.78,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.98) --
	(110.79,527.99) --
	(110.79,527.99) --
	(110.79,527.99) --
	(110.79,527.99) --
	(110.79,527.99) --
	(110.79,527.99) --
	(110.80,527.99) --
	(110.80,527.99) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.00) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.01) --
	(110.80,528.02) --
	(110.80,528.02) --
	(110.80,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.02) --
	(110.81,528.03) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.81,528.04) --
	(110.82,528.04) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.05) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.82,528.06) --
	(110.83,528.06) --
	(110.83,528.06) --
	(110.83,528.06) --
	(110.83,528.06) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.07) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.83,528.08) --
	(110.84,528.08) --
	(110.84,528.08) --
	(110.84,528.08) --
	(110.84,528.08) --
	(110.84,528.08) --
	(110.84,528.09) --
	(110.84,528.09) --
	(110.84,528.09) --
	(110.84,528.09) --
	(110.84,528.09) --
	(110.84,528.09) --
	(110.84,528.10) --
	(110.84,528.10) --
	(110.84,528.10) --
	(110.84,528.10) --
	(110.84,528.10) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.84,528.11) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.12) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.24) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.25) --
	(110.85,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.26) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.27) --
	(110.86,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.28) --
	(110.87,528.29) --
	(110.87,528.30) --
	(110.87,528.30) --
	(110.87,528.30) --
	(110.87,528.30) --
	(110.87,528.30) --
	(110.87,528.30) --
	(110.87,528.31) --
	(110.87,528.31) --
	(110.88,528.31) --
	(110.88,528.31) --
	(110.88,528.31) --
	(110.88,528.31) --
	(110.88,528.31) --
	(110.88,528.31) --
	(110.88,528.31) --
	(110.88,528.32) --
	(110.88,528.32) --
	(110.88,528.32) --
	(110.88,528.32) --
	(110.88,528.32) --
	(110.88,528.32) --
	(110.88,528.32) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.88,528.33) --
	(110.89,528.33) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.34) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.35) --
	(110.89,528.36) --
	(110.89,528.36) --
	(110.89,528.36) --
	(110.89,528.36) --
	(110.90,528.36) --
	(110.90,528.36) --
	(110.90,528.36) --
	(110.90,528.36) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.37) --
	(110.90,528.38) --
	(110.90,528.38) --
	(110.91,528.38) --
	(110.91,528.38) --
	(110.91,528.38) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.39) --
	(110.91,528.40) --
	(110.91,528.40) --
	(110.91,528.40) --
	(110.91,528.40) --
	(110.91,528.40) --
	(110.91,528.40) --
	(110.91,528.40) --
	(110.91,528.41) --
	(110.91,528.41) --
	(110.91,528.41) --
	(110.91,528.41) --
	(110.91,528.41) --
	(110.92,528.41) --
	(110.92,528.41) --
	(110.92,528.41) --
	(110.92,528.41) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.42) --
	(110.92,528.43) --
	(110.92,528.43) --
	(110.92,528.43) --
	(110.92,528.43) --
	(110.92,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.44) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.45) --
	(110.93,528.46) --
	(110.93,528.46) --
	(110.93,528.46) --
	(110.93,528.46) --
	(110.94,528.46) --
	(110.94,528.46) --
	(110.94,528.46) --
	(110.94,528.46) --
	(110.94,528.46) --
	(110.94,528.46) --
	(110.94,528.47) --
	(110.94,528.47) --
	(110.94,528.47) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.48) --
	(110.94,528.49) --
	(110.94,528.49) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.94,528.50) --
	(110.95,528.50) --
	(110.95,528.50) --
	(110.95,528.50) --
	(110.95,528.50) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.95,528.51) --
	(110.96,528.51) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.52) --
	(110.96,528.53) --
	(110.97,528.53) --
	(110.97,528.53) --
	(110.97,528.53) --
	(110.97,528.53) --
	(110.97,528.53) --
	(110.97,528.53) --
	(110.97,528.54) --
	(110.97,528.54) --
	(110.97,528.54) --
	(110.97,528.54) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.55) --
	(110.97,528.56) --
	(110.97,528.56) --
	(110.97,528.56) --
	(110.97,528.56) --
	(110.97,528.56) --
	(110.97,528.56) --
	(110.97,528.57) --
	(110.97,528.57) --
	(110.98,528.57) --
	(110.98,528.57) --
	(110.98,528.57) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.58) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.59) --
	(110.98,528.60) --
	(110.98,528.60) --
	(110.98,528.60) --
	(110.98,528.60) --
	(110.98,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.60) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.61) --
	(110.99,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.62) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.63) --
	(111.00,528.64) --
	(111.00,528.64) --
	(111.01,528.64) --
	(111.01,528.64) --
	(111.01,528.64) --
	(111.01,528.64) --
	(111.01,528.64) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.65) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.66) --
	(111.01,528.67) --
	(111.01,528.67) --
	(111.01,528.67) --
	(111.01,528.67) --
	(111.01,528.67) --
	(111.01,528.67) --
	(111.01,528.67) --
	(111.02,528.67) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.68) --
	(111.02,528.69) --
	(111.02,528.69) --
	(111.02,528.69) --
	(111.02,528.69) --
	(111.02,528.69) --
	(111.02,528.69) --
	(111.02,528.69) --
	(111.03,528.69) --
	(111.03,528.69) --
	(111.03,528.69) --
	(111.03,528.69) --
	(111.03,528.69) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.03,528.70) --
	(111.04,528.70) --
	(111.04,528.70) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.71) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.72) --
	(111.04,528.73) --
	(111.05,528.73) --
	(111.05,528.73) --
	(111.05,528.73) --
	(111.05,528.73) --
	(111.05,528.73) --
	(111.05,528.73) --
	(111.05,528.73) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.74) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.75) --
	(111.05,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.76) --
	(111.06,528.77) --
	(111.06,528.77) --
	(111.06,528.77) --
	(111.06,528.77) --
	(111.06,528.77) --
	(111.06,528.77) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.06,528.78) --
	(111.07,528.78) --
	(111.07,528.78) --
	(111.07,528.78) --
	(111.07,528.79) --
	(111.07,528.79) --
	(111.07,528.79) --
	(111.07,528.79) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.80) --
	(111.07,528.81) --
	(111.07,528.81) --
	(111.07,528.81) --
	(111.07,528.81) --
	(111.07,528.81) --
	(111.07,528.81) --
	(111.07,528.81) --
	(111.07,528.82) --
	(111.07,528.82) --
	(111.07,528.82) --
	(111.07,528.82) --
	(111.07,528.82) --
	(111.07,528.82) --
	(111.08,528.82) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.83) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.84) --
	(111.08,528.85) --
	(111.08,528.85) --
	(111.08,528.85) --
	(111.08,528.85) --
	(111.08,528.85) --
	(111.08,528.85) --
	(111.09,528.85) --
	(111.09,528.85) --
	(111.09,528.85) --
	(111.09,528.86) --
	(111.09,528.86) --
	(111.09,528.86) --
	(111.09,528.86) --
	(111.09,528.86) --
	(111.09,528.86) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.87) --
	(111.09,528.88) --
	(111.09,528.88) --
	(111.09,528.88) --
	(111.09,528.88) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.89) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.90) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.10,528.91) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.92) --
	(111.11,528.93) --
	(111.11,528.93) --
	(111.11,528.93) --
	(111.11,528.93) --
	(111.11,528.93) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.94) --
	(111.11,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.95) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.96) --
	(111.12,528.97) --
	(111.12,528.97) --
	(111.12,528.97) --
	(111.12,528.97) --
	(111.12,528.97) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.98) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.13,528.99) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.00) --
	(111.14,529.01) --
	(111.14,529.01) --
	(111.14,529.01) --
	(111.14,529.01) --
	(111.14,529.01) --
	(111.14,529.01) --
	(111.14,529.01) --
	(111.15,529.01) --
	(111.15,529.01) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.02) --
	(111.15,529.03) --
	(111.15,529.03) --
	(111.15,529.03) --
	(111.15,529.03) --
	(111.15,529.03) --
	(111.15,529.03) --
	(111.15,529.03) --
	(111.15,529.04) --
	(111.15,529.04) --
	(111.15,529.04) --
	(111.15,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.04) --
	(111.16,529.05) --
	(111.16,529.05) --
	(111.16,529.05) --
	(111.16,529.05) --
	(111.16,529.05) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.06) --
	(111.16,529.07) --
	(111.16,529.07) --
	(111.16,529.07) --
	(111.16,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.07) --
	(111.17,529.08) --
	(111.17,529.08) --
	(111.17,529.08) --
	(111.17,529.08) --
	(111.17,529.08) --
	(111.17,529.08) --
	(111.17,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.08) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.18,529.09) --
	(111.19,529.09) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.10) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.19,529.11) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.12) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.13) --
	(111.20,529.14) --
	(111.20,529.14) --
	(111.20,529.14) --
	(111.20,529.14) --
	(111.21,529.14) --
	(111.21,529.14) --
	(111.21,529.14) --
	(111.21,529.14) --
	(111.21,529.14) --
	(111.21,529.15) --
	(111.21,529.15) --
	(111.21,529.15) --
	(111.21,529.15) --
	(111.21,529.15) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.16) --
	(111.21,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.17) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.18) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.22,529.19) --
	(111.23,529.19) --
	(111.23,529.19) --
	(111.23,529.19) --
	(111.23,529.19) --
	(111.23,529.19) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.21) --
	(111.23,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.22) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.24,529.23) --
	(111.25,529.23) --
	(111.25,529.23) --
	(111.25,529.23) --
	(111.25,529.23) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.24) --
	(111.25,529.25) --
	(111.25,529.25) --
	(111.25,529.25) --
	(111.25,529.25) --
	(111.25,529.25) --
	(111.25,529.26) --
	(111.25,529.26) --
	(111.25,529.26) --
	(111.25,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.26) --
	(111.26,529.27) --
	(111.26,529.27) --
	(111.26,529.27) --
	(111.26,529.27) --
	(111.26,529.27) --
	(111.26,529.27) --
	(111.27,529.27) --
	(111.27,529.27) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.28) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.27,529.29) --
	(111.28,529.29) --
	(111.28,529.30) --
	(111.28,529.30) --
	(111.28,529.30) --
	(111.28,529.30) --
	(111.28,529.30) --
	(111.28,529.30) --
	(111.28,529.31) --
	(111.28,529.31) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.32) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.28,529.33) --
	(111.29,529.33) --
	(111.29,529.33) --
	(111.29,529.33) --
	(111.29,529.33) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.34) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.35) --
	(111.29,529.36) --
	(111.29,529.36) --
	(111.29,529.36) --
	(111.29,529.36) --
	(111.29,529.36) --
	(111.29,529.36) --
	(111.30,529.36) --
	(111.30,529.36) --
	(111.30,529.36) --
	(111.30,529.36) --
	(111.30,529.36) --
	(111.30,529.36) --
	(111.30,529.37) --
	(111.30,529.37) --
	(111.30,529.37) --
	(111.30,529.37) --
	(111.30,529.37) --
	(111.30,529.37) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.38) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.39) --
	(111.30,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.40) --
	(111.31,529.41) --
	(111.31,529.41) --
	(111.31,529.41) --
	(111.31,529.41) --
	(111.31,529.41) --
	(111.31,529.42) --
	(111.31,529.42) --
	(111.31,529.42) --
	(111.31,529.42) --
	(111.31,529.42) --
	(111.31,529.42) --
	(111.31,529.42) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.31,529.43) --
	(111.32,529.43) --
	(111.32,529.43) --
	(111.32,529.44) --
	(111.32,529.44) --
	(111.32,529.44) --
	(111.32,529.44) --
	(111.32,529.44) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.45) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.46) --
	(111.32,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.47) --
	(111.33,529.48) --
	(111.33,529.48) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.49) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.33,529.50) --
	(111.34,529.50) --
	(111.34,529.50) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.51) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.52) --
	(111.34,529.53) --
	(111.34,529.53) --
	(111.34,529.53) --
	(111.35,529.53) --
	(111.35,529.53) --
	(111.35,529.53) --
	(111.35,529.53) --
	(111.35,529.53) --
	(111.35,529.53) --
	(111.35,529.53) --
	(111.35,529.54) --
	(111.35,529.54) --
	(111.35,529.54) --
	(111.35,529.54) --
	(111.35,529.54) --
	(111.35,529.54) --
	(111.35,529.55) --
	(111.35,529.55) --
	(111.35,529.55) --
	(111.35,529.56) --
	(111.35,529.56) --
	(111.35,529.56) --
	(111.35,529.56) --
	(111.36,529.56) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.57) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.58) --
	(111.36,529.59) --
	(111.36,529.59) --
	(111.36,529.59) --
	(111.36,529.59) --
	(111.36,529.59) --
	(111.37,529.59) --
	(111.37,529.59) --
	(111.37,529.59) --
	(111.37,529.59) --
	(111.37,529.59) --
	(111.37,529.59) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.60) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.37,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.61) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.38,529.62) --
	(111.39,529.62) --
	(111.39,529.62) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.63) --
	(111.39,529.64) --
	(111.39,529.64) --
	(111.39,529.64) --
	(111.39,529.64) --
	(111.39,529.65) --
	(111.39,529.65) --
	(111.39,529.65) --
	(111.39,529.65) --
	(111.39,529.65) --
	(111.39,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.65) --
	(111.40,529.66) --
	(111.40,529.66) --
	(111.40,529.66) --
	(111.40,529.66) --
	(111.40,529.66) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.67) --
	(111.40,529.68) --
	(111.40,529.68) --
	(111.41,529.68) --
	(111.41,529.68) --
	(111.41,529.68) --
	(111.41,529.68) --
	(111.41,529.68) --
	(111.41,529.68) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.69) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.70) --
	(111.41,529.71) --
	(111.41,529.71) --
	(111.41,529.71) --
	(111.41,529.71) --
	(111.41,529.71) --
	(111.41,529.71) --
	(111.41,529.71) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.72) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.73) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.74) --
	(111.42,529.75) --
	(111.43,529.75) --
	(111.43,529.75) --
	(111.43,529.75) --
	(111.43,529.75) --
	(111.43,529.75) --
	(111.43,529.75) --
	(111.43,529.75) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.43,529.76) --
	(111.44,529.76) --
	(111.44,529.76) --
	(111.44,529.76) --
	(111.44,529.76) --
	(111.44,529.77) --
	(111.44,529.77) --
	(111.44,529.77) --
	(111.44,529.77) --
	(111.44,529.77) --
	(111.44,529.78) --
	(111.44,529.78) --
	(111.44,529.78) --
	(111.44,529.78) --
	(111.44,529.78) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.44,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.79) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.45,529.80) --
	(111.46,529.80) --
	(111.46,529.80) --
	(111.46,529.80) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.81) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.46,529.82) --
	(111.47,529.82) --
	(111.47,529.82) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.83) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.84) --
	(111.47,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.86) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.87) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.48,529.88) --
	(111.49,529.88) --
	(111.49,529.88) --
	(111.49,529.88) --
	(111.49,529.88) --
	(111.49,529.88) --
	(111.49,529.88) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.89) --
	(111.49,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.90) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.91) --
	(111.50,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.92) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.93) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.51,529.94) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.95) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.96) --
	(111.52,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.97) --
	(111.53,529.98) --
	(111.53,529.98) --
	(111.53,529.98) --
	(111.53,529.98) --
	(111.53,529.98) --
	(111.53,529.99) --
	(111.53,529.99) --
	(111.53,529.99) --
	(111.53,529.99) --
	(111.53,529.99) --
	(111.53,529.99) --
	(111.54,529.99) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.00) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.01) --
	(111.54,530.02) --
	(111.54,530.02) --
	(111.54,530.02) --
	(111.54,530.02) --
	(111.54,530.02) --
	(111.54,530.02) --
	(111.54,530.02) --
	(111.55,530.02) --
	(111.55,530.02) --
	(111.55,530.02) --
	(111.55,530.02) --
	(111.55,530.02) --
	(111.55,530.02) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.03) --
	(111.55,530.04) --
	(111.55,530.04) --
	(111.55,530.04) --
	(111.55,530.04) --
	(111.55,530.05) --
	(111.55,530.05) --
	(111.55,530.05) --
	(111.55,530.05) --
	(111.55,530.05) --
	(111.55,530.05) --
	(111.55,530.05) --
	(111.56,530.05) --
	(111.56,530.05) --
	(111.56,530.05) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.06) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.07) --
	(111.56,530.08) --
	(111.56,530.08) --
	(111.56,530.08) --
	(111.56,530.08) --
	(111.56,530.08) --
	(111.56,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.08) --
	(111.57,530.09) --
	(111.57,530.09) --
	(111.57,530.09) --
	(111.57,530.09) --
	(111.57,530.09) --
	(111.57,530.09) --
	(111.57,530.09) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.10) --
	(111.57,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.11) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.58,530.12) --
	(111.59,530.12) --
	(111.59,530.12) --
	(111.59,530.13) --
	(111.59,530.13) --
	(111.59,530.13) --
	(111.59,530.13) --
	(111.59,530.13) --
	(111.59,530.13) --
	(111.59,530.13) --
	(111.59,530.14) --
	(111.59,530.14) --
	(111.59,530.14) --
	(111.59,530.14) --
	(111.59,530.14) --
	(111.59,530.14) --
	(111.59,530.14) --
	(111.59,530.15) --
	(111.60,530.15) --
	(111.60,530.15) --
	(111.60,530.15) --
	(111.60,530.15) --
	(111.60,530.15) --
	(111.60,530.15) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.60,530.16) --
	(111.61,530.16) --
	(111.61,530.16) --
	(111.61,530.16) --
	(111.61,530.16) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.17) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.18) --
	(111.61,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.19) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.20) --
	(111.62,530.21) --
	(111.62,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.21) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.63,530.22) --
	(111.64,530.22) --
	(111.64,530.22) --
	(111.64,530.22) --
	(111.64,530.22) --
	(111.64,530.23) --
	(111.64,530.23) --
	(111.64,530.23) --
	(111.64,530.23) --
	(111.64,530.23) --
	(111.64,530.23) --
	(111.64,530.23) --
	(111.64,530.24) --
	(111.64,530.24) --
	(111.64,530.24) --
	(111.64,530.24) --
	(111.64,530.24) --
	(111.64,530.25) --
	(111.64,530.25) --
	(111.64,530.25) --
	(111.64,530.25) --
	(111.64,530.25) --
	(111.64,530.25) --
	(111.64,530.26) --
	(111.64,530.26) --
	(111.64,530.26) --
	(111.64,530.26) --
	(111.64,530.26) --
	(111.64,530.27) --
	(111.64,530.27) --
	(111.64,530.27) --
	(111.64,530.27) --
	(111.64,530.27) --
	(111.65,530.27) --
	(111.65,530.27) --
	(111.65,530.27) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.28) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.29) --
	(111.65,530.30) --
	(111.65,530.30) --
	(111.66,530.30) --
	(111.66,530.30) --
	(111.66,530.30) --
	(111.66,530.30) --
	(111.66,530.30) --
	(111.66,530.30) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.31) --
	(111.66,530.32) --
	(111.66,530.32) --
	(111.66,530.32) --
	(111.67,530.32) --
	(111.67,530.32) --
	(111.67,530.32) --
	(111.67,530.32) --
	(111.67,530.32) --
	(111.67,530.32) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.33) --
	(111.67,530.34) --
	(111.67,530.34) --
	(111.67,530.34) --
	(111.67,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.34) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.35) --
	(111.68,530.36) --
	(111.68,530.36) --
	(111.68,530.36) --
	(111.68,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.36) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.37) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.38) --
	(111.69,530.39) --
	(111.69,530.39) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.40) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.41) --
	(111.70,530.42) --
	(111.70,530.42) --
	(111.70,530.42) --
	(111.70,530.42) --
	(111.71,530.42) --
	(111.71,530.42) --
	(111.71,530.42) --
	(111.71,530.42) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.43) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.71,530.44) --
	(111.72,530.44) --
	(111.72,530.44) --
	(111.72,530.44) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.45) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.72,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.46) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.73,530.47) --
	(111.74,530.47) --
	(111.74,530.47) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.48) --
	(111.74,530.49) --
	(111.74,530.49) --
	(111.74,530.49) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.50) --
	(111.74,530.51) --
	(111.74,530.51) --
	(111.74,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.51) --
	(111.75,530.52) --
	(111.75,530.52) --
	(111.75,530.52) --
	(111.75,530.52) --
	(111.75,530.53) --
	(111.75,530.53) --
	(111.75,530.53) --
	(111.75,530.54) --
	(111.75,530.54) --
	(111.75,530.54) --
	(111.75,530.54) --
	(111.75,530.54) --
	(111.75,530.54) --
	(111.75,530.54) --
	(111.75,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.55) --
	(111.76,530.56) --
	(111.76,530.56) --
	(111.76,530.56) --
	(111.76,530.56) --
	(111.76,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.56) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.77,530.57) --
	(111.78,530.57) --
	(111.78,530.57) --
	(111.78,530.57) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.58) --
	(111.78,530.59) --
	(111.78,530.59) --
	(111.78,530.59) --
	(111.78,530.59) --
	(111.78,530.59) --
	(111.79,530.59) --
	(111.79,530.59) --
	(111.79,530.59) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.60) --
	(111.79,530.61) --
	(111.79,530.61) --
	(111.79,530.61) --
	(111.79,530.61) --
	(111.79,530.61) --
	(111.79,530.61) --
	(111.79,530.61) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.62) --
	(111.79,530.63) --
	(111.80,530.63) --
	(111.80,530.63) --
	(111.80,530.63) --
	(111.80,530.63) --
	(111.80,530.63) --
	(111.80,530.64) --
	(111.80,530.64) --
	(111.80,530.64) --
	(111.80,530.64) --
	(111.80,530.64) --
	(111.80,530.64) --
	(111.80,530.64) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.65) --
	(111.80,530.66) --
	(111.80,530.66) --
	(111.80,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.66) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.67) --
	(111.81,530.68) --
	(111.81,530.68) --
	(111.81,530.68) --
	(111.82,530.68) --
	(111.82,530.68) --
	(111.82,530.68) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.69) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.70) --
	(111.82,530.71) --
	(111.82,530.71) --
	(111.82,530.71) --
	(111.82,530.71) --
	(111.83,530.71) --
	(111.83,530.71) --
	(111.83,530.71) --
	(111.83,530.71) --
	(111.83,530.71) --
	(111.83,530.72) --
	(111.83,530.72) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.73) --
	(111.83,530.74) --
	(111.83,530.74) --
	(111.83,530.74) --
	(111.83,530.74) --
	(111.83,530.74) --
	(111.83,530.74) --
	(111.83,530.74) --
	(111.84,530.74) --
	(111.84,530.74) --
	(111.84,530.74) --
	(111.84,530.74) --
	(111.84,530.74) --
	(111.84,530.74) --
	(111.84,530.74) --
	(111.84,530.75) --
	(111.84,530.75) --
	(111.84,530.75) --
	(111.84,530.75) --
	(111.84,530.75) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.84,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.76) --
	(111.85,530.77) --
	(111.85,530.77) --
	(111.85,530.77) --
	(111.85,530.77) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.85,530.78) --
	(111.86,530.79) --
	(111.86,530.79) --
	(111.86,530.79) --
	(111.86,530.79) --
	(111.86,530.79) --
	(111.86,530.79) --
	(111.86,530.79) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.80) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.81) --
	(111.86,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.82) --
	(111.87,530.83) --
	(111.87,530.83) --
	(111.87,530.83) --
	(111.87,530.83) --
	(111.87,530.83) --
	(111.87,530.83) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.84) --
	(111.87,530.85) --
	(111.87,530.85) --
	(111.87,530.85) --
	(111.87,530.85) --
	(111.87,530.85) --
	(111.87,530.85) --
	(111.88,530.85) --
	(111.88,530.85) --
	(111.88,530.85) --
	(111.88,530.85) --
	(111.88,530.85) --
	(111.88,530.85) --
	(111.88,530.85) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.86) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.87) --
	(111.88,530.88) --
	(111.89,530.88) --
	(111.89,530.88) --
	(111.89,530.88) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.89) --
	(111.89,530.91) --
	(111.89,530.91) --
	(111.89,530.91) --
	(111.89,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.92) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.93) --
	(111.90,530.94) --
	(111.90,530.94) --
	(111.90,530.94) --
	(111.90,530.94) --
	(111.90,530.94) --
	(111.90,530.94) --
	(111.90,530.94) --
	(111.91,530.94) --
	(111.91,530.94) --
	(111.91,530.94) --
	(111.91,530.94) --
	(111.91,530.94) --
	(111.91,530.94) --
	(111.91,530.94) --
	(111.91,530.95) --
	(111.91,530.95) --
	(111.91,530.95) --
	(111.91,530.95) --
	(111.91,530.95) --
	(111.91,530.95) --
	(111.91,530.95) --
	(111.92,530.95) --
	(111.92,530.95) --
	(111.92,530.95) --
	(111.92,530.95) --
	(111.92,530.95) --
	(111.92,530.95) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.96) --
	(111.92,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.97) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.93,530.98) --
	(111.94,530.98) --
	(111.94,530.98) --
	(111.94,530.98) --
	(111.94,530.98) --
	(111.94,530.98) --
	(111.94,530.98) --
	(111.94,530.98) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,530.99) --
	(111.94,531.00) --
	(111.94,531.00) --
	(111.94,531.00) --
	(111.94,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.00) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.01) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.95,531.02) --
	(111.96,531.02) --
	(111.96,531.02) --
	(111.96,531.02) --
	(111.96,531.02) --
	(111.96,531.03) --
	(111.96,531.03) --
	(111.96,531.03) --
	(111.96,531.03) --
	(111.96,531.03) --
	(111.96,531.03) --
	(111.96,531.03) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.96,531.04) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.05) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.06) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.07) --
	(111.97,531.08) --
	(111.97,531.08) --
	(111.97,531.08) --
	(111.97,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.08) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.09) --
	(111.98,531.10) --
	(111.98,531.10) --
	(111.98,531.10) --
	(111.99,531.10) --
	(111.99,531.10) --
	(111.99,531.10) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.11) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.12) --
	(111.99,531.13) --
	(111.99,531.13) --
	(111.99,531.13) --
	(111.99,531.13) --
	(111.99,531.13) --
	(111.99,531.13) --
	(111.99,531.13) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.14) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.15) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.00,531.16) --
	(112.01,531.16) --
	(112.01,531.16) --
	(112.01,531.16) --
	(112.01,531.16) --
	(112.01,531.16) --
	(112.01,531.16) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.17) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.01,531.18) --
	(112.02,531.18) --
	(112.02,531.18) --
	(112.02,531.18) --
	(112.02,531.18) --
	(112.02,531.18) --
	(112.02,531.18) --
	(112.02,531.19) --
	(112.02,531.19) --
	(112.02,531.19) --
	(112.02,531.19) --
	(112.02,531.19) --
	(112.02,531.19) --
	(112.02,531.19) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.20) --
	(112.02,531.21) --
	(112.02,531.21) --
	(112.02,531.21) --
	(112.02,531.21) --
	(112.02,531.21) --
	(112.02,531.21) --
	(112.03,531.21) --
	(112.03,531.21) --
	(112.03,531.21) --
	(112.03,531.21) --
	(112.03,531.21) --
	(112.03,531.21) --
	(112.03,531.21) --
	(112.03,531.22) --
	(112.03,531.22) --
	(112.03,531.22) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.23) --
	(112.03,531.24) --
	(112.03,531.24) --
	(112.03,531.24) --
	(112.03,531.24) --
	(112.03,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.24) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.04,531.25) --
	(112.05,531.25) --
	(112.05,531.25) --
	(112.05,531.25) --
	(112.05,531.25) --
	(112.05,531.25) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.26) --
	(112.05,531.27) --
	(112.05,531.27) --
	(112.05,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.27) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.06,531.28) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.29) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.30) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.07,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.31) --
	(112.08,531.32) --
	(112.08,531.32) --
	(112.08,531.32) --
	(112.08,531.32) --
	(112.08,531.32) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.33) --
	(112.08,531.34) --
	(112.08,531.34) --
	(112.08,531.34) --
	(112.08,531.34) --
	(112.08,531.34) --
	(112.09,531.34) --
	(112.09,531.34) --
	(112.09,531.34) --
	(112.09,531.34) --
	(112.09,531.34) --
	(112.09,531.35) --
	(112.09,531.35) --
	(112.09,531.35) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.36) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.37) --
	(112.09,531.38) --
	(112.09,531.38) --
	(112.10,531.38) --
	(112.10,531.38) --
	(112.10,531.38) --
	(112.10,531.38) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.39) --
	(112.10,531.40) --
	(112.10,531.40) --
	(112.10,531.40) --
	(112.10,531.40) --
	(112.10,531.40) --
	(112.10,531.40) --
	(112.11,531.40) --
	(112.11,531.40) --
	(112.11,531.40) --
	(112.11,531.40) --
	(112.11,531.40) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.41) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.42) --
	(112.11,531.43) --
	(112.11,531.43) --
	(112.11,531.43) --
	(112.12,531.43) --
	(112.12,531.43) --
	(112.12,531.43) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.44) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.45) --
	(112.12,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.46) --
	(112.13,531.47) --
	(112.13,531.47) --
	(112.13,531.47) --
	(112.13,531.47) --
	(112.13,531.47) --
	(112.13,531.47) --
	(112.13,531.47) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.13,531.48) --
	(112.14,531.48) --
	(112.14,531.48) --
	(112.14,531.48) --
	(112.14,531.48) --
	(112.14,531.48) --
	(112.14,531.48) --
	(112.14,531.48) --
	(112.14,531.49) --
	(112.14,531.49) --
	(112.14,531.49) --
	(112.14,531.49) --
	(112.14,531.49) --
	(112.14,531.49) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.14,531.50) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.51) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.52) --
	(112.15,531.53) --
	(112.16,531.53) --
	(112.16,531.53) --
	(112.16,531.53) --
	(112.16,531.53) --
	(112.16,531.53) --
	(112.16,531.54) --
	(112.16,531.54) --
	(112.16,531.54) --
	(112.16,531.54) --
	(112.16,531.54) --
	(112.16,531.54) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.55) --
	(112.16,531.56) --
	(112.16,531.56) --
	(112.16,531.56) --
	(112.16,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.56) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.57) --
	(112.17,531.58) --
	(112.17,531.58) --
	(112.17,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.58) --
	(112.18,531.59) --
	(112.18,531.59) --
	(112.18,531.59) --
	(112.18,531.59) --
	(112.18,531.59) --
	(112.18,531.59) --
	(112.18,531.59) --
	(112.19,531.59) --
	(112.19,531.59) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.60) --
	(112.19,531.61) --
	(112.19,531.61) --
	(112.19,531.61) --
	(112.19,531.61) --
	(112.19,531.61) --
	(112.19,531.62) --
	(112.19,531.62) --
	(112.19,531.62) --
	(112.19,531.62) --
	(112.19,531.62) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.19,531.63) --
	(112.20,531.63) --
	(112.20,531.63) --
	(112.20,531.63) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.64) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.65) --
	(112.20,531.66) --
	(112.20,531.66) --
	(112.20,531.66) --
	(112.20,531.66) --
	(112.20,531.66) --
	(112.21,531.66) --
	(112.21,531.66) --
	(112.21,531.66) --
	(112.21,531.66) --
	(112.21,531.66) --
	(112.21,531.66) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.67) --
	(112.21,531.68) --
	(112.21,531.68) --
	(112.21,531.68) --
	(112.21,531.68) --
	(112.21,531.68) --
	(112.21,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.68) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.69) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.70) --
	(112.22,531.71) --
	(112.22,531.71) --
	(112.22,531.71) --
	(112.23,531.72) --
	(112.23,531.72) --
	(112.23,531.72) --
	(112.23,531.72) --
	(112.23,531.72) --
	(112.23,531.72) --
	(112.23,531.72) --
	(112.23,531.73) --
	(112.23,531.73) --
	(112.23,531.73) --
	(112.23,531.73) --
	(112.23,531.73) --
	(112.23,531.73) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.74) --
	(112.23,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.75) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.24,531.76) --
	(112.25,531.76) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.77) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.78) --
	(112.25,531.79) --
	(112.25,531.79) --
	(112.25,531.79) --
	(112.25,531.79) --
	(112.25,531.79) --
	(112.25,531.79) --
	(112.25,531.79) --
	(112.26,531.79) --
	(112.26,531.79) --
	(112.26,531.79) --
	(112.26,531.79) --
	(112.26,531.79) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.80) --
	(112.26,531.81) --
	(112.26,531.81) --
	(112.26,531.81) --
	(112.26,531.81) --
	(112.26,531.81) --
	(112.26,531.81) --
	(112.26,531.81) --
	(112.26,531.82) --
	(112.26,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.82) --
	(112.27,531.83) --
	(112.27,531.83) --
	(112.27,531.83) --
	(112.27,531.83) --
	(112.27,531.83) --
	(112.27,531.83) --
	(112.28,531.83) --
	(112.28,531.83) --
	(112.28,531.83) --
	(112.28,531.84) --
	(112.28,531.84) --
	(112.28,531.84) --
	(112.28,531.85) --
	(112.28,531.85) --
	(112.28,531.85) --
	(112.28,531.85) --
	(112.28,531.85) --
	(112.28,531.85) --
	(112.28,531.85) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.28,531.86) --
	(112.29,531.86) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.87) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.88) --
	(112.29,531.89) --
	(112.29,531.89) --
	(112.29,531.89) --
	(112.29,531.89) --
	(112.29,531.89) --
	(112.29,531.89) --
	(112.30,531.89) --
	(112.30,531.89) --
	(112.30,531.89) --
	(112.30,531.89) --
	(112.30,531.90) --
	(112.30,531.90) --
	(112.30,531.90) --
	(112.30,531.90) --
	(112.30,531.91) --
	(112.30,531.91) --
	(112.30,531.91) --
	(112.30,531.91) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.30,531.92) --
	(112.31,531.92) --
	(112.31,531.92) --
	(112.31,531.92) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.93) --
	(112.31,531.94) --
	(112.31,531.94) --
	(112.31,531.94) --
	(112.31,531.94) --
	(112.32,531.94) --
	(112.32,531.94) --
	(112.32,531.94) --
	(112.32,531.94) --
	(112.32,531.94) --
	(112.32,531.94) --
	(112.32,531.94) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.95) --
	(112.32,531.96) --
	(112.32,531.96) --
	(112.32,531.96) --
	(112.32,531.96) --
	(112.32,531.96) --
	(112.32,531.96) --
	(112.32,531.96) --
	(112.33,531.96) --
	(112.33,531.96) --
	(112.33,531.96) --
	(112.33,531.96) --
	(112.33,531.96) --
	(112.33,531.96) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.97) --
	(112.33,531.98) --
	(112.34,531.98) --
	(112.34,531.98) --
	(112.34,531.98) --
	(112.34,531.98) --
	(112.34,531.99) --
	(112.34,531.99) --
	(112.34,531.99) --
	(112.34,531.99) --
	(112.34,531.99) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.00) --
	(112.34,532.01) --
	(112.34,532.01) --
	(112.34,532.01) --
	(112.34,532.01) --
	(112.34,532.01) --
	(112.34,532.01) --
	(112.34,532.01) --
	(112.35,532.01) --
	(112.35,532.01) --
	(112.35,532.01) --
	(112.35,532.01) --
	(112.35,532.01) --
	(112.35,532.01) --
	(112.35,532.02) --
	(112.35,532.02) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.35,532.03) --
	(112.36,532.03) --
	(112.36,532.03) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.36,532.04) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.05) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.37,532.06) --
	(112.38,532.06) --
	(112.38,532.06) --
	(112.38,532.06) --
	(112.38,532.06) --
	(112.38,532.06) --
	(112.38,532.06) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.38,532.07) --
	(112.39,532.07) --
	(112.39,532.07) --
	(112.39,532.07) --
	(112.39,532.07) --
	(112.39,532.07) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.08) --
	(112.39,532.09) --
	(112.39,532.09) --
	(112.39,532.09) --
	(112.39,532.09) --
	(112.39,532.10) --
	(112.39,532.10) --
	(112.39,532.10) --
	(112.39,532.10) --
	(112.40,532.10) --
	(112.40,532.10) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.11) --
	(112.40,532.12) --
	(112.40,532.12) --
	(112.40,532.12) --
	(112.40,532.12) --
	(112.40,532.12) --
	(112.40,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.12) --
	(112.41,532.13) --
	(112.41,532.13) --
	(112.41,532.13) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.14) --
	(112.41,532.15) --
	(112.41,532.15) --
	(112.41,532.15) --
	(112.41,532.15) --
	(112.41,532.15) --
	(112.41,532.15) --
	(112.41,532.15) --
	(112.42,532.15) --
	(112.42,532.16) --
	(112.42,532.16) --
	(112.42,532.16) --
	(112.42,532.16) --
	(112.42,532.16) --
	(112.42,532.16) --
	(112.42,532.16) --
	(112.42,532.17) --
	(112.42,532.17) --
	(112.42,532.17) --
	(112.42,532.17) --
	(112.42,532.17) --
	(112.42,532.17) --
	(112.42,532.17) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.18) --
	(112.42,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.19) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.43,532.20) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.44,532.21) --
	(112.45,532.21) --
	(112.45,532.22) --
	(112.45,532.22) --
	(112.45,532.22) --
	(112.45,532.22) --
	(112.45,532.23) --
	(112.45,532.23) --
	(112.45,532.23) --
	(112.45,532.23) --
	(112.45,532.23) --
	(112.45,532.23) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.24) --
	(112.45,532.25) --
	(112.45,532.25) --
	(112.45,532.25) --
	(112.45,532.25) --
	(112.45,532.26) --
	(112.45,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.26) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.46,532.27) --
	(112.47,532.27) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.28) --
	(112.47,532.29) --
	(112.47,532.29) --
	(112.47,532.29) --
	(112.47,532.29) --
	(112.47,532.29) --
	(112.47,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.29) --
	(112.48,532.30) --
	(112.48,532.30) --
	(112.48,532.30) --
	(112.48,532.30) --
	(112.48,532.30) --
	(112.48,532.30) --
	(112.48,532.30) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.48,532.31) --
	(112.49,532.31) --
	(112.49,532.31) --
	(112.49,532.31) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.32) --
	(112.49,532.33) --
	(112.49,532.33) --
	(112.49,532.33) --
	(112.49,532.34) --
	(112.49,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.34) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.50,532.35) --
	(112.51,532.35) --
	(112.51,532.35) --
	(112.51,532.35) --
	(112.51,532.35) --
	(112.51,532.35) --
	(112.51,532.35) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.36) --
	(112.51,532.37) --
	(112.51,532.37) --
	(112.51,532.37) --
	(112.51,532.37) --
	(112.51,532.37) --
	(112.52,532.37) --
	(112.52,532.37) --
	(112.52,532.37) --
	(112.52,532.37) --
	(112.52,532.37) --
	(112.52,532.37) --
	(112.52,532.37) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.38) --
	(112.52,532.39) --
	(112.52,532.39) --
	(112.52,532.39) --
	(112.53,532.39) --
	(112.53,532.39) --
	(112.53,532.39) --
	(112.53,532.39) --
	(112.53,532.39) --
	(112.53,532.39) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.40) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.41) --
	(112.53,532.42) --
	(112.53,532.42) --
	(112.53,532.42) --
	(112.54,532.42) --
	(112.54,532.42) --
	(112.54,532.42) --
	(112.54,532.42) --
	(112.54,532.42) --
	(112.54,532.42) --
	(112.54,532.42) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.43) --
	(112.54,532.44) --
	(112.54,532.44) --
	(112.54,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.44) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.45) --
	(112.55,532.46) --
	(112.55,532.46) --
	(112.55,532.46) --
	(112.55,532.46) --
	(112.55,532.46) --
	(112.56,532.46) --
	(112.56,532.46) --
	(112.56,532.46) --
	(112.56,532.46) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.47) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.56,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.48) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.57,532.49) --
	(112.58,532.49) --
	(112.58,532.49) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.58,532.50) --
	(112.59,532.50) --
	(112.59,532.50) --
	(112.59,532.50) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.51) --
	(112.59,532.52) --
	(112.59,532.52) --
	(112.59,532.52) --
	(112.59,532.53) --
	(112.59,532.53) --
	(112.59,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.53) --
	(112.60,532.54) --
	(112.60,532.54) --
	(112.60,532.54) --
	(112.60,532.54) --
	(112.60,532.54) --
	(112.60,532.54) --
	(112.60,532.54) --
	(112.60,532.55) --
	(112.60,532.55) --
	(112.60,532.55) --
	(112.60,532.55) --
	(112.60,532.55) --
	(112.60,532.55) --
	(112.60,532.55) --
	(112.61,532.55) --
	(112.61,532.55) --
	(112.61,532.55) --
	(112.61,532.55) --
	(112.61,532.55) --
	(112.61,532.55) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.56) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.61,532.57) --
	(112.62,532.57) --
	(112.62,532.57) --
	(112.62,532.57) --
	(112.62,532.57) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.58) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.62,532.59) --
	(112.63,532.60) --
	(112.63,532.60) --
	(112.63,532.60) --
	(112.63,532.60) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.61) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.62) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.63,532.63) --
	(112.64,532.63) --
	(112.64,532.63) --
	(112.64,532.63) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.64) --
	(112.64,532.65) --
	(112.64,532.65) --
	(112.64,532.65) --
	(112.64,532.65) --
	(112.64,532.65) --
	(112.64,532.66) --
	(112.64,532.66) --
	(112.64,532.66) --
	(112.64,532.66) --
	(112.64,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.66) --
	(112.65,532.67) --
	(112.65,532.67) --
	(112.65,532.67) --
	(112.65,532.67) --
	(112.65,532.67) --
	(112.65,532.67) --
	(112.65,532.67) --
	(112.65,532.68) --
	(112.65,532.68) --
	(112.65,532.68) --
	(112.65,532.68) --
	(112.65,532.68) --
	(112.66,532.68) --
	(112.66,532.68) --
	(112.66,532.68) --
	(112.66,532.69) --
	(112.66,532.69) --
	(112.66,532.69) --
	(112.66,532.69) --
	(112.66,532.69) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.70) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.71) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.66,532.72) --
	(112.67,532.72) --
	(112.67,532.72) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.73) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.74) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.75) --
	(112.67,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.76) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.77) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.78) --
	(112.68,532.79) --
	(112.68,532.79) --
	(112.68,532.79) --
	(112.68,532.79) --
	(112.68,532.79) --
	(112.69,532.79) --
	(112.69,532.79) --
	(112.69,532.79) --
	(112.69,532.79) --
	(112.69,532.79) --
	(112.69,532.79) --
	(112.69,532.79) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.80) --
	(112.69,532.81) --
	(112.69,532.81) --
	(112.69,532.81) --
	(112.70,532.81) --
	(112.70,532.81) --
	(112.70,532.81) --
	(112.70,532.81) --
	(112.70,532.81) --
	(112.70,532.81) --
	(112.70,532.82) --
	(112.70,532.82) --
	(112.70,532.82) --
	(112.70,532.83) --
	(112.70,532.83) --
	(112.70,532.83) --
	(112.70,532.84) --
	(112.70,532.84) --
	(112.70,532.84) --
	(112.70,532.84) --
	(112.70,532.84) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.85) --
	(112.70,532.86) --
	(112.70,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.86) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.87) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.88) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.71,532.89) --
	(112.72,532.89) --
	(112.72,532.90) --
	(112.72,532.90) --
	(112.72,532.90) --
	(112.72,532.90) --
	(112.72,532.90) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.91) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.72,532.92) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.93) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.94) --
	(112.73,532.95) --
	(112.73,532.95) --
	(112.73,532.95) --
	(112.73,532.95) --
	(112.73,532.95) --
	(112.73,532.95) --
	(112.73,532.96) --
	(112.73,532.96) --
	(112.73,532.96) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.73,532.97) --
	(112.74,532.97) --
	(112.74,532.97) --
	(112.74,532.97) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.74,532.98) --
	(112.75,532.98) --
	(112.75,532.98) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.75,532.99) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.00) --
	(112.76,533.01) --
	(112.76,533.01) --
	(112.76,533.01) --
	(112.76,533.01) --
	(112.76,533.01) --
	(112.76,533.01) --
	(112.76,533.02) --
	(112.76,533.02) --
	(112.76,533.02) --
	(112.76,533.02) --
	(112.76,533.02) --
	(112.76,533.02) --
	(112.76,533.02) --
	(112.77,533.02) --
	(112.77,533.02) --
	(112.77,533.02) --
	(112.77,533.02) --
	(112.77,533.02) --
	(112.77,533.02) --
	(112.77,533.02) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.03) --
	(112.77,533.04) --
	(112.77,533.04) --
	(112.77,533.04) --
	(112.77,533.04) --
	(112.77,533.04) --
	(112.77,533.04) --
	(112.77,533.04) --
	(112.78,533.04) --
	(112.78,533.04) --
	(112.78,533.04) --
	(112.78,533.04) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.05) --
	(112.78,533.06) --
	(112.78,533.07) --
	(112.78,533.07) --
	(112.78,533.07) --
	(112.78,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.07) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.08) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.79,533.09) --
	(112.80,533.09) --
	(112.80,533.09) --
	(112.80,533.09) --
	(112.80,533.09) --
	(112.80,533.10) --
	(112.80,533.10) --
	(112.80,533.10) --
	(112.80,533.10) --
	(112.80,533.10) --
	(112.80,533.10) --
	(112.80,533.10) --
	(112.80,533.11) --
	(112.80,533.11) --
	(112.80,533.11) --
	(112.80,533.11) --
	(112.80,533.12) --
	(112.80,533.12) --
	(112.80,533.12) --
	(112.80,533.12) --
	(112.80,533.13) --
	(112.80,533.13) --
	(112.80,533.13) --
	(112.80,533.13) --
	(112.80,533.13) --
	(112.80,533.13) --
	(112.80,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.13) --
	(112.81,533.14) --
	(112.81,533.14) --
	(112.81,533.14) --
	(112.81,533.14) --
	(112.81,533.14) --
	(112.81,533.14) --
	(112.81,533.14) --
	(112.81,533.15) --
	(112.81,533.15) --
	(112.81,533.15) --
	(112.81,533.15) --
	(112.81,533.15) --
	(112.82,533.15) --
	(112.82,533.15) --
	(112.82,533.15) --
	(112.82,533.15) --
	(112.82,533.15) --
	(112.82,533.15) --
	(112.82,533.15) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.16) --
	(112.82,533.17) --
	(112.82,533.17) --
	(112.82,533.17) --
	(112.83,533.17) --
	(112.83,533.17) --
	(112.83,533.17) --
	(112.83,533.17) --
	(112.83,533.17) --
	(112.83,533.17) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.18) --
	(112.83,533.19) --
	(112.83,533.19) --
	(112.83,533.19) --
	(112.83,533.19) --
	(112.83,533.19) --
	(112.84,533.19) --
	(112.84,533.19) --
	(112.84,533.19) --
	(112.84,533.19) --
	(112.84,533.19) --
	(112.84,533.19) --
	(112.84,533.19) --
	(112.84,533.20) --
	(112.84,533.20) --
	(112.84,533.20) --
	(112.84,533.20) --
	(112.84,533.20) --
	(112.84,533.20) --
	(112.84,533.20) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.21) --
	(112.84,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.22) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.23) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.24) --
	(112.85,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.25) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.26) --
	(112.86,533.27) --
	(112.86,533.27) --
	(112.86,533.27) --
	(112.86,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.27) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.87,533.28) --
	(112.88,533.28) --
	(112.88,533.28) --
	(112.88,533.28) --
	(112.88,533.28) --
	(112.88,533.29) --
	(112.88,533.29) --
	(112.88,533.29) --
	(112.88,533.29) --
	(112.88,533.29) --
	(112.88,533.29) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.88,533.30) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.31) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.89,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.32) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.33) --
	(112.90,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.34) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.35) --
	(112.91,533.36) --
	(112.91,533.36) --
	(112.91,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.36) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.37) --
	(112.92,533.38) --
	(112.92,533.38) --
	(112.92,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.38) --
	(112.93,533.39) --
	(112.93,533.39) --
	(112.93,533.39) --
	(112.93,533.39) --
	(112.93,533.39) --
	(112.93,533.39) --
	(112.93,533.39) --
	(112.93,533.40) --
	(112.93,533.40) --
	(112.93,533.40) --
	(112.93,533.40) --
	(112.93,533.41) --
	(112.93,533.41) --
	(112.94,533.41) --
	(112.94,533.41) --
	(112.94,533.41) --
	(112.94,533.41) --
	(112.94,533.41) --
	(112.94,533.41) --
	(112.94,533.41) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.42) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.43) --
	(112.94,533.44) --
	(112.94,533.44) --
	(112.95,533.44) --
	(112.95,533.44) --
	(112.95,533.44) --
	(112.95,533.44) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.45) --
	(112.95,533.46) --
	(112.95,533.46) --
	(112.95,533.46) --
	(112.95,533.46) --
	(112.96,533.46) --
	(112.96,533.46) --
	(112.96,533.46) --
	(112.96,533.46) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.47) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.96,533.48) --
	(112.97,533.48) --
	(112.97,533.48) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.49) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.97,533.50) --
	(112.98,533.51) --
	(112.98,533.51) --
	(112.98,533.51) --
	(112.98,533.51) --
	(112.98,533.51) --
	(112.98,533.51) --
	(112.98,533.51) --
	(112.98,533.52) --
	(112.98,533.52) --
	(112.98,533.52) --
	(112.98,533.52) --
	(112.98,533.52) --
	(112.98,533.52) --
	(112.98,533.52) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.53) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.98,533.54) --
	(112.99,533.54) --
	(112.99,533.54) --
	(112.99,533.54) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.55) --
	(112.99,533.56) --
	(112.99,533.57) --
	(112.99,533.57) --
	(112.99,533.57) --
	(112.99,533.57) --
	(112.99,533.57) --
	(112.99,533.57) --
	(112.99,533.57) --
	(113.00,533.57) --
	(113.00,533.57) --
	(113.00,533.57) --
	(113.00,533.57) --
	(113.00,533.57) --
	(113.00,533.57) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.58) --
	(113.00,533.59) --
	(113.00,533.59) --
	(113.00,533.59) --
	(113.00,533.59) --
	(113.00,533.59) --
	(113.00,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.59) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.60) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.01,533.61) --
	(113.02,533.61) --
	(113.02,533.61) --
	(113.02,533.62) --
	(113.02,533.62) --
	(113.02,533.62) --
	(113.02,533.62) --
	(113.02,533.62) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.63) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.02,533.64) --
	(113.03,533.64) --
	(113.03,533.64) --
	(113.03,533.64) --
	(113.03,533.64) --
	(113.03,533.64) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.65) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.66) --
	(113.03,533.67) --
	(113.03,533.67) --
	(113.03,533.67) --
	(113.03,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.67) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.68) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.04,533.69) --
	(113.05,533.69) --
	(113.05,533.69) --
	(113.05,533.69) --
	(113.05,533.69) --
	(113.05,533.69) --
	(113.05,533.69) --
	(113.05,533.69) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.05,533.70) --
	(113.06,533.70) --
	(113.06,533.70) --
	(113.06,533.70) --
	(113.06,533.70) --
	(113.06,533.70) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.71) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.06,533.72) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.73) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.74) --
	(113.07,533.75) --
	(113.07,533.75) --
	(113.07,533.75) --
	(113.07,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.75) --
	(113.08,533.76) --
	(113.08,533.76) --
	(113.08,533.76) --
	(113.08,533.76) --
	(113.08,533.76) --
	(113.08,533.76) --
	(113.08,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.76) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.77) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.78) --
	(113.09,533.79) --
	(113.09,533.79) --
	(113.09,533.79) --
	(113.09,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.79) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.80) --
	(113.10,533.81) --
	(113.10,533.81) --
	(113.10,533.81) --
	(113.11,533.81) --
	(113.11,533.81) --
	(113.11,533.81) --
	(113.11,533.81) --
	(113.11,533.81) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.82) --
	(113.11,533.83) --
	(113.11,533.83) --
	(113.11,533.83) --
	(113.11,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.83) --
	(113.12,533.84) --
	(113.12,533.84) --
	(113.12,533.84) --
	(113.12,533.84) --
	(113.12,533.84) --
	(113.12,533.84) --
	(113.12,533.84) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.12,533.85) --
	(113.13,533.85) --
	(113.13,533.85) --
	(113.13,533.85) --
	(113.13,533.85) --
	(113.13,533.85) --
	(113.13,533.85) --
	(113.13,533.85) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.86) --
	(113.13,533.87) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.13,533.88) --
	(113.14,533.88) --
	(113.14,533.88) --
	(113.14,533.88) --
	(113.14,533.88) --
	(113.14,533.88) --
	(113.14,533.88) --
	(113.14,533.88) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.89) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.14,533.90) --
	(113.15,533.90) --
	(113.15,533.90) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.91) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.92) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.15,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.93) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.16,533.94) --
	(113.17,533.94) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.95) --
	(113.17,533.96) --
	(113.17,533.96) --
	(113.17,533.96) --
	(113.17,533.96) --
	(113.17,533.96) --
	(113.17,533.96) --
	(113.17,533.96) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.17,533.97) --
	(113.18,533.97) --
	(113.18,533.97) --
	(113.18,533.97) --
	(113.18,533.97) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.98) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.18,533.99) --
	(113.19,533.99) --
	(113.19,533.99) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.00) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.19,534.01) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.02) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.20,534.03) --
	(113.21,534.03) --
	(113.21,534.03) --
	(113.21,534.03) --
	(113.21,534.03) --
	(113.21,534.03) --
	(113.21,534.03) --
	(113.21,534.03) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.04) --
	(113.21,534.05) --
	(113.21,534.05) --
	(113.22,534.05) --
	(113.22,534.05) --
	(113.22,534.05) --
	(113.22,534.05) --
	(113.22,534.05) --
	(113.22,534.05) --
	(113.22,534.05) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.06) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.22,534.07) --
	(113.23,534.07) --
	(113.23,534.07) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.08) --
	(113.23,534.09) --
	(113.23,534.09) --
	(113.23,534.09) --
	(113.23,534.09) --
	(113.23,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.09) --
	(113.24,534.10) --
	(113.24,534.10) --
	(113.24,534.10) --
	(113.24,534.10) --
	(113.24,534.10) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.11) --
	(113.24,534.12) --
	(113.24,534.12) --
	(113.24,534.12) --
	(113.24,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.12) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.25,534.13) --
	(113.26,534.13) --
	(113.26,534.13) --
	(113.26,534.13) --
	(113.26,534.13) --
	(113.26,534.14) --
	(113.26,534.14) --
	(113.26,534.14) --
	(113.26,534.14) --
	(113.26,534.14) --
	(113.26,534.14) --
	(113.26,534.14) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.15) --
	(113.26,534.16) --
	(113.26,534.16) --
	(113.26,534.16) --
	(113.26,534.16) --
	(113.26,534.16) --
	(113.26,534.16) --
	(113.26,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.17) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.18) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.19) --
	(113.27,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.20) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.28,534.21) --
	(113.29,534.21) --
	(113.29,534.21) --
	(113.29,534.21) --
	(113.29,534.21) --
	(113.29,534.21) --
	(113.29,534.22) --
	(113.29,534.22) --
	(113.29,534.22) --
	(113.29,534.22) --
	(113.29,534.22) --
	(113.29,534.22) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.23) --
	(113.29,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.24) --
	(113.30,534.25) --
	(113.30,534.25) --
	(113.30,534.25) --
	(113.30,534.25) --
	(113.30,534.25) --
	(113.30,534.25) --
	(113.30,534.25) --
	(113.30,534.26) --
	(113.30,534.26) --
	(113.30,534.26) --
	(113.30,534.26) --
	(113.30,534.26) --
	(113.30,534.26) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.30,534.27) --
	(113.31,534.27) --
	(113.31,534.27) --
	(113.31,534.27) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.31,534.28) --
	(113.32,534.28) --
	(113.32,534.28) --
	(113.32,534.28) --
	(113.32,534.28) --
	(113.32,534.28) --
	(113.32,534.28) --
	(113.32,534.29) --
	(113.32,534.29) --
	(113.32,534.29) --
	(113.32,534.29) --
	(113.32,534.29) --
	(113.32,534.29) --
	(113.32,534.29) --
	(113.33,534.29) --
	(113.33,534.29) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.30) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.33,534.31) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.32) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.34,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.33) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.34) --
	(113.35,534.35) --
	(113.35,534.35) --
	(113.35,534.35) --
	(113.35,534.35) --
	(113.35,534.35) --
	(113.36,534.35) --
	(113.36,534.35) --
	(113.36,534.35) --
	(113.36,534.35) --
	(113.36,534.35) --
	(113.36,534.35) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.36) --
	(113.36,534.37) --
	(113.36,534.37) --
	(113.36,534.37) --
	(113.36,534.37) --
	(113.37,534.37) --
	(113.37,534.37) --
	(113.37,534.37) --
	(113.37,534.37) --
	(113.37,534.37) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.37,534.38) --
	(113.38,534.38) --
	(113.38,534.38) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.39) --
	(113.38,534.40) --
	(113.38,534.40) --
	(113.38,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.40) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.41) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.39,534.42) --
	(113.40,534.42) --
	(113.40,534.42) --
	(113.40,534.42) --
	(113.40,534.42) --
	(113.40,534.42) --
	(113.40,534.42) --
	(113.40,534.42) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.40,534.43) --
	(113.41,534.43) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.44) --
	(113.41,534.45) --
	(113.41,534.45) --
	(113.41,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.45) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.46) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.42,534.47) --
	(113.43,534.47) --
	(113.43,534.47) --
	(113.43,534.47) --
	(113.43,534.47) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.48) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.49) --
	(113.43,534.50) --
	(113.43,534.50) --
	(113.43,534.50) --
	(113.43,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.50) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.44,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.51) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.45,534.52) --
	(113.46,534.52) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.53) --
	(113.46,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.54) --
	(113.47,534.55) --
	(113.47,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.55) --
	(113.48,534.56) --
	(113.48,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.56) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.57) --
	(113.49,534.58) --
	(113.49,534.58) --
	(113.49,534.58) --
	(113.49,534.58) --
	(113.49,534.58) --
	(113.49,534.58) --
	(113.50,534.58) --
	(113.50,534.58) --
	(113.50,534.58) --
	(113.50,534.58) --
	(113.50,534.58) --
	(113.50,534.58) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.59) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.50,534.60) --
	(113.51,534.60) --
	(113.51,534.60) --
	(113.51,534.60) --
	(113.51,534.60) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.61) --
	(113.51,534.62) --
	(113.51,534.62) --
	(113.51,534.62) --
	(113.52,534.62) --
	(113.52,534.62) --
	(113.52,534.62) --
	(113.52,534.62) --
	(113.52,534.62) --
	(113.52,534.62) --
	(113.52,534.62) --
	(113.52,534.63) --
	(113.52,534.63) --
	(113.52,534.63) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.64) --
	(113.52,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.65) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.53,534.66) --
	(113.54,534.66) --
	(113.54,534.66) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.67) --
	(113.54,534.68) --
	(113.54,534.68) --
	(113.54,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.68) --
	(113.55,534.69) --
	(113.55,534.69) --
	(113.55,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.69) --
	(113.56,534.70) --
	(113.56,534.70) --
	(113.56,534.70) --
	(113.56,534.70) --
	(113.56,534.70) --
	(113.56,534.70) --
	(113.56,534.71) --
	(113.56,534.71) --
	(113.56,534.71) --
	(113.56,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.71) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.57,534.72) --
	(113.58,534.72) --
	(113.58,534.72) --
	(113.58,534.72) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.73) --
	(113.58,534.74) --
	(113.58,534.74) --
	(113.58,534.74) --
	(113.58,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.74) --
	(113.59,534.75) --
	(113.59,534.75) --
	(113.59,534.75) --
	(113.60,534.75) --
	(113.60,534.75) --
	(113.60,534.75) --
	(113.60,534.75) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.76) --
	(113.60,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.77) --
	(113.61,534.78) --
	(113.61,534.78) --
	(113.61,534.78) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.79) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.80) --
	(113.62,534.81) --
	(113.62,534.81) --
	(113.62,534.81) --
	(113.62,534.81) --
	(113.63,534.81) --
	(113.63,534.81) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.82) --
	(113.63,534.83) --
	(113.63,534.83) --
	(113.64,534.83) --
	(113.64,534.83) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.84) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.64,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.85) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.65,534.86) --
	(113.66,534.86) --
	(113.66,534.86) --
	(113.66,534.86) --
	(113.66,534.86) --
	(113.66,534.86) --
	(113.66,534.86) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.66,534.87) --
	(113.67,534.87) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.67,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.88) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.68,534.89) --
	(113.69,534.89) --
	(113.69,534.89) --
	(113.69,534.89) --
	(113.69,534.89) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.90) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.69,534.91) --
	(113.70,534.91) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.92) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.93) --
	(113.70,534.94) --
	(113.70,534.94) --
	(113.70,534.94) --
	(113.70,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.94) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.95) --
	(113.71,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.96) --
	(113.72,534.97) --
	(113.72,534.97) --
	(113.72,534.97) --
	(113.72,534.97) --
	(113.73,534.97) --
	(113.73,534.97) --
	(113.73,534.97) --
	(113.73,534.97) --
	(113.73,534.97) --
	(113.73,534.97) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.73,534.98) --
	(113.74,534.98) --
	(113.74,534.98) --
	(113.74,534.98) --
	(113.74,534.98) --
	(113.74,534.98) --
	(113.74,534.98) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.74,534.99) --
	(113.75,534.99) --
	(113.75,534.99) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.00) --
	(113.75,535.01) --
	(113.75,535.01) --
	(113.75,535.01) --
	(113.75,535.01) --
	(113.75,535.01) --
	(113.75,535.01) --
	(113.75,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.01) --
	(113.76,535.02) --
	(113.76,535.02) --
	(113.76,535.02) --
	(113.76,535.02) --
	(113.76,535.02) --
	(113.76,535.02) --
	(113.76,535.02) --
	(113.77,535.02) --
	(113.77,535.02) --
	(113.77,535.02) --
	(113.77,535.02) --
	(113.77,535.02) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.03) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.77,535.04) --
	(113.78,535.04) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.78,535.05) --
	(113.79,535.05) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.06) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.79,535.07) --
	(113.80,535.07) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.08) --
	(113.80,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.09) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.10) --
	(113.81,535.11) --
	(113.81,535.11) --
	(113.81,535.11) --
	(113.81,535.11) --
	(113.81,535.11) --
	(113.81,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.11) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.12) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.82,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.13) --
	(113.83,535.14) --
	(113.83,535.14) --
	(113.83,535.14) --
	(113.83,535.14) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.15) --
	(113.83,535.16) --
	(113.83,535.16) --
	(113.83,535.16) --
	(113.83,535.16) --
	(113.83,535.16) --
	(113.84,535.16) --
	(113.84,535.16) --
	(113.84,535.16) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.17) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.84,535.18) --
	(113.85,535.18) --
	(113.85,535.18) --
	(113.85,535.18) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.19) --
	(113.85,535.20) --
	(113.85,535.20) --
	(113.85,535.20) --
	(113.85,535.20) --
	(113.85,535.20) --
	(113.85,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.20) --
	(113.86,535.21) --
	(113.86,535.21) --
	(113.86,535.21) --
	(113.86,535.21) --
	(113.86,535.21) --
	(113.86,535.21) --
	(113.86,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.21) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.22) --
	(113.87,535.23) --
	(113.87,535.23) --
	(113.87,535.23) --
	(113.87,535.23) --
	(113.87,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.23) --
	(113.88,535.24) --
	(113.88,535.24) --
	(113.88,535.24) --
	(113.88,535.24) --
	(113.88,535.24) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.25) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.26) --
	(113.89,535.27) --
	(113.89,535.27) --
	(113.89,535.27) --
	(113.89,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.27) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.90,535.28) --
	(113.91,535.28) --
	(113.91,535.28) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.29) --
	(113.91,535.30) --
	(113.91,535.30) --
	(113.91,535.30) --
	(113.91,535.30) --
	(113.91,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.30) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.31) --
	(113.92,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.32) --
	(113.93,535.33) --
	(113.93,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.33) --
	(113.94,535.34) --
	(113.94,535.34) --
	(113.94,535.34) --
	(113.94,535.34) --
	(113.94,535.34) --
	(113.94,535.34) --
	(113.95,535.34) --
	(113.95,535.34) --
	(113.95,535.34) --
	(113.95,535.34) --
	(113.95,535.34) --
	(113.95,535.34) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.95,535.35) --
	(113.96,535.35) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.36) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.96,535.37) --
	(113.97,535.37) --
	(113.97,535.37) --
	(113.97,535.37) --
	(113.97,535.37) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.38) --
	(113.97,535.39) --
	(113.97,535.39) --
	(113.97,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.39) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.40) --
	(113.98,535.41) --
	(113.98,535.41) --
	(113.98,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.41) --
	(113.99,535.42) --
	(113.99,535.42) --
	(113.99,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.42) --
	(114.00,535.43) --
	(114.00,535.43) --
	(114.00,535.43) --
	(114.00,535.43) --
	(114.00,535.43) --
	(114.00,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.43) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.44) --
	(114.01,535.45) --
	(114.01,535.45) --
	(114.01,535.45) --
	(114.01,535.45) --
	(114.02,535.45) --
	(114.02,535.45) --
	(114.02,535.45) --
	(114.02,535.45) --
	(114.02,535.45) --
	(114.02,535.45) --
	(114.02,535.45) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.46) --
	(114.02,535.47) --
	(114.02,535.47) --
	(114.02,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.47) --
	(114.03,535.48) --
	(114.03,535.48) --
	(114.03,535.48) --
	(114.03,535.48) --
	(114.03,535.48) --
	(114.03,535.48) --
	(114.03,535.48) --
	(114.03,535.49) --
	(114.03,535.49) --
	(114.03,535.49) --
	(114.03,535.49) --
	(114.03,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.49) --
	(114.04,535.50) --
	(114.04,535.50) --
	(114.04,535.50) --
	(114.04,535.50) --
	(114.04,535.50) --
	(114.04,535.50) --
	(114.04,535.50) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.05,535.51) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.52) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.06,535.53) --
	(114.07,535.53) --
	(114.07,535.53) --
	(114.07,535.53) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.54) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.07,535.55) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.56) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.57) --
	(114.08,535.58) --
	(114.08,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.58) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.09,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.59) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.10,535.60) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.61) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.62) --
	(114.11,535.63) --
	(114.11,535.63) --
	(114.11,535.63) --
	(114.12,535.63) --
	(114.12,535.63) --
	(114.12,535.63) --
	(114.12,535.63) --
	(114.12,535.63) --
	(114.12,535.63) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.12,535.64) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.65) --
	(114.13,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.66) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.67) --
	(114.14,535.68) --
	(114.14,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.68) --
	(114.15,535.69) --
	(114.15,535.69) --
	(114.15,535.69) --
	(114.15,535.69) --
	(114.15,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.69) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.16,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.70) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.17,535.71) --
	(114.18,535.71) --
	(114.18,535.71) --
	(114.18,535.71) --
	(114.18,535.71) --
	(114.18,535.71) --
	(114.18,535.71) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.18,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.72) --
	(114.19,535.73) --
	(114.19,535.73) --
	(114.19,535.73) --
	(114.19,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.73) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.20,535.74) --
	(114.21,535.75) --
	(114.21,535.75) --
	(114.21,535.75) --
	(114.21,535.75) --
	(114.21,535.75) --
	(114.21,535.76) --
	(114.21,535.76) --
	(114.21,535.76) --
	(114.21,535.76) --
	(114.21,535.76) --
	(114.21,535.76) --
	(114.21,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.76) --
	(114.22,535.77) --
	(114.22,535.77) --
	(114.22,535.77) --
	(114.22,535.77) --
	(114.22,535.77) --
	(114.22,535.77) --
	(114.23,535.77) --
	(114.23,535.77) --
	(114.23,535.77) --
	(114.23,535.77) --
	(114.23,535.77) --
	(114.23,535.77) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.23,535.78) --
	(114.24,535.78) --
	(114.24,535.78) --
	(114.24,535.78) --
	(114.24,535.78) --
	(114.24,535.78) --
	(114.24,535.78) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.79) --
	(114.24,535.80) --
	(114.24,535.80) --
	(114.24,535.80) --
	(114.24,535.80) --
	(114.25,535.80) --
	(114.25,535.80) --
	(114.25,535.80) --
	(114.25,535.80) --
	(114.25,535.80) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.81) --
	(114.25,535.82) --
	(114.25,535.82) --
	(114.25,535.82) --
	(114.25,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.82) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.83) --
	(114.26,535.84) --
	(114.26,535.84) --
	(114.26,535.84) --
	(114.26,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.84) --
	(114.27,535.85) --
	(114.27,535.85) --
	(114.27,535.85) --
	(114.27,535.85) --
	(114.27,535.85) --
	(114.28,535.85) --
	(114.28,535.85) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.86) --
	(114.28,535.87) --
	(114.28,535.87) --
	(114.28,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.29,535.87) --
	(114.30,535.87) --
	(114.30,535.87) --
	(114.30,535.87) --
	(114.30,535.87) --
	(114.30,535.87) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.30,535.88) --
	(114.31,535.89) --
	(114.31,535.89) --
	(114.31,535.89) --
	(114.31,535.89) --
	(114.31,535.89) --
	(114.31,535.89) --
	(114.31,535.89) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.31,535.90) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.91) --
	(114.32,535.92) --
	(114.32,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.92) --
	(114.33,535.93) --
	(114.33,535.93) --
	(114.33,535.93) --
	(114.33,535.93) --
	(114.33,535.93) --
	(114.33,535.93) --
	(114.33,535.93) --
	(114.33,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.94) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.34,535.95) --
	(114.35,535.95) --
	(114.35,535.95) --
	(114.35,535.95) --
	(114.35,535.95) --
	(114.35,535.95) --
	(114.35,535.95) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.35,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.96) --
	(114.36,535.97) --
	(114.36,535.97) --
	(114.36,535.97) --
	(114.36,535.97) --
	(114.36,535.97) --
	(114.37,535.97) --
	(114.37,535.97) --
	(114.37,535.97) --
	(114.37,535.97) --
	(114.37,535.97) --
	(114.37,535.97) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.37,535.98) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,535.99) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.38,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.00) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.39,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.01) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.40,536.02) --
	(114.41,536.02) --
	(114.41,536.02) --
	(114.41,536.02) --
	(114.41,536.02) --
	(114.41,536.02) --
	(114.41,536.02) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.41,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.03) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.42,536.04) --
	(114.43,536.04) --
	(114.43,536.04) --
	(114.43,536.04) --
	(114.43,536.04) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.05) --
	(114.43,536.06) --
	(114.43,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.06) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.44,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.07) --
	(114.45,536.08) --
	(114.45,536.08) --
	(114.45,536.08) --
	(114.45,536.08) --
	(114.45,536.08) --
	(114.45,536.08) --
	(114.46,536.08) --
	(114.46,536.08) --
	(114.46,536.08) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.46,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.47,536.09) --
	(114.48,536.09) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.10) --
	(114.48,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.49,536.11) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.50,536.12) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.13) --
	(114.51,536.14) --
	(114.51,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.14) --
	(114.52,536.15) --
	(114.52,536.15) --
	(114.52,536.15) --
	(114.52,536.15) --
	(114.52,536.15) --
	(114.52,536.15) --
	(114.53,536.15) --
	(114.53,536.15) --
	(114.53,536.15) --
	(114.53,536.15) --
	(114.53,536.15) --
	(114.53,536.15) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.53,536.16) --
	(114.54,536.16) --
	(114.54,536.16) --
	(114.54,536.16) --
	(114.54,536.16) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.54,536.17) --
	(114.55,536.17) --
	(114.55,536.17) --
	(114.55,536.17) --
	(114.55,536.17) --
	(114.55,536.17) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.18) --
	(114.55,536.19) --
	(114.55,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.19) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.56,536.20) --
	(114.57,536.20) --
	(114.57,536.20) --
	(114.57,536.20) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.21) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.57,536.22) --
	(114.58,536.22) --
	(114.58,536.22) --
	(114.58,536.22) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.23) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.58,536.24) --
	(114.59,536.24) --
	(114.59,536.24) --
	(114.59,536.24) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.25) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.59,536.26) --
	(114.60,536.26) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.27) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.60,536.28) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.29) --
	(114.61,536.30) --
	(114.61,536.30) --
	(114.61,536.30) --
	(114.61,536.30) --
	(114.61,536.30) --
	(114.61,536.30) --
	(114.61,536.30) --
	(114.62,536.30) --
	(114.62,536.30) --
	(114.62,536.30) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.31) --
	(114.62,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.32) --
	(114.63,536.33) --
	(114.63,536.33) --
	(114.63,536.33) --
	(114.63,536.33) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.34) --
	(114.64,536.35) --
	(114.64,536.35) --
	(114.64,536.35) --
	(114.64,536.35) --
	(114.64,536.35) --
	(114.64,536.36) --
	(114.64,536.36) --
	(114.64,536.36) --
	(114.64,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.65,536.36) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.37) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.66,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.38) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.39) --
	(114.67,536.40) --
	(114.67,536.40) --
	(114.67,536.40) --
	(114.67,536.40) --
	(114.67,536.40) --
	(114.67,536.40) --
	(114.67,536.40) --
	(114.68,536.40) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.41) --
	(114.68,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.42) --
	(114.69,536.43) --
	(114.69,536.43) --
	(114.69,536.43) --
	(114.69,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.43) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.70,536.44) --
	(114.71,536.44) --
	(114.71,536.44) --
	(114.71,536.44) --
	(114.71,536.44) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.45) --
	(114.71,536.46) --
	(114.71,536.46) --
	(114.71,536.47) --
	(114.71,536.47) --
	(114.71,536.48) --
	(114.71,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.48) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.49) --
	(114.72,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.50) --
	(114.73,536.51) --
	(114.73,536.51) --
	(114.73,536.51) --
	(114.73,536.51) --
	(114.73,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.51) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.74,536.52) --
	(114.75,536.52) --
	(114.75,536.53) --
	(114.75,536.53) --
	(114.75,536.53) --
	(114.75,536.54) --
	(114.75,536.54) --
	(114.75,536.54) --
	(114.75,536.54) --
	(114.75,536.54) --
	(114.75,536.54) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.55) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.75,536.56) --
	(114.76,536.56) --
	(114.76,536.56) --
	(114.76,536.56) --
	(114.76,536.56) --
	(114.76,536.56) --
	(114.76,536.56) --
	(114.76,536.56) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.57) --
	(114.76,536.58) --
	(114.76,536.58) --
	(114.76,536.58) --
	(114.76,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.58) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.59) --
	(114.77,536.60) --
	(114.77,536.60) --
	(114.77,536.60) --
	(114.77,536.60) --
	(114.78,536.60) --
	(114.78,536.60) --
	(114.78,536.60) --
	(114.78,536.61) --
	(114.78,536.61) --
	(114.78,536.61) --
	(114.78,536.61) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.78,536.62) --
	(114.79,536.62) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.63) --
	(114.79,536.64) --
	(114.79,536.64) --
	(114.79,536.64) --
	(114.79,536.64) --
	(114.79,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.64) --
	(114.80,536.65) --
	(114.80,536.65) --
	(114.80,536.65) --
	(114.80,536.65) --
	(114.80,536.65) --
	(114.80,536.65) --
	(114.80,536.65) --
	(114.81,536.65) --
	(114.81,536.65) --
	(114.81,536.65) --
	(114.81,536.65) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.81,536.66) --
	(114.82,536.66) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.67) --
	(114.82,536.68) --
	(114.82,536.68) --
	(114.82,536.68) --
	(114.82,536.68) --
	(114.82,536.68) --
	(114.82,536.69) --
	(114.82,536.69) --
	(114.82,536.69) --
	(114.82,536.69) --
	(114.82,536.69) --
	(114.82,536.69) --
	(114.82,536.69) --
	(114.83,536.69) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.83,536.70) --
	(114.84,536.70) --
	(114.84,536.70) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.84,536.71) --
	(114.85,536.71) --
	(114.85,536.71) --
	(114.85,536.71) --
	(114.85,536.71) --
	(114.85,536.71) --
	(114.85,536.71) --
	(114.85,536.71) --
	(114.85,536.72) --
	(114.85,536.72) --
	(114.85,536.72) --
	(114.85,536.72) --
	(114.85,536.72) --
	(114.85,536.72) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.85,536.73) --
	(114.86,536.73) --
	(114.86,536.73) --
	(114.86,536.73) --
	(114.86,536.73) --
	(114.86,536.73) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.74) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.86,536.75) --
	(114.87,536.75) --
	(114.87,536.76) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.77) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.87,536.78) --
	(114.88,536.78) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.88,536.79) --
	(114.89,536.79) --
	(114.89,536.79) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.80) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.89,536.81) --
	(114.90,536.81) --
	(114.90,536.82) --
	(114.90,536.82) --
	(114.90,536.82) --
	(114.90,536.82) --
	(114.90,536.82) --
	(114.90,536.83) --
	(114.90,536.83) --
	(114.90,536.83) --
	(114.90,536.83) --
	(114.90,536.83) --
	(114.90,536.83) --
	(114.91,536.83) --
	(114.91,536.83) --
	(114.91,536.83) --
	(114.91,536.83) --
	(114.91,536.83) --
	(114.91,536.83) --
	(114.91,536.83) --
	(114.91,536.84) --
	(114.91,536.84) --
	(114.91,536.84) --
	(114.91,536.84) --
	(114.91,536.84) --
	(114.91,536.84) --
	(114.91,536.84) --
	(114.91,536.85) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.91,536.86) --
	(114.92,536.86) --
	(114.92,536.87) --
	(114.92,536.87) --
	(114.92,536.87) --
	(114.92,536.87) --
	(114.92,536.87) --
	(114.92,536.87) --
	(114.92,536.87) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.92,536.88) --
	(114.93,536.88) --
	(114.93,536.88) --
	(114.93,536.88) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.89) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.93,536.90) --
	(114.94,536.90) --
	(114.94,536.90) --
	(114.94,536.90) --
	(114.94,536.91) --
	(114.94,536.92) --
	(114.94,536.92) --
	(114.94,536.92) --
	(114.94,536.92) --
	(114.94,536.92) --
	(114.94,536.92) --
	(114.94,536.93) --
	(114.94,536.93) --
	(114.94,536.94) --
	(114.94,536.94) --
	(114.94,536.94) --
	(114.94,536.94) --
	(114.94,536.94) --
	(114.94,536.94) --
	(114.95,536.94) --
	(114.95,536.94) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.95) --
	(114.95,536.96) --
	(114.95,536.96) --
	(114.95,536.96) --
	(114.95,536.96) --
	(114.96,536.96) --
	(114.96,536.96) --
	(114.96,536.96) --
	(114.96,536.96) --
	(114.96,536.96) --
	(114.96,536.96) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.97) --
	(114.96,536.98) --
	(114.96,536.98) --
	(114.96,536.98) --
	(114.96,536.98) --
	(114.97,536.98) --
	(114.97,536.98) --
	(114.97,536.98) --
	(114.97,536.98) --
	(114.97,536.98) --
	(114.97,536.98) --
	(114.97,536.98) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,536.99) --
	(114.97,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.00) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.98,537.01) --
	(114.99,537.01) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.02) --
	(114.99,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.03) --
	(115.00,537.04) --
	(115.00,537.04) --
	(115.00,537.04) --
	(115.00,537.04) --
	(115.00,537.04) --
	(115.01,537.04) --
	(115.01,537.04) --
	(115.01,537.04) --
	(115.01,537.04) --
	(115.01,537.04) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.05) --
	(115.01,537.06) --
	(115.01,537.06) --
	(115.01,537.06) --
	(115.01,537.06) --
	(115.01,537.06) --
	(115.01,537.06) --
	(115.01,537.06) --
	(115.02,537.06) --
	(115.02,537.06) --
	(115.02,537.06) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.07) --
	(115.02,537.08) --
	(115.02,537.08) --
	(115.02,537.08) --
	(115.02,537.08) --
	(115.02,537.08) --
	(115.02,537.09) --
	(115.02,537.09) --
	(115.02,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.09) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.10) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.03,537.11) --
	(115.04,537.11) --
	(115.04,537.11) --
	(115.04,537.11) --
	(115.04,537.11) --
	(115.04,537.11) --
	(115.04,537.11) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.12) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.04,537.13) --
	(115.05,537.13) --
	(115.05,537.13) --
	(115.05,537.13) --
	(115.05,537.13) --
	(115.05,537.13) --
	(115.05,537.13) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.05,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.14) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.06,537.15) --
	(115.07,537.15) --
	(115.07,537.15) --
	(115.07,537.15) --
	(115.07,537.15) --
	(115.07,537.15) --
	(115.07,537.15) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.16) --
	(115.07,537.17) --
	(115.07,537.17) --
	(115.07,537.17) --
	(115.07,537.17) --
	(115.07,537.17) --
	(115.07,537.17) --
	(115.07,537.18) --
	(115.07,537.18) --
	(115.07,537.18) --
	(115.08,537.18) --
	(115.08,537.18) --
	(115.08,537.18) --
	(115.08,537.18) --
	(115.08,537.18) --
	(115.08,537.18) --
	(115.08,537.18) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.08,537.19) --
	(115.09,537.19) --
	(115.09,537.19) --
	(115.09,537.19) --
	(115.09,537.19) --
	(115.09,537.19) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.09,537.20) --
	(115.10,537.20) --
	(115.10,537.20) --
	(115.10,537.20) --
	(115.10,537.20) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.21) --
	(115.10,537.22) --
	(115.10,537.22) --
	(115.10,537.22) --
	(115.10,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.22) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.23) --
	(115.11,537.24) --
	(115.11,537.24) --
	(115.11,537.24) --
	(115.11,537.24) --
	(115.12,537.24) --
	(115.12,537.24) --
	(115.12,537.24) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.25) --
	(115.12,537.26) --
	(115.12,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.26) --
	(115.13,537.27) --
	(115.13,537.27) --
	(115.13,537.27) --
	(115.13,537.27) --
	(115.13,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.27) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.28) --
	(115.14,537.29) --
	(115.14,537.29) --
	(115.15,537.29) --
	(115.15,537.29) --
	(115.15,537.29) --
	(115.15,537.29) --
	(115.15,537.29) --
	(115.15,537.29) --
	(115.15,537.29) --
	(115.15,537.30) --
	(115.15,537.30) --
	(115.15,537.30) --
	(115.15,537.30) --
	(115.15,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.30) --
	(115.16,537.31) --
	(115.16,537.31) --
	(115.16,537.31) --
	(115.16,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.31) --
	(115.17,537.32) --
	(115.17,537.32) --
	(115.17,537.32) --
	(115.17,537.32) --
	(115.17,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.32) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.18,537.33) --
	(115.19,537.33) --
	(115.19,537.33) --
	(115.19,537.33) --
	(115.19,537.33) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.34) --
	(115.19,537.35) --
	(115.19,537.35) --
	(115.19,537.35) --
	(115.19,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.35) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.20,537.36) --
	(115.21,537.36) --
	(115.21,537.36) --
	(115.21,537.36) --
	(115.21,537.36) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.37) --
	(115.21,537.38) --
	(115.21,537.38) --
	(115.21,537.38) --
	(115.21,537.38) --
	(115.21,537.38) --
	(115.21,537.38) --
	(115.21,537.38) --
	(115.22,537.38) --
	(115.22,537.38) --
	(115.22,537.38) --
	(115.22,537.39) --
	(115.22,537.39) --
	(115.22,537.39) --
	(115.22,537.39) --
	(115.22,537.39) --
	(115.22,537.39) --
	(115.22,537.39) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.40) --
	(115.22,537.41) --
	(115.23,537.41) --
	(115.23,537.41) --
	(115.23,537.41) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.42) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.23,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.43) --
	(115.24,537.44) --
	(115.24,537.44) --
	(115.24,537.44) --
	(115.24,537.44) --
	(115.24,537.44) --
	(115.24,537.44) --
	(115.24,537.44) --
	(115.24,537.45) --
	(115.24,537.45) --
	(115.24,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.45) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.46) --
	(115.25,537.47) --
	(115.25,537.47) --
	(115.25,537.47) --
	(115.25,537.47) --
	(115.25,537.48) --
	(115.25,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.48) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.26,537.49) --
	(115.27,537.49) --
	(115.27,537.49) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.50) --
	(115.27,537.51) --
	(115.27,537.51) --
	(115.27,537.51) --
	(115.27,537.51) --
	(115.27,537.51) --
	(115.27,537.51) --
	(115.27,537.52) --
	(115.27,537.52) --
	(115.27,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.52) --
	(115.28,537.53) --
	(115.28,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.53) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.54) --
	(115.29,537.55) --
	(115.29,537.55) --
	(115.29,537.55) --
	(115.29,537.55) --
	(115.29,537.55) --
	(115.30,537.55) --
	(115.30,537.55) --
	(115.30,537.55) --
	(115.30,537.55) --
	(115.30,537.55) --
	(115.30,537.55) --
	(115.30,537.55) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.56) --
	(115.30,537.57) --
	(115.30,537.57) --
	(115.30,537.57) --
	(115.30,537.57) --
	(115.30,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.57) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.31,537.58) --
	(115.32,537.58) --
	(115.32,537.58) --
	(115.32,537.58) --
	(115.32,537.58) --
	(115.32,537.58) --
	(115.32,537.59) --
	(115.32,537.59) --
	(115.32,537.59) --
	(115.32,537.59) --
	(115.32,537.59) --
	(115.32,537.59) --
	(115.32,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.59) --
	(115.33,537.60) --
	(115.33,537.60) --
	(115.33,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.60) --
	(115.34,537.61) --
	(115.34,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.35,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.61) --
	(115.36,537.62) --
	(115.36,537.62) --
	(115.36,537.62) --
	(115.36,537.62) --
	(115.36,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.62) --
	(115.37,537.63) --
	(115.37,537.63) --
	(115.37,537.63) --
	(115.37,537.63) --
	(115.37,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.63) --
	(115.38,537.64) --
	(115.38,537.64) --
	(115.38,537.64) --
	(115.38,537.64) --
	(115.38,537.64) --
	(115.38,537.64) --
	(115.38,537.64) --
	(115.39,537.64) --
	(115.39,537.64) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.65) --
	(115.39,537.66) --
	(115.39,537.66) --
	(115.40,537.66) --
	(115.40,537.66) --
	(115.40,537.66) --
	(115.40,537.66) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.67) --
	(115.40,537.68) --
	(115.40,537.68) --
	(115.40,537.68) --
	(115.40,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.68) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.69) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.41,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.70) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.42,537.71) --
	(115.43,537.71) --
	(115.43,537.71) --
	(115.43,537.71) --
	(115.43,537.71) --
	(115.43,537.71) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.72) --
	(115.43,537.73) --
	(115.43,537.73) --
	(115.43,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.73) --
	(115.44,537.74) --
	(115.44,537.74) --
	(115.44,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.74) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.75) --
	(115.45,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.46,537.76) --
	(115.47,537.76) --
	(115.47,537.76) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.77) --
	(115.47,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.78) --
	(115.48,537.79) --
	(115.48,537.79) --
	(115.48,537.79) --
	(115.48,537.79) --
	(115.48,537.79) --
	(115.48,537.80) --
	(115.48,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.80) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.49,537.81) --
	(115.50,537.81) --
	(115.50,537.81) --
	(115.50,537.81) --
	(115.50,537.81) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.50,537.82) --
	(115.51,537.82) --
	(115.51,537.82) --
	(115.51,537.83) --
	(115.51,537.83) --
	(115.51,537.83) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.84) --
	(115.51,537.85) --
	(115.51,537.85) --
	(115.51,537.85) --
	(115.51,537.85) --
	(115.51,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.85) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.52,537.86) --
	(115.53,537.86) --
	(115.53,537.86) --
	(115.53,537.86) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.53,537.87) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.88) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.54,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.89) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.55,537.90) --
	(115.56,537.90) --
	(115.56,537.90) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.91) --
	(115.56,537.92) --
	(115.56,537.92) --
	(115.56,537.92) --
	(115.56,537.92) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.56,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.93) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.94) --
	(115.57,537.95) --
	(115.57,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.95) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.96) --
	(115.58,537.97) --
	(115.58,537.97) --
	(115.58,537.97) --
	(115.58,537.97) --
	(115.58,537.97) --
	(115.58,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.97) --
	(115.59,537.98) --
	(115.59,537.98) --
	(115.59,537.98) --
	(115.59,537.98) --
	(115.59,537.98) --
	(115.59,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.98) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.60,537.99) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.00) --
	(115.61,538.01) --
	(115.62,538.01) --
	(115.62,538.01) --
	(115.62,538.01) --
	(115.62,538.01) --
	(115.62,538.01) --
	(115.62,538.01) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.62,538.02) --
	(115.63,538.02) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.03) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.63,538.04) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.05) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.64,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.06) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.65,538.07) --
	(115.66,538.07) --
	(115.66,538.07) --
	(115.66,538.07) --
	(115.66,538.07) --
	(115.66,538.07) --
	(115.66,538.07) --
	(115.66,538.07) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.66,538.08) --
	(115.67,538.08) --
	(115.67,538.08) --
	(115.67,538.08) --
	(115.67,538.08) --
	(115.67,538.08) --
	(115.67,538.08) --
	(115.67,538.09) --
	(115.67,538.09) --
	(115.67,538.09) --
	(115.67,538.09) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.10) --
	(115.67,538.11) --
	(115.67,538.11) --
	(115.67,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.11) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.68,538.12) --
	(115.69,538.12) --
	(115.69,538.12) --
	(115.69,538.12) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.13) --
	(115.69,538.14) --
	(115.69,538.14) --
	(115.69,538.14) --
	(115.69,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.14) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.70,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.71,538.15) --
	(115.72,538.15) --
	(115.72,538.15) --
	(115.72,538.15) --
	(115.72,538.15) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.72,538.16) --
	(115.73,538.16) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.17) --
	(115.73,538.18) --
	(115.73,538.18) --
	(115.73,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.18) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.19) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.20) --
	(115.74,538.21) --
	(115.74,538.21) --
	(115.74,538.21) --
	(115.74,538.21) --
	(115.74,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.21) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.75,538.22) --
	(115.76,538.22) --
	(115.76,538.22) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.76,538.23) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.24) --
	(115.77,538.25) --
	(115.77,538.25) --
	(115.77,538.25) --
	(115.77,538.25) --
	(115.77,538.25) --
	(115.77,538.25) --
	(115.78,538.25) --
	(115.78,538.25) --
	(115.78,538.25) --
	(115.78,538.25) --
	(115.78,538.25) --
	(115.78,538.25) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.78,538.26) --
	(115.79,538.26) --
	(115.79,538.26) --
	(115.79,538.26) --
	(115.79,538.26) --
	(115.79,538.26) --
	(115.79,538.27) --
	(115.79,538.27) --
	(115.79,538.27) --
	(115.79,538.27) --
	(115.79,538.27) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.79,538.28) --
	(115.80,538.28) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.29) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.30) --
	(115.80,538.31) --
	(115.80,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.31) --
	(115.81,538.32) --
	(115.81,538.32) --
	(115.81,538.32) --
	(115.81,538.32) --
	(115.81,538.32) --
	(115.82,538.32) --
	(115.82,538.32) --
	(115.82,538.32) --
	(115.82,538.32) --
	(115.82,538.32) --
	(115.82,538.32) --
	(115.82,538.32) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.82,538.33) --
	(115.83,538.33) --
	(115.83,538.33) --
	(115.83,538.33) --
	(115.83,538.33) --
	(115.83,538.33) --
	(115.83,538.33) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.34) --
	(115.83,538.35) --
	(115.83,538.35) --
	(115.83,538.35) --
	(115.84,538.35) --
	(115.84,538.35) --
	(115.84,538.35) --
	(115.84,538.35) --
	(115.84,538.35) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.36) --
	(115.84,538.37) --
	(115.84,538.37) --
	(115.84,538.37) --
	(115.84,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.37) --
	(115.85,538.38) --
	(115.85,538.38) --
	(115.85,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.38) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.86,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.39) --
	(115.87,538.40) --
	(115.87,538.40) --
	(115.87,538.40) --
	(115.87,538.40) --
	(115.87,538.40) --
	(115.87,538.40) --
	(115.87,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.40) --
	(115.88,538.41) --
	(115.88,538.41) --
	(115.88,538.41) --
	(115.88,538.41) --
	(115.88,538.41) --
	(115.88,538.41) --
	(115.89,538.41) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.42) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.43) --
	(115.89,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.44) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.90,538.45) --
	(115.91,538.45) --
	(115.91,538.45) --
	(115.91,538.45) --
	(115.91,538.45) --
	(115.91,538.45) --
	(115.91,538.45) --
	(115.91,538.45) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.46) --
	(115.91,538.47) --
	(115.91,538.47) --
	(115.91,538.47) --
	(115.91,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.47) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.92,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.48) --
	(115.93,538.49) --
	(115.93,538.49) --
	(115.93,538.49) --
	(115.93,538.49) --
	(115.93,538.49) --
	(115.93,538.49) --
	(115.93,538.49) --
	(115.93,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.50) --
	(115.94,538.51) --
	(115.94,538.51) --
	(115.94,538.51) --
	(115.94,538.51) --
	(115.94,538.51) --
	(115.94,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.51) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.95,538.52) --
	(115.96,538.52) --
	(115.96,538.52) --
	(115.96,538.52) --
	(115.96,538.52) --
	(115.96,538.52) --
	(115.96,538.52) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.53) --
	(115.96,538.54) --
	(115.96,538.54) --
	(115.96,538.54) --
	(115.96,538.54) --
	(115.96,538.54) --
	(115.96,538.54) --
	(115.96,538.54) --
	(115.96,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.55) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.97,538.56) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.57) --
	(115.98,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.58) --
	(115.99,538.59) --
	(115.99,538.59) --
	(115.99,538.59) --
	(115.99,538.59) --
	(116.00,538.59) --
	(116.00,538.59) --
	(116.00,538.59) --
	(116.00,538.59) --
	(116.00,538.59) --
	(116.00,538.59) --
	(116.00,538.59) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.00,538.60) --
	(116.01,538.60) --
	(116.01,538.60) --
	(116.01,538.60) --
	(116.01,538.60) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.01,538.61) --
	(116.02,538.61) --
	(116.02,538.61) --
	(116.02,538.61) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.62) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.63) --
	(116.02,538.64) --
	(116.02,538.64) --
	(116.02,538.64) --
	(116.02,538.64) --
	(116.02,538.64) --
	(116.02,538.64) --
	(116.02,538.64) --
	(116.03,538.64) --
	(116.03,538.64) --
	(116.03,538.64) --
	(116.03,538.64) --
	(116.03,538.64) --
	(116.03,538.64) --
	(116.03,538.64) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.65) --
	(116.03,538.66) --
	(116.03,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.66) --
	(116.04,538.67) --
	(116.04,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.67) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.68) --
	(116.05,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.69) --
	(116.06,538.70) --
	(116.07,538.70) --
	(116.07,538.70) --
	(116.07,538.70) --
	(116.07,538.70) --
	(116.07,538.70) --
	(116.07,538.70) --
	(116.07,538.70) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.71) --
	(116.07,538.72) --
	(116.07,538.72) --
	(116.07,538.72) --
	(116.07,538.72) --
	(116.08,538.72) --
	(116.08,538.72) --
	(116.08,538.72) --
	(116.08,538.72) --
	(116.08,538.72) --
	(116.08,538.72) --
	(116.08,538.72) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.08,538.73) --
	(116.09,538.73) --
	(116.09,538.73) --
	(116.09,538.73) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.09,538.74) --
	(116.10,538.74) --
	(116.10,538.74) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.75) --
	(116.10,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.11,538.76) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.77) --
	(116.12,538.78) --
	(116.12,538.78) --
	(116.12,538.78) --
	(116.12,538.78) --
	(116.12,538.78) --
	(116.13,538.78) --
	(116.13,538.78) --
	(116.13,538.78) --
	(116.13,538.78) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.13,538.79) --
	(116.14,538.79) --
	(116.14,538.79) --
	(116.14,538.79) --
	(116.14,538.79) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.14,538.80) --
	(116.15,538.80) --
	(116.15,538.80) --
	(116.15,538.80) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.15,538.81) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.82) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.16,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.83) --
	(116.17,538.84) --
	(116.17,538.84) --
	(116.17,538.84) --
	(116.17,538.84) --
	(116.17,538.84) --
	(116.17,538.84) --
	(116.17,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.84) --
	(116.18,538.85) --
	(116.18,538.85) --
	(116.18,538.85) --
	(116.18,538.85) --
	(116.18,538.85) --
	(116.18,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.19,538.85) --
	(116.20,538.85) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.86) --
	(116.20,538.87) --
	(116.20,538.87) --
	(116.20,538.88) --
	(116.20,538.88) --
	(116.20,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.88) --
	(116.21,538.89) --
	(116.21,538.89) --
	(116.21,538.89) --
	(116.21,538.89) --
	(116.21,538.89) --
	(116.21,538.89) --
	(116.21,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.89) --
	(116.22,538.90) --
	(116.22,538.90) --
	(116.22,538.90) --
	(116.22,538.90) --
	(116.22,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.23,538.90) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.91) --
	(116.24,538.92) --
	(116.24,538.92) --
	(116.24,538.92) --
	(116.24,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.92) --
	(116.25,538.93) --
	(116.25,538.93) --
	(116.25,538.93) --
	(116.25,538.93) --
	(116.25,538.93) --
	(116.25,538.93) --
	(116.25,538.94) --
	(116.25,538.94) --
	(116.25,538.94) --
	(116.25,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.94) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.95) --
	(116.26,538.96) --
	(116.26,538.96) --
	(116.26,538.96) --
	(116.26,538.96) --
	(116.26,538.96) --
	(116.26,538.96) --
	(116.27,538.96) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.97) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.27,538.98) --
	(116.28,538.98) --
	(116.28,538.98) --
	(116.28,538.99) --
	(116.28,538.99) --
	(116.28,538.99) --
	(116.28,538.99) --
	(116.28,538.99) --
	(116.28,538.99) --
	(116.28,539.00) --
	(116.28,539.00) --
	(116.28,539.00) --
	(116.28,539.00) --
	(116.28,539.00) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.01) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.29,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.02) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.30,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.03) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.31,539.04) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.05) --
	(116.32,539.06) --
	(116.32,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.06) --
	(116.33,539.07) --
	(116.33,539.07) --
	(116.33,539.07) --
	(116.33,539.07) --
	(116.34,539.07) --
	(116.34,539.07) --
	(116.34,539.07) --
	(116.34,539.07) --
	(116.34,539.07) --
	(116.34,539.07) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.34,539.08) --
	(116.35,539.08) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.09) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.35,539.10) --
	(116.36,539.10) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.11) --
	(116.36,539.12) --
	(116.36,539.12) --
	(116.36,539.12) --
	(116.36,539.12) --
	(116.36,539.12) --
	(116.36,539.12) --
	(116.36,539.12) --
	(116.37,539.12) --
	(116.37,539.12) --
	(116.37,539.12) --
	(116.37,539.12) --
	(116.37,539.12) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.37,539.13) --
	(116.38,539.13) --
	(116.38,539.13) --
	(116.38,539.13) --
	(116.38,539.13) --
	(116.38,539.13) --
	(116.38,539.13) --
	(116.38,539.13) --
	(116.38,539.14) --
	(116.38,539.14) --
	(116.38,539.14) --
	(116.38,539.14) --
	(116.38,539.14) --
	(116.38,539.14) --
	(116.39,539.14) --
	(116.39,539.14) --
	(116.39,539.14) --
	(116.39,539.14) --
	(116.39,539.14) --
	(116.39,539.15) --
	(116.39,539.15) --
	(116.39,539.15) --
	(116.39,539.15) --
	(116.39,539.15) --
	(116.39,539.15) --
	(116.39,539.15) --
	(116.39,539.16) --
	(116.39,539.16) --
	(116.39,539.16) --
	(116.39,539.16) --
	(116.39,539.16) --
	(116.39,539.18) --
	(116.39,539.18) --
	(116.39,539.18) --
	(116.39,539.18) --
	(116.39,539.18) --
	(116.39,539.19) --
	(116.39,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.40,539.19) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.20) --
	(116.41,539.21) --
	(116.41,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.21) --
	(116.42,539.22) --
	(116.42,539.22) --
	(116.42,539.22) --
	(116.42,539.22) --
	(116.42,539.22) --
	(116.42,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.22) --
	(116.43,539.23) --
	(116.43,539.23) --
	(116.43,539.23) --
	(116.43,539.23) --
	(116.43,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.44,539.23) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.24) --
	(116.45,539.25) --
	(116.45,539.25) --
	(116.45,539.25) --
	(116.45,539.25) --
	(116.45,539.25) --
	(116.45,539.25) --
	(116.45,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.26) --
	(116.46,539.27) --
	(116.46,539.27) --
	(116.46,539.27) --
	(116.46,539.27) --
	(116.46,539.27) --
	(116.46,539.27) --
	(116.46,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.27) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.47,539.28) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.29) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.48,539.30) --
	(116.49,539.30) --
	(116.49,539.30) --
	(116.49,539.30) --
	(116.49,539.30) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.49,539.31) --
	(116.50,539.31) --
	(116.50,539.31) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.32) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.50,539.33) --
	(116.51,539.33) --
	(116.51,539.33) --
	(116.51,539.33) --
	(116.51,539.33) --
	(116.51,539.33) --
	(116.51,539.33) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.51,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.34) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.35) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.52,539.36) --
	(116.53,539.36) --
	(116.53,539.36) --
	(116.53,539.36) --
	(116.53,539.37) --
	(116.53,539.37) --
	(116.53,539.37) --
	(116.53,539.37) --
	(116.53,539.37) --
	(116.53,539.37) --
	(116.53,539.37) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.38) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.53,539.39) --
	(116.54,539.39) --
	(116.54,539.39) --
	(116.54,539.39) --
	(116.54,539.39) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.40) --
	(116.54,539.41) --
	(116.54,539.41) --
	(116.54,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.41) --
	(116.55,539.42) --
	(116.55,539.42) --
	(116.55,539.42) --
	(116.55,539.42) --
	(116.55,539.42) --
	(116.55,539.42) --
	(116.55,539.42) --
	(116.55,539.43) --
	(116.55,539.43) --
	(116.55,539.43) --
	(116.55,539.43) --
	(116.55,539.43) --
	(116.55,539.43) --
	(116.56,539.43) --
	(116.56,539.43) --
	(116.56,539.43) --
	(116.56,539.43) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.44) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.56,539.45) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.46) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.57,539.47) --
	(116.58,539.47) --
	(116.58,539.47) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.48) --
	(116.58,539.49) --
	(116.58,539.49) --
	(116.58,539.49) --
	(116.58,539.49) --
	(116.58,539.50) --
	(116.58,539.50) --
	(116.58,539.50) --
	(116.58,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.50) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.59,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.51) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.60,539.52) --
	(116.61,539.52) --
	(116.61,539.52) --
	(116.61,539.52) --
	(116.61,539.52) --
	(116.61,539.53) --
	(116.61,539.53) --
	(116.61,539.53) --
	(116.61,539.53) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.61,539.54) --
	(116.62,539.54) --
	(116.62,539.54) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.55) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.62,539.56) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.57) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.58) --
	(116.63,539.59) --
	(116.63,539.59) --
	(116.63,539.59) --
	(116.63,539.59) --
	(116.63,539.59) --
	(116.63,539.59) --
	(116.64,539.59) --
	(116.64,539.59) --
	(116.64,539.59) --
	(116.64,539.59) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.64,539.60) --
	(116.65,539.60) --
	(116.65,539.60) --
	(116.65,539.60) --
	(116.65,539.60) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.61) --
	(116.65,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.62) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.63) --
	(116.66,539.64) --
	(116.66,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.67,539.64) --
	(116.68,539.64) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.68,539.65) --
	(116.69,539.65) --
	(116.69,539.65) --
	(116.69,539.65) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.66) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.69,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.67) --
	(116.70,539.68) --
	(116.70,539.68) --
	(116.70,539.68) --
	(116.70,539.68) --
	(116.70,539.68) --
	(116.70,539.68) --
	(116.70,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.68) --
	(116.71,539.69) --
	(116.71,539.69) --
	(116.71,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.69) --
	(116.72,539.70) --
	(116.72,539.70) --
	(116.72,539.70) --
	(116.72,539.70) --
	(116.72,539.70) --
	(116.72,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.70) --
	(116.73,539.71) --
	(116.73,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.71) --
	(116.74,539.72) --
	(116.74,539.72) --
	(116.74,539.72) --
	(116.74,539.72) --
	(116.74,539.72) --
	(116.74,539.72) --
	(116.75,539.72) --
	(116.75,539.72) --
	(116.75,539.72) --
	(116.75,539.72) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.73) --
	(116.75,539.74) --
	(116.75,539.74) --
	(116.75,539.74) --
	(116.76,539.74) --
	(116.76,539.74) --
	(116.76,539.74) --
	(116.76,539.74) --
	(116.76,539.74) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.76,539.75) --
	(116.77,539.75) --
	(116.77,539.75) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.76) --
	(116.77,539.77) --
	(116.77,539.77) --
	(116.77,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.77) --
	(116.78,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.79,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.78) --
	(116.80,539.79) --
	(116.80,539.79) --
	(116.80,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.81,539.79) --
	(116.82,539.79) --
	(116.82,539.79) --
	(116.82,539.79) --
	(116.82,539.79) --
	(116.82,539.79) --
	(116.82,539.79) --
	(116.82,539.79) --
	(116.82,539.80) --
	(116.82,539.80) --
	(116.82,539.80) --
	(116.82,539.80) --
	(116.82,539.80) --
	(116.82,539.80) --
	(116.82,539.80) --
	(116.83,539.80) --
	(116.83,539.80) --
	(116.83,539.80) --
	(116.83,539.80) --
	(116.83,539.80) --
	(116.83,539.80) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.83,539.81) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.82) --
	(116.84,539.83) --
	(116.84,539.83) --
	(116.84,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.83) --
	(116.85,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.84) --
	(116.86,539.85) --
	(116.86,539.86) --
	(116.86,539.86) --
	(116.87,539.86) --
	(116.87,539.86) --
	(116.87,539.86) --
	(116.87,539.86) --
	(116.87,539.86) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.87,539.87) --
	(116.88,539.87) --
	(116.88,539.87) --
	(116.88,539.87) --
	(116.88,539.87) --
	(116.88,539.87) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.88) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.88,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.89) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.89,539.90) --
	(116.90,539.90) --
	(116.90,539.90) --
	(116.90,539.90) --
	(116.90,539.90) --
	(116.90,539.90) --
	(116.90,539.90) --
	(116.90,539.90) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.91) --
	(116.90,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.92) --
	(116.91,539.93) --
	(116.91,539.93) --
	(116.91,539.93) --
	(116.91,539.93) --
	(116.91,539.93) --
	(116.91,539.93) --
	(116.92,539.93) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.94) --
	(116.92,539.95) --
	(116.92,539.95) --
	(116.92,539.95) --
	(116.92,539.95) --
	(116.92,539.95) --
	(116.92,539.95) --
	(116.92,539.95) --
	(116.93,539.95) --
	(116.93,539.95) --
	(116.93,539.95) --
	(116.93,539.95) --
	(116.93,539.95) --
	(116.93,539.95) --
	(116.93,539.95) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.96) --
	(116.93,539.97) --
	(116.93,539.97) --
	(116.93,539.97) --
	(116.93,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.97) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.94,539.98) --
	(116.95,539.98) --
	(116.95,539.98) --
	(116.95,539.98) --
	(116.95,539.98) --
	(116.95,539.98) --
	(116.95,539.98) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,539.99) --
	(116.95,540.00) --
	(116.95,540.00) --
	(116.95,540.00) --
	(116.95,540.00) --
	(116.95,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.00) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.01) --
	(116.96,540.02) --
	(116.96,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.02) --
	(116.97,540.03) --
	(116.97,540.03) --
	(116.97,540.03) --
	(116.97,540.03) --
	(116.97,540.03) --
	(116.97,540.03) --
	(116.98,540.03) --
	(116.98,540.03) --
	(116.98,540.03) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.98,540.04) --
	(116.99,540.04) --
	(116.99,540.04) --
	(116.99,540.04) --
	(116.99,540.04) --
	(116.99,540.04) --
	(116.99,540.04) --
	(116.99,540.04) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.05) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(116.99,540.06) --
	(117.00,540.06) --
	(117.00,540.06) --
	(117.00,540.06) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.00,540.07) --
	(117.01,540.07) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.08) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.01,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.09) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.02,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.10) --
	(117.03,540.11) --
	(117.03,540.11) --
	(117.03,540.11) --
	(117.03,540.11) --
	(117.03,540.11) --
	(117.03,540.11) --
	(117.03,540.11) --
	(117.04,540.11) --
	(117.04,540.11) --
	(117.04,540.11) --
	(117.04,540.11) --
	(117.04,540.11) --
	(117.04,540.11) --
	(117.04,540.11) --
	(117.04,540.12) --
	(117.04,540.12) --
	(117.04,540.12) --
	(117.04,540.12) --
	(117.04,540.12) --
	(117.04,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.05,540.12) --
	(117.06,540.12) --
	(117.06,540.12) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.13) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.14) --
	(117.06,540.15) --
	(117.06,540.15) --
	(117.06,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.15) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.16) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.07,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.17) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.08,540.18) --
	(117.09,540.18) --
	(117.09,540.18) --
	(117.09,540.18) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.09,540.19) --
	(117.10,540.19) --
	(117.10,540.19) --
	(117.10,540.19) --
	(117.10,540.19) --
	(117.10,540.20) --
	(117.10,540.20) --
	(117.10,540.20) --
	(117.10,540.20) --
	(117.10,540.20) --
	(117.10,540.20) --
	(117.10,540.20) --
	(117.10,540.21) --
	(117.10,540.21) --
	(117.10,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.11,540.21) --
	(117.12,540.21) --
	(117.12,540.21) --
	(117.12,540.21) --
	(117.12,540.21) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.12,540.22) --
	(117.13,540.22) --
	(117.13,540.22) --
	(117.13,540.22) --
	(117.13,540.22) --
	(117.13,540.22) --
	(117.13,540.22) --
	(117.13,540.22) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.13,540.23) --
	(117.14,540.23) --
	(117.14,540.23) --
	(117.14,540.23) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.14,540.24) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.25) --
	(117.15,540.26) --
	(117.15,540.26) --
	(117.15,540.26) --
	(117.16,540.27) --
	(117.16,540.27) --
	(117.16,540.27) --
	(117.16,540.27) --
	(117.16,540.27) --
	(117.16,540.27) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.16,540.28) --
	(117.17,540.28) --
	(117.17,540.28) --
	(117.17,540.28) --
	(117.17,540.28) --
	(117.17,540.28) --
	(117.17,540.28) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.29) --
	(117.17,540.30) --
	(117.17,540.30) --
	(117.17,540.30) --
	(117.17,540.30) --
	(117.17,540.30) --
	(117.18,540.30) --
	(117.18,540.30) --
	(117.18,540.30) --
	(117.18,540.30) --
	(117.18,540.30) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.18,540.31) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.32) --
	(117.19,540.33) --
	(117.19,540.33) --
	(117.19,540.33) --
	(117.19,540.33) --
	(117.19,540.33) --
	(117.19,540.33) --
	(117.19,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.33) --
	(117.20,540.34) --
	(117.20,540.34) --
	(117.20,540.34) --
	(117.20,540.34) --
	(117.21,540.34) --
	(117.21,540.34) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.21,540.35) --
	(117.22,540.35) --
	(117.22,540.35) --
	(117.22,540.35) --
	(117.22,540.35) --
	(117.22,540.35) --
	(117.22,540.35) --
	(117.22,540.35) --
	(117.22,540.36) --
	(117.22,540.36) --
	(117.22,540.36) --
	(117.22,540.36) --
	(117.22,540.37) --
	(117.22,540.37) --
	(117.22,540.37) --
	(117.22,540.37) --
	(117.22,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.37) --
	(117.23,540.38) --
	(117.23,540.38) --
	(117.23,540.38) --
	(117.23,540.38) --
	(117.23,540.38) --
	(117.23,540.38) --
	(117.23,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.38) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.24,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.39) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.25,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.40) --
	(117.26,540.41) --
	(117.26,540.41) --
	(117.26,540.41) --
	(117.26,540.41) --
	(117.26,540.41) --
	(117.26,540.41) --
	(117.26,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.41) --
	(117.27,540.42) --
	(117.27,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.42) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.28,540.43) --
	(117.29,540.43) --
	(117.29,540.43) --
	(117.29,540.43) --
	(117.29,540.43) --
	(117.29,540.43) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.29,540.44) --
	(117.30,540.44) --
	(117.30,540.44) --
	(117.30,540.44) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.45) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.30,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.46) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.31,540.47) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.32,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.33,540.48) --
	(117.34,540.48) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.49) --
	(117.34,540.50) --
	(117.35,540.50) --
	(117.35,540.50) --
	(117.35,540.50) --
	(117.35,540.50) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.35,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.51) --
	(117.36,540.52) --
	(117.36,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.37,540.52) --
	(117.38,540.52) --
	(117.38,540.52) --
	(117.38,540.52) --
	(117.38,540.52) --
	(117.38,540.52) --
	(117.38,540.52) --
	(117.38,540.52) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.38,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.53) --
	(117.39,540.54) --
	(117.39,540.54) --
	(117.39,540.54) --
	(117.39,540.55) --
	(117.39,540.55) --
	(117.39,540.55) --
	(117.39,540.55) --
	(117.39,540.55) --
	(117.39,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.55) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.56) --
	(117.40,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.57) --
	(117.41,540.58) --
	(117.41,540.58) --
	(117.41,540.58) --
	(117.41,540.58) --
	(117.41,540.58) --
	(117.41,540.58) --
	(117.42,540.58) --
	(117.42,540.58) --
	(117.42,540.58) --
	(117.42,540.58) --
	(117.42,540.58) --
	(117.42,540.58) --
	(117.42,540.58) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.42,540.59) --
	(117.43,540.59) --
	(117.43,540.59) --
	(117.43,540.59) --
	(117.43,540.59) --
	(117.43,540.59) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.60) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.43,540.61) --
	(117.44,540.61) --
	(117.44,540.61) --
	(117.44,540.61) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.44,540.62) --
	(117.45,540.62) --
	(117.45,540.62) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.45,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.63) --
	(117.46,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.64) --
	(117.47,540.65) --
	(117.47,540.65) --
	(117.47,540.65) --
	(117.47,540.65) --
	(117.47,540.65) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.47,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.66) --
	(117.48,540.67) --
	(117.48,540.67) --
	(117.48,540.67) --
	(117.48,540.67) --
	(117.48,540.67) --
	(117.49,540.67) --
	(117.49,540.67) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.68) --
	(117.49,540.69) --
	(117.49,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.69) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.50,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.70) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.51,540.71) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.72) --
	(117.52,540.73) --
	(117.52,540.73) --
	(117.52,540.73) --
	(117.52,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.73) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.74) --
	(117.53,540.75) --
	(117.53,540.75) --
	(117.53,540.75) --
	(117.53,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.75) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.54,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.76) --
	(117.55,540.77) --
	(117.55,540.77) --
	(117.55,540.77) --
	(117.55,540.77) --
	(117.55,540.77) --
	(117.55,540.77) --
	(117.55,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.77) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.56,540.78) --
	(117.57,540.78) --
	(117.57,540.78) --
	(117.57,540.78) --
	(117.57,540.78) --
	(117.57,540.78) --
	(117.57,540.78) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.79) --
	(117.57,540.80) --
	(117.57,540.80) --
	(117.57,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.80) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.58,540.81) --
	(117.59,540.81) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.82) --
	(117.59,540.83) --
	(117.60,540.83) --
	(117.60,540.83) --
	(117.60,540.83) --
	(117.60,540.83) --
	(117.60,540.83) --
	(117.60,540.83) --
	(117.60,540.83) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.84) --
	(117.60,540.85) --
	(117.60,540.85) --
	(117.60,540.85) --
	(117.60,540.85) --
	(117.60,540.85) --
	(117.60,540.85) --
	(117.60,540.85) --
	(117.61,540.85) --
	(117.61,540.85) --
	(117.61,540.86) --
	(117.61,540.86) --
	(117.61,540.86) --
	(117.61,540.86) --
	(117.61,540.86) --
	(117.61,540.86) --
	(117.61,540.86) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.61,540.87) --
	(117.62,540.87) --
	(117.62,540.87) --
	(117.62,540.87) --
	(117.62,540.87) --
	(117.62,540.87) --
	(117.62,540.87) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.88) --
	(117.62,540.89) --
	(117.62,540.89) --
	(117.62,540.89) --
	(117.62,540.89) --
	(117.62,540.89) --
	(117.62,540.90) --
	(117.62,540.90) --
	(117.62,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.90) --
	(117.63,540.91) --
	(117.63,540.91) --
	(117.63,540.91) --
	(117.63,540.91) --
	(117.63,540.91) --
	(117.63,540.91) --
	(117.63,540.91) --
	(117.63,540.92) --
	(117.63,540.92) --
	(117.63,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.92) --
	(117.64,540.93) --
	(117.64,540.93) --
	(117.64,540.93) --
	(117.64,540.93) --
	(117.64,540.93) --
	(117.64,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.93) --
	(117.65,540.94) --
	(117.65,540.94) --
	(117.65,540.94) --
	(117.65,540.94) --
	(117.65,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.94) --
	(117.66,540.95) --
	(117.66,540.95) --
	(117.66,540.95) --
	(117.66,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.67,540.95) --
	(117.68,540.95) --
	(117.68,540.95) --
	(117.68,540.95) --
	(117.68,540.95) --
	(117.68,540.95) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.68,540.96) --
	(117.69,540.96) --
	(117.69,540.96) --
	(117.69,540.96) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.97) --
	(117.69,540.98) --
	(117.69,540.98) --
	(117.69,540.98) --
	(117.69,540.98) --
	(117.69,540.98) --
	(117.69,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.98) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.70,540.99) --
	(117.71,540.99) --
	(117.71,540.99) --
	(117.71,540.99) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.71,541.00) --
	(117.72,541.00) --
	(117.72,541.00) --
	(117.72,541.00) --
	(117.72,541.00) --
	(117.72,541.00) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.72,541.01) --
	(117.73,541.01) --
	(117.73,541.01) --
	(117.73,541.01) --
	(117.73,541.01) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.73,541.02) --
	(117.74,541.02) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.03) --
	(117.74,541.04) --
	(117.74,541.04) --
	(117.74,541.04) --
	(117.74,541.04) --
	(117.74,541.04) --
	(117.74,541.04) --
	(117.74,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.04) --
	(117.75,541.05) --
	(117.75,541.05) --
	(117.75,541.05) --
	(117.75,541.05) --
	(117.75,541.05) --
	(117.75,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.05) --
	(117.76,541.06) --
	(117.76,541.06) --
	(117.76,541.06) --
	(117.76,541.06) --
	(117.77,541.06) --
	(117.77,541.06) --
	(117.77,541.06) --
	(117.77,541.06) --
	(117.77,541.06) --
	(117.77,541.06) --
	(117.77,541.06) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.77,541.07) --
	(117.78,541.07) --
	(117.78,541.07) --
	(117.78,541.07) --
	(117.78,541.07) --
	(117.78,541.07) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.78,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.08) --
	(117.79,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.80,541.09) --
	(117.81,541.09) --
	(117.81,541.09) --
	(117.81,541.09) --
	(117.81,541.09) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.10) --
	(117.81,541.11) --
	(117.81,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.82,541.11) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.12) --
	(117.83,541.13) --
	(117.83,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.84,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.13) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.85,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.14) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.86,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.87,541.15) --
	(117.88,541.15) --
	(117.88,541.15) --
	(117.88,541.15) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.88,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.16) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.17) --
	(117.89,541.18) --
	(117.89,541.18) --
	(117.89,541.18) --
	(117.89,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.18) --
	(117.90,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.19) --
	(117.91,541.20) --
	(117.91,541.20) --
	(117.91,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.92,541.20) --
	(117.93,541.20) --
	(117.93,541.20) --
	(117.93,541.20) --
	(117.93,541.20) --
	(117.93,541.21) --
	(117.93,541.21) --
	(117.93,541.21) --
	(117.93,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.21) --
	(117.94,541.22) --
	(117.94,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.95,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.22) --
	(117.96,541.23) --
	(117.96,541.23) --
	(117.96,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.97,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.23) --
	(117.98,541.24) --
	(117.98,541.24) --
	(117.98,541.24) --
	(117.98,541.24) --
	(117.98,541.24) --
	(117.98,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.24) --
	(117.99,541.25) --
	(117.99,541.25) --
	(117.99,541.25) --
	(117.99,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.25) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.00,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.26) --
	(118.01,541.27) --
	(118.01,541.27) --
	(118.01,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.27) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.02,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.28) --
	(118.03,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.29) --
	(118.04,541.30) --
	(118.04,541.30) --
	(118.04,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.30) --
	(118.05,541.31) --
	(118.05,541.31) --
	(118.05,541.31) --
	(118.05,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.31) --
	(118.06,541.32) --
	(118.06,541.32) --
	(118.06,541.32) --
	(118.06,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.07,541.32) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.08,541.33) --
	(118.09,541.33) --
	(118.09,541.33) --
	(118.09,541.33) --
	(118.09,541.33) --
	(118.09,541.33) --
	(118.09,541.33) --
	(118.09,541.34) --
	(118.09,541.34) --
	(118.09,541.34) --
	(118.09,541.34) --
	(118.09,541.34) --
	(118.09,541.34) --
	(118.09,541.34) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.09,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.35) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.10,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.36) --
	(118.11,541.37) --
	(118.11,541.37) --
	(118.11,541.37) --
	(118.11,541.37) --
	(118.11,541.37) --
	(118.11,541.37) --
	(118.12,541.37) --
	(118.12,541.37) --
	(118.12,541.37) --
	(118.12,541.37) --
	(118.12,541.37) --
	(118.12,541.37) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.38) --
	(118.12,541.39) --
	(118.13,541.39) --
	(118.13,541.39) --
	(118.13,541.39) --
	(118.13,541.39) --
	(118.13,541.39) --
	(118.13,541.39) --
	(118.14,541.39) --
	(118.14,541.39) --
	(118.14,541.39) --
	(118.14,541.39) --
	(118.14,541.39) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.14,541.40) --
	(118.15,541.40) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.41) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.15,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.42) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.16,541.43) --
	(118.17,541.43) --
	(118.17,541.43) --
	(118.17,541.43) --
	(118.17,541.43) --
	(118.17,541.43) --
	(118.17,541.43) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.17,541.44) --
	(118.18,541.44) --
	(118.18,541.44) --
	(118.18,541.44) --
	(118.18,541.44) --
	(118.18,541.44) --
	(118.18,541.44) --
	(118.18,541.44) --
	(118.18,541.45) --
	(118.18,541.45) --
	(118.18,541.45) --
	(118.19,541.45) --
	(118.19,541.45) --
	(118.19,541.45) --
	(118.19,541.45) --
	(118.19,541.45) --
	(118.19,541.45) --
	(118.19,541.45) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.19,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.46) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.20,541.47) --
	(118.21,541.47) --
	(118.21,541.47) --
	(118.21,541.47) --
	(118.21,541.47) --
	(118.21,541.47) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.48) --
	(118.21,541.49) --
	(118.21,541.49) --
	(118.21,541.49) --
	(118.21,541.49) --
	(118.21,541.49) --
	(118.21,541.49) --
	(118.21,541.49) --
	(118.22,541.49) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.50) --
	(118.22,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.23,541.51) --
	(118.24,541.51) --
	(118.24,541.51) --
	(118.24,541.51) --
	(118.24,541.51) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.24,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.52) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.25,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.53) --
	(118.26,541.54) --
	(118.27,541.54) --
	(118.27,541.54) --
	(118.27,541.54) --
	(118.27,541.54) --
	(118.27,541.54) --
	(118.27,541.54) --
	(118.27,541.55) --
	(118.27,541.55) --
	(118.27,541.55) --
	(118.27,541.55) --
	(118.27,541.55) --
	(118.27,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.55) --
	(118.28,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.56) --
	(118.29,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.30,541.57) --
	(118.31,541.57) --
	(118.31,541.57) --
	(118.31,541.57) --
	(118.31,541.58) --
	(118.31,541.58) --
	(118.31,541.58) --
	(118.31,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.32,541.58) --
	(118.33,541.58) --
	(118.33,541.58) --
	(118.33,541.58) --
	(118.33,541.58) --
	(118.33,541.58) --
	(118.33,541.59) --
	(118.33,541.59) --
	(118.33,541.59) --
	(118.33,541.59) --
	(118.33,541.59) --
	(118.33,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.59) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.34,541.60) --
	(118.35,541.60) --
	(118.35,541.60) --
	(118.35,541.60) --
	(118.35,541.60) --
	(118.35,541.60) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.61) --
	(118.35,541.62) --
	(118.35,541.62) --
	(118.35,541.62) --
	(118.35,541.62) --
	(118.36,541.62) --
	(118.36,541.62) --
	(118.36,541.62) --
	(118.36,541.62) --
	(118.36,541.62) --
	(118.36,541.62) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.36,541.63) --
	(118.37,541.63) --
	(118.37,541.63) --
	(118.37,541.63) --
	(118.37,541.63) --
	(118.37,541.63) --
	(118.37,541.63) --
	(118.37,541.63) --
	(118.37,541.64) --
	(118.37,541.64) --
	(118.37,541.64) --
	(118.37,541.64) --
	(118.38,541.64) --
	(118.38,541.64) --
	(118.38,541.64) --
	(118.38,541.64) --
	(118.38,541.64) --
	(118.38,541.64) --
	(118.38,541.64) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.38,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.65) --
	(118.39,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.40,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.66) --
	(118.41,541.67) --
	(118.41,541.67) --
	(118.42,541.67) --
	(118.42,541.67) --
	(118.42,541.67) --
	(118.42,541.67) --
	(118.42,541.68) --
	(118.42,541.68) --
	(118.42,541.68) --
	(118.42,541.69) --
	(118.42,541.69) --
	(118.42,541.69) --
	(118.42,541.69) --
	(118.42,541.70) --
	(118.42,541.70) --
	(118.42,541.70) --
	(118.42,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.43,541.70) --
	(118.44,541.71) --
	(118.44,541.71) --
	(118.44,541.71) --
	(118.44,541.71) --
	(118.44,541.71) --
	(118.44,541.71) --
	(118.44,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.71) --
	(118.45,541.72) --
	(118.45,541.72) --
	(118.45,541.72) --
	(118.45,541.72) --
	(118.45,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.72) --
	(118.46,541.73) --
	(118.46,541.73) --
	(118.46,541.73) --
	(118.46,541.73) --
	(118.46,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.73) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.47,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.48,541.74) --
	(118.49,541.74) --
	(118.49,541.74) --
	(118.49,541.74) --
	(118.49,541.74) --
	(118.49,541.74) --
	(118.49,541.74) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.49,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.75) --
	(118.50,541.76) --
	(118.50,541.76) --
	(118.50,541.76) --
	(118.50,541.76) --
	(118.50,541.76) --
	(118.50,541.76) --
	(118.50,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.76) --
	(118.51,541.77) --
	(118.51,541.77) --
	(118.51,541.77) --
	(118.51,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.52,541.77) --
	(118.53,541.77) --
	(118.53,541.77) --
	(118.53,541.77) --
	(118.53,541.77) --
	(118.53,541.77) --
	(118.53,541.77) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.53,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.54,541.78) --
	(118.55,541.78) --
	(118.55,541.78) --
	(118.55,541.78) --
	(118.55,541.78) --
	(118.55,541.78) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.79) --
	(118.55,541.80) --
	(118.55,541.80) --
	(118.55,541.80) --
	(118.55,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.80) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.56,541.81) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.82) --
	(118.57,541.83) --
	(118.57,541.83) --
	(118.57,541.83) --
	(118.57,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.83) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.58,541.84) --
	(118.59,541.84) --
	(118.59,541.84) --
	(118.59,541.84) --
	(118.59,541.84) --
	(118.59,541.84) --
	(118.59,541.84) --
	(118.59,541.84) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.59,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.85) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.60,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.86) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.87) --
	(118.61,541.88) --
	(118.61,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.88) --
	(118.62,541.89) --
	(118.62,541.89) --
	(118.62,541.89) --
	(118.62,541.89) --
	(118.62,541.89) --
	(118.63,541.89) --
	(118.63,541.89) --
	(118.63,541.89) --
	(118.63,541.89) --
	(118.63,541.89) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.63,541.90) --
	(118.64,541.90) --
	(118.64,541.90) --
	(118.64,541.90) --
	(118.64,541.90) --
	(118.64,541.90) --
	(118.64,541.90) --
	(118.64,541.91) --
	(118.64,541.91) --
	(118.64,541.91) --
	(118.64,541.91) --
	(118.64,541.91) --
	(118.64,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.91) --
	(118.65,541.92) --
	(118.66,541.92) --
	(118.66,541.92) --
	(118.66,541.92) --
	(118.66,541.92) --
	(118.66,541.92) --
	(118.66,541.92) --
	(118.66,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.92) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.67,541.93) --
	(118.68,541.93) --
	(118.68,541.93) --
	(118.68,541.93) --
	(118.68,541.93) --
	(118.68,541.93) --
	(118.68,541.93) --
	(118.68,541.93) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.68,541.94) --
	(118.69,541.94) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.95) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.96) --
	(118.69,541.97) --
	(118.69,541.97) --
	(118.69,541.97) --
	(118.69,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.97) --
	(118.70,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.71,541.98) --
	(118.72,541.98) --
	(118.72,541.98) --
	(118.72,541.98) --
	(118.72,541.98) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,541.99) --
	(118.72,542.00) --
	(118.72,542.00) --
	(118.72,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.73,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.74,542.00) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.01) --
	(118.75,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.76,542.02) --
	(118.77,542.02) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.77,542.03) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.04) --
	(118.78,542.05) --
	(118.78,542.05) --
	(118.78,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.05) --
	(118.79,542.06) --
	(118.79,542.06) --
	(118.79,542.06) --
	(118.79,542.06) --
	(118.79,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.06) --
	(118.80,542.07) --
	(118.80,542.07) --
	(118.80,542.07) --
	(118.80,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.07) --
	(118.81,542.08) --
	(118.81,542.08) --
	(118.81,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.08) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.82,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.09) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.83,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.10) --
	(118.84,542.11) --
	(118.84,542.11) --
	(118.84,542.11) --
	(118.84,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.85,542.11) --
	(118.86,542.11) --
	(118.86,542.11) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.12) --
	(118.86,542.13) --
	(118.86,542.13) --
	(118.86,542.13) --
	(118.86,542.13) --
	(118.86,542.13) --
	(118.86,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.13) --
	(118.87,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.88,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.14) --
	(118.89,542.15) --
	(118.89,542.15) --
	(118.89,542.15) --
	(118.89,542.15) --
	(118.89,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.15) --
	(118.90,542.16) --
	(118.90,542.16) --
	(118.90,542.16) --
	(118.90,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.16) --
	(118.91,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.92,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.17) --
	(118.93,542.18) --
	(118.93,542.18) --
	(118.93,542.18) --
	(118.93,542.18) --
	(118.93,542.18) --
	(118.93,542.18) --
	(118.93,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.94,542.18) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.19) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.20) --
	(118.95,542.21) --
	(118.95,542.21) --
	(118.95,542.21) --
	(118.95,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.96,542.21) --
	(118.97,542.21) --
	(118.97,542.21) --
	(118.97,542.21) --
	(118.97,542.21) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.97,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.22) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.98,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.23) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(118.99,542.24) --
	(119.00,542.24) --
	(119.00,542.24) --
	(119.00,542.24) --
	(119.00,542.24) --
	(119.00,542.24) --
	(119.00,542.24) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.25) --
	(119.00,542.26) --
	(119.00,542.26) --
	(119.00,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.26) --
	(119.01,542.27) --
	(119.01,542.27) --
	(119.01,542.27) --
	(119.02,542.27) --
	(119.02,542.27) --
	(119.02,542.27) --
	(119.02,542.27) --
	(119.02,542.27) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.02,542.28) --
	(119.03,542.28) --
	(119.03,542.29) --
	(119.03,542.29) --
	(119.03,542.29) --
	(119.03,542.29) --
	(119.03,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.29) --
	(119.04,542.30) --
	(119.04,542.30) --
	(119.04,542.30) --
	(119.04,542.30) --
	(119.04,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.05,542.30) --
	(119.06,542.30) --
	(119.06,542.30) --
	(119.06,542.30) --
	(119.06,542.30) --
	(119.06,542.30) --
	(119.06,542.30) --
	(119.06,542.30) --
	(119.06,542.31) --
	(119.06,542.31) --
	(119.06,542.31) --
	(119.06,542.31) --
	(119.06,542.31) --
	(119.06,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.07,542.31) --
	(119.08,542.31) --
	(119.08,542.31) --
	(119.08,542.31) --
	(119.08,542.31) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.08,542.32) --
	(119.09,542.32) --
	(119.09,542.32) --
	(119.09,542.32) --
	(119.09,542.32) --
	(119.09,542.32) --
	(119.09,542.32) --
	(119.09,542.33) --
	(119.09,542.33) --
	(119.09,542.33) --
	(119.09,542.34) --
	(119.09,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.10,542.34) --
	(119.11,542.34) --
	(119.11,542.34) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.11,542.35) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.12,542.36) --
	(119.13,542.36) --
	(119.13,542.36) --
	(119.13,542.36) --
	(119.13,542.36) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.13,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.37) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.14,542.38) --
	(119.15,542.38) --
	(119.15,542.38) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.15,542.39) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.40) --
	(119.16,542.41) --
	(119.16,542.41) --
	(119.16,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.41) --
	(119.17,542.42) --
	(119.17,542.42) --
	(119.17,542.42) --
	(119.17,542.42) --
	(119.17,542.42) --
	(119.17,542.42) --
	(119.17,542.42) --
	(119.18,542.42) --
	(119.18,542.42) --
	(119.18,542.42) --
	(119.18,542.42) --
	(119.18,542.42) --
	(119.18,542.43) --
	(119.18,542.43) --
	(119.18,542.43) --
	(119.18,542.43) --
	(119.18,542.43) --
	(119.18,542.43) --
	(119.18,542.43) --
	(119.19,542.43) --
	(119.19,542.44) --
	(119.19,542.45) --
	(119.19,542.45) --
	(119.19,542.45) --
	(119.19,542.45) --
	(119.19,542.45) --
	(119.19,542.45) --
	(119.19,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.45) --
	(119.20,542.46) --
	(119.20,542.46) --
	(119.20,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.21,542.46) --
	(119.22,542.46) --
	(119.22,542.47) --
	(119.22,542.47) --
	(119.22,542.47) --
	(119.22,542.47) --
	(119.22,542.47) --
	(119.22,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.47) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.23,542.48) --
	(119.24,542.48) --
	(119.24,542.48) --
	(119.24,542.48) --
	(119.24,542.48) --
	(119.24,542.48) --
	(119.24,542.48) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.24,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.49) --
	(119.25,542.50) --
	(119.25,542.50) --
	(119.25,542.50) --
	(119.25,542.50) --
	(119.25,542.50) --
	(119.25,542.51) --
	(119.25,542.51) --
	(119.25,542.51) --
	(119.25,542.51) --
	(119.25,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.51) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.52) --
	(119.26,542.53) --
	(119.26,542.53) --
	(119.26,542.53) --
	(119.26,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.53) --
	(119.27,542.54) --
	(119.27,542.54) --
	(119.27,542.54) --
	(119.27,542.54) --
	(119.27,542.54) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.27,542.55) --
	(119.28,542.55) --
	(119.28,542.55) --
	(119.28,542.55) --
	(119.28,542.55) --
	(119.28,542.55) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.28,542.56) --
	(119.29,542.56) --
	(119.29,542.56) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.29,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.30,542.57) --
	(119.31,542.57) --
	(119.31,542.57) --
	(119.31,542.57) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.31,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.32,542.58) --
	(119.33,542.58) --
	(119.33,542.58) --
	(119.33,542.58) --
	(119.33,542.58) --
	(119.33,542.59) --
	(119.33,542.59) --
	(119.33,542.59) --
	(119.33,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.34,542.59) --
	(119.35,542.59) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.35,542.60) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.36,542.61) --
	(119.37,542.61) --
	(119.37,542.61) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.62) --
	(119.37,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.38,542.63) --
	(119.39,542.63) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.39,542.64) --
	(119.40,542.64) --
	(119.40,542.64) --
	(119.40,542.64) --
	(119.40,542.64) --
	(119.40,542.64) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.40,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.65) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.41,542.66) --
	(119.42,542.66) --
	(119.42,542.66) --
	(119.42,542.66) --
	(119.42,542.66) --
	(119.42,542.66) --
	(119.42,542.66) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.42,542.67) --
	(119.43,542.67) --
	(119.43,542.67) --
	(119.43,542.67) --
	(119.43,542.67) --
	(119.43,542.67) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.43,542.68) --
	(119.44,542.68) --
	(119.44,542.68) --
	(119.44,542.68) --
	(119.44,542.68) --
	(119.44,542.69) --
	(119.44,542.69) --
	(119.44,542.69) --
	(119.44,542.69) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.44,542.70) --
	(119.45,542.70) --
	(119.45,542.70) --
	(119.45,542.70) --
	(119.45,542.70) --
	(119.45,542.70) --
	(119.45,542.70) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.71) --
	(119.45,542.72) --
	(119.45,542.72) --
	(119.45,542.72) --
	(119.45,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.72) --
	(119.46,542.73) --
	(119.46,542.73) --
	(119.46,542.73) --
	(119.46,542.73) --
	(119.46,542.73) --
	(119.46,542.73) --
	(119.46,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.47,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.73) --
	(119.48,542.74) --
	(119.48,542.74) --
	(119.48,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.49,542.74) --
	(119.50,542.74) --
	(119.50,542.74) --
	(119.50,542.74) --
	(119.50,542.74) --
	(119.50,542.74) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.75) --
	(119.50,542.76) --
	(119.50,542.76) --
	(119.51,542.76) --
	(119.51,542.76) --
	(119.51,542.76) --
	(119.51,542.76) --
	(119.51,542.76) --
	(119.51,542.76) --
	(119.51,542.76) --
	(119.52,542.76) --
	(119.52,542.76) --
	(119.52,542.76) --
	(119.52,542.76) --
	(119.52,542.77) --
	(119.52,542.77) --
	(119.52,542.77) --
	(119.52,542.77) --
	(119.52,542.77) --
	(119.52,542.77) --
	(119.52,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.53,542.77) --
	(119.54,542.77) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.54,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.78) --
	(119.55,542.79) --
	(119.55,542.79) --
	(119.55,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.79) --
	(119.56,542.80) --
	(119.56,542.80) --
	(119.56,542.80) --
	(119.56,542.80) --
	(119.56,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.80) --
	(119.57,542.81) --
	(119.57,542.81) --
	(119.57,542.81) --
	(119.57,542.81) --
	(119.57,542.81) --
	(119.57,542.81) --
	(119.57,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.81) --
	(119.58,542.82) --
	(119.58,542.82) --
	(119.58,542.82) --
	(119.58,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.82) --
	(119.59,542.83) --
	(119.59,542.83) --
	(119.59,542.83) --
	(119.59,542.83) --
	(119.59,542.83) --
	(119.59,542.83) --
	(119.59,542.83) --
	(119.60,542.83) --
	(119.60,542.83) --
	(119.60,542.83) --
	(119.60,542.83) --
	(119.60,542.83) --
	(119.60,542.84) --
	(119.60,542.84) --
	(119.60,542.84) --
	(119.60,542.84) --
	(119.60,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.85) --
	(119.61,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.86) --
	(119.62,542.87) --
	(119.62,542.87) --
	(119.62,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.63,542.87) --
	(119.64,542.87) --
	(119.64,542.87) --
	(119.64,542.87) --
	(119.64,542.87) --
	(119.64,542.87) --
	(119.64,542.87) --
	(119.64,542.87) --
	(119.64,542.88) --
	(119.65,542.88) --
	(119.65,542.88) --
	(119.65,542.88) --
	(119.65,542.88) --
	(119.65,542.88) --
	(119.65,542.88) --
	(119.65,542.88) --
	(119.66,542.88) --
	(119.66,542.88) --
	(119.66,542.88) --
	(119.66,542.88) --
	(119.66,542.88) --
	(119.66,542.88) --
	(119.67,542.88) --
	(119.67,542.89) --
	(119.67,542.89) --
	(119.67,542.89) --
	(119.67,542.89) --
	(119.67,542.89) --
	(119.67,542.89) --
	(119.68,542.89) --
	(119.68,542.89) --
	(119.68,542.89) --
	(119.68,542.89) --
	(119.68,542.89) --
	(119.68,542.89) --
	(119.68,542.89) --
	(119.68,542.90) --
	(119.68,542.90) --
	(119.68,542.90) --
	(119.68,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.69,542.90) --
	(119.70,542.90) --
	(119.70,542.90) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.70,542.91) --
	(119.71,542.91) --
	(119.71,542.92) --
	(119.71,542.92) --
	(119.71,542.92) --
	(119.71,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.92) --
	(119.72,542.93) --
	(119.72,542.93) --
	(119.72,542.93) --
	(119.72,542.93) --
	(119.72,542.93) --
	(119.72,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.93) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.73,542.94) --
	(119.74,542.94) --
	(119.74,542.94) --
	(119.74,542.94) --
	(119.74,542.94) --
	(119.74,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.94) --
	(119.75,542.95) --
	(119.75,542.95) --
	(119.75,542.95) --
	(119.75,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.95) --
	(119.76,542.96) --
	(119.76,542.96) --
	(119.76,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.77,542.96) --
	(119.78,542.96) --
	(119.78,542.96) --
	(119.78,542.96) --
	(119.78,542.96) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.78,542.97) --
	(119.79,542.97) --
	(119.79,542.97) --
	(119.79,542.97) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.98) --
	(119.79,542.99) --
	(119.79,542.99) --
	(119.79,542.99) --
	(119.79,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.80,542.99) --
	(119.81,542.99) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.00) --
	(119.81,543.01) --
	(119.81,543.01) --
	(119.81,543.01) --
	(119.81,543.01) --
	(119.81,543.01) --
	(119.81,543.01) --
	(119.81,543.01) --
	(119.82,543.01) --
	(119.82,543.01) --
	(119.82,543.01) --
	(119.82,543.01) --
	(119.82,543.01) --
	(119.82,543.02) --
	(119.82,543.02) --
	(119.82,543.02) --
	(119.82,543.02) --
	(119.82,543.02) --
	(119.82,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.83,543.02) --
	(119.84,543.02) --
	(119.84,543.02) --
	(119.84,543.02) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.84,543.03) --
	(119.85,543.03) --
	(119.85,543.03) --
	(119.85,543.03) --
	(119.85,543.03) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.85,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.04) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.86,543.05) --
	(119.87,543.05) --
	(119.87,543.05) --
	(119.87,543.05) --
	(119.87,543.05) --
	(119.87,543.05) --
	(119.87,543.05) --
	(119.87,543.05) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.87,543.06) --
	(119.88,543.06) --
	(119.88,543.06) --
	(119.88,543.06) --
	(119.88,543.06) --
	(119.88,543.06) --
	(119.88,543.07) --
	(119.88,543.07) --
	(119.88,543.07) --
	(119.88,543.07) --
	(119.88,543.07) --
	(119.88,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.07) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.89,543.08) --
	(119.90,543.08) --
	(119.90,543.08) --
	(119.90,543.08) --
	(119.90,543.08) --
	(119.90,543.08) --
	(119.90,543.08) --
	(119.90,543.09) --
	(119.90,543.09) --
	(119.90,543.09) --
	(119.90,543.09) --
	(119.90,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.91,543.09) --
	(119.92,543.09) --
	(119.92,543.09) --
	(119.92,543.09) --
	(119.92,543.09) --
	(119.92,543.09) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.92,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.93,543.10) --
	(119.94,543.10) --
	(119.94,543.10) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.94,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.11) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.95,543.12) --
	(119.96,543.12) --
	(119.96,543.12) --
	(119.96,543.12) --
	(119.96,543.12) --
	(119.96,543.12) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.96,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.13) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.97,543.14) --
	(119.98,543.14) --
	(119.98,543.14) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.98,543.15) --
	(119.99,543.15) --
	(119.99,543.15) --
	(119.99,543.15) --
	(119.99,543.15) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(119.99,543.16) --
	(120.00,543.16) --
	(120.00,543.16) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.00,543.17) --
	(120.01,543.17) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.01,543.18) --
	(120.02,543.18) --
	(120.02,543.18) --
	(120.02,543.18) --
	(120.02,543.18) --
	(120.02,543.18) --
	(120.02,543.18) --
	(120.03,543.18) --
	(120.03,543.18) --
	(120.03,543.18) --
	(120.03,543.18) --
	(120.03,543.18) --
	(120.03,543.19) --
	(120.03,543.19) --
	(120.03,543.19) --
	(120.03,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.04,543.19) --
	(120.05,543.19) --
	(120.05,543.19) --
	(120.05,543.19) --
	(120.05,543.19) --
	(120.05,543.19) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.05,543.20) --
	(120.06,543.20) --
	(120.06,543.20) --
	(120.06,543.20) --
	(120.06,543.21) --
	(120.06,543.21) --
	(120.06,543.21) --
	(120.06,543.21) --
	(120.06,543.21) --
	(120.06,543.21) --
	(120.06,543.21) --
	(120.07,543.21) --
	(120.07,543.21) --
	(120.07,543.21) --
	(120.08,543.21) --
	(120.08,543.21) --
	(120.08,543.21) --
	(120.08,543.21) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.22) --
	(120.08,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.09,543.23) --
	(120.10,543.23) --
	(120.10,543.23) --
	(120.10,543.24) --
	(120.10,543.24) --
	(120.10,543.24) --
	(120.10,543.24) --
	(120.10,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.11,543.24) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.12,543.25) --
	(120.13,543.25) --
	(120.13,543.25) --
	(120.13,543.25) --
	(120.13,543.25) --
	(120.13,543.25) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.13,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.26) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.14,543.27) --
	(120.15,543.27) --
	(120.15,543.27) --
	(120.15,543.27) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.15,543.28) --
	(120.16,543.28) --
	(120.16,543.29) --
	(120.16,543.29) --
	(120.16,543.29) --
	(120.16,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.17,543.29) --
	(120.18,543.29) --
	(120.18,543.29) --
	(120.18,543.29) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.18,543.30) --
	(120.19,543.30) --
	(120.19,543.30) --
	(120.19,543.30) --
	(120.19,543.30) --
	(120.20,543.30) --
	(120.20,543.30) --
	(120.20,543.30) --
	(120.20,543.30) --
	(120.20,543.30) --
	(120.20,543.30) --
	(120.20,543.30) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.20,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.21,543.31) --
	(120.22,543.31) --
	(120.22,543.31) --
	(120.22,543.31) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.22,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.23,543.32) --
	(120.24,543.32) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.24,543.33) --
	(120.25,543.33) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.25,543.34) --
	(120.26,543.34) --
	(120.26,543.34) --
	(120.26,543.34) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.26,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.35) --
	(120.27,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.28,543.36) --
	(120.29,543.36) --
	(120.29,543.36) --
	(120.29,543.36) --
	(120.29,543.36) --
	(120.29,543.36) --
	(120.29,543.36) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.29,543.37) --
	(120.30,543.37) --
	(120.30,543.37) --
	(120.30,543.37) --
	(120.30,543.37) --
	(120.30,543.37) --
	(120.31,543.37) --
	(120.31,543.37) --
	(120.31,543.37) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.31,543.38) --
	(120.32,543.38) --
	(120.32,543.38) --
	(120.32,543.38) --
	(120.32,543.38) --
	(120.32,543.38) --
	(120.32,543.38) --
	(120.32,543.38) --
	(120.32,543.39) --
	(120.32,543.39) --
	(120.32,543.39) --
	(120.32,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.33,543.39) --
	(120.34,543.39) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.34,543.40) --
	(120.35,543.40) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.41) --
	(120.35,543.42) --
	(120.35,543.42) --
	(120.35,543.42) --
	(120.35,543.42) --
	(120.35,543.42) --
	(120.35,543.43) --
	(120.35,543.43) --
	(120.35,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.36,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.43) --
	(120.37,543.44) --
	(120.37,543.44) --
	(120.37,543.44) --
	(120.37,543.44) --
	(120.37,543.44) --
	(120.37,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.38,543.44) --
	(120.39,543.44) --
	(120.39,543.44) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.45) --
	(120.39,543.46) --
	(120.39,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.46) --
	(120.40,543.47) --
	(120.40,543.47) --
	(120.40,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.41,543.47) --
	(120.42,543.47) --
	(120.42,543.47) --
	(120.42,543.47) --
	(120.42,543.47) --
	(120.42,543.47) --
	(120.42,543.47) --
	(120.42,543.47) --
	(120.42,543.48) --
	(120.42,543.48) --
	(120.42,543.48) --
	(120.42,543.48) --
	(120.42,543.48) --
	(120.42,543.48) --
	(120.42,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.48) --
	(120.43,543.49) --
	(120.43,543.49) --
	(120.43,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.49) --
	(120.44,543.50) --
	(120.44,543.50) --
	(120.44,543.50) --
	(120.44,543.50) --
	(120.44,543.50) --
	(120.44,543.50) --
	(120.45,543.50) --
	(120.45,543.50) --
	(120.45,543.50) --
	(120.45,543.50) --
	(120.45,543.50) --
	(120.45,543.50) --
	(120.45,543.50) --
	(120.46,543.50) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.46,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.51) --
	(120.47,543.52) --
	(120.47,543.52) --
	(120.47,543.52) --
	(120.47,543.52) --
	(120.47,543.52) --
	(120.47,543.52) --
	(120.47,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.48,543.52) --
	(120.49,543.52) --
	(120.49,543.52) --
	(120.49,543.52) --
	(120.49,543.52) --
	(120.49,543.52) --
	(120.49,543.52) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.49,543.53) --
	(120.50,543.53) --
	(120.50,543.53) --
	(120.50,543.53) --
	(120.50,543.53) --
	(120.50,543.53) --
	(120.50,543.53) --
	(120.50,543.53) --
	(120.51,543.53) --
	(120.51,543.53) --
	(120.51,543.54) --
	(120.51,543.54) --
	(120.51,543.54) --
	(120.51,543.54) --
	(120.51,543.54) --
	(120.51,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.54) --
	(120.52,543.55) --
	(120.52,543.55) --
	(120.52,543.55) --
	(120.52,543.55) --
	(120.52,543.55) --
	(120.52,543.55) --
	(120.52,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.53,543.55) --
	(120.54,543.55) --
	(120.54,543.55) --
	(120.54,543.55) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.54,543.56) --
	(120.55,543.56) --
	(120.55,543.56) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.57) --
	(120.55,543.58) --
	(120.55,543.58) --
	(120.55,543.58) --
	(120.55,543.58) --
	(120.55,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.58) --
	(120.56,543.59) --
	(120.56,543.59) --
	(120.56,543.59) --
	(120.56,543.59) --
	(120.56,543.59) --
	(120.56,543.59) --
	(120.56,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.57,543.59) --
	(120.58,543.59) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.60) --
	(120.58,543.61) --
	(120.58,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.59,543.61) --
	(120.60,543.61) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.62) --
	(120.60,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.61,543.63) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.62,543.64) --
	(120.63,543.64) --
	(120.63,543.64) --
	(120.63,543.64) --
	(120.63,543.64) --
	(120.63,543.64) --
	(120.63,543.64) --
	(120.63,543.64) --
	(120.64,543.64) --
	(120.64,543.64) --
	(120.64,543.65) --
	(120.64,543.65) --
	(120.64,543.65) --
	(120.64,543.65) --
	(120.64,543.65) --
	(120.64,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.65,543.65) --
	(120.66,543.65) --
	(120.66,543.65) --
	(120.66,543.65) --
	(120.66,543.66) --
	(120.66,543.66) --
	(120.66,543.66) --
	(120.66,543.66) --
	(120.66,543.66) --
	(120.66,543.66) --
	(120.66,543.66) --
	(120.67,543.66) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.67,543.67) --
	(120.68,543.67) --
	(120.68,543.67) --
	(120.68,543.67) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.68,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.68) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.69,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.69) --
	(120.70,543.70) --
	(120.70,543.70) --
	(120.70,543.70) --
	(120.70,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.71,543.70) --
	(120.72,543.70) --
	(120.72,543.70) --
	(120.72,543.70) --
	(120.72,543.70) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.72,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.71) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.73,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.72) --
	(120.74,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.75,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.76,543.73) --
	(120.77,543.73) --
	(120.77,543.73) --
	(120.77,543.73) --
	(120.77,543.73) --
	(120.77,543.74) --
	(120.77,543.74) --
	(120.77,543.74) --
	(120.77,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.74) --
	(120.78,543.75) --
	(120.78,543.75) --
	(120.78,543.75) --
	(120.78,543.75) --
	(120.78,543.75) --
	(120.78,543.75) --
	(120.78,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.79,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.80,543.75) --
	(120.81,543.76) --
	(120.81,543.76) --
	(120.81,543.76) --
	(120.81,543.76) --
	(120.81,543.76) --
	(120.81,543.76) --
	(120.82,543.76) --
	(120.82,543.76) --
	(120.82,543.76) --
	(120.82,543.76) --
	(120.82,543.76) --
	(120.82,543.76) --
	(120.82,543.76) --
	(120.83,543.76) --
	(120.83,543.76) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.83,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.84,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.77) --
	(120.85,543.78) --
	(120.85,543.78) --
	(120.85,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.86,543.78) --
	(120.87,543.78) --
	(120.87,543.78) --
	(120.87,543.78) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.87,543.79) --
	(120.88,543.79) --
	(120.88,543.79) --
	(120.88,543.79) --
	(120.88,543.79) --
	(120.88,543.79) --
	(120.88,543.79) --
	(120.88,543.79) --
	(120.88,543.80) --
	(120.88,543.80) --
	(120.88,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.89,543.80) --
	(120.90,543.80) --
	(120.90,543.80) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.90,543.81) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.91,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.82) --
	(120.92,543.83) --
	(120.92,543.83) --
	(120.92,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.83) --
	(120.93,543.84) --
	(120.93,543.84) --
	(120.93,543.84) --
	(120.93,543.84) --
	(120.93,543.84) --
	(120.93,543.84) --
	(120.93,543.84) --
	(120.94,543.84) --
	(120.94,543.84) --
	(120.94,543.84) --
	(120.94,543.84) --
	(120.94,543.84) --
	(120.94,543.84) --
	(120.94,543.85) --
	(120.94,543.85) --
	(120.94,543.85) --
	(120.94,543.85) --
	(120.94,543.85) --
	(120.94,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.95,543.85) --
	(120.96,543.85) --
	(120.96,543.85) --
	(120.96,543.85) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.96,543.86) --
	(120.97,543.86) --
	(120.97,543.86) --
	(120.97,543.87) --
	(120.97,543.87) --
	(120.97,543.87) --
	(120.97,543.87) --
	(120.97,543.87) --
	(120.97,543.87) --
	(120.97,543.87) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.97,543.88) --
	(120.98,543.88) --
	(120.98,543.88) --
	(120.98,543.88) --
	(120.98,543.88) --
	(120.98,543.88) --
	(120.98,543.88) --
	(120.98,543.88) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.98,543.89) --
	(120.99,543.89) --
	(120.99,543.89) --
	(120.99,543.89) --
	(120.99,543.89) --
	(120.99,543.89) --
	(120.99,543.90) --
	(120.99,543.90) --
	(120.99,543.90) --
	(120.99,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.90) --
	(121.00,543.91) --
	(121.00,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.91) --
	(121.01,543.92) --
	(121.01,543.92) --
	(121.01,543.92) --
	(121.01,543.92) --
	(121.01,543.92) --
	(121.01,543.92) --
	(121.01,543.92) --
	(121.02,543.92) --
	(121.02,543.92) --
	(121.02,543.92) --
	(121.02,543.92) --
	(121.02,543.92) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.02,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.93) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.03,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.94) --
	(121.04,543.95) --
	(121.04,543.95) --
	(121.04,543.95) --
	(121.04,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.95) --
	(121.05,543.96) --
	(121.05,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.06,543.96) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.07,543.97) --
	(121.08,543.97) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.98) --
	(121.08,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.09,543.99) --
	(121.10,543.99) --
	(121.10,543.99) --
	(121.10,543.99) --
	(121.10,543.99) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.10,544.00) --
	(121.11,544.00) --
	(121.11,544.00) --
	(121.11,544.00) --
	(121.11,544.00) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.01) --
	(121.11,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.12,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.02) --
	(121.13,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.14,544.03) --
	(121.15,544.03) --
	(121.15,544.03) --
	(121.15,544.03) --
	(121.15,544.03) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.15,544.04) --
	(121.16,544.04) --
	(121.16,544.04) --
	(121.16,544.04) --
	(121.16,544.04) --
	(121.16,544.04) --
	(121.16,544.04) --
	(121.16,544.04) --
	(121.16,544.05) --
	(121.16,544.05) --
	(121.16,544.05) --
	(121.16,544.05) --
	(121.16,544.05) --
	(121.16,544.05) --
	(121.16,544.05) --
	(121.17,544.05) --
	(121.17,544.05) --
	(121.17,544.05) --
	(121.17,544.05) --
	(121.17,544.05) --
	(121.17,544.05) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.06) --
	(121.17,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.18,544.07) --
	(121.19,544.07) --
	(121.19,544.07) --
	(121.19,544.08) --
	(121.19,544.08) --
	(121.19,544.08) --
	(121.19,544.08) --
	(121.19,544.08) --
	(121.19,544.08) --
	(121.19,544.08) --
	(121.20,544.08) --
	(121.20,544.08) --
	(121.20,544.08) --
	(121.20,544.08) --
	(121.20,544.08) --
	(121.20,544.08) --
	(121.20,544.08) --
	(121.20,544.09) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.20,544.10) --
	(121.21,544.10) --
	(121.21,544.10) --
	(121.21,544.10) --
	(121.21,544.11) --
	(121.21,544.11) --
	(121.21,544.11) --
	(121.21,544.11) --
	(121.21,544.11) --
	(121.21,544.11) --
	(121.22,544.11) --
	(121.22,544.11) --
	(121.22,544.11) --
	(121.22,544.11) --
	(121.22,544.11) --
	(121.22,544.11) --
	(121.22,544.12) --
	(121.22,544.12) --
	(121.22,544.12) --
	(121.22,544.12) --
	(121.22,544.13) --
	(121.22,544.13) --
	(121.22,544.13) --
	(121.22,544.13) --
	(121.22,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.13) --
	(121.23,544.14) --
	(121.23,544.14) --
	(121.23,544.14) --
	(121.23,544.14) --
	(121.23,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.14) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.24,544.15) --
	(121.25,544.15) --
	(121.25,544.15) --
	(121.25,544.15) --
	(121.25,544.15) --
	(121.25,544.15) --
	(121.25,544.15) --
	(121.25,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.26,544.15) --
	(121.27,544.15) --
	(121.27,544.15) --
	(121.27,544.15) --
	(121.27,544.15) --
	(121.27,544.15) --
	(121.27,544.15) --
	(121.27,544.16) --
	(121.27,544.16) --
	(121.27,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.28,544.16) --
	(121.29,544.16) --
	(121.29,544.16) --
	(121.29,544.16) --
	(121.29,544.16) --
	(121.29,544.16) --
	(121.30,544.16) --
	(121.30,544.16) --
	(121.30,544.16) --
	(121.30,544.17) --
	(121.30,544.17) --
	(121.30,544.17) --
	(121.30,544.17) --
	(121.30,544.17) --
	(121.30,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.17) --
	(121.31,544.18) --
	(121.31,544.18) --
	(121.31,544.18) --
	(121.31,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.18) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.32,544.19) --
	(121.33,544.19) --
	(121.33,544.19) --
	(121.33,544.19) --
	(121.33,544.19) --
	(121.33,544.19) --
	(121.33,544.19) --
	(121.33,544.19) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.20) --
	(121.33,544.21) --
	(121.33,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.34,544.21) --
	(121.35,544.21) --
	(121.35,544.21) --
	(121.35,544.21) --
	(121.35,544.21) --
	(121.35,544.21) --
	(121.35,544.22) --
	(121.35,544.22) --
	(121.35,544.22) --
	(121.35,544.22) --
	(121.35,544.22) --
	(121.35,544.22) --
	(121.35,544.22) --
	(121.36,544.22) --
	(121.36,544.22) --
	(121.36,544.22) --
	(121.36,544.22) --
	(121.36,544.22) --
	(121.36,544.22) --
	(121.37,544.22) --
	(121.37,544.22) --
	(121.37,544.23) --
	(121.37,544.23) --
	(121.37,544.23) --
	(121.37,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.23) --
	(121.38,544.24) --
	(121.38,544.24) --
	(121.38,544.24) --
	(121.39,544.24) --
	(121.39,544.24) --
	(121.39,544.24) --
	(121.39,544.24) --
	(121.39,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.40,544.24) --
	(121.41,544.24) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.25) --
	(121.41,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.26) --
	(121.42,544.27) --
	(121.42,544.27) --
	(121.42,544.27) --
	(121.42,544.27) --
	(121.43,544.27) --
	(121.43,544.27) --
	(121.43,544.27) --
	(121.43,544.27) --
	(121.43,544.27) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.43,544.28) --
	(121.44,544.28) --
	(121.44,544.28) --
	(121.44,544.28) --
	(121.44,544.28) --
	(121.44,544.28) --
	(121.44,544.28) --
	(121.44,544.28) --
	(121.45,544.28) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.45,544.29) --
	(121.46,544.29) --
	(121.46,544.29) --
	(121.46,544.30) --
	(121.46,544.30) --
	(121.46,544.30) --
	(121.46,544.30) --
	(121.46,544.30) --
	(121.46,544.30) --
	(121.47,544.30) --
	(121.47,544.30) --
	(121.47,544.30) --
	(121.47,544.30) --
	(121.47,544.30) --
	(121.47,544.31) --
	(121.47,544.31) --
	(121.47,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.48,544.31) --
	(121.49,544.31) --
	(121.49,544.31) --
	(121.49,544.31) --
	(121.49,544.31) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.49,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.50,544.32) --
	(121.51,544.32) --
	(121.51,544.32) --
	(121.51,544.32) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.33) --
	(121.51,544.34) --
	(121.51,544.34) --
	(121.51,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.34) --
	(121.52,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.53,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.54,544.35) --
	(121.55,544.35) --
	(121.55,544.35) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.36) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.55,544.37) --
	(121.56,544.37) --
	(121.56,544.37) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.56,544.38) --
	(121.57,544.38) --
	(121.57,544.38) --
	(121.57,544.38) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.57,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.39) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.58,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.59,544.40) --
	(121.60,544.40) --
	(121.60,544.40) --
	(121.60,544.41) --
	(121.60,544.41) --
	(121.60,544.41) --
	(121.60,544.41) --
	(121.60,544.41) --
	(121.61,544.41) --
	(121.61,544.41) --
	(121.61,544.41) --
	(121.61,544.41) --
	(121.61,544.41) --
	(121.61,544.42) --
	(121.61,544.42) --
	(121.61,544.42) --
	(121.61,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.62,544.42) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.63,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.43) --
	(121.64,544.44) --
	(121.64,544.44) --
	(121.64,544.44) --
	(121.64,544.44) --
	(121.64,544.44) --
	(121.64,544.44) --
	(121.64,544.44) --
	(121.65,544.44) --
	(121.65,544.44) --
	(121.65,544.44) --
	(121.65,544.44) --
	(121.65,544.44) --
	(121.65,544.44) --
	(121.65,544.44) --
	(121.65,544.45) --
	(121.65,544.45) --
	(121.65,544.45) --
	(121.65,544.45) --
	(121.65,544.45) --
	(121.65,544.45) --
	(121.65,544.46) --
	(121.65,544.46) --
	(121.65,544.46) --
	(121.65,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.66,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.46) --
	(121.67,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.47) --
	(121.68,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.69,544.48) --
	(121.70,544.48) --
	(121.70,544.48) --
	(121.70,544.48) --
	(121.70,544.48) --
	(121.70,544.48) --
	(121.70,544.48) --
	(121.71,544.48) --
	(121.71,544.48) --
	(121.71,544.49) --
	(121.71,544.49) --
	(121.71,544.49) --
	(121.71,544.49) --
	(121.71,544.49) --
	(121.71,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.49) --
	(121.72,544.50) --
	(121.72,544.50) --
	(121.72,544.50) --
	(121.72,544.50) --
	(121.72,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.73,544.50) --
	(121.74,544.50) --
	(121.74,544.50) --
	(121.74,544.50) --
	(121.74,544.50) --
	(121.74,544.50) --
	(121.74,544.50) --
	(121.74,544.51) --
	(121.74,544.51) --
	(121.74,544.51) --
	(121.74,544.51) --
	(121.75,544.51) --
	(121.75,544.51) --
	(121.75,544.51) --
	(121.76,544.51) --
	(121.76,544.51) --
	(121.76,544.51) --
	(121.76,544.51) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.76,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.52) --
	(121.77,544.53) --
	(121.78,544.53) --
	(121.78,544.53) --
	(121.78,544.53) --
	(121.78,544.53) --
	(121.78,544.53) --
	(121.78,544.53) --
	(121.79,544.53) --
	(121.79,544.53) --
	(121.79,544.53) --
	(121.79,544.53) --
	(121.79,544.53) --
	(121.79,544.53) --
	(121.79,544.53) --
	(121.80,544.53) --
	(121.80,544.53) --
	(121.80,544.53) --
	(121.80,544.53) --
	(121.80,544.53) --
	(121.80,544.54) --
	(121.80,544.54) --
	(121.81,544.54) --
	(121.81,544.54) --
	(121.81,544.54) --
	(121.81,544.54) --
	(121.81,544.54) --
	(121.82,544.54) --
	(121.82,544.54) --
	(121.82,544.54) --
	(121.82,544.54) --
	(121.82,544.54) --
	(121.82,544.54) --
	(121.82,544.54) --
	(121.83,544.54) --
	(121.83,544.54) --
	(121.83,544.54) --
	(121.83,544.54) --
	(121.83,544.55) --
	(121.83,544.55) --
	(121.83,544.55) --
	(121.83,544.55) --
	(121.83,544.55) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.83,544.56) --
	(121.84,544.56) --
	(121.84,544.56) --
	(121.84,544.56) --
	(121.84,544.56) --
	(121.84,544.56) --
	(121.84,544.56) --
	(121.84,544.56) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.84,544.57) --
	(121.85,544.57) --
	(121.86,544.57) --
	(121.86,544.58) --
	(121.86,544.58) --
	(121.86,544.58) --
	(121.86,544.58) --
	(121.86,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.58) --
	(121.87,544.59) --
	(121.87,544.59) --
	(121.87,544.59) --
	(121.87,544.59) --
	(121.87,544.59) --
	(121.88,544.59) --
	(121.88,544.59) --
	(121.88,544.59) --
	(121.88,544.59) --
	(121.88,544.59) --
	(121.88,544.59) --
	(121.89,544.59) --
	(121.89,544.59) --
	(121.89,544.59) --
	(121.89,544.59) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.89,544.60) --
	(121.90,544.60) --
	(121.90,544.60) --
	(121.90,544.60) --
	(121.90,544.60) --
	(121.90,544.60) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.90,544.61) --
	(121.91,544.61) --
	(121.91,544.61) --
	(121.91,544.61) --
	(121.91,544.61) --
	(121.91,544.61) --
	(121.91,544.61) --
	(121.91,544.61) --
	(121.92,544.61) --
	(121.92,544.61) --
	(121.92,544.61) --
	(121.92,544.62) --
	(121.92,544.62) --
	(121.92,544.62) --
	(121.92,544.63) --
	(121.92,544.63) --
	(121.92,544.63) --
	(121.92,544.63) --
	(121.92,544.63) --
	(121.92,544.63) --
	(121.92,544.63) --
	(121.93,544.63) --
	(121.93,544.63) --
	(121.93,544.63) --
	(121.93,544.63) --
	(121.93,544.63) --
	(121.93,544.64) --
	(121.93,544.64) --
	(121.93,544.64) --
	(121.93,544.64) --
	(121.93,544.64) --
	(121.94,544.64) --
	(121.94,544.64) --
	(121.94,544.64) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.94,544.65) --
	(121.95,544.66) --
	(121.95,544.66) --
	(121.95,544.66) --
	(121.95,544.66) --
	(121.95,544.66) --
	(121.95,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.66) --
	(121.96,544.67) --
	(121.96,544.67) --
	(121.96,544.67) --
	(121.96,544.67) --
	(121.96,544.67) --
	(121.96,544.67) --
	(121.96,544.67) --
	(121.97,544.67) --
	(121.97,544.67) --
	(121.97,544.67) --
	(121.97,544.67) --
	(121.97,544.67) --
	(121.97,544.67) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.97,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.98,544.68) --
	(121.99,544.68) --
	(121.99,544.69) --
	(121.99,544.69) --
	(121.99,544.69) --
	(121.99,544.69) --
	(121.99,544.69) --
	(121.99,544.69) --
	(121.99,544.69) --
	(122.00,544.69) --
	(122.00,544.69) --
	(122.00,544.69) --
	(122.00,544.69) --
	(122.00,544.69) --
	(122.00,544.69) --
	(122.00,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.69) --
	(122.01,544.70) --
	(122.01,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.70) --
	(122.02,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.03,544.71) --
	(122.04,544.71) --
	(122.04,544.71) --
	(122.04,544.71) --
	(122.04,544.71) --
	(122.04,544.71) --
	(122.04,544.71) --
	(122.04,544.72) --
	(122.04,544.72) --
	(122.04,544.72) --
	(122.04,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.05,544.72) --
	(122.06,544.72) --
	(122.06,544.72) --
	(122.06,544.72) --
	(122.07,544.73) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.07,544.74) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.08,544.75) --
	(122.09,544.75) --
	(122.09,544.75) --
	(122.09,544.75) --
	(122.09,544.75) --
	(122.09,544.75) --
	(122.09,544.76) --
	(122.09,544.76) --
	(122.09,544.76) --
	(122.09,544.76) --
	(122.09,544.76) --
	(122.09,544.76) --
	(122.09,544.76) --
	(122.10,544.76) --
	(122.10,544.76) --
	(122.10,544.77) --
	(122.10,544.77) --
	(122.10,544.77) --
	(122.10,544.77) --
	(122.10,544.77) --
	(122.10,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.11,544.77) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.12,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.13,544.78) --
	(122.14,544.78) --
	(122.14,544.78) --
	(122.14,544.78) --
	(122.14,544.79) --
	(122.14,544.79) --
	(122.14,544.79) --
	(122.14,544.79) --
	(122.14,544.79) --
	(122.14,544.79) --
	(122.14,544.79) --
	(122.15,544.79) --
	(122.15,544.79) --
	(122.15,544.79) --
	(122.15,544.79) --
	(122.15,544.79) --
	(122.15,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.79) --
	(122.16,544.80) --
	(122.16,544.80) --
	(122.16,544.80) --
	(122.16,544.80) --
	(122.16,544.80) --
	(122.16,544.80) --
	(122.17,544.80) --
	(122.17,544.80) --
	(122.17,544.80) --
	(122.17,544.80) --
	(122.17,544.80) --
	(122.18,544.80) --
	(122.18,544.80) --
	(122.18,544.80) --
	(122.18,544.80) --
	(122.18,544.80) --
	(122.18,544.80) --
	(122.19,544.80) --
	(122.19,544.80) --
	(122.19,544.80) --
	(122.19,544.80) --
	(122.19,544.80) --
	(122.19,544.80) --
	(122.20,544.80) --
	(122.20,544.80) --
	(122.20,544.80) --
	(122.20,544.81) --
	(122.20,544.81) --
	(122.20,544.81) --
	(122.20,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.81) --
	(122.21,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.22,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.23,544.82) --
	(122.24,544.83) --
	(122.24,544.83) --
	(122.24,544.83) --
	(122.24,544.83) --
	(122.25,544.83) --
	(122.25,544.83) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.25,544.84) --
	(122.26,544.84) --
	(122.26,544.84) --
	(122.26,544.84) --
	(122.26,544.84) --
	(122.26,544.84) --
	(122.26,544.84) --
	(122.26,544.85) --
	(122.26,544.85) --
	(122.27,544.85) --
	(122.27,544.85) --
	(122.27,544.85) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.27,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.28,544.86) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.29,544.87) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.30,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.31,544.88) --
	(122.32,544.88) --
	(122.32,544.88) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.32,544.89) --
	(122.33,544.89) --
	(122.33,544.89) --
	(122.33,544.89) --
	(122.33,544.89) --
	(122.33,544.89) --
	(122.34,544.89) --
	(122.34,544.89) --
	(122.34,544.89) --
	(122.34,544.89) --
	(122.35,544.90) --
	(122.35,544.90) --
	(122.35,544.90) --
	(122.35,544.90) --
	(122.35,544.90) --
	(122.36,544.90) --
	(122.36,544.90) --
	(122.36,544.90) --
	(122.37,544.90) --
	(122.37,544.90) --
	(122.37,544.90) --
	(122.37,544.90) --
	(122.37,544.90) --
	(122.37,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.38,544.90) --
	(122.39,544.90) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.39,544.91) --
	(122.40,544.91) --
	(122.40,544.91) --
	(122.40,544.91) --
	(122.40,544.91) --
	(122.40,544.91) --
	(122.40,544.91) --
	(122.41,544.91) --
	(122.41,544.91) --
	(122.42,544.91) --
	(122.42,544.91) --
	(122.42,544.91) --
	(122.42,544.91) --
	(122.42,544.91) --
	(122.42,544.91) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.43,544.92) --
	(122.44,544.92) --
	(122.44,544.92) --
	(122.44,544.92) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.44,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.93) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.45,544.94) --
	(122.46,544.94) --
	(122.46,544.94) --
	(122.46,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.47,544.94) --
	(122.48,544.94) --
	(122.48,544.94) --
	(122.48,544.94) --
	(122.48,544.94) --
	(122.48,544.94) --
	(122.48,544.94) --
	(122.48,544.95) --
	(122.48,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.49,544.95) --
	(122.50,544.95) --
	(122.50,544.95) --
	(122.50,544.95) --
	(122.50,544.95) --
	(122.50,544.95) --
	(122.51,544.95) --
	(122.51,544.95) --
	(122.51,544.95) --
	(122.51,544.95) --
	(122.51,544.95) --
	(122.51,544.95) --
	(122.51,544.96) --
	(122.51,544.96) --
	(122.52,544.96) --
	(122.52,544.96) --
	(122.52,544.96) --
	(122.52,544.96) --
	(122.52,544.96) --
	(122.52,544.96) --
	(122.53,544.96) --
	(122.53,544.96) --
	(122.53,544.96) --
	(122.53,544.96) --
	(122.53,544.97) --
	(122.53,544.97) --
	(122.53,544.97) --
	(122.53,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.54,544.97) --
	(122.55,544.97) --
	(122.55,544.97) --
	(122.55,544.97) --
	(122.55,544.97) --
	(122.56,544.97) --
	(122.56,544.97) --
	(122.56,544.97) --
	(122.56,544.97) --
	(122.56,544.97) --
	(122.56,544.98) --
	(122.56,544.98) --
	(122.56,544.98) --
	(122.56,544.98) --
	(122.56,544.98) --
	(122.56,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.57,544.98) --
	(122.58,544.98) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.58,544.99) --
	(122.59,544.99) --
	(122.59,544.99) --
	(122.59,544.99) --
	(122.59,544.99) --
	(122.59,544.99) --
	(122.59,544.99) --
	(122.60,544.99) --
	(122.60,544.99) --
	(122.60,544.99) --
	(122.60,544.99) --
	(122.60,544.99) --
	(122.61,544.99) --
	(122.61,544.99) --
	(122.61,544.99) --
	(122.61,544.99) --
	(122.61,544.99) --
	(122.61,544.99) --
	(122.61,544.99) --
	(122.61,545.00) --
	(122.61,545.00) --
	(122.61,545.00) --
	(122.61,545.00) --
	(122.62,545.00) --
	(122.62,545.00) --
	(122.62,545.00) --
	(122.63,545.00) --
	(122.63,545.00) --
	(122.63,545.00) --
	(122.63,545.00) --
	(122.63,545.00) --
	(122.64,545.00) --
	(122.64,545.00) --
	(122.64,545.00) --
	(122.64,545.00) --
	(122.64,545.00) --
	(122.64,545.00) --
	(122.64,545.00) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.65,545.01) --
	(122.66,545.01) --
	(122.66,545.01) --
	(122.66,545.01) --
	(122.66,545.02) --
	(122.66,545.02) --
	(122.66,545.02) --
	(122.66,545.02) --
	(122.66,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.67,545.02) --
	(122.68,545.02) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.68,545.03) --
	(122.69,545.03) --
	(122.69,545.03) --
	(122.69,545.03) --
	(122.69,545.03) --
	(122.70,545.03) --
	(122.70,545.03) --
	(122.70,545.03) --
	(122.70,545.03) --
	(122.70,545.03) --
	(122.70,545.03) --
	(122.71,545.03) --
	(122.71,545.03) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.71,545.04) --
	(122.72,545.04) --
	(122.72,545.04) --
	(122.72,545.04) --
	(122.72,545.04) --
	(122.72,545.05) --
	(122.72,545.05) --
	(122.72,545.05) --
	(122.73,545.05) --
	(122.73,545.05) --
	(122.73,545.05) --
	(122.73,545.05) --
	(122.73,545.05) --
	(122.73,545.05) --
	(122.73,545.06) --
	(122.73,545.06) --
	(122.73,545.06) --
	(122.74,545.06) --
	(122.74,545.06) --
	(122.74,545.06) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.07) --
	(122.74,545.08) --
	(122.74,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.75,545.08) --
	(122.76,545.08) --
	(122.76,545.08) --
	(122.76,545.09) --
	(122.76,545.09) --
	(122.76,545.09) --
	(122.76,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.77,545.09) --
	(122.78,545.09) --
	(122.78,545.10) --
	(122.78,545.10) --
	(122.78,545.10) --
	(122.78,545.10) --
	(122.78,545.10) --
	(122.78,545.10) --
	(122.79,545.10) --
	(122.79,545.10) --
	(122.80,545.10) --
	(122.80,545.10) --
	(122.80,545.10) --
	(122.80,545.10) --
	(122.80,545.10) --
	(122.81,545.10) --
	(122.81,545.11) --
	(122.81,545.11) --
	(122.81,545.11) --
	(122.81,545.11) --
	(122.81,545.11) --
	(122.81,545.11) --
	(122.81,545.11) --
	(122.82,545.11) --
	(122.82,545.11) --
	(122.82,545.11) --
	(122.82,545.12) --
	(122.82,545.12) --
	(122.82,545.12) --
	(122.82,545.12) --
	(122.82,545.12) --
	(122.82,545.12) --
	(122.82,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.83,545.12) --
	(122.84,545.12) --
	(122.84,545.12) --
	(122.84,545.12) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.84,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.13) --
	(122.85,545.14) --
	(122.85,545.14) --
	(122.86,545.14) --
	(122.86,545.14) --
	(122.86,545.14) --
	(122.86,545.14) --
	(122.86,545.14) --
	(122.86,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.14) --
	(122.87,545.15) --
	(122.87,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.88,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.15) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.89,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.90,545.16) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.91,545.17) --
	(122.92,545.17) --
	(122.92,545.17) --
	(122.92,545.17) --
	(122.92,545.17) --
	(122.92,545.17) --
	(122.93,545.17) --
	(122.93,545.17) --
	(122.93,545.17) --
	(122.93,545.18) --
	(122.93,545.18) --
	(122.93,545.18) --
	(122.93,545.18) --
	(122.94,545.18) --
	(122.94,545.18) --
	(122.94,545.18) --
	(122.94,545.18) --
	(122.94,545.18) --
	(122.94,545.18) --
	(122.95,545.18) --
	(122.95,545.18) --
	(122.95,545.18) --
	(122.95,545.18) --
	(122.95,545.18) --
	(122.95,545.18) --
	(122.95,545.18) --
	(122.96,545.18) --
	(122.96,545.18) --
	(122.96,545.18) --
	(122.96,545.19) --
	(122.96,545.19) --
	(122.96,545.19) --
	(122.96,545.19) --
	(122.97,545.19) --
	(122.97,545.19) --
	(122.97,545.19) --
	(122.97,545.19) --
	(122.97,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.98,545.19) --
	(122.99,545.19) --
	(122.99,545.19) --
	(122.99,545.19) --
	(123.00,545.19) --
	(123.00,545.19) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.00,545.20) --
	(123.01,545.20) --
	(123.01,545.20) --
	(123.01,545.20) --
	(123.01,545.20) --
	(123.01,545.20) --
	(123.01,545.20) --
	(123.02,545.20) --
	(123.02,545.20) --
	(123.02,545.20) --
	(123.02,545.20) --
	(123.02,545.20) --
	(123.03,545.20) --
	(123.03,545.20) --
	(123.03,545.21) --
	(123.03,545.21) --
	(123.03,545.21) --
	(123.03,545.21) --
	(123.03,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.21) --
	(123.04,545.22) --
	(123.05,545.22) --
	(123.05,545.22) --
	(123.05,545.22) --
	(123.05,545.22) --
	(123.06,545.22) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.06,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.07,545.23) --
	(123.08,545.23) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.08,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.09,545.24) --
	(123.10,545.24) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.10,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.11,545.25) --
	(123.12,545.25) --
	(123.12,545.25) --
	(123.12,545.26) --
	(123.12,545.26) --
	(123.12,545.26) --
	(123.12,545.27) --
	(123.12,545.27) --
	(123.12,545.27) --
	(123.12,545.27) --
	(123.12,545.27) --
	(123.12,545.27) --
	(123.12,545.28) --
	(123.12,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.13,545.28) --
	(123.14,545.28) --
	(123.14,545.28) --
	(123.14,545.28) --
	(123.14,545.28) --
	(123.14,545.28) --
	(123.14,545.28) --
	(123.14,545.29) --
	(123.14,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.15,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.16,545.29) --
	(123.17,545.29) --
	(123.17,545.30) --
	(123.17,545.30) --
	(123.17,545.30) --
	(123.17,545.30) --
	(123.17,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.18,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.30) --
	(123.19,545.31) --
	(123.19,545.31) --
	(123.19,545.31) --
	(123.20,545.31) --
	(123.20,545.31) --
	(123.20,545.31) --
	(123.20,545.32) --
	(123.21,545.32) --
	(123.21,545.32) --
	(123.21,545.32) --
	(123.22,545.32) --
	(123.22,545.32) --
	(123.22,545.32) --
	(123.22,545.32) --
	(123.23,545.32) --
	(123.23,545.32) --
	(123.23,545.32) --
	(123.23,545.32) --
	(123.24,545.32) --
	(123.24,545.32) --
	(123.24,545.32) --
	(123.24,545.32) --
	(123.24,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.25,545.33) --
	(123.26,545.33) --
	(123.26,545.33) --
	(123.26,545.33) --
	(123.26,545.33) --
	(123.26,545.33) --
	(123.27,545.33) --
	(123.27,545.33) --
	(123.27,545.33) --
	(123.28,545.34) --
	(123.28,545.34) --
	(123.28,545.34) --
	(123.29,545.34) --
	(123.29,545.34) --
	(123.29,545.34) --
	(123.29,545.34) --
	(123.29,545.34) --
	(123.30,545.34) --
	(123.30,545.34) --
	(123.30,545.35) --
	(123.30,545.35) --
	(123.30,545.35) --
	(123.30,545.35) --
	(123.31,545.35) --
	(123.31,545.35) --
	(123.31,545.35) --
	(123.31,545.35) --
	(123.31,545.35) --
	(123.32,545.35) --
	(123.32,545.35) --
	(123.32,545.35) --
	(123.32,545.36) --
	(123.32,545.36) --
	(123.33,545.36) --
	(123.33,545.36) --
	(123.33,545.37) --
	(123.33,545.37) --
	(123.33,545.37) --
	(123.33,545.37) --
	(123.34,545.37) --
	(123.34,545.37) --
	(123.34,545.37) --
	(123.34,545.37) --
	(123.34,545.38) --
	(123.34,545.38) --
	(123.34,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.38) --
	(123.35,545.39) --
	(123.35,545.39) --
	(123.35,545.39) --
	(123.35,545.39) --
	(123.35,545.39) --
	(123.36,545.39) --
	(123.37,545.39) --
	(123.37,545.39) --
	(123.37,545.39) --
	(123.37,545.39) --
	(123.37,545.39) --
	(123.38,545.40) --
	(123.38,545.40) --
	(123.38,545.40) --
	(123.38,545.40) --
	(123.39,545.40) --
	(123.39,545.40) --
	(123.39,545.40) --
	(123.39,545.40) --
	(123.39,545.40) --
	(123.40,545.40) --
	(123.40,545.40) --
	(123.40,545.40) --
	(123.40,545.40) --
	(123.41,545.40) --
	(123.41,545.40) --
	(123.41,545.40) --
	(123.42,545.40) --
	(123.42,545.41) --
	(123.42,545.41) --
	(123.43,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.44,545.41) --
	(123.45,545.41) --
	(123.45,545.41) --
	(123.45,545.41) --
	(123.45,545.41) --
	(123.45,545.41) --
	(123.45,545.41) --
	(123.45,545.42) --
	(123.45,545.42) --
	(123.45,545.42) --
	(123.45,545.42) --
	(123.45,545.42) --
	(123.45,545.42) --
	(123.46,545.42) --
	(123.46,545.42) --
	(123.46,545.42) --
	(123.46,545.42) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.46,545.43) --
	(123.47,545.43) --
	(123.47,545.43) --
	(123.47,545.43) --
	(123.47,545.43) --
	(123.47,545.43) --
	(123.47,545.43) --
	(123.47,545.43) --
	(123.47,545.44) --
	(123.47,545.44) --
	(123.48,545.44) --
	(123.48,545.44) --
	(123.48,545.44) --
	(123.48,545.44) --
	(123.48,545.44) --
	(123.48,545.44) --
	(123.48,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.49,545.44) --
	(123.50,545.44) --
	(123.50,545.44) --
	(123.50,545.44) --
	(123.51,545.45) --
	(123.51,545.45) --
	(123.51,545.45) --
	(123.51,545.45) --
	(123.51,545.45) --
	(123.52,545.45) --
	(123.52,545.45) --
	(123.52,545.45) --
	(123.52,545.45) --
	(123.52,545.45) --
	(123.52,545.45) --
	(123.53,545.46) --
	(123.53,545.46) --
	(123.53,545.46) --
	(123.53,545.46) --
	(123.53,545.46) --
	(123.54,545.46) --
	(123.54,545.46) --
	(123.55,545.46) --
	(123.55,545.46) --
	(123.55,545.46) --
	(123.55,545.46) --
	(123.56,545.46) --
	(123.56,545.46) --
	(123.57,545.46) --
	(123.57,545.46) --
	(123.57,545.46) --
	(123.58,545.46) --
	(123.58,545.46) --
	(123.58,545.46) --
	(123.58,545.46) --
	(123.58,545.46) --
	(123.58,545.47) --
	(123.58,545.47) --
	(123.58,545.47) --
	(123.58,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.59,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.60,545.47) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.61,545.48) --
	(123.62,545.48) --
	(123.62,545.48) --
	(123.62,545.48) --
	(123.62,545.48) --
	(123.62,545.48) --
	(123.63,545.48) --
	(123.63,545.48) --
	(123.63,545.48) --
	(123.64,545.48) --
	(123.64,545.48) --
	(123.64,545.48) --
	(123.65,545.48) --
	(123.65,545.48) --
	(123.65,545.48) --
	(123.65,545.48) --
	(123.66,545.48) --
	(123.66,545.48) --
	(123.66,545.48) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.67,545.49) --
	(123.68,545.49) --
	(123.68,545.49) --
	(123.68,545.49) --
	(123.68,545.50) --
	(123.68,545.50) --
	(123.68,545.50) --
	(123.68,545.50) --
	(123.68,545.50) --
	(123.68,545.50) --
	(123.68,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.69,545.50) --
	(123.70,545.50) --
	(123.70,545.51) --
	(123.70,545.51) --
	(123.70,545.51) --
	(123.70,545.51) --
	(123.70,545.51) --
	(123.70,545.51) --
	(123.71,545.51) --
	(123.71,545.51) --
	(123.71,545.51) --
	(123.71,545.51) --
	(123.71,545.51) --
	(123.72,545.51) --
	(123.72,545.51) --
	(123.72,545.51) --
	(123.72,545.51) --
	(123.72,545.51) --
	(123.72,545.51) --
	(123.72,545.52) --
	(123.73,545.52) --
	(123.73,545.52) --
	(123.73,545.52) --
	(123.73,545.52) --
	(123.74,545.52) --
	(123.74,545.52) --
	(123.74,545.52) --
	(123.74,545.52) --
	(123.74,545.52) --
	(123.74,545.52) --
	(123.75,545.52) --
	(123.75,545.52) --
	(123.75,545.53) --
	(123.76,545.53) --
	(123.76,545.53) --
	(123.76,545.53) --
	(123.76,545.53) --
	(123.76,545.53) --
	(123.77,545.53) --
	(123.77,545.53) --
	(123.77,545.53) --
	(123.77,545.53) --
	(123.77,545.54) --
	(123.77,545.54) --
	(123.78,545.54) --
	(123.78,545.54) --
	(123.78,545.54) --
	(123.78,545.54) --
	(123.78,545.54) --
	(123.79,545.54) --
	(123.79,545.54) --
	(123.79,545.54) --
	(123.79,545.54) --
	(123.79,545.54) --
	(123.79,545.54) --
	(123.79,545.54) --
	(123.80,545.54) --
	(123.80,545.54) --
	(123.80,545.54) --
	(123.80,545.55) --
	(123.80,545.55) --
	(123.80,545.55) --
	(123.81,545.55) --
	(123.81,545.55) --
	(123.81,545.55) --
	(123.81,545.55) --
	(123.81,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.82,545.55) --
	(123.83,545.55) --
	(123.83,545.55) --
	(123.83,545.55) --
	(123.83,545.55) --
	(123.83,545.55) --
	(123.83,545.56) --
	(123.83,545.56) --
	(123.83,545.56) --
	(123.83,545.56) --
	(123.83,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.84,545.56) --
	(123.85,545.56) --
	(123.85,545.56) --
	(123.85,545.56) --
	(123.85,545.56) --
	(123.85,545.56) --
	(123.86,545.57) --
	(123.86,545.57) --
	(123.86,545.57) --
	(123.86,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.87,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.88,545.57) --
	(123.89,545.57) --
	(123.89,545.57) --
	(123.89,545.57) --
	(123.89,545.57) --
	(123.89,545.58) --
	(123.89,545.58) --
	(123.89,545.58) --
	(123.89,545.58) --
	(123.89,545.58) --
	(123.89,545.58) --
	(123.90,545.58) --
	(123.90,545.58) --
	(123.90,545.58) --
	(123.90,545.58) --
	(123.90,545.58) --
	(123.90,545.58) --
	(123.90,545.58) --
	(123.91,545.58) --
	(123.91,545.58) --
	(123.92,545.58) --
	(123.92,545.58) --
	(123.92,545.58) --
	(123.92,545.58) --
	(123.92,545.58) --
	(123.92,545.58) --
	(123.92,545.58) --
	(123.93,545.58) --
	(123.94,545.58) --
	(123.94,545.58) --
	(123.94,545.58) --
	(123.94,545.58) --
	(123.94,545.59) --
	(123.94,545.59) --
	(123.94,545.59) --
	(123.94,545.59) --
	(123.94,545.59) --
	(123.94,545.59) --
	(123.95,545.59) --
	(123.95,545.59) --
	(123.95,545.59) --
	(123.95,545.59) --
	(123.95,545.59) --
	(123.95,545.59) --
	(123.96,545.59) --
	(123.96,545.59) --
	(123.96,545.59) --
	(123.96,545.59) --
	(123.96,545.59) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.96,545.60) --
	(123.97,545.60) --
	(123.97,545.60) --
	(123.97,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.98,545.60) --
	(123.99,545.60) --
	(123.99,545.60) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(123.99,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.00,545.61) --
	(124.01,545.61) --
	(124.01,545.61) --
	(124.01,545.61) --
	(124.01,545.61) --
	(124.01,545.61) --
	(124.01,545.61) --
	(124.01,545.61) --
	(124.01,545.62) --
	(124.01,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.02,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.03,545.62) --
	(124.04,545.62) --
	(124.04,545.62) --
	(124.04,545.62) --
	(124.04,545.62) --
	(124.04,545.62) --
	(124.04,545.62) --
	(124.04,545.62) --
	(124.04,545.63) --
	(124.04,545.63) --
	(124.04,545.63) --
	(124.04,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.05,545.63) --
	(124.06,545.63) --
	(124.06,545.63) --
	(124.06,545.63) --
	(124.06,545.63) --
	(124.07,545.63) --
	(124.07,545.63) --
	(124.08,545.63) --
	(124.08,545.63) --
	(124.08,545.63) --
	(124.08,545.63) --
	(124.08,545.63) --
	(124.08,545.63) --
	(124.08,545.63) --
	(124.09,545.63) --
	(124.09,545.63) --
	(124.09,545.64) --
	(124.09,545.64) --
	(124.09,545.64) --
	(124.09,545.64) --
	(124.09,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.10,545.64) --
	(124.11,545.64) --
	(124.11,545.64) --
	(124.12,545.64) --
	(124.12,545.64) --
	(124.12,545.64) --
	(124.13,545.65) --
	(124.13,545.65) --
	(124.13,545.65) --
	(124.13,545.65) --
	(124.13,545.65) --
	(124.14,545.65) --
	(124.14,545.65) --
	(124.14,545.65) --
	(124.15,545.65) --
	(124.15,545.65) --
	(124.15,545.65) --
	(124.15,545.65) --
	(124.15,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.65) --
	(124.16,545.66) --
	(124.16,545.66) --
	(124.16,545.67) --
	(124.16,545.67) --
	(124.16,545.67) --
	(124.16,545.67) --
	(124.16,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.67) --
	(124.17,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.18,545.68) --
	(124.19,545.68) --
	(124.19,545.68) --
	(124.19,545.68) --
	(124.19,545.68) --
	(124.19,545.68) --
	(124.19,545.68) --
	(124.19,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.20,545.68) --
	(124.21,545.68) --
	(124.21,545.68) --
	(124.21,545.68) --
	(124.21,545.68) --
	(124.21,545.68) --
	(124.21,545.69) --
	(124.21,545.69) --
	(124.21,545.69) --
	(124.21,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.22,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.69) --
	(124.23,545.70) --
	(124.23,545.70) --
	(124.23,545.70) --
	(124.23,545.70) --
	(124.23,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.24,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.25,545.70) --
	(124.26,545.70) --
	(124.26,545.70) --
	(124.26,545.70) --
	(124.26,545.70) --
	(124.26,545.70) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.26,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.27,545.71) --
	(124.28,545.71) --
	(124.28,545.71) --
	(124.28,545.71) --
	(124.28,545.71) --
	(124.28,545.71) --
	(124.28,545.71) --
	(124.28,545.71) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.28,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.72) --
	(124.29,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.30,545.73) --
	(124.31,545.73) --
	(124.31,545.73) --
	(124.31,545.73) --
	(124.31,545.73) --
	(124.31,545.73) --
	(124.31,545.73) --
	(124.31,545.73) --
	(124.31,545.74) --
	(124.31,545.74) --
	(124.31,545.74) --
	(124.31,545.74) --
	(124.31,545.74) --
	(124.32,545.74) --
	(124.32,545.74) --
	(124.32,545.74) --
	(124.32,545.74) --
	(124.32,545.75) --
	(124.32,545.75) --
	(124.32,545.75) --
	(124.32,545.75) --
	(124.32,545.75) --
	(124.32,545.75) --
	(124.33,545.75) --
	(124.34,545.75) --
	(124.34,545.75) --
	(124.34,545.75) --
	(124.34,545.75) --
	(124.34,545.75) --
	(124.34,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.35,545.75) --
	(124.36,545.75) --
	(124.36,545.75) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.36,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.76) --
	(124.37,545.77) --
	(124.37,545.77) --
	(124.37,545.77) --
	(124.37,545.77) --
	(124.37,545.77) --
	(124.37,545.77) --
	(124.38,545.77) --
	(124.38,545.77) --
	(124.38,545.77) --
	(124.38,545.77) --
	(124.38,545.77) --
	(124.38,545.77) --
	(124.39,545.77) --
	(124.39,545.77) --
	(124.39,545.77) --
	(124.39,545.77) --
	(124.39,545.78) --
	(124.39,545.78) --
	(124.39,545.78) --
	(124.39,545.78) --
	(124.39,545.78) --
	(124.40,545.78) --
	(124.40,545.78) --
	(124.40,545.78) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.40,545.79) --
	(124.41,545.79) --
	(124.41,545.79) --
	(124.41,545.79) --
	(124.41,545.79) --
	(124.41,545.79) --
	(124.41,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.42,545.79) --
	(124.43,545.79) --
	(124.43,545.79) --
	(124.43,545.79) --
	(124.43,545.80) --
	(124.43,545.80) --
	(124.43,545.80) --
	(124.43,545.80) --
	(124.43,545.80) --
	(124.43,545.80) --
	(124.43,545.80) --
	(124.44,545.80) --
	(124.44,545.80) --
	(124.44,545.80) --
	(124.44,545.80) --
	(124.44,545.80) --
	(124.44,545.80) --
	(124.45,545.80) --
	(124.45,545.80) --
	(124.45,545.80) --
	(124.45,545.80) --
	(124.45,545.80) --
	(124.45,545.80) --
	(124.46,545.80) --
	(124.46,545.80) --
	(124.46,545.80) --
	(124.46,545.80) --
	(124.46,545.80) --
	(124.46,545.80) --
	(124.46,545.80) --
	(124.47,545.80) --
	(124.47,545.80) --
	(124.47,545.80) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.48,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.49,545.81) --
	(124.50,545.81) --
	(124.50,545.82) --
	(124.50,545.82) --
	(124.50,545.82) --
	(124.50,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.51,545.82) --
	(124.52,545.82) --
	(124.52,545.82) --
	(124.52,545.82) --
	(124.52,545.82) --
	(124.52,545.82) --
	(124.53,545.82) --
	(124.53,545.82) --
	(124.53,545.82) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.53,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.54,545.83) --
	(124.55,545.83) --
	(124.55,545.83) --
	(124.55,545.83) --
	(124.55,545.83) --
	(124.55,545.83) --
	(124.55,545.84) --
	(124.55,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.56,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.57,545.84) --
	(124.58,545.84) --
	(124.58,545.84) --
	(124.58,545.84) --
	(124.58,545.85) --
	(124.58,545.85) --
	(124.58,545.85) --
	(124.58,545.85) --
	(124.58,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.59,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.85) --
	(124.60,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.61,545.86) --
	(124.62,545.86) --
	(124.62,545.86) --
	(124.62,545.86) --
	(124.62,545.86) --
	(124.62,545.86) --
	(124.62,545.86) --
	(124.62,545.87) --
	(124.62,545.87) --
	(124.62,545.87) --
	(124.63,545.87) --
	(124.63,545.87) --
	(124.63,545.87) --
	(124.63,545.87) --
	(124.63,545.87) --
	(124.63,545.88) --
	(124.63,545.88) --
	(124.63,545.88) --
	(124.64,545.88) --
	(124.64,545.88) --
	(124.64,545.88) --
	(124.64,545.88) --
	(124.64,545.88) --
	(124.64,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.65,545.88) --
	(124.66,545.88) --
	(124.66,545.88) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.66,545.89) --
	(124.67,545.89) --
	(124.67,545.89) --
	(124.67,545.89) --
	(124.67,545.89) --
	(124.67,545.89) --
	(124.67,545.89) --
	(124.68,545.89) --
	(124.68,545.89) --
	(124.68,545.89) --
	(124.68,545.89) --
	(124.68,545.89) --
	(124.68,545.89) --
	(124.68,545.89) --
	(124.69,545.89) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.69,545.90) --
	(124.70,545.90) --
	(124.70,545.90) --
	(124.70,545.90) --
	(124.70,545.90) --
	(124.70,545.91) --
	(124.70,545.91) --
	(124.70,545.91) --
	(124.70,545.91) --
	(124.70,545.91) --
	(124.70,545.91) --
	(124.70,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.71,545.91) --
	(124.72,545.91) --
	(124.72,545.91) --
	(124.72,545.91) --
	(124.72,545.91) --
	(124.72,545.91) --
	(124.72,545.92) --
	(124.72,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.73,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.74,545.92) --
	(124.75,545.92) --
	(124.75,545.92) --
	(124.75,545.92) --
	(124.75,545.92) --
	(124.75,545.92) --
	(124.75,545.92) --
	(124.75,545.92) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.76,545.93) --
	(124.77,545.93) --
	(124.77,545.93) --
	(124.77,545.93) --
	(124.77,545.93) --
	(124.77,545.93) --
	(124.77,545.93) --
	(124.77,545.94) --
	(124.77,545.94) --
	(124.77,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.78,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.94) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.95) --
	(124.79,545.96) --
	(124.79,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.96) --
	(124.80,545.97) --
	(124.80,545.97) --
	(124.80,545.97) --
	(124.80,545.97) --
	(124.80,545.97) --
	(124.80,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.81,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.82,545.97) --
	(124.83,545.98) --
	(124.83,545.98) --
	(124.83,545.98) --
	(124.83,545.98) --
	(124.83,545.98) --
	(124.83,545.98) --
	(124.83,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.98) --
	(124.84,545.99) --
	(124.84,545.99) --
	(124.84,545.99) --
	(124.85,545.99) --
	(124.85,545.99) --
	(124.85,545.99) --
	(124.85,545.99) --
	(124.85,545.99) --
	(124.85,545.99) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.85,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.86,546.00) --
	(124.87,546.00) --
	(124.87,546.00) --
	(124.87,546.00) --
	(124.87,546.00) --
	(124.87,546.00) --
	(124.87,546.00) --
	(124.87,546.01) --
	(124.87,546.01) --
	(124.87,546.01) --
	(124.87,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.88,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.89,546.01) --
	(124.90,546.01) --
	(124.90,546.01) --
	(124.90,546.01) --
	(124.90,546.01) --
	(124.90,546.02) --
	(124.91,546.02) --
	(124.91,546.02) --
	(124.91,546.02) --
	(124.91,546.02) --
	(124.92,546.02) --
	(124.92,546.02) --
	(124.92,546.02) --
	(124.92,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.93,546.02) --
	(124.94,546.02) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.94,546.03) --
	(124.95,546.03) --
	(124.95,546.03) --
	(124.95,546.03) --
	(124.95,546.03) --
	(124.95,546.04) --
	(124.95,546.04) --
	(124.96,546.04) --
	(124.96,546.04) --
	(124.96,546.04) --
	(124.96,546.04) --
	(124.96,546.04) --
	(124.96,546.04) --
	(124.96,546.04) --
	(124.97,546.04) --
	(124.97,546.04) --
	(124.97,546.04) --
	(124.97,546.04) --
	(124.97,546.04) --
	(124.98,546.04) --
	(124.98,546.04) --
	(124.98,546.04) --
	(124.98,546.04) --
	(124.99,546.04) --
	(124.99,546.04) --
	(124.99,546.04) --
	(124.99,546.04) --
	(124.99,546.05) --
	(124.99,546.05) --
	(124.99,546.05) --
	(124.99,546.05) --
	(125.00,546.05) --
	(125.00,546.05) --
	(125.00,546.05) --
	(125.00,546.05) --
	(125.00,546.05) --
	(125.01,546.05) --
	(125.01,546.05) --
	(125.01,546.05) --
	(125.01,546.05) --
	(125.01,546.05) --
	(125.02,546.05) --
	(125.02,546.05) --
	(125.02,546.05) --
	(125.02,546.06) --
	(125.02,546.06) --
	(125.02,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.03,546.06) --
	(125.04,546.06) --
	(125.04,546.06) --
	(125.04,546.06) --
	(125.04,546.06) --
	(125.04,546.06) --
	(125.05,546.06) --
	(125.05,546.06) --
	(125.05,546.06) --
	(125.05,546.06) --
	(125.05,546.06) --
	(125.06,546.06) --
	(125.06,546.06) --
	(125.06,546.06) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.06,546.07) --
	(125.07,546.07) --
	(125.07,546.07) --
	(125.07,546.07) --
	(125.07,546.07) --
	(125.07,546.08) --
	(125.07,546.08) --
	(125.07,546.08) --
	(125.07,546.08) --
	(125.07,546.08) --
	(125.07,546.08) --
	(125.07,546.08) --
	(125.08,546.08) --
	(125.08,546.08) --
	(125.08,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.09,546.08) --
	(125.10,546.08) --
	(125.10,546.08) --
	(125.10,546.08) --
	(125.10,546.09) --
	(125.10,546.09) --
	(125.10,546.09) --
	(125.10,546.09) --
	(125.10,546.09) --
	(125.11,546.09) --
	(125.11,546.09) --
	(125.11,546.09) --
	(125.11,546.09) --
	(125.11,546.09) --
	(125.11,546.09) --
	(125.12,546.09) --
	(125.12,546.09) --
	(125.12,546.09) --
	(125.12,546.09) --
	(125.13,546.09) --
	(125.13,546.09) --
	(125.13,546.09) --
	(125.14,546.09) --
	(125.14,546.09) --
	(125.14,546.09) --
	(125.14,546.09) --
	(125.14,546.09) --
	(125.14,546.09) --
	(125.14,546.10) --
	(125.15,546.10) --
	(125.15,546.10) --
	(125.15,546.10) --
	(125.16,546.10) --
	(125.16,546.10) --
	(125.16,546.10) --
	(125.17,546.10) --
	(125.17,546.11) --
	(125.17,546.11) --
	(125.17,546.11) --
	(125.18,546.11) --
	(125.19,546.11) --
	(125.19,546.11) --
	(125.19,546.11) --
	(125.19,546.11) --
	(125.19,546.11) --
	(125.19,546.12) --
	(125.19,546.12) --
	(125.19,546.12) --
	(125.19,546.12) --
	(125.19,546.12) --
	(125.19,546.12) --
	(125.20,546.12) --
	(125.20,546.12) --
	(125.20,546.12) --
	(125.20,546.12) --
	(125.20,546.12) --
	(125.20,546.12) --
	(125.20,546.12) --
	(125.21,546.12) --
	(125.21,546.12) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.21,546.13) --
	(125.22,546.13) --
	(125.22,546.13) --
	(125.22,546.13) --
	(125.22,546.13) --
	(125.22,546.13) --
	(125.22,546.13) --
	(125.22,546.13) --
	(125.22,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.23,546.14) --
	(125.24,546.14) --
	(125.24,546.14) --
	(125.24,546.14) --
	(125.24,546.14) --
	(125.24,546.14) --
	(125.24,546.15) --
	(125.24,546.15) --
	(125.24,546.15) --
	(125.24,546.15) --
	(125.24,546.15) --
	(125.24,546.15) --
	(125.25,546.15) --
	(125.25,546.16) --
	(125.25,546.16) --
	(125.25,546.16) --
	(125.25,546.16) --
	(125.25,546.16) --
	(125.25,546.16) --
	(125.26,546.16) --
	(125.26,546.16) --
	(125.26,546.16) --
	(125.26,546.16) --
	(125.26,546.16) --
	(125.27,546.16) --
	(125.27,546.17) --
	(125.27,546.17) --
	(125.27,546.17) --
	(125.27,546.17) --
	(125.27,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.28,546.17) --
	(125.29,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.17) --
	(125.31,546.18) --
	(125.31,546.18) --
	(125.31,546.18) --
	(125.32,546.18) --
	(125.32,546.18) --
	(125.33,546.18) --
	(125.33,546.18) --
	(125.33,546.18) --
	(125.33,546.18) --
	(125.33,546.18) --
	(125.34,546.18) --
	(125.34,546.18) --
	(125.34,546.18) --
	(125.34,546.18) --
	(125.34,546.18) --
	(125.34,546.19) --
	(125.34,546.19) --
	(125.34,546.19) --
	(125.35,546.19) --
	(125.35,546.19) --
	(125.35,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.36,546.19) --
	(125.37,546.19) --
	(125.37,546.19) --
	(125.37,546.19) --
	(125.38,546.19) --
	(125.38,546.19) --
	(125.38,546.19) --
	(125.38,546.19) --
	(125.38,546.19) --
	(125.38,546.19) --
	(125.39,546.19) --
	(125.39,546.19) --
	(125.39,546.19) --
	(125.39,546.19) --
	(125.39,546.19) --
	(125.39,546.19) --
	(125.39,546.20) --
	(125.39,546.20) --
	(125.39,546.20) --
	(125.39,546.20) --
	(125.39,546.20) --
	(125.39,546.20) --
	(125.39,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.40,546.20) --
	(125.41,546.21) --
	(125.41,546.21) --
	(125.41,546.21) --
	(125.41,546.21) --
	(125.41,546.21) --
	(125.41,546.21) --
	(125.42,546.21) --
	(125.42,546.22) --
	(125.42,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.43,546.22) --
	(125.44,546.22) --
	(125.44,546.22) --
	(125.44,546.22) --
	(125.44,546.22) --
	(125.45,546.22) --
	(125.45,546.22) --
	(125.46,546.22) --
	(125.46,546.22) --
	(125.46,546.22) --
	(125.47,546.22) --
	(125.47,546.22) --
	(125.47,546.22) --
	(125.48,546.23) --
	(125.48,546.23) --
	(125.48,546.23) --
	(125.48,546.23) --
	(125.48,546.24) --
	(125.48,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.49,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.50,546.24) --
	(125.51,546.24) --
	(125.51,546.24) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.51,546.25) --
	(125.52,546.25) --
	(125.52,546.25) --
	(125.52,546.25) --
	(125.52,546.25) --
	(125.52,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.53,546.25) --
	(125.54,546.25) --
	(125.54,546.25) --
	(125.54,546.25) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.55,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.56,546.26) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.57,546.27) --
	(125.58,546.27) --
	(125.58,546.27) --
	(125.58,546.27) --
	(125.58,546.27) --
	(125.59,546.27) --
	(125.59,546.27) --
	(125.59,546.27) --
	(125.59,546.27) --
	(125.60,546.27) --
	(125.60,546.27) --
	(125.60,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.61,546.28) --
	(125.62,546.28) --
	(125.62,546.28) --
	(125.62,546.28) --
	(125.62,546.28) --
	(125.62,546.28) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.29) --
	(125.62,546.30) --
	(125.62,546.30) --
	(125.62,546.30) --
	(125.62,546.30) --
	(125.62,546.30) --
	(125.63,546.30) --
	(125.63,546.30) --
	(125.63,546.30) --
	(125.63,546.30) --
	(125.63,546.30) --
	(125.63,546.30) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.63,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.64,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.31) --
	(125.65,546.32) --
	(125.65,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.66,546.32) --
	(125.67,546.32) --
	(125.67,546.32) --
	(125.67,546.32) --
	(125.67,546.32) --
	(125.67,546.32) --
	(125.68,546.32) --
	(125.68,546.32) --
	(125.68,546.32) --
	(125.68,546.32) --
	(125.68,546.32) --
	(125.68,546.33) --
	(125.68,546.33) --
	(125.68,546.33) --
	(125.68,546.33) --
	(125.68,546.33) --
	(125.69,546.33) --
	(125.69,546.33) --
	(125.69,546.33) --
	(125.70,546.33) --
	(125.70,546.33) --
	(125.70,546.33) --
	(125.70,546.33) --
	(125.70,546.33) --
	(125.70,546.33) --
	(125.71,546.33) --
	(125.71,546.33) --
	(125.71,546.33) --
	(125.71,546.34) --
	(125.71,546.34) --
	(125.71,546.34) --
	(125.71,546.34) --
	(125.71,546.34) --
	(125.71,546.34) --
	(125.72,546.35) --
	(125.72,546.35) --
	(125.72,546.35) --
	(125.72,546.35) --
	(125.73,546.35) --
	(125.73,546.35) --
	(125.73,546.35) --
	(125.73,546.35) --
	(125.73,546.35) --
	(125.73,546.36) --
	(125.73,546.36) --
	(125.74,546.36) --
	(125.74,546.36) --
	(125.74,546.36) --
	(125.74,546.36) --
	(125.74,546.36) --
	(125.74,546.36) --
	(125.75,546.36) --
	(125.75,546.36) --
	(125.75,546.36) --
	(125.76,546.36) --
	(125.76,546.37) --
	(125.76,546.37) --
	(125.76,546.37) --
	(125.76,546.37) --
	(125.76,546.37) --
	(125.77,546.37) --
	(125.77,546.37) --
	(125.77,546.37) --
	(125.77,546.37) --
	(125.77,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.78,546.37) --
	(125.79,546.37) --
	(125.79,546.37) --
	(125.79,546.37) --
	(125.80,546.37) --
	(125.80,546.38) --
	(125.80,546.38) --
	(125.80,546.38) --
	(125.80,546.38) --
	(125.80,546.38) --
	(125.80,546.38) --
	(125.81,546.38) --
	(125.81,546.38) --
	(125.81,546.38) --
	(125.81,546.38) --
	(125.81,546.38) --
	(125.82,546.38) --
	(125.82,546.38) --
	(125.82,546.38) --
	(125.82,546.38) --
	(125.82,546.38) --
	(125.82,546.38) --
	(125.82,546.38) --
	(125.83,546.38) --
	(125.83,546.38) --
	(125.83,546.38) --
	(125.83,546.39) --
	(125.83,546.39) --
	(125.83,546.39) --
	(125.83,546.39) --
	(125.83,546.39) --
	(125.84,546.39) --
	(125.84,546.39) --
	(125.84,546.39) --
	(125.84,546.39) --
	(125.84,546.39) --
	(125.85,546.39) --
	(125.85,546.39) --
	(125.85,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.86,546.40) --
	(125.87,546.40) --
	(125.87,546.40) --
	(125.87,546.40) --
	(125.87,546.41) --
	(125.87,546.41) --
	(125.87,546.41) --
	(125.87,546.41) --
	(125.88,546.41) --
	(125.88,546.41) --
	(125.88,546.41) --
	(125.88,546.41) --
	(125.89,546.41) --
	(125.89,546.41) --
	(125.89,546.41) --
	(125.89,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.90,546.41) --
	(125.91,546.41) --
	(125.91,546.41) --
	(125.91,546.41) --
	(125.91,546.41) --
	(125.91,546.42) --
	(125.91,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.92,546.42) --
	(125.93,546.42) --
	(125.93,546.43) --
	(125.93,546.43) --
	(125.93,546.43) --
	(125.93,546.43) --
	(125.93,546.43) --
	(125.93,546.43) --
	(125.93,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.94,546.43) --
	(125.95,546.43) --
	(125.95,546.44) --
	(125.95,546.44) --
	(125.95,546.44) --
	(125.95,546.44) --
	(125.95,546.44) --
	(125.96,546.44) --
	(125.96,546.44) --
	(125.96,546.44) --
	(125.96,546.44) --
	(125.96,546.44) --
	(125.97,546.44) --
	(125.97,546.44) --
	(125.97,546.44) --
	(125.97,546.44) --
	(125.97,546.44) --
	(125.97,546.44) --
	(125.97,546.44) --
	(125.98,546.44) --
	(125.98,546.45) --
	(125.98,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(125.99,546.45) --
	(126.00,546.45) --
	(126.00,546.45) --
	(126.00,546.45) --
	(126.00,546.45) --
	(126.00,546.45) --
	(126.01,546.45) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.01,546.46) --
	(126.02,546.46) --
	(126.02,546.46) --
	(126.02,546.46) --
	(126.02,546.46) --
	(126.02,546.46) --
	(126.02,546.46) --
	(126.02,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.03,546.47) --
	(126.04,546.47) --
	(126.04,546.48) --
	(126.04,546.48) --
	(126.05,546.48) --
	(126.05,546.48) --
	(126.05,546.48) --
	(126.05,546.48) --
	(126.05,546.48) --
	(126.05,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.06,546.48) --
	(126.07,546.48) --
	(126.07,546.48) --
	(126.07,546.48) --
	(126.07,546.48) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.08,546.49) --
	(126.09,546.49) --
	(126.09,546.49) --
	(126.10,546.49) --
	(126.10,546.49) --
	(126.11,546.49) --
	(126.11,546.49) --
	(126.11,546.49) --
	(126.11,546.49) --
	(126.11,546.49) --
	(126.11,546.49) --
	(126.11,546.50) --
	(126.11,546.50) --
	(126.11,546.50) --
	(126.11,546.50) --
	(126.11,546.50) --
	(126.11,546.50) --
	(126.12,546.50) --
	(126.12,546.50) --
	(126.12,546.50) --
	(126.12,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.13,546.50) --
	(126.14,546.50) --
	(126.14,546.50) --
	(126.14,546.51) --
	(126.14,546.51) --
	(126.14,546.51) --
	(126.15,546.51) --
	(126.15,546.51) --
	(126.15,546.51) --
	(126.15,546.51) --
	(126.15,546.51) --
	(126.15,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.16,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.52) --
	(126.17,546.53) --
	(126.17,546.53) --
	(126.17,546.53) --
	(126.17,546.53) --
	(126.18,546.53) --
	(126.18,546.53) --
	(126.18,546.53) --
	(126.18,546.53) --
	(126.18,546.53) --
	(126.18,546.53) --
	(126.18,546.53) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.18,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.54) --
	(126.19,546.55) --
	(126.19,546.55) --
	(126.19,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.20,546.55) --
	(126.21,546.55) --
	(126.21,546.55) --
	(126.21,546.56) --
	(126.21,546.56) --
	(126.21,546.56) --
	(126.21,546.56) --
	(126.21,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.22,546.56) --
	(126.23,546.56) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.23,546.57) --
	(126.24,546.57) --
	(126.24,546.57) --
	(126.24,546.57) --
	(126.24,546.58) --
	(126.24,546.58) --
	(126.24,546.58) --
	(126.24,546.58) --
	(126.24,546.58) --
	(126.25,546.58) --
	(126.25,546.58) --
	(126.25,546.59) --
	(126.26,546.59) --
	(126.26,546.59) --
	(126.26,546.59) --
	(126.27,546.59) --
	(126.27,546.59) --
	(126.27,546.59) --
	(126.28,546.59) --
	(126.28,546.59) --
	(126.29,546.59) --
	(126.29,546.59) --
	(126.29,546.59) --
	(126.29,546.59) --
	(126.31,546.59) --
	(126.31,546.59) --
	(126.31,546.59) --
	(126.32,546.59) --
	(126.33,546.60) --
	(126.33,546.60) --
	(126.33,546.60) --
	(126.34,546.60) --
	(126.34,546.60) --
	(126.34,546.60) --
	(126.34,546.60) --
	(126.34,546.60) --
	(126.34,546.60) --
	(126.35,546.60) --
	(126.35,546.60) --
	(126.35,546.60) --
	(126.35,546.60) --
	(126.35,546.60) --
	(126.35,546.60) --
	(126.36,546.60) --
	(126.37,546.60) --
	(126.37,546.60) --
	(126.38,546.60) --
	(126.38,546.60) --
	(126.38,546.61) --
	(126.38,546.61) --
	(126.38,546.61) --
	(126.38,546.61) --
	(126.38,546.61) --
	(126.38,546.61) --
	(126.39,546.61) --
	(126.39,546.61) --
	(126.39,546.61) --
	(126.39,546.61) --
	(126.39,546.61) --
	(126.39,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.40,546.61) --
	(126.41,546.61) --
	(126.41,546.61) --
	(126.41,546.61) --
	(126.41,546.62) --
	(126.41,546.62) --
	(126.42,546.62) --
	(126.42,546.62) --
	(126.42,546.62) --
	(126.42,546.62) --
	(126.42,546.62) --
	(126.42,546.62) --
	(126.42,546.62) --
	(126.43,546.62) --
	(126.43,546.62) --
	(126.44,546.62) --
	(126.44,546.62) --
	(126.44,546.62) --
	(126.44,546.63) --
	(126.44,546.63) --
	(126.44,546.63) --
	(126.45,546.63) --
	(126.45,546.63) --
	(126.45,546.63) --
	(126.45,546.63) --
	(126.45,546.63) --
	(126.46,546.64) --
	(126.47,546.64) --
	(126.47,546.64) --
	(126.47,546.64) --
	(126.47,546.64) --
	(126.47,546.64) --
	(126.47,546.64) --
	(126.48,546.64) --
	(126.48,546.64) --
	(126.48,546.64) --
	(126.48,546.64) --
	(126.48,546.64) --
	(126.48,546.64) --
	(126.48,546.64) --
	(126.48,546.65) --
	(126.48,546.65) --
	(126.49,546.65) --
	(126.49,546.65) --
	(126.49,546.65) --
	(126.49,546.65) --
	(126.49,546.65) --
	(126.50,546.65) --
	(126.50,546.65) --
	(126.51,546.65) --
	(126.51,546.65) --
	(126.52,546.65) --
	(126.52,546.65) --
	(126.52,546.65) --
	(126.52,546.65) --
	(126.53,546.65) --
	(126.53,546.65) --
	(126.54,546.65) --
	(126.54,546.65) --
	(126.54,546.65) --
	(126.54,546.65) --
	(126.55,546.65) --
	(126.55,546.66) --
	(126.56,546.66) --
	(126.56,546.66) --
	(126.56,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.57,546.66) --
	(126.58,546.66) --
	(126.58,546.66) --
	(126.58,546.66) --
	(126.58,546.66) --
	(126.58,546.66) --
	(126.59,546.67) --
	(126.59,546.67) --
	(126.60,546.67) --
	(126.60,546.67) --
	(126.60,546.67) --
	(126.60,546.67) --
	(126.60,546.67) --
	(126.61,546.67) --
	(126.61,546.67) --
	(126.61,546.67) --
	(126.61,546.67) --
	(126.61,546.67) --
	(126.61,546.67) --
	(126.62,546.67) --
	(126.62,546.67) --
	(126.62,546.67) --
	(126.62,546.67) --
	(126.63,546.67) --
	(126.63,546.68) --
	(126.63,546.68) --
	(126.64,546.68) --
	(126.64,546.68) --
	(126.64,546.68) --
	(126.64,546.68) --
	(126.65,546.68) --
	(126.65,546.68) --
	(126.65,546.68) --
	(126.65,546.68) --
	(126.66,546.68) --
	(126.66,546.68) --
	(126.66,546.68) --
	(126.66,546.68) --
	(126.66,546.68) --
	(126.66,546.68) --
	(126.66,546.68) --
	(126.67,546.68) --
	(126.67,546.68) --
	(126.67,546.68) --
	(126.67,546.68) --
	(126.67,546.68) --
	(126.68,546.69) --
	(126.68,546.69) --
	(126.68,546.69) --
	(126.68,546.69) --
	(126.68,546.69) --
	(126.69,546.69) --
	(126.69,546.69) --
	(126.69,546.69) --
	(126.69,546.69) --
	(126.69,546.69) --
	(126.69,546.69) --
	(126.69,546.70) --
	(126.69,546.70) --
	(126.70,546.70) --
	(126.70,546.70) --
	(126.70,546.71) --
	(126.70,546.71) --
	(126.70,546.71) --
	(126.70,546.71) --
	(126.70,546.71) --
	(126.70,546.71) --
	(126.70,546.71) --
	(126.70,546.72) --
	(126.70,546.72) --
	(126.70,546.72) --
	(126.70,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.72) --
	(126.71,546.73) --
	(126.71,546.73) --
	(126.71,546.73) --
	(126.71,546.73) --
	(126.71,546.73) --
	(126.71,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.72,546.73) --
	(126.73,546.74) --
	(126.73,546.74) --
	(126.73,546.74) --
	(126.73,546.74) --
	(126.73,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.74) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.74,546.75) --
	(126.75,546.75) --
	(126.75,546.75) --
	(126.75,546.75) --
	(126.75,546.75) --
	(126.75,546.75) --
	(126.75,546.76) --
	(126.76,546.76) --
	(126.76,546.76) --
	(126.76,546.76) --
	(126.76,546.76) --
	(126.76,546.76) --
	(126.76,546.77) --
	(126.76,546.77) --
	(126.76,546.77) --
	(126.76,546.77) --
	(126.76,546.77) --
	(126.76,546.77) --
	(126.77,546.77) --
	(126.77,546.77) --
	(126.77,546.78) --
	(126.77,546.78) --
	(126.77,546.78) --
	(126.77,546.78) --
	(126.77,546.78) --
	(126.78,546.78) --
	(126.78,546.78) --
	(126.78,546.78) --
	(126.78,546.78) --
	(126.78,546.78) --
	(126.79,546.78) --
	(126.79,546.78) --
	(126.79,546.78) --
	(126.79,546.78) --
	(126.79,546.78) --
	(126.79,546.78) --
	(126.80,546.78) --
	(126.80,546.78) --
	(126.80,546.78) --
	(126.80,546.78) --
	(126.80,546.78) --
	(126.80,546.78) --
	(126.81,546.78) --
	(126.81,546.78) --
	(126.81,546.79) --
	(126.82,546.79) --
	(126.82,546.79) --
	(126.82,546.79) --
	(126.82,546.79) --
	(126.82,546.79) --
	(126.82,546.79) --
	(126.82,546.79) --
	(126.83,546.79) --
	(126.83,546.79) --
	(126.83,546.79) --
	(126.83,546.79) --
	(126.83,546.79) --
	(126.83,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.79) --
	(126.84,546.80) --
	(126.85,546.80) --
	(126.85,546.80) --
	(126.85,546.80) --
	(126.85,546.80) --
	(126.85,546.80) --
	(126.86,546.80) --
	(126.86,546.80) --
	(126.86,546.80) --
	(126.86,546.80) --
	(126.87,546.80) --
	(126.87,546.80) --
	(126.87,546.80) --
	(126.87,546.80) --
	(126.87,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.88,546.80) --
	(126.89,546.80) --
	(126.89,546.80) --
	(126.89,546.81) --
	(126.89,546.81) --
	(126.89,546.81) --
	(126.89,546.81) --
	(126.89,546.81) --
	(126.89,546.81) --
	(126.89,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.81) --
	(126.90,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.91,546.82) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.92,546.83) --
	(126.93,546.83) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.84) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.93,546.85) --
	(126.94,546.85) --
	(126.94,546.86) --
	(126.94,546.86) --
	(126.94,546.86) --
	(126.94,546.86) --
	(126.94,546.86) --
	(126.94,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.95,546.86) --
	(126.96,546.86) --
	(126.96,546.86) --
	(126.96,546.86) --
	(126.96,546.86) --
	(126.96,546.86) --
	(126.96,546.86) --
	(126.96,546.86) --
	(126.97,546.87) --
	(126.97,546.87) --
	(126.98,546.87) --
	(126.98,546.87) --
	(126.98,546.87) --
	(126.98,546.87) --
	(126.98,546.87) --
	(126.98,546.87) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.88) --
	(126.98,546.89) --
	(126.98,546.89) --
	(126.98,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.90) --
	(126.99,546.91) --
	(126.99,546.91) --
	(126.99,546.91) --
	(126.99,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.91) --
	(127.00,546.92) --
	(127.00,546.92) --
	(127.00,546.92) --
	(127.00,546.92) --
	(127.00,546.92) --
	(127.01,546.92) --
	(127.01,546.92) --
	(127.01,546.92) --
	(127.01,546.92) --
	(127.01,546.92) --
	(127.01,546.92) --
	(127.01,546.92) --
	(127.02,546.92) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.02,546.93) --
	(127.03,546.93) --
	(127.03,546.93) --
	(127.03,546.93) --
	(127.03,546.93) --
	(127.03,546.93) --
	(127.03,546.94) --
	(127.03,546.94) --
	(127.03,546.94) --
	(127.04,546.94) --
	(127.04,546.94) --
	(127.04,546.94) --
	(127.04,546.94) --
	(127.04,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.05,546.94) --
	(127.06,546.94) --
	(127.06,546.95) --
	(127.06,546.95) --
	(127.06,546.95) --
	(127.06,546.95) --
	(127.06,546.95) --
	(127.06,546.95) --
	(127.06,546.95) --
	(127.07,546.95) --
	(127.07,546.95) --
	(127.07,546.95) --
	(127.07,546.95) --
	(127.07,546.95) --
	(127.07,546.95) --
	(127.07,546.96) --
	(127.07,546.96) --
	(127.07,546.96) --
	(127.07,546.96) --
	(127.07,546.96) --
	(127.07,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.08,546.96) --
	(127.09,546.96) --
	(127.09,546.96) --
	(127.09,546.96) --
	(127.09,546.96) --
	(127.09,546.96) --
	(127.09,546.96) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.09,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.10,546.97) --
	(127.11,546.97) --
	(127.11,546.97) --
	(127.11,546.97) --
	(127.11,546.97) --
	(127.11,546.97) --
	(127.11,546.97) --
	(127.12,546.98) --
	(127.12,546.98) --
	(127.12,546.98) --
	(127.12,546.98) --
	(127.12,546.98) --
	(127.13,546.98) --
	(127.13,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.14,546.98) --
	(127.15,546.98) --
	(127.15,546.98) --
	(127.15,546.98) --
	(127.15,546.99) --
	(127.15,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.16,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.17,546.99) --
	(127.18,546.99) --
	(127.18,546.99) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.18,547.00) --
	(127.19,547.00) --
	(127.19,547.00) --
	(127.19,547.00) --
	(127.19,547.00) --
	(127.19,547.00) --
	(127.19,547.00) --
	(127.19,547.00) --
	(127.20,547.01) --
	(127.20,547.01) --
	(127.20,547.01) --
	(127.20,547.01) --
	(127.20,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.21,547.01) --
	(127.23,547.01) --
	(127.23,547.01) --
	(127.23,547.01) --
	(127.23,547.01) --
	(127.23,547.01) --
	(127.24,547.01) --
	(127.24,547.01) --
	(127.24,547.01) --
	(127.24,547.01) --
	(127.24,547.01) --
	(127.24,547.01) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.25,547.02) --
	(127.26,547.02) --
	(127.26,547.02) --
	(127.26,547.02) --
	(127.26,547.02) --
	(127.26,547.02) --
	(127.26,547.02) --
	(127.26,547.02) --
	(127.27,547.02) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.03) --
	(127.27,547.04) --
	(127.27,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.28,547.04) --
	(127.29,547.04) --
	(127.29,547.04) --
	(127.29,547.04) --
	(127.29,547.04) --
	(127.29,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.30,547.04) --
	(127.31,547.04) --
	(127.31,547.05) --
	(127.31,547.05) --
	(127.31,547.05) --
	(127.31,547.05) --
	(127.31,547.05) --
	(127.33,547.05) --
	(127.33,547.05) --
	(127.33,547.05) --
	(127.33,547.05) --
	(127.34,547.05) --
	(127.34,547.05) --
	(127.34,547.05) --
	(127.34,547.05) --
	(127.34,547.05) --
	(127.34,547.05) --
	(127.34,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.05) --
	(127.35,547.06) --
	(127.36,547.06) --
	(127.36,547.06) --
	(127.36,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.37,547.06) --
	(127.38,547.06) --
	(127.38,547.06) --
	(127.38,547.06) --
	(127.38,547.06) --
	(127.38,547.06) --
	(127.38,547.06) --
	(127.39,547.06) --
	(127.39,547.06) --
	(127.39,547.06) --
	(127.39,547.06) --
	(127.39,547.06) --
	(127.40,547.06) --
	(127.40,547.06) --
	(127.40,547.06) --
	(127.40,547.06) --
	(127.40,547.06) --
	(127.41,547.06) --
	(127.41,547.06) --
	(127.41,547.07) --
	(127.42,547.07) --
	(127.42,547.07) --
	(127.42,547.07) --
	(127.42,547.07) --
	(127.42,547.07) --
	(127.42,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.43,547.07) --
	(127.44,547.07) --
	(127.44,547.07) --
	(127.44,547.07) --
	(127.44,547.07) --
	(127.44,547.07) --
	(127.44,547.07) --
	(127.46,547.08) --
	(127.46,547.08) --
	(127.46,547.08) --
	(127.46,547.08) --
	(127.47,547.08) --
	(127.47,547.08) --
	(127.47,547.08) --
	(127.48,547.08) --
	(127.48,547.08) --
	(127.49,547.08) --
	(127.49,547.08) --
	(127.49,547.08) --
	(127.49,547.08) --
	(127.51,547.08) --
	(127.51,547.08) --
	(127.53,547.08) --
	(127.53,547.09) --
	(127.53,547.09) --
	(127.54,547.09) --
	(127.54,547.09) --
	(127.54,547.09) --
	(127.55,547.09) --
	(127.56,547.09) --
	(127.56,547.09) --
	(127.56,547.09) --
	(127.56,547.09) --
	(127.56,547.09) --
	(127.57,547.10) --
	(127.57,547.10) --
	(127.58,547.10) --
	(127.58,547.10) --
	(127.58,547.10) --
	(127.59,547.10) --
	(127.59,547.10) --
	(127.59,547.11) --
	(127.60,547.11) --
	(127.60,547.11) --
	(127.61,547.11) --
	(127.61,547.11) --
	(127.61,547.11) --
	(127.61,547.11) --
	(127.62,547.11) --
	(127.62,547.11) --
	(127.62,547.11) --
	(127.62,547.11) --
	(127.62,547.11) --
	(127.62,547.11) --
	(127.63,547.11) --
	(127.63,547.11) --
	(127.63,547.11) --
	(127.64,547.11) --
	(127.64,547.11) --
	(127.65,547.11) --
	(127.65,547.11) --
	(127.65,547.11) --
	(127.65,547.12) --
	(127.65,547.12) --
	(127.65,547.12) --
	(127.66,547.12) --
	(127.66,547.12) --
	(127.66,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.70,547.12) --
	(127.71,547.13) --
	(127.71,547.13) --
	(127.71,547.13) --
	(127.71,547.13) --
	(127.72,547.13) --
	(127.72,547.13) --
	(127.72,547.13) --
	(127.72,547.13) --
	(127.72,547.13) --
	(127.72,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.73,547.13) --
	(127.74,547.13) --
	(127.74,547.13) --
	(127.74,547.13) --
	(127.75,547.13) --
	(127.75,547.13) --
	(127.76,547.13) --
	(127.76,547.13) --
	(127.77,547.13) --
	(127.77,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.78,547.14) --
	(127.79,547.14) --
	(127.79,547.14) --
	(127.79,547.14) --
	(127.79,547.15) --
	(127.79,547.15) --
	(127.81,547.15) --
	(127.81,547.15) --
	(127.81,547.15) --
	(127.82,547.15) --
	(127.82,547.15) --
	(127.82,547.15) --
	(127.82,547.15) --
	(127.83,547.15) --
	(127.84,547.15) --
	(127.84,547.15) --
	(127.84,547.15) --
	(127.84,547.15) --
	(127.84,547.15) --
	(127.84,547.15) --
	(127.85,547.15) --
	(127.85,547.15) --
	(127.85,547.15) --
	(127.85,547.15) --
	(127.85,547.16) --
	(127.85,547.16) --
	(127.85,547.16) --
	(127.86,547.16) --
	(127.86,547.16) --
	(127.86,547.16) --
	(127.86,547.16) --
	(127.86,547.16) --
	(127.86,547.17) --
	(127.88,547.17) --
	(127.88,547.17) --
	(127.88,547.17) --
	(127.89,547.17) --
	(127.89,547.17) --
	(127.89,547.17) --
	(127.89,547.17) --
	(127.90,547.17) --
	(127.90,547.17) --
	(127.90,547.17) --
	(127.91,547.17) --
	(127.91,547.18) --
	(127.91,547.18) --
	(127.91,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.92,547.18) --
	(127.93,547.18) --
	(127.94,547.18) --
	(127.94,547.18) --
	(127.94,547.18) --
	(127.95,547.18) --
	(127.95,547.19) --
	(127.95,547.19) --
	(127.97,547.19) --
	(127.97,547.19) --
	(127.97,547.19) --
	(127.98,547.19) --
	(127.98,547.19) --
	(127.99,547.19) --
	(127.99,547.19) --
	(127.99,547.19) --
	(127.99,547.19) --
	(127.99,547.19) --
	(127.99,547.19) --
	(128.01,547.19) --
	(128.01,547.19) --
	(128.02,547.19) --
	(128.02,547.19) --
	(128.02,547.19) --
	(128.02,547.19) --
	(128.03,547.19) --
	(128.03,547.19) --
	(128.03,547.19) --
	(128.03,547.19) --
	(128.03,547.19) --
	(128.03,547.19) --
	(128.03,547.20) --
	(128.04,547.20) --
	(128.04,547.20) --
	(128.04,547.20) --
	(128.04,547.20) --
	(128.05,547.20) --
	(128.05,547.20) --
	(128.05,547.20) --
	(128.06,547.20) --
	(128.06,547.20) --
	(128.06,547.20) --
	(128.06,547.20) --
	(128.06,547.20) --
	(128.07,547.20) --
	(128.07,547.20) --
	(128.07,547.20) --
	(128.07,547.20) --
	(128.07,547.20) --
	(128.08,547.20) --
	(128.08,547.20) --
	(128.08,547.20) --
	(128.08,547.20) --
	(128.09,547.20) --
	(128.09,547.20) --
	(128.09,547.21) --
	(128.09,547.21) --
	(128.09,547.21) --
	(128.10,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.11,547.21) --
	(128.12,547.21) --
	(128.12,547.21) --
	(128.12,547.21) --
	(128.12,547.21) --
	(128.13,547.21) --
	(128.13,547.21) --
	(128.14,547.22) --
	(128.14,547.22) --
	(128.14,547.22) --
	(128.15,547.22) --
	(128.15,547.22) --
	(128.15,547.22) --
	(128.15,547.22) --
	(128.16,547.22) --
	(128.16,547.22) --
	(128.17,547.22) --
	(128.17,547.22) --
	(128.17,547.22) --
	(128.17,547.22) --
	(128.17,547.22) --
	(128.18,547.22) --
	(128.18,547.23) --
	(128.18,547.23) --
	(128.18,547.23) --
	(128.18,547.23) --
	(128.18,547.23) --
	(128.19,547.24) --
	(128.19,547.24) --
	(128.19,547.24) --
	(128.19,547.24) --
	(128.19,547.24) --
	(128.20,547.24) --
	(128.20,547.24) --
	(128.20,547.24) --
	(128.21,547.24) --
	(128.21,547.24) --
	(128.21,547.24) --
	(128.21,547.24) --
	(128.21,547.24) --
	(128.22,547.24) --
	(128.22,547.24) --
	(128.22,547.24) --
	(128.24,547.24) --
	(128.25,547.25) --
	(128.26,547.25) --
	(128.27,547.25) --
	(128.27,547.25) --
	(128.27,547.25) --
	(128.28,547.25) --
	(128.28,547.25) --
	(128.29,547.25) --
	(128.29,547.25) --
	(128.29,547.25) --
	(128.29,547.25) --
	(128.29,547.25) --
	(128.30,547.25) --
	(128.30,547.25) --
	(128.30,547.25) --
	(128.30,547.25) --
	(128.30,547.25) --
	(128.31,547.26) --
	(128.31,547.26) --
	(128.31,547.26) --
	(128.31,547.26) --
	(128.32,547.26) --
	(128.32,547.26) --
	(128.32,547.26) --
	(128.32,547.26) --
	(128.33,547.26) --
	(128.33,547.26) --
	(128.33,547.26) --
	(128.34,547.26) --
	(128.34,547.26) --
	(128.35,547.26) --
	(128.35,547.26) --
	(128.36,547.26) --
	(128.38,547.26) --
	(128.38,547.26) --
	(128.39,547.26) --
	(128.39,547.27) --
	(128.40,547.27) --
	(128.40,547.27) --
	(128.41,547.27) --
	(128.41,547.27) --
	(128.41,547.27) --
	(128.43,547.27) --
	(128.43,547.27) --
	(128.43,547.27) --
	(128.43,547.27) --
	(128.43,547.27) --
	(128.43,547.27) --
	(128.45,547.27) --
	(128.45,547.27) --
	(128.45,547.27) --
	(128.46,547.27) --
	(128.47,547.27) --
	(128.48,547.27) --
	(128.49,547.27) --
	(128.49,547.27) --
	(128.50,547.27) --
	(128.50,547.27) --
	(128.51,547.27) --
	(128.51,547.28) --
	(128.51,547.28) --
	(128.51,547.28) --
	(128.51,547.28) --
	(128.51,547.28) --
	(128.52,547.28) --
	(128.52,547.28) --
	(128.53,547.28) --
	(128.53,547.28) --
	(128.53,547.28) --
	(128.53,547.28) --
	(128.54,547.28) --
	(128.54,547.28) --
	(128.54,547.28) --
	(128.54,547.28) --
	(128.54,547.28) --
	(128.54,547.28) --
	(128.55,547.28) --
	(128.55,547.28) --
	(128.55,547.28) --
	(128.56,547.29) --
	(128.56,547.29) --
	(128.56,547.29) --
	(128.57,547.29) --
	(128.57,547.29) --
	(128.58,547.29) --
	(128.58,547.29) --
	(128.58,547.29) --
	(128.58,547.29) --
	(128.58,547.30) --
	(128.60,547.30) --
	(128.60,547.30) --
	(128.60,547.30) --
	(128.60,547.30) --
	(128.60,547.30) --
	(128.60,547.31) --
	(128.60,547.31) --
	(128.61,547.31) --
	(128.62,547.31) --
	(128.62,547.31) --
	(128.63,547.31) --
	(128.64,547.31) --
	(128.64,547.31) --
	(128.64,547.31) --
	(128.64,547.31) --
	(128.64,547.31) --
	(128.65,547.31) --
	(128.65,547.31) --
	(128.65,547.31) --
	(128.65,547.31) --
	(128.66,547.31) --
	(128.66,547.31) --
	(128.66,547.31) --
	(128.67,547.31) --
	(128.67,547.31) --
	(128.68,547.31) --
	(128.68,547.31) --
	(128.68,547.32) --
	(128.68,547.32) --
	(128.69,547.33) --
	(128.71,547.33) --
	(128.71,547.33) --
	(128.71,547.33) --
	(128.73,547.33) --
	(128.73,547.33) --
	(128.73,547.33) --
	(128.73,547.33) --
	(128.74,547.33) --
	(128.74,547.33) --
	(128.74,547.33) --
	(128.74,547.33) --
	(128.74,547.33) --
	(128.74,547.33) --
	(128.74,547.33) --
	(128.76,547.33) --
	(128.76,547.33) --
	(128.76,547.33) --
	(128.76,547.33) --
	(128.77,547.33) --
	(128.77,547.33) --
	(128.77,547.34) --
	(128.77,547.34) --
	(128.77,547.34) --
	(128.77,547.34) --
	(128.77,547.34) --
	(128.77,547.34) --
	(128.77,547.34) --
	(128.78,547.34) --
	(128.79,547.34) --
	(128.79,547.34) --
	(128.79,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.34) --
	(128.80,547.35) --
	(128.80,547.35) --
	(128.81,547.35) --
	(128.81,547.35) --
	(128.81,547.35) --
	(128.82,547.35) --
	(128.82,547.35) --
	(128.82,547.35) --
	(128.82,547.35) --
	(128.82,547.35) --
	(128.82,547.35) --
	(128.83,547.35) --
	(128.83,547.35) --
	(128.83,547.35) --
	(128.83,547.35) --
	(128.83,547.35) --
	(128.85,547.35) --
	(128.86,547.35) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.86,547.36) --
	(128.87,547.36) --
	(128.87,547.36) --
	(128.87,547.36) --
	(128.87,547.36) --
	(128.88,547.36) --
	(128.88,547.36) --
	(128.88,547.36) --
	(128.88,547.36) --
	(128.88,547.37) --
	(128.89,547.37) --
	(128.89,547.37) --
	(128.90,547.37) --
	(128.90,547.37) --
	(128.91,547.37) --
	(128.91,547.37) --
	(128.91,547.37) --
	(128.92,547.37) --
	(128.93,547.37) --
	(128.94,547.37) --
	(128.94,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.95,547.37) --
	(128.96,547.37) --
	(128.96,547.37) --
	(128.96,547.37) --
	(128.96,547.37) --
	(128.97,547.37) --
	(128.97,547.37) --
	(128.97,547.37) --
	(128.97,547.37) --
	(128.98,547.37) --
	(128.98,547.38) --
	(128.98,547.38) --
	(128.98,547.38) --
	(129.00,547.38) --
	(129.01,547.38) --
	(129.02,547.38) --
	(129.03,547.38) --
	(129.03,547.38) --
	(129.03,547.38) --
	(129.04,547.38) --
	(129.05,547.38) --
	(129.07,547.38) --
	(129.07,547.38) --
	(129.07,547.38) --
	(129.07,547.38) --
	(129.09,547.38) --
	(129.09,547.38) --
	(129.10,547.38) --
	(129.10,547.38) --
	(129.12,547.38) --
	(129.13,547.38) --
	(129.13,547.39) --
	(129.14,547.39) --
	(129.14,547.39) --
	(129.14,547.39) --
	(129.14,547.39) --
	(129.15,547.39) --
	(129.16,547.39) --
	(129.17,547.40) --
	(129.18,547.40) --
	(129.18,547.40) --
	(129.18,547.40) --
	(129.18,547.40) --
	(129.18,547.40) --
	(129.18,547.40) --
	(129.18,547.40) --
	(129.19,547.40) --
	(129.20,547.40) --
	(129.20,547.40) --
	(129.20,547.41) --
	(129.20,547.41) --
	(129.20,547.41) --
	(129.20,547.41) --
	(129.20,547.41) --
	(129.21,547.41) --
	(129.21,547.41) --
	(129.21,547.41) --
	(129.22,547.41) --
	(129.23,547.41) --
	(129.24,547.41) --
	(129.24,547.41) --
	(129.24,547.41) --
	(129.24,547.41) --
	(129.25,547.41) --
	(129.26,547.41) --
	(129.26,547.41) --
	(129.26,547.41) --
	(129.27,547.41) --
	(129.27,547.41) --
	(129.30,547.41) --
	(129.32,547.41) --
	(129.32,547.41) --
	(129.33,547.41) --
	(129.33,547.41) --
	(129.33,547.41) --
	(129.34,547.41) --
	(129.34,547.41) --
	(129.34,547.41) --
	(129.34,547.41) --
	(129.36,547.41) --
	(129.36,547.42) --
	(129.37,547.42) --
	(129.37,547.42) --
	(129.40,547.42) --
	(129.40,547.42) --
	(129.41,547.42) --
	(129.41,547.42) --
	(129.41,547.42) --
	(129.42,547.42) --
	(129.42,547.42) --
	(129.42,547.42) --
	(129.44,547.42) --
	(129.45,547.42) --
	(129.45,547.42) --
	(129.45,547.42) --
	(129.46,547.42) --
	(129.46,547.42) --
	(129.46,547.42) --
	(129.49,547.42) --
	(129.49,547.42) --
	(129.50,547.42) --
	(129.50,547.42) --
	(129.51,547.42) --
	(129.52,547.42) --
	(129.52,547.42) --
	(129.53,547.42) --
	(129.53,547.43) --
	(129.54,547.43) --
	(129.55,547.43) --
	(129.55,547.43) --
	(129.56,547.43) --
	(129.56,547.43) --
	(129.56,547.43) --
	(129.56,547.43) --
	(129.56,547.43) --
	(129.56,547.43) --
	(129.58,547.43) --
	(129.60,547.43) --
	(129.60,547.43) --
	(129.61,547.43) --
	(129.61,547.43) --
	(129.61,547.43) --
	(129.61,547.43) --
	(129.61,547.43) --
	(129.61,547.43) --
	(129.62,547.43) --
	(129.62,547.43) --
	(129.63,547.43) --
	(129.63,547.43) --
	(129.63,547.43) --
	(129.65,547.43) --
	(129.65,547.44) --
	(129.67,547.44) --
	(129.67,547.44) --
	(129.68,547.44) --
	(129.68,547.44) --
	(129.68,547.44) --
	(129.69,547.44) --
	(129.69,547.44) --
	(129.69,547.44) --
	(129.70,547.44) --
	(129.70,547.44) --
	(129.70,547.44) --
	(129.70,547.44) --
	(129.70,547.44) --
	(129.71,547.44) --
	(129.72,547.44) --
	(129.74,547.44) --
	(129.74,547.45) --
	(129.75,547.45) --
	(129.76,547.45) --
	(129.76,547.45) --
	(129.77,547.45) --
	(129.77,547.45) --
	(129.78,547.45) --
	(129.78,547.45) --
	(129.80,547.45) --
	(129.80,547.45) --
	(129.80,547.45) --
	(129.82,547.45) --
	(129.83,547.45) --
	(129.83,547.45) --
	(129.83,547.45) --
	(129.84,547.45) --
	(129.84,547.45) --
	(129.84,547.45) --
	(129.85,547.45) --
	(129.85,547.45) --
	(129.85,547.45) --
	(129.85,547.45) --
	(129.86,547.45) --
	(129.88,547.45) --
	(129.88,547.45) --
	(129.89,547.45) --
	(129.94,547.45) --
	(129.94,547.45) --
	(129.94,547.45) --
	(129.95,547.45) --
	(129.96,547.45) --
	(129.96,547.45) --
	(129.97,547.45) --
	(129.98,547.46) --
	(129.98,547.46) --
	(129.98,547.46) --
	(129.98,547.46) --
	(129.99,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.00,547.46) --
	(130.01,547.46) --
	(130.01,547.46) --
	(130.01,547.46) --
	(130.01,547.46) --
	(130.02,547.47) --
	(130.02,547.47) --
	(130.03,547.47) --
	(130.03,547.47) --
	(130.03,547.47) --
	(130.06,547.47) --
	(130.06,547.47) --
	(130.07,547.47) --
	(130.08,547.47) --
	(130.09,547.47) --
	(130.10,547.47) --
	(130.10,547.47) --
	(130.10,547.47) --
	(130.11,547.47) --
	(130.13,547.47) --
	(130.13,547.47) --
	(130.14,547.47) --
	(130.15,547.48) --
	(130.16,547.48) --
	(130.16,547.48) --
	(130.17,547.48) --
	(130.18,547.48) --
	(130.18,547.48) --
	(130.18,547.48) --
	(130.18,547.48) --
	(130.18,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.19,547.48) --
	(130.21,547.48) --
	(130.22,547.48) --
	(130.22,547.48) --
	(130.22,547.48) --
	(130.23,547.48) --
	(130.24,547.48) --
	(130.24,547.49) --
	(130.25,547.49) --
	(130.25,547.49) --
	(130.27,547.49) --
	(130.27,547.49) --
	(130.28,547.49) --
	(130.28,547.49) --
	(130.29,547.49) --
	(130.30,547.49) --
	(130.30,547.49) --
	(130.30,547.49) --
	(130.30,547.49) --
	(130.30,547.49) --
	(130.30,547.49) --
	(130.31,547.49) --
	(130.31,547.49) --
	(130.31,547.49) --
	(130.31,547.49) --
	(130.31,547.49) --
	(130.31,547.49) --
	(130.31,547.49) --
	(130.32,547.49) --
	(130.32,547.49) --
	(130.32,547.49) --
	(130.32,547.49) --
	(130.32,547.49) --
	(130.35,547.49) --
	(130.35,547.49) --
	(130.35,547.49) --
	(130.35,547.49) --
	(130.35,547.49) --
	(130.36,547.49) --
	(130.37,547.49) --
	(130.37,547.49) --
	(130.38,547.49) --
	(130.38,547.49) --
	(130.38,547.49) --
	(130.38,547.50) --
	(130.38,547.50) --
	(130.38,547.50) --
	(130.38,547.50) --
	(130.38,547.50) --
	(130.38,547.50) --
	(130.40,547.50) --
	(130.40,547.50) --
	(130.40,547.50) --
	(130.41,547.50) --
	(130.42,547.50) --
	(130.42,547.50) --
	(130.42,547.50) --
	(130.42,547.50) --
	(130.42,547.50) --
	(130.43,547.51) --
	(130.43,547.51) --
	(130.44,547.51) --
	(130.46,547.51) --
	(130.46,547.51) --
	(130.46,547.51) --
	(130.49,547.51) --
	(130.49,547.51) --
	(130.49,547.51) --
	(130.49,547.51) --
	(130.49,547.51) --
	(130.50,547.51) --
	(130.50,547.51) --
	(130.50,547.51) --
	(130.50,547.51) --
	(130.50,547.51) --
	(130.51,547.51) --
	(130.51,547.51) --
	(130.52,547.51) --
	(130.52,547.51) --
	(130.52,547.51) --
	(130.52,547.51) --
	(130.52,547.52) --
	(130.53,547.52) --
	(130.53,547.52) --
	(130.53,547.52) --
	(130.54,547.52) --
	(130.54,547.52) --
	(130.54,547.52) --
	(130.54,547.52) --
	(130.54,547.52) --
	(130.55,547.52) --
	(130.55,547.52) --
	(130.55,547.52) --
	(130.56,547.52) --
	(130.56,547.52) --
	(130.56,547.52) --
	(130.57,547.52) --
	(130.57,547.52) --
	(130.57,547.53) --
	(130.57,547.53) --
	(130.57,547.53) --
	(130.57,547.53) --
	(130.57,547.53) --
	(130.58,547.53) --
	(130.58,547.53) --
	(130.58,547.53) --
	(130.58,547.53) --
	(130.58,547.53) --
	(130.59,547.53) --
	(130.59,547.53) --
	(130.59,547.53) --
	(130.59,547.53) --
	(130.62,547.53) --
	(130.62,547.53) --
	(130.62,547.53) --
	(130.62,547.53) --
	(130.67,547.53) --
	(130.69,547.53) --
	(130.69,547.53) --
	(130.69,547.53) --
	(130.69,547.53) --
	(130.70,547.53) --
	(130.70,547.53) --
	(130.70,547.53) --
	(130.70,547.53) --
	(130.70,547.53) --
	(130.72,547.53) --
	(130.74,547.53) --
	(130.75,547.53) --
	(130.75,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.76,547.54) --
	(130.80,547.54) --
	(130.81,547.54) --
	(130.81,547.54) --
	(130.81,547.54) --
	(130.82,547.54) --
	(130.84,547.54) --
	(130.86,547.55) --
	(130.86,547.55) --
	(130.86,547.55) --
	(130.87,547.55) --
	(130.87,547.55) --
	(130.87,547.55) --
	(130.88,547.55) --
	(130.88,547.55) --
	(130.89,547.55) --
	(130.89,547.55) --
	(130.89,547.55) --
	(130.89,547.55) --
	(130.89,547.55) --
	(130.90,547.55) --
	(130.91,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.92,547.55) --
	(130.93,547.55) --
	(130.94,547.55) --
	(130.94,547.55) --
	(130.96,547.55) --
	(130.96,547.55) --
	(130.96,547.55) --
	(130.96,547.55) --
	(130.98,547.56) --
	(130.98,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(130.99,547.56) --
	(131.00,547.56) --
	(131.00,547.56) --
	(131.01,547.56) --
	(131.02,547.56) --
	(131.02,547.56) --
	(131.03,547.56) --
	(131.04,547.56) --
	(131.04,547.56) --
	(131.04,547.56) --
	(131.05,547.56) --
	(131.06,547.56) --
	(131.06,547.56) --
	(131.06,547.56) --
	(131.06,547.56) --
	(131.07,547.57) --
	(131.07,547.57) --
	(131.07,547.57) --
	(131.07,547.57) --
	(131.07,547.57) --
	(131.07,547.57) --
	(131.08,547.57) --
	(131.10,547.57) --
	(131.10,547.57) --
	(131.10,547.57) --
	(131.10,547.57) --
	(131.10,547.57) --
	(131.10,547.57) --
	(131.11,547.57) --
	(131.11,547.58) --
	(131.11,547.58) --
	(131.11,547.58) --
	(131.12,547.58) --
	(131.13,547.58) --
	(131.17,547.58) --
	(131.18,547.58) --
	(131.18,547.58) --
	(131.18,547.58) --
	(131.18,547.58) --
	(131.20,547.58) --
	(131.20,547.58) --
	(131.21,547.58) --
	(131.21,547.58) --
	(131.22,547.58) --
	(131.22,547.58) --
	(131.24,547.58) --
	(131.24,547.58) --
	(131.26,547.58) --
	(131.26,547.58) --
	(131.26,547.58) --
	(131.27,547.58) --
	(131.27,547.58) --
	(131.28,547.58) --
	(131.28,547.58) --
	(131.28,547.59) --
	(131.28,547.59) --
	(131.28,547.59) --
	(131.29,547.59) --
	(131.29,547.59) --
	(131.30,547.59) --
	(131.30,547.59) --
	(131.31,547.59) --
	(131.31,547.59) --
	(131.32,547.59) --
	(131.32,547.59) --
	(131.32,547.59) --
	(131.34,547.59) --
	(131.34,547.59) --
	(131.34,547.59) --
	(131.35,547.59) --
	(131.35,547.59) --
	(131.36,547.59) --
	(131.36,547.59) --
	(131.36,547.59) --
	(131.36,547.59) --
	(131.38,547.59) --
	(131.39,547.59) --
	(131.39,547.60) --
	(131.40,547.60) --
	(131.40,547.60) --
	(131.40,547.60) --
	(131.40,547.60) --
	(131.40,547.60) --
	(131.41,547.60) --
	(131.41,547.60) --
	(131.41,547.60) --
	(131.42,547.60) --
	(131.42,547.60) --
	(131.42,547.60) --
	(131.42,547.60) --
	(131.43,547.60) --
	(131.43,547.60) --
	(131.43,547.60) --
	(131.43,547.60) --
	(131.43,547.60) --
	(131.44,547.60) --
	(131.44,547.60) --
	(131.45,547.60) --
	(131.45,547.60) --
	(131.47,547.60) --
	(131.47,547.60) --
	(131.48,547.60) --
	(131.50,547.60) --
	(131.52,547.60) --
	(131.52,547.60) --
	(131.53,547.60) --
	(131.53,547.60) --
	(131.54,547.60) --
	(131.60,547.61) --
	(131.61,547.61) --
	(131.61,547.61) --
	(131.62,547.61) --
	(131.62,547.61) --
	(131.62,547.61) --
	(131.63,547.61) --
	(131.64,547.61) --
	(131.64,547.61) --
	(131.64,547.61) --
	(131.66,547.61) --
	(131.73,547.61) --
	(131.73,547.61) --
	(131.75,547.61) --
	(131.76,547.61) --
	(131.76,547.61) --
	(131.77,547.61) --
	(131.77,547.61) --
	(131.78,547.61) --
	(131.79,547.61) --
	(131.80,547.61) --
	(131.80,547.61) --
	(131.80,547.61) --
	(131.81,547.61) --
	(131.81,547.61) --
	(131.81,547.61) --
	(131.81,547.61) --
	(131.81,547.61) --
	(131.82,547.61) --
	(131.82,547.61) --
	(131.82,547.61) --
	(131.82,547.61) --
	(131.82,547.61) --
	(131.82,547.61) --
	(131.82,547.61) --
	(131.82,547.62) --
	(131.82,547.62) --
	(131.83,547.62) --
	(131.83,547.62) --
	(131.84,547.62) --
	(131.84,547.62) --
	(131.86,547.62) --
	(131.87,547.62) --
	(131.87,547.62) --
	(131.89,547.62) --
	(131.89,547.62) --
	(131.89,547.62) --
	(131.89,547.62) --
	(131.90,547.63) --
	(131.90,547.63) --
	(131.90,547.63) --
	(131.92,547.63) --
	(131.92,547.63) --
	(131.96,547.63) --
	(131.97,547.63) --
	(131.97,547.63) --
	(131.98,547.63) --
	(131.98,547.63) --
	(132.00,547.63) --
	(132.00,547.63) --
	(132.00,547.63) --
	(132.01,547.63) --
	(132.01,547.63) --
	(132.01,547.63) --
	(132.04,547.63) --
	(132.12,547.63) --
	(132.13,547.64) --
	(132.14,547.64) --
	(132.15,547.64) --
	(132.16,547.64) --
	(132.19,547.64) --
	(132.19,547.64) --
	(132.20,547.64) --
	(132.21,547.64) --
	(132.21,547.64) --
	(132.22,547.64) --
	(132.24,547.64) --
	(132.26,547.64) --
	(132.30,547.64) --
	(132.31,547.64) --
	(132.32,547.64) --
	(132.32,547.64) --
	(132.32,547.64) --
	(132.32,547.64) --
	(132.32,547.64) --
	(132.32,547.64) --
	(132.33,547.64) --
	(132.33,547.64) --
	(132.39,547.65) --
	(132.39,547.65) --
	(132.42,547.65) --
	(132.42,547.65) --
	(132.43,547.65) --
	(132.44,547.65) --
	(132.44,547.65) --
	(132.47,547.65) --
	(132.47,547.65) --
	(132.49,547.65) --
	(132.51,547.65) --
	(132.51,547.65) --
	(132.51,547.65) --
	(132.51,547.65) --
	(132.51,547.66) --
	(132.51,547.66) --
	(132.51,547.66) --
	(132.51,547.66) --
	(132.51,547.66) --
	(132.51,547.66) --
	(132.52,547.66) --
	(132.52,547.66) --
	(132.52,547.66) --
	(132.53,547.66) --
	(132.54,547.66) --
	(132.54,547.66) --
	(132.55,547.66) --
	(132.56,547.66) --
	(132.58,547.66) --
	(132.58,547.66) --
	(132.58,547.66) --
	(132.58,547.66) --
	(132.58,547.67) --
	(132.58,547.67) --
	(132.58,547.67) --
	(132.58,547.67) --
	(132.59,547.67) --
	(132.61,547.67) --
	(132.62,547.67) --
	(132.62,547.67) --
	(132.62,547.67) --
	(132.62,547.67) --
	(132.64,547.67) --
	(132.64,547.67) --
	(132.64,547.67) --
	(132.65,547.67) --
	(132.65,547.67) --
	(132.66,547.67) --
	(132.68,547.67) --
	(132.69,547.67) --
	(132.69,547.68) --
	(132.70,547.68) --
	(132.70,547.68) --
	(132.70,547.68) --
	(132.71,547.68) --
	(132.71,547.68) --
	(132.71,547.68) --
	(132.72,547.68) --
	(132.72,547.68) --
	(132.73,547.68) --
	(132.73,547.68) --
	(132.74,547.68) --
	(132.76,547.68) --
	(132.76,547.68) --
	(132.79,547.68) --
	(132.79,547.68) --
	(132.80,547.68) --
	(132.82,547.69) --
	(132.84,547.69) --
	(132.85,547.69) --
	(132.92,547.69) --
	(132.93,547.69) --
	(132.93,547.69) --
	(132.94,547.69) --
	(132.95,547.69) --
	(132.95,547.69) --
	(132.95,547.69) --
	(132.95,547.69) --
	(132.96,547.69) --
	(132.96,547.69) --
	(132.97,547.69) --
	(132.97,547.69) --
	(132.97,547.69) --
	(132.97,547.69) --
	(132.98,547.69) --
	(132.98,547.69) --
	(132.98,547.69) --
	(132.98,547.69) --
	(132.99,547.69) --
	(132.99,547.70) --
	(132.99,547.70) --
	(133.00,547.70) --
	(133.00,547.70) --
	(133.00,547.70) --
	(133.01,547.70) --
	(133.02,547.70) --
	(133.02,547.70) --
	(133.02,547.70) --
	(133.03,547.70) --
	(133.04,547.70) --
	(133.04,547.70) --
	(133.04,547.70) --
	(133.04,547.70) --
	(133.05,547.70) --
	(133.06,547.70) --
	(133.06,547.70) --
	(133.10,547.70) --
	(133.11,547.70) --
	(133.12,547.70) --
	(133.12,547.71) --
	(133.13,547.71) --
	(133.13,547.71) --
	(133.14,547.71) --
	(133.14,547.71) --
	(133.15,547.71) --
	(133.15,547.71) --
	(133.17,547.71) --
	(133.19,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.20,547.71) --
	(133.23,547.71) --
	(133.23,547.71) --
	(133.24,547.71) --
	(133.25,547.72) --
	(133.25,547.72) --
	(133.27,547.72) --
	(133.27,547.72) --
	(133.27,547.72) --
	(133.28,547.72) --
	(133.28,547.72) --
	(133.28,547.72) --
	(133.30,547.72) --
	(133.31,547.72) --
	(133.31,547.72) --
	(133.33,547.72) --
	(133.33,547.72) --
	(133.34,547.72) --
	(133.38,547.72) --
	(133.41,547.72) --
	(133.44,547.72) --
	(133.48,547.72) --
	(133.48,547.72) --
	(133.49,547.73) --
	(133.50,547.73) --
	(133.50,547.73) --
	(133.50,547.73) --
	(133.52,547.73) --
	(133.53,547.73) --
	(133.54,547.73) --
	(133.55,547.73) --
	(133.55,547.73) --
	(133.56,547.73) --
	(133.58,547.73) --
	(133.58,547.73) --
	(133.58,547.73) --
	(133.59,547.73) --
	(133.60,547.73) --
	(133.60,547.73) --
	(133.65,547.73) --
	(133.65,547.74) --
	(133.66,547.74) --
	(133.67,547.74) --
	(133.69,547.75) --
	(133.73,547.75) --
	(133.74,547.75) --
	(133.75,547.75) --
	(133.75,547.75) --
	(133.75,547.75) --
	(133.81,547.76) --
	(133.82,547.76) --
	(133.88,547.76) --
	(133.91,547.76) --
	(133.91,547.76) --
	(133.91,547.76) --
	(133.93,547.76) --
	(133.96,547.76) --
	(133.97,547.76) --
	(133.98,547.76) --
	(134.01,547.77) --
	(134.05,547.77) --
	(134.11,547.77) --
	(134.11,547.77) --
	(134.14,547.77) --
	(134.14,547.77) --
	(134.15,547.77) --
	(134.15,547.77) --
	(134.16,547.77) --
	(134.18,547.77) --
	(134.26,547.77) --
	(134.26,547.77) --
	(134.27,547.77) --
	(134.29,547.77) --
	(134.29,547.77) --
	(134.31,547.77) --
	(134.31,547.77) --
	(134.35,547.77) --
	(134.35,547.77) --
	(134.35,547.77) --
	(134.36,547.77) --
	(134.36,547.77) --
	(134.36,547.77) --
	(134.36,547.77) --
	(134.36,547.78) --
	(134.36,547.78) --
	(134.36,547.78) --
	(134.36,547.78) --
	(134.37,547.78) --
	(134.37,547.78) --
	(134.38,547.78) --
	(134.38,547.78) --
	(134.38,547.78) --
	(134.40,547.78) --
	(134.40,547.78) --
	(134.40,547.78) --
	(134.40,547.78) --
	(134.41,547.78) --
	(134.41,547.78) --
	(134.41,547.78) --
	(134.41,547.78) --
	(134.42,547.78) --
	(134.43,547.78) --
	(134.45,547.78) --
	(134.46,547.78) --
	(134.46,547.78) --
	(134.47,547.78) --
	(134.47,547.78) --
	(134.47,547.79) --
	(134.47,547.79) --
	(134.52,547.79) --
	(134.54,547.79) --
	(134.56,547.79) --
	(134.56,547.80) --
	(134.57,547.80) --
	(134.58,547.80) --
	(134.59,547.80) --
	(134.60,547.80) --
	(134.62,547.80) --
	(134.62,547.81) --
	(134.62,547.81) --
	(134.62,547.81) --
	(134.63,547.81) --
	(134.63,547.81) --
	(134.64,547.81) --
	(134.64,547.81) --
	(134.68,547.81) --
	(134.70,547.81) --
	(134.71,547.81) --
	(134.72,547.81) --
	(134.73,547.82) --
	(134.75,547.82) --
	(134.75,547.82) --
	(134.77,547.82) --
	(134.77,547.82) --
	(134.80,547.82) --
	(134.81,547.82) --
	(134.81,547.82) --
	(134.82,547.82) --
	(134.82,547.82) --
	(134.82,547.82) --
	(134.83,547.82) --
	(134.83,547.82) --
	(134.85,547.82) --
	(134.87,547.82) --
	(134.87,547.82) --
	(134.87,547.82) --
	(134.87,547.82) --
	(134.87,547.83) --
	(134.87,547.83) --
	(134.88,547.83) --
	(134.88,547.83) --
	(134.90,547.83) --
	(134.91,547.83) --
	(134.95,547.83) --
	(134.95,547.83) --
	(134.95,547.83) --
	(134.96,547.83) --
	(134.97,547.83) --
	(134.97,547.83) --
	(134.99,547.84) --
	(135.04,547.84) --
	(135.04,547.84) --
	(135.06,547.84) --
	(135.06,547.84) --
	(135.06,547.84) --
	(135.06,547.84) --
	(135.07,547.84) --
	(135.07,547.84) --
	(135.07,547.84) --
	(135.07,547.84) --
	(135.08,547.84) --
	(135.09,547.84) --
	(135.09,547.84) --
	(135.09,547.84) --
	(135.10,547.84) --
	(135.12,547.84) --
	(135.12,547.84) --
	(135.13,547.84) --
	(135.13,547.84) --
	(135.13,547.84) --
	(135.13,547.84) --
	(135.14,547.84) --
	(135.15,547.84) --
	(135.15,547.84) --
	(135.15,547.84) --
	(135.19,547.84) --
	(135.19,547.84) --
	(135.19,547.85) --
	(135.20,547.85) --
	(135.20,547.85) --
	(135.21,547.85) --
	(135.24,547.85) --
	(135.24,547.85) --
	(135.25,547.85) --
	(135.30,547.85) --
	(135.30,547.85) --
	(135.32,547.85) --
	(135.34,547.85) --
	(135.35,547.85) --
	(135.35,547.85) --
	(135.35,547.85) --
	(135.36,547.85) --
	(135.36,547.85) --
	(135.38,547.85) --
	(135.38,547.85) --
	(135.38,547.85) --
	(135.39,547.85) --
	(135.39,547.85) --
	(135.40,547.85) --
	(135.40,547.85) --
	(135.40,547.85) --
	(135.40,547.86) --
	(135.40,547.86) --
	(135.40,547.86) --
	(135.40,547.86) --
	(135.40,547.86) --
	(135.41,547.86) --
	(135.44,547.86) --
	(135.47,547.86) --
	(135.51,547.86) --
	(135.51,547.86) --
	(135.51,547.86) --
	(135.51,547.86) --
	(135.51,547.86) --
	(135.52,547.86) --
	(135.58,547.86) --
	(135.58,547.86) --
	(135.59,547.86) --
	(135.59,547.87) --
	(135.60,547.87) --
	(135.60,547.87) --
	(135.60,547.87) --
	(135.61,547.87) --
	(135.61,547.87) --
	(135.61,547.87) --
	(135.61,547.87) --
	(135.61,547.87) --
	(135.62,547.87) --
	(135.62,547.87) --
	(135.64,547.87) --
	(135.64,547.87) --
	(135.64,547.87) --
	(135.64,547.87) --
	(135.64,547.87) --
	(135.65,547.87) --
	(135.65,547.87) --
	(135.69,547.87) --
	(135.74,547.87) --
	(135.74,547.87) --
	(135.78,547.88) --
	(135.80,547.88) --
	(135.82,547.88) --
	(135.82,547.88) --
	(135.82,547.88) --
	(135.89,547.88) --
	(135.91,547.88) --
	(135.92,547.88) --
	(135.92,547.88) --
	(135.92,547.88) --
	(135.93,547.88) --
	(135.93,547.88) --
	(135.96,547.88) --
	(135.96,547.88) --
	(135.96,547.88) --
	(135.96,547.89) --
	(135.96,547.89) --
	(135.97,547.89) --
	(135.97,547.89) --
	(135.97,547.89) --
	(135.98,547.89) --
	(135.98,547.89) --
	(135.99,547.89) --
	(136.00,547.89) --
	(136.00,547.89) --
	(136.01,547.89) --
	(136.01,547.89) --
	(136.02,547.89) --
	(136.03,547.89) --
	(136.04,547.89) --
	(136.05,547.89) --
	(136.05,547.89) --
	(136.05,547.89) --
	(136.05,547.89) --
	(136.06,547.89) --
	(136.13,547.89) --
	(136.13,547.89) --
	(136.13,547.89) --
	(136.14,547.89) --
	(136.14,547.89) --
	(136.14,547.89) --
	(136.15,547.89) --
	(136.18,547.90) --
	(136.18,547.90) --
	(136.20,547.90) --
	(136.20,547.90) --
	(136.20,547.90) --
	(136.28,547.90) --
	(136.28,547.90) --
	(136.31,547.90) --
	(136.35,547.90) --
	(136.35,547.90) --
	(136.35,547.90) --
	(136.36,547.90) --
	(136.41,547.90) --
	(136.41,547.90) --
	(136.49,547.90) --
	(136.51,547.90) --
	(136.51,547.90) --
	(136.52,547.90) --
	(136.53,547.90) --
	(136.54,547.90) --
	(136.55,547.90) --
	(136.57,547.90) --
	(136.57,547.90) --
	(136.58,547.90) --
	(136.58,547.90) --
	(136.59,547.90) --
	(136.60,547.90) --
	(136.61,547.90) --
	(136.62,547.90) --
	(136.63,547.91) --
	(136.63,547.91) --
	(136.65,547.91) --
	(136.67,547.91) --
	(136.67,547.91) --
	(136.67,547.91) --
	(136.68,547.91) --
	(136.69,547.91) --
	(136.69,547.91) --
	(136.70,547.91) --
	(136.74,547.91) --
	(136.76,547.91) --
	(136.78,547.91) --
	(136.80,547.91) --
	(136.81,547.91) --
	(136.81,547.91) --
	(136.82,547.91) --
	(136.87,547.91) --
	(136.87,547.91) --
	(136.87,547.91) --
	(136.88,547.91) --
	(136.88,547.91) --
	(136.88,547.91) --
	(136.88,547.91) --
	(136.88,547.91) --
	(136.89,547.91) --
	(136.89,547.91) --
	(136.91,547.91) --
	(136.91,547.91) --
	(136.91,547.91) --
	(136.91,547.91) --
	(136.91,547.92) --
	(136.91,547.92) --
	(136.92,547.92) --
	(136.92,547.92) --
	(136.93,547.92) --
	(136.93,547.92) --
	(136.93,547.92) --
	(136.93,547.92) --
	(136.94,547.92) --
	(136.96,547.92) --
	(136.96,547.92) --
	(136.97,547.92) --
	(136.97,547.92) --
	(136.98,547.92) --
	(136.98,547.92) --
	(136.99,547.92) --
	(137.05,547.92) --
	(137.07,547.92) --
	(137.08,547.92) --
	(137.11,547.92) --
	(137.11,547.92) --
	(137.12,547.92) --
	(137.12,547.92) --
	(137.14,547.92) --
	(137.16,547.92) --
	(137.18,547.92) --
	(137.18,547.92) --
	(137.19,547.92) --
	(137.21,547.92) --
	(137.21,547.93) --
	(137.24,547.93) --
	(137.24,547.93) --
	(137.26,547.93) --
	(137.26,547.93) --
	(137.26,547.93) --
	(137.27,547.93) --
	(137.27,547.93) --
	(137.27,547.93) --
	(137.28,547.93) --
	(137.28,547.93) --
	(137.30,547.93) --
	(137.30,547.93) --
	(137.30,547.93) --
	(137.31,547.93) --
	(137.38,547.93) --
	(137.40,547.93) --
	(137.41,547.93) --
	(137.43,547.93) --
	(137.43,547.93) --
	(137.43,547.93) --
	(137.44,547.93) --
	(137.47,547.93) --
	(137.47,547.93) --
	(137.48,547.93) --
	(137.48,547.93) --
	(137.49,547.93) --
	(137.53,547.93) --
	(137.53,547.93) --
	(137.53,547.93) --
	(137.53,547.93) --
	(137.54,547.93) --
	(137.55,547.93) --
	(137.55,547.94) --
	(137.55,547.94) --
	(137.58,547.94) --
	(137.59,547.94) --
	(137.59,547.94) --
	(137.59,547.94) --
	(137.61,547.94) --
	(137.61,547.94) --
	(137.62,547.94) --
	(137.62,547.94) --
	(137.63,547.94) --
	(137.64,547.94) --
	(137.67,547.94) --
	(137.68,547.94) --
	(137.70,547.94) --
	(137.70,547.94) --
	(137.72,547.94) --
	(137.73,547.94) --
	(137.73,547.94) --
	(137.76,547.94) --
	(137.76,547.94) --
	(137.77,547.94) --
	(137.77,547.94) --
	(137.80,547.94) --
	(137.82,547.94) --
	(137.82,547.94) --
	(137.84,547.94) --
	(137.85,547.94) --
	(137.86,547.94) --
	(137.88,547.94) --
	(137.88,547.94) --
	(137.88,547.95) --
	(137.89,547.95) --
	(137.89,547.95) --
	(137.90,547.95) --
	(137.90,547.95) --
	(137.90,547.95) --
	(137.90,547.95) --
	(137.92,547.95) --
	(137.93,547.95) --
	(137.94,547.95) --
	(138.01,547.95) --
	(138.01,547.95) --
	(138.01,547.95) --
	(138.01,547.95) --
	(138.01,547.95) --
	(138.01,547.95) --
	(138.02,547.95) --
	(138.02,547.95) --
	(138.02,547.95) --
	(138.04,547.95) --
	(138.09,547.95) --
	(138.09,547.95) --
	(138.10,547.95) --
	(138.11,547.95) --
	(138.11,547.95) --
	(138.12,547.95) --
	(138.13,547.95) --
	(138.13,547.95) --
	(138.14,547.95) --
	(138.14,547.95) --
	(138.14,547.96) --
	(138.14,547.96) --
	(138.15,547.96) --
	(138.18,547.96) --
	(138.24,547.96) --
	(138.32,547.96) --
	(138.33,547.96) --
	(138.34,547.96) --
	(138.37,547.96) --
	(138.38,547.96) --
	(138.39,547.96) --
	(138.40,547.96) --
	(138.42,547.96) --
	(138.42,547.96) --
	(138.42,547.96) --
	(138.42,547.96) --
	(138.44,547.96) --
	(138.44,547.96) --
	(138.44,547.96) --
	(138.45,547.96) --
	(138.47,547.96) --
	(138.47,547.96) --
	(138.47,547.96) --
	(138.47,547.96) --
	(138.51,547.96) --
	(138.52,547.96) --
	(138.53,547.96) --
	(138.53,547.96) --
	(138.53,547.96) --
	(138.60,547.96) --
	(138.60,547.96) --
	(138.61,547.96) --
	(138.61,547.96) --
	(138.61,547.96) --
	(138.64,547.97) --
	(138.68,547.97) --
	(138.72,547.97) --
	(138.72,547.97) --
	(138.76,547.97) --
	(138.76,547.97) --
	(138.77,547.97) --
	(138.78,547.97) --
	(138.79,547.97) --
	(138.83,547.97) --
	(138.83,547.97) --
	(138.84,547.97) --
	(138.87,547.97) --
	(138.89,547.97) --
	(138.91,547.97) --
	(138.91,547.97) --
	(138.95,547.97) --
	(138.95,547.97) --
	(138.96,547.97) --
	(139.11,547.97) --
	(139.11,547.98) --
	(139.13,547.98) --
	(139.14,547.98) --
	(139.14,547.98) --
	(139.15,547.98) --
	(139.28,547.98) --
	(139.29,547.98) --
	(139.29,547.98) --
	(139.29,547.98) --
	(139.29,547.98) --
	(139.29,547.98) --
	(139.29,547.98) --
	(139.29,547.99) --
	(139.30,547.99) --
	(139.43,547.99) --
	(139.60,547.99) --
	(139.60,547.99) --
	(139.62,547.99) --
	(139.62,547.99) --
	(139.62,547.99) --
	(139.63,547.99) --
	(139.68,547.99) --
	(139.78,547.99) --
	(139.81,547.99) --
	(139.90,547.99) --
	(139.92,547.99) --
	(139.93,547.99) --
	(140.19,547.99) --
	(140.43,547.99) --
	(140.57,547.99) --
	(140.57,547.99) --
	(140.57,547.99) --
	(140.57,548.00) --
	(140.57,548.00) --
	(140.57,548.00) --
	(140.57,548.00) --
	(140.57,548.00) --
	(140.59,548.00) --
	(140.59,548.00) --
	(140.59,548.00) --
	(140.92,548.00) --
	(140.92,548.00) --
	(140.92,548.00) --
	(140.92,548.00) --
	(140.92,548.01) --
	(140.92,548.01) --
	(140.92,548.01) --
	(140.92,548.01) --
	(140.92,548.01) --
	(140.99,548.01) --
	(141.20,548.01) --
	(141.44,548.01) --
	(141.86,548.01) --
	(142.06,548.01) --
	(142.17,548.01) --
	(142.19,548.01) --
	(142.29,548.02) --
	(142.30,548.02) --
	(142.42,548.02) --
	(142.85,548.02) --
	(142.86,548.02) --
	(142.89,548.02) --
	(142.93,548.02) --
	(142.97,548.02) --
	(143.32,548.02) --
	(143.34,548.02) --
	(143.37,548.02) --
	(143.41,548.02) --
	(143.42,548.02) --
	(143.44,548.02) --
	(143.93,548.02) --
	(143.95,548.02) --
	(143.98,548.02) --
	(144.02,548.02) --
	(144.71,548.02) --
	(144.74,548.02) --
	(144.80,548.02) --
	(144.81,548.02) --
	(144.87,548.02) --
	(145.26,548.02);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.19, 93.16) --
	(169.53,131.07) --
	(170.28,168.97) --
	(170.59,206.88) --
	(170.92,244.78) --
	(172.45,282.69) --
	(172.71,320.59) --
	(173.10,358.50) --
	(175.12,396.40) --
	(175.15,434.31) --
	(180.79,472.21) --
	(180.82,510.12) --
	(181.34,548.02);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70, 55.32) --
	(112.54, 55.39) --
	(113.10, 55.45) --
	(113.36, 55.52) --
	(113.81, 55.59) --
	(113.90, 55.65) --
	(114.07, 55.72) --
	(114.09, 55.78) --
	(114.21, 55.85) --
	(114.26, 55.92) --
	(114.39, 55.98) --
	(114.83, 56.05) --
	(114.93, 56.11) --
	(115.17, 56.18) --
	(115.25, 56.25) --
	(115.26, 56.31) --
	(115.46, 56.38) --
	(115.49, 56.44) --
	(115.55, 56.51) --
	(115.58, 56.58) --
	(115.60, 56.64) --
	(115.66, 56.71) --
	(115.81, 56.77) --
	(115.82, 56.84) --
	(115.96, 56.91) --
	(115.99, 56.97) --
	(116.14, 57.04) --
	(116.18, 57.10) --
	(116.19, 57.17) --
	(116.20, 57.24) --
	(116.20, 57.30) --
	(116.23, 57.37) --
	(116.23, 57.43) --
	(116.26, 57.50) --
	(116.36, 57.57) --
	(116.38, 57.63) --
	(116.40, 57.70) --
	(116.45, 57.76) --
	(116.45, 57.83) --
	(116.47, 57.90) --
	(116.47, 57.96) --
	(116.55, 58.03) --
	(116.56, 58.09) --
	(116.60, 58.16) --
	(116.60, 58.23) --
	(116.66, 58.29) --
	(116.68, 58.36) --
	(116.72, 58.42) --
	(116.81, 58.49) --
	(116.87, 58.56) --
	(116.88, 58.62) --
	(116.89, 58.69) --
	(117.00, 58.75) --
	(117.05, 58.82) --
	(117.05, 58.89) --
	(117.06, 58.95) --
	(117.06, 59.02) --
	(117.11, 59.08) --
	(117.14, 59.15) --
	(117.15, 59.22) --
	(117.19, 59.28) --
	(117.20, 59.35) --
	(117.22, 59.41) --
	(117.24, 59.48) --
	(117.27, 59.55) --
	(117.28, 59.61) --
	(117.31, 59.68) --
	(117.34, 59.74) --
	(117.36, 59.81) --
	(117.36, 59.88) --
	(117.37, 59.94) --
	(117.41, 60.01) --
	(117.44, 60.07) --
	(117.44, 60.14) --
	(117.48, 60.21) --
	(117.52, 60.27) --
	(117.52, 60.34) --
	(117.56, 60.40) --
	(117.60, 60.47) --
	(117.62, 60.54) --
	(117.65, 60.60) --
	(117.68, 60.67) --
	(117.70, 60.73) --
	(117.70, 60.80) --
	(117.71, 60.87) --
	(117.78, 60.93) --
	(117.79, 61.00) --
	(117.80, 61.06) --
	(117.83, 61.13) --
	(117.85, 61.20) --
	(117.86, 61.26) --
	(117.88, 61.33) --
	(117.90, 61.39) --
	(117.92, 61.46) --
	(117.95, 61.53) --
	(117.96, 61.59) --
	(117.99, 61.66) --
	(118.00, 61.72) --
	(118.00, 61.79) --
	(118.02, 61.86) --
	(118.03, 61.92) --
	(118.06, 61.99) --
	(118.09, 62.05) --
	(118.09, 62.12) --
	(118.14, 62.19) --
	(118.14, 62.25) --
	(118.17, 62.32) --
	(118.17, 62.38) --
	(118.19, 62.45) --
	(118.22, 62.52) --
	(118.24, 62.58) --
	(118.25, 62.65) --
	(118.27, 62.71) --
	(118.27, 62.78) --
	(118.28, 62.85) --
	(118.29, 62.91) --
	(118.29, 62.98) --
	(118.32, 63.04) --
	(118.33, 63.11) --
	(118.33, 63.18) --
	(118.34, 63.24) --
	(118.35, 63.31) --
	(118.35, 63.37) --
	(118.36, 63.44) --
	(118.37, 63.51) --
	(118.38, 63.57) --
	(118.40, 63.64) --
	(118.40, 63.70) --
	(118.42, 63.77) --
	(118.43, 63.84) --
	(118.43, 63.90) --
	(118.43, 63.97) --
	(118.46, 64.03) --
	(118.46, 64.10) --
	(118.47, 64.17) --
	(118.47, 64.23) --
	(118.48, 64.30) --
	(118.48, 64.36) --
	(118.49, 64.43) --
	(118.49, 64.50) --
	(118.50, 64.56) --
	(118.54, 64.63) --
	(118.55, 64.69) --
	(118.55, 64.76) --
	(118.55, 64.83) --
	(118.57, 64.89) --
	(118.59, 64.96) --
	(118.60, 65.02) --
	(118.62, 65.09) --
	(118.63, 65.16) --
	(118.64, 65.22) --
	(118.65, 65.29) --
	(118.66, 65.35) --
	(118.66, 65.42) --
	(118.66, 65.49) --
	(118.67, 65.55) --
	(118.71, 65.62) --
	(118.72, 65.68) --
	(118.73, 65.75) --
	(118.74, 65.82) --
	(118.75, 65.88) --
	(118.76, 65.95) --
	(118.77, 66.01) --
	(118.77, 66.08) --
	(118.77, 66.15) --
	(118.77, 66.21) --
	(118.79, 66.28) --
	(118.79, 66.34) --
	(118.80, 66.41) --
	(118.81, 66.48) --
	(118.82, 66.54) --
	(118.82, 66.61) --
	(118.82, 66.67) --
	(118.84, 66.74) --
	(118.84, 66.81) --
	(118.85, 66.87) --
	(118.87, 66.94) --
	(118.87, 67.00) --
	(118.87, 67.07) --
	(118.89, 67.14) --
	(118.91, 67.20) --
	(118.92, 67.27) --
	(118.93, 67.33) --
	(118.93, 67.40) --
	(118.94, 67.47) --
	(118.94, 67.53) --
	(118.94, 67.60) --
	(118.95, 67.66) --
	(118.96, 67.73) --
	(118.97, 67.80) --
	(118.97, 67.86) --
	(118.99, 67.93) --
	(119.00, 67.99) --
	(119.00, 68.06) --
	(119.01, 68.13) --
	(119.02, 68.19) --
	(119.04, 68.26) --
	(119.05, 68.32) --
	(119.05, 68.39) --
	(119.06, 68.46) --
	(119.08, 68.52) --
	(119.08, 68.59) --
	(119.08, 68.65) --
	(119.08, 68.72) --
	(119.08, 68.79) --
	(119.08, 68.85) --
	(119.08, 68.92) --
	(119.08, 68.98) --
	(119.08, 69.05) --
	(119.11, 69.12) --
	(119.12, 69.18) --
	(119.13, 69.25) --
	(119.13, 69.31) --
	(119.13, 69.38) --
	(119.14, 69.45) --
	(119.15, 69.51) --
	(119.16, 69.58) --
	(119.17, 69.64) --
	(119.17, 69.71) --
	(119.18, 69.78) --
	(119.18, 69.84) --
	(119.18, 69.91) --
	(119.18, 69.97) --
	(119.19, 70.04) --
	(119.19, 70.11) --
	(119.19, 70.17) --
	(119.22, 70.24) --
	(119.23, 70.30) --
	(119.23, 70.37) --
	(119.23, 70.44) --
	(119.23, 70.50) --
	(119.24, 70.57) --
	(119.26, 70.63) --
	(119.27, 70.70) --
	(119.28, 70.77) --
	(119.28, 70.83) --
	(119.29, 70.90) --
	(119.30, 70.96) --
	(119.30, 71.03) --
	(119.30, 71.10) --
	(119.30, 71.16) --
	(119.31, 71.23) --
	(119.31, 71.29) --
	(119.32, 71.36) --
	(119.32, 71.43) --
	(119.33, 71.49) --
	(119.34, 71.56) --
	(119.34, 71.62) --
	(119.34, 71.69) --
	(119.34, 71.76) --
	(119.35, 71.82) --
	(119.35, 71.89) --
	(119.36, 71.95) --
	(119.38, 72.02) --
	(119.39, 72.09) --
	(119.39, 72.15) --
	(119.40, 72.22) --
	(119.40, 72.28) --
	(119.40, 72.35) --
	(119.42, 72.42) --
	(119.42, 72.48) --
	(119.44, 72.55) --
	(119.44, 72.61) --
	(119.46, 72.68) --
	(119.46, 72.75) --
	(119.48, 72.81) --
	(119.49, 72.88) --
	(119.49, 72.94) --
	(119.49, 73.01) --
	(119.50, 73.08) --
	(119.50, 73.14) --
	(119.51, 73.21) --
	(119.52, 73.27) --
	(119.52, 73.34) --
	(119.53, 73.41) --
	(119.54, 73.47) --
	(119.54, 73.54) --
	(119.55, 73.60) --
	(119.55, 73.67) --
	(119.55, 73.74) --
	(119.56, 73.80) --
	(119.57, 73.87) --
	(119.57, 73.93) --
	(119.57, 74.00) --
	(119.58, 74.07) --
	(119.58, 74.13) --
	(119.58, 74.20) --
	(119.59, 74.26) --
	(119.59, 74.33) --
	(119.59, 74.40) --
	(119.59, 74.46) --
	(119.60, 74.53) --
	(119.60, 74.59) --
	(119.61, 74.66) --
	(119.61, 74.73) --
	(119.62, 74.79) --
	(119.64, 74.86) --
	(119.64, 74.92) --
	(119.65, 74.99) --
	(119.65, 75.06) --
	(119.66, 75.12) --
	(119.67, 75.19) --
	(119.67, 75.25) --
	(119.68, 75.32) --
	(119.68, 75.39) --
	(119.69, 75.45) --
	(119.69, 75.52) --
	(119.70, 75.58) --
	(119.70, 75.65) --
	(119.71, 75.72) --
	(119.72, 75.78) --
	(119.73, 75.85) --
	(119.73, 75.91) --
	(119.75, 75.98) --
	(119.75, 76.05) --
	(119.76, 76.11) --
	(119.76, 76.18) --
	(119.76, 76.24) --
	(119.77, 76.31) --
	(119.77, 76.38) --
	(119.78, 76.44) --
	(119.79, 76.51) --
	(119.79, 76.57) --
	(119.80, 76.64) --
	(119.80, 76.71) --
	(119.80, 76.77) --
	(119.80, 76.84) --
	(119.81, 76.90) --
	(119.82, 76.97) --
	(119.82, 77.04) --
	(119.82, 77.10) --
	(119.82, 77.17) --
	(119.83, 77.23) --
	(119.84, 77.30) --
	(119.85, 77.37) --
	(119.87, 77.43) --
	(119.87, 77.50) --
	(119.87, 77.56) --
	(119.87, 77.63) --
	(119.88, 77.70) --
	(119.89, 77.76) --
	(119.89, 77.83) --
	(119.89, 77.89) --
	(119.90, 77.96) --
	(119.90, 78.03) --
	(119.90, 78.09) --
	(119.91, 78.16) --
	(119.93, 78.22) --
	(119.93, 78.29) --
	(119.93, 78.36) --
	(119.94, 78.42) --
	(119.94, 78.49) --
	(119.95, 78.55) --
	(119.95, 78.62) --
	(119.97, 78.69) --
	(119.97, 78.75) --
	(119.98, 78.82) --
	(119.98, 78.88) --
	(119.98, 78.95) --
	(119.99, 79.02) --
	(119.99, 79.08) --
	(119.99, 79.15) --
	(119.99, 79.21) --
	(120.00, 79.28) --
	(120.00, 79.35) --
	(120.00, 79.41) --
	(120.01, 79.48) --
	(120.01, 79.54) --
	(120.02, 79.61) --
	(120.02, 79.68) --
	(120.02, 79.74) --
	(120.02, 79.81) --
	(120.03, 79.87) --
	(120.03, 79.94) --
	(120.03, 80.01) --
	(120.03, 80.07) --
	(120.04, 80.14) --
	(120.04, 80.20) --
	(120.04, 80.27) --
	(120.06, 80.34) --
	(120.07, 80.40) --
	(120.07, 80.47) --
	(120.08, 80.53) --
	(120.08, 80.60) --
	(120.08, 80.67) --
	(120.09, 80.73) --
	(120.10, 80.80) --
	(120.10, 80.86) --
	(120.10, 80.93) --
	(120.11, 81.00) --
	(120.13, 81.06) --
	(120.13, 81.13) --
	(120.13, 81.19) --
	(120.13, 81.26) --
	(120.13, 81.33) --
	(120.13, 81.39) --
	(120.14, 81.46) --
	(120.16, 81.52) --
	(120.16, 81.59) --
	(120.16, 81.66) --
	(120.17, 81.72) --
	(120.20, 81.79) --
	(120.20, 81.85) --
	(120.21, 81.92) --
	(120.21, 81.99) --
	(120.21, 82.05) --
	(120.21, 82.12) --
	(120.22, 82.18) --
	(120.23, 82.25) --
	(120.23, 82.32) --
	(120.23, 82.38) --
	(120.24, 82.45) --
	(120.24, 82.51) --
	(120.25, 82.58) --
	(120.25, 82.65) --
	(120.26, 82.71) --
	(120.27, 82.78) --
	(120.27, 82.84) --
	(120.27, 82.91) --
	(120.27, 82.98) --
	(120.27, 83.04) --
	(120.28, 83.11) --
	(120.28, 83.17) --
	(120.29, 83.24) --
	(120.29, 83.31) --
	(120.29, 83.37) --
	(120.30, 83.44) --
	(120.30, 83.50) --
	(120.30, 83.57) --
	(120.31, 83.64) --
	(120.31, 83.70) --
	(120.32, 83.77) --
	(120.33, 83.83) --
	(120.33, 83.90) --
	(120.34, 83.97) --
	(120.35, 84.03) --
	(120.35, 84.10) --
	(120.35, 84.16) --
	(120.36, 84.23) --
	(120.36, 84.30) --
	(120.36, 84.36) --
	(120.37, 84.43) --
	(120.37, 84.49) --
	(120.38, 84.56) --
	(120.38, 84.63) --
	(120.38, 84.69) --
	(120.39, 84.76) --
	(120.39, 84.82) --
	(120.39, 84.89) --
	(120.41, 84.96) --
	(120.41, 85.02) --
	(120.41, 85.09) --
	(120.42, 85.15) --
	(120.42, 85.22) --
	(120.42, 85.29) --
	(120.43, 85.35) --
	(120.43, 85.42) --
	(120.43, 85.48) --
	(120.43, 85.55) --
	(120.43, 85.62) --
	(120.44, 85.68) --
	(120.44, 85.75) --
	(120.44, 85.81) --
	(120.45, 85.88) --
	(120.45, 85.95) --
	(120.46, 86.01) --
	(120.47, 86.08) --
	(120.47, 86.14) --
	(120.48, 86.21) --
	(120.48, 86.28) --
	(120.48, 86.34) --
	(120.48, 86.41) --
	(120.50, 86.47) --
	(120.50, 86.54) --
	(120.50, 86.61) --
	(120.51, 86.67) --
	(120.51, 86.74) --
	(120.51, 86.80) --
	(120.52, 86.87) --
	(120.52, 86.94) --
	(120.52, 87.00) --
	(120.53, 87.07) --
	(120.53, 87.13) --
	(120.53, 87.20) --
	(120.54, 87.27) --
	(120.54, 87.33) --
	(120.54, 87.40) --
	(120.55, 87.46) --
	(120.56, 87.53) --
	(120.56, 87.60) --
	(120.56, 87.66) --
	(120.56, 87.73) --
	(120.56, 87.79) --
	(120.56, 87.86) --
	(120.57, 87.93) --
	(120.57, 87.99) --
	(120.58, 88.06) --
	(120.58, 88.12) --
	(120.58, 88.19) --
	(120.58, 88.26) --
	(120.58, 88.32) --
	(120.59, 88.39) --
	(120.59, 88.45) --
	(120.60, 88.52) --
	(120.60, 88.59) --
	(120.61, 88.65) --
	(120.61, 88.72) --
	(120.62, 88.78) --
	(120.62, 88.85) --
	(120.63, 88.92) --
	(120.63, 88.98) --
	(120.63, 89.05) --
	(120.64, 89.11) --
	(120.64, 89.18) --
	(120.65, 89.25) --
	(120.66, 89.31) --
	(120.66, 89.38) --
	(120.67, 89.44) --
	(120.67, 89.51) --
	(120.68, 89.58) --
	(120.69, 89.64) --
	(120.70, 89.71) --
	(120.71, 89.77) --
	(120.71, 89.84) --
	(120.71, 89.91) --
	(120.73, 89.97) --
	(120.73, 90.04) --
	(120.74, 90.10) --
	(120.74, 90.17) --
	(120.74, 90.24) --
	(120.74, 90.30) --
	(120.75, 90.37) --
	(120.75, 90.43) --
	(120.76, 90.50) --
	(120.76, 90.57) --
	(120.76, 90.63) --
	(120.77, 90.70) --
	(120.78, 90.76) --
	(120.78, 90.83) --
	(120.78, 90.90) --
	(120.78, 90.96) --
	(120.79, 91.03) --
	(120.79, 91.09) --
	(120.80, 91.16) --
	(120.80, 91.23) --
	(120.81, 91.29) --
	(120.82, 91.36) --
	(120.82, 91.42) --
	(120.82, 91.49) --
	(120.82, 91.56) --
	(120.82, 91.62) --
	(120.82, 91.69) --
	(120.83, 91.75) --
	(120.84, 91.82) --
	(120.84, 91.89) --
	(120.84, 91.95) --
	(120.85, 92.02) --
	(120.85, 92.08) --
	(120.85, 92.15) --
	(120.85, 92.22) --
	(120.85, 92.28) --
	(120.86, 92.35) --
	(120.86, 92.41) --
	(120.87, 92.48) --
	(120.87, 92.55) --
	(120.87, 92.61) --
	(120.88, 92.68) --
	(120.88, 92.74) --
	(120.89, 92.81) --
	(120.89, 92.88) --
	(120.91, 92.94) --
	(120.91, 93.01) --
	(120.92, 93.07) --
	(120.92, 93.14) --
	(120.93, 93.21) --
	(120.93, 93.27) --
	(120.93, 93.40) --
	(120.94, 93.47) --
	(120.95, 93.54) --
	(120.95, 93.60) --
	(120.95, 93.67) --
	(120.95, 93.73) --
	(120.95, 93.80) --
	(120.96, 93.87) --
	(120.97, 93.93) --
	(120.97, 94.00) --
	(120.97, 94.06) --
	(120.97, 94.13) --
	(120.98, 94.20) --
	(120.98, 94.26) --
	(120.98, 94.33) --
	(120.98, 94.39) --
	(120.98, 94.46) --
	(120.99, 94.53) --
	(120.99, 94.59) --
	(120.99, 94.66) --
	(120.99, 94.72) --
	(120.99, 94.79) --
	(120.99, 94.86) --
	(120.99, 94.92) --
	(121.00, 94.99) --
	(121.00, 95.05) --
	(121.01, 95.12) --
	(121.01, 95.19) --
	(121.01, 95.25) --
	(121.01, 95.32) --
	(121.02, 95.38) --
	(121.02, 95.45) --
	(121.03, 95.52) --
	(121.03, 95.58) --
	(121.03, 95.65) --
	(121.03, 95.71) --
	(121.04, 95.78) --
	(121.04, 95.85) --
	(121.04, 95.91) --
	(121.04, 95.98) --
	(121.04, 96.04) --
	(121.05, 96.11) --
	(121.05, 96.18) --
	(121.06, 96.24) --
	(121.06, 96.31) --
	(121.06, 96.37) --
	(121.07, 96.44) --
	(121.07, 96.51) --
	(121.07, 96.57) --
	(121.08, 96.64) --
	(121.09, 96.70) --
	(121.09, 96.77) --
	(121.09, 96.84) --
	(121.10, 96.90) --
	(121.10, 96.97) --
	(121.10, 97.03) --
	(121.11, 97.10) --
	(121.12, 97.17) --
	(121.13, 97.23) --
	(121.13, 97.30) --
	(121.13, 97.36) --
	(121.13, 97.43) --
	(121.14, 97.50) --
	(121.14, 97.56) --
	(121.15, 97.63) --
	(121.15, 97.69) --
	(121.15, 97.76) --
	(121.15, 97.83) --
	(121.16, 97.89) --
	(121.16, 97.96) --
	(121.16, 98.02) --
	(121.17, 98.09) --
	(121.17, 98.16) --
	(121.18, 98.22) --
	(121.18, 98.29) --
	(121.19, 98.35) --
	(121.19, 98.42) --
	(121.19, 98.49) --
	(121.20, 98.55) --
	(121.20, 98.62) --
	(121.20, 98.68) --
	(121.22, 98.75) --
	(121.23, 98.82) --
	(121.23, 98.88) --
	(121.23, 98.95) --
	(121.24, 99.01) --
	(121.25, 99.08) --
	(121.25, 99.15) --
	(121.26, 99.21) --
	(121.26, 99.28) --
	(121.26, 99.34) --
	(121.26, 99.41) --
	(121.26, 99.48) --
	(121.26, 99.54) --
	(121.26, 99.61) --
	(121.26, 99.67) --
	(121.27, 99.74) --
	(121.27, 99.81) --
	(121.27, 99.87) --
	(121.27, 99.94) --
	(121.27,100.00) --
	(121.28,100.07) --
	(121.28,100.14) --
	(121.28,100.20) --
	(121.28,100.27) --
	(121.29,100.33) --
	(121.30,100.40) --
	(121.30,100.47) --
	(121.30,100.53) --
	(121.31,100.60) --
	(121.31,100.66) --
	(121.31,100.73) --
	(121.32,100.80) --
	(121.32,100.86) --
	(121.32,100.93) --
	(121.32,100.99) --
	(121.34,101.06) --
	(121.34,101.13) --
	(121.34,101.19) --
	(121.35,101.26) --
	(121.35,101.32) --
	(121.36,101.39) --
	(121.36,101.46) --
	(121.37,101.52) --
	(121.37,101.59) --
	(121.37,101.65) --
	(121.39,101.72) --
	(121.39,101.79) --
	(121.40,101.85) --
	(121.40,101.92) --
	(121.40,101.98) --
	(121.40,102.05) --
	(121.41,102.12) --
	(121.41,102.18) --
	(121.41,102.25) --
	(121.42,102.31) --
	(121.42,102.38) --
	(121.42,102.45) --
	(121.42,102.51) --
	(121.42,102.58) --
	(121.43,102.64) --
	(121.44,102.71) --
	(121.44,102.78) --
	(121.44,102.84) --
	(121.44,102.91) --
	(121.45,102.97) --
	(121.46,103.04) --
	(121.46,103.11) --
	(121.46,103.17) --
	(121.47,103.24) --
	(121.48,103.37) --
	(121.48,103.44) --
	(121.48,103.50) --
	(121.49,103.57) --
	(121.49,103.63) --
	(121.49,103.70) --
	(121.49,103.77) --
	(121.50,103.83) --
	(121.50,103.90) --
	(121.51,103.96) --
	(121.52,104.03) --
	(121.52,104.10) --
	(121.53,104.16) --
	(121.54,104.23) --
	(121.55,104.29) --
	(121.56,104.36) --
	(121.56,104.49) --
	(121.56,104.56) --
	(121.56,104.62) --
	(121.56,104.69) --
	(121.57,104.76) --
	(121.57,104.82) --
	(121.57,104.89) --
	(121.57,104.95) --
	(121.58,105.02) --
	(121.58,105.09) --
	(121.58,105.15) --
	(121.58,105.22) --
	(121.58,105.28) --
	(121.59,105.35) --
	(121.60,105.42) --
	(121.60,105.48) --
	(121.60,105.55) --
	(121.61,105.61) --
	(121.61,105.68) --
	(121.61,105.75) --
	(121.61,105.81) --
	(121.62,105.88) --
	(121.62,105.94) --
	(121.62,106.01) --
	(121.62,106.08) --
	(121.63,106.14) --
	(121.63,106.21) --
	(121.63,106.27) --
	(121.63,106.34) --
	(121.64,106.41) --
	(121.64,106.47) --
	(121.64,106.54) --
	(121.64,106.60) --
	(121.65,106.67) --
	(121.65,106.74) --
	(121.65,106.80) --
	(121.65,106.87) --
	(121.65,106.93) --
	(121.66,107.00) --
	(121.66,107.07) --
	(121.66,107.13) --
	(121.66,107.20) --
	(121.66,107.26) --
	(121.67,107.33) --
	(121.67,107.40) --
	(121.67,107.46) --
	(121.68,107.53) --
	(121.68,107.59) --
	(121.69,107.66) --
	(121.69,107.73) --
	(121.70,107.79) --
	(121.70,107.86) --
	(121.70,107.99) --
	(121.70,108.06) --
	(121.70,108.12) --
	(121.70,108.19) --
	(121.71,108.25) --
	(121.71,108.32) --
	(121.71,108.39) --
	(121.72,108.45) --
	(121.73,108.52) --
	(121.74,108.58) --
	(121.75,108.65) --
	(121.75,108.72) --
	(121.75,108.78) --
	(121.75,108.85) --
	(121.76,108.91) --
	(121.76,108.98) --
	(121.76,109.05) --
	(121.76,109.11) --
	(121.76,109.18) --
	(121.76,109.24) --
	(121.76,109.31) --
	(121.77,109.38) --
	(121.77,109.44) --
	(121.78,109.51) --
	(121.78,109.57) --
	(121.78,109.64) --
	(121.78,109.71) --
	(121.78,109.77) --
	(121.78,109.84) --
	(121.78,109.90) --
	(121.78,109.97) --
	(121.79,110.04) --
	(121.79,110.10) --
	(121.79,110.17) --
	(121.79,110.23) --
	(121.80,110.30) --
	(121.81,110.37) --
	(121.81,110.43) --
	(121.81,110.50) --
	(121.82,110.56) --
	(121.83,110.63) --
	(121.83,110.70) --
	(121.84,110.76) --
	(121.84,110.83) --
	(121.84,110.89) --
	(121.84,110.96) --
	(121.85,111.03) --
	(121.85,111.09) --
	(121.85,111.16) --
	(121.85,111.22) --
	(121.86,111.29) --
	(121.86,111.36) --
	(121.86,111.42) --
	(121.88,111.49) --
	(121.89,111.55) --
	(121.89,111.62) --
	(121.89,111.69) --
	(121.90,111.75) --
	(121.90,111.82) --
	(121.90,111.88) --
	(121.91,111.95) --
	(121.91,112.02) --
	(121.92,112.08) --
	(121.93,112.15) --
	(121.93,112.21) --
	(121.94,112.28) --
	(121.95,112.35) --
	(121.95,112.41) --
	(121.95,112.48) --
	(121.96,112.54) --
	(121.96,112.61) --
	(121.96,112.68) --
	(121.97,112.74) --
	(121.98,112.81) --
	(121.99,112.87) --
	(122.00,112.94) --
	(122.00,113.01) --
	(122.00,113.07) --
	(122.01,113.14) --
	(122.01,113.20) --
	(122.02,113.27) --
	(122.03,113.34) --
	(122.03,113.40) --
	(122.03,113.47) --
	(122.03,113.53) --
	(122.03,113.60) --
	(122.03,113.67) --
	(122.04,113.73) --
	(122.04,113.80) --
	(122.04,113.86) --
	(122.05,113.93) --
	(122.05,114.00) --
	(122.06,114.06) --
	(122.07,114.13) --
	(122.07,114.19) --
	(122.07,114.26) --
	(122.08,114.33) --
	(122.08,114.39) --
	(122.08,114.46) --
	(122.08,114.52) --
	(122.09,114.59) --
	(122.09,114.66) --
	(122.10,114.72) --
	(122.10,114.79) --
	(122.10,114.85) --
	(122.12,114.92) --
	(122.12,114.99) --
	(122.13,115.05) --
	(122.13,115.12) --
	(122.13,115.18) --
	(122.13,115.25) --
	(122.14,115.32) --
	(122.14,115.38) --
	(122.14,115.45) --
	(122.14,115.51) --
	(122.15,115.58) --
	(122.15,115.65) --
	(122.15,115.71) --
	(122.16,115.78) --
	(122.16,115.84) --
	(122.16,115.91) --
	(122.17,115.98) --
	(122.17,116.04) --
	(122.17,116.11) --
	(122.18,116.17) --
	(122.18,116.24) --
	(122.18,116.31) --
	(122.18,116.37) --
	(122.18,116.44) --
	(122.19,116.50) --
	(122.19,116.57) --
	(122.19,116.64) --
	(122.20,116.70) --
	(122.20,116.77) --
	(122.20,116.83) --
	(122.20,116.90) --
	(122.20,116.97) --
	(122.21,117.03) --
	(122.21,117.10) --
	(122.21,117.16) --
	(122.21,117.23) --
	(122.21,117.30) --
	(122.21,117.36) --
	(122.22,117.43) --
	(122.22,117.49) --
	(122.22,117.56) --
	(122.22,117.63) --
	(122.22,117.69) --
	(122.22,117.76) --
	(122.23,117.82) --
	(122.23,117.89) --
	(122.23,117.96) --
	(122.24,118.02) --
	(122.24,118.09) --
	(122.24,118.15) --
	(122.24,118.22) --
	(122.25,118.29) --
	(122.25,118.35) --
	(122.25,118.42) --
	(122.25,118.48) --
	(122.25,118.55) --
	(122.26,118.62) --
	(122.26,118.68) --
	(122.26,118.75) --
	(122.27,118.81) --
	(122.27,118.88) --
	(122.27,118.95) --
	(122.28,119.01) --
	(122.28,119.14) --
	(122.29,119.21) --
	(122.29,119.28) --
	(122.29,119.34) --
	(122.30,119.41) --
	(122.30,119.54) --
	(122.31,119.61) --
	(122.31,119.67) --
	(122.31,119.74) --
	(122.31,119.80) --
	(122.32,119.87) --
	(122.32,119.94) --
	(122.32,120.00) --
	(122.32,120.07) --
	(122.33,120.13) --
	(122.33,120.20) --
	(122.33,120.27) --
	(122.34,120.33) --
	(122.34,120.40) --
	(122.34,120.46) --
	(122.34,120.53) --
	(122.35,120.60) --
	(122.35,120.66) --
	(122.36,120.73) --
	(122.36,120.79) --
	(122.36,120.86) --
	(122.36,120.93) --
	(122.37,120.99) --
	(122.37,121.06) --
	(122.38,121.12) --
	(122.38,121.19) --
	(122.38,121.26) --
	(122.39,121.32) --
	(122.39,121.39) --
	(122.40,121.45) --
	(122.40,121.52) --
	(122.41,121.59) --
	(122.42,121.65) --
	(122.42,121.72) --
	(122.42,121.78) --
	(122.42,121.85) --
	(122.42,121.92) --
	(122.42,121.98) --
	(122.43,122.05) --
	(122.44,122.11) --
	(122.44,122.18) --
	(122.44,122.25) --
	(122.44,122.31) --
	(122.44,122.38) --
	(122.45,122.44) --
	(122.45,122.51) --
	(122.45,122.58) --
	(122.46,122.64) --
	(122.47,122.71) --
	(122.47,122.77) --
	(122.47,122.84) --
	(122.47,122.91) --
	(122.47,122.97) --
	(122.47,123.04) --
	(122.47,123.10) --
	(122.48,123.17) --
	(122.48,123.24) --
	(122.49,123.30) --
	(122.49,123.37) --
	(122.49,123.43) --
	(122.49,123.50) --
	(122.50,123.57) --
	(122.51,123.63) --
	(122.51,123.70) --
	(122.51,123.76) --
	(122.51,123.83) --
	(122.51,123.90) --
	(122.52,123.96) --
	(122.52,124.03) --
	(122.52,124.09) --
	(122.52,124.16) --
	(122.53,124.23) --
	(122.53,124.29) --
	(122.53,124.36) --
	(122.53,124.42) --
	(122.53,124.49) --
	(122.54,124.56) --
	(122.54,124.62) --
	(122.54,124.75) --
	(122.54,124.82) --
	(122.55,124.89) --
	(122.55,124.95) --
	(122.55,125.02) --
	(122.56,125.08) --
	(122.56,125.15) --
	(122.56,125.22) --
	(122.56,125.28) --
	(122.56,125.35) --
	(122.57,125.41) --
	(122.57,125.48) --
	(122.58,125.55) --
	(122.58,125.61) --
	(122.58,125.68) --
	(122.59,125.74) --
	(122.59,125.81) --
	(122.59,125.88) --
	(122.60,125.94) --
	(122.60,126.01) --
	(122.60,126.07) --
	(122.61,126.14) --
	(122.61,126.21) --
	(122.61,126.27) --
	(122.62,126.34) --
	(122.62,126.40) --
	(122.62,126.47) --
	(122.63,126.54) --
	(122.63,126.60) --
	(122.63,126.67) --
	(122.63,126.74) --
	(122.64,126.80) --
	(122.64,126.87) --
	(122.64,126.93) --
	(122.65,127.00) --
	(122.65,127.07) --
	(122.65,127.13) --
	(122.66,127.20) --
	(122.66,127.26) --
	(122.66,127.33) --
	(122.66,127.40) --
	(122.66,127.46) --
	(122.66,127.53) --
	(122.67,127.59) --
	(122.67,127.66) --
	(122.68,127.73) --
	(122.68,127.79) --
	(122.68,127.86) --
	(122.69,127.92) --
	(122.69,127.99) --
	(122.69,128.06) --
	(122.69,128.12) --
	(122.70,128.19) --
	(122.70,128.25) --
	(122.70,128.32) --
	(122.70,128.39) --
	(122.70,128.45) --
	(122.70,128.52) --
	(122.71,128.58) --
	(122.71,128.65) --
	(122.72,128.72) --
	(122.72,128.78) --
	(122.72,128.85) --
	(122.73,128.91) --
	(122.73,128.98) --
	(122.73,129.05) --
	(122.74,129.11) --
	(122.74,129.18) --
	(122.74,129.24) --
	(122.75,129.31) --
	(122.75,129.38) --
	(122.75,129.44) --
	(122.76,129.51) --
	(122.76,129.57) --
	(122.76,129.64) --
	(122.76,129.71) --
	(122.76,129.77) --
	(122.77,129.84) --
	(122.77,129.90) --
	(122.78,129.97) --
	(122.78,130.04) --
	(122.78,130.10) --
	(122.78,130.17) --
	(122.78,130.23) --
	(122.79,130.30) --
	(122.79,130.37) --
	(122.80,130.43) --
	(122.80,130.50) --
	(122.80,130.56) --
	(122.80,130.63) --
	(122.81,130.70) --
	(122.81,130.76) --
	(122.81,130.83) --
	(122.81,130.89) --
	(122.81,130.96) --
	(122.82,131.03) --
	(122.82,131.09) --
	(122.83,131.16) --
	(122.83,131.22) --
	(122.83,131.29) --
	(122.83,131.36) --
	(122.83,131.42) --
	(122.83,131.49) --
	(122.84,131.55) --
	(122.84,131.62) --
	(122.84,131.69) --
	(122.85,131.75) --
	(122.85,131.82) --
	(122.85,131.88) --
	(122.85,131.95) --
	(122.85,132.02) --
	(122.85,132.08) --
	(122.86,132.15) --
	(122.86,132.21) --
	(122.87,132.28) --
	(122.88,132.35) --
	(122.88,132.41) --
	(122.88,132.48) --
	(122.89,132.54) --
	(122.89,132.61) --
	(122.89,132.68) --
	(122.89,132.74) --
	(122.89,132.81) --
	(122.90,132.87) --
	(122.90,132.94) --
	(122.90,133.01) --
	(122.91,133.07) --
	(122.91,133.14) --
	(122.92,133.20) --
	(122.92,133.27) --
	(122.92,133.34) --
	(122.92,133.40) --
	(122.92,133.47) --
	(122.93,133.53) --
	(122.93,133.60) --
	(122.94,133.67) --
	(122.94,133.73) --
	(122.94,133.80) --
	(122.94,133.86) --
	(122.95,133.93) --
	(122.95,134.00) --
	(122.96,134.06) --
	(122.96,134.13) --
	(122.96,134.19) --
	(122.96,134.26) --
	(122.96,134.33) --
	(122.97,134.39) --
	(122.98,134.46) --
	(122.98,134.52) --
	(122.98,134.59) --
	(122.99,134.66) --
	(122.99,134.72) --
	(123.00,134.79) --
	(123.01,134.85) --
	(123.01,134.92) --
	(123.02,134.99) --
	(123.03,135.05) --
	(123.03,135.12) --
	(123.04,135.18) --
	(123.04,135.25) --
	(123.04,135.32) --
	(123.04,135.38) --
	(123.04,135.45) --
	(123.04,135.51) --
	(123.04,135.58) --
	(123.05,135.65) --
	(123.05,135.71) --
	(123.06,135.78) --
	(123.06,135.84) --
	(123.06,135.91) --
	(123.06,135.98) --
	(123.06,136.04) --
	(123.06,136.11) --
	(123.07,136.17) --
	(123.07,136.24) --
	(123.07,136.31) --
	(123.07,136.37) --
	(123.07,136.44) --
	(123.07,136.50) --
	(123.08,136.57) --
	(123.08,136.64) --
	(123.08,136.70) --
	(123.08,136.77) --
	(123.08,136.83) --
	(123.09,136.90) --
	(123.09,136.97) --
	(123.10,137.03) --
	(123.10,137.10) --
	(123.10,137.16) --
	(123.10,137.23) --
	(123.10,137.30) --
	(123.10,137.36) --
	(123.10,137.43) --
	(123.11,137.49) --
	(123.11,137.56) --
	(123.11,137.63) --
	(123.11,137.69) --
	(123.12,137.76) --
	(123.12,137.82) --
	(123.12,137.89) --
	(123.13,137.96) --
	(123.13,138.02) --
	(123.14,138.09) --
	(123.14,138.15) --
	(123.14,138.22) --
	(123.14,138.29) --
	(123.14,138.35) --
	(123.14,138.42) --
	(123.15,138.48) --
	(123.15,138.55) --
	(123.15,138.62) --
	(123.16,138.68) --
	(123.16,138.75) --
	(123.16,138.81) --
	(123.16,138.88) --
	(123.17,138.95) --
	(123.17,139.01) --
	(123.17,139.08) --
	(123.17,139.14) --
	(123.18,139.21) --
	(123.18,139.28) --
	(123.18,139.34) --
	(123.18,139.41) --
	(123.19,139.47) --
	(123.20,139.54) --
	(123.20,139.61) --
	(123.20,139.67) --
	(123.20,139.74) --
	(123.20,139.80) --
	(123.20,139.87) --
	(123.21,139.94) --
	(123.22,140.00) --
	(123.22,140.07) --
	(123.22,140.13) --
	(123.22,140.20) --
	(123.22,140.27) --
	(123.22,140.33) --
	(123.22,140.40) --
	(123.23,140.46) --
	(123.23,140.53) --
	(123.23,140.60) --
	(123.24,140.66) --
	(123.24,140.73) --
	(123.24,140.79) --
	(123.24,140.86) --
	(123.24,140.93) --
	(123.24,140.99) --
	(123.24,141.06) --
	(123.24,141.12) --
	(123.24,141.19) --
	(123.24,141.26) --
	(123.24,141.32) --
	(123.25,141.39) --
	(123.25,141.45) --
	(123.25,141.52) --
	(123.25,141.59) --
	(123.25,141.65) --
	(123.25,141.72) --
	(123.25,141.78) --
	(123.26,141.85) --
	(123.26,141.92) --
	(123.27,141.98) --
	(123.27,142.05) --
	(123.28,142.11) --
	(123.28,142.18) --
	(123.28,142.25) --
	(123.28,142.31) --
	(123.29,142.38) --
	(123.29,142.44) --
	(123.29,142.51) --
	(123.30,142.58) --
	(123.30,142.64) --
	(123.31,142.71) --
	(123.31,142.77) --
	(123.31,142.84) --
	(123.31,142.91) --
	(123.32,142.97) --
	(123.32,143.04) --
	(123.32,143.10) --
	(123.32,143.17) --
	(123.32,143.24) --
	(123.33,143.30) --
	(123.33,143.37) --
	(123.34,143.43) --
	(123.34,143.50) --
	(123.34,143.57) --
	(123.34,143.63) --
	(123.34,143.70) --
	(123.34,143.76) --
	(123.34,143.83) --
	(123.35,143.90) --
	(123.35,143.96) --
	(123.36,144.03) --
	(123.36,144.09) --
	(123.36,144.16) --
	(123.36,144.23) --
	(123.36,144.29) --
	(123.36,144.36) --
	(123.37,144.42) --
	(123.38,144.49) --
	(123.38,144.56) --
	(123.38,144.62) --
	(123.38,144.69) --
	(123.38,144.75) --
	(123.39,144.82) --
	(123.39,144.89) --
	(123.39,144.95) --
	(123.39,145.02) --
	(123.40,145.08) --
	(123.40,145.15) --
	(123.40,145.22) --
	(123.40,145.28) --
	(123.41,145.35) --
	(123.41,145.41) --
	(123.41,145.48) --
	(123.41,145.55) --
	(123.41,145.61) --
	(123.41,145.68) --
	(123.42,145.74) --
	(123.42,145.81) --
	(123.42,145.88) --
	(123.42,145.94) --
	(123.43,146.01) --
	(123.43,146.07) --
	(123.43,146.14) --
	(123.43,146.21) --
	(123.44,146.27) --
	(123.44,146.34) --
	(123.44,146.40) --
	(123.44,146.47) --
	(123.45,146.54) --
	(123.45,146.60) --
	(123.45,146.67) --
	(123.45,146.73) --
	(123.45,146.80) --
	(123.45,146.87) --
	(123.45,146.93) --
	(123.46,147.00) --
	(123.46,147.06) --
	(123.46,147.13) --
	(123.46,147.20) --
	(123.46,147.26) --
	(123.46,147.33) --
	(123.46,147.39) --
	(123.47,147.46) --
	(123.47,147.53) --
	(123.47,147.59) --
	(123.47,147.66) --
	(123.47,147.72) --
	(123.48,147.79) --
	(123.48,147.86) --
	(123.48,147.92) --
	(123.48,147.99) --
	(123.49,148.05) --
	(123.49,148.12) --
	(123.49,148.19) --
	(123.50,148.25) --
	(123.50,148.32) --
	(123.50,148.38) --
	(123.50,148.45) --
	(123.51,148.52) --
	(123.51,148.58) --
	(123.51,148.65) --
	(123.51,148.71) --
	(123.52,148.78) --
	(123.52,148.85) --
	(123.52,148.91) --
	(123.52,148.98) --
	(123.52,149.04) --
	(123.52,149.11) --
	(123.53,149.18) --
	(123.53,149.24) --
	(123.53,149.31) --
	(123.53,149.37) --
	(123.53,149.44) --
	(123.54,149.51) --
	(123.54,149.57) --
	(123.54,149.64) --
	(123.54,149.70) --
	(123.55,149.77) --
	(123.55,149.84) --
	(123.55,149.90) --
	(123.55,149.97) --
	(123.56,150.03) --
	(123.56,150.10) --
	(123.57,150.17) --
	(123.57,150.23) --
	(123.57,150.30) --
	(123.57,150.36) --
	(123.57,150.43) --
	(123.57,150.50) --
	(123.58,150.56) --
	(123.58,150.63) --
	(123.58,150.69) --
	(123.59,150.76) --
	(123.59,150.83) --
	(123.59,150.89) --
	(123.60,150.96) --
	(123.60,151.02) --
	(123.60,151.09) --
	(123.61,151.16) --
	(123.61,151.22) --
	(123.61,151.29) --
	(123.61,151.35) --
	(123.62,151.42) --
	(123.62,151.49) --
	(123.63,151.55) --
	(123.63,151.62) --
	(123.64,151.68) --
	(123.64,151.75) --
	(123.64,151.82) --
	(123.64,151.88) --
	(123.64,151.95) --
	(123.65,152.01) --
	(123.66,152.08) --
	(123.67,152.15) --
	(123.68,152.21) --
	(123.68,152.28) --
	(123.68,152.34) --
	(123.68,152.41) --
	(123.69,152.48) --
	(123.69,152.54) --
	(123.69,152.61) --
	(123.70,152.67) --
	(123.70,152.74) --
	(123.70,152.81) --
	(123.70,152.87) --
	(123.70,152.94) --
	(123.70,153.00) --
	(123.70,153.07) --
	(123.71,153.14) --
	(123.71,153.20) --
	(123.71,153.27) --
	(123.71,153.33) --
	(123.72,153.40) --
	(123.72,153.47) --
	(123.72,153.53) --
	(123.73,153.60) --
	(123.73,153.66) --
	(123.74,153.73) --
	(123.74,153.80) --
	(123.74,153.86) --
	(123.74,153.93) --
	(123.74,153.99) --
	(123.75,154.06) --
	(123.75,154.13) --
	(123.75,154.19) --
	(123.75,154.26) --
	(123.76,154.32) --
	(123.76,154.39) --
	(123.76,154.46) --
	(123.77,154.52) --
	(123.77,154.59) --
	(123.78,154.65) --
	(123.78,154.72) --
	(123.78,154.79) --
	(123.79,154.85) --
	(123.80,154.92) --
	(123.80,154.98) --
	(123.81,155.05) --
	(123.81,155.12) --
	(123.81,155.18) --
	(123.81,155.25) --
	(123.81,155.31) --
	(123.81,155.38) --
	(123.82,155.45) --
	(123.82,155.51) --
	(123.82,155.58) --
	(123.83,155.64) --
	(123.83,155.71) --
	(123.83,155.78) --
	(123.83,155.84) --
	(123.83,155.91) --
	(123.83,155.97) --
	(123.84,156.04) --
	(123.84,156.11) --
	(123.84,156.17) --
	(123.84,156.24) --
	(123.84,156.30) --
	(123.85,156.37) --
	(123.86,156.44) --
	(123.86,156.50) --
	(123.86,156.57) --
	(123.86,156.63) --
	(123.86,156.70) --
	(123.87,156.77) --
	(123.87,156.83) --
	(123.88,156.90) --
	(123.89,156.96) --
	(123.89,157.03) --
	(123.90,157.16) --
	(123.90,157.23) --
	(123.90,157.29) --
	(123.90,157.36) --
	(123.90,157.43) --
	(123.90,157.49) --
	(123.91,157.56) --
	(123.91,157.62) --
	(123.91,157.69) --
	(123.91,157.76) --
	(123.91,157.82) --
	(123.91,157.89) --
	(123.91,157.95) --
	(123.91,158.02) --
	(123.91,158.09) --
	(123.91,158.15) --
	(123.92,158.22) --
	(123.92,158.28) --
	(123.92,158.35) --
	(123.92,158.42) --
	(123.92,158.48) --
	(123.92,158.55) --
	(123.92,158.68) --
	(123.93,158.75) --
	(123.93,158.81) --
	(123.93,158.88) --
	(123.93,158.94) --
	(123.94,159.01) --
	(123.94,159.08) --
	(123.94,159.14) --
	(123.94,159.27) --
	(123.95,159.34) --
	(123.95,159.41) --
	(123.95,159.47) --
	(123.96,159.54) --
	(123.97,159.60) --
	(123.97,159.67) --
	(123.97,159.74) --
	(123.97,159.80) --
	(123.98,159.87) --
	(123.99,159.93) --
	(123.99,160.00) --
	(123.99,160.07) --
	(124.00,160.13) --
	(124.00,160.20) --
	(124.00,160.26) --
	(124.01,160.33) --
	(124.01,160.40) --
	(124.01,160.46) --
	(124.02,160.53) --
	(124.02,160.59) --
	(124.02,160.66) --
	(124.02,160.73) --
	(124.02,160.79) --
	(124.02,160.86) --
	(124.02,160.92) --
	(124.03,160.99) --
	(124.03,161.06) --
	(124.03,161.12) --
	(124.03,161.19) --
	(124.03,161.25) --
	(124.03,161.32) --
	(124.03,161.39) --
	(124.03,161.45) --
	(124.04,161.52) --
	(124.04,161.58) --
	(124.04,161.65) --
	(124.04,161.72) --
	(124.04,161.78) --
	(124.04,161.85) --
	(124.05,161.91) --
	(124.05,161.98) --
	(124.05,162.05) --
	(124.05,162.11) --
	(124.05,162.18) --
	(124.05,162.24) --
	(124.05,162.31) --
	(124.06,162.38) --
	(124.06,162.44) --
	(124.06,162.51) --
	(124.07,162.57) --
	(124.07,162.64) --
	(124.08,162.71) --
	(124.08,162.77) --
	(124.08,162.84) --
	(124.09,162.90) --
	(124.09,162.97) --
	(124.09,163.04) --
	(124.09,163.10) --
	(124.10,163.17) --
	(124.10,163.23) --
	(124.10,163.30) --
	(124.10,163.37) --
	(124.11,163.43) --
	(124.11,163.50) --
	(124.11,163.56) --
	(124.12,163.63) --
	(124.12,163.70) --
	(124.12,163.76) --
	(124.12,163.83) --
	(124.12,163.89) --
	(124.13,163.96) --
	(124.13,164.03) --
	(124.13,164.09) --
	(124.13,164.16) --
	(124.13,164.22) --
	(124.14,164.29) --
	(124.14,164.36) --
	(124.14,164.42) --
	(124.15,164.49) --
	(124.16,164.55) --
	(124.16,164.62) --
	(124.16,164.69) --
	(124.16,164.75) --
	(124.17,164.82) --
	(124.17,164.88) --
	(124.17,164.95) --
	(124.18,165.02) --
	(124.18,165.08) --
	(124.18,165.15) --
	(124.18,165.21) --
	(124.19,165.28) --
	(124.19,165.35) --
	(124.19,165.41) --
	(124.20,165.48) --
	(124.20,165.54) --
	(124.20,165.61) --
	(124.21,165.68) --
	(124.22,165.74) --
	(124.22,165.81) --
	(124.22,165.87) --
	(124.23,165.94) --
	(124.23,166.01) --
	(124.23,166.07) --
	(124.25,166.14) --
	(124.25,166.20) --
	(124.26,166.27) --
	(124.26,166.34) --
	(124.26,166.40) --
	(124.26,166.47) --
	(124.27,166.53) --
	(124.27,166.60) --
	(124.27,166.67) --
	(124.28,166.73) --
	(124.28,166.80) --
	(124.29,166.86) --
	(124.29,166.93) --
	(124.30,167.00) --
	(124.30,167.06) --
	(124.30,167.13) --
	(124.31,167.19) --
	(124.31,167.26) --
	(124.31,167.33) --
	(124.31,167.39) --
	(124.31,167.46) --
	(124.31,167.52) --
	(124.32,167.59) --
	(124.32,167.66) --
	(124.33,167.72) --
	(124.33,167.79) --
	(124.33,167.85) --
	(124.34,167.92) --
	(124.34,167.99) --
	(124.35,168.05) --
	(124.35,168.12) --
	(124.35,168.18) --
	(124.36,168.25) --
	(124.36,168.32) --
	(124.36,168.38) --
	(124.37,168.45) --
	(124.37,168.51) --
	(124.37,168.58) --
	(124.37,168.65) --
	(124.38,168.71) --
	(124.39,168.78) --
	(124.39,168.84) --
	(124.39,168.91) --
	(124.40,168.98) --
	(124.40,169.04) --
	(124.41,169.11) --
	(124.41,169.17) --
	(124.41,169.24) --
	(124.41,169.31) --
	(124.42,169.37) --
	(124.42,169.44) --
	(124.42,169.50) --
	(124.43,169.57) --
	(124.43,169.64) --
	(124.43,169.70) --
	(124.44,169.77) --
	(124.44,169.83) --
	(124.44,169.90) --
	(124.44,169.97) --
	(124.44,170.03) --
	(124.45,170.10) --
	(124.45,170.16) --
	(124.46,170.23) --
	(124.46,170.30) --
	(124.46,170.36) --
	(124.46,170.43) --
	(124.47,170.49) --
	(124.47,170.56) --
	(124.47,170.63) --
	(124.48,170.69) --
	(124.48,170.76) --
	(124.49,170.89) --
	(124.50,170.96) --
	(124.50,171.02) --
	(124.50,171.09) --
	(124.50,171.15) --
	(124.51,171.22) --
	(124.51,171.29) --
	(124.51,171.35) --
	(124.51,171.42) --
	(124.51,171.48) --
	(124.52,171.55) --
	(124.52,171.62) --
	(124.52,171.68) --
	(124.53,171.75) --
	(124.53,171.81) --
	(124.53,171.88) --
	(124.54,171.95) --
	(124.54,172.01) --
	(124.54,172.08) --
	(124.54,172.14) --
	(124.54,172.21) --
	(124.56,172.28) --
	(124.56,172.34) --
	(124.56,172.41) --
	(124.56,172.47) --
	(124.56,172.54) --
	(124.56,172.61) --
	(124.57,172.67) --
	(124.57,172.74) --
	(124.57,172.80) --
	(124.57,172.87) --
	(124.57,172.94) --
	(124.57,173.00) --
	(124.58,173.07) --
	(124.58,173.13) --
	(124.58,173.20) --
	(124.58,173.27) --
	(124.59,173.33) --
	(124.59,173.40) --
	(124.59,173.46) --
	(124.59,173.53) --
	(124.60,173.60) --
	(124.60,173.66) --
	(124.61,173.73) --
	(124.61,173.79) --
	(124.61,173.86) --
	(124.61,173.93) --
	(124.62,173.99) --
	(124.62,174.06) --
	(124.62,174.12) --
	(124.62,174.19) --
	(124.63,174.26) --
	(124.63,174.32) --
	(124.63,174.39) --
	(124.65,174.45) --
	(124.65,174.52) --
	(124.65,174.59) --
	(124.66,174.65) --
	(124.66,174.72) --
	(124.66,174.78) --
	(124.66,174.85) --
	(124.66,174.92) --
	(124.66,174.98) --
	(124.66,175.05) --
	(124.67,175.18) --
	(124.68,175.25) --
	(124.68,175.31) --
	(124.68,175.38) --
	(124.68,175.44) --
	(124.69,175.51) --
	(124.69,175.58) --
	(124.69,175.64) --
	(124.69,175.71) --
	(124.69,175.77) --
	(124.69,175.84) --
	(124.70,175.91) --
	(124.70,175.97) --
	(124.70,176.04) --
	(124.70,176.10) --
	(124.70,176.17) --
	(124.71,176.24) --
	(124.71,176.30) --
	(124.71,176.37) --
	(124.71,176.43) --
	(124.71,176.50) --
	(124.72,176.57) --
	(124.72,176.63) --
	(124.72,176.70) --
	(124.72,176.76) --
	(124.72,176.83) --
	(124.72,176.90) --
	(124.73,176.96) --
	(124.73,177.03) --
	(124.74,177.09) --
	(124.74,177.16) --
	(124.75,177.23) --
	(124.75,177.29) --
	(124.75,177.36) --
	(124.75,177.42) --
	(124.75,177.49) --
	(124.75,177.56) --
	(124.76,177.62) --
	(124.76,177.69) --
	(124.76,177.75) --
	(124.76,177.82) --
	(124.77,177.89) --
	(124.77,177.95) --
	(124.77,178.02) --
	(124.77,178.08) --
	(124.77,178.15) --
	(124.77,178.22) --
	(124.78,178.28) --
	(124.78,178.35) --
	(124.78,178.41) --
	(124.78,178.48) --
	(124.78,178.55) --
	(124.78,178.61) --
	(124.79,178.68) --
	(124.79,178.74) --
	(124.79,178.81) --
	(124.80,178.88) --
	(124.80,178.94) --
	(124.80,179.01) --
	(124.80,179.07) --
	(124.81,179.14) --
	(124.81,179.21) --
	(124.81,179.27) --
	(124.81,179.34) --
	(124.81,179.40) --
	(124.82,179.47) --
	(124.82,179.54) --
	(124.83,179.60) --
	(124.83,179.67) --
	(124.83,179.73) --
	(124.83,179.80) --
	(124.83,179.87) --
	(124.83,179.93) --
	(124.84,180.00) --
	(124.84,180.06) --
	(124.84,180.13) --
	(124.84,180.20) --
	(124.84,180.26) --
	(124.85,180.33) --
	(124.85,180.39) --
	(124.85,180.46) --
	(124.86,180.53) --
	(124.86,180.59) --
	(124.86,180.66) --
	(124.87,180.72) --
	(124.87,180.79) --
	(124.88,180.86) --
	(124.88,180.92) --
	(124.88,180.99) --
	(124.89,181.05) --
	(124.89,181.12) --
	(124.90,181.19) --
	(124.90,181.25) --
	(124.91,181.32) --
	(124.91,181.38) --
	(124.91,181.45) --
	(124.91,181.52) --
	(124.92,181.58) --
	(124.92,181.65) --
	(124.92,181.71) --
	(124.92,181.78) --
	(124.92,181.85) --
	(124.92,181.91) --
	(124.93,181.98) --
	(124.93,182.04) --
	(124.93,182.11) --
	(124.94,182.18) --
	(124.94,182.24) --
	(124.95,182.31) --
	(124.95,182.37) --
	(124.95,182.44) --
	(124.95,182.51) --
	(124.95,182.57) --
	(124.96,182.64) --
	(124.96,182.70) --
	(124.96,182.77) --
	(124.96,182.84) --
	(124.97,182.90) --
	(124.97,182.97) --
	(124.97,183.03) --
	(124.97,183.10) --
	(124.97,183.17) --
	(124.97,183.23) --
	(124.97,183.30) --
	(124.98,183.36) --
	(124.98,183.43) --
	(124.98,183.50) --
	(124.99,183.56) --
	(124.99,183.63) --
	(124.99,183.69) --
	(124.99,183.76) --
	(124.99,183.83) --
	(125.00,183.89) --
	(125.00,183.96) --
	(125.00,184.02) --
	(125.00,184.09) --
	(125.01,184.16) --
	(125.01,184.22) --
	(125.01,184.29) --
	(125.02,184.35) --
	(125.02,184.42) --
	(125.03,184.49) --
	(125.03,184.55) --
	(125.03,184.62) --
	(125.03,184.68) --
	(125.04,184.75) --
	(125.04,184.82) --
	(125.05,184.88) --
	(125.05,184.95) --
	(125.05,185.01) --
	(125.05,185.08) --
	(125.05,185.15) --
	(125.05,185.21) --
	(125.06,185.28) --
	(125.06,185.34) --
	(125.06,185.41) --
	(125.07,185.48) --
	(125.07,185.54) --
	(125.07,185.61) --
	(125.07,185.67) --
	(125.08,185.74) --
	(125.08,185.81) --
	(125.08,185.87) --
	(125.08,185.94) --
	(125.08,186.00) --
	(125.08,186.07) --
	(125.08,186.14) --
	(125.08,186.20) --
	(125.08,186.27) --
	(125.09,186.33) --
	(125.09,186.40) --
	(125.09,186.47) --
	(125.09,186.53) --
	(125.10,186.60) --
	(125.10,186.66) --
	(125.10,186.73) --
	(125.11,186.80) --
	(125.11,186.86) --
	(125.12,186.93) --
	(125.12,186.99) --
	(125.12,187.06) --
	(125.12,187.13) --
	(125.12,187.19) --
	(125.13,187.26) --
	(125.14,187.32) --
	(125.14,187.39) --
	(125.14,187.46) --
	(125.15,187.52) --
	(125.15,187.59) --
	(125.15,187.65) --
	(125.15,187.72) --
	(125.16,187.79) --
	(125.16,187.85) --
	(125.16,187.92) --
	(125.16,187.98) --
	(125.17,188.05) --
	(125.17,188.12) --
	(125.17,188.18) --
	(125.17,188.25) --
	(125.17,188.31) --
	(125.17,188.38) --
	(125.17,188.45) --
	(125.18,188.51) --
	(125.18,188.58) --
	(125.18,188.64) --
	(125.19,188.71) --
	(125.19,188.78) --
	(125.19,188.84) --
	(125.19,188.91) --
	(125.19,188.97) --
	(125.19,189.04) --
	(125.20,189.11) --
	(125.20,189.17) --
	(125.20,189.24) --
	(125.20,189.30) --
	(125.20,189.37) --
	(125.20,189.44) --
	(125.21,189.50) --
	(125.21,189.57) --
	(125.21,189.63) --
	(125.21,189.70) --
	(125.21,189.77) --
	(125.21,189.83) --
	(125.21,189.90) --
	(125.21,189.96) --
	(125.21,190.03) --
	(125.21,190.10) --
	(125.21,190.16) --
	(125.21,190.23) --
	(125.22,190.29) --
	(125.22,190.36) --
	(125.22,190.43) --
	(125.22,190.49) --
	(125.22,190.56) --
	(125.22,190.62) --
	(125.23,190.69) --
	(125.23,190.76) --
	(125.23,190.82) --
	(125.23,190.89) --
	(125.24,190.95) --
	(125.24,191.02) --
	(125.24,191.09) --
	(125.25,191.15) --
	(125.25,191.22) --
	(125.25,191.28) --
	(125.25,191.35) --
	(125.25,191.42) --
	(125.25,191.48) --
	(125.25,191.55) --
	(125.25,191.61) --
	(125.26,191.68) --
	(125.26,191.75) --
	(125.26,191.81) --
	(125.26,191.88) --
	(125.26,191.94) --
	(125.26,192.01) --
	(125.27,192.08) --
	(125.27,192.14) --
	(125.27,192.21) --
	(125.27,192.27) --
	(125.27,192.34) --
	(125.28,192.41) --
	(125.28,192.47) --
	(125.29,192.54) --
	(125.29,192.60) --
	(125.29,192.67) --
	(125.30,192.74) --
	(125.30,192.80) --
	(125.30,192.87) --
	(125.30,192.93) --
	(125.31,193.00) --
	(125.31,193.07) --
	(125.32,193.13) --
	(125.32,193.20) --
	(125.32,193.26) --
	(125.32,193.33) --
	(125.33,193.40) --
	(125.33,193.46) --
	(125.33,193.53) --
	(125.34,193.59) --
	(125.34,193.66) --
	(125.34,193.73) --
	(125.34,193.79) --
	(125.35,193.86) --
	(125.35,193.92) --
	(125.35,193.99) --
	(125.35,194.06) --
	(125.36,194.12) --
	(125.36,194.19) --
	(125.36,194.25) --
	(125.36,194.32) --
	(125.36,194.39) --
	(125.37,194.45) --
	(125.37,194.52) --
	(125.38,194.58) --
	(125.38,194.65) --
	(125.38,194.72) --
	(125.38,194.78) --
	(125.38,194.85) --
	(125.38,194.91) --
	(125.38,194.98) --
	(125.39,195.11) --
	(125.39,195.18) --
	(125.40,195.24) --
	(125.41,195.31) --
	(125.41,195.38) --
	(125.41,195.44) --
	(125.42,195.51) --
	(125.42,195.57) --
	(125.42,195.64) --
	(125.42,195.71) --
	(125.43,195.77) --
	(125.43,195.84) --
	(125.44,195.90) --
	(125.44,195.97) --
	(125.44,196.04) --
	(125.44,196.10) --
	(125.44,196.17) --
	(125.45,196.23) --
	(125.45,196.30) --
	(125.46,196.37) --
	(125.46,196.43) --
	(125.46,196.50) --
	(125.46,196.56) --
	(125.46,196.63) --
	(125.47,196.70) --
	(125.47,196.76) --
	(125.47,196.83) --
	(125.47,196.89) --
	(125.47,196.96) --
	(125.47,197.03) --
	(125.48,197.09) --
	(125.48,197.16) --
	(125.48,197.22) --
	(125.48,197.29) --
	(125.48,197.36) --
	(125.48,197.42) --
	(125.48,197.49) --
	(125.48,197.55) --
	(125.48,197.62) --
	(125.49,197.69) --
	(125.49,197.75) --
	(125.49,197.82) --
	(125.49,197.88) --
	(125.49,197.95) --
	(125.50,198.02) --
	(125.50,198.08) --
	(125.50,198.15) --
	(125.50,198.22) --
	(125.50,198.28) --
	(125.50,198.35) --
	(125.51,198.41) --
	(125.51,198.48) --
	(125.51,198.55) --
	(125.51,198.61) --
	(125.51,198.68) --
	(125.52,198.74) --
	(125.52,198.81) --
	(125.52,198.88) --
	(125.52,198.94) --
	(125.52,199.01) --
	(125.53,199.07) --
	(125.53,199.14) --
	(125.53,199.21) --
	(125.53,199.27) --
	(125.54,199.34) --
	(125.55,199.40) --
	(125.55,199.47) --
	(125.55,199.54) --
	(125.56,199.60) --
	(125.56,199.67) --
	(125.56,199.73) --
	(125.56,199.80) --
	(125.56,199.87) --
	(125.56,199.93) --
	(125.57,200.00) --
	(125.57,200.06) --
	(125.57,200.13) --
	(125.57,200.20) --
	(125.57,200.26) --
	(125.57,200.33) --
	(125.58,200.39) --
	(125.58,200.46) --
	(125.58,200.53) --
	(125.58,200.59) --
	(125.58,200.66) --
	(125.58,200.72) --
	(125.58,200.79) --
	(125.58,200.86) --
	(125.58,200.92) --
	(125.59,200.99) --
	(125.59,201.05) --
	(125.59,201.12) --
	(125.59,201.19) --
	(125.60,201.25) --
	(125.60,201.32) --
	(125.60,201.38) --
	(125.60,201.45) --
	(125.60,201.52) --
	(125.60,201.58) --
	(125.61,201.65) --
	(125.61,201.71) --
	(125.61,201.78) --
	(125.61,201.85) --
	(125.62,201.91) --
	(125.62,201.98) --
	(125.62,202.04) --
	(125.62,202.11) --
	(125.63,202.18) --
	(125.63,202.24) --
	(125.63,202.31) --
	(125.63,202.37) --
	(125.64,202.44) --
	(125.64,202.51) --
	(125.64,202.57) --
	(125.64,202.64) --
	(125.64,202.70) --
	(125.64,202.77) --
	(125.65,202.84) --
	(125.65,202.90) --
	(125.66,202.97) --
	(125.66,203.03) --
	(125.66,203.10) --
	(125.66,203.17) --
	(125.66,203.23) --
	(125.67,203.30) --
	(125.67,203.36) --
	(125.68,203.43) --
	(125.68,203.50) --
	(125.68,203.56) --
	(125.69,203.63) --
	(125.69,203.69) --
	(125.69,203.76) --
	(125.69,203.83) --
	(125.70,203.89) --
	(125.70,203.96) --
	(125.70,204.02) --
	(125.70,204.09) --
	(125.71,204.16) --
	(125.71,204.22) --
	(125.71,204.29) --
	(125.71,204.35) --
	(125.71,204.42) --
	(125.71,204.49) --
	(125.71,204.55) --
	(125.71,204.62) --
	(125.71,204.68) --
	(125.71,204.75) --
	(125.72,204.82) --
	(125.72,204.88) --
	(125.72,204.95) --
	(125.72,205.01) --
	(125.73,205.08) --
	(125.74,205.15) --
	(125.74,205.21) --
	(125.74,205.28) --
	(125.75,205.34) --
	(125.75,205.41) --
	(125.75,205.48) --
	(125.75,205.54) --
	(125.76,205.61) --
	(125.76,205.67) --
	(125.76,205.74) --
	(125.76,205.81) --
	(125.77,205.87) --
	(125.77,205.94) --
	(125.78,206.00) --
	(125.78,206.07) --
	(125.78,206.14) --
	(125.78,206.20) --
	(125.79,206.27) --
	(125.79,206.33) --
	(125.79,206.40) --
	(125.79,206.47) --
	(125.80,206.53) --
	(125.80,206.60) --
	(125.80,206.66) --
	(125.80,206.73) --
	(125.80,206.80) --
	(125.80,206.86) --
	(125.80,206.93) --
	(125.80,206.99) --
	(125.81,207.06) --
	(125.81,207.13) --
	(125.81,207.19) --
	(125.81,207.26) --
	(125.82,207.32) --
	(125.82,207.39) --
	(125.82,207.46) --
	(125.82,207.52) --
	(125.82,207.59) --
	(125.83,207.65) --
	(125.83,207.72) --
	(125.83,207.79) --
	(125.83,207.85) --
	(125.83,207.92) --
	(125.84,207.98) --
	(125.84,208.05) --
	(125.84,208.12) --
	(125.84,208.18) --
	(125.85,208.25) --
	(125.85,208.31) --
	(125.85,208.38) --
	(125.85,208.45) --
	(125.85,208.51) --
	(125.85,208.58) --
	(125.85,208.64) --
	(125.86,208.71) --
	(125.86,208.78) --
	(125.86,208.84) --
	(125.87,208.91) --
	(125.87,208.97) --
	(125.88,209.04) --
	(125.88,209.11) --
	(125.89,209.17) --
	(125.89,209.24) --
	(125.90,209.30) --
	(125.90,209.37) --
	(125.90,209.44) --
	(125.90,209.50) --
	(125.90,209.57) --
	(125.90,209.63) --
	(125.90,209.70) --
	(125.91,209.77) --
	(125.92,209.83) --
	(125.92,209.90) --
	(125.93,209.96) --
	(125.94,210.03) --
	(125.94,210.10) --
	(125.94,210.16) --
	(125.95,210.23) --
	(125.95,210.29) --
	(125.95,210.36) --
	(125.95,210.43) --
	(125.95,210.49) --
	(125.95,210.56) --
	(125.95,210.62) --
	(125.96,210.69) --
	(125.97,210.76) --
	(125.97,210.82) --
	(125.98,210.89) --
	(125.98,210.95) --
	(125.98,211.02) --
	(125.98,211.09) --
	(125.98,211.15) --
	(125.98,211.22) --
	(125.98,211.28) --
	(125.99,211.35) --
	(125.99,211.42) --
	(126.00,211.48) --
	(126.00,211.55) --
	(126.00,211.61) --
	(126.00,211.68) --
	(126.00,211.75) --
	(126.01,211.81) --
	(126.01,211.88) --
	(126.01,211.94) --
	(126.02,212.01) --
	(126.03,212.08) --
	(126.03,212.14) --
	(126.03,212.21) --
	(126.03,212.27) --
	(126.03,212.34) --
	(126.04,212.41) --
	(126.04,212.47) --
	(126.05,212.54) --
	(126.05,212.60) --
	(126.05,212.67) --
	(126.05,212.74) --
	(126.06,212.80) --
	(126.06,212.87) --
	(126.06,212.93) --
	(126.06,213.00) --
	(126.07,213.07) --
	(126.07,213.13) --
	(126.07,213.20) --
	(126.07,213.26) --
	(126.08,213.33) --
	(126.08,213.40) --
	(126.08,213.46) --
	(126.08,213.53) --
	(126.08,213.59) --
	(126.08,213.66) --
	(126.08,213.73) --
	(126.08,213.79) --
	(126.08,213.86) --
	(126.09,213.92) --
	(126.10,213.99) --
	(126.10,214.06) --
	(126.10,214.12) --
	(126.10,214.19) --
	(126.11,214.25) --
	(126.11,214.32) --
	(126.11,214.39) --
	(126.11,214.45) --
	(126.11,214.52) --
	(126.12,214.58) --
	(126.12,214.65) --
	(126.12,214.72) --
	(126.12,214.78) --
	(126.13,214.85) --
	(126.13,214.91) --
	(126.13,214.98) --
	(126.13,215.05) --
	(126.13,215.11) --
	(126.14,215.18) --
	(126.14,215.24) --
	(126.14,215.31) --
	(126.14,215.38) --
	(126.14,215.44) --
	(126.14,215.51) --
	(126.14,215.57) --
	(126.15,215.64) --
	(126.15,215.71) --
	(126.16,215.77) --
	(126.16,215.84) --
	(126.16,215.90) --
	(126.16,215.97) --
	(126.17,216.04) --
	(126.17,216.10) --
	(126.17,216.17) --
	(126.17,216.23) --
	(126.17,216.30) --
	(126.18,216.37) --
	(126.18,216.43) --
	(126.19,216.50) --
	(126.19,216.56) --
	(126.19,216.63) --
	(126.19,216.70) --
	(126.20,216.76) --
	(126.20,216.83) --
	(126.20,216.89) --
	(126.21,216.96) --
	(126.21,217.03) --
	(126.21,217.09) --
	(126.21,217.16) --
	(126.22,217.22) --
	(126.22,217.29) --
	(126.23,217.36) --
	(126.23,217.42) --
	(126.24,217.49) --
	(126.24,217.55) --
	(126.24,217.62) --
	(126.24,217.69) --
	(126.25,217.75) --
	(126.25,217.82) --
	(126.25,217.88) --
	(126.26,217.95) --
	(126.26,218.02) --
	(126.26,218.08) --
	(126.27,218.15) --
	(126.28,218.21) --
	(126.28,218.28) --
	(126.28,218.35) --
	(126.28,218.41) --
	(126.28,218.48) --
	(126.29,218.54) --
	(126.29,218.61) --
	(126.29,218.68) --
	(126.29,218.74) --
	(126.30,218.81) --
	(126.30,218.87) --
	(126.31,218.94) --
	(126.31,219.01) --
	(126.32,219.07) --
	(126.32,219.14) --
	(126.32,219.20) --
	(126.32,219.27) --
	(126.32,219.34) --
	(126.32,219.40) --
	(126.32,219.47) --
	(126.32,219.53) --
	(126.33,219.60) --
	(126.33,219.67) --
	(126.33,219.73) --
	(126.34,219.80) --
	(126.34,219.86) --
	(126.34,219.93) --
	(126.34,220.00) --
	(126.35,220.06) --
	(126.35,220.13) --
	(126.35,220.19) --
	(126.36,220.26) --
	(126.37,220.33) --
	(126.37,220.39) --
	(126.37,220.46) --
	(126.37,220.52) --
	(126.37,220.59) --
	(126.38,220.66) --
	(126.38,220.72) --
	(126.39,220.79) --
	(126.39,220.85) --
	(126.39,220.92) --
	(126.39,220.99) --
	(126.40,221.05) --
	(126.41,221.12) --
	(126.41,221.18) --
	(126.41,221.25) --
	(126.42,221.32) --
	(126.43,221.38) --
	(126.43,221.45) --
	(126.43,221.51) --
	(126.44,221.58) --
	(126.44,221.65) --
	(126.44,221.71) --
	(126.44,221.78) --
	(126.44,221.84) --
	(126.45,221.91) --
	(126.45,221.98) --
	(126.45,222.04) --
	(126.45,222.11) --
	(126.45,222.17) --
	(126.45,222.24) --
	(126.45,222.31) --
	(126.46,222.37) --
	(126.46,222.44) --
	(126.47,222.50) --
	(126.47,222.57) --
	(126.48,222.64) --
	(126.48,222.70) --
	(126.49,222.77) --
	(126.49,222.83) --
	(126.49,222.90) --
	(126.49,222.97) --
	(126.50,223.03) --
	(126.50,223.10) --
	(126.50,223.16) --
	(126.50,223.23) --
	(126.51,223.30) --
	(126.51,223.36) --
	(126.51,223.43) --
	(126.51,223.49) --
	(126.51,223.56) --
	(126.51,223.63) --
	(126.52,223.69) --
	(126.52,223.76) --
	(126.52,223.82) --
	(126.53,223.89) --
	(126.53,223.96) --
	(126.53,224.02) --
	(126.54,224.09) --
	(126.54,224.15) --
	(126.54,224.22) --
	(126.54,224.29) --
	(126.55,224.35) --
	(126.55,224.42) --
	(126.55,224.48) --
	(126.55,224.55) --
	(126.55,224.62) --
	(126.55,224.68) --
	(126.56,224.75) --
	(126.56,224.81) --
	(126.57,224.88) --
	(126.57,224.95) --
	(126.57,225.01) --
	(126.57,225.08) --
	(126.58,225.14) --
	(126.58,225.21) --
	(126.58,225.28) --
	(126.58,225.34) --
	(126.58,225.41) --
	(126.59,225.47) --
	(126.59,225.54) --
	(126.59,225.61) --
	(126.60,225.67) --
	(126.60,225.74) --
	(126.60,225.80) --
	(126.60,225.87) --
	(126.60,225.94) --
	(126.60,226.00) --
	(126.60,226.07) --
	(126.61,226.13) --
	(126.61,226.20) --
	(126.61,226.27) --
	(126.61,226.33) --
	(126.61,226.40) --
	(126.62,226.46) --
	(126.62,226.53) --
	(126.62,226.60) --
	(126.62,226.66) --
	(126.62,226.73) --
	(126.62,226.79) --
	(126.62,226.86) --
	(126.63,226.93) --
	(126.63,226.99) --
	(126.63,227.06) --
	(126.63,227.12) --
	(126.63,227.19) --
	(126.63,227.26) --
	(126.64,227.32) --
	(126.64,227.39) --
	(126.65,227.45) --
	(126.65,227.52) --
	(126.66,227.59) --
	(126.66,227.65) --
	(126.66,227.72) --
	(126.66,227.78) --
	(126.67,227.85) --
	(126.67,227.92) --
	(126.67,227.98) --
	(126.67,228.05) --
	(126.67,228.11) --
	(126.68,228.18) --
	(126.68,228.25) --
	(126.68,228.31) --
	(126.68,228.38) --
	(126.68,228.44) --
	(126.68,228.51) --
	(126.69,228.58) --
	(126.69,228.64) --
	(126.69,228.71) --
	(126.69,228.77) --
	(126.69,228.84) --
	(126.69,228.91) --
	(126.70,228.97) --
	(126.70,229.04) --
	(126.70,229.10) --
	(126.70,229.17) --
	(126.70,229.24) --
	(126.70,229.30) --
	(126.71,229.37) --
	(126.71,229.43) --
	(126.71,229.50) --
	(126.72,229.57) --
	(126.72,229.63) --
	(126.72,229.70) --
	(126.72,229.76) --
	(126.72,229.83) --
	(126.72,229.90) --
	(126.73,229.96) --
	(126.73,230.03) --
	(126.73,230.09) --
	(126.74,230.16) --
	(126.74,230.23) --
	(126.74,230.29) --
	(126.74,230.36) --
	(126.74,230.42) --
	(126.75,230.49) --
	(126.75,230.56) --
	(126.75,230.62) --
	(126.75,230.69) --
	(126.75,230.75) --
	(126.75,230.82) --
	(126.75,230.89) --
	(126.75,230.95) --
	(126.76,231.02) --
	(126.76,231.08) --
	(126.76,231.15) --
	(126.76,231.22) --
	(126.77,231.28) --
	(126.77,231.35) --
	(126.77,231.41) --
	(126.78,231.48) --
	(126.78,231.55) --
	(126.78,231.61) --
	(126.78,231.68) --
	(126.78,231.74) --
	(126.78,231.81) --
	(126.78,231.88) --
	(126.79,231.94) --
	(126.79,232.01) --
	(126.79,232.07) --
	(126.79,232.14) --
	(126.80,232.21) --
	(126.80,232.27) --
	(126.80,232.34) --
	(126.80,232.40) --
	(126.80,232.47) --
	(126.80,232.54) --
	(126.81,232.60) --
	(126.81,232.67) --
	(126.81,232.73) --
	(126.81,232.80) --
	(126.82,232.87) --
	(126.83,232.93) --
	(126.83,233.00) --
	(126.83,233.06) --
	(126.83,233.13) --
	(126.83,233.20) --
	(126.83,233.26) --
	(126.83,233.33) --
	(126.84,233.39) --
	(126.84,233.46) --
	(126.84,233.53) --
	(126.84,233.59) --
	(126.84,233.66) --
	(126.85,233.72) --
	(126.85,233.79) --
	(126.85,233.86) --
	(126.85,233.92) --
	(126.85,233.99) --
	(126.85,234.05) --
	(126.86,234.12) --
	(126.86,234.19) --
	(126.86,234.25) --
	(126.86,234.32) --
	(126.87,234.38) --
	(126.87,234.45) --
	(126.87,234.52) --
	(126.88,234.58) --
	(126.88,234.65) --
	(126.88,234.71) --
	(126.89,234.78) --
	(126.89,234.85) --
	(126.89,234.91) --
	(126.90,234.98) --
	(126.90,235.04) --
	(126.90,235.11) --
	(126.90,235.18) --
	(126.90,235.24) --
	(126.91,235.31) --
	(126.91,235.37) --
	(126.92,235.44) --
	(126.92,235.51) --
	(126.92,235.57) --
	(126.92,235.64) --
	(126.92,235.70) --
	(126.93,235.77) --
	(126.93,235.84) --
	(126.93,235.90) --
	(126.93,235.97) --
	(126.93,236.03) --
	(126.93,236.10) --
	(126.94,236.17) --
	(126.94,236.23) --
	(126.94,236.30) --
	(126.94,236.36) --
	(126.94,236.43) --
	(126.95,236.50) --
	(126.95,236.56) --
	(126.95,236.63) --
	(126.95,236.69) --
	(126.95,236.76) --
	(126.96,236.83) --
	(126.96,236.89) --
	(126.96,236.96) --
	(126.96,237.02) --
	(126.97,237.09) --
	(126.97,237.16) --
	(126.97,237.22) --
	(126.97,237.29) --
	(126.97,237.35) --
	(126.98,237.42) --
	(126.98,237.49) --
	(126.98,237.55) --
	(126.98,237.62) --
	(126.99,237.68) --
	(126.99,237.75) --
	(126.99,237.82) --
	(126.99,237.88) --
	(126.99,237.95) --
	(126.99,238.01) --
	(127.00,238.08) --
	(127.00,238.15) --
	(127.00,238.21) --
	(127.00,238.28) --
	(127.00,238.34) --
	(127.01,238.41) --
	(127.01,238.48) --
	(127.01,238.54) --
	(127.01,238.61) --
	(127.02,238.67) --
	(127.02,238.74) --
	(127.02,238.81) --
	(127.02,238.87) --
	(127.02,238.94) --
	(127.02,239.00) --
	(127.03,239.07) --
	(127.04,239.14) --
	(127.04,239.20) --
	(127.04,239.27) --
	(127.04,239.33) --
	(127.04,239.40) --
	(127.05,239.47) --
	(127.05,239.53) --
	(127.05,239.60) --
	(127.05,239.66) --
	(127.05,239.73) --
	(127.05,239.80) --
	(127.05,239.86) --
	(127.05,239.93) --
	(127.05,239.99) --
	(127.06,240.06) --
	(127.06,240.13) --
	(127.07,240.19) --
	(127.08,240.26) --
	(127.08,240.32) --
	(127.08,240.39) --
	(127.09,240.46) --
	(127.09,240.52) --
	(127.10,240.59) --
	(127.10,240.65) --
	(127.11,240.72) --
	(127.11,240.79) --
	(127.11,240.85) --
	(127.11,240.92) --
	(127.11,240.98) --
	(127.13,241.05) --
	(127.13,241.12) --
	(127.13,241.18) --
	(127.13,241.25) --
	(127.14,241.31) --
	(127.14,241.38) --
	(127.14,241.45) --
	(127.14,241.51) --
	(127.14,241.58) --
	(127.14,241.64) --
	(127.14,241.71) --
	(127.15,241.78) --
	(127.15,241.84) --
	(127.15,241.91) --
	(127.16,241.97) --
	(127.16,242.04) --
	(127.16,242.11) --
	(127.17,242.17) --
	(127.17,242.24) --
	(127.17,242.30) --
	(127.17,242.37) --
	(127.18,242.44) --
	(127.18,242.50) --
	(127.18,242.57) --
	(127.18,242.63) --
	(127.19,242.70) --
	(127.19,242.77) --
	(127.19,242.83) --
	(127.19,242.90) --
	(127.20,242.96) --
	(127.20,243.03) --
	(127.20,243.10) --
	(127.20,243.16) --
	(127.20,243.23) --
	(127.20,243.29) --
	(127.21,243.36) --
	(127.21,243.43) --
	(127.21,243.49) --
	(127.22,243.56) --
	(127.22,243.62) --
	(127.22,243.69) --
	(127.22,243.76) --
	(127.22,243.82) --
	(127.22,243.89) --
	(127.23,243.95) --
	(127.23,244.02) --
	(127.23,244.09) --
	(127.24,244.15) --
	(127.24,244.22) --
	(127.24,244.28) --
	(127.24,244.35) --
	(127.24,244.42) --
	(127.24,244.48) --
	(127.24,244.55) --
	(127.25,244.61) --
	(127.25,244.68) --
	(127.25,244.75) --
	(127.25,244.81) --
	(127.25,244.88) --
	(127.25,244.94) --
	(127.25,245.01) --
	(127.25,245.08) --
	(127.26,245.14) --
	(127.27,245.21) --
	(127.27,245.27) --
	(127.27,245.34) --
	(127.28,245.41) --
	(127.28,245.47) --
	(127.28,245.54) --
	(127.28,245.60) --
	(127.28,245.67) --
	(127.28,245.74) --
	(127.28,245.80) --
	(127.28,245.87) --
	(127.29,245.93) --
	(127.29,246.00) --
	(127.29,246.07) --
	(127.30,246.13) --
	(127.30,246.20) --
	(127.30,246.26) --
	(127.30,246.33) --
	(127.30,246.40) --
	(127.30,246.46) --
	(127.30,246.53) --
	(127.31,246.59) --
	(127.31,246.66) --
	(127.32,246.73) --
	(127.32,246.79) --
	(127.32,246.86) --
	(127.32,246.92) --
	(127.32,246.99) --
	(127.33,247.06) --
	(127.33,247.12) --
	(127.33,247.19) --
	(127.34,247.25) --
	(127.34,247.32) --
	(127.34,247.39) --
	(127.34,247.45) --
	(127.34,247.52) --
	(127.34,247.58) --
	(127.34,247.65) --
	(127.35,247.72) --
	(127.35,247.78) --
	(127.35,247.85) --
	(127.35,247.91) --
	(127.35,247.98) --
	(127.35,248.05) --
	(127.36,248.11) --
	(127.36,248.18) --
	(127.36,248.24) --
	(127.37,248.31) --
	(127.37,248.38) --
	(127.37,248.44) --
	(127.37,248.51) --
	(127.37,248.57) --
	(127.37,248.64) --
	(127.37,248.71) --
	(127.38,248.77) --
	(127.38,248.84) --
	(127.38,248.90) --
	(127.39,248.97) --
	(127.39,249.04) --
	(127.39,249.10) --
	(127.39,249.17) --
	(127.39,249.23) --
	(127.39,249.30) --
	(127.39,249.37) --
	(127.39,249.43) --
	(127.40,249.50) --
	(127.41,249.56) --
	(127.41,249.63) --
	(127.42,249.70) --
	(127.42,249.76) --
	(127.42,249.83) --
	(127.42,249.89) --
	(127.43,249.96) --
	(127.43,250.03) --
	(127.43,250.09) --
	(127.44,250.16) --
	(127.45,250.22) --
	(127.45,250.29) --
	(127.45,250.36) --
	(127.45,250.42) --
	(127.45,250.49) --
	(127.45,250.55) --
	(127.46,250.62) --
	(127.46,250.69) --
	(127.46,250.82) --
	(127.46,250.88) --
	(127.46,250.95) --
	(127.46,251.02) --
	(127.46,251.08) --
	(127.47,251.15) --
	(127.47,251.21) --
	(127.47,251.28) --
	(127.47,251.35) --
	(127.48,251.41) --
	(127.48,251.48) --
	(127.48,251.54) --
	(127.48,251.61) --
	(127.48,251.68) --
	(127.49,251.74) --
	(127.49,251.81) --
	(127.49,251.87) --
	(127.49,251.94) --
	(127.50,252.01) --
	(127.50,252.07) --
	(127.50,252.14) --
	(127.51,252.20) --
	(127.51,252.27) --
	(127.51,252.34) --
	(127.52,252.40) --
	(127.52,252.47) --
	(127.52,252.53) --
	(127.52,252.60) --
	(127.52,252.67) --
	(127.52,252.73) --
	(127.52,252.80) --
	(127.53,252.86) --
	(127.53,252.93) --
	(127.53,253.00) --
	(127.54,253.06) --
	(127.54,253.13) --
	(127.54,253.19) --
	(127.54,253.26) --
	(127.54,253.33) --
	(127.54,253.39) --
	(127.54,253.46) --
	(127.55,253.52) --
	(127.55,253.59) --
	(127.55,253.66) --
	(127.55,253.72) --
	(127.55,253.79) --
	(127.56,253.85) --
	(127.56,253.92) --
	(127.56,253.99) --
	(127.56,254.05) --
	(127.57,254.12) --
	(127.57,254.18) --
	(127.57,254.25) --
	(127.57,254.32) --
	(127.57,254.38) --
	(127.57,254.45) --
	(127.58,254.51) --
	(127.58,254.58) --
	(127.58,254.65) --
	(127.59,254.71) --
	(127.59,254.78) --
	(127.59,254.84) --
	(127.59,254.91) --
	(127.59,254.98) --
	(127.60,255.04) --
	(127.60,255.11) --
	(127.61,255.17) --
	(127.61,255.24) --
	(127.62,255.31) --
	(127.62,255.37) --
	(127.62,255.44) --
	(127.62,255.50) --
	(127.62,255.57) --
	(127.62,255.64) --
	(127.62,255.70) --
	(127.63,255.77) --
	(127.63,255.83) --
	(127.63,255.90) --
	(127.63,255.97) --
	(127.64,256.03) --
	(127.64,256.10) --
	(127.64,256.16) --
	(127.64,256.23) --
	(127.64,256.30) --
	(127.64,256.36) --
	(127.65,256.43) --
	(127.65,256.49) --
	(127.65,256.56) --
	(127.65,256.63) --
	(127.65,256.69) --
	(127.65,256.76) --
	(127.66,256.82) --
	(127.66,256.89) --
	(127.66,256.96) --
	(127.67,257.02) --
	(127.67,257.09) --
	(127.67,257.15) --
	(127.67,257.22) --
	(127.67,257.29) --
	(127.68,257.35) --
	(127.68,257.42) --
	(127.68,257.48) --
	(127.68,257.55) --
	(127.68,257.62) --
	(127.68,257.68) --
	(127.69,257.75) --
	(127.69,257.81) --
	(127.70,257.88) --
	(127.70,257.95) --
	(127.70,258.01) --
	(127.70,258.08) --
	(127.70,258.14) --
	(127.70,258.21) --
	(127.71,258.28) --
	(127.71,258.34) --
	(127.71,258.41) --
	(127.71,258.47) --
	(127.71,258.54) --
	(127.72,258.61) --
	(127.72,258.67) --
	(127.72,258.74) --
	(127.72,258.80) --
	(127.72,258.87) --
	(127.73,258.94) --
	(127.74,259.00) --
	(127.74,259.07) --
	(127.74,259.13) --
	(127.75,259.20) --
	(127.75,259.27) --
	(127.76,259.33) --
	(127.76,259.40) --
	(127.77,259.46) --
	(127.77,259.53) --
	(127.77,259.60) --
	(127.77,259.66) --
	(127.78,259.73) --
	(127.78,259.79) --
	(127.78,259.86) --
	(127.78,259.93) --
	(127.79,259.99) --
	(127.79,260.06) --
	(127.79,260.12) --
	(127.79,260.19) --
	(127.80,260.26) --
	(127.80,260.32) --
	(127.81,260.39) --
	(127.81,260.45) --
	(127.81,260.52) --
	(127.81,260.59) --
	(127.82,260.65) --
	(127.82,260.72) --
	(127.82,260.78) --
	(127.83,260.85) --
	(127.83,260.92) --
	(127.83,260.98) --
	(127.83,261.05) --
	(127.84,261.11) --
	(127.84,261.18) --
	(127.84,261.25) --
	(127.84,261.31) --
	(127.84,261.38) --
	(127.85,261.44) --
	(127.85,261.51) --
	(127.85,261.58) --
	(127.85,261.64) --
	(127.86,261.71) --
	(127.86,261.77) --
	(127.86,261.84) --
	(127.87,261.91) --
	(127.87,261.97) --
	(127.87,262.04) --
	(127.87,262.10) --
	(127.87,262.17) --
	(127.88,262.24) --
	(127.88,262.30) --
	(127.89,262.37) --
	(127.89,262.43) --
	(127.89,262.50) --
	(127.89,262.57) --
	(127.89,262.63) --
	(127.90,262.70) --
	(127.90,262.76) --
	(127.90,262.83) --
	(127.90,262.90) --
	(127.90,262.96) --
	(127.90,263.03) --
	(127.91,263.09) --
	(127.91,263.16) --
	(127.91,263.23) --
	(127.91,263.29) --
	(127.92,263.36) --
	(127.92,263.42) --
	(127.92,263.49) --
	(127.92,263.56) --
	(127.92,263.62) --
	(127.92,263.69) --
	(127.93,263.75) --
	(127.93,263.82) --
	(127.93,263.89) --
	(127.93,263.95) --
	(127.93,264.02) --
	(127.94,264.08) --
	(127.94,264.15) --
	(127.94,264.22) --
	(127.94,264.28) --
	(127.94,264.35) --
	(127.94,264.41) --
	(127.95,264.48) --
	(127.95,264.55) --
	(127.95,264.61) --
	(127.95,264.68) --
	(127.96,264.74) --
	(127.96,264.81) --
	(127.96,264.88) --
	(127.96,264.94) --
	(127.97,265.01) --
	(127.97,265.07) --
	(127.97,265.14) --
	(127.97,265.21) --
	(127.98,265.27) --
	(127.98,265.34) --
	(127.99,265.40) --
	(127.99,265.47) --
	(127.99,265.54) --
	(127.99,265.60) --
	(127.99,265.67) --
	(128.00,265.73) --
	(128.00,265.80) --
	(128.01,265.87) --
	(128.01,265.93) --
	(128.01,266.00) --
	(128.01,266.06) --
	(128.01,266.13) --
	(128.02,266.20) --
	(128.02,266.26) --
	(128.03,266.33) --
	(128.03,266.39) --
	(128.04,266.46) --
	(128.04,266.53) --
	(128.04,266.59) --
	(128.04,266.66) --
	(128.04,266.72) --
	(128.04,266.79) --
	(128.05,266.86) --
	(128.05,266.92) --
	(128.07,266.99) --
	(128.07,267.05) --
	(128.08,267.12) --
	(128.08,267.19) --
	(128.08,267.25) --
	(128.08,267.32) --
	(128.08,267.38) --
	(128.09,267.45) --
	(128.09,267.52) --
	(128.10,267.58) --
	(128.10,267.65) --
	(128.10,267.71) --
	(128.10,267.78) --
	(128.10,267.85) --
	(128.11,267.91) --
	(128.11,267.98) --
	(128.11,268.04) --
	(128.11,268.11) --
	(128.11,268.18) --
	(128.11,268.24) --
	(128.12,268.31) --
	(128.12,268.37) --
	(128.12,268.44) --
	(128.12,268.51) --
	(128.12,268.57) --
	(128.12,268.64) --
	(128.12,268.70) --
	(128.12,268.77) --
	(128.12,268.84) --
	(128.12,268.90) --
	(128.13,268.97) --
	(128.14,269.03) --
	(128.14,269.10) --
	(128.14,269.17) --
	(128.14,269.23) --
	(128.14,269.30) --
	(128.15,269.36) --
	(128.15,269.43) --
	(128.15,269.50) --
	(128.16,269.56) --
	(128.16,269.63) --
	(128.17,269.70) --
	(128.17,269.76) --
	(128.17,269.83) --
	(128.17,269.89) --
	(128.17,269.96) --
	(128.17,270.03) --
	(128.18,270.09) --
	(128.18,270.16) --
	(128.18,270.22) --
	(128.18,270.29) --
	(128.18,270.36) --
	(128.18,270.42) --
	(128.19,270.49) --
	(128.19,270.55) --
	(128.19,270.62) --
	(128.19,270.69) --
	(128.20,270.75) --
	(128.20,270.82) --
	(128.21,270.88) --
	(128.21,270.95) --
	(128.21,271.02) --
	(128.21,271.08) --
	(128.21,271.15) --
	(128.21,271.21) --
	(128.22,271.28) --
	(128.22,271.35) --
	(128.23,271.41) --
	(128.23,271.48) --
	(128.23,271.54) --
	(128.24,271.61) --
	(128.24,271.68) --
	(128.24,271.74) --
	(128.24,271.81) --
	(128.24,271.87) --
	(128.24,271.94) --
	(128.24,272.01) --
	(128.25,272.07) --
	(128.25,272.14) --
	(128.25,272.20) --
	(128.25,272.27) --
	(128.25,272.34) --
	(128.25,272.40) --
	(128.26,272.47) --
	(128.26,272.53) --
	(128.26,272.60) --
	(128.26,272.67) --
	(128.27,272.73) --
	(128.27,272.80) --
	(128.27,272.86) --
	(128.27,272.93) --
	(128.28,273.00) --
	(128.28,273.06) --
	(128.28,273.13) --
	(128.28,273.19) --
	(128.28,273.26) --
	(128.28,273.33) --
	(128.29,273.39) --
	(128.29,273.46) --
	(128.29,273.52) --
	(128.29,273.59) --
	(128.29,273.66) --
	(128.29,273.72) --
	(128.30,273.79) --
	(128.30,273.85) --
	(128.30,273.92) --
	(128.30,273.99) --
	(128.30,274.05) --
	(128.30,274.12) --
	(128.30,274.18) --
	(128.30,274.25) --
	(128.31,274.32) --
	(128.31,274.38) --
	(128.31,274.45) --
	(128.31,274.51) --
	(128.31,274.58) --
	(128.32,274.65) --
	(128.32,274.71) --
	(128.32,274.78) --
	(128.33,274.84) --
	(128.34,274.91) --
	(128.34,274.98) --
	(128.34,275.04) --
	(128.34,275.11) --
	(128.35,275.17) --
	(128.35,275.24) --
	(128.35,275.31) --
	(128.36,275.37) --
	(128.36,275.44) --
	(128.36,275.50) --
	(128.36,275.57) --
	(128.36,275.64) --
	(128.36,275.70) --
	(128.36,275.77) --
	(128.37,275.83) --
	(128.37,275.90) --
	(128.37,275.97) --
	(128.37,276.03) --
	(128.37,276.10) --
	(128.37,276.16) --
	(128.37,276.23) --
	(128.37,276.30) --
	(128.37,276.36) --
	(128.38,276.43) --
	(128.38,276.49) --
	(128.38,276.56) --
	(128.38,276.63) --
	(128.39,276.69) --
	(128.39,276.76) --
	(128.40,276.82) --
	(128.41,276.89) --
	(128.41,276.96) --
	(128.41,277.02) --
	(128.41,277.09) --
	(128.42,277.15) --
	(128.42,277.22) --
	(128.42,277.29) --
	(128.42,277.35) --
	(128.42,277.42) --
	(128.43,277.48) --
	(128.43,277.55) --
	(128.44,277.62) --
	(128.44,277.68) --
	(128.44,277.75) --
	(128.45,277.81) --
	(128.46,277.88) --
	(128.46,277.95) --
	(128.47,278.01) --
	(128.47,278.08) --
	(128.47,278.14) --
	(128.47,278.21) --
	(128.47,278.28) --
	(128.47,278.34) --
	(128.47,278.41) --
	(128.47,278.47) --
	(128.47,278.54) --
	(128.48,278.61) --
	(128.48,278.67) --
	(128.48,278.74) --
	(128.48,278.80) --
	(128.49,278.87) --
	(128.49,278.94) --
	(128.49,279.00) --
	(128.49,279.07) --
	(128.50,279.13) --
	(128.50,279.20) --
	(128.50,279.27) --
	(128.51,279.33) --
	(128.51,279.40) --
	(128.52,279.46) --
	(128.52,279.53) --
	(128.52,279.60) --
	(128.52,279.66) --
	(128.53,279.73) --
	(128.53,279.79) --
	(128.54,279.86) --
	(128.54,279.93) --
	(128.54,279.99) --
	(128.55,280.06) --
	(128.55,280.12) --
	(128.55,280.19) --
	(128.55,280.26) --
	(128.55,280.32) --
	(128.56,280.39) --
	(128.56,280.45) --
	(128.56,280.52) --
	(128.56,280.59) --
	(128.56,280.65) --
	(128.56,280.72) --
	(128.57,280.78) --
	(128.57,280.85) --
	(128.58,280.92) --
	(128.58,280.98) --
	(128.58,281.05) --
	(128.58,281.11) --
	(128.58,281.18) --
	(128.59,281.25) --
	(128.59,281.31) --
	(128.59,281.38) --
	(128.59,281.44) --
	(128.61,281.51) --
	(128.61,281.58) --
	(128.61,281.64) --
	(128.61,281.71) --
	(128.61,281.77) --
	(128.61,281.84) --
	(128.61,281.91) --
	(128.61,281.97) --
	(128.62,282.04) --
	(128.62,282.10) --
	(128.62,282.17) --
	(128.62,282.24) --
	(128.62,282.30) --
	(128.63,282.37) --
	(128.64,282.43) --
	(128.64,282.50) --
	(128.64,282.57) --
	(128.65,282.63) --
	(128.65,282.70) --
	(128.65,282.76) --
	(128.66,282.83) --
	(128.66,282.90) --
	(128.66,282.96) --
	(128.66,283.03) --
	(128.66,283.09) --
	(128.66,283.16) --
	(128.67,283.23) --
	(128.67,283.29) --
	(128.67,283.36) --
	(128.67,283.42) --
	(128.68,283.49) --
	(128.69,283.56) --
	(128.69,283.62) --
	(128.69,283.69) --
	(128.70,283.75) --
	(128.70,283.82) --
	(128.70,283.89) --
	(128.70,283.95) --
	(128.70,284.02) --
	(128.71,284.08) --
	(128.71,284.15) --
	(128.71,284.22) --
	(128.72,284.28) --
	(128.72,284.35) --
	(128.73,284.41) --
	(128.73,284.48) --
	(128.73,284.55) --
	(128.74,284.61) --
	(128.74,284.68) --
	(128.75,284.74) --
	(128.75,284.81) --
	(128.75,284.88) --
	(128.75,284.94) --
	(128.76,285.01) --
	(128.76,285.07) --
	(128.76,285.14) --
	(128.76,285.21) --
	(128.77,285.27) --
	(128.77,285.34) --
	(128.77,285.40) --
	(128.77,285.47) --
	(128.77,285.54) --
	(128.77,285.60) --
	(128.78,285.67) --
	(128.78,285.73) --
	(128.78,285.80) --
	(128.78,285.87) --
	(128.78,285.93) --
	(128.78,286.00) --
	(128.79,286.06) --
	(128.79,286.13) --
	(128.79,286.20) --
	(128.79,286.26) --
	(128.80,286.33) --
	(128.80,286.39) --
	(128.80,286.46) --
	(128.80,286.53) --
	(128.80,286.59) --
	(128.80,286.66) --
	(128.81,286.72) --
	(128.81,286.79) --
	(128.81,286.86) --
	(128.82,286.92) --
	(128.82,286.99) --
	(128.82,287.05) --
	(128.83,287.12) --
	(128.83,287.19) --
	(128.83,287.25) --
	(128.83,287.32) --
	(128.83,287.38) --
	(128.83,287.45) --
	(128.83,287.52) --
	(128.83,287.58) --
	(128.83,287.65) --
	(128.84,287.71) --
	(128.84,287.78) --
	(128.85,287.85) --
	(128.85,287.91) --
	(128.85,287.98) --
	(128.85,288.04) --
	(128.86,288.11) --
	(128.86,288.18) --
	(128.86,288.24) --
	(128.86,288.31) --
	(128.87,288.37) --
	(128.87,288.44) --
	(128.87,288.51) --
	(128.87,288.57) --
	(128.87,288.64) --
	(128.87,288.70) --
	(128.87,288.77) --
	(128.88,288.84) --
	(128.89,288.90) --
	(128.89,288.97) --
	(128.89,289.03) --
	(128.89,289.10) --
	(128.89,289.17) --
	(128.90,289.23) --
	(128.90,289.30) --
	(128.90,289.36) --
	(128.90,289.43) --
	(128.91,289.50) --
	(128.91,289.56) --
	(128.91,289.63) --
	(128.91,289.69) --
	(128.92,289.76) --
	(128.92,289.83) --
	(128.92,289.89) --
	(128.93,289.96) --
	(128.94,290.02) --
	(128.94,290.09) --
	(128.95,290.16) --
	(128.95,290.22) --
	(128.96,290.29) --
	(128.96,290.35) --
	(128.96,290.42) --
	(128.96,290.49) --
	(128.96,290.55) --
	(128.96,290.62) --
	(128.97,290.68) --
	(128.97,290.75) --
	(128.97,290.82) --
	(128.98,290.88) --
	(128.98,290.95) --
	(128.98,291.01) --
	(128.98,291.08) --
	(128.98,291.15) --
	(128.99,291.21) --
	(128.99,291.28) --
	(128.99,291.34) --
	(128.99,291.41) --
	(129.00,291.48) --
	(129.00,291.54) --
	(129.00,291.61) --
	(129.00,291.67) --
	(129.01,291.74) --
	(129.02,291.81) --
	(129.02,291.87) --
	(129.02,291.94) --
	(129.03,292.00) --
	(129.03,292.07) --
	(129.03,292.14) --
	(129.03,292.20) --
	(129.03,292.27) --
	(129.03,292.33) --
	(129.04,292.40) --
	(129.04,292.47) --
	(129.05,292.53) --
	(129.05,292.60) --
	(129.06,292.66) --
	(129.06,292.73) --
	(129.06,292.80) --
	(129.06,292.86) --
	(129.06,292.93) --
	(129.06,292.99) --
	(129.06,293.06) --
	(129.06,293.13) --
	(129.06,293.19) --
	(129.08,293.26) --
	(129.08,293.32) --
	(129.08,293.39) --
	(129.08,293.46) --
	(129.09,293.52) --
	(129.09,293.59) --
	(129.09,293.65) --
	(129.09,293.72) --
	(129.10,293.79) --
	(129.11,293.85) --
	(129.11,293.92) --
	(129.11,293.98) --
	(129.12,294.05) --
	(129.12,294.12) --
	(129.12,294.18) --
	(129.12,294.25) --
	(129.12,294.31) --
	(129.12,294.38) --
	(129.13,294.45) --
	(129.13,294.51) --
	(129.14,294.58) --
	(129.14,294.64) --
	(129.14,294.71) --
	(129.14,294.78) --
	(129.14,294.84) --
	(129.15,294.91) --
	(129.15,294.97) --
	(129.15,295.04) --
	(129.15,295.11) --
	(129.16,295.17) --
	(129.16,295.24) --
	(129.16,295.30) --
	(129.16,295.37) --
	(129.16,295.44) --
	(129.17,295.50) --
	(129.17,295.57) --
	(129.17,295.63) --
	(129.18,295.70) --
	(129.18,295.77) --
	(129.18,295.83) --
	(129.18,295.90) --
	(129.18,295.96) --
	(129.19,296.03) --
	(129.19,296.10) --
	(129.19,296.16) --
	(129.19,296.23) --
	(129.20,296.29) --
	(129.20,296.36) --
	(129.20,296.43) --
	(129.20,296.49) --
	(129.20,296.56) --
	(129.20,296.62) --
	(129.21,296.69) --
	(129.21,296.76) --
	(129.21,296.82) --
	(129.21,296.89) --
	(129.22,296.95) --
	(129.22,297.02) --
	(129.22,297.09) --
	(129.23,297.15) --
	(129.23,297.22) --
	(129.23,297.28) --
	(129.23,297.35) --
	(129.23,297.42) --
	(129.23,297.48) --
	(129.23,297.55) --
	(129.24,297.61) --
	(129.24,297.68) --
	(129.24,297.75) --
	(129.24,297.81) --
	(129.24,297.88) --
	(129.24,297.94) --
	(129.25,298.01) --
	(129.25,298.08) --
	(129.25,298.14) --
	(129.25,298.21) --
	(129.26,298.27) --
	(129.26,298.34) --
	(129.26,298.41) --
	(129.26,298.47) --
	(129.26,298.54) --
	(129.26,298.60) --
	(129.27,298.67) --
	(129.28,298.74) --
	(129.28,298.80) --
	(129.28,298.87) --
	(129.28,298.93) --
	(129.28,299.00) --
	(129.28,299.07) --
	(129.29,299.13) --
	(129.29,299.20) --
	(129.29,299.26) --
	(129.29,299.33) --
	(129.29,299.40) --
	(129.29,299.46) --
	(129.30,299.53) --
	(129.30,299.59) --
	(129.30,299.66) --
	(129.30,299.73) --
	(129.31,299.79) --
	(129.31,299.86) --
	(129.31,299.92) --
	(129.31,299.99) --
	(129.31,300.06) --
	(129.31,300.12) --
	(129.32,300.19) --
	(129.32,300.25) --
	(129.32,300.32) --
	(129.32,300.39) --
	(129.32,300.45) --
	(129.32,300.52) --
	(129.33,300.58) --
	(129.33,300.65) --
	(129.33,300.72) --
	(129.33,300.78) --
	(129.33,300.85) --
	(129.34,300.91) --
	(129.34,300.98) --
	(129.34,301.05) --
	(129.35,301.11) --
	(129.35,301.18) --
	(129.35,301.24) --
	(129.36,301.31) --
	(129.36,301.38) --
	(129.36,301.44) --
	(129.36,301.51) --
	(129.36,301.57) --
	(129.37,301.64) --
	(129.37,301.71) --
	(129.37,301.77) --
	(129.38,301.84) --
	(129.38,301.90) --
	(129.38,301.97) --
	(129.38,302.04) --
	(129.39,302.10) --
	(129.39,302.17) --
	(129.39,302.23) --
	(129.40,302.30) --
	(129.40,302.37) --
	(129.41,302.43) --
	(129.41,302.50) --
	(129.41,302.56) --
	(129.41,302.63) --
	(129.41,302.70) --
	(129.41,302.76) --
	(129.42,302.83) --
	(129.42,302.89) --
	(129.42,302.96) --
	(129.42,303.03) --
	(129.43,303.09) --
	(129.43,303.16) --
	(129.43,303.22) --
	(129.43,303.29) --
	(129.44,303.36) --
	(129.45,303.42) --
	(129.45,303.49) --
	(129.45,303.55) --
	(129.45,303.62) --
	(129.45,303.69) --
	(129.45,303.75) --
	(129.46,303.82) --
	(129.46,303.88) --
	(129.46,303.95) --
	(129.46,304.02) --
	(129.46,304.08) --
	(129.47,304.15) --
	(129.47,304.21) --
	(129.48,304.28) --
	(129.48,304.35) --
	(129.49,304.41) --
	(129.50,304.48) --
	(129.50,304.54) --
	(129.50,304.61) --
	(129.51,304.68) --
	(129.51,304.74) --
	(129.51,304.81) --
	(129.51,304.87) --
	(129.51,304.94) --
	(129.51,305.01) --
	(129.52,305.07) --
	(129.52,305.14) --
	(129.52,305.20) --
	(129.52,305.27) --
	(129.52,305.34) --
	(129.53,305.40) --
	(129.53,305.47) --
	(129.54,305.53) --
	(129.54,305.60) --
	(129.54,305.67) --
	(129.55,305.73) --
	(129.56,305.80) --
	(129.56,305.86) --
	(129.56,305.93) --
	(129.57,306.00) --
	(129.57,306.06) --
	(129.57,306.13) --
	(129.57,306.19) --
	(129.58,306.26) --
	(129.58,306.33) --
	(129.58,306.39) --
	(129.59,306.46) --
	(129.59,306.52) --
	(129.59,306.59) --
	(129.59,306.66) --
	(129.59,306.72) --
	(129.59,306.79) --
	(129.59,306.85) --
	(129.60,306.92) --
	(129.60,306.99) --
	(129.60,307.05) --
	(129.60,307.12) --
	(129.60,307.18) --
	(129.61,307.25) --
	(129.61,307.32) --
	(129.61,307.38) --
	(129.63,307.45) --
	(129.63,307.51) --
	(129.63,307.58) --
	(129.63,307.65) --
	(129.64,307.71) --
	(129.64,307.78) --
	(129.64,307.84) --
	(129.64,307.91) --
	(129.64,307.98) --
	(129.64,308.04) --
	(129.64,308.11) --
	(129.65,308.17) --
	(129.65,308.24) --
	(129.65,308.31) --
	(129.65,308.37) --
	(129.65,308.50) --
	(129.66,308.57) --
	(129.66,308.64) --
	(129.66,308.70) --
	(129.67,308.77) --
	(129.67,308.83) --
	(129.67,308.90) --
	(129.68,308.97) --
	(129.68,309.03) --
	(129.69,309.10) --
	(129.69,309.16) --
	(129.69,309.23) --
	(129.69,309.30) --
	(129.69,309.36) --
	(129.70,309.43) --
	(129.70,309.49) --
	(129.70,309.56) --
	(129.71,309.63) --
	(129.71,309.69) --
	(129.71,309.76) --
	(129.71,309.82) --
	(129.72,309.89) --
	(129.72,309.96) --
	(129.72,310.02) --
	(129.72,310.09) --
	(129.72,310.15) --
	(129.72,310.22) --
	(129.72,310.29) --
	(129.72,310.35) --
	(129.72,310.42) --
	(129.72,310.48) --
	(129.73,310.55) --
	(129.74,310.62) --
	(129.74,310.68) --
	(129.74,310.75) --
	(129.74,310.81) --
	(129.74,310.88) --
	(129.74,310.95) --
	(129.75,311.01) --
	(129.75,311.08) --
	(129.75,311.14) --
	(129.76,311.21) --
	(129.76,311.28) --
	(129.76,311.34) --
	(129.76,311.41) --
	(129.76,311.47) --
	(129.76,311.54) --
	(129.77,311.61) --
	(129.77,311.67) --
	(129.77,311.74) --
	(129.77,311.80) --
	(129.79,311.87) --
	(129.79,311.94) --
	(129.80,312.00) --
	(129.81,312.07) --
	(129.81,312.13) --
	(129.81,312.20) --
	(129.81,312.27) --
	(129.81,312.33) --
	(129.81,312.40) --
	(129.81,312.46) --
	(129.82,312.53) --
	(129.82,312.60) --
	(129.82,312.66) --
	(129.82,312.73) --
	(129.82,312.79) --
	(129.82,312.86) --
	(129.83,312.93) --
	(129.83,312.99) --
	(129.83,313.06) --
	(129.83,313.12) --
	(129.84,313.19) --
	(129.84,313.26) --
	(129.84,313.32) --
	(129.84,313.39) --
	(129.85,313.45) --
	(129.85,313.52) --
	(129.85,313.59) --
	(129.85,313.65) --
	(129.86,313.72) --
	(129.86,313.78) --
	(129.86,313.85) --
	(129.87,313.92) --
	(129.87,313.98) --
	(129.87,314.05) --
	(129.87,314.11) --
	(129.87,314.18) --
	(129.88,314.25) --
	(129.88,314.31) --
	(129.88,314.38) --
	(129.88,314.44) --
	(129.89,314.51) --
	(129.89,314.58) --
	(129.89,314.64) --
	(129.89,314.71) --
	(129.89,314.77) --
	(129.89,314.84) --
	(129.89,314.91) --
	(129.90,314.97) --
	(129.90,315.04) --
	(129.90,315.10) --
	(129.91,315.17) --
	(129.91,315.24) --
	(129.91,315.30) --
	(129.91,315.37) --
	(129.92,315.43) --
	(129.92,315.50) --
	(129.92,315.57) --
	(129.92,315.63) --
	(129.92,315.70) --
	(129.92,315.76) --
	(129.92,315.83) --
	(129.93,315.90) --
	(129.93,315.96) --
	(129.94,316.03) --
	(129.94,316.09) --
	(129.94,316.16) --
	(129.94,316.23) --
	(129.94,316.29) --
	(129.94,316.36) --
	(129.94,316.42) --
	(129.95,316.49) --
	(129.95,316.56) --
	(129.95,316.62) --
	(129.95,316.69) --
	(129.95,316.75) --
	(129.96,316.82) --
	(129.96,316.89) --
	(129.97,316.95) --
	(129.97,317.02) --
	(129.97,317.08) --
	(129.98,317.15) --
	(129.98,317.22) --
	(129.98,317.28) --
	(129.98,317.35) --
	(129.98,317.41) --
	(129.99,317.48) --
	(129.99,317.55) --
	(129.99,317.61) --
	(130.00,317.68) --
	(130.00,317.74) --
	(130.01,317.81) --
	(130.01,317.88) --
	(130.01,317.94) --
	(130.01,318.01) --
	(130.02,318.07) --
	(130.02,318.14) --
	(130.02,318.21) --
	(130.02,318.27) --
	(130.02,318.34) --
	(130.02,318.40) --
	(130.03,318.47) --
	(130.03,318.54) --
	(130.03,318.60) --
	(130.03,318.67) --
	(130.03,318.73) --
	(130.03,318.80) --
	(130.03,318.87) --
	(130.04,318.93) --
	(130.04,319.00) --
	(130.05,319.06) --
	(130.05,319.13) --
	(130.05,319.20) --
	(130.05,319.26) --
	(130.05,319.33) --
	(130.06,319.39) --
	(130.06,319.46) --
	(130.06,319.53) --
	(130.06,319.59) --
	(130.06,319.66) --
	(130.06,319.72) --
	(130.07,319.79) --
	(130.07,319.86) --
	(130.07,319.92) --
	(130.08,319.99) --
	(130.08,320.05) --
	(130.08,320.12) --
	(130.08,320.19) --
	(130.08,320.25) --
	(130.09,320.32) --
	(130.09,320.38) --
	(130.09,320.45) --
	(130.09,320.52) --
	(130.09,320.58) --
	(130.10,320.65) --
	(130.10,320.71) --
	(130.10,320.78) --
	(130.10,320.85) --
	(130.10,320.91) --
	(130.11,320.98) --
	(130.11,321.04) --
	(130.11,321.11) --
	(130.11,321.18) --
	(130.12,321.24) --
	(130.12,321.31) --
	(130.12,321.37) --
	(130.13,321.44) --
	(130.13,321.51) --
	(130.13,321.57) --
	(130.13,321.64) --
	(130.14,321.70) --
	(130.14,321.77) --
	(130.14,321.84) --
	(130.14,321.90) --
	(130.14,321.97) --
	(130.15,322.03) --
	(130.15,322.10) --
	(130.15,322.17) --
	(130.15,322.23) --
	(130.16,322.30) --
	(130.16,322.36) --
	(130.16,322.43) --
	(130.17,322.50) --
	(130.17,322.56) --
	(130.17,322.63) --
	(130.18,322.69) --
	(130.18,322.76) --
	(130.18,322.83) --
	(130.18,322.89) --
	(130.19,322.96) --
	(130.19,323.02) --
	(130.19,323.09) --
	(130.19,323.16) --
	(130.20,323.22) --
	(130.20,323.29) --
	(130.20,323.35) --
	(130.21,323.42) --
	(130.21,323.49) --
	(130.21,323.55) --
	(130.21,323.62) --
	(130.21,323.68) --
	(130.22,323.75) --
	(130.22,323.82) --
	(130.22,323.88) --
	(130.22,323.95) --
	(130.22,324.01) --
	(130.22,324.08) --
	(130.23,324.15) --
	(130.23,324.21) --
	(130.23,324.28) --
	(130.23,324.34) --
	(130.23,324.41) --
	(130.24,324.48) --
	(130.24,324.54) --
	(130.24,324.61) --
	(130.24,324.67) --
	(130.25,324.74) --
	(130.25,324.81) --
	(130.25,324.87) --
	(130.25,324.94) --
	(130.25,325.00) --
	(130.25,325.07) --
	(130.25,325.14) --
	(130.25,325.20) --
	(130.26,325.27) --
	(130.26,325.33) --
	(130.27,325.40) --
	(130.27,325.47) --
	(130.27,325.53) --
	(130.27,325.60) --
	(130.27,325.66) --
	(130.27,325.73) --
	(130.28,325.80) --
	(130.28,325.86) --
	(130.29,325.93) --
	(130.30,325.99) --
	(130.30,326.06) --
	(130.31,326.13) --
	(130.31,326.19) --
	(130.31,326.26) --
	(130.31,326.32) --
	(130.31,326.39) --
	(130.32,326.46) --
	(130.32,326.52) --
	(130.32,326.59) --
	(130.33,326.65) --
	(130.33,326.72) --
	(130.33,326.79) --
	(130.33,326.85) --
	(130.33,326.92) --
	(130.34,326.98) --
	(130.34,327.05) --
	(130.34,327.12) --
	(130.34,327.18) --
	(130.35,327.25) --
	(130.35,327.31) --
	(130.35,327.38) --
	(130.35,327.45) --
	(130.36,327.51) --
	(130.36,327.58) --
	(130.36,327.64) --
	(130.36,327.71) --
	(130.36,327.78) --
	(130.36,327.84) --
	(130.36,327.91) --
	(130.37,327.97) --
	(130.37,328.04) --
	(130.37,328.11) --
	(130.37,328.17) --
	(130.37,328.24) --
	(130.38,328.30) --
	(130.38,328.37) --
	(130.38,328.44) --
	(130.38,328.50) --
	(130.39,328.57) --
	(130.40,328.63) --
	(130.40,328.70) --
	(130.41,328.77) --
	(130.41,328.83) --
	(130.41,328.90) --
	(130.42,328.96) --
	(130.42,329.03) --
	(130.43,329.10) --
	(130.43,329.16) --
	(130.43,329.23) --
	(130.43,329.29) --
	(130.43,329.36) --
	(130.44,329.43) --
	(130.44,329.49) --
	(130.44,329.56) --
	(130.44,329.62) --
	(130.44,329.69) --
	(130.44,329.76) --
	(130.45,329.82) --
	(130.45,329.89) --
	(130.45,329.95) --
	(130.45,330.02) --
	(130.46,330.09) --
	(130.46,330.15) --
	(130.46,330.22) --
	(130.47,330.28) --
	(130.47,330.35) --
	(130.47,330.42) --
	(130.47,330.48) --
	(130.47,330.55) --
	(130.48,330.61) --
	(130.48,330.68) --
	(130.48,330.75) --
	(130.48,330.81) --
	(130.48,330.88) --
	(130.48,330.94) --
	(130.48,331.01) --
	(130.49,331.08) --
	(130.49,331.14) --
	(130.49,331.21) --
	(130.49,331.27) --
	(130.50,331.34) --
	(130.50,331.41) --
	(130.50,331.47) --
	(130.50,331.54) --
	(130.50,331.60) --
	(130.51,331.67) --
	(130.51,331.74) --
	(130.51,331.80) --
	(130.51,331.87) --
	(130.52,331.93) --
	(130.52,332.00) --
	(130.53,332.07) --
	(130.53,332.13) --
	(130.54,332.20) --
	(130.54,332.26) --
	(130.54,332.33) --
	(130.54,332.40) --
	(130.54,332.46) --
	(130.55,332.53) --
	(130.55,332.59) --
	(130.55,332.66) --
	(130.55,332.73) --
	(130.55,332.79) --
	(130.56,332.86) --
	(130.56,332.92) --
	(130.56,332.99) --
	(130.56,333.06) --
	(130.56,333.12) --
	(130.56,333.19) --
	(130.57,333.25) --
	(130.57,333.32) --
	(130.57,333.39) --
	(130.58,333.45) --
	(130.58,333.52) --
	(130.58,333.58) --
	(130.59,333.65) --
	(130.59,333.72) --
	(130.59,333.78) --
	(130.59,333.85) --
	(130.60,333.91) --
	(130.60,333.98) --
	(130.60,334.05) --
	(130.60,334.11) --
	(130.60,334.18) --
	(130.61,334.24) --
	(130.61,334.31) --
	(130.61,334.38) --
	(130.61,334.44) --
	(130.62,334.51) --
	(130.62,334.57) --
	(130.62,334.64) --
	(130.63,334.71) --
	(130.63,334.77) --
	(130.63,334.84) --
	(130.63,334.90) --
	(130.64,334.97) --
	(130.64,335.04) --
	(130.64,335.10) --
	(130.64,335.23) --
	(130.64,335.30) --
	(130.65,335.37) --
	(130.66,335.43) --
	(130.66,335.50) --
	(130.66,335.56) --
	(130.66,335.63) --
	(130.67,335.70) --
	(130.67,335.76) --
	(130.67,335.83) --
	(130.67,335.89) --
	(130.67,335.96) --
	(130.67,336.03) --
	(130.67,336.09) --
	(130.67,336.16) --
	(130.67,336.22) --
	(130.68,336.29) --
	(130.68,336.36) --
	(130.68,336.42) --
	(130.69,336.49) --
	(130.70,336.55) --
	(130.70,336.62) --
	(130.70,336.69) --
	(130.70,336.75) --
	(130.70,336.82) --
	(130.71,336.88) --
	(130.71,336.95) --
	(130.71,337.02) --
	(130.71,337.08) --
	(130.72,337.15) --
	(130.72,337.21) --
	(130.72,337.28) --
	(130.73,337.35) --
	(130.73,337.41) --
	(130.73,337.48) --
	(130.73,337.54) --
	(130.73,337.61) --
	(130.73,337.68) --
	(130.74,337.74) --
	(130.74,337.81) --
	(130.74,337.87) --
	(130.75,337.94) --
	(130.75,338.01) --
	(130.76,338.07) --
	(130.76,338.14) --
	(130.76,338.20) --
	(130.77,338.27) --
	(130.77,338.34) --
	(130.78,338.40) --
	(130.78,338.47) --
	(130.78,338.53) --
	(130.78,338.60) --
	(130.78,338.67) --
	(130.79,338.73) --
	(130.79,338.80) --
	(130.79,338.86) --
	(130.79,338.93) --
	(130.79,339.00) --
	(130.79,339.06) --
	(130.79,339.13) --
	(130.80,339.19) --
	(130.80,339.26) --
	(130.80,339.33) --
	(130.80,339.39) --
	(130.80,339.46) --
	(130.81,339.52) --
	(130.81,339.59) --
	(130.81,339.66) --
	(130.82,339.72) --
	(130.82,339.79) --
	(130.82,339.85) --
	(130.82,339.92) --
	(130.83,339.99) --
	(130.83,340.05) --
	(130.83,340.12) --
	(130.83,340.18) --
	(130.83,340.25) --
	(130.83,340.32) --
	(130.83,340.38) --
	(130.84,340.45) --
	(130.84,340.51) --
	(130.84,340.58) --
	(130.84,340.65) --
	(130.85,340.71) --
	(130.85,340.78) --
	(130.85,340.85) --
	(130.85,340.91) --
	(130.86,340.98) --
	(130.86,341.04) --
	(130.86,341.11) --
	(130.86,341.18) --
	(130.86,341.24) --
	(130.86,341.31) --
	(130.86,341.37) --
	(130.86,341.44) --
	(130.87,341.51) --
	(130.87,341.57) --
	(130.87,341.64) --
	(130.88,341.70) --
	(130.88,341.77) --
	(130.88,341.84) --
	(130.88,341.90) --
	(130.89,341.97) --
	(130.89,342.03) --
	(130.89,342.10) --
	(130.89,342.17) --
	(130.90,342.23) --
	(130.90,342.30) --
	(130.90,342.36) --
	(130.90,342.43) --
	(130.90,342.50) --
	(130.91,342.56) --
	(130.91,342.63) --
	(130.91,342.69) --
	(130.91,342.76) --
	(130.91,342.83) --
	(130.91,342.89) --
	(130.92,342.96) --
	(130.92,343.02) --
	(130.92,343.09) --
	(130.92,343.16) --
	(130.93,343.22) --
	(130.93,343.29) --
	(130.93,343.35) --
	(130.93,343.42) --
	(130.94,343.49) --
	(130.94,343.55) --
	(130.96,343.62) --
	(130.96,343.68) --
	(130.96,343.75) --
	(130.96,343.82) --
	(130.96,343.88) --
	(130.96,343.95) --
	(130.96,344.01) --
	(130.97,344.08) --
	(130.97,344.15) --
	(130.97,344.21) --
	(130.97,344.28) --
	(130.97,344.34) --
	(130.97,344.41) --
	(130.97,344.48) --
	(130.98,344.54) --
	(130.98,344.61) --
	(130.98,344.67) --
	(130.98,344.74) --
	(130.99,344.81) --
	(130.99,344.87) --
	(130.99,344.94) --
	(130.99,345.00) --
	(130.99,345.07) --
	(131.00,345.14) --
	(131.00,345.20) --
	(131.00,345.27) --
	(131.00,345.33) --
	(131.00,345.40) --
	(131.00,345.47) --
	(131.01,345.53) --
	(131.01,345.60) --
	(131.01,345.66) --
	(131.01,345.73) --
	(131.01,345.80) --
	(131.01,345.86) --
	(131.02,345.93) --
	(131.02,345.99) --
	(131.02,346.06) --
	(131.02,346.13) --
	(131.02,346.19) --
	(131.02,346.26) --
	(131.03,346.32) --
	(131.03,346.39) --
	(131.03,346.46) --
	(131.04,346.52) --
	(131.05,346.59) --
	(131.06,346.65) --
	(131.06,346.72) --
	(131.06,346.79) --
	(131.07,346.85) --
	(131.07,346.92) --
	(131.08,346.98) --
	(131.08,347.05) --
	(131.08,347.12) --
	(131.08,347.18) --
	(131.08,347.25) --
	(131.08,347.31) --
	(131.08,347.38) --
	(131.08,347.45) --
	(131.08,347.51) --
	(131.09,347.58) --
	(131.10,347.64) --
	(131.10,347.71) --
	(131.10,347.78) --
	(131.10,347.84) --
	(131.11,347.91) --
	(131.11,347.97) --
	(131.11,348.04) --
	(131.11,348.11) --
	(131.11,348.17) --
	(131.12,348.24) --
	(131.12,348.30) --
	(131.12,348.37) --
	(131.13,348.44) --
	(131.14,348.50) --
	(131.14,348.57) --
	(131.14,348.63) --
	(131.15,348.70) --
	(131.15,348.77) --
	(131.15,348.83) --
	(131.15,348.90) --
	(131.15,348.96) --
	(131.15,349.03) --
	(131.16,349.10) --
	(131.16,349.16) --
	(131.16,349.23) --
	(131.16,349.29) --
	(131.16,349.36) --
	(131.16,349.43) --
	(131.16,349.49) --
	(131.17,349.56) --
	(131.17,349.62) --
	(131.18,349.69) --
	(131.19,349.76) --
	(131.19,349.82) --
	(131.19,349.89) --
	(131.19,349.95) --
	(131.19,350.02) --
	(131.20,350.09) --
	(131.21,350.15) --
	(131.21,350.22) --
	(131.21,350.28) --
	(131.21,350.35) --
	(131.21,350.42) --
	(131.21,350.48) --
	(131.21,350.55) --
	(131.22,350.61) --
	(131.22,350.68) --
	(131.22,350.75) --
	(131.22,350.81) --
	(131.23,350.88) --
	(131.23,350.94) --
	(131.23,351.01) --
	(131.24,351.08) --
	(131.24,351.14) --
	(131.24,351.21) --
	(131.24,351.27) --
	(131.24,351.34) --
	(131.24,351.41) --
	(131.24,351.47) --
	(131.25,351.54) --
	(131.25,351.60) --
	(131.25,351.67) --
	(131.26,351.74) --
	(131.26,351.80) --
	(131.27,351.87) --
	(131.27,351.93) --
	(131.27,352.00) --
	(131.28,352.07) --
	(131.28,352.13) --
	(131.28,352.20) --
	(131.28,352.26) --
	(131.28,352.33) --
	(131.28,352.40) --
	(131.28,352.46) --
	(131.28,352.53) --
	(131.29,352.59) --
	(131.29,352.66) --
	(131.29,352.73) --
	(131.29,352.79) --
	(131.29,352.86) --
	(131.29,352.92) --
	(131.30,352.99) --
	(131.31,353.06) --
	(131.31,353.12) --
	(131.31,353.19) --
	(131.31,353.25) --
	(131.31,353.32) --
	(131.31,353.39) --
	(131.32,353.45) --
	(131.32,353.52) --
	(131.33,353.58) --
	(131.33,353.65) --
	(131.33,353.72) --
	(131.33,353.78) --
	(131.33,353.85) --
	(131.34,353.91) --
	(131.34,353.98) --
	(131.35,354.05) --
	(131.35,354.11) --
	(131.35,354.18) --
	(131.35,354.24) --
	(131.35,354.31) --
	(131.35,354.38) --
	(131.36,354.44) --
	(131.36,354.51) --
	(131.36,354.57) --
	(131.36,354.64) --
	(131.36,354.71) --
	(131.36,354.77) --
	(131.37,354.84) --
	(131.37,354.90) --
	(131.38,354.97) --
	(131.38,355.04) --
	(131.38,355.10) --
	(131.39,355.17) --
	(131.39,355.23) --
	(131.39,355.30) --
	(131.39,355.37) --
	(131.39,355.43) --
	(131.39,355.50) --
	(131.40,355.56) --
	(131.40,355.63) --
	(131.40,355.70) --
	(131.41,355.76) --
	(131.41,355.83) --
	(131.41,355.89) --
	(131.42,355.96) --
	(131.42,356.03) --
	(131.42,356.09) --
	(131.43,356.16) --
	(131.43,356.22) --
	(131.43,356.29) --
	(131.44,356.36) --
	(131.44,356.42) --
	(131.44,356.49) --
	(131.45,356.55) --
	(131.45,356.62) --
	(131.45,356.69) --
	(131.45,356.75) --
	(131.45,356.82) --
	(131.45,356.88) --
	(131.46,356.95) --
	(131.46,357.02) --
	(131.46,357.08) --
	(131.46,357.15) --
	(131.46,357.21) --
	(131.47,357.28) --
	(131.47,357.35) --
	(131.48,357.41) --
	(131.49,357.48) --
	(131.49,357.54) --
	(131.49,357.61) --
	(131.50,357.68) --
	(131.50,357.74) --
	(131.50,357.81) --
	(131.50,357.87) --
	(131.50,357.94) --
	(131.50,358.01) --
	(131.51,358.07) --
	(131.51,358.14) --
	(131.52,358.20) --
	(131.52,358.27) --
	(131.52,358.34) --
	(131.52,358.40) --
	(131.52,358.47) --
	(131.52,358.53) --
	(131.52,358.60) --
	(131.52,358.67) --
	(131.52,358.73) --
	(131.53,358.80) --
	(131.53,358.86) --
	(131.53,358.93) --
	(131.53,359.00) --
	(131.53,359.06) --
	(131.54,359.13) --
	(131.54,359.19) --
	(131.54,359.26) --
	(131.54,359.33) --
	(131.55,359.39) --
	(131.56,359.46) --
	(131.56,359.52) --
	(131.56,359.59) --
	(131.56,359.66) --
	(131.56,359.72) --
	(131.56,359.79) --
	(131.57,359.85) --
	(131.57,359.92) --
	(131.58,359.99) --
	(131.58,360.05) --
	(131.58,360.12) --
	(131.58,360.18) --
	(131.58,360.25) --
	(131.58,360.32) --
	(131.58,360.38) --
	(131.59,360.45) --
	(131.59,360.51) --
	(131.60,360.58) --
	(131.60,360.65) --
	(131.60,360.71) --
	(131.60,360.78) --
	(131.61,360.84) --
	(131.61,360.91) --
	(131.62,360.98) --
	(131.62,361.04) --
	(131.62,361.11) --
	(131.62,361.17) --
	(131.63,361.24) --
	(131.63,361.31) --
	(131.63,361.37) --
	(131.63,361.44) --
	(131.64,361.50) --
	(131.64,361.57) --
	(131.64,361.64) --
	(131.65,361.70) --
	(131.65,361.77) --
	(131.65,361.83) --
	(131.65,361.90) --
	(131.65,361.97) --
	(131.65,362.03) --
	(131.65,362.10) --
	(131.66,362.16) --
	(131.66,362.23) --
	(131.66,362.30) --
	(131.67,362.36) --
	(131.67,362.43) --
	(131.67,362.49) --
	(131.68,362.56) --
	(131.68,362.63) --
	(131.68,362.69) --
	(131.68,362.76) --
	(131.68,362.82) --
	(131.69,362.89) --
	(131.69,362.96) --
	(131.69,363.02) --
	(131.70,363.09) --
	(131.70,363.15) --
	(131.70,363.22) --
	(131.70,363.29) --
	(131.70,363.35) --
	(131.70,363.42) --
	(131.70,363.48) --
	(131.70,363.55) --
	(131.71,363.62) --
	(131.71,363.68) --
	(131.71,363.75) --
	(131.71,363.81) --
	(131.71,363.88) --
	(131.71,363.95) --
	(131.71,364.01) --
	(131.72,364.08) --
	(131.72,364.14) --
	(131.72,364.21) --
	(131.72,364.28) --
	(131.73,364.34) --
	(131.73,364.41) --
	(131.73,364.47) --
	(131.73,364.54) --
	(131.73,364.61) --
	(131.73,364.67) --
	(131.74,364.74) --
	(131.75,364.80) --
	(131.75,364.87) --
	(131.76,364.94) --
	(131.76,365.00) --
	(131.76,365.07) --
	(131.76,365.13) --
	(131.77,365.20) --
	(131.77,365.27) --
	(131.78,365.33) --
	(131.78,365.40) --
	(131.78,365.46) --
	(131.78,365.53) --
	(131.78,365.60) --
	(131.78,365.66) --
	(131.78,365.73) --
	(131.78,365.79) --
	(131.79,365.86) --
	(131.79,365.93) --
	(131.79,365.99) --
	(131.79,366.06) --
	(131.79,366.12) --
	(131.79,366.19) --
	(131.80,366.26) --
	(131.80,366.32) --
	(131.80,366.39) --
	(131.81,366.45) --
	(131.81,366.52) --
	(131.81,366.59) --
	(131.82,366.65) --
	(131.82,366.72) --
	(131.82,366.78) --
	(131.83,366.85) --
	(131.83,366.92) --
	(131.83,366.98) --
	(131.83,367.05) --
	(131.84,367.11) --
	(131.84,367.18) --
	(131.84,367.25) --
	(131.84,367.31) --
	(131.85,367.38) --
	(131.85,367.44) --
	(131.85,367.51) --
	(131.86,367.58) --
	(131.87,367.64) --
	(131.87,367.71) --
	(131.87,367.77) --
	(131.87,367.84) --
	(131.88,367.91) --
	(131.88,367.97) --
	(131.88,368.04) --
	(131.88,368.10) --
	(131.88,368.17) --
	(131.89,368.24) --
	(131.90,368.30) --
	(131.90,368.37) --
	(131.90,368.43) --
	(131.90,368.50) --
	(131.90,368.57) --
	(131.90,368.63) --
	(131.91,368.70) --
	(131.91,368.76) --
	(131.91,368.83) --
	(131.92,368.90) --
	(131.92,368.96) --
	(131.93,369.03) --
	(131.93,369.09) --
	(131.93,369.16) --
	(131.93,369.23) --
	(131.93,369.29) --
	(131.93,369.36) --
	(131.94,369.42) --
	(131.94,369.49) --
	(131.94,369.56) --
	(131.94,369.62) --
	(131.95,369.69) --
	(131.95,369.75) --
	(131.95,369.82) --
	(131.96,369.89) --
	(131.96,369.95) --
	(131.96,370.02) --
	(131.96,370.08) --
	(131.96,370.15) --
	(131.96,370.22) --
	(131.97,370.28) --
	(131.97,370.35) --
	(131.98,370.41) --
	(131.98,370.48) --
	(131.99,370.55) --
	(131.99,370.61) --
	(132.00,370.68) --
	(132.00,370.74) --
	(132.01,370.81) --
	(132.01,370.88) --
	(132.01,370.94) --
	(132.02,371.01) --
	(132.02,371.07) --
	(132.02,371.14) --
	(132.02,371.21) --
	(132.02,371.27) --
	(132.02,371.34) --
	(132.02,371.40) --
	(132.03,371.47) --
	(132.03,371.54) --
	(132.03,371.60) --
	(132.03,371.67) --
	(132.04,371.73) --
	(132.04,371.80) --
	(132.06,371.87) --
	(132.06,371.93) --
	(132.06,372.00) --
	(132.07,372.06) --
	(132.07,372.13) --
	(132.07,372.20) --
	(132.07,372.26) --
	(132.07,372.33) --
	(132.07,372.39) --
	(132.07,372.46) --
	(132.08,372.53) --
	(132.08,372.59) --
	(132.09,372.66) --
	(132.10,372.72) --
	(132.11,372.79) --
	(132.11,372.86) --
	(132.11,372.92) --
	(132.12,372.99) --
	(132.13,373.05) --
	(132.13,373.12) --
	(132.14,373.19) --
	(132.14,373.25) --
	(132.14,373.32) --
	(132.14,373.38) --
	(132.15,373.45) --
	(132.15,373.52) --
	(132.15,373.58) --
	(132.15,373.65) --
	(132.16,373.71) --
	(132.16,373.78) --
	(132.16,373.85) --
	(132.16,373.91) --
	(132.16,373.98) --
	(132.16,374.04) --
	(132.16,374.11) --
	(132.17,374.18) --
	(132.17,374.24) --
	(132.17,374.31) --
	(132.17,374.37) --
	(132.17,374.44) --
	(132.18,374.51) --
	(132.18,374.57) --
	(132.18,374.64) --
	(132.18,374.70) --
	(132.18,374.77) --
	(132.18,374.84) --
	(132.18,374.90) --
	(132.19,374.97) --
	(132.19,375.03) --
	(132.19,375.10) --
	(132.19,375.17) --
	(132.20,375.23) --
	(132.20,375.30) --
	(132.21,375.36) --
	(132.22,375.43) --
	(132.22,375.50) --
	(132.22,375.56) --
	(132.22,375.63) --
	(132.23,375.69) --
	(132.23,375.76) --
	(132.24,375.83) --
	(132.24,375.89) --
	(132.24,375.96) --
	(132.24,376.02) --
	(132.24,376.09) --
	(132.24,376.16) --
	(132.25,376.22) --
	(132.25,376.29) --
	(132.25,376.35) --
	(132.26,376.42) --
	(132.26,376.49) --
	(132.27,376.55) --
	(132.28,376.62) --
	(132.28,376.68) --
	(132.28,376.75) --
	(132.28,376.82) --
	(132.28,376.88) --
	(132.29,376.95) --
	(132.29,377.01) --
	(132.30,377.08) --
	(132.30,377.15) --
	(132.30,377.21) --
	(132.30,377.28) --
	(132.30,377.34) --
	(132.30,377.41) --
	(132.30,377.48) --
	(132.31,377.54) --
	(132.31,377.61) --
	(132.31,377.67) --
	(132.31,377.74) --
	(132.32,377.81) --
	(132.32,377.87) --
	(132.32,377.94) --
	(132.32,378.00) --
	(132.33,378.07) --
	(132.33,378.14) --
	(132.33,378.20) --
	(132.34,378.27) --
	(132.35,378.33) --
	(132.36,378.40) --
	(132.37,378.47) --
	(132.37,378.53) --
	(132.37,378.60) --
	(132.38,378.66) --
	(132.38,378.73) --
	(132.38,378.80) --
	(132.38,378.86) --
	(132.38,378.93) --
	(132.38,378.99) --
	(132.38,379.06) --
	(132.39,379.13) --
	(132.39,379.19) --
	(132.40,379.26) --
	(132.40,379.32) --
	(132.41,379.39) --
	(132.41,379.46) --
	(132.41,379.52) --
	(132.41,379.59) --
	(132.42,379.65) --
	(132.42,379.72) --
	(132.42,379.79) --
	(132.42,379.85) --
	(132.42,379.92) --
	(132.43,379.98) --
	(132.43,380.05) --
	(132.43,380.12) --
	(132.44,380.18) --
	(132.44,380.25) --
	(132.44,380.31) --
	(132.44,380.38) --
	(132.44,380.45) --
	(132.45,380.51) --
	(132.46,380.58) --
	(132.46,380.64) --
	(132.47,380.71) --
	(132.47,380.78) --
	(132.47,380.84) --
	(132.47,380.91) --
	(132.47,380.97) --
	(132.48,381.04) --
	(132.48,381.11) --
	(132.48,381.17) --
	(132.49,381.24) --
	(132.49,381.30) --
	(132.50,381.37) --
	(132.50,381.44) --
	(132.51,381.50) --
	(132.51,381.57) --
	(132.51,381.63) --
	(132.51,381.70) --
	(132.52,381.77) --
	(132.53,381.83) --
	(132.53,381.90) --
	(132.53,381.96) --
	(132.54,382.03) --
	(132.54,382.10) --
	(132.54,382.16) --
	(132.54,382.23) --
	(132.54,382.29) --
	(132.55,382.36) --
	(132.55,382.43) --
	(132.56,382.49) --
	(132.56,382.56) --
	(132.56,382.62) --
	(132.56,382.69) --
	(132.56,382.76) --
	(132.56,382.82) --
	(132.57,382.89) --
	(132.57,382.95) --
	(132.57,383.02) --
	(132.57,383.09) --
	(132.58,383.15) --
	(132.58,383.22) --
	(132.59,383.28) --
	(132.59,383.35) --
	(132.59,383.42) --
	(132.60,383.48) --
	(132.60,383.55) --
	(132.60,383.61) --
	(132.60,383.68) --
	(132.60,383.75) --
	(132.60,383.81) --
	(132.60,383.88) --
	(132.60,383.94) --
	(132.60,384.01) --
	(132.61,384.08) --
	(132.61,384.14) --
	(132.61,384.21) --
	(132.61,384.27) --
	(132.61,384.34) --
	(132.62,384.41) --
	(132.62,384.47) --
	(132.62,384.54) --
	(132.63,384.60) --
	(132.64,384.67) --
	(132.64,384.74) --
	(132.64,384.80) --
	(132.65,384.87) --
	(132.66,384.93) --
	(132.66,385.00) --
	(132.67,385.07) --
	(132.67,385.13) --
	(132.67,385.20) --
	(132.67,385.26) --
	(132.68,385.33) --
	(132.68,385.40) --
	(132.69,385.46) --
	(132.69,385.53) --
	(132.70,385.59) --
	(132.70,385.66) --
	(132.70,385.73) --
	(132.70,385.79) --
	(132.70,385.86) --
	(132.70,385.92) --
	(132.71,385.99) --
	(132.71,386.06) --
	(132.72,386.12) --
	(132.72,386.19) --
	(132.72,386.25) --
	(132.73,386.32) --
	(132.73,386.39) --
	(132.73,386.45) --
	(132.73,386.52) --
	(132.74,386.58) --
	(132.74,386.65) --
	(132.74,386.72) --
	(132.75,386.78) --
	(132.76,386.85) --
	(132.76,386.91) --
	(132.77,386.98) --
	(132.77,387.05) --
	(132.77,387.11) --
	(132.77,387.18) --
	(132.78,387.24) --
	(132.78,387.31) --
	(132.78,387.38) --
	(132.78,387.44) --
	(132.78,387.51) --
	(132.78,387.57) --
	(132.78,387.64) --
	(132.79,387.71) --
	(132.80,387.77) --
	(132.80,387.84) --
	(132.80,387.90) --
	(132.81,387.97) --
	(132.81,388.04) --
	(132.81,388.10) --
	(132.82,388.17) --
	(132.82,388.23) --
	(132.83,388.30) --
	(132.83,388.37) --
	(132.83,388.43) --
	(132.83,388.50) --
	(132.84,388.56) --
	(132.84,388.63) --
	(132.84,388.70) --
	(132.84,388.76) --
	(132.84,388.83) --
	(132.85,388.89) --
	(132.86,388.96) --
	(132.86,389.03) --
	(132.86,389.09) --
	(132.87,389.16) --
	(132.88,389.22) --
	(132.88,389.29) --
	(132.88,389.36) --
	(132.88,389.42) --
	(132.89,389.49) --
	(132.89,389.55) --
	(132.89,389.62) --
	(132.89,389.69) --
	(132.89,389.75) --
	(132.89,389.82) --
	(132.89,389.88) --
	(132.89,389.95) --
	(132.89,390.02) --
	(132.90,390.08) --
	(132.90,390.15) --
	(132.90,390.21) --
	(132.90,390.28) --
	(132.91,390.35) --
	(132.91,390.41) --
	(132.91,390.48) --
	(132.91,390.54) --
	(132.91,390.61) --
	(132.92,390.68) --
	(132.92,390.74) --
	(132.92,390.81) --
	(132.92,390.87) --
	(132.93,390.94) --
	(132.93,391.01) --
	(132.94,391.07) --
	(132.95,391.14) --
	(132.95,391.20) --
	(132.96,391.27) --
	(132.96,391.34) --
	(132.97,391.40) --
	(132.97,391.47) --
	(132.98,391.53) --
	(132.98,391.60) --
	(132.98,391.67) --
	(132.98,391.73) --
	(132.99,391.80) --
	(132.99,391.86) --
	(133.00,391.93) --
	(133.00,392.00) --
	(133.00,392.06) --
	(133.01,392.13) --
	(133.01,392.19) --
	(133.01,392.26) --
	(133.02,392.33) --
	(133.02,392.39) --
	(133.03,392.46) --
	(133.03,392.52) --
	(133.03,392.59) --
	(133.03,392.66) --
	(133.04,392.72) --
	(133.04,392.79) --
	(133.04,392.85) --
	(133.05,392.92) --
	(133.05,392.99) --
	(133.05,393.05) --
	(133.06,393.12) --
	(133.06,393.18) --
	(133.06,393.25) --
	(133.07,393.32) --
	(133.07,393.38) --
	(133.07,393.45) --
	(133.07,393.51) --
	(133.08,393.58) --
	(133.08,393.65) --
	(133.08,393.71) --
	(133.08,393.78) --
	(133.08,393.84) --
	(133.09,393.91) --
	(133.09,393.98) --
	(133.09,394.04) --
	(133.10,394.11) --
	(133.10,394.17) --
	(133.10,394.24) --
	(133.10,394.31) --
	(133.10,394.37) --
	(133.11,394.44) --
	(133.11,394.50) --
	(133.11,394.57) --
	(133.12,394.64) --
	(133.12,394.70) --
	(133.13,394.77) --
	(133.13,394.83) --
	(133.14,394.90) --
	(133.15,394.97) --
	(133.15,395.03) --
	(133.17,395.10) --
	(133.17,395.16) --
	(133.17,395.23) --
	(133.18,395.30) --
	(133.18,395.36) --
	(133.18,395.43) --
	(133.18,395.49) --
	(133.19,395.56) --
	(133.19,395.63) --
	(133.19,395.69) --
	(133.20,395.76) --
	(133.20,395.82) --
	(133.20,395.89) --
	(133.20,395.96) --
	(133.20,396.02) --
	(133.21,396.09) --
	(133.22,396.15) --
	(133.22,396.22) --
	(133.22,396.29) --
	(133.22,396.35) --
	(133.23,396.42) --
	(133.23,396.48) --
	(133.23,396.55) --
	(133.25,396.62) --
	(133.25,396.68) --
	(133.25,396.75) --
	(133.26,396.81) --
	(133.26,396.88) --
	(133.26,396.95) --
	(133.26,397.01) --
	(133.27,397.08) --
	(133.27,397.14) --
	(133.27,397.21) --
	(133.28,397.28) --
	(133.28,397.34) --
	(133.28,397.41) --
	(133.29,397.47) --
	(133.29,397.54) --
	(133.29,397.61) --
	(133.29,397.67) --
	(133.29,397.74) --
	(133.29,397.80) --
	(133.30,397.87) --
	(133.30,397.94) --
	(133.31,398.00) --
	(133.32,398.07) --
	(133.32,398.13) --
	(133.32,398.20) --
	(133.32,398.27) --
	(133.33,398.33) --
	(133.33,398.40) --
	(133.34,398.46) --
	(133.34,398.53) --
	(133.34,398.60) --
	(133.35,398.66) --
	(133.35,398.73) --
	(133.35,398.79) --
	(133.35,398.86) --
	(133.36,398.93) --
	(133.36,398.99) --
	(133.36,399.06) --
	(133.36,399.12) --
	(133.36,399.19) --
	(133.37,399.26) --
	(133.37,399.32) --
	(133.37,399.39) --
	(133.38,399.45) --
	(133.38,399.52) --
	(133.39,399.59) --
	(133.39,399.65) --
	(133.40,399.72) --
	(133.40,399.78) --
	(133.40,399.85) --
	(133.40,399.92) --
	(133.40,399.98) --
	(133.40,400.05) --
	(133.41,400.11) --
	(133.41,400.18) --
	(133.42,400.25) --
	(133.42,400.31) --
	(133.42,400.38) --
	(133.43,400.44) --
	(133.43,400.51) --
	(133.43,400.58) --
	(133.44,400.64) --
	(133.44,400.71) --
	(133.45,400.77) --
	(133.45,400.84) --
	(133.45,400.91) --
	(133.45,400.97) --
	(133.46,401.04) --
	(133.46,401.10) --
	(133.46,401.17) --
	(133.46,401.24) --
	(133.47,401.30) --
	(133.48,401.37) --
	(133.49,401.43) --
	(133.49,401.50) --
	(133.50,401.57) --
	(133.50,401.63) --
	(133.50,401.70) --
	(133.50,401.76) --
	(133.50,401.83) --
	(133.50,401.90) --
	(133.51,401.96) --
	(133.51,402.03) --
	(133.51,402.09) --
	(133.52,402.16) --
	(133.52,402.23) --
	(133.52,402.29) --
	(133.52,402.36) --
	(133.52,402.42) --
	(133.52,402.49) --
	(133.52,402.56) --
	(133.53,402.62) --
	(133.53,402.69) --
	(133.53,402.75) --
	(133.53,402.82) --
	(133.54,402.89) --
	(133.54,402.95) --
	(133.55,403.02) --
	(133.55,403.08) --
	(133.55,403.15) --
	(133.55,403.22) --
	(133.55,403.28) --
	(133.55,403.35) --
	(133.55,403.41) --
	(133.55,403.48) --
	(133.56,403.55) --
	(133.56,403.61) --
	(133.57,403.68) --
	(133.57,403.74) --
	(133.58,403.81) --
	(133.58,403.88) --
	(133.58,403.94) --
	(133.59,404.01) --
	(133.59,404.07) --
	(133.59,404.14) --
	(133.59,404.21) --
	(133.59,404.27) --
	(133.60,404.34) --
	(133.61,404.40) --
	(133.61,404.47) --
	(133.61,404.54) --
	(133.61,404.60) --
	(133.61,404.67) --
	(133.61,404.73) --
	(133.62,404.80) --
	(133.63,404.87) --
	(133.63,404.93) --
	(133.64,405.00) --
	(133.64,405.06) --
	(133.65,405.13) --
	(133.65,405.20) --
	(133.66,405.26) --
	(133.66,405.33) --
	(133.66,405.39) --
	(133.67,405.46) --
	(133.68,405.53) --
	(133.69,405.59) --
	(133.69,405.66) --
	(133.70,405.72) --
	(133.70,405.79) --
	(133.70,405.86) --
	(133.72,405.92) --
	(133.72,405.99) --
	(133.73,406.05) --
	(133.73,406.12) --
	(133.73,406.19) --
	(133.73,406.25) --
	(133.74,406.32) --
	(133.74,406.38) --
	(133.74,406.45) --
	(133.75,406.52) --
	(133.75,406.58) --
	(133.75,406.65) --
	(133.76,406.71) --
	(133.76,406.78) --
	(133.77,406.85) --
	(133.78,406.91) --
	(133.78,406.98) --
	(133.78,407.04) --
	(133.79,407.11) --
	(133.79,407.18) --
	(133.79,407.24) --
	(133.80,407.31) --
	(133.80,407.37) --
	(133.80,407.44) --
	(133.80,407.51) --
	(133.80,407.57) --
	(133.81,407.64) --
	(133.81,407.70) --
	(133.81,407.77) --
	(133.81,407.84) --
	(133.81,407.90) --
	(133.81,407.97) --
	(133.82,408.03) --
	(133.82,408.10) --
	(133.82,408.17) --
	(133.83,408.23) --
	(133.83,408.30) --
	(133.83,408.36) --
	(133.83,408.43) --
	(133.83,408.50) --
	(133.83,408.56) --
	(133.84,408.63) --
	(133.84,408.69) --
	(133.84,408.76) --
	(133.84,408.83) --
	(133.85,408.89) --
	(133.85,408.96) --
	(133.85,409.02) --
	(133.85,409.09) --
	(133.86,409.16) --
	(133.86,409.22) --
	(133.86,409.29) --
	(133.86,409.35) --
	(133.87,409.42) --
	(133.87,409.49) --
	(133.87,409.55) --
	(133.88,409.62) --
	(133.88,409.68) --
	(133.89,409.75) --
	(133.90,409.82) --
	(133.90,409.88) --
	(133.90,409.95) --
	(133.90,410.01) --
	(133.90,410.08) --
	(133.91,410.15) --
	(133.91,410.21) --
	(133.91,410.28) --
	(133.91,410.34) --
	(133.91,410.41) --
	(133.91,410.48) --
	(133.93,410.54) --
	(133.93,410.61) --
	(133.93,410.67) --
	(133.93,410.74) --
	(133.93,410.81) --
	(133.94,410.87) --
	(133.94,410.94) --
	(133.94,411.00) --
	(133.95,411.07) --
	(133.95,411.14) --
	(133.95,411.20) --
	(133.95,411.27) --
	(133.95,411.33) --
	(133.96,411.40) --
	(133.96,411.47) --
	(133.96,411.53) --
	(133.96,411.60) --
	(133.97,411.66) --
	(133.97,411.73) --
	(133.98,411.80) --
	(133.98,411.86) --
	(133.98,411.93) --
	(133.98,411.99) --
	(133.98,412.06) --
	(133.99,412.13) --
	(133.99,412.19) --
	(133.99,412.26) --
	(133.99,412.33) --
	(134.00,412.39) --
	(134.00,412.46) --
	(134.00,412.52) --
	(134.01,412.59) --
	(134.01,412.66) --
	(134.02,412.72) --
	(134.02,412.79) --
	(134.03,412.85) --
	(134.03,412.92) --
	(134.03,412.99) --
	(134.03,413.05) --
	(134.03,413.12) --
	(134.04,413.18) --
	(134.04,413.25) --
	(134.05,413.32) --
	(134.06,413.38) --
	(134.06,413.45) --
	(134.06,413.51) --
	(134.06,413.58) --
	(134.06,413.65) --
	(134.06,413.71) --
	(134.06,413.78) --
	(134.06,413.84) --
	(134.06,413.91) --
	(134.07,413.98) --
	(134.07,414.04) --
	(134.07,414.11) --
	(134.07,414.17) --
	(134.07,414.24) --
	(134.07,414.31) --
	(134.08,414.37) --
	(134.08,414.44) --
	(134.08,414.50) --
	(134.08,414.57) --
	(134.08,414.64) --
	(134.09,414.70) --
	(134.09,414.77) --
	(134.09,414.83) --
	(134.09,414.90) --
	(134.10,414.97) --
	(134.11,415.03) --
	(134.12,415.10) --
	(134.12,415.16) --
	(134.12,415.23) --
	(134.12,415.30) --
	(134.13,415.36) --
	(134.13,415.43) --
	(134.14,415.49) --
	(134.14,415.56) --
	(134.14,415.63) --
	(134.15,415.69) --
	(134.15,415.76) --
	(134.16,415.82) --
	(134.16,415.89) --
	(134.16,415.96) --
	(134.16,416.02) --
	(134.16,416.09) --
	(134.16,416.15) --
	(134.16,416.22) --
	(134.16,416.29) --
	(134.17,416.35) --
	(134.17,416.42) --
	(134.17,416.48) --
	(134.18,416.55) --
	(134.18,416.62) --
	(134.18,416.68) --
	(134.19,416.75) --
	(134.20,416.81) --
	(134.20,416.88) --
	(134.20,416.95) --
	(134.21,417.01) --
	(134.21,417.08) --
	(134.21,417.14) --
	(134.22,417.21) --
	(134.22,417.28) --
	(134.23,417.34) --
	(134.23,417.41) --
	(134.24,417.47) --
	(134.24,417.54) --
	(134.25,417.61) --
	(134.25,417.67) --
	(134.26,417.74) --
	(134.27,417.80) --
	(134.27,417.87) --
	(134.27,417.94) --
	(134.28,418.00) --
	(134.28,418.07) --
	(134.29,418.13) --
	(134.29,418.20) --
	(134.29,418.27) --
	(134.30,418.33) --
	(134.30,418.40) --
	(134.30,418.46) --
	(134.31,418.53) --
	(134.32,418.60) --
	(134.32,418.66) --
	(134.32,418.73) --
	(134.32,418.79) --
	(134.32,418.86) --
	(134.33,418.93) --
	(134.33,418.99) --
	(134.33,419.06) --
	(134.33,419.12) --
	(134.33,419.19) --
	(134.33,419.26) --
	(134.34,419.32) --
	(134.34,419.39) --
	(134.34,419.45) --
	(134.35,419.52) --
	(134.35,419.59) --
	(134.35,419.65) --
	(134.36,419.72) --
	(134.36,419.78) --
	(134.36,419.85) --
	(134.37,419.92) --
	(134.37,419.98) --
	(134.37,420.05) --
	(134.38,420.11) --
	(134.38,420.18) --
	(134.38,420.25) --
	(134.39,420.31) --
	(134.40,420.38) --
	(134.41,420.44) --
	(134.41,420.51) --
	(134.41,420.58) --
	(134.41,420.64) --
	(134.42,420.71) --
	(134.42,420.77) --
	(134.42,420.84) --
	(134.43,420.91) --
	(134.43,420.97) --
	(134.44,421.04) --
	(134.44,421.10) --
	(134.44,421.17) --
	(134.45,421.24) --
	(134.45,421.30) --
	(134.45,421.37) --
	(134.45,421.43) --
	(134.45,421.50) --
	(134.46,421.57) --
	(134.46,421.63) --
	(134.47,421.70) --
	(134.47,421.76) --
	(134.47,421.83) --
	(134.47,421.90) --
	(134.48,421.96) --
	(134.49,422.03) --
	(134.49,422.09) --
	(134.50,422.16) --
	(134.50,422.23) --
	(134.50,422.29) --
	(134.51,422.36) --
	(134.51,422.42) --
	(134.51,422.49) --
	(134.51,422.56) --
	(134.52,422.62) --
	(134.52,422.69) --
	(134.52,422.75) --
	(134.52,422.82) --
	(134.53,422.89) --
	(134.53,422.95) --
	(134.53,423.02) --
	(134.54,423.08) --
	(134.54,423.15) --
	(134.54,423.22) --
	(134.57,423.28) --
	(134.57,423.35) --
	(134.57,423.41) --
	(134.57,423.48) --
	(134.57,423.55) --
	(134.58,423.61) --
	(134.58,423.68) --
	(134.58,423.74) --
	(134.58,423.81) --
	(134.58,423.88) --
	(134.58,423.94) --
	(134.59,424.01) --
	(134.59,424.07) --
	(134.60,424.14) --
	(134.60,424.21) --
	(134.60,424.27) --
	(134.60,424.34) --
	(134.61,424.40) --
	(134.61,424.47) --
	(134.61,424.54) --
	(134.61,424.60) --
	(134.62,424.67) --
	(134.62,424.73) --
	(134.63,424.80) --
	(134.63,424.87) --
	(134.63,424.93) --
	(134.63,425.00) --
	(134.64,425.06) --
	(134.66,425.13) --
	(134.66,425.20) --
	(134.66,425.26) --
	(134.66,425.33) --
	(134.67,425.39) --
	(134.67,425.46) --
	(134.67,425.53) --
	(134.67,425.59) --
	(134.67,425.66) --
	(134.68,425.72) --
	(134.68,425.79) --
	(134.68,425.86) --
	(134.68,425.92) --
	(134.68,425.99) --
	(134.68,426.05) --
	(134.69,426.12) --
	(134.69,426.19) --
	(134.69,426.25) --
	(134.70,426.32) --
	(134.70,426.38) --
	(134.70,426.45) --
	(134.70,426.52) --
	(134.70,426.58) --
	(134.70,426.65) --
	(134.71,426.71) --
	(134.71,426.78) --
	(134.72,426.85) --
	(134.72,426.91) --
	(134.72,426.98) --
	(134.72,427.04) --
	(134.72,427.11) --
	(134.73,427.18) --
	(134.73,427.24) --
	(134.73,427.31) --
	(134.73,427.37) --
	(134.74,427.44) --
	(134.74,427.51) --
	(134.75,427.57) --
	(134.75,427.64) --
	(134.75,427.70) --
	(134.76,427.77) --
	(134.76,427.84) --
	(134.77,427.90) --
	(134.77,427.97) --
	(134.77,428.03) --
	(134.77,428.10) --
	(134.78,428.17) --
	(134.78,428.23) --
	(134.79,428.30) --
	(134.79,428.36) --
	(134.79,428.43) --
	(134.80,428.50) --
	(134.80,428.56) --
	(134.80,428.63) --
	(134.81,428.69) --
	(134.81,428.76) --
	(134.81,428.83) --
	(134.81,428.89) --
	(134.81,428.96) --
	(134.82,429.02) --
	(134.82,429.09) --
	(134.83,429.16) --
	(134.83,429.22) --
	(134.83,429.29) --
	(134.84,429.35) --
	(134.84,429.42) --
	(134.84,429.49) --
	(134.84,429.55) --
	(134.84,429.62) --
	(134.85,429.68) --
	(134.85,429.75) --
	(134.86,429.82) --
	(134.86,429.88) --
	(134.86,429.95) --
	(134.86,430.01) --
	(134.86,430.08) --
	(134.87,430.15) --
	(134.87,430.21) --
	(134.87,430.28) --
	(134.87,430.34) --
	(134.87,430.41) --
	(134.88,430.48) --
	(134.88,430.54) --
	(134.88,430.61) --
	(134.89,430.67) --
	(134.89,430.74) --
	(134.89,430.81) --
	(134.89,430.87) --
	(134.90,430.94) --
	(134.91,431.00) --
	(134.91,431.07) --
	(134.91,431.14) --
	(134.91,431.20) --
	(134.92,431.27) --
	(134.92,431.33) --
	(134.92,431.40) --
	(134.93,431.47) --
	(134.93,431.53) --
	(134.93,431.60) --
	(134.93,431.66) --
	(134.93,431.73) --
	(134.93,431.80) --
	(134.94,431.86) --
	(134.94,431.93) --
	(134.94,431.99) --
	(134.94,432.06) --
	(134.94,432.13) --
	(134.95,432.19) --
	(134.95,432.26) --
	(134.95,432.32) --
	(134.96,432.39) --
	(134.96,432.46) --
	(134.96,432.52) --
	(134.97,432.59) --
	(134.97,432.65) --
	(134.97,432.72) --
	(134.98,432.79) --
	(134.98,432.85) --
	(134.99,432.92) --
	(134.99,432.98) --
	(135.00,433.05) --
	(135.01,433.12) --
	(135.01,433.18) --
	(135.02,433.25) --
	(135.03,433.31) --
	(135.03,433.38) --
	(135.03,433.45) --
	(135.04,433.51) --
	(135.04,433.58) --
	(135.05,433.64) --
	(135.05,433.71) --
	(135.05,433.78) --
	(135.06,433.84) --
	(135.06,433.91) --
	(135.07,433.97) --
	(135.07,434.04) --
	(135.07,434.11) --
	(135.07,434.17) --
	(135.08,434.24) --
	(135.08,434.30) --
	(135.08,434.37) --
	(135.08,434.44) --
	(135.09,434.50) --
	(135.09,434.57) --
	(135.09,434.63) --
	(135.10,434.70) --
	(135.10,434.77) --
	(135.11,434.83) --
	(135.11,434.90) --
	(135.11,434.96) --
	(135.11,435.03) --
	(135.12,435.10) --
	(135.12,435.16) --
	(135.12,435.23) --
	(135.13,435.29) --
	(135.13,435.36) --
	(135.13,435.43) --
	(135.13,435.49) --
	(135.13,435.56) --
	(135.13,435.62) --
	(135.14,435.69) --
	(135.14,435.76) --
	(135.14,435.82) --
	(135.15,435.89) --
	(135.15,435.95) --
	(135.15,436.02) --
	(135.15,436.09) --
	(135.17,436.15) --
	(135.17,436.22) --
	(135.17,436.28) --
	(135.17,436.35) --
	(135.18,436.42) --
	(135.18,436.48) --
	(135.19,436.55) --
	(135.19,436.61) --
	(135.19,436.68) --
	(135.20,436.75) --
	(135.20,436.81) --
	(135.20,436.88) --
	(135.21,436.94) --
	(135.22,437.01) --
	(135.23,437.08) --
	(135.23,437.14) --
	(135.23,437.21) --
	(135.23,437.27) --
	(135.23,437.34) --
	(135.23,437.41) --
	(135.23,437.47) --
	(135.24,437.54) --
	(135.24,437.60) --
	(135.24,437.67) --
	(135.24,437.74) --
	(135.25,437.80) --
	(135.26,437.87) --
	(135.26,437.93) --
	(135.27,438.00) --
	(135.27,438.07) --
	(135.27,438.13) --
	(135.27,438.20) --
	(135.28,438.26) --
	(135.28,438.33) --
	(135.28,438.40) --
	(135.29,438.46) --
	(135.29,438.53) --
	(135.29,438.59) --
	(135.29,438.66) --
	(135.29,438.73) --
	(135.30,438.79) --
	(135.31,438.86) --
	(135.31,438.92) --
	(135.31,438.99) --
	(135.31,439.06) --
	(135.31,439.12) --
	(135.32,439.19) --
	(135.32,439.25) --
	(135.33,439.32) --
	(135.33,439.39) --
	(135.33,439.45) --
	(135.33,439.52) --
	(135.33,439.58) --
	(135.33,439.65) --
	(135.34,439.72) --
	(135.34,439.78) --
	(135.34,439.85) --
	(135.34,439.91) --
	(135.35,439.98) --
	(135.35,440.05) --
	(135.35,440.11) --
	(135.36,440.18) --
	(135.36,440.24) --
	(135.36,440.31) --
	(135.37,440.38) --
	(135.38,440.44) --
	(135.39,440.51) --
	(135.39,440.57) --
	(135.40,440.64) --
	(135.41,440.71) --
	(135.41,440.77) --
	(135.42,440.84) --
	(135.43,440.90) --
	(135.44,440.97) --
	(135.45,441.04) --
	(135.45,441.10) --
	(135.46,441.17) --
	(135.46,441.23) --
	(135.47,441.30) --
	(135.47,441.37) --
	(135.47,441.43) --
	(135.48,441.50) --
	(135.50,441.56) --
	(135.50,441.63) --
	(135.50,441.70) --
	(135.51,441.76) --
	(135.51,441.83) --
	(135.52,441.89) --
	(135.52,441.96) --
	(135.52,442.03) --
	(135.52,442.09) --
	(135.53,442.16) --
	(135.53,442.22) --
	(135.54,442.29) --
	(135.54,442.36) --
	(135.55,442.42) --
	(135.55,442.49) --
	(135.55,442.55) --
	(135.55,442.62) --
	(135.55,442.69) --
	(135.57,442.75) --
	(135.57,442.82) --
	(135.58,442.88) --
	(135.58,442.95) --
	(135.58,443.02) --
	(135.58,443.08) --
	(135.59,443.15) --
	(135.59,443.21) --
	(135.61,443.28) --
	(135.62,443.35) --
	(135.62,443.41) --
	(135.63,443.48) --
	(135.63,443.54) --
	(135.64,443.61) --
	(135.64,443.68) --
	(135.65,443.74) --
	(135.65,443.81) --
	(135.65,443.87) --
	(135.66,443.94) --
	(135.66,444.01) --
	(135.66,444.07) --
	(135.66,444.14) --
	(135.67,444.20) --
	(135.67,444.27) --
	(135.68,444.34) --
	(135.68,444.40) --
	(135.69,444.47) --
	(135.69,444.53) --
	(135.70,444.60) --
	(135.70,444.67) --
	(135.71,444.73) --
	(135.71,444.80) --
	(135.71,444.86) --
	(135.72,444.93) --
	(135.72,445.00) --
	(135.72,445.06) --
	(135.72,445.13) --
	(135.72,445.19) --
	(135.73,445.26) --
	(135.73,445.33) --
	(135.73,445.39) --
	(135.73,445.46) --
	(135.74,445.52) --
	(135.74,445.59) --
	(135.75,445.66) --
	(135.75,445.72) --
	(135.75,445.79) --
	(135.75,445.85) --
	(135.76,445.92) --
	(135.76,445.99) --
	(135.77,446.05) --
	(135.77,446.12) --
	(135.79,446.18) --
	(135.80,446.25) --
	(135.80,446.32) --
	(135.80,446.38) --
	(135.80,446.45) --
	(135.80,446.51) --
	(135.81,446.58) --
	(135.81,446.65) --
	(135.82,446.71) --
	(135.83,446.78) --
	(135.84,446.84) --
	(135.84,446.91) --
	(135.85,446.98) --
	(135.85,447.04) --
	(135.85,447.11) --
	(135.85,447.17) --
	(135.85,447.24) --
	(135.85,447.31) --
	(135.86,447.37) --
	(135.86,447.44) --
	(135.86,447.50) --
	(135.87,447.57) --
	(135.87,447.64) --
	(135.87,447.70) --
	(135.88,447.77) --
	(135.88,447.83) --
	(135.88,447.90) --
	(135.89,447.97) --
	(135.89,448.03) --
	(135.90,448.10) --
	(135.91,448.16) --
	(135.91,448.23) --
	(135.92,448.30) --
	(135.92,448.36) --
	(135.92,448.43) --
	(135.92,448.49) --
	(135.93,448.56) --
	(135.93,448.63) --
	(135.93,448.69) --
	(135.94,448.76) --
	(135.95,448.82) --
	(135.95,448.89) --
	(135.96,448.96) --
	(135.97,449.02) --
	(135.98,449.09) --
	(135.98,449.15) --
	(135.99,449.22) --
	(135.99,449.29) --
	(136.00,449.35) --
	(136.00,449.42) --
	(136.00,449.48) --
	(136.00,449.55) --
	(136.01,449.62) --
	(136.01,449.68) --
	(136.03,449.75) --
	(136.03,449.81) --
	(136.04,449.88) --
	(136.04,449.95) --
	(136.04,450.01) --
	(136.04,450.08) --
	(136.04,450.14) --
	(136.04,450.21) --
	(136.04,450.28) --
	(136.07,450.34) --
	(136.07,450.41) --
	(136.07,450.47) --
	(136.07,450.54) --
	(136.08,450.61) --
	(136.08,450.67) --
	(136.08,450.74) --
	(136.08,450.80) --
	(136.09,450.87) --
	(136.09,450.94) --
	(136.09,451.00) --
	(136.09,451.07) --
	(136.10,451.13) --
	(136.10,451.20) --
	(136.11,451.27) --
	(136.11,451.33) --
	(136.12,451.40) --
	(136.13,451.46) --
	(136.13,451.53) --
	(136.14,451.60) --
	(136.14,451.66) --
	(136.15,451.73) --
	(136.15,451.79) --
	(136.16,451.86) --
	(136.16,451.93) --
	(136.16,451.99) --
	(136.16,452.06) --
	(136.16,452.12) --
	(136.16,452.19) --
	(136.17,452.26) --
	(136.17,452.32) --
	(136.18,452.39) --
	(136.18,452.45) --
	(136.18,452.52) --
	(136.19,452.59) --
	(136.20,452.65) --
	(136.20,452.72) --
	(136.21,452.78) --
	(136.21,452.85) --
	(136.21,452.92) --
	(136.22,452.98) --
	(136.22,453.05) --
	(136.22,453.11) --
	(136.22,453.18) --
	(136.22,453.25) --
	(136.23,453.31) --
	(136.23,453.38) --
	(136.25,453.44) --
	(136.25,453.51) --
	(136.25,453.58) --
	(136.25,453.64) --
	(136.27,453.71) --
	(136.27,453.77) --
	(136.27,453.84) --
	(136.28,453.91) --
	(136.28,453.97) --
	(136.28,454.04) --
	(136.28,454.10) --
	(136.28,454.17) --
	(136.29,454.24) --
	(136.29,454.30) --
	(136.29,454.37) --
	(136.29,454.43) --
	(136.29,454.50) --
	(136.30,454.57) --
	(136.31,454.63) --
	(136.31,454.70) --
	(136.32,454.76) --
	(136.32,454.83) --
	(136.33,454.90) --
	(136.34,454.96) --
	(136.36,455.03) --
	(136.38,455.09) --
	(136.39,455.16) --
	(136.40,455.23) --
	(136.40,455.29) --
	(136.40,455.36) --
	(136.41,455.42) --
	(136.42,455.49) --
	(136.42,455.56) --
	(136.42,455.62) --
	(136.45,455.69) --
	(136.45,455.75) --
	(136.45,455.82) --
	(136.45,455.89) --
	(136.46,455.95) --
	(136.46,456.02) --
	(136.46,456.08) --
	(136.47,456.15) --
	(136.47,456.22) --
	(136.47,456.28) --
	(136.47,456.35) --
	(136.48,456.41) --
	(136.48,456.48) --
	(136.49,456.55) --
	(136.50,456.61) --
	(136.50,456.68) --
	(136.50,456.74) --
	(136.51,456.81) --
	(136.51,456.88) --
	(136.51,456.94) --
	(136.52,457.01) --
	(136.52,457.07) --
	(136.53,457.14) --
	(136.54,457.21) --
	(136.55,457.27) --
	(136.55,457.34) --
	(136.56,457.40) --
	(136.56,457.47) --
	(136.56,457.54) --
	(136.57,457.60) --
	(136.58,457.67) --
	(136.58,457.73) --
	(136.58,457.80) --
	(136.59,457.87) --
	(136.60,457.93) --
	(136.60,458.00) --
	(136.61,458.06) --
	(136.61,458.13) --
	(136.62,458.20) --
	(136.62,458.26) --
	(136.63,458.33) --
	(136.64,458.39) --
	(136.64,458.46) --
	(136.64,458.53) --
	(136.65,458.59) --
	(136.66,458.66) --
	(136.66,458.72) --
	(136.66,458.79) --
	(136.66,458.86) --
	(136.67,458.92) --
	(136.67,458.99) --
	(136.67,459.05) --
	(136.67,459.12) --
	(136.68,459.19) --
	(136.68,459.25) --
	(136.68,459.32) --
	(136.68,459.38) --
	(136.69,459.45) --
	(136.69,459.52) --
	(136.69,459.58) --
	(136.69,459.65) --
	(136.71,459.71) --
	(136.71,459.78) --
	(136.71,459.85) --
	(136.73,459.91) --
	(136.74,459.98) --
	(136.76,460.04) --
	(136.78,460.11) --
	(136.79,460.18) --
	(136.79,460.24) --
	(136.80,460.31) --
	(136.81,460.37) --
	(136.84,460.44) --
	(136.84,460.51) --
	(136.85,460.57) --
	(136.85,460.64) --
	(136.85,460.70) --
	(136.86,460.77) --
	(136.86,460.84) --
	(136.86,460.90) --
	(136.86,460.97) --
	(136.87,461.03) --
	(136.87,461.10) --
	(136.88,461.17) --
	(136.88,461.23) --
	(136.88,461.30) --
	(136.88,461.36) --
	(136.90,461.43) --
	(136.90,461.50) --
	(136.91,461.56) --
	(136.91,461.63) --
	(136.91,461.69) --
	(136.92,461.76) --
	(136.92,461.83) --
	(136.92,461.89) --
	(136.92,461.96) --
	(136.93,462.02) --
	(136.93,462.09) --
	(136.94,462.16) --
	(136.94,462.22) --
	(136.95,462.29) --
	(136.97,462.35) --
	(136.97,462.42) --
	(136.97,462.49) --
	(136.97,462.55) --
	(136.98,462.62) --
	(136.98,462.68) --
	(136.99,462.75) --
	(137.00,462.82) --
	(137.00,462.88) --
	(137.01,462.95) --
	(137.02,463.01) --
	(137.02,463.08) --
	(137.02,463.15) --
	(137.02,463.21) --
	(137.02,463.28) --
	(137.03,463.34) --
	(137.03,463.41) --
	(137.03,463.48) --
	(137.03,463.54) --
	(137.03,463.61) --
	(137.04,463.67) --
	(137.04,463.74) --
	(137.04,463.81) --
	(137.05,463.87) --
	(137.05,463.94) --
	(137.05,464.00) --
	(137.05,464.07) --
	(137.05,464.14) --
	(137.05,464.20) --
	(137.05,464.27) --
	(137.05,464.33) --
	(137.06,464.40) --
	(137.06,464.47) --
	(137.08,464.53) --
	(137.09,464.60) --
	(137.10,464.66) --
	(137.10,464.73) --
	(137.11,464.80) --
	(137.11,464.86) --
	(137.11,464.93) --
	(137.12,464.99) --
	(137.13,465.06) --
	(137.13,465.13) --
	(137.13,465.19) --
	(137.13,465.26) --
	(137.13,465.32) --
	(137.14,465.39) --
	(137.15,465.46) --
	(137.15,465.52) --
	(137.17,465.59) --
	(137.17,465.65) --
	(137.18,465.72) --
	(137.19,465.79) --
	(137.20,465.85) --
	(137.20,465.92) --
	(137.20,465.98) --
	(137.21,466.05) --
	(137.21,466.12) --
	(137.22,466.18) --
	(137.22,466.25) --
	(137.22,466.31) --
	(137.24,466.38) --
	(137.24,466.45) --
	(137.24,466.51) --
	(137.24,466.58) --
	(137.24,466.64) --
	(137.25,466.71) --
	(137.25,466.78) --
	(137.25,466.84) --
	(137.26,466.91) --
	(137.26,466.97) --
	(137.26,467.04) --
	(137.27,467.11) --
	(137.27,467.17) --
	(137.27,467.24) --
	(137.27,467.30) --
	(137.28,467.37) --
	(137.29,467.44) --
	(137.29,467.50) --
	(137.31,467.57) --
	(137.31,467.63) --
	(137.32,467.70) --
	(137.32,467.77) --
	(137.32,467.83) --
	(137.32,467.90) --
	(137.33,467.96) --
	(137.33,468.03) --
	(137.33,468.10) --
	(137.33,468.16) --
	(137.33,468.23) --
	(137.34,468.29) --
	(137.34,468.36) --
	(137.36,468.43) --
	(137.36,468.49) --
	(137.36,468.56) --
	(137.36,468.62) --
	(137.36,468.69) --
	(137.37,468.76) --
	(137.37,468.82) --
	(137.37,468.89) --
	(137.38,468.95) --
	(137.38,469.02) --
	(137.38,469.09) --
	(137.38,469.15) --
	(137.39,469.22) --
	(137.41,469.28) --
	(137.41,469.35) --
	(137.41,469.42) --
	(137.42,469.48) --
	(137.42,469.55) --
	(137.42,469.61) --
	(137.42,469.68) --
	(137.44,469.75) --
	(137.44,469.81) --
	(137.45,469.88) --
	(137.46,469.94) --
	(137.46,470.01) --
	(137.47,470.08) --
	(137.48,470.14) --
	(137.48,470.21) --
	(137.49,470.27) --
	(137.49,470.34) --
	(137.50,470.41) --
	(137.51,470.47) --
	(137.51,470.54) --
	(137.52,470.60) --
	(137.53,470.67) --
	(137.53,470.74) --
	(137.53,470.80) --
	(137.54,470.87) --
	(137.54,470.93) --
	(137.55,471.00) --
	(137.55,471.07) --
	(137.55,471.13) --
	(137.56,471.20) --
	(137.56,471.26) --
	(137.56,471.33) --
	(137.57,471.40) --
	(137.57,471.46) --
	(137.58,471.53) --
	(137.59,471.59) --
	(137.61,471.66) --
	(137.61,471.73) --
	(137.61,471.79) --
	(137.63,471.86) --
	(137.63,471.92) --
	(137.64,471.99) --
	(137.64,472.06) --
	(137.64,472.12) --
	(137.64,472.19) --
	(137.65,472.25) --
	(137.66,472.32) --
	(137.66,472.39) --
	(137.67,472.45) --
	(137.68,472.52) --
	(137.69,472.58) --
	(137.70,472.65) --
	(137.71,472.72) --
	(137.71,472.78) --
	(137.72,472.85) --
	(137.72,472.91) --
	(137.72,472.98) --
	(137.73,473.05) --
	(137.73,473.11) --
	(137.73,473.18) --
	(137.73,473.24) --
	(137.74,473.31) --
	(137.74,473.38) --
	(137.74,473.44) --
	(137.74,473.51) --
	(137.74,473.57) --
	(137.74,473.64) --
	(137.75,473.71) --
	(137.75,473.77) --
	(137.76,473.84) --
	(137.77,473.90) --
	(137.77,473.97) --
	(137.78,474.04) --
	(137.78,474.10) --
	(137.79,474.17) --
	(137.80,474.23) --
	(137.81,474.30) --
	(137.82,474.37) --
	(137.82,474.43) --
	(137.82,474.50) --
	(137.84,474.56) --
	(137.84,474.63) --
	(137.86,474.70) --
	(137.87,474.76) --
	(137.87,474.83) --
	(137.88,474.89) --
	(137.88,474.96) --
	(137.88,475.03) --
	(137.90,475.09) --
	(137.90,475.16) --
	(137.90,475.22) --
	(137.91,475.29) --
	(137.91,475.36) --
	(137.92,475.42) --
	(137.92,475.49) --
	(137.92,475.55) --
	(137.92,475.62) --
	(137.93,475.69) --
	(137.94,475.75) --
	(137.95,475.82) --
	(137.95,475.88) --
	(137.96,475.95) --
	(137.96,476.02) --
	(137.97,476.08) --
	(137.97,476.15) --
	(137.97,476.21) --
	(137.99,476.28) --
	(137.99,476.35) --
	(137.99,476.41) --
	(138.00,476.48) --
	(138.00,476.54) --
	(138.01,476.61) --
	(138.01,476.68) --
	(138.02,476.74) --
	(138.02,476.81) --
	(138.02,476.87) --
	(138.03,476.94) --
	(138.03,477.01) --
	(138.03,477.07) --
	(138.04,477.14) --
	(138.06,477.20) --
	(138.06,477.27) --
	(138.06,477.34) --
	(138.06,477.40) --
	(138.06,477.47) --
	(138.07,477.53) --
	(138.08,477.60) --
	(138.08,477.67) --
	(138.08,477.73) --
	(138.09,477.80) --
	(138.10,477.86) --
	(138.11,477.93) --
	(138.11,478.00) --
	(138.12,478.06) --
	(138.13,478.13) --
	(138.13,478.19) --
	(138.13,478.26) --
	(138.13,478.33) --
	(138.14,478.39) --
	(138.14,478.46) --
	(138.14,478.52) --
	(138.16,478.59) --
	(138.16,478.66) --
	(138.17,478.72) --
	(138.17,478.79) --
	(138.18,478.85) --
	(138.19,478.92) --
	(138.21,478.99) --
	(138.21,479.05) --
	(138.22,479.12) --
	(138.23,479.18) --
	(138.23,479.25) --
	(138.24,479.32) --
	(138.24,479.38) --
	(138.26,479.45) --
	(138.29,479.51) --
	(138.29,479.58) --
	(138.30,479.65) --
	(138.30,479.71) --
	(138.30,479.78) --
	(138.32,479.84) --
	(138.32,479.91) --
	(138.32,479.98) --
	(138.32,480.04) --
	(138.33,480.11) --
	(138.33,480.17) --
	(138.33,480.24) --
	(138.34,480.31) --
	(138.35,480.37) --
	(138.35,480.44) --
	(138.35,480.50) --
	(138.36,480.57) --
	(138.36,480.64) --
	(138.37,480.70) --
	(138.37,480.77) --
	(138.37,480.83) --
	(138.38,480.90) --
	(138.41,480.97) --
	(138.41,481.03) --
	(138.41,481.10) --
	(138.42,481.16) --
	(138.42,481.23) --
	(138.44,481.30) --
	(138.44,481.36) --
	(138.44,481.43) --
	(138.44,481.49) --
	(138.45,481.56) --
	(138.46,481.63) --
	(138.46,481.69) --
	(138.46,481.76) --
	(138.47,481.82) --
	(138.47,481.89) --
	(138.49,481.96) --
	(138.50,482.02) --
	(138.50,482.09) --
	(138.53,482.15) --
	(138.53,482.22) --
	(138.54,482.29) --
	(138.54,482.35) --
	(138.56,482.42) --
	(138.56,482.48) --
	(138.56,482.55) --
	(138.57,482.62) --
	(138.57,482.68) --
	(138.57,482.75) --
	(138.57,482.81) --
	(138.58,482.88) --
	(138.60,482.95) --
	(138.60,483.01) --
	(138.60,483.08) --
	(138.62,483.14) --
	(138.62,483.21) --
	(138.62,483.28) --
	(138.63,483.34) --
	(138.64,483.41) --
	(138.66,483.48) --
	(138.67,483.54) --
	(138.67,483.61) --
	(138.67,483.67) --
	(138.68,483.74) --
	(138.69,483.81) --
	(138.69,483.87) --
	(138.70,483.94) --
	(138.70,484.00) --
	(138.70,484.07) --
	(138.71,484.14) --
	(138.71,484.20) --
	(138.71,484.27) --
	(138.71,484.33) --
	(138.71,484.40) --
	(138.72,484.47) --
	(138.72,484.53) --
	(138.73,484.60) --
	(138.73,484.66) --
	(138.73,484.73) --
	(138.74,484.80) --
	(138.75,484.86) --
	(138.75,484.93) --
	(138.76,484.99) --
	(138.76,485.06) --
	(138.76,485.13) --
	(138.77,485.19) --
	(138.77,485.26) --
	(138.77,485.32) --
	(138.77,485.39) --
	(138.77,485.46) --
	(138.78,485.52) --
	(138.78,485.59) --
	(138.78,485.65) --
	(138.78,485.72) --
	(138.79,485.79) --
	(138.79,485.85) --
	(138.79,485.92) --
	(138.80,485.98) --
	(138.80,486.05) --
	(138.81,486.12) --
	(138.81,486.18) --
	(138.81,486.25) --
	(138.81,486.31) --
	(138.82,486.38) --
	(138.83,486.45) --
	(138.83,486.51) --
	(138.85,486.58) --
	(138.85,486.64) --
	(138.85,486.71) --
	(138.85,486.78) --
	(138.86,486.84) --
	(138.86,486.91) --
	(138.87,486.97) --
	(138.87,487.04) --
	(138.87,487.11) --
	(138.88,487.17) --
	(138.88,487.24) --
	(138.90,487.30) --
	(138.91,487.37) --
	(138.91,487.44) --
	(138.92,487.50) --
	(138.93,487.57) --
	(138.95,487.63) --
	(138.96,487.70) --
	(138.97,487.77) --
	(138.97,487.83) --
	(138.97,487.90) --
	(138.97,487.96) --
	(138.98,488.03) --
	(138.99,488.10) --
	(138.99,488.16) --
	(138.99,488.23) --
	(139.00,488.29) --
	(139.00,488.36) --
	(139.01,488.43) --
	(139.01,488.49) --
	(139.01,488.56) --
	(139.02,488.62) --
	(139.02,488.69) --
	(139.03,488.76) --
	(139.03,488.82) --
	(139.04,488.89) --
	(139.04,488.95) --
	(139.05,489.02) --
	(139.05,489.09) --
	(139.05,489.15) --
	(139.05,489.22) --
	(139.05,489.28) --
	(139.06,489.35) --
	(139.06,489.42) --
	(139.06,489.48) --
	(139.06,489.55) --
	(139.07,489.61) --
	(139.08,489.68) --
	(139.10,489.75) --
	(139.10,489.81) --
	(139.10,489.88) --
	(139.10,489.94) --
	(139.11,490.01) --
	(139.11,490.08) --
	(139.11,490.14) --
	(139.12,490.21) --
	(139.12,490.27) --
	(139.13,490.34) --
	(139.13,490.41) --
	(139.14,490.47) --
	(139.14,490.54) --
	(139.14,490.60) --
	(139.15,490.67) --
	(139.15,490.74) --
	(139.16,490.80) --
	(139.16,490.87) --
	(139.16,490.93) --
	(139.17,491.00) --
	(139.17,491.07) --
	(139.18,491.13) --
	(139.18,491.20) --
	(139.18,491.26) --
	(139.19,491.33) --
	(139.20,491.40) --
	(139.20,491.46) --
	(139.21,491.53) --
	(139.22,491.59) --
	(139.22,491.66) --
	(139.22,491.73) --
	(139.23,491.79) --
	(139.23,491.86) --
	(139.24,491.92) --
	(139.25,491.99) --
	(139.26,492.06) --
	(139.27,492.12) --
	(139.27,492.19) --
	(139.27,492.25) --
	(139.28,492.32) --
	(139.29,492.39) --
	(139.30,492.45) --
	(139.30,492.52) --
	(139.30,492.58) --
	(139.31,492.65) --
	(139.32,492.72) --
	(139.32,492.78) --
	(139.33,492.85) --
	(139.33,492.91) --
	(139.34,492.98) --
	(139.34,493.05) --
	(139.35,493.11) --
	(139.35,493.18) --
	(139.36,493.24) --
	(139.38,493.31) --
	(139.38,493.38) --
	(139.38,493.44) --
	(139.38,493.51) --
	(139.39,493.57) --
	(139.40,493.64) --
	(139.40,493.71) --
	(139.40,493.77) --
	(139.42,493.84) --
	(139.43,493.90) --
	(139.43,493.97) --
	(139.44,494.04) --
	(139.44,494.10) --
	(139.44,494.17) --
	(139.46,494.23) --
	(139.49,494.30) --
	(139.49,494.37) --
	(139.50,494.43) --
	(139.52,494.50) --
	(139.53,494.56) --
	(139.53,494.63) --
	(139.54,494.70) --
	(139.54,494.76) --
	(139.54,494.83) --
	(139.55,494.89) --
	(139.57,494.96) --
	(139.58,495.03) --
	(139.58,495.09) --
	(139.59,495.16) --
	(139.59,495.22) --
	(139.60,495.29) --
	(139.61,495.36) --
	(139.61,495.42) --
	(139.61,495.49) --
	(139.62,495.55) --
	(139.63,495.62) --
	(139.63,495.69) --
	(139.63,495.75) --
	(139.64,495.82) --
	(139.64,495.88) --
	(139.65,495.95) --
	(139.66,496.02) --
	(139.66,496.08) --
	(139.66,496.15) --
	(139.67,496.21) --
	(139.68,496.28) --
	(139.68,496.35) --
	(139.68,496.41) --
	(139.68,496.48) --
	(139.68,496.54) --
	(139.69,496.61) --
	(139.69,496.68) --
	(139.70,496.74) --
	(139.71,496.81) --
	(139.71,496.87) --
	(139.72,496.94) --
	(139.73,497.01) --
	(139.73,497.07) --
	(139.74,497.14) --
	(139.74,497.20) --
	(139.74,497.27) --
	(139.75,497.34) --
	(139.77,497.40) --
	(139.77,497.47) --
	(139.78,497.53) --
	(139.80,497.60) --
	(139.82,497.67) --
	(139.82,497.73) --
	(139.82,497.80) --
	(139.82,497.86) --
	(139.83,497.93) --
	(139.83,498.00) --
	(139.83,498.06) --
	(139.84,498.13) --
	(139.84,498.19) --
	(139.86,498.26) --
	(139.87,498.33) --
	(139.87,498.39) --
	(139.87,498.46) --
	(139.87,498.52) --
	(139.88,498.59) --
	(139.90,498.66) --
	(139.91,498.72) --
	(139.91,498.79) --
	(139.91,498.85) --
	(139.92,498.92) --
	(139.92,498.99) --
	(139.93,499.05) --
	(139.94,499.12) --
	(139.94,499.18) --
	(139.94,499.25) --
	(139.95,499.32) --
	(139.95,499.38) --
	(139.95,499.45) --
	(139.97,499.51) --
	(139.97,499.58) --
	(139.97,499.65) --
	(139.97,499.71) --
	(139.97,499.78) --
	(139.98,499.84) --
	(139.98,499.91) --
	(139.98,499.98) --
	(139.99,500.04) --
	(139.99,500.11) --
	(139.99,500.17) --
	(139.99,500.24) --
	(140.00,500.31) --
	(140.01,500.37) --
	(140.02,500.44) --
	(140.04,500.50) --
	(140.05,500.57) --
	(140.06,500.64) --
	(140.06,500.70) --
	(140.07,500.77) --
	(140.07,500.83) --
	(140.07,500.90) --
	(140.08,500.97) --
	(140.09,501.03) --
	(140.10,501.10) --
	(140.10,501.16) --
	(140.12,501.23) --
	(140.12,501.30) --
	(140.12,501.36) --
	(140.13,501.43) --
	(140.13,501.49) --
	(140.15,501.56) --
	(140.15,501.63) --
	(140.15,501.69) --
	(140.16,501.76) --
	(140.16,501.82) --
	(140.16,501.89) --
	(140.16,501.96) --
	(140.16,502.02) --
	(140.17,502.09) --
	(140.18,502.15) --
	(140.18,502.22) --
	(140.18,502.29) --
	(140.19,502.35) --
	(140.19,502.42) --
	(140.21,502.48) --
	(140.21,502.55) --
	(140.21,502.62) --
	(140.22,502.68) --
	(140.22,502.75) --
	(140.24,502.81) --
	(140.24,502.88) --
	(140.24,502.95) --
	(140.25,503.01) --
	(140.25,503.08) --
	(140.25,503.14) --
	(140.25,503.21) --
	(140.25,503.28) --
	(140.25,503.34) --
	(140.26,503.41) --
	(140.27,503.47) --
	(140.27,503.54) --
	(140.28,503.61) --
	(140.28,503.67) --
	(140.29,503.74) --
	(140.30,503.80) --
	(140.31,503.87) --
	(140.31,503.94) --
	(140.31,504.00) --
	(140.32,504.07) --
	(140.33,504.13) --
	(140.34,504.20) --
	(140.34,504.27) --
	(140.35,504.33) --
	(140.37,504.40) --
	(140.38,504.46) --
	(140.39,504.53) --
	(140.40,504.60) --
	(140.41,504.66) --
	(140.41,504.73) --
	(140.42,504.79) --
	(140.42,504.86) --
	(140.42,504.93) --
	(140.43,504.99) --
	(140.43,505.06) --
	(140.44,505.12) --
	(140.44,505.19) --
	(140.44,505.26) --
	(140.45,505.32) --
	(140.46,505.39) --
	(140.47,505.45) --
	(140.47,505.52) --
	(140.48,505.59) --
	(140.49,505.65) --
	(140.49,505.72) --
	(140.50,505.78) --
	(140.51,505.85) --
	(140.51,505.92) --
	(140.54,505.98) --
	(140.55,506.05) --
	(140.57,506.11) --
	(140.58,506.18) --
	(140.58,506.25) --
	(140.58,506.31) --
	(140.60,506.38) --
	(140.61,506.44) --
	(140.62,506.51) --
	(140.64,506.58) --
	(140.64,506.64) --
	(140.64,506.71) --
	(140.65,506.77) --
	(140.65,506.84) --
	(140.66,506.91) --
	(140.67,506.97) --
	(140.67,507.04) --
	(140.68,507.10) --
	(140.68,507.17) --
	(140.69,507.24) --
	(140.71,507.30) --
	(140.71,507.37) --
	(140.72,507.43) --
	(140.72,507.50) --
	(140.73,507.57) --
	(140.73,507.63) --
	(140.73,507.70) --
	(140.74,507.76) --
	(140.75,507.83) --
	(140.77,507.90) --
	(140.78,507.96) --
	(140.78,508.03) --
	(140.79,508.09) --
	(140.79,508.16) --
	(140.79,508.23) --
	(140.80,508.29) --
	(140.81,508.36) --
	(140.81,508.42) --
	(140.82,508.49) --
	(140.82,508.56) --
	(140.83,508.62) --
	(140.83,508.69) --
	(140.83,508.75) --
	(140.83,508.82) --
	(140.83,508.89) --
	(140.83,508.95) --
	(140.85,509.02) --
	(140.86,509.08) --
	(140.87,509.15) --
	(140.87,509.22) --
	(140.88,509.28) --
	(140.88,509.35) --
	(140.89,509.41) --
	(140.89,509.48) --
	(140.90,509.55) --
	(140.91,509.61) --
	(140.94,509.68) --
	(140.94,509.74) --
	(140.96,509.81) --
	(140.98,509.88) --
	(140.98,509.94) --
	(140.98,510.01) --
	(140.98,510.07) --
	(140.99,510.14) --
	(141.00,510.21) --
	(141.02,510.27) --
	(141.02,510.34) --
	(141.02,510.40) --
	(141.03,510.47) --
	(141.03,510.54) --
	(141.04,510.60) --
	(141.04,510.67) --
	(141.04,510.73) --
	(141.04,510.80) --
	(141.05,510.87) --
	(141.05,510.93) --
	(141.05,511.00) --
	(141.05,511.06) --
	(141.05,511.13) --
	(141.06,511.20) --
	(141.06,511.26) --
	(141.07,511.33) --
	(141.08,511.39) --
	(141.09,511.46) --
	(141.09,511.53) --
	(141.10,511.59) --
	(141.10,511.66) --
	(141.11,511.72) --
	(141.12,511.79) --
	(141.12,511.86) --
	(141.13,511.92) --
	(141.13,511.99) --
	(141.13,512.05) --
	(141.14,512.12) --
	(141.15,512.19) --
	(141.16,512.25) --
	(141.17,512.32) --
	(141.18,512.38) --
	(141.18,512.45) --
	(141.19,512.52) --
	(141.19,512.58) --
	(141.19,512.65) --
	(141.20,512.71) --
	(141.21,512.78) --
	(141.21,512.85) --
	(141.22,512.91) --
	(141.24,512.98) --
	(141.24,513.04) --
	(141.26,513.11) --
	(141.26,513.18) --
	(141.27,513.24) --
	(141.31,513.31) --
	(141.31,513.37) --
	(141.31,513.44) --
	(141.32,513.51) --
	(141.34,513.57) --
	(141.34,513.64) --
	(141.34,513.70) --
	(141.34,513.77) --
	(141.35,513.84) --
	(141.35,513.90) --
	(141.36,513.97) --
	(141.38,514.03) --
	(141.38,514.10) --
	(141.38,514.17) --
	(141.39,514.23) --
	(141.41,514.30) --
	(141.41,514.36) --
	(141.42,514.43) --
	(141.45,514.50) --
	(141.46,514.56) --
	(141.47,514.63) --
	(141.48,514.69) --
	(141.49,514.76) --
	(141.49,514.83) --
	(141.49,514.89) --
	(141.51,514.96) --
	(141.52,515.02) --
	(141.52,515.09) --
	(141.53,515.16) --
	(141.53,515.22) --
	(141.54,515.29) --
	(141.54,515.35) --
	(141.55,515.42) --
	(141.56,515.49) --
	(141.57,515.55) --
	(141.57,515.62) --
	(141.57,515.68) --
	(141.58,515.75) --
	(141.58,515.82) --
	(141.59,515.88) --
	(141.59,515.95) --
	(141.59,516.01) --
	(141.61,516.08) --
	(141.61,516.15) --
	(141.61,516.21) --
	(141.62,516.28) --
	(141.63,516.34) --
	(141.64,516.41) --
	(141.64,516.48) --
	(141.64,516.54) --
	(141.65,516.61) --
	(141.65,516.67) --
	(141.66,516.74) --
	(141.67,516.81) --
	(141.67,516.87) --
	(141.69,516.94) --
	(141.70,517.00) --
	(141.71,517.07) --
	(141.71,517.14) --
	(141.74,517.20) --
	(141.74,517.27) --
	(141.74,517.33) --
	(141.74,517.40) --
	(141.74,517.47) --
	(141.75,517.53) --
	(141.75,517.60) --
	(141.75,517.66) --
	(141.75,517.73) --
	(141.75,517.80) --
	(141.77,517.86) --
	(141.78,517.93) --
	(141.78,517.99) --
	(141.78,518.06) --
	(141.80,518.13) --
	(141.80,518.19) --
	(141.82,518.26) --
	(141.83,518.32) --
	(141.85,518.39) --
	(141.86,518.46) --
	(141.88,518.52) --
	(141.88,518.59) --
	(141.88,518.65) --
	(141.89,518.72) --
	(141.90,518.79) --
	(141.91,518.85) --
	(141.93,518.92) --
	(141.93,518.98) --
	(141.93,519.05) --
	(141.94,519.12) --
	(141.94,519.18) --
	(141.96,519.25) --
	(141.97,519.31) --
	(141.97,519.38) --
	(141.99,519.45) --
	(141.99,519.51) --
	(142.01,519.58) --
	(142.02,519.64) --
	(142.03,519.71) --
	(142.04,519.78) --
	(142.04,519.84) --
	(142.04,519.91) --
	(142.05,519.97) --
	(142.05,520.04) --
	(142.06,520.11) --
	(142.07,520.17) --
	(142.07,520.24) --
	(142.08,520.30) --
	(142.10,520.37) --
	(142.11,520.44) --
	(142.11,520.50) --
	(142.15,520.57) --
	(142.16,520.63) --
	(142.17,520.70) --
	(142.17,520.77) --
	(142.18,520.83) --
	(142.18,520.90) --
	(142.19,520.96) --
	(142.19,521.03) --
	(142.20,521.10) --
	(142.20,521.16) --
	(142.20,521.23) --
	(142.22,521.29) --
	(142.23,521.36) --
	(142.23,521.43) --
	(142.23,521.49) --
	(142.26,521.56) --
	(142.27,521.62) --
	(142.28,521.69) --
	(142.28,521.76) --
	(142.28,521.82) --
	(142.29,521.89) --
	(142.29,521.95) --
	(142.29,522.02) --
	(142.30,522.09) --
	(142.30,522.15) --
	(142.30,522.22) --
	(142.31,522.28) --
	(142.32,522.35) --
	(142.33,522.42) --
	(142.35,522.48) --
	(142.38,522.55) --
	(142.38,522.61) --
	(142.40,522.68) --
	(142.41,522.75) --
	(142.42,522.81) --
	(142.42,522.88) --
	(142.42,522.94) --
	(142.42,523.01) --
	(142.43,523.08) --
	(142.43,523.14) --
	(142.44,523.21) --
	(142.46,523.27) --
	(142.47,523.34) --
	(142.48,523.41) --
	(142.49,523.47) --
	(142.50,523.54) --
	(142.50,523.60) --
	(142.50,523.67) --
	(142.51,523.74) --
	(142.52,523.80) --
	(142.54,523.87) --
	(142.55,523.93) --
	(142.56,524.00) --
	(142.57,524.07) --
	(142.57,524.13) --
	(142.57,524.20) --
	(142.58,524.26) --
	(142.59,524.33) --
	(142.60,524.40) --
	(142.61,524.46) --
	(142.61,524.53) --
	(142.62,524.59) --
	(142.62,524.66) --
	(142.63,524.73) --
	(142.63,524.79) --
	(142.63,524.86) --
	(142.68,524.92) --
	(142.68,524.99) --
	(142.68,525.06) --
	(142.69,525.12) --
	(142.70,525.19) --
	(142.71,525.25) --
	(142.71,525.32) --
	(142.72,525.39) --
	(142.72,525.45) --
	(142.73,525.52) --
	(142.75,525.58) --
	(142.76,525.65) --
	(142.76,525.72) --
	(142.76,525.78) --
	(142.77,525.85) --
	(142.77,525.91) --
	(142.77,525.98) --
	(142.79,526.05) --
	(142.80,526.11) --
	(142.80,526.18) --
	(142.81,526.24) --
	(142.81,526.31) --
	(142.82,526.38) --
	(142.83,526.44) --
	(142.83,526.51) --
	(142.84,526.57) --
	(142.84,526.64) --
	(142.85,526.71) --
	(142.86,526.77) --
	(142.86,526.84) --
	(142.87,526.90) --
	(142.87,526.97) --
	(142.87,527.04) --
	(142.88,527.10) --
	(142.88,527.17) --
	(142.88,527.23) --
	(142.90,527.30) --
	(142.90,527.37) --
	(142.91,527.43) --
	(142.91,527.50) --
	(142.93,527.56) --
	(142.94,527.63) --
	(142.94,527.70) --
	(142.96,527.76) --
	(142.97,527.83) --
	(142.98,527.89) --
	(142.98,527.96) --
	(142.99,528.03) --
	(143.00,528.09) --
	(143.00,528.16) --
	(143.01,528.22) --
	(143.02,528.29) --
	(143.02,528.36) --
	(143.02,528.42) --
	(143.04,528.49) --
	(143.04,528.55) --
	(143.05,528.62) --
	(143.07,528.69) --
	(143.08,528.75) --
	(143.10,528.82) --
	(143.11,528.88) --
	(143.11,528.95) --
	(143.12,529.02) --
	(143.13,529.08) --
	(143.13,529.15) --
	(143.14,529.21) --
	(143.16,529.28) --
	(143.18,529.35) --
	(143.18,529.41) --
	(143.21,529.48) --
	(143.22,529.54) --
	(143.23,529.61) --
	(143.24,529.68) --
	(143.25,529.74) --
	(143.26,529.81) --
	(143.27,529.87) --
	(143.29,529.94) --
	(143.29,530.01) --
	(143.30,530.07) --
	(143.31,530.14) --
	(143.31,530.20) --
	(143.32,530.27) --
	(143.32,530.34) --
	(143.32,530.40) --
	(143.34,530.47) --
	(143.34,530.53) --
	(143.37,530.60) --
	(143.38,530.67) --
	(143.40,530.73) --
	(143.40,530.80) --
	(143.41,530.86) --
	(143.41,530.93) --
	(143.42,531.00) --
	(143.42,531.06) --
	(143.45,531.13) --
	(143.46,531.19) --
	(143.48,531.26) --
	(143.48,531.33) --
	(143.49,531.39) --
	(143.51,531.46) --
	(143.52,531.52) --
	(143.52,531.59) --
	(143.52,531.66) --
	(143.53,531.72) --
	(143.54,531.79) --
	(143.57,531.85) --
	(143.58,531.92) --
	(143.64,531.99) --
	(143.64,532.05) --
	(143.65,532.12) --
	(143.66,532.18) --
	(143.68,532.25) --
	(143.69,532.32) --
	(143.70,532.38) --
	(143.73,532.45) --
	(143.73,532.51) --
	(143.73,532.58) --
	(143.77,532.65) --
	(143.78,532.71) --
	(143.78,532.78) --
	(143.78,532.84) --
	(143.78,532.91) --
	(143.79,532.98) --
	(143.80,533.04) --
	(143.81,533.11) --
	(143.83,533.17) --
	(143.84,533.24) --
	(143.84,533.31) --
	(143.86,533.37) --
	(143.86,533.44) --
	(143.88,533.50) --
	(143.89,533.57) --
	(143.89,533.64) --
	(143.90,533.70) --
	(143.90,533.77) --
	(143.91,533.83) --
	(143.92,533.90) --
	(143.96,533.97) --
	(143.96,534.03) --
	(143.99,534.10) --
	(144.01,534.16) --
	(144.04,534.23) --
	(144.06,534.30) --
	(144.06,534.36) --
	(144.07,534.43) --
	(144.08,534.49) --
	(144.09,534.56) --
	(144.10,534.63) --
	(144.11,534.69) --
	(144.13,534.76) --
	(144.18,534.82) --
	(144.20,534.89) --
	(144.21,534.96) --
	(144.22,535.02) --
	(144.24,535.09) --
	(144.25,535.15) --
	(144.25,535.22) --
	(144.26,535.29) --
	(144.26,535.35) --
	(144.27,535.42) --
	(144.29,535.48) --
	(144.30,535.55) --
	(144.30,535.62) --
	(144.31,535.68) --
	(144.32,535.75) --
	(144.32,535.81) --
	(144.33,535.88) --
	(144.33,535.95) --
	(144.38,536.01) --
	(144.38,536.08) --
	(144.39,536.14) --
	(144.40,536.21) --
	(144.41,536.28) --
	(144.44,536.34) --
	(144.46,536.41) --
	(144.47,536.47) --
	(144.47,536.54) --
	(144.47,536.61) --
	(144.48,536.67) --
	(144.52,536.74) --
	(144.52,536.80) --
	(144.53,536.87) --
	(144.54,536.94) --
	(144.55,537.00) --
	(144.56,537.07) --
	(144.58,537.13) --
	(144.59,537.20) --
	(144.59,537.27) --
	(144.60,537.33) --
	(144.61,537.40) --
	(144.62,537.46) --
	(144.63,537.53) --
	(144.64,537.60) --
	(144.65,537.66) --
	(144.66,537.73) --
	(144.68,537.79) --
	(144.68,537.86) --
	(144.69,537.93) --
	(144.72,537.99) --
	(144.76,538.06) --
	(144.76,538.12) --
	(144.78,538.19) --
	(144.78,538.26) --
	(144.83,538.32) --
	(144.83,538.39) --
	(144.83,538.45) --
	(144.84,538.52) --
	(144.87,538.59) --
	(144.88,538.65) --
	(144.89,538.72) --
	(144.91,538.78) --
	(144.94,538.85) --
	(144.98,538.92) --
	(145.01,538.98) --
	(145.05,539.05) --
	(145.07,539.11) --
	(145.08,539.18) --
	(145.08,539.25) --
	(145.11,539.31) --
	(145.14,539.38) --
	(145.18,539.44) --
	(145.19,539.51) --
	(145.19,539.58) --
	(145.24,539.64) --
	(145.24,539.71) --
	(145.25,539.77) --
	(145.26,539.84) --
	(145.26,539.91) --
	(145.26,539.97) --
	(145.27,540.04) --
	(145.27,540.10) --
	(145.28,540.17) --
	(145.28,540.24) --
	(145.28,540.30) --
	(145.30,540.37) --
	(145.32,540.43) --
	(145.34,540.50) --
	(145.34,540.57) --
	(145.36,540.63) --
	(145.37,540.70) --
	(145.39,540.76) --
	(145.42,540.83) --
	(145.42,540.90) --
	(145.44,540.96) --
	(145.46,541.03) --
	(145.47,541.09) --
	(145.47,541.16) --
	(145.48,541.23) --
	(145.48,541.29) --
	(145.49,541.36) --
	(145.49,541.42) --
	(145.50,541.49) --
	(145.51,541.56) --
	(145.53,541.62) --
	(145.54,541.69) --
	(145.56,541.75) --
	(145.57,541.82) --
	(145.57,541.89) --
	(145.66,541.95) --
	(145.67,542.02) --
	(145.67,542.08) --
	(145.68,542.15) --
	(145.68,542.22) --
	(145.69,542.28) --
	(145.71,542.35) --
	(145.72,542.41) --
	(145.75,542.48) --
	(145.76,542.55) --
	(145.76,542.61) --
	(145.78,542.68) --
	(145.87,542.74) --
	(145.91,542.81) --
	(145.92,542.88) --
	(145.93,542.94) --
	(145.94,543.01) --
	(145.94,543.07) --
	(145.96,543.14) --
	(145.97,543.21) --
	(145.97,543.27) --
	(145.99,543.34) --
	(146.00,543.40) --
	(146.02,543.47) --
	(146.06,543.54) --
	(146.08,543.60) --
	(146.08,543.67) --
	(146.13,543.73) --
	(146.14,543.80) --
	(146.14,543.87) --
	(146.18,543.93) --
	(146.18,544.00) --
	(146.20,544.06) --
	(146.23,544.13) --
	(146.23,544.20) --
	(146.25,544.26) --
	(146.29,544.33) --
	(146.30,544.39) --
	(146.30,544.46) --
	(146.31,544.53) --
	(146.32,544.59) --
	(146.33,544.66) --
	(146.34,544.72) --
	(146.34,544.79) --
	(146.35,544.86) --
	(146.36,544.92) --
	(146.37,544.99) --
	(146.40,545.05) --
	(146.51,545.12) --
	(146.63,545.19) --
	(146.68,545.25) --
	(146.71,545.32) --
	(146.73,545.38) --
	(146.75,545.45) --
	(146.77,545.52) --
	(146.81,545.58) --
	(146.84,545.65) --
	(146.93,545.71) --
	(146.94,545.78) --
	(146.95,545.85) --
	(147.00,545.91) --
	(147.05,545.98) --
	(147.14,546.04) --
	(147.29,546.11) --
	(147.35,546.18) --
	(147.42,546.24) --
	(147.43,546.31) --
	(147.54,546.37) --
	(147.60,546.44) --
	(147.62,546.51) --
	(147.73,546.57) --
	(147.73,546.64) --
	(147.77,546.70) --
	(147.83,546.77) --
	(147.84,546.84) --
	(147.87,546.90) --
	(147.95,546.97) --
	(148.21,547.03) --
	(148.31,547.10) --
	(148.31,547.17) --
	(148.35,547.23) --
	(148.52,547.30) --
	(148.94,547.36) --
	(148.97,547.43) --
	(149.03,547.50) --
	(149.93,547.56) --
	(150.04,547.63) --
	(150.48,547.69) --
	(151.65,547.76) --
	(152.93,547.83) --
	(153.30,547.89) --
	(153.61,547.96) --
	(159.64,548.02);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 61.72) --
	( 65.24, 61.81) --
	( 66.20, 62.88) --
	( 67.60, 63.96) --
	( 68.11, 63.97) --
	( 69.96, 64.01) --
	( 70.54, 64.04) --
	( 70.87, 64.11) --
	( 70.97, 64.12) --
	( 72.37, 64.15) --
	( 72.85, 64.22) --
	( 73.23, 64.26) --
	( 73.44, 64.32) --
	( 73.65, 64.36) --
	( 73.71, 64.40) --
	( 74.17, 64.43) --
	( 74.59, 64.47) --
	( 74.93, 64.49) --
	( 74.99, 64.49) --
	( 75.04, 64.51) --
	( 75.31, 64.55) --
	( 75.41, 64.58) --
	( 75.76, 64.61) --
	( 76.49, 64.65) --
	( 76.95, 64.71) --
	( 77.11, 64.78) --
	( 77.15, 65.13) --
	( 79.10, 65.19) --
	( 79.59, 65.23) --
	( 80.10, 65.24) --
	( 80.15, 65.25) --
	( 80.24, 65.31) --
	( 80.34, 66.39) --
	( 80.85, 66.41) --
	( 80.87, 66.42) --
	( 80.92, 66.44) --
	( 80.96, 66.48) --
	( 81.23, 66.50) --
	( 81.29, 66.58) --
	( 81.35, 66.58) --
	( 81.39, 66.58) --
	( 81.49, 66.62) --
	( 81.64, 66.65) --
	( 81.68, 66.66) --
	( 81.83, 66.69) --
	( 81.94, 66.71) --
	( 81.97, 66.74) --
	( 82.11, 66.79) --
	( 82.27, 66.83) --
	( 82.29, 66.83) --
	( 82.42, 66.84) --
	( 82.51, 66.88) --
	( 82.68, 66.91) --
	( 82.78, 66.94) --
	( 82.92, 66.98) --
	( 83.34, 67.01) --
	( 83.50, 67.04) --
	( 83.64, 67.08) --
	( 83.70, 67.09) --
	( 83.84, 67.11) --
	( 83.88, 67.13) --
	( 84.10, 67.15) --
	( 84.29, 67.15) --
	( 84.38, 67.16) --
	( 84.45, 67.19) --
	( 84.47, 67.22) --
	( 84.69, 69.31) --
	( 84.70, 69.38) --
	( 84.72, 69.38) --
	( 84.77, 69.42) --
	( 84.97, 69.45) --
	( 84.99, 69.46) --
	( 85.26, 69.49) --
	( 85.34, 69.54) --
	( 85.40, 69.54) --
	( 85.50, 69.54) --
	( 85.62, 69.58) --
	( 85.65, 69.58) --
	( 85.66, 69.63) --
	( 85.70, 69.65) --
	( 85.94, 69.73) --
	( 86.00, 69.83) --
	( 86.25, 69.85) --
	( 86.27, 69.86) --
	( 86.40, 69.88) --
	( 86.43, 69.89) --
	( 86.46, 69.93) --
	( 86.58, 69.95) --
	( 86.64, 69.96) --
	( 86.67, 69.99) --
	( 86.78, 70.03) --
	( 86.96, 70.06) --
	( 87.07, 70.09) --
	( 87.16, 70.11) --
	( 87.28, 70.11) --
	( 87.29, 70.19) --
	( 87.30, 70.63) --
	( 87.30, 71.22) --
	( 87.45, 71.23) --
	( 87.49, 71.25) --
	( 87.67, 71.26) --
	( 87.80, 71.29) --
	( 87.85, 71.33) --
	( 87.90, 71.34) --
	( 88.25, 71.37) --
	( 88.29, 71.38) --
	( 88.43, 71.41) --
	( 88.59, 71.42) --
	( 88.68, 71.45) --
	( 88.68, 71.48) --
	( 88.74, 71.49) --
	( 88.75, 71.49) --
	( 88.95, 71.50) --
	( 89.08, 71.54) --
	( 89.09, 71.55) --
	( 89.13, 71.56) --
	( 89.16, 71.59) --
	( 89.37, 71.63) --
	( 89.43, 71.63) --
	( 89.63, 71.70) --
	( 89.66, 71.73) --
	( 89.68, 71.75) --
	( 89.74, 71.75) --
	( 89.81, 71.78) --
	( 89.83, 71.81) --
	( 89.84, 71.81) --
	( 89.97, 71.83) --
	( 90.01, 71.84) --
	( 90.03, 71.85) --
	( 90.28, 71.87) --
	( 90.29, 71.87) --
	( 90.31, 71.90) --
	( 90.32, 71.91) --
	( 90.37, 71.93) --
	( 90.41, 71.95) --
	( 90.47, 71.95) --
	( 90.53, 71.99) --
	( 90.69, 72.02) --
	( 90.73, 72.04) --
	( 90.91, 72.08) --
	( 91.05, 72.11) --
	( 91.12, 72.13) --
	( 91.18, 72.14) --
	( 91.25, 72.14) --
	( 91.37, 72.14) --
	( 91.45, 72.18) --
	( 91.46, 72.22) --
	( 91.53, 72.35) --
	( 91.55, 73.42) --
	( 91.57, 75.05) --
	( 91.62, 75.19) --
	( 91.69, 75.20) --
	( 91.74, 75.27) --
	( 91.80, 75.28) --
	( 91.81, 75.34) --
	( 91.82, 75.35) --
	( 92.10, 75.35) --
	( 92.11, 75.39) --
	( 92.13, 75.39) --
	( 92.16, 75.41) --
	( 92.18, 75.41) --
	( 92.19, 75.43) --
	( 92.19, 75.68) --
	( 92.21, 76.41) --
	( 92.22, 76.46) --
	( 92.27, 76.47) --
	( 92.29, 76.47) --
	( 92.30, 76.48) --
	( 92.33, 76.48) --
	( 92.44, 76.51) --
	( 92.46, 76.54) --
	( 92.58, 76.55) --
	( 92.61, 76.55) --
	( 92.63, 76.56) --
	( 92.64, 76.62) --
	( 92.70, 76.63) --
	( 92.73, 76.66) --
	( 92.82, 76.66) --
	( 92.83, 77.74) --
	( 92.87, 77.74) --
	( 92.88, 77.75) --
	( 92.98, 77.78) --
	( 93.11, 77.78) --
	( 93.14, 77.78) --
	( 93.16, 77.79) --
	( 93.19, 77.81) --
	( 93.19, 77.81) --
	( 93.25, 77.84) --
	( 93.28, 77.85) --
	( 93.41, 77.86) --
	( 93.51, 77.87) --
	( 93.55, 77.88) --
	( 93.55, 77.88) --
	( 93.74, 77.88) --
	( 93.77, 77.92) --
	( 93.86, 78.22) --
	( 93.98, 78.25) --
	( 93.99, 78.28) --
	( 93.99, 78.31) --
	( 94.05, 78.31) --
	( 94.13, 78.35) --
	( 94.20, 78.39) --
	( 94.27, 78.39) --
	( 94.49, 78.41) --
	( 94.49, 78.41) --
	( 94.50, 78.44) --
	( 94.52, 78.44) --
	( 94.64, 78.46) --
	( 94.68, 78.46) --
	( 94.69, 78.49) --
	( 94.70, 78.52) --
	( 94.70, 78.54) --
	( 94.80, 78.55) --
	( 94.84, 78.55) --
	( 94.90, 78.56) --
	( 94.93, 78.57) --
	( 94.98, 78.59) --
	( 95.02, 78.60) --
	( 95.05, 78.61) --
	( 95.09, 78.62) --
	( 95.24, 78.66) --
	( 95.24, 78.66) --
	( 95.32, 79.00) --
	( 95.54, 79.01) --
	( 95.66, 79.07) --
	( 95.71, 79.08) --
	( 95.88, 79.11) --
	( 96.05, 79.12) --
	( 96.17, 79.12) --
	( 96.23, 79.14) --
	( 96.32, 79.14) --
	( 96.32, 79.15) --
	( 96.33, 79.16) --
	( 96.46, 79.16) --
	( 96.46, 79.60) --
	( 96.55, 79.60) --
	( 96.87, 79.61) --
	( 97.02, 79.61) --
	( 97.10, 79.61) --
	( 97.13, 79.62) --
	( 97.20, 79.65) --
	( 97.21, 79.65) --
	( 97.21, 79.65) --
	( 97.22, 79.66) --
	( 97.29, 79.66) --
	( 97.31, 79.67) --
	( 97.33, 79.72) --
	( 97.35, 79.74) --
	( 97.37, 79.74) --
	( 97.38, 79.75) --
	( 97.51, 79.78) --
	( 97.55, 79.79) --
	( 97.60, 79.79) --
	( 97.73, 79.79) --
	( 97.77, 79.83) --
	( 97.81, 80.90) --
	( 97.82, 80.90) --
	( 98.02, 80.91) --
	( 98.05, 80.91) --
	( 98.09, 80.91) --
	( 98.20, 80.92) --
	( 98.23, 80.95) --
	( 98.26, 80.95) --
	( 98.37, 80.96) --
	( 98.37, 80.96) --
	( 98.38, 80.98) --
	( 98.45, 81.01) --
	( 98.50, 81.02) --
	( 98.54, 81.25) --
	( 98.58, 81.25) --
	( 98.63, 81.25) --
	( 98.64, 81.30) --
	( 98.72, 81.30) --
	( 98.74, 81.32) --
	( 98.76, 81.32) --
	( 98.77, 81.33) --
	( 98.82, 81.34) --
	( 98.83, 81.34) --
	( 98.88, 81.34) --
	( 98.89, 81.35) --
	( 98.90, 81.35) --
	( 98.90, 81.36) --
	( 98.98, 81.36) --
	( 98.99, 81.36) --
	( 99.05, 81.36) --
	( 99.10, 81.37) --
	( 99.11, 81.37) --
	( 99.12, 81.40) --
	( 99.14, 81.41) --
	( 99.15, 81.41) --
	( 99.17, 81.41) --
	( 99.18, 81.41) --
	( 99.19, 81.42) --
	( 99.20, 81.42) --
	( 99.28, 81.42) --
	( 99.28, 81.43) --
	( 99.31, 81.43) --
	( 99.39, 81.44) --
	( 99.48, 81.44) --
	( 99.49, 81.44) --
	( 99.56, 81.45) --
	( 99.63, 81.45) --
	( 99.69, 81.46) --
	( 99.70, 81.46) --
	( 99.77, 81.46) --
	( 99.78, 81.46) --
	( 99.82, 81.47) --
	( 99.83, 81.47) --
	( 99.84, 81.48) --
	( 99.90, 81.48) --
	( 99.91, 81.48) --
	( 99.93, 81.49) --
	( 99.96, 81.50) --
	( 99.98, 81.50) --
	(100.00, 81.50) --
	(100.01, 81.51) --
	(100.03, 81.51) --
	(100.08, 81.51) --
	(100.10, 81.51) --
	(100.19, 81.81) --
	(100.20, 81.81) --
	(100.20, 81.82) --
	(100.23, 81.82) --
	(100.23, 81.83) --
	(100.25, 81.83) --
	(100.28, 81.84) --
	(100.31, 81.84) --
	(100.31, 81.84) --
	(100.33, 81.85) --
	(100.33, 81.85) --
	(100.33, 81.85) --
	(100.39, 81.86) --
	(100.39, 81.89) --
	(100.40, 81.89) --
	(100.41, 81.89) --
	(100.43, 81.90) --
	(100.45, 81.90) --
	(100.49, 81.91) --
	(100.52, 81.91) --
	(100.61, 81.92) --
	(100.61, 81.92) --
	(100.64, 82.04) --
	(100.67, 82.07) --
	(100.69, 82.07) --
	(100.73, 82.15) --
	(100.73, 82.16) --
	(100.76, 82.16) --
	(100.76, 82.31) --
	(100.76, 82.32) --
	(100.77, 82.32) --
	(100.77, 82.33) --
	(100.77, 82.37) --
	(100.79, 82.38) --
	(100.80, 82.83) --
	(100.82, 82.84) --
	(100.87, 82.84) --
	(100.89, 82.84) --
	(100.93, 82.84) --
	(100.93, 82.85) --
	(100.96, 82.85) --
	(100.97, 82.86) --
	(100.97, 82.87) --
	(100.99, 82.87) --
	(101.01, 82.87) --
	(101.02, 82.90) --
	(101.04, 82.90) --
	(101.05, 82.91) --
	(101.07, 82.91) --
	(101.09, 82.91) --
	(101.10, 82.92) --
	(101.11, 82.92) --
	(101.13, 82.93) --
	(101.16, 82.93) --
	(101.16, 82.94) --
	(101.17, 82.94) --
	(101.20, 82.95) --
	(101.24, 82.95) --
	(101.25, 82.95) --
	(101.26, 82.96) --
	(101.31, 83.38) --
	(101.31, 83.39) --
	(101.33, 83.39) --
	(101.34, 83.40) --
	(101.36, 83.40) --
	(101.38, 83.41) --
	(101.40, 83.41) --
	(101.41, 83.42) --
	(101.41, 83.42) --
	(101.42, 83.42) --
	(101.47, 83.42) --
	(101.49, 83.43) --
	(101.49, 83.43) --
	(101.51, 83.43) --
	(101.55, 83.44) --
	(101.55, 83.44) --
	(101.56, 83.44) --
	(101.58, 83.45) --
	(101.62, 83.45) --
	(101.63, 83.45) --
	(101.65, 83.46) --
	(101.65, 83.46) --
	(101.67, 83.46) --
	(101.69, 83.47) --
	(101.71, 83.48) --
	(101.72, 83.48) --
	(101.77, 83.48) --
	(101.79, 83.49) --
	(101.79, 83.49) --
	(101.79, 83.49) --
	(101.79, 83.50) --
	(101.84, 83.50) --
	(101.84, 83.50) --
	(101.87, 83.50) --
	(101.90, 83.51) --
	(101.92, 83.51) --
	(101.98, 83.52) --
	(101.98, 83.52) --
	(101.98, 83.52) --
	(102.00, 83.53) --
	(102.00, 83.53) --
	(102.00, 83.54) --
	(102.02, 83.54) --
	(102.02, 83.54) --
	(102.03, 83.55) --
	(102.04, 83.55) --
	(102.04, 83.55) --
	(102.06, 83.56) --
	(102.07, 83.56) --
	(102.09, 83.57) --
	(102.11, 83.57) --
	(102.12, 83.60) --
	(102.13, 83.60) --
	(102.17, 83.61) --
	(102.18, 83.61) --
	(102.21, 83.61) --
	(102.21, 83.61) --
	(102.21, 83.62) --
	(102.25, 83.62) --
	(102.25, 83.62) --
	(102.25, 83.63) --
	(102.26, 83.63) --
	(102.26, 83.64) --
	(102.27, 83.64) --
	(102.28, 83.65) --
	(102.28, 83.65) --
	(102.29, 83.65) --
	(102.31, 83.66) --
	(102.31, 83.66) --
	(102.32, 83.66) --
	(102.33, 83.66) --
	(102.33, 83.67) --
	(102.33, 83.67) --
	(102.33, 83.69) --
	(102.33, 83.70) --
	(102.34, 83.70) --
	(102.35, 83.71) --
	(102.35, 83.71) --
	(102.36, 83.72) --
	(102.37, 83.72) --
	(102.37, 83.73) --
	(102.38, 83.73) --
	(102.39, 83.73) --
	(102.40, 83.74) --
	(102.40, 83.74) --
	(102.41, 83.74) --
	(102.44, 83.74) --
	(102.45, 83.75) --
	(102.46, 83.75) --
	(102.47, 83.75) --
	(102.47, 83.76) --
	(102.48, 83.76) --
	(102.48, 83.76) --
	(102.50, 83.76) --
	(102.50, 83.77) --
	(102.51, 83.77) --
	(102.54, 83.78) --
	(102.54, 83.78) --
	(102.55, 83.78) --
	(102.55, 83.79) --
	(102.56, 83.79) --
	(102.57, 83.80) --
	(102.59, 83.80) --
	(102.59, 83.81) --
	(102.60, 83.81) --
	(102.60, 83.81) --
	(102.61, 83.82) --
	(102.62, 83.82) --
	(102.63, 83.82) --
	(102.64, 83.83) --
	(102.64, 83.83) --
	(102.65, 83.84) --
	(102.66, 83.84) --
	(102.68, 83.84) --
	(102.70, 83.84) --
	(102.71, 83.85) --
	(102.72, 83.85) --
	(102.73, 83.85) --
	(102.73, 83.86) --
	(102.74, 83.96) --
	(102.74, 83.96) --
	(102.77, 83.97) --
	(102.77, 83.97) --
	(102.78, 83.98) --
	(102.79, 83.98) --
	(102.79, 83.98) --
	(102.80, 83.98) --
	(102.81, 83.99) --
	(102.82, 83.99) --
	(102.82, 84.00) --
	(102.84, 84.00) --
	(102.85, 84.00) --
	(102.85, 84.01) --
	(102.87, 84.02) --
	(102.88, 84.02) --
	(102.89, 84.02) --
	(102.90, 84.03) --
	(102.90, 84.03) --
	(102.93, 84.03) --
	(102.95, 84.03) --
	(102.97, 84.04) --
	(103.03, 84.04) --
	(103.04, 84.05) --
	(103.04, 84.05) --
	(103.04, 84.06) --
	(103.05, 84.06) --
	(103.06, 84.06) --
	(103.06, 84.06) --
	(103.07, 84.07) --
	(103.08, 84.08) --
	(103.08, 84.08) --
	(103.09, 84.08) --
	(103.09, 84.09) --
	(103.11, 84.09) --
	(103.11, 84.09) --
	(103.11, 84.10) --
	(103.13, 84.10) --
	(103.14, 84.10) --
	(103.14, 84.11) --
	(103.16, 84.11) --
	(103.18, 84.11) --
	(103.19, 84.11) --
	(103.21, 84.12) --
	(103.21, 84.12) --
	(103.21, 84.12) --
	(103.23, 84.13) --
	(103.24, 84.13) --
	(103.24, 84.14) --
	(103.26, 84.14) --
	(103.26, 84.14) --
	(103.28, 84.15) --
	(103.31, 84.15) --
	(103.31, 84.16) --
	(103.33, 84.16) --
	(103.36, 84.17) --
	(103.36, 84.17) --
	(103.41, 84.18) --
	(103.43, 84.18) --
	(103.44, 84.19) --
	(103.45, 84.19) --
	(103.46, 84.19) --
	(103.48, 84.20) --
	(103.48, 84.21) --
	(103.49, 84.21) --
	(103.50, 84.21) --
	(103.51, 84.22) --
	(103.51, 84.23) --
	(103.52, 84.24) --
	(103.52, 84.24) --
	(103.55, 84.24) --
	(103.55, 84.24) --
	(103.58, 84.25) --
	(103.58, 84.25) --
	(103.58, 84.26) --
	(103.59, 84.26) --
	(103.61, 84.27) --
	(103.61, 84.27) --
	(103.64, 84.27) --
	(103.64, 84.27) --
	(103.69, 84.28) --
	(103.69, 84.28) --
	(103.70, 84.29) --
	(103.71, 84.29) --
	(103.72, 84.29) --
	(103.74, 84.29) --
	(103.76, 84.30) --
	(103.76, 84.30) --
	(103.77, 84.30) --
	(103.77, 84.31) --
	(103.78, 84.31) --
	(103.79, 84.31) --
	(103.79, 84.32) --
	(103.80, 84.32) --
	(103.80, 84.32) --
	(103.83, 84.32) --
	(103.83, 84.33) --
	(103.86, 84.33) --
	(103.87, 84.34) --
	(103.88, 84.34) --
	(103.88, 84.34) --
	(103.89, 84.35) --
	(103.89, 84.35) --
	(103.90, 84.35) --
	(103.90, 84.36) --
	(103.90, 84.36) --
	(103.91, 84.39) --
	(103.91, 84.39) --
	(103.93, 84.40) --
	(103.95, 84.40) --
	(103.95, 84.40) --
	(103.96, 84.41) --
	(103.96, 84.41) --
	(103.96, 84.41) --
	(103.96, 84.42) --
	(103.97, 84.42) --
	(104.01, 84.42) --
	(104.01, 84.43) --
	(104.05, 84.43) --
	(104.07, 84.44) --
	(104.09, 84.45) --
	(104.09, 84.45) --
	(104.10, 84.45) --
	(104.11, 84.46) --
	(104.12, 84.46) --
	(104.12, 84.46) --
	(104.12, 84.47) --
	(104.13, 84.47) --
	(104.13, 84.48) --
	(104.15, 84.48) --
	(104.15, 84.48) --
	(104.16, 84.49) --
	(104.16, 84.49) --
	(104.16, 84.49) --
	(104.17, 84.50) --
	(104.17, 84.51) --
	(104.19, 84.51) --
	(104.19, 84.51) --
	(104.19, 84.52) --
	(104.20, 84.52) --
	(104.21, 84.53) --
	(104.23, 84.53) --
	(104.23, 84.53) --
	(104.23, 84.54) --
	(104.23, 84.54) --
	(104.24, 84.54) --
	(104.25, 84.55) --
	(104.26, 84.55) --
	(104.26, 84.56) --
	(104.28, 84.56) --
	(104.29, 84.56) --
	(104.30, 84.56) --
	(104.31, 84.57) --
	(104.31, 84.57) --
	(104.31, 84.58) --
	(104.32, 84.58) --
	(104.34, 84.59) --
	(104.34, 84.59) --
	(104.34, 84.59) --
	(104.35, 84.60) --
	(104.35, 84.60) --
	(104.37, 84.61) --
	(104.37, 84.61) --
	(104.39, 84.61) --
	(104.40, 84.61) --
	(104.40, 84.62) --
	(104.41, 84.62) --
	(104.41, 84.63) --
	(104.41, 84.63) --
	(104.41, 84.63) --
	(104.41, 85.71) --
	(104.43, 85.72) --
	(104.44, 85.72) --
	(104.45, 85.73) --
	(104.45, 85.73) --
	(104.46, 85.74) --
	(104.47, 85.74) --
	(104.47, 85.74) --
	(104.48, 85.75) --
	(104.49, 85.75) --
	(104.49, 85.75) --
	(104.50, 85.76) --
	(104.51, 85.76) --
	(104.51, 85.76) --
	(104.52, 85.77) --
	(104.52, 85.77) --
	(104.52, 85.78) --
	(104.53, 85.78) --
	(104.53, 85.78) --
	(104.57, 85.79) --
	(104.57, 85.79) --
	(104.58, 85.79) --
	(104.59, 85.80) --
	(104.62, 85.80) --
	(104.62, 85.80) --
	(104.63, 85.80) --
	(104.64, 85.81) --
	(104.64, 85.81) --
	(104.64, 85.82) --
	(104.65, 85.82) --
	(104.65, 85.82) --
	(104.65, 85.83) --
	(104.65, 85.83) --
	(104.66, 85.83) --
	(104.66, 85.83) --
	(104.66, 85.84) --
	(104.66, 85.84) --
	(104.67, 85.84) --
	(104.67, 85.86) --
	(104.67, 85.86) --
	(104.70, 85.86) --
	(104.71, 85.87) --
	(104.72, 85.87) --
	(104.72, 85.87) --
	(104.72, 85.88) --
	(104.72, 85.88) --
	(104.72, 85.88) --
	(104.72, 85.89) --
	(104.73, 85.89) --
	(104.73, 85.90) --
	(104.74, 85.90) --
	(104.74, 85.90) --
	(104.75, 85.91) --
	(104.75, 85.91) --
	(104.75, 85.92) --
	(104.75, 85.92) --
	(104.76, 85.92) --
	(104.78, 85.93) --
	(104.79, 87.00) --
	(104.79, 87.01) --
	(104.80, 87.01) --
	(104.80, 87.01) --
	(104.80, 87.02) --
	(104.81, 87.02) --
	(104.81, 87.02) --
	(104.81, 87.02) --
	(104.84, 87.03) --
	(104.84, 87.03) --
	(104.84, 87.04) --
	(104.84, 87.04) --
	(104.85, 87.05) --
	(104.85, 87.05) --
	(104.86, 87.05) --
	(104.86, 87.05) --
	(104.87, 87.06) --
	(104.88, 87.06) --
	(104.89, 87.07) --
	(104.89, 87.07) --
	(104.89, 87.07) --
	(104.90, 87.07) --
	(104.91, 87.08) --
	(104.91, 87.08) --
	(104.92, 87.09) --
	(104.93, 87.09) --
	(104.93, 87.09) --
	(104.93, 87.10) --
	(104.93, 87.10) --
	(104.95, 87.10) --
	(104.95, 87.11) --
	(104.96, 87.11) --
	(104.96, 87.11) --
	(104.96, 87.12) --
	(104.97, 87.12) --
	(104.97, 87.12) --
	(104.99, 87.13) --
	(104.99, 87.13) --
	(105.00, 87.13) --
	(105.01, 87.13) --
	(105.02, 87.14) --
	(105.02, 87.14) --
	(105.03, 87.14) --
	(105.04, 87.15) --
	(105.04, 87.15) --
	(105.05, 87.15) --
	(105.06, 87.16) --
	(105.06, 87.16) --
	(105.07, 87.17) --
	(105.07, 87.17) --
	(105.07, 88.25) --
	(105.07, 88.25) --
	(105.08, 88.25) --
	(105.08, 88.26) --
	(105.09, 88.26) --
	(105.09, 88.27) --
	(105.09, 88.27) --
	(105.09, 88.27) --
	(105.10, 88.27) --
	(105.11, 88.28) --
	(105.11, 89.35) --
	(105.11, 89.36) --
	(105.13, 89.36) --
	(105.13, 89.36) --
	(105.14, 89.38) --
	(105.14, 89.39) --
	(105.14, 89.40) --
	(105.14, 89.40) --
	(105.15, 90.48) --
	(105.15, 90.48) --
	(105.16, 90.48) --
	(105.16, 90.49) --
	(105.16, 90.49) --
	(105.16, 91.57) --
	(105.17, 91.57) --
	(105.18, 91.57) --
	(105.18, 91.58) --
	(105.19, 91.58) --
	(105.19, 91.59) --
	(105.19, 91.59) --
	(105.19, 91.60) --
	(105.20, 91.60) --
	(105.20, 92.68) --
	(105.20, 92.68) --
	(105.20, 92.68) --
	(105.21, 93.76) --
	(105.21, 93.76) --
	(105.22, 93.77) --
	(105.24, 93.77) --
	(105.24, 93.77) --
	(105.24, 93.78) --
	(105.24, 93.78) --
	(105.25, 93.79) --
	(105.25, 93.79) --
	(105.26, 93.80) --
	(105.29, 93.80) --
	(105.29, 93.81) --
	(105.29, 93.81) --
	(105.30, 94.89) --
	(105.31, 94.89) --
	(105.31, 94.89) --
	(105.31, 94.90) --
	(105.32, 94.90) --
	(105.32, 94.90) --
	(105.32, 94.91) --
	(105.33, 94.91) --
	(105.33, 94.91) --
	(105.33, 94.91) --
	(105.33, 94.92) --
	(105.34, 94.92) --
	(105.35, 94.93) --
	(105.35, 94.93) --
	(105.38, 94.93) --
	(105.38, 94.94) --
	(105.38, 94.94) --
	(105.39, 94.94) --
	(105.40, 94.94) --
	(105.42, 96.02) --
	(105.42, 96.02) --
	(105.45, 96.03) --
	(105.45, 96.03) --
	(105.46, 96.03) --
	(105.46, 96.04) --
	(105.46, 96.04) --
	(105.47, 96.04) --
	(105.47, 96.05) --
	(105.47, 96.05) --
	(105.48, 96.05) --
	(105.51, 96.06) --
	(105.52, 96.06) --
	(105.52, 96.07) --
	(105.52, 96.07) --
	(105.53, 96.07) --
	(105.53, 97.15) --
	(105.56, 97.16) --
	(105.56, 98.24) --
	(105.56, 98.24) --
	(105.58, 98.24) --
	(105.58, 98.25) --
	(105.59, 98.25) --
	(105.59, 98.26) --
	(105.59, 98.26) --
	(105.60, 98.27) --
	(105.60, 98.27) --
	(105.61, 98.28) --
	(105.61, 98.28) --
	(105.61, 98.28) --
	(105.62, 98.29) --
	(105.62, 98.29) --
	(105.63, 98.30) --
	(105.64, 98.30) --
	(105.64, 98.30) --
	(105.64, 98.31) --
	(105.66, 98.31) --
	(105.67, 98.32) --
	(105.68, 98.32) --
	(105.68, 98.32) --
	(105.68, 98.32) --
	(105.69, 98.51) --
	(105.70, 98.51) --
	(105.70, 98.51) --
	(105.70, 98.51) --
	(105.70, 98.52) --
	(105.71, 98.52) --
	(105.72, 98.53) --
	(105.72, 98.53) --
	(105.73, 98.53) --
	(105.73, 98.54) --
	(105.74, 98.54) --
	(105.74, 98.54) --
	(105.74, 98.55) --
	(105.74, 98.55) --
	(105.76, 98.55) --
	(105.76, 98.56) --
	(105.76, 98.56) --
	(105.76, 98.56) --
	(105.76, 98.57) --
	(105.76, 98.57) --
	(105.77, 98.57) --
	(105.77, 98.58) --
	(105.77, 98.58) --
	(105.78, 98.59) --
	(105.80, 98.60) --
	(105.80, 98.60) --
	(105.80, 98.61) --
	(105.81, 98.61) --
	(105.81, 98.61) --
	(105.81, 98.62) --
	(105.82, 98.62) --
	(105.83, 98.62) --
	(105.83, 98.62) --
	(105.83, 98.63) --
	(105.84, 98.63) --
	(105.84, 98.63) --
	(105.84, 98.64) --
	(105.84, 98.64) --
	(105.85, 98.64) --
	(105.85, 98.65) --
	(105.85, 98.65) --
	(105.88, 98.65) --
	(105.88, 98.66) --
	(105.89, 98.66) --
	(105.89, 98.66) --
	(105.90, 98.67) --
	(105.90, 98.67) --
	(105.91, 98.67) --
	(105.91, 98.68) --
	(105.91, 98.69) --
	(105.91, 98.69) --
	(105.92, 98.70) --
	(105.93, 98.71) --
	(105.93, 98.72) --
	(105.94, 98.72) --
	(105.94, 98.72) --
	(105.94, 98.72) --
	(105.94, 98.73) --
	(105.95, 98.73) --
	(105.96, 98.73) --
	(105.96, 98.74) --
	(105.98, 98.74) --
	(105.99, 98.74) --
	(106.00, 98.75) --
	(106.01, 98.75) --
	(106.01, 98.76) --
	(106.02, 98.77) --
	(106.02, 98.77) --
	(106.02, 98.77) --
	(106.04, 98.78) --
	(106.04, 98.78) --
	(106.04, 98.78) --
	(106.07, 98.79) --
	(106.07, 98.79) --
	(106.07, 98.80) --
	(106.07, 98.80) --
	(106.07, 98.80) --
	(106.08, 98.81) --
	(106.08, 98.81) --
	(106.09, 98.81) --
	(106.10, 98.82) --
	(106.10, 98.82) --
	(106.11, 98.83) --
	(106.12, 98.83) --
	(106.13, 98.83) --
	(106.13, 98.83) --
	(106.14, 98.84) --
	(106.14, 98.84) --
	(106.14, 98.84) --
	(106.14, 98.85) --
	(106.15, 98.85) --
	(106.15, 98.85) --
	(106.16, 99.93) --
	(106.17, 99.94) --
	(106.17, 99.94) --
	(106.18, 99.94) --
	(106.18, 99.95) --
	(106.18, 99.95) --
	(106.19, 99.95) --
	(106.19, 99.96) --
	(106.19, 99.96) --
	(106.19, 99.96) --
	(106.20, 99.97) --
	(106.20, 99.97) --
	(106.22, 99.98) --
	(106.22, 99.98) --
	(106.22, 99.98) --
	(106.23, 99.99) --
	(106.24, 99.99) --
	(106.24,100.00) --
	(106.25,100.00) --
	(106.26,100.00) --
	(106.26,100.01) --
	(106.27,100.01) --
	(106.27,100.02) --
	(106.28,100.02) --
	(106.28,100.02) --
	(106.30,100.03) --
	(106.30,100.03) --
	(106.31,100.04) --
	(106.31,100.04) --
	(106.32,100.04) --
	(106.33,100.05) --
	(106.34,100.06) --
	(106.34,100.07) --
	(106.35,100.07) --
	(106.35,100.07) --
	(106.35,100.08) --
	(106.36,100.08) --
	(106.37,100.09) --
	(106.37,100.09) --
	(106.37,100.09) --
	(106.37,100.10) --
	(106.38,100.10) --
	(106.38,100.10) --
	(106.38,100.10) --
	(106.38,100.11) --
	(106.40,100.11) --
	(106.41,100.12) --
	(106.41,100.12) --
	(106.41,101.20) --
	(106.42,101.20) --
	(106.42,101.21) --
	(106.42,101.21) --
	(106.43,101.21) --
	(106.43,101.21) --
	(106.44,101.22) --
	(106.45,101.22) --
	(106.45,101.23) --
	(106.46,101.23) --
	(106.46,101.23) --
	(106.46,101.24) --
	(106.47,101.24) --
	(106.47,101.24) --
	(106.47,101.25) --
	(106.47,101.25) --
	(106.48,101.26) --
	(106.48,101.26) --
	(106.49,101.26) --
	(106.50,101.26) --
	(106.50,101.27) --
	(106.51,101.27) --
	(106.51,101.27) --
	(106.51,101.28) --
	(106.51,101.28) --
	(106.52,101.28) --
	(106.52,101.29) --
	(106.53,101.29) --
	(106.54,101.29) --
	(106.54,101.29) --
	(106.55,101.30) --
	(106.55,101.30) --
	(106.55,101.30) --
	(106.55,101.31) --
	(106.56,101.31) --
	(106.56,101.31) --
	(106.57,101.32) --
	(106.57,101.32) --
	(106.57,101.32) --
	(106.58,101.32) --
	(106.59,101.33) --
	(106.59,101.33) --
	(106.59,101.33) --
	(106.60,101.34) --
	(106.60,101.34) --
	(106.60,101.35) --
	(106.60,101.35) --
	(106.62,101.36) --
	(106.62,101.37) --
	(106.63,101.37) --
	(106.63,101.37) --
	(106.64,101.38) --
	(106.64,101.38) --
	(106.65,101.38) --
	(106.66,101.39) --
	(106.66,101.39) --
	(106.67,101.39) --
	(106.67,101.39) --
	(106.67,101.40) --
	(106.69,102.48) --
	(106.69,102.48) --
	(106.69,102.48) --
	(106.69,102.48) --
	(106.70,103.56) --
	(106.71,103.57) --
	(106.72,104.64) --
	(106.73,104.65) --
	(106.73,105.72) --
	(106.73,105.73) --
	(106.74,105.73) --
	(106.74,105.73) --
	(106.74,105.74) --
	(106.75,105.74) --
	(106.75,105.74) --
	(106.76,105.74) --
	(106.76,105.75) --
	(106.76,106.82) --
	(106.76,106.83) --
	(106.77,106.83) --
	(106.77,106.83) --
	(106.77,106.84) --
	(106.77,106.84) --
	(106.77,106.84) --
	(106.77,107.92) --
	(106.78,107.93) --
	(106.78,107.93) --
	(106.79,107.94) --
	(106.79,107.94) --
	(106.80,107.95) --
	(106.80,107.95) --
	(106.80,107.96) --
	(106.80,107.96) --
	(106.81,107.96) --
	(106.82,107.96) --
	(106.82,107.97) --
	(106.83,107.97) --
	(106.83,107.97) --
	(106.84,107.98) --
	(106.85,107.98) --
	(106.85,109.06) --
	(106.85,109.06) --
	(106.86,109.06) --
	(106.86,109.07) --
	(106.87,109.07) --
	(106.88,109.07) --
	(106.88,109.07) --
	(106.88,109.08) --
	(106.88,109.08) --
	(106.89,109.09) --
	(106.89,109.09) --
	(106.90,109.09) --
	(106.90,109.10) --
	(106.91,110.17) --
	(106.91,110.18) --
	(106.91,110.18) --
	(106.91,110.18) --
	(106.91,110.19) --
	(106.91,110.20) --
	(106.91,111.27) --
	(106.92,111.28) --
	(106.92,111.29) --
	(106.93,111.29) --
	(106.93,111.30) --
	(106.94,111.30) --
	(106.94,111.30) --
	(106.94,111.30) --
	(106.94,112.38) --
	(106.95,112.38) --
	(106.95,112.39) --
	(106.95,113.47) --
	(106.95,113.47) --
	(106.95,113.47) --
	(106.96,113.48) --
	(106.96,113.48) --
	(106.96,114.56) --
	(106.97,115.64) --
	(106.97,115.64) --
	(106.97,115.64) --
	(106.97,115.65) --
	(106.99,115.65) --
	(106.99,115.66) --
	(107.00,115.66) --
	(107.00,115.66) --
	(107.00,115.66) --
	(107.00,116.74) --
	(107.02,117.82) --
	(107.02,117.82) --
	(107.02,118.90) --
	(107.03,118.90) --
	(107.04,118.91) --
	(107.04,118.91) --
	(107.05,118.92) --
	(107.05,118.92) --
	(107.06,118.92) --
	(107.07,118.92) --
	(107.07,118.93) --
	(107.07,118.93) --
	(107.08,118.94) --
	(107.08,118.94) --
	(107.08,120.02) --
	(107.08,120.02) --
	(107.08,121.10) --
	(107.08,121.10) --
	(107.08,121.10) --
	(107.09,121.11) --
	(107.09,121.11) --
	(107.10,121.11) --
	(107.10,122.19) --
	(107.10,122.20) --
	(107.11,122.20) --
	(107.11,123.28) --
	(107.11,123.28) --
	(107.11,123.29) --
	(107.12,124.36) --
	(107.12,124.37) --
	(107.13,124.37) --
	(107.13,124.37) --
	(107.13,124.39) --
	(107.13,124.39) --
	(107.13,124.39) --
	(107.14,124.40) --
	(107.15,124.40) --
	(107.15,125.48) --
	(107.17,125.49) --
	(107.17,125.49) --
	(107.17,125.50) --
	(107.17,126.57) --
	(107.18,126.58) --
	(107.19,126.58) --
	(107.19,126.58) --
	(107.20,126.59) --
	(107.20,126.59) --
	(107.20,126.59) --
	(107.21,127.67) --
	(107.21,127.67) --
	(107.21,128.75) --
	(107.21,128.75) --
	(107.22,128.76) --
	(107.22,128.76) --
	(107.22,128.76) --
	(107.23,128.77) --
	(107.23,128.77) --
	(107.23,129.85) --
	(107.23,129.85) --
	(107.24,129.85) --
	(107.24,129.86) --
	(107.24,129.86) --
	(107.24,129.86) --
	(107.24,129.87) --
	(107.24,129.87) --
	(107.24,129.88) --
	(107.25,129.88) --
	(107.25,129.88) --
	(107.25,129.88) --
	(107.25,129.89) --
	(107.25,129.89) --
	(107.25,129.89) --
	(107.25,129.90) --
	(107.26,130.97) --
	(107.26,131.73) --
	(107.26,131.73) --
	(107.26,131.74) --
	(107.27,131.74) --
	(107.27,132.13) --
	(107.27,132.13) --
	(107.27,133.21) --
	(107.27,133.21) --
	(107.28,133.22) --
	(107.29,133.22) --
	(107.30,133.23) --
	(107.31,133.23) --
	(107.31,133.23) --
	(107.31,133.24) --
	(107.32,133.24) --
	(107.32,133.24) --
	(107.32,133.25) --
	(107.33,133.25) --
	(107.33,133.25) --
	(107.34,133.26) --
	(107.35,133.27) --
	(107.35,133.27) --
	(107.35,133.27) --
	(107.35,133.27) --
	(107.35,133.28) --
	(107.36,133.28) --
	(107.36,133.29) --
	(107.36,135.12) --
	(107.36,135.12) --
	(107.37,135.13) --
	(107.37,135.13) --
	(107.37,135.13) --
	(107.37,135.14) --
	(107.37,135.52) --
	(107.38,135.52) --
	(107.38,136.28) --
	(107.38,136.28) --
	(107.39,136.67) --
	(107.39,136.67) --
	(107.39,136.67) --
	(107.39,136.68) --
	(107.39,136.68) --
	(107.40,136.68) --
	(107.40,136.68) --
	(107.40,136.69) --
	(107.40,136.70) --
	(107.41,137.45) --
	(107.41,137.45) --
	(107.41,137.46) --
	(107.42,137.84) --
	(107.43,137.85) --
	(107.43,137.85) --
	(107.43,137.87) --
	(107.43,138.62) --
	(107.43,139.01) --
	(107.44,139.01) --
	(107.44,139.01) --
	(107.44,139.02) --
	(107.45,139.02) --
	(107.45,139.02) --
	(107.45,139.03) --
	(107.46,139.41) --
	(107.47,139.41) --
	(107.47,139.42) --
	(107.47,140.17) --
	(107.48,140.18) --
	(107.48,140.18) --
	(107.48,140.18) --
	(107.49,141.26) --
	(107.49,141.26) --
	(107.50,141.27) --
	(107.50,142.35) --
	(107.50,142.35) --
	(107.50,142.35) --
	(107.51,142.35) --
	(107.51,143.11) --
	(107.52,143.49) --
	(107.53,143.50) --
	(107.53,143.50) --
	(107.53,144.58) --
	(107.53,144.59) --
	(107.53,144.59) --
	(107.54,144.60) --
	(107.54,144.60) --
	(107.55,144.60) --
	(107.55,144.61) --
	(107.55,144.61) --
	(107.56,144.62) --
	(107.56,144.63) --
	(107.56,144.64) --
	(107.58,145.71) --
	(107.58,145.72) --
	(107.59,145.72) --
	(107.59,145.72) --
	(107.59,145.73) --
	(107.59,145.73) --
	(107.60,145.73) --
	(107.60,145.74) --
	(107.61,145.74) --
	(107.61,145.82) --
	(107.61,145.82) --
	(107.61,146.90) --
	(107.62,146.90) --
	(107.62,147.66) --
	(107.62,147.66) --
	(107.62,147.66) --
	(107.63,148.74) --
	(107.63,148.75) --
	(107.63,148.75) --
	(107.63,148.75) --
	(107.63,148.76) --
	(107.63,149.14) --
	(107.63,149.15) --
	(107.64,149.15) --
	(107.64,149.15) --
	(107.65,149.15) --
	(107.66,149.16) --
	(107.66,149.16) --
	(107.66,149.17) --
	(107.67,149.17) --
	(107.67,149.18) --
	(107.67,149.18) --
	(107.68,149.18) --
	(107.68,149.18) --
	(107.68,149.19) --
	(107.68,149.20) --
	(107.68,149.20) --
	(107.68,149.21) --
	(107.69,149.21) --
	(107.69,149.22) --
	(107.69,149.22) --
	(107.69,149.22) --
	(107.70,149.23) --
	(107.70,149.23) --
	(107.71,150.31) --
	(107.72,150.31) --
	(107.72,150.31) --
	(107.72,150.32) --
	(107.72,150.32) --
	(107.72,151.40) --
	(107.72,151.40) --
	(107.72,151.40) --
	(107.73,151.41) --
	(107.73,151.41) --
	(107.73,151.42) --
	(107.74,151.42) --
	(107.74,151.42) --
	(107.74,151.43) --
	(107.74,151.43) --
	(107.74,151.43) --
	(107.75,151.43) --
	(107.75,152.51) --
	(107.76,152.51) --
	(107.76,152.52) --
	(107.76,152.53) --
	(107.77,152.53) --
	(107.77,152.54) --
	(107.77,153.61) --
	(107.78,153.62) --
	(107.78,153.62) --
	(107.79,153.62) --
	(107.79,153.63) --
	(107.79,153.63) --
	(107.80,153.63) --
	(107.80,153.64) --
	(107.80,153.64) --
	(107.80,153.64) --
	(107.81,153.65) --
	(107.81,153.65) --
	(107.81,153.65) --
	(107.82,153.65) --
	(107.82,153.66) --
	(107.83,153.66) --
	(107.83,153.67) --
	(107.83,153.67) --
	(107.83,153.67) --
	(107.84,153.68) --
	(107.84,154.12) --
	(107.84,154.12) --
	(107.84,154.13) --
	(107.84,154.13) --
	(107.86,154.13) --
	(107.86,154.13) --
	(107.86,154.14) --
	(107.86,154.14) --
	(107.87,154.14) --
	(107.87,154.15) --
	(107.88,154.15) --
	(107.88,154.16) --
	(107.88,154.16) --
	(107.88,154.17) --
	(107.89,154.17) --
	(107.90,154.17) --
	(107.90,154.18) --
	(107.90,154.18) --
	(107.90,154.19) --
	(107.91,154.19) --
	(107.91,154.19) --
	(107.91,154.20) --
	(107.91,154.20) --
	(107.92,154.20) --
	(107.92,154.21) --
	(107.92,154.21) --
	(107.93,154.21) --
	(107.94,154.22) --
	(107.94,154.22) --
	(107.94,154.23) --
	(107.95,154.23) --
	(107.95,154.23) --
	(107.95,154.24) --
	(107.96,154.24) --
	(107.96,154.25) --
	(107.96,154.26) --
	(107.97,154.26) --
	(107.97,154.26) --
	(107.97,154.26) --
	(107.98,154.27) --
	(107.98,154.27) --
	(107.99,154.27) --
	(107.99,154.28) --
	(107.99,154.28) --
	(107.99,155.36) --
	(107.99,155.36) --
	(108.00,155.37) --
	(108.00,155.37) --
	(108.00,155.37) --
	(108.01,156.45) --
	(108.01,156.47) --
	(108.01,156.47) --
	(108.02,156.47) --
	(108.02,156.48) --
	(108.02,156.48) --
	(108.02,156.48) --
	(108.02,156.49) --
	(108.03,156.49) --
	(108.03,157.57) --
	(108.04,157.57) --
	(108.05,157.58) --
	(108.05,157.58) --
	(108.05,157.59) --
	(108.05,157.59) --
	(108.05,157.59) --
	(108.06,157.59) --
	(108.06,157.60) --
	(108.06,157.60) --
	(108.06,157.61) --
	(108.06,157.61) --
	(108.06,158.69) --
	(108.07,158.69) --
	(108.07,158.71) --
	(108.08,158.71) --
	(108.08,158.71) --
	(108.08,158.72) --
	(108.08,158.72) --
	(108.08,158.72) --
	(108.09,158.73) --
	(108.09,158.73) --
	(108.09,158.73) --
	(108.10,158.73) --
	(108.10,158.74) --
	(108.10,158.74) --
	(108.10,158.74) --
	(108.11,158.77) --
	(108.11,158.78) --
	(108.11,158.79) --
	(108.11,158.79) --
	(108.12,158.79) --
	(108.12,158.79) --
	(108.12,158.80) --
	(108.12,158.81) --
	(108.12,158.81) --
	(108.13,158.85) --
	(108.13,158.85) --
	(108.13,158.86) --
	(108.13,158.86) --
	(108.14,158.86) --
	(108.14,158.87) --
	(108.14,158.87) --
	(108.15,158.87) --
	(108.15,158.88) --
	(108.15,158.88) --
	(108.15,158.88) --
	(108.15,158.89) --
	(108.17,158.89) --
	(108.17,158.89) --
	(108.17,158.90) --
	(108.17,158.90) --
	(108.18,158.90) --
	(108.18,158.91) --
	(108.19,158.91) --
	(108.20,159.99) --
	(108.20,159.99) --
	(108.20,159.99) --
	(108.20,160.00) --
	(108.20,160.00) --
	(108.20,160.00) --
	(108.20,160.00) --
	(108.21,160.01) --
	(108.21,160.01) --
	(108.21,160.02) --
	(108.21,160.02) --
	(108.22,161.10) --
	(108.22,161.10) --
	(108.22,161.10) --
	(108.22,161.11) --
	(108.22,161.11) --
	(108.22,161.11) --
	(108.22,161.12) --
	(108.23,162.20) --
	(108.23,162.20) --
	(108.23,162.21) --
	(108.24,163.29) --
	(108.24,163.29) --
	(108.24,163.30) --
	(108.25,163.30) --
	(108.26,163.30) --
	(108.26,164.38) --
	(108.26,164.38) --
	(108.26,164.44) --
	(108.27,164.44) --
	(108.27,164.44) --
	(108.27,164.45) --
	(108.27,164.45) --
	(108.28,164.45) --
	(108.28,164.46) --
	(108.28,164.46) --
	(108.28,165.54) --
	(108.29,166.62) --
	(108.29,166.62) --
	(108.29,166.62) --
	(108.29,166.62) --
	(108.29,167.70) --
	(108.30,167.71) --
	(108.30,167.71) --
	(108.30,167.71) --
	(108.30,167.72) --
	(108.30,167.76) --
	(108.30,167.91) --
	(108.30,168.98) --
	(108.31,170.06) --
	(108.31,170.06) --
	(108.31,170.07) --
	(108.31,171.15) --
	(108.32,171.15) --
	(108.32,171.15) --
	(108.32,171.15) --
	(108.32,171.16) --
	(108.32,171.16) --
	(108.33,171.17) --
	(108.33,171.17) --
	(108.33,171.17) --
	(108.33,171.18) --
	(108.33,171.18) --
	(108.33,171.18) --
	(108.34,171.19) --
	(108.35,171.19) --
	(108.35,172.27) --
	(108.36,172.27) --
	(108.36,172.27) --
	(108.36,173.35) --
	(108.36,173.36) --
	(108.36,173.36) --
	(108.36,173.37) --
	(108.36,173.37) --
	(108.37,173.37) --
	(108.37,173.38) --
	(108.37,173.38) --
	(108.37,173.38) --
	(108.38,174.46) --
	(108.38,174.46) --
	(108.38,174.47) --
	(108.38,175.55) --
	(108.39,176.63) --
	(108.39,176.63) --
	(108.39,176.63) --
	(108.39,176.65) --
	(108.39,176.65) --
	(108.39,176.68) --
	(108.39,176.70) --
	(108.40,176.71) --
	(108.40,176.71) --
	(108.40,177.79) --
	(108.41,177.79) --
	(108.41,177.79) --
	(108.41,178.87) --
	(108.41,178.87) --
	(108.42,178.88) --
	(108.42,178.88) --
	(108.42,178.90) --
	(108.42,178.91) --
	(108.43,178.91) --
	(108.43,179.99) --
	(108.43,179.99) --
	(108.43,181.07) --
	(108.43,182.15) --
	(108.44,182.15) --
	(108.44,182.24) --
	(108.44,182.24) --
	(108.44,182.24) --
	(108.46,183.32) --
	(108.46,184.40) --
	(108.46,184.40) --
	(108.46,185.48) --
	(108.47,186.56) --
	(108.47,186.56) --
	(108.47,187.64) --
	(108.48,187.64) --
	(108.48,187.64) --
	(108.48,187.70) --
	(108.48,187.70) --
	(108.48,187.71) --
	(108.49,187.71) --
	(108.49,187.72) --
	(108.49,187.72) --
	(108.50,187.72) --
	(108.50,187.72) --
	(108.50,187.73) --
	(108.51,188.81) --
	(108.52,189.89) --
	(108.52,189.89) --
	(108.53,189.89) --
	(108.53,189.89) --
	(108.53,189.90) --
	(108.53,192.05) --
	(108.53,192.06) --
	(108.54,192.06) --
	(108.54,192.06) --
	(108.54,193.14) --
	(108.55,193.14) --
	(108.55,194.22) --
	(108.55,194.26) --
	(108.56,194.26) --
	(108.56,194.26) --
	(108.56,194.27) --
	(108.57,194.27) --
	(108.57,195.35) --
	(108.57,196.43) --
	(108.57,196.43) --
	(108.57,196.44) --
	(108.57,196.44) --
	(108.58,197.52) --
	(108.58,197.52) --
	(108.58,197.52) --
	(108.59,198.60) --
	(108.59,198.60) --
	(108.59,198.61) --
	(108.59,199.68) --
	(108.59,199.69) --
	(108.60,199.69) --
	(108.60,199.69) --
	(108.61,199.70) --
	(108.61,199.70) --
	(108.61,199.71) --
	(108.62,199.72) --
	(108.63,200.80) --
	(108.63,200.80) --
	(108.63,200.81) --
	(108.63,200.81) --
	(108.63,200.81) --
	(108.63,200.82) --
	(108.64,200.82) --
	(108.64,200.82) --
	(108.64,201.90) --
	(108.65,202.98) --
	(108.65,202.98) --
	(108.65,202.98) --
	(108.65,204.06) --
	(108.65,204.06) --
	(108.66,205.14) --
	(108.66,205.14) --
	(108.66,205.15) --
	(108.66,206.22) --
	(108.66,206.23) --
	(108.66,206.23) --
	(108.67,206.23) --
	(108.67,206.24) --
	(108.67,206.29) --
	(108.67,207.37) --
	(108.68,207.38) --
	(108.68,207.38) --
	(108.68,207.39) --
	(108.69,207.44) --
	(108.69,207.44) --
	(108.69,207.44) --
	(108.70,207.44) --
	(108.70,207.45) --
	(108.70,207.45) --
	(108.70,207.45) --
	(108.71,207.46) --
	(108.71,208.54) --
	(108.72,208.54) --
	(108.72,208.62) --
	(108.72,208.62) --
	(108.72,208.63) --
	(108.73,208.63) --
	(108.73,208.63) --
	(108.73,208.63) --
	(108.73,208.64) --
	(108.73,208.64) --
	(108.73,208.64) --
	(108.74,208.65) --
	(108.74,208.65) --
	(108.74,208.66) --
	(108.74,208.68) --
	(108.74,208.68) --
	(108.75,208.69) --
	(108.75,208.69) --
	(108.75,208.70) --
	(108.75,209.78) --
	(108.75,209.78) --
	(108.76,209.79) --
	(108.76,209.80) --
	(108.76,209.80) --
	(108.76,209.81) --
	(108.77,209.81) --
	(108.77,209.81) --
	(108.77,209.82) --
	(108.78,209.85) --
	(108.78,209.85) --
	(108.78,209.86) --
	(108.78,209.92) --
	(108.79,209.93) --
	(108.79,209.95) --
	(108.79,209.95) --
	(108.79,209.96) --
	(108.79,209.96) --
	(108.80,209.96) --
	(108.80,209.97) --
	(108.80,209.97) --
	(108.80,210.01) --
	(108.80,210.02) --
	(108.80,210.02) --
	(108.81,210.03) --
	(108.81,210.03) --
	(108.81,210.03) --
	(108.82,210.04) --
	(108.82,210.04) --
	(108.83,211.12) --
	(108.83,211.12) --
	(108.83,211.12) --
	(108.84,211.13) --
	(108.84,211.13) --
	(108.85,211.13) --
	(108.85,211.14) --
	(108.85,211.14) --
	(108.85,211.15) --
	(108.86,211.16) --
	(108.86,211.16) --
	(108.86,211.17) --
	(108.87,211.17) --
	(108.87,211.17) --
	(108.88,211.18) --
	(108.88,211.18) --
	(108.88,211.19) --
	(108.88,211.20) --
	(108.88,211.20) --
	(108.88,212.28) --
	(108.89,212.28) --
	(108.89,212.29) --
	(108.89,212.29) --
	(108.90,212.29) --
	(108.90,212.30) --
	(108.90,212.31) --
	(108.90,212.32) --
	(108.90,212.32) --
	(108.91,212.32) --
	(108.91,212.33) --
	(108.92,212.33) --
	(108.92,212.34) --
	(108.93,212.34) --
	(108.93,212.34) --
	(108.93,212.34) --
	(108.93,212.35) --
	(108.93,212.36) --
	(108.94,213.43) --
	(108.94,213.44) --
	(108.94,213.44) --
	(108.94,213.44) --
	(108.94,213.45) --
	(108.95,213.45) --
	(108.95,213.45) --
	(108.95,213.46) --
	(108.95,213.46) --
	(108.95,213.46) --
	(108.95,213.47) --
	(108.96,213.47) --
	(108.96,213.47) --
	(108.96,213.48) --
	(108.96,213.48) --
	(108.96,213.48) --
	(108.97,213.48) --
	(108.97,213.49) --
	(108.97,213.49) --
	(108.97,213.49) --
	(108.97,213.50) --
	(108.97,213.50) --
	(108.98,213.50) --
	(108.98,213.55) --
	(108.98,213.56) --
	(108.99,213.56) --
	(108.99,213.56) --
	(108.99,213.57) --
	(108.99,213.57) --
	(108.99,213.59) --
	(108.99,213.62) --
	(108.99,213.62) --
	(109.00,213.62) --
	(109.00,213.63) --
	(109.00,213.63) --
	(109.00,213.63) --
	(109.00,213.64) --
	(109.01,213.65) --
	(109.01,213.65) --
	(109.01,213.65) --
	(109.02,213.66) --
	(109.02,213.66) --
	(109.02,213.66) --
	(109.02,213.67) --
	(109.02,213.67) --
	(109.02,213.68) --
	(109.02,213.70) --
	(109.03,213.70) --
	(109.03,214.78) --
	(109.03,214.91) --
	(109.03,214.91) --
	(109.03,214.91) --
	(109.04,214.92) --
	(109.04,214.92) --
	(109.04,214.92) --
	(109.04,216.00) --
	(109.05,216.00) --
	(109.05,216.01) --
	(109.05,216.01) --
	(109.05,216.01) --
	(109.05,216.02) --
	(109.06,216.02) --
	(109.06,216.02) --
	(109.06,216.03) --
	(109.07,216.04) --
	(109.07,217.12) --
	(109.07,217.12) --
	(109.07,217.13) --
	(109.08,217.13) --
	(109.08,217.14) --
	(109.08,217.14) --
	(109.08,217.14) --
	(109.08,217.15) --
	(109.08,218.22) --
	(109.08,218.23) --
	(109.09,218.23) --
	(109.09,218.23) --
	(109.09,218.24) --
	(109.09,218.24) --
	(109.09,218.51) --
	(109.09,218.51) --
	(109.09,219.59) --
	(109.10,219.59) --
	(109.10,219.59) --
	(109.10,219.59) --
	(109.10,220.67) --
	(109.10,221.75) --
	(109.10,221.75) --
	(109.10,221.76) --
	(109.10,222.84) --
	(109.11,222.84) --
	(109.11,222.85) --
	(109.11,222.85) --
	(109.11,222.85) --
	(109.11,222.85) --
	(109.11,222.86) --
	(109.11,222.86) --
	(109.12,222.86) --
	(109.12,222.87) --
	(109.12,223.95) --
	(109.12,223.95) --
	(109.12,223.96) --
	(109.12,223.96) --
	(109.12,225.04) --
	(109.12,225.04) --
	(109.13,225.04) --
	(109.13,226.12) --
	(109.13,226.12) --
	(109.14,227.20) --
	(109.15,227.20) --
	(109.15,227.21) --
	(109.15,227.21) --
	(109.15,227.21) --
	(109.15,227.22) --
	(109.15,227.22) --
	(109.16,227.23) --
	(109.16,227.23) --
	(109.16,227.24) --
	(109.17,228.32) --
	(109.17,228.32) --
	(109.17,229.40) --
	(109.17,229.41) --
	(109.17,229.41) --
	(109.17,229.41) --
	(109.18,229.42) --
	(109.18,229.42) --
	(109.18,229.44) --
	(109.18,229.44) --
	(109.18,229.44) --
	(109.18,229.45) --
	(109.18,229.45) --
	(109.19,229.46) --
	(109.19,229.46) --
	(109.19,229.46) --
	(109.19,229.46) --
	(109.19,229.47) --
	(109.19,229.91) --
	(109.19,229.91) --
	(109.20,229.92) --
	(109.20,229.92) --
	(109.20,231.00) --
	(109.20,232.08) --
	(109.21,232.84) --
	(109.21,232.84) --
	(109.21,232.85) --
	(109.21,232.85) --
	(109.22,232.85) --
	(109.22,232.86) --
	(109.22,232.86) --
	(109.22,232.86) --
	(109.22,232.87) --
	(109.22,232.87) --
	(109.22,232.87) --
	(109.23,233.95) --
	(109.23,233.95) --
	(109.24,233.96) --
	(109.24,233.96) --
	(109.24,233.96) --
	(109.24,233.96) --
	(109.24,233.97) --
	(109.24,233.97) --
	(109.24,233.98) --
	(109.24,235.05) --
	(109.24,235.06) --
	(109.24,235.44) --
	(109.24,235.45) --
	(109.25,237.61) --
	(109.25,237.61) --
	(109.25,237.62) --
	(109.26,237.62) --
	(109.26,237.62) --
	(109.26,237.63) --
	(109.26,238.71) --
	(109.26,238.72) --
	(109.26,239.79) --
	(109.26,240.87) --
	(109.26,240.87) --
	(109.26,240.88) --
	(109.27,240.88) --
	(109.27,240.89) --
	(109.27,240.89) --
	(109.27,240.90) --
	(109.27,240.90) --
	(109.27,240.90) --
	(109.27,240.91) --
	(109.28,240.91) --
	(109.28,240.91) --
	(109.28,240.92) --
	(109.28,240.92) --
	(109.28,241.67) --
	(109.28,241.68) --
	(109.29,242.75) --
	(109.29,243.83) --
	(109.29,243.84) --
	(109.29,244.22) --
	(109.30,244.22) --
	(109.30,244.23) --
	(109.31,244.23) --
	(109.31,244.24) --
	(109.31,244.24) --
	(109.31,244.99) --
	(109.32,246.07) --
	(109.32,246.07) --
	(109.32,246.08) --
	(109.33,246.08) --
	(109.33,247.16) --
	(109.33,247.16) --
	(109.33,247.16) --
	(109.33,248.24) --
	(109.33,248.24) --
	(109.34,248.25) --
	(109.34,248.26) --
	(109.34,248.27) --
	(109.35,249.34) --
	(109.35,249.35) --
	(109.35,249.35) --
	(109.35,249.36) --
	(109.35,249.37) --
	(109.36,250.08) --
	(109.36,250.46) --
	(109.36,250.47) --
	(109.36,250.47) --
	(109.36,250.47) --
	(109.37,250.48) --
	(109.37,251.55) --
	(109.37,251.56) --
	(109.37,251.56) --
	(109.37,251.56) --
	(109.37,251.57) --
	(109.38,252.64) --
	(109.38,252.65) --
	(109.38,252.65) --
	(109.38,252.65) --
	(109.38,252.65) --
	(109.39,252.66) --
	(109.39,252.66) --
	(109.39,252.67) --
	(109.39,252.67) --
	(109.40,253.75) --
	(109.40,253.75) --
	(109.41,254.83) --
	(109.41,254.83) --
	(109.41,254.84) --
	(109.41,254.84) --
	(109.41,254.84) --
	(109.41,255.92) --
	(109.42,255.92) --
	(109.42,255.93) --
	(109.42,255.93) --
	(109.42,257.01) --
	(109.43,257.01) --
	(109.43,257.02) --
	(109.43,257.77) --
	(109.44,257.77) --
	(109.44,257.78) --
	(109.44,258.85) --
	(109.45,258.86) --
	(109.45,258.87) --
	(109.45,258.87) --
	(109.45,260.33) --
	(109.45,260.34) --
	(109.46,260.34) --
	(109.47,260.35) --
	(109.47,260.35) --
	(109.47,260.36) --
	(109.47,261.43) --
	(109.47,261.44) --
	(109.47,261.44) --
	(109.47,261.45) --
	(109.47,261.45) --
	(109.48,261.45) --
	(109.48,261.46) --
	(109.48,262.54) --
	(109.49,262.54) --
	(109.49,262.54) --
	(109.49,263.62) --
	(109.49,263.62) --
	(109.49,263.63) --
	(109.49,263.63) --
	(109.49,264.01) --
	(109.49,264.02) --
	(109.50,264.02) --
	(109.50,265.10) --
	(109.51,265.10) --
	(109.51,265.10) --
	(109.51,265.11) --
	(109.51,265.11) --
	(109.51,265.11) --
	(109.51,265.12) --
	(109.51,265.12) --
	(109.52,265.12) --
	(109.52,265.12) --
	(109.53,265.13) --
	(109.53,266.21) --
	(109.53,267.28) --
	(109.53,267.29) --
	(109.53,267.29) --
	(109.54,267.67) --
	(109.54,267.68) --
	(109.55,267.68) --
	(109.55,267.68) --
	(109.55,267.69) --
	(109.56,267.69) --
	(109.56,267.69) --
	(109.56,268.77) --
	(109.56,269.85) --
	(109.57,269.86) --
	(109.58,270.93) --
	(109.58,270.94) --
	(109.58,270.94) --
	(109.58,270.94) --
	(109.59,270.95) --
	(109.59,272.03) --
	(109.59,272.03) --
	(109.59,272.03) --
	(109.59,272.03) --
	(109.59,272.04) --
	(109.59,272.04) --
	(109.59,272.04) --
	(109.60,273.12) --
	(109.60,273.12) --
	(109.61,273.13) --
	(109.62,274.20) --
	(109.62,274.21) --
	(109.62,274.21) --
	(109.62,274.22) --
	(109.62,274.22) --
	(109.62,275.30) --
	(109.62,276.37) --
	(109.63,276.38) --
	(109.63,276.38) --
	(109.63,276.38) --
	(109.63,276.39) --
	(109.63,276.39) --
	(109.63,276.39) --
	(109.64,276.40) --
	(109.64,276.40) --
	(109.64,276.41) --
	(109.64,276.42) --
	(109.64,276.42) --
	(109.65,276.42) --
	(109.65,276.81) --
	(109.65,276.81) --
	(109.65,276.82) --
	(109.65,277.89) --
	(109.66,277.90) --
	(109.66,277.90) --
	(109.66,278.98) --
	(109.66,278.98) --
	(109.66,278.99) --
	(109.67,278.99) --
	(109.67,278.99) --
	(109.68,278.99) --
	(109.68,281.15) --
	(109.68,281.15) --
	(109.68,283.31) --
	(109.68,283.31) --
	(109.68,284.39) --
	(109.69,285.47) --
	(109.69,285.47) --
	(109.69,285.48) --
	(109.69,285.48) --
	(109.69,285.48) --
	(109.70,285.48) --
	(109.70,286.56) --
	(109.70,286.56) --
	(109.71,286.57) --
	(109.71,286.57) --
	(109.71,287.65) --
	(109.71,287.65) --
	(109.71,287.65) --
	(109.71,287.66) --
	(109.71,287.67) --
	(109.72,287.67) --
	(109.72,287.67) --
	(109.72,287.68) --
	(109.73,287.68) --
	(109.73,287.68) --
	(109.73,287.68) --
	(109.73,287.69) --
	(109.73,287.69) --
	(109.74,287.70) --
	(109.74,288.77) --
	(109.74,288.78) --
	(109.75,288.78) --
	(109.75,288.79) --
	(109.75,288.79) --
	(109.75,288.79) --
	(109.75,288.80) --
	(109.76,289.87) --
	(109.76,290.95) --
	(109.76,290.96) --
	(109.76,292.04) --
	(109.77,292.04) --
	(109.77,292.04) --
	(109.78,292.04) --
	(109.78,292.05) --
	(109.78,292.05) --
	(109.79,292.06) --
	(109.79,293.13) --
	(109.79,293.14) --
	(109.79,293.16) --
	(109.79,293.16) --
	(109.80,293.16) --
	(109.80,293.17) --
	(109.80,293.17) --
	(109.80,293.17) --
	(109.80,293.18) --
	(109.81,293.18) --
	(109.81,293.18) --
	(109.81,293.18) --
	(109.82,293.19) --
	(109.82,293.19) --
	(109.82,293.19) --
	(109.83,293.20) --
	(109.84,293.20) --
	(109.84,293.21) --
	(109.84,293.23) --
	(109.84,294.30) --
	(109.84,294.31) --
	(109.84,294.31) --
	(109.84,294.31) --
	(109.84,294.33) --
	(109.85,294.33) --
	(109.85,294.34) --
	(109.85,294.34) --
	(109.85,294.34) --
	(109.85,294.35) --
	(109.86,294.35) --
	(109.86,294.35) --
	(109.86,294.35) --
	(109.87,294.36) --
	(109.87,294.36) --
	(109.87,294.37) --
	(109.87,294.37) --
	(109.87,294.37) --
	(109.88,294.37) --
	(109.88,294.38) --
	(109.89,295.46) --
	(109.89,295.46) --
	(109.89,295.46) --
	(109.89,295.46) --
	(109.89,296.54) --
	(109.90,296.54) --
	(109.90,296.55) --
	(109.90,296.55) --
	(109.90,296.56) --
	(109.91,296.56) --
	(109.91,296.56) --
	(109.91,296.57) --
	(109.91,296.57) --
	(109.91,296.57) --
	(109.91,296.57) --
	(109.92,296.58) --
	(109.92,296.58) --
	(109.92,296.58) --
	(109.92,296.59) --
	(109.92,296.59) --
	(109.92,296.60) --
	(109.93,296.60) --
	(109.93,296.61) --
	(109.93,296.61) --
	(109.93,296.62) --
	(109.94,296.62) --
	(109.94,296.62) --
	(109.94,296.62) --
	(109.94,296.63) --
	(109.94,296.63) --
	(109.94,296.64) --
	(109.95,296.64) --
	(109.95,296.64) --
	(109.95,296.65) --
	(109.96,296.65) --
	(109.96,296.65) --
	(109.96,296.66) --
	(109.96,296.66) --
	(109.96,296.67) --
	(109.97,296.68) --
	(109.97,296.68) --
	(109.97,296.68) --
	(109.97,296.69) --
	(109.97,296.69) --
	(109.97,296.70) --
	(109.97,296.70) --
	(109.97,296.71) --
	(109.97,296.72) --
	(109.98,296.72) --
	(109.98,296.73) --
	(109.98,296.73) --
	(109.99,296.73) --
	(109.99,296.74) --
	(109.99,296.74) --
	(109.99,296.75) --
	(109.99,296.75) --
	(109.99,296.76) --
	(110.00,296.76) --
	(110.00,296.76) --
	(110.01,296.77) --
	(110.01,296.77) --
	(110.01,296.78) --
	(110.01,296.78) --
	(110.01,297.86) --
	(110.02,297.86) --
	(110.02,297.86) --
	(110.03,297.87) --
	(110.03,297.87) --
	(110.03,297.91) --
	(110.03,297.91) --
	(110.04,297.91) --
	(110.04,298.01) --
	(110.04,298.03) --
	(110.05,298.03) --
	(110.05,298.03) --
	(110.06,298.04) --
	(110.07,298.04) --
	(110.07,298.04) --
	(110.07,298.05) --
	(110.07,299.13) --
	(110.07,299.13) --
	(110.08,299.13) --
	(110.08,299.14) --
	(110.08,299.14) --
	(110.08,299.16) --
	(110.08,299.16) --
	(110.09,299.16) --
	(110.09,299.17) --
	(110.09,299.17) --
	(110.09,299.17) --
	(110.10,299.18) --
	(110.11,299.18) --
	(110.11,299.19) --
	(110.11,299.19) --
	(110.11,299.19) --
	(110.11,299.19) --
	(110.11,299.20) --
	(110.11,299.21) --
	(110.11,299.21) --
	(110.11,299.21) --
	(110.12,299.22) --
	(110.12,299.22) --
	(110.12,299.23) --
	(110.12,299.23) --
	(110.13,299.23) --
	(110.13,299.24) --
	(110.13,299.24) --
	(110.14,299.24) --
	(110.14,299.26) --
	(110.14,299.28) --
	(110.14,299.29) --
	(110.14,300.37) --
	(110.14,300.37) --
	(110.14,300.41) --
	(110.15,300.42) --
	(110.15,300.42) --
	(110.16,300.48) --
	(110.16,300.48) --
	(110.17,300.49) --
	(110.17,301.56) --
	(110.17,301.57) --
	(110.17,301.59) --
	(110.17,301.59) --
	(110.17,301.59) --
	(110.18,301.60) --
	(110.18,301.60) --
	(110.18,301.61) --
	(110.19,301.61) --
	(110.19,301.61) --
	(110.19,301.62) --
	(110.20,301.62) --
	(110.20,301.62) --
	(110.20,301.63) --
	(110.20,301.63) --
	(110.20,301.66) --
	(110.20,301.67) --
	(110.20,301.67) --
	(110.20,301.68) --
	(110.20,302.75) --
	(110.20,302.76) --
	(110.21,302.76) --
	(110.21,302.76) --
	(110.21,302.77) --
	(110.21,302.77) --
	(110.21,302.78) --
	(110.21,302.78) --
	(110.22,302.78) --
	(110.22,302.79) --
	(110.22,302.79) --
	(110.22,302.79) --
	(110.22,302.80) --
	(110.22,302.80) --
	(110.22,302.81) --
	(110.23,302.81) --
	(110.23,302.81) --
	(110.23,302.82) --
	(110.23,302.88) --
	(110.23,302.89) --
	(110.23,302.89) --
	(110.23,302.90) --
	(110.23,302.91) --
	(110.24,302.92) --
	(110.24,302.92) --
	(110.24,302.93) --
	(110.24,302.98) --
	(110.25,302.99) --
	(110.25,302.99) --
	(110.26,303.00) --
	(110.26,303.00) --
	(110.26,303.00) --
	(110.26,303.00) --
	(110.26,303.01) --
	(110.26,303.01) --
	(110.27,303.01) --
	(110.27,303.02) --
	(110.27,303.03) --
	(110.27,303.03) --
	(110.27,303.03) --
	(110.27,303.03) --
	(110.28,303.04) --
	(110.28,303.04) --
	(110.28,303.05) --
	(110.28,303.08) --
	(110.28,304.16) --
	(110.29,304.16) --
	(110.29,304.24) --
	(110.29,305.32) --
	(110.30,305.32) --
	(110.30,305.33) --
	(110.30,305.33) --
	(110.30,305.33) --
	(110.31,305.34) --
	(110.31,305.37) --
	(110.31,305.37) --
	(110.31,305.38) --
	(110.31,305.38) --
	(110.31,305.38) --
	(110.31,305.38) --
	(110.32,305.39) --
	(110.32,305.39) --
	(110.33,305.39) --
	(110.33,305.40) --
	(110.33,305.40) --
	(110.33,305.41) --
	(110.33,305.41) --
	(110.34,305.41) --
	(110.34,305.42) --
	(110.34,305.42) --
	(110.34,305.43) --
	(110.34,305.43) --
	(110.35,305.43) --
	(110.35,305.44) --
	(110.35,305.44) --
	(110.35,306.52) --
	(110.35,306.52) --
	(110.35,306.53) --
	(110.35,306.53) --
	(110.36,306.53) --
	(110.36,306.54) --
	(110.36,306.54) --
	(110.37,306.54) --
	(110.37,306.55) --
	(110.37,306.58) --
	(110.37,306.58) --
	(110.37,307.66) --
	(110.38,307.66) --
	(110.38,307.66) --
	(110.38,307.67) --
	(110.38,307.72) --
	(110.38,307.72) --
	(110.38,307.73) --
	(110.38,307.80) --
	(110.39,307.81) --
	(110.39,309.16) --
	(110.39,309.16) --
	(110.39,309.17) --
	(110.39,309.17) --
	(110.39,309.17) --
	(110.39,309.17) --
	(110.39,309.18) --
	(110.39,309.18) --
	(110.40,310.26) --
	(110.40,310.26) --
	(110.40,310.26) --
	(110.40,310.27) --
	(110.40,310.27) --
	(110.41,310.27) --
	(110.41,310.28) --
	(110.41,310.28) --
	(110.42,310.28) --
	(110.42,310.28) --
	(110.42,310.29) --
	(110.42,310.31) --
	(110.43,310.32) --
	(110.43,310.32) --
	(110.43,310.33) --
	(110.43,310.33) --
	(110.43,310.34) --
	(110.44,310.34) --
	(110.44,310.34) --
	(110.44,310.38) --
	(110.45,310.39) --
	(110.45,310.39) --
	(110.45,311.47) --
	(110.45,311.47) --
	(110.46,311.47) --
	(110.46,311.48) --
	(110.46,311.49) --
	(110.46,312.56) --
	(110.47,313.64) --
	(110.47,313.65) --
	(110.47,313.65) --
	(110.47,313.66) --
	(110.47,313.66) --
	(110.48,313.66) --
	(110.48,313.67) --
	(110.48,313.70) --
	(110.48,314.77) --
	(110.48,314.78) --
	(110.48,314.78) --
	(110.48,314.78) --
	(110.48,314.78) --
	(110.49,314.79) --
	(110.49,314.79) --
	(110.49,314.79) --
	(110.49,314.80) --
	(110.49,314.80) --
	(110.50,314.81) --
	(110.50,314.81) --
	(110.50,314.82) --
	(110.50,314.82) --
	(110.51,314.82) --
	(110.51,314.83) --
	(110.51,314.83) --
	(110.52,314.83) --
	(110.52,314.84) --
	(110.52,314.84) --
	(110.52,314.84) --
	(110.53,314.84) --
	(110.53,314.85) --
	(110.53,314.85) --
	(110.54,314.85) --
	(110.54,314.86) --
	(110.55,314.86) --
	(110.55,314.86) --
	(110.55,314.94) --
	(110.55,314.95) --
	(110.56,316.03) --
	(110.56,316.03) --
	(110.56,316.03) --
	(110.57,316.03) --
	(110.57,316.04) --
	(110.57,316.04) --
	(110.57,317.12) --
	(110.57,317.12) --
	(110.57,317.13) --
	(110.58,317.13) --
	(110.59,317.13) --
	(110.59,317.14) --
	(110.59,317.14) --
	(110.59,317.16) --
	(110.59,318.51) --
	(110.59,318.51) --
	(110.60,318.52) --
	(110.60,318.52) --
	(110.60,318.52) --
	(110.60,318.53) --
	(110.61,318.53) --
	(110.61,318.53) --
	(110.61,318.54) --
	(110.61,318.54) --
	(110.61,318.54) --
	(110.61,318.54) --
	(110.61,318.55) --
	(110.61,318.55) --
	(110.62,318.55) --
	(110.62,318.56) --
	(110.63,318.56) --
	(110.63,318.56) --
	(110.64,318.57) --
	(110.64,318.57) --
	(110.64,318.57) --
	(110.64,318.58) --
	(110.65,318.58) --
	(110.65,318.59) --
	(110.65,318.59) --
	(110.65,318.59) --
	(110.65,318.59) --
	(110.65,318.60) --
	(110.66,318.60) --
	(110.66,318.60) --
	(110.66,318.61) --
	(110.67,318.61) --
	(110.67,318.61) --
	(110.67,318.62) --
	(110.68,318.62) --
	(110.68,319.70) --
	(110.68,319.70) --
	(110.68,319.70) --
	(110.69,319.71) --
	(110.69,319.71) --
	(110.69,319.71) --
	(110.69,319.71) --
	(110.70,319.72) --
	(110.70,319.72) --
	(110.70,319.72) --
	(110.70,319.73) --
	(110.70,319.73) --
	(110.70,319.73) --
	(110.70,319.73) --
	(110.70,319.74) --
	(110.70,319.74) --
	(110.71,320.82) --
	(110.71,321.90) --
	(110.71,321.90) --
	(110.71,321.90) --
	(110.72,321.91) --
	(110.72,322.99) --
	(110.72,322.99) --
	(110.72,322.99) --
	(110.72,322.99) --
	(110.72,323.00) --
	(110.72,324.07) --
	(110.73,324.08) --
	(110.73,324.08) --
	(110.73,324.08) --
	(110.73,324.09) --
	(110.74,324.09) --
	(110.74,324.09) --
	(110.74,324.10) --
	(110.74,324.10) --
	(110.74,324.10) --
	(110.74,324.10) --
	(110.75,325.19) --
	(110.75,325.19) --
	(110.75,325.20) --
	(110.75,325.21) --
	(110.75,325.21) --
	(110.76,325.21) --
	(110.76,325.22) --
	(110.76,325.22) --
	(110.76,326.57) --
	(110.77,326.58) --
	(110.77,326.58) --
	(110.77,326.59) --
	(110.77,326.59) --
	(110.77,326.59) --
	(110.77,326.60) --
	(110.77,326.60) --
	(110.78,326.60) --
	(110.78,327.68) --
	(110.78,327.68) --
	(110.78,327.69) --
	(110.78,327.69) --
	(110.78,327.70) --
	(110.79,327.70) --
	(110.79,328.78) --
	(110.79,328.79) --
	(110.79,328.79) --
	(110.79,328.79) --
	(110.79,328.79) --
	(110.79,329.87) --
	(110.80,329.87) --
	(110.80,329.88) --
	(110.80,329.88) --
	(110.80,329.89) --
	(110.80,329.89) --
	(110.81,329.98) --
	(110.81,329.98) --
	(110.81,331.06) --
	(110.82,331.06) --
	(110.82,331.07) --
	(110.82,331.07) --
	(110.82,331.07) --
	(110.83,331.08) --
	(110.83,331.08) --
	(110.83,332.16) --
	(110.84,332.16) --
	(110.84,332.17) --
	(110.84,332.20) --
	(110.84,332.22) --
	(110.84,332.23) --
	(110.84,333.30) --
	(110.84,333.31) --
	(110.84,333.32) --
	(110.84,333.32) --
	(110.84,333.32) --
	(110.85,333.33) --
	(110.85,334.41) --
	(110.86,334.41) --
	(110.86,334.42) --
	(110.86,334.43) --
	(110.87,335.51) --
	(110.87,335.51) --
	(110.87,335.52) --
	(110.87,336.59) --
	(110.87,336.60) --
	(110.88,336.60) --
	(110.88,336.60) --
	(110.88,336.61) --
	(110.88,336.61) --
	(110.88,336.61) --
	(110.88,336.78) --
	(110.88,336.78) --
	(110.89,337.86) --
	(110.89,337.87) --
	(110.89,338.94) --
	(110.89,339.04) --
	(110.90,339.05) --
	(110.90,339.05) --
	(110.90,339.05) --
	(110.90,339.06) --
	(110.90,339.06) --
	(110.90,339.06) --
	(110.90,339.06) --
	(110.91,339.07) --
	(110.91,339.07) --
	(110.91,339.07) --
	(110.92,339.09) --
	(110.92,340.17) --
	(110.92,341.25) --
	(110.93,341.35) --
	(110.93,341.35) --
	(110.93,341.35) --
	(110.93,341.36) --
	(110.93,341.36) --
	(110.93,341.37) --
	(110.94,341.37) --
	(110.94,341.37) --
	(110.94,341.38) --
	(110.94,341.38) --
	(110.95,341.38) --
	(110.95,341.39) --
	(110.95,341.39) --
	(110.95,341.39) --
	(110.95,341.39) --
	(110.95,341.40) --
	(110.96,341.40) --
	(110.96,341.68) --
	(110.96,341.69) --
	(110.96,341.69) --
	(110.96,341.70) --
	(110.97,341.70) --
	(110.97,341.70) --
	(110.97,342.78) --
	(110.98,342.79) --
	(110.98,342.79) --
	(110.98,342.79) --
	(110.98,342.79) --
	(110.98,342.80) --
	(110.98,342.81) --
	(110.98,342.82) --
	(110.98,342.82) --
	(110.99,343.90) --
	(110.99,343.95) --
	(110.99,343.95) --
	(110.99,345.03) --
	(111.01,345.04) --
	(111.01,345.04) --
	(111.01,345.04) --
	(111.01,345.04) --
	(111.01,345.05) --
	(111.01,345.05) --
	(111.02,345.06) --
	(111.02,345.06) --
	(111.02,345.07) --
	(111.03,345.07) --
	(111.03,346.15) --
	(111.03,346.15) --
	(111.03,346.20) --
	(111.03,347.28) --
	(111.03,347.28) --
	(111.03,347.28) --
	(111.03,347.31) --
	(111.04,347.32) --
	(111.04,347.32) --
	(111.04,347.33) --
	(111.05,347.33) --
	(111.05,347.33) --
	(111.05,348.41) --
	(111.05,348.41) --
	(111.05,348.42) --
	(111.06,348.42) --
	(111.06,348.42) --
	(111.06,348.43) --
	(111.06,348.43) --
	(111.06,348.43) --
	(111.07,348.44) --
	(111.07,348.44) --
	(111.08,349.52) --
	(111.08,349.52) --
	(111.08,349.52) --
	(111.08,349.53) --
	(111.08,350.60) --
	(111.08,350.61) --
	(111.08,350.62) --
	(111.09,350.65) --
	(111.09,351.73) --
	(111.09,351.73) --
	(111.09,351.73) --
	(111.09,351.74) --
	(111.10,351.74) --
	(111.10,351.74) --
	(111.10,351.75) --
	(111.11,351.75) --
	(111.11,351.75) --
	(111.11,351.76) --
	(111.11,351.76) --
	(111.11,351.76) --
	(111.11,351.77) --
	(111.12,351.77) --
	(111.12,351.77) --
	(111.12,351.78) --
	(111.12,351.78) --
	(111.12,351.79) --
	(111.12,351.79) --
	(111.12,351.82) --
	(111.12,351.82) --
	(111.13,351.86) --
	(111.13,351.87) --
	(111.13,351.87) --
	(111.13,351.87) --
	(111.13,351.87) --
	(111.14,351.96) --
	(111.14,351.97) --
	(111.14,351.97) --
	(111.14,351.97) --
	(111.14,351.97) --
	(111.14,351.98) --
	(111.15,351.98) --
	(111.15,351.98) --
	(111.15,351.99) --
	(111.16,351.99) --
	(111.16,351.99) --
	(111.16,352.00) --
	(111.17,352.00) --
	(111.17,352.00) --
	(111.18,352.00) --
	(111.18,352.01) --
	(111.18,352.01) --
	(111.18,352.02) --
	(111.18,352.02) --
	(111.18,352.03) --
	(111.18,353.38) --
	(111.18,353.38) --
	(111.19,353.39) --
	(111.19,353.39) --
	(111.19,353.39) --
	(111.19,353.40) --
	(111.19,353.40) --
	(111.19,353.42) --
	(111.19,353.42) --
	(111.20,354.50) --
	(111.20,354.50) --
	(111.20,354.51) --
	(111.21,355.58) --
	(111.21,355.62) --
	(111.21,355.62) --
	(111.22,355.63) --
	(111.22,355.63) --
	(111.22,355.63) --
	(111.23,355.64) --
	(111.23,356.99) --
	(111.23,356.99) --
	(111.23,357.00) --
	(111.23,358.07) --
	(111.23,359.15) --
	(111.23,359.15) --
	(111.24,359.16) --
	(111.24,359.16) --
	(111.25,359.16) --
	(111.25,359.17) --
	(111.25,359.17) --
	(111.25,359.17) --
	(111.26,359.18) --
	(111.26,359.18) --
	(111.26,360.26) --
	(111.26,361.33) --
	(111.27,362.41) --
	(111.27,362.41) --
	(111.28,362.42) --
	(111.28,362.42) --
	(111.28,362.46) --
	(111.28,362.47) --
	(111.29,362.47) --
	(111.29,362.49) --
	(111.29,362.49) --
	(111.29,362.49) --
	(111.30,362.50) --
	(111.30,362.50) --
	(111.31,362.51) --
	(111.31,362.51) --
	(111.31,362.51) --
	(111.31,362.51) --
	(111.31,362.52) --
	(111.31,362.52) --
	(111.32,362.52) --
	(111.32,362.53) --
	(111.32,362.58) --
	(111.32,362.58) --
	(111.32,362.59) --
	(111.32,362.59) --
	(111.32,362.59) --
	(111.33,362.60) --
	(111.33,362.60) --
	(111.33,362.61) --
	(111.34,362.61) --
	(111.34,362.62) --
	(111.34,362.62) --
	(111.34,362.66) --
	(111.34,362.66) --
	(111.35,362.67) --
	(111.35,362.69) --
	(111.35,362.69) --
	(111.36,362.69) --
	(111.37,362.70) --
	(111.37,362.70) --
	(111.37,362.70) --
	(111.37,362.70) --
	(111.37,362.71) --
	(111.37,362.71) --
	(111.38,362.71) --
	(111.38,362.72) --
	(111.38,362.72) --
	(111.39,362.72) --
	(111.39,362.73) --
	(111.39,363.81) --
	(111.39,363.81) --
	(111.39,363.81) --
	(111.39,363.81) --
	(111.39,363.82) --
	(111.41,363.83) --
	(111.41,363.83) --
	(111.42,363.83) --
	(111.42,363.84) --
	(111.42,363.84) --
	(111.42,363.84) --
	(111.42,363.85) --
	(111.43,363.85) --
	(111.43,363.85) --
	(111.43,363.86) --
	(111.43,363.88) --
	(111.43,363.88) --
	(111.43,363.89) --
	(111.43,363.89) --
	(111.44,363.89) --
	(111.44,364.97) --
	(111.44,364.97) --
	(111.44,364.97) --
	(111.44,364.98) --
	(111.44,364.98) --
	(111.44,364.98) --
	(111.45,364.99) --
	(111.45,364.99) --
	(111.45,365.00) --
	(111.45,365.00) --
	(111.46,365.00) --
	(111.46,365.00) --
	(111.46,365.01) --
	(111.46,365.01) --
	(111.47,365.03) --
	(111.47,366.11) --
	(111.47,366.11) --
	(111.47,366.11) --
	(111.48,366.12) --
	(111.48,366.14) --
	(111.48,366.14) --
	(111.48,366.14) --
	(111.48,366.14) --
	(111.49,366.15) --
	(111.49,367.22) --
	(111.49,367.23) --
	(111.49,368.31) --
	(111.49,368.31) --
	(111.50,368.31) --
	(111.50,368.31) --
	(111.50,368.33) --
	(111.50,368.34) --
	(111.50,368.34) --
	(111.51,368.34) --
	(111.51,368.35) --
	(111.51,368.35) --
	(111.51,368.35) --
	(111.52,368.36) --
	(111.52,368.36) --
	(111.53,368.37) --
	(111.53,368.37) --
	(111.53,368.37) --
	(111.53,368.38) --
	(111.53,368.38) --
	(111.54,368.39) --
	(111.54,368.39) --
	(111.54,368.39) --
	(111.55,368.40) --
	(111.55,368.40) --
	(111.55,368.40) --
	(111.55,368.41) --
	(111.55,368.41) --
	(111.55,368.41) --
	(111.56,368.41) --
	(111.56,368.42) --
	(111.56,368.42) --
	(111.56,368.42) --
	(111.56,368.43) --
	(111.57,368.43) --
	(111.57,369.51) --
	(111.58,369.51) --
	(111.58,369.51) --
	(111.59,369.52) --
	(111.59,369.52) --
	(111.59,369.53) --
	(111.59,369.53) --
	(111.60,369.53) --
	(111.60,370.61) --
	(111.60,370.61) --
	(111.60,370.61) --
	(111.60,370.62) --
	(111.61,370.62) --
	(111.61,370.62) --
	(111.61,370.63) --
	(111.61,370.63) --
	(111.61,371.71) --
	(111.61,371.72) --
	(111.61,371.72) --
	(111.62,371.72) --
	(111.62,371.72) --
	(111.62,372.80) --
	(111.62,372.81) --
	(111.62,372.81) --
	(111.63,372.81) --
	(111.63,372.81) --
	(111.63,372.82) --
	(111.63,372.82) --
	(111.63,373.90) --
	(111.64,373.90) --
	(111.64,373.90) --
	(111.64,373.91) --
	(111.65,374.98) --
	(111.65,374.99) --
	(111.65,376.07) --
	(111.65,376.07) --
	(111.66,376.07) --
	(111.66,376.08) --
	(111.66,376.08) --
	(111.66,376.09) --
	(111.67,376.09) --
	(111.67,376.09) --
	(111.67,376.09) --
	(111.67,376.10) --
	(111.67,376.10) --
	(111.68,376.10) --
	(111.68,376.11) --
	(111.68,377.18) --
	(111.69,377.19) --
	(111.69,377.19) --
	(111.69,377.19) --
	(111.69,377.20) --
	(111.69,377.20) --
	(111.69,377.20) --
	(111.69,377.20) --
	(111.70,377.21) --
	(111.70,377.21) --
	(111.70,377.21) --
	(111.70,378.29) --
	(111.71,378.29) --
	(111.71,378.30) --
	(111.72,378.37) --
	(111.72,378.37) --
	(111.73,378.38) --
	(111.73,378.38) --
	(111.73,378.38) --
	(111.73,378.39) --
	(111.74,378.39) --
	(111.75,378.39) --
	(111.75,378.39) --
	(111.75,378.40) --
	(111.75,378.40) --
	(111.75,378.40) --
	(111.75,378.41) --
	(111.76,378.41) --
	(111.76,378.42) --
	(111.76,378.42) --
	(111.77,378.42) --
	(111.77,378.42) --
	(111.77,378.43) --
	(111.77,378.43) --
	(111.78,378.43) --
	(111.78,378.44) --
	(111.78,378.44) --
	(111.78,378.44) --
	(111.78,378.45) --
	(111.78,378.45) --
	(111.79,378.45) --
	(111.79,378.45) --
	(111.79,378.46) --
	(111.79,378.46) --
	(111.79,378.46) --
	(111.80,378.47) --
	(111.80,378.47) --
	(111.80,378.47) --
	(111.80,378.47) --
	(111.80,378.48) --
	(111.80,378.48) --
	(111.80,378.48) --
	(111.80,378.49) --
	(111.80,378.49) --
	(111.81,378.49) --
	(111.81,378.50) --
	(111.81,378.50) --
	(111.82,378.50) --
	(111.82,378.50) --
	(111.82,378.51) --
	(111.83,378.51) --
	(111.84,378.51) --
	(111.84,378.52) --
	(111.84,378.52) --
	(111.84,378.52) --
	(111.84,378.53) --
	(111.85,378.53) --
	(111.85,378.53) --
	(111.86,378.54) --
	(111.86,378.54) --
	(111.86,378.54) --
	(111.86,378.55) --
	(111.87,378.55) --
	(111.87,378.55) --
	(111.87,378.56) --
	(111.87,378.56) --
	(111.87,378.57) --
	(111.88,378.57) --
	(111.89,378.57) --
	(111.89,378.58) --
	(111.89,378.58) --
	(111.89,379.66) --
	(111.90,379.66) --
	(111.90,379.66) --
	(111.90,379.67) --
	(111.90,379.67) --
	(111.91,379.67) --
	(111.92,379.68) --
	(111.92,379.68) --
	(111.92,379.68) --
	(111.92,379.69) --
	(111.92,379.69) --
	(111.93,379.71) --
	(111.93,379.71) --
	(111.93,379.71) --
	(111.93,379.72) --
	(111.93,379.72) --
	(111.94,379.72) --
	(111.94,379.73) --
	(111.94,379.73) --
	(111.94,379.73) --
	(111.95,379.74) --
	(111.95,379.74) --
	(111.95,379.74) --
	(111.95,379.74) --
	(111.96,379.75) --
	(111.96,379.75) --
	(111.96,379.90) --
	(111.96,379.90) --
	(111.97,379.90) --
	(111.97,379.91) --
	(111.97,379.91) --
	(111.97,379.91) --
	(111.97,379.92) --
	(111.97,379.92) --
	(111.97,379.93) --
	(111.98,379.93) --
	(111.98,379.93) --
	(111.99,379.94) --
	(111.99,379.94) --
	(112.00,379.95) --
	(112.00,379.95) --
	(112.00,379.95) --
	(112.01,379.96) --
	(112.02,379.96) --
	(112.02,379.96) --
	(112.02,379.96) --
	(112.03,379.97) --
	(112.03,381.04) --
	(112.03,381.05) --
	(112.04,382.13) --
	(112.05,382.13) --
	(112.05,382.13) --
	(112.05,382.13) --
	(112.06,382.14) --
	(112.06,382.14) --
	(112.06,382.14) --
	(112.06,382.15) --
	(112.06,382.15) --
	(112.07,382.16) --
	(112.07,382.16) --
	(112.07,382.16) --
	(112.08,382.17) --
	(112.08,382.17) --
	(112.08,382.17) --
	(112.08,382.18) --
	(112.08,382.18) --
	(112.08,382.18) --
	(112.09,382.18) --
	(112.09,382.19) --
	(112.09,382.19) --
	(112.09,382.20) --
	(112.09,382.20) --
	(112.10,382.20) --
	(112.10,383.28) --
	(112.10,383.28) --
	(112.11,383.29) --
	(112.11,383.29) --
	(112.11,383.29) --
	(112.12,383.29) --
	(112.12,383.30) --
	(112.12,383.31) --
	(112.13,383.31) --
	(112.13,383.31) --
	(112.13,383.32) --
	(112.13,383.32) --
	(112.14,383.32) --
	(112.14,383.32) --
	(112.14,383.33) --
	(112.14,383.33) --
	(112.15,383.33) --
	(112.15,383.34) --
	(112.15,383.34) --
	(112.15,383.34) --
	(112.15,383.34) --
	(112.15,383.35) --
	(112.15,383.35) --
	(112.15,383.36) --
	(112.15,383.36) --
	(112.16,383.36) --
	(112.16,383.37) --
	(112.17,383.37) --
	(112.17,383.37) --
	(112.18,383.37) --
	(112.18,383.38) --
	(112.18,383.38) --
	(112.18,383.39) --
	(112.19,383.39) --
	(112.19,383.39) --
	(112.19,383.40) --
	(112.20,383.40) --
	(112.21,383.40) --
	(112.21,383.40) --
	(112.22,383.41) --
	(112.22,383.41) --
	(112.22,383.42) --
	(112.22,383.42) --
	(112.22,383.42) --
	(112.23,383.42) --
	(112.23,383.44) --
	(112.23,383.44) --
	(112.24,383.44) --
	(112.24,383.45) --
	(112.24,383.45) --
	(112.24,383.45) --
	(112.24,383.45) --
	(112.24,384.53) --
	(112.24,384.53) --
	(112.24,384.55) --
	(112.25,384.55) --
	(112.25,384.55) --
	(112.25,384.56) --
	(112.25,384.56) --
	(112.25,384.56) --
	(112.26,384.56) --
	(112.26,385.01) --
	(112.26,385.01) --
	(112.26,385.01) --
	(112.26,386.09) --
	(112.26,386.09) --
	(112.26,386.10) --
	(112.26,386.10) --
	(112.26,386.10) --
	(112.27,386.10) --
	(112.27,386.11) --
	(112.27,386.11) --
	(112.27,386.11) --
	(112.28,386.12) --
	(112.28,386.12) --
	(112.28,386.12) --
	(112.29,386.12) --
	(112.29,386.13) --
	(112.30,386.13) --
	(112.30,386.13) --
	(112.31,386.15) --
	(112.31,386.15) --
	(112.31,386.16) --
	(112.32,386.16) --
	(112.32,386.16) --
	(112.32,386.17) --
	(112.32,386.17) --
	(112.33,386.17) --
	(112.33,386.18) --
	(112.33,386.18) --
	(112.33,386.18) --
	(112.33,386.18) --
	(112.33,386.19) --
	(112.34,386.19) --
	(112.34,386.20) --
	(112.34,386.20) --
	(112.34,386.20) --
	(112.34,386.20) --
	(112.34,386.21) --
	(112.35,386.21) --
	(112.35,386.21) --
	(112.35,386.22) --
	(112.36,386.22) --
	(112.36,386.23) --
	(112.36,386.23) --
	(112.36,386.23) --
	(112.36,386.24) --
	(112.37,386.24) --
	(112.37,386.24) --
	(112.37,386.25) --
	(112.37,386.25) --
	(112.38,386.25) --
	(112.39,386.26) --
	(112.39,386.26) --
	(112.39,386.26) --
	(112.39,386.26) --
	(112.39,386.27) --
	(112.39,386.27) --
	(112.40,386.27) --
	(112.41,386.28) --
	(112.41,386.28) --
	(112.41,386.28) --
	(112.41,386.28) --
	(112.42,386.29) --
	(112.42,386.29) --
	(112.42,386.29) --
	(112.42,386.30) --
	(112.42,386.30) --
	(112.42,386.30) --
	(112.43,386.31) --
	(112.43,386.31) --
	(112.43,387.39) --
	(112.43,387.39) --
	(112.43,387.39) --
	(112.44,387.39) --
	(112.44,387.40) --
	(112.45,387.40) --
	(112.45,388.48) --
	(112.45,388.48) --
	(112.45,388.48) --
	(112.45,388.49) --
	(112.45,388.49) --
	(112.45,388.49) --
	(112.46,388.50) --
	(112.47,388.50) --
	(112.47,388.50) --
	(112.47,388.51) --
	(112.47,388.51) --
	(112.47,388.51) --
	(112.47,388.51) --
	(112.48,389.59) --
	(112.48,389.59) --
	(112.48,389.60) --
	(112.49,389.60) --
	(112.49,390.68) --
	(112.49,390.68) --
	(112.49,390.68) --
	(112.49,390.69) --
	(112.50,390.69) --
	(112.50,390.69) --
	(112.51,390.70) --
	(112.51,391.77) --
	(112.51,391.78) --
	(112.51,391.78) --
	(112.52,391.78) --
	(112.52,391.79) --
	(112.53,392.86) --
	(112.53,392.87) --
	(112.53,392.87) --
	(112.53,392.87) --
	(112.53,392.87) --
	(112.53,392.88) --
	(112.54,392.88) --
	(112.54,392.89) --
	(112.55,392.89) --
	(112.56,392.89) --
	(112.56,392.90) --
	(112.56,392.90) --
	(112.56,392.90) --
	(112.56,392.90) --
	(112.56,392.91) --
	(112.57,392.91) --
	(112.57,392.92) --
	(112.57,392.92) --
	(112.57,392.92) --
	(112.57,392.93) --
	(112.57,392.93) --
	(112.57,392.93) --
	(112.58,392.94) --
	(112.58,392.94) --
	(112.58,392.94) --
	(112.58,392.95) --
	(112.58,392.95) --
	(112.58,392.95) --
	(112.59,392.96) --
	(112.60,392.96) --
	(112.60,392.96) --
	(112.60,392.97) --
	(112.60,392.97) --
	(112.61,392.97) --
	(112.61,392.98) --
	(112.61,392.98) --
	(112.61,392.98) --
	(112.61,392.98) --
	(112.61,392.99) --
	(112.62,392.99) --
	(112.62,392.99) --
	(112.62,393.00) --
	(112.62,393.02) --
	(112.63,393.02) --
	(112.64,393.02) --
	(112.65,393.03) --
	(112.65,393.03) --
	(112.65,393.03) --
	(112.65,393.03) --
	(112.65,393.04) --
	(112.66,393.04) --
	(112.66,393.04) --
	(112.66,393.05) --
	(112.66,393.05) --
	(112.67,393.05) --
	(112.67,393.06) --
	(112.67,393.06) --
	(112.67,393.06) --
	(112.67,393.06) --
	(112.68,393.07) --
	(112.68,393.07) --
	(112.69,393.07) --
	(112.69,393.08) --
	(112.70,393.08) --
	(112.70,393.08) --
	(112.70,393.09) --
	(112.71,393.09) --
	(112.71,393.09) --
	(112.72,393.10) --
	(112.72,393.11) --
	(112.72,393.11) --
	(112.72,393.11) --
	(112.72,393.11) --
	(112.72,393.12) --
	(112.72,393.12) --
	(112.73,393.12) --
	(112.73,393.13) --
	(112.73,393.13) --
	(112.73,393.13) --
	(112.74,393.14) --
	(112.74,393.14) --
	(112.74,393.14) --
	(112.75,393.14) --
	(112.75,393.15) --
	(112.75,393.15) --
	(112.75,393.16) --
	(112.75,393.16) --
	(112.77,393.16) --
	(112.77,393.16) --
	(112.78,393.17) --
	(112.78,393.17) --
	(112.78,393.17) --
	(112.78,393.18) --
	(112.79,393.18) --
	(112.79,393.18) --
	(112.79,393.19) --
	(112.80,393.19) --
	(112.80,393.19) --
	(112.80,393.19) --
	(112.80,393.20) --
	(112.81,393.20) --
	(112.81,393.20) --
	(112.82,393.21) --
	(112.83,393.21) --
	(112.83,393.21) --
	(112.83,393.22) --
	(112.83,393.22) --
	(112.83,393.22) --
	(112.83,393.22) --
	(112.83,393.23) --
	(112.84,393.23) --
	(112.84,393.23) --
	(112.84,393.24) --
	(112.85,393.24) --
	(112.86,393.24) --
	(112.88,393.25) --
	(112.89,393.25) --
	(112.89,394.33) --
	(112.89,394.33) --
	(112.91,394.33) --
	(112.91,394.34) --
	(112.91,394.34) --
	(112.91,394.34) --
	(112.92,394.35) --
	(112.93,394.35) --
	(112.93,394.35) --
	(112.93,394.36) --
	(112.94,394.36) --
	(112.94,394.36) --
	(112.94,394.36) --
	(112.94,394.37) --
	(112.94,394.37) --
	(112.94,394.37) --
	(112.94,394.38) --
	(112.95,394.39) --
	(112.95,394.39) --
	(112.95,394.39) --
	(112.96,394.40) --
	(112.96,394.40) --
	(112.96,394.40) --
	(112.96,394.41) --
	(112.97,394.41) --
	(112.97,394.41) --
	(112.97,394.41) --
	(112.97,395.49) --
	(112.97,395.49) --
	(112.98,395.50) --
	(112.98,395.50) --
	(112.99,395.50) --
	(112.99,395.51) --
	(112.99,395.51) --
	(112.99,395.51) --
	(112.99,395.52) --
	(113.00,395.52) --
	(113.00,395.52) --
	(113.00,395.53) --
	(113.00,395.53) --
	(113.01,395.53) --
	(113.01,395.54) --
	(113.01,395.54) --
	(113.01,395.55) --
	(113.01,395.55) --
	(113.01,395.55) --
	(113.01,395.56) --
	(113.02,395.56) --
	(113.02,395.56) --
	(113.02,395.57) --
	(113.03,395.57) --
	(113.03,395.57) --
	(113.03,395.57) --
	(113.04,395.58) --
	(113.04,395.58) --
	(113.04,395.58) --
	(113.04,395.59) --
	(113.04,395.59) --
	(113.04,395.59) --
	(113.04,395.60) --
	(113.04,395.60) --
	(113.04,395.60) --
	(113.04,395.60) --
	(113.04,395.61) --
	(113.04,395.61) --
	(113.04,395.61) --
	(113.05,395.62) --
	(113.05,395.62) --
	(113.05,395.62) --
	(113.05,395.63) --
	(113.06,395.63) --
	(113.07,395.63) --
	(113.07,395.63) --
	(113.07,395.64) --
	(113.07,395.64) --
	(113.07,395.64) --
	(113.08,395.65) --
	(113.08,395.65) --
	(113.08,395.65) --
	(113.08,395.66) --
	(113.08,395.66) --
	(113.08,395.68) --
	(113.08,395.68) --
	(113.08,395.68) --
	(113.10,395.69) --
	(113.10,395.69) --
	(113.10,395.69) --
	(113.11,395.70) --
	(113.11,395.70) --
	(113.12,395.70) --
	(113.12,395.71) --
	(113.12,395.71) --
	(113.12,395.71) --
	(113.13,395.71) --
	(113.13,395.72) --
	(113.14,395.72) --
	(113.14,395.72) --
	(113.15,395.73) --
	(113.15,395.73) --
	(113.15,395.73) --
	(113.16,395.74) --
	(113.16,395.74) --
	(113.17,396.82) --
	(113.17,396.82) --
	(113.17,396.82) --
	(113.17,396.83) --
	(113.17,396.83) --
	(113.17,396.83) --
	(113.17,396.84) --
	(113.17,396.84) --
	(113.17,396.84) --
	(113.17,396.84) --
	(113.17,396.85) --
	(113.18,396.85) --
	(113.18,396.85) --
	(113.19,396.86) --
	(113.19,396.86) --
	(113.19,396.86) --
	(113.19,396.87) --
	(113.19,396.87) --
	(113.20,396.88) --
	(113.20,396.88) --
	(113.20,396.88) --
	(113.21,396.89) --
	(113.21,396.89) --
	(113.21,396.89) --
	(113.21,396.90) --
	(113.21,396.90) --
	(113.22,396.90) --
	(113.23,396.90) --
	(113.23,396.91) --
	(113.23,396.91) --
	(113.23,396.91) --
	(113.23,396.92) --
	(113.23,396.92) --
	(113.24,396.92) --
	(113.24,396.92) --
	(113.24,396.93) --
	(113.24,396.93) --
	(113.24,396.93) --
	(113.24,396.94) --
	(113.25,396.94) --
	(113.25,396.94) --
	(113.25,396.95) --
	(113.25,396.95) --
	(113.25,396.95) --
	(113.26,396.96) --
	(113.27,396.96) --
	(113.27,396.96) --
	(113.27,396.97) --
	(113.27,396.97) --
	(113.27,396.97) --
	(113.27,396.98) --
	(113.28,396.98) --
	(113.29,396.98) --
	(113.29,396.99) --
	(113.29,396.99) --
	(113.30,396.99) --
	(113.31,397.00) --
	(113.31,397.00) --
	(113.31,397.00) --
	(113.31,397.00) --
	(113.32,397.01) --
	(113.32,397.01) --
	(113.32,397.01) --
	(113.32,397.02) --
	(113.32,397.02) --
	(113.32,397.02) --
	(113.33,397.03) --
	(113.33,397.03) --
	(113.33,397.03) --
	(113.33,397.04) --
	(113.33,397.04) --
	(113.33,397.04) --
	(113.34,397.05) --
	(113.35,397.05) --
	(113.35,397.05) --
	(113.36,397.06) --
	(113.36,397.06) --
	(113.36,397.06) --
	(113.36,397.06) --
	(113.37,397.07) --
	(113.37,397.07) --
	(113.38,397.08) --
	(113.38,397.08) --
	(113.39,397.08) --
	(113.39,397.08) --
	(113.39,397.09) --
	(113.40,397.09) --
	(113.41,397.09) --
	(113.41,397.10) --
	(113.42,397.10) --
	(113.42,397.10) --
	(113.42,397.11) --
	(113.42,397.11) --
	(113.43,397.11) --
	(113.43,397.11) --
	(113.44,397.12) --
	(113.44,397.12) --
	(113.44,397.12) --
	(113.44,397.13) --
	(113.45,397.13) --
	(113.45,397.13) --
	(113.45,397.14) --
	(113.45,397.14) --
	(113.46,397.14) --
	(113.46,397.14) --
	(113.46,397.15) --
	(113.46,397.15) --
	(113.47,397.15) --
	(113.48,397.16) --
	(113.48,398.23) --
	(113.48,398.24) --
	(113.48,398.24) --
	(113.48,398.24) --
	(113.49,398.63) --
	(113.49,398.63) --
	(113.49,399.01) --
	(113.49,400.09) --
	(113.49,400.10) --
	(113.50,400.10) --
	(113.50,401.18) --
	(113.50,402.25) --
	(113.50,402.26) --
	(113.50,403.33) --
	(113.51,403.34) --
	(113.51,403.72) --
	(113.51,404.80) --
	(113.52,404.80) --
	(113.52,405.88) --
	(113.52,405.89) --
	(113.52,406.64) --
	(113.52,408.86) --
	(113.52,408.86) --
	(113.52,408.86) --
	(113.53,408.87) --
	(113.53,408.87) --
	(113.53,408.87) --
	(113.53,409.95) --
	(113.53,409.95) --
	(113.53,411.03) --
	(113.54,412.11) --
	(113.54,412.11) --
	(113.54,412.12) --
	(113.54,412.87) --
	(113.54,412.87) --
	(113.54,413.95) --
	(113.55,413.95) --
	(113.55,413.96) --
	(113.55,415.03) --
	(113.55,415.04) --
	(113.55,415.04) --
	(113.56,415.80) --
	(113.56,416.87) --
	(113.56,416.88) --
	(113.56,416.88) --
	(113.56,416.88) --
	(113.56,417.96) --
	(113.56,417.96) --
	(113.56,417.97) --
	(113.56,417.97) --
	(113.56,417.97) --
	(113.57,419.05) --
	(113.57,419.05) --
	(113.57,419.05) --
	(113.58,420.13) --
	(113.58,420.14) --
	(113.58,420.14) --
	(113.58,420.14) --
	(113.59,420.14) --
	(113.59,420.15) --
	(113.59,420.15) --
	(113.59,421.23) --
	(113.59,421.23) --
	(113.60,421.23) --
	(113.60,421.24) --
	(113.61,421.24) --
	(113.61,421.24) --
	(113.62,421.25) --
	(113.62,421.25) --
	(113.62,421.25) --
	(113.62,421.25) --
	(113.62,422.33) --
	(113.63,422.34) --
	(113.63,422.34) --
	(113.63,422.34) --
	(113.63,423.41) --
	(113.63,423.41) --
	(113.64,423.41) --
	(113.64,423.42) --
	(113.65,423.42) --
	(113.65,423.42) --
	(113.66,423.42) --
	(113.67,423.43) --
	(113.67,423.43) --
	(113.67,423.43) --
	(113.67,423.44) --
	(113.68,423.44) --
	(113.68,423.44) --
	(113.69,423.45) --
	(113.69,423.45) --
	(113.69,423.45) --
	(113.69,423.45) --
	(113.69,423.46) --
	(113.69,423.46) --
	(113.69,423.46) --
	(113.69,423.47) --
	(113.69,423.47) --
	(113.70,423.47) --
	(113.70,423.47) --
	(113.70,423.48) --
	(113.70,423.48) --
	(113.71,423.48) --
	(113.71,423.49) --
	(113.71,423.49) --
	(113.71,423.49) --
	(113.72,423.50) --
	(113.72,423.50) --
	(113.72,423.50) --
	(113.72,423.50) --
	(113.74,423.51) --
	(113.74,423.51) --
	(113.75,423.51) --
	(113.75,423.52) --
	(113.76,423.52) --
	(113.76,423.52) --
	(113.76,423.53) --
	(113.76,423.53) --
	(113.77,423.53) --
	(113.77,423.53) --
	(113.77,423.54) --
	(113.78,423.54) --
	(113.78,423.54) --
	(113.78,423.55) --
	(113.78,423.55) --
	(113.78,423.55) --
	(113.79,423.55) --
	(113.80,423.56) --
	(113.80,423.56) --
	(113.81,423.56) --
	(113.81,423.57) --
	(113.81,423.57) --
	(113.81,423.57) --
	(113.81,423.58) --
	(113.81,423.58) --
	(113.81,423.58) --
	(113.82,423.58) --
	(113.82,423.59) --
	(113.82,423.59) --
	(113.82,423.98) --
	(113.82,425.05) --
	(113.83,425.44) --
	(113.83,425.44) --
	(113.83,425.44) --
	(113.85,425.45) --
	(113.85,425.45) --
	(113.85,425.83) --
	(113.85,426.91) --
	(113.85,427.67) --
	(113.85,428.74) --
	(113.86,428.75) --
	(113.86,429.50) --
	(113.86,429.51) --
	(113.86,429.51) --
	(113.87,429.51) --
	(113.87,429.52) --
	(113.87,429.52) --
	(113.88,429.53) --
	(113.88,429.53) --
	(113.88,430.28) --
	(113.89,431.36) --
	(113.89,431.37) --
	(113.90,431.37) --
	(113.90,431.37) --
	(113.90,432.45) --
	(113.90,432.45) --
	(113.90,432.46) --
	(113.90,432.46) --
	(113.90,432.46) --
	(113.90,432.47) --
	(113.91,432.47) --
	(113.91,432.47) --
	(113.91,432.47) --
	(113.91,432.48) --
	(113.91,432.48) --
	(113.91,432.48) --
	(113.91,432.49) --
	(113.91,432.49) --
	(113.92,432.49) --
	(113.92,432.50) --
	(113.92,432.50) --
	(113.92,432.51) --
	(113.93,432.51) --
	(113.93,432.51) --
	(113.93,432.52) --
	(113.93,432.52) --
	(113.94,432.52) --
	(113.94,432.53) --
	(113.94,432.53) --
	(113.95,432.53) --
	(113.95,432.92) --
	(113.96,432.92) --
	(113.96,434.00) --
	(113.96,434.00) --
	(113.96,435.08) --
	(113.97,436.15) --
	(113.97,436.16) --
	(113.98,436.16) --
	(113.98,436.16) --
	(113.98,436.17) --
	(113.98,436.17) --
	(113.98,436.17) --
	(113.98,436.18) --
	(113.98,436.18) --
	(113.98,436.93) --
	(113.99,436.94) --
	(113.99,436.94) --
	(113.99,436.94) --
	(114.00,436.95) --
	(114.00,436.95) --
	(114.00,436.95) --
	(114.01,436.96) --
	(114.01,436.96) --
	(114.01,436.97) --
	(114.02,436.97) --
	(114.02,436.97) --
	(114.02,436.98) --
	(114.03,436.98) --
	(114.03,436.98) --
	(114.03,436.99) --
	(114.03,436.99) --
	(114.04,436.99) --
	(114.04,437.00) --
	(114.04,437.00) --
	(114.04,437.00) --
	(114.05,437.00) --
	(114.05,437.01) --
	(114.05,437.01) --
	(114.05,437.01) --
	(114.05,437.02) --
	(114.06,438.09) --
	(114.06,438.10) --
	(114.06,438.10) --
	(114.07,438.10) --
	(114.07,438.11) --
	(114.07,438.11) --
	(114.07,438.11) --
	(114.08,438.11) --
	(114.08,438.12) --
	(114.08,438.12) --
	(114.09,438.12) --
	(114.09,438.13) --
	(114.09,438.13) --
	(114.09,438.13) --
	(114.10,438.14) --
	(114.11,438.14) --
	(114.11,438.14) --
	(114.11,438.14) --
	(114.12,438.15) --
	(114.12,438.15) --
	(114.13,438.16) --
	(114.13,438.16) --
	(114.13,438.16) --
	(114.14,438.17) --
	(114.14,439.27) --
	(114.14,439.27) --
	(114.15,439.27) --
	(114.15,439.28) --
	(114.15,439.28) --
	(114.16,440.36) --
	(114.16,440.36) --
	(114.16,440.36) --
	(114.16,440.36) --
	(114.17,440.37) --
	(114.17,440.37) --
	(114.17,440.38) --
	(114.18,440.39) --
	(114.18,440.39) --
	(114.18,440.39) --
	(114.19,440.40) --
	(114.19,440.40) --
	(114.19,440.40) --
	(114.19,440.41) --
	(114.19,440.41) --
	(114.20,441.49) --
	(114.20,441.49) --
	(114.20,441.50) --
	(114.20,441.50) --
	(114.20,441.50) --
	(114.20,441.50) --
	(114.20,442.58) --
	(114.21,443.66) --
	(114.21,443.66) --
	(114.21,443.67) --
	(114.21,443.67) --
	(114.21,444.75) --
	(114.22,445.82) --
	(114.22,445.83) --
	(114.22,445.83) --
	(114.23,445.83) --
	(114.23,445.84) --
	(114.23,445.87) --
	(114.23,445.88) --
	(114.23,445.88) --
	(114.24,445.88) --
	(114.24,445.89) --
	(114.24,445.89) --
	(114.25,445.89) --
	(114.25,445.90) --
	(114.26,446.97) --
	(114.26,446.98) --
	(114.26,446.98) --
	(114.27,446.98) --
	(114.27,446.98) --
	(114.28,446.99) --
	(114.28,446.99) --
	(114.28,446.99) --
	(114.29,447.00) --
	(114.29,447.00) --
	(114.29,447.00) --
	(114.29,448.08) --
	(114.29,448.08) --
	(114.30,448.09) --
	(114.30,448.09) --
	(114.30,448.09) --
	(114.31,448.09) --
	(114.31,448.10) --
	(114.31,448.10) --
	(114.31,448.10) --
	(114.32,448.11) --
	(114.32,449.18) --
	(114.32,450.26) --
	(114.32,450.26) --
	(114.32,450.27) --
	(114.32,450.27) --
	(114.33,450.28) --
	(114.33,450.28) --
	(114.33,450.28) --
	(114.34,450.29) --
	(114.34,450.29) --
	(114.34,450.29) --
	(114.35,451.37) --
	(114.35,451.37) --
	(114.35,451.38) --
	(114.35,452.45) --
	(114.35,452.46) --
	(114.35,452.46) --
	(114.35,452.46) --
	(114.35,453.54) --
	(114.36,453.54) --
	(114.36,453.55) --
	(114.36,453.55) --
	(114.36,453.55) --
	(114.36,453.55) --
	(114.36,453.56) --
	(114.36,453.56) --
	(114.37,453.56) --
	(114.37,453.57) --
	(114.37,453.57) --
	(114.37,453.57) --
	(114.38,453.57) --
	(114.38,453.58) --
	(114.38,453.58) --
	(114.38,454.66) --
	(114.39,454.66) --
	(114.40,454.66) --
	(114.40,454.67) --
	(114.40,455.74) --
	(114.40,455.75) --
	(114.40,455.75) --
	(114.40,455.75) --
	(114.40,455.76) --
	(114.40,455.76) --
	(114.41,456.84) --
	(114.41,456.84) --
	(114.41,457.92) --
	(114.41,457.92) --
	(114.41,459.00) --
	(114.42,459.01) --
	(114.42,460.09) --
	(114.43,460.09) --
	(114.43,461.17) --
	(114.43,461.17) --
	(114.44,461.17) --
	(114.44,461.18) --
	(114.45,461.18) --
	(114.45,461.18) --
	(114.45,461.19) --
	(114.45,462.27) --
	(114.46,462.27) --
	(114.46,462.27) --
	(114.46,462.28) --
	(114.47,462.28) --
	(114.47,462.28) --
	(114.47,463.36) --
	(114.47,463.37) --
	(114.48,463.37) --
	(114.48,463.37) --
	(114.48,463.38) --
	(114.48,463.38) --
	(114.49,463.38) --
	(114.49,463.39) --
	(114.49,463.39) --
	(114.49,463.39) --
	(114.50,463.40) --
	(114.50,463.40) --
	(114.51,463.40) --
	(114.52,463.41) --
	(114.52,463.41) --
	(114.52,463.41) --
	(114.53,463.42) --
	(114.53,463.42) --
	(114.54,464.50) --
	(114.54,464.50) --
	(114.54,464.50) --
	(114.55,464.51) --
	(114.56,464.51) --
	(114.56,464.51) --
	(114.57,464.51) --
	(114.57,464.52) --
	(114.57,464.52) --
	(114.58,464.52) --
	(114.58,464.53) --
	(114.58,464.53) --
	(114.59,464.53) --
	(114.59,464.53) --
	(114.59,464.54) --
	(114.60,464.54) --
	(114.60,464.54) --
	(114.60,464.55) --
	(114.60,464.55) --
	(114.61,465.63) --
	(114.61,465.63) --
	(114.61,465.63) --
	(114.61,465.64) --
	(114.61,465.64) --
	(114.62,465.64) --
	(114.62,466.71) --
	(114.63,467.79) --
	(114.63,467.79) --
	(114.64,467.79) --
	(114.65,467.79) --
	(114.65,467.80) --
	(114.65,467.80) --
	(114.66,467.80) --
	(114.66,467.81) --
	(114.66,467.81) --
	(114.66,467.81) --
	(114.66,467.82) --
	(114.67,467.82) --
	(114.68,467.82) --
	(114.68,467.83) --
	(114.68,467.83) --
	(114.68,467.83) --
	(114.68,467.84) --
	(114.68,467.84) --
	(114.69,467.84) --
	(114.70,467.84) --
	(114.70,467.85) --
	(114.70,467.85) --
	(114.71,467.85) --
	(114.71,467.86) --
	(114.72,467.86) --
	(114.72,467.86) --
	(114.72,468.94) --
	(114.72,470.02) --
	(114.73,470.02) --
	(114.73,470.02) --
	(114.73,470.03) --
	(114.73,470.03) --
	(114.74,470.03) --
	(114.75,470.04) --
	(114.75,470.04) --
	(114.75,471.12) --
	(114.75,471.12) --
	(114.75,471.12) --
	(114.76,471.13) --
	(114.76,471.13) --
	(114.77,471.13) --
	(114.77,471.14) --
	(114.77,471.14) --
	(114.77,471.14) --
	(114.78,471.15) --
	(114.78,471.15) --
	(114.78,471.15) --
	(114.79,471.16) --
	(114.79,471.16) --
	(114.79,471.16) --
	(114.80,471.17) --
	(114.80,471.17) --
	(114.80,471.17) --
	(114.80,471.18) --
	(114.80,471.18) --
	(114.80,472.26) --
	(114.81,472.26) --
	(114.81,472.26) --
	(114.82,472.26) --
	(114.82,472.27) --
	(114.82,472.27) --
	(114.82,472.27) --
	(114.83,472.28) --
	(114.84,472.29) --
	(114.84,472.29) --
	(114.85,472.29) --
	(114.85,472.29) --
	(114.85,472.30) --
	(114.85,472.30) --
	(114.85,472.30) --
	(114.86,472.31) --
	(114.86,472.31) --
	(114.86,472.31) --
	(114.87,472.32) --
	(114.87,472.32) --
	(114.87,472.32) --
	(114.87,472.33) --
	(114.88,472.33) --
	(114.88,472.34) --
	(114.88,472.34) --
	(114.89,472.34) --
	(114.89,472.34) --
	(114.89,472.35) --
	(114.89,472.35) --
	(114.89,472.35) --
	(114.89,472.36) --
	(114.90,472.36) --
	(114.90,472.36) --
	(114.90,472.37) --
	(114.91,472.37) --
	(114.91,472.38) --
	(114.91,472.38) --
	(114.91,472.39) --
	(114.91,472.39) --
	(114.91,472.39) --
	(114.91,472.39) --
	(114.91,472.40) --
	(114.91,472.40) --
	(114.91,472.40) --
	(114.92,472.41) --
	(114.92,472.41) --
	(114.92,472.41) --
	(114.92,472.42) --
	(114.92,472.42) --
	(114.92,472.42) --
	(114.93,472.42) --
	(114.93,472.43) --
	(114.93,472.43) --
	(114.93,472.44) --
	(114.93,472.44) --
	(114.93,472.44) --
	(114.93,472.45) --
	(114.93,472.45) --
	(114.94,472.45) --
	(114.94,472.45) --
	(114.94,472.46) --
	(114.94,472.46) --
	(114.94,472.46) --
	(114.94,472.47) --
	(114.94,472.47) --
	(114.94,472.48) --
	(114.94,472.48) --
	(114.95,472.48) --
	(114.95,472.49) --
	(114.95,472.49) --
	(114.95,472.50) --
	(114.95,472.50) --
	(114.95,472.50) --
	(114.95,473.58) --
	(114.96,473.59) --
	(114.96,473.59) --
	(114.96,473.59) --
	(114.96,473.59) --
	(114.97,473.60) --
	(114.97,473.60) --
	(114.97,473.60) --
	(114.97,473.61) --
	(114.98,473.61) --
	(114.98,473.61) --
	(114.98,473.61) --
	(114.98,473.62) --
	(114.98,473.62) --
	(114.98,473.62) --
	(114.98,473.63) --
	(114.98,473.63) --
	(114.99,473.63) --
	(114.99,473.64) --
	(115.00,473.64) --
	(115.00,473.64) --
	(115.00,473.64) --
	(115.00,473.65) --
	(115.00,473.65) --
	(115.00,473.65) --
	(115.01,473.66) --
	(115.02,473.66) --
	(115.03,473.66) --
	(115.03,473.66) --
	(115.03,473.67) --
	(115.03,473.67) --
	(115.03,473.68) --
	(115.03,473.68) --
	(115.04,473.68) --
	(115.04,473.69) --
	(115.04,473.69) --
	(115.05,473.69) --
	(115.05,474.77) --
	(115.05,474.78) --
	(115.05,474.78) --
	(115.05,474.78) --
	(115.06,474.78) --
	(115.06,474.79) --
	(115.07,474.79) --
	(115.07,474.79) --
	(115.07,474.80) --
	(115.07,474.80) --
	(115.08,474.80) --
	(115.08,474.80) --
	(115.08,474.81) --
	(115.09,474.81) --
	(115.09,474.82) --
	(115.09,474.82) --
	(115.09,474.82) --
	(115.09,475.90) --
	(115.10,475.90) --
	(115.10,475.91) --
	(115.10,475.91) --
	(115.10,475.91) --
	(115.10,475.91) --
	(115.10,475.92) --
	(115.11,475.92) --
	(115.11,475.92) --
	(115.11,475.93) --
	(115.11,475.93) --
	(115.11,475.93) --
	(115.12,475.94) --
	(115.12,475.94) --
	(115.12,475.94) --
	(115.13,475.95) --
	(115.13,475.95) --
	(115.13,475.95) --
	(115.13,475.96) --
	(115.13,475.96) --
	(115.14,475.96) --
	(115.14,475.97) --
	(115.15,475.97) --
	(115.15,475.97) --
	(115.15,475.97) --
	(115.16,475.98) --
	(115.16,477.05) --
	(115.16,477.06) --
	(115.16,477.06) --
	(115.17,477.06) --
	(115.17,477.07) --
	(115.17,478.14) --
	(115.17,478.15) --
	(115.17,478.15) --
	(115.18,478.15) --
	(115.18,478.16) --
	(115.18,478.16) --
	(115.18,478.16) --
	(115.18,478.17) --
	(115.19,479.25) --
	(115.20,480.32) --
	(115.20,480.33) --
	(115.20,480.33) --
	(115.20,480.33) --
	(115.21,481.41) --
	(115.22,482.49) --
	(115.22,482.49) --
	(115.23,482.49) --
	(115.23,482.50) --
	(115.24,482.50) --
	(115.24,482.50) --
	(115.24,483.58) --
	(115.24,483.58) --
	(115.25,483.59) --
	(115.25,483.59) --
	(115.25,483.59) --
	(115.25,483.59) --
	(115.26,483.60) --
	(115.26,483.60) --
	(115.26,483.60) --
	(115.26,483.61) --
	(115.26,483.61) --
	(115.27,483.61) --
	(115.27,483.62) --
	(115.27,483.62) --
	(115.27,484.70) --
	(115.27,484.70) --
	(115.27,484.70) --
	(115.27,484.71) --
	(115.28,484.71) --
	(115.29,484.71) --
	(115.29,484.72) --
	(115.29,484.72) --
	(115.29,484.72) --
	(115.29,484.73) --
	(115.31,484.73) --
	(115.31,484.74) --
	(115.31,484.74) --
	(115.32,484.74) --
	(115.32,484.75) --
	(115.34,484.75) --
	(115.34,484.76) --
	(115.34,484.76) --
	(115.34,484.76) --
	(115.35,484.76) --
	(115.35,484.77) --
	(115.35,484.77) --
	(115.35,484.77) --
	(115.36,484.78) --
	(115.37,484.78) --
	(115.37,484.78) --
	(115.37,484.78) --
	(115.37,484.79) --
	(115.38,484.79) --
	(115.38,484.79) --
	(115.38,485.87) --
	(115.39,485.87) --
	(115.39,485.88) --
	(115.39,486.95) --
	(115.40,486.96) --
	(115.40,486.96) --
	(115.40,486.96) --
	(115.40,486.97) --
	(115.40,486.97) --
	(115.40,486.97) --
	(115.41,486.98) --
	(115.41,486.98) --
	(115.41,488.06) --
	(115.41,488.06) --
	(115.42,488.06) --
	(115.42,488.07) --
	(115.42,488.07) --
	(115.42,488.07) --
	(115.43,488.07) --
	(115.44,489.15) --
	(115.44,489.15) --
	(115.45,489.16) --
	(115.45,489.16) --
	(115.45,489.16) --
	(115.46,490.24) --
	(115.46,490.24) --
	(115.46,490.25) --
	(115.47,490.25) --
	(115.48,490.25) --
	(115.48,490.26) --
	(115.48,490.26) --
	(115.49,490.26) --
	(115.49,490.26) --
	(115.49,490.27) --
	(115.49,491.35) --
	(115.50,491.35) --
	(115.50,491.35) --
	(115.51,491.35) --
	(115.51,491.36) --
	(115.51,491.36) --
	(115.51,491.36) --
	(115.52,491.37) --
	(115.52,491.37) --
	(115.52,491.37) --
	(115.52,491.37) --
	(115.52,491.38) --
	(115.53,491.38) --
	(115.53,491.38) --
	(115.53,491.39) --
	(115.53,491.39) --
	(115.54,491.39) --
	(115.54,491.40) --
	(115.55,491.40) --
	(115.55,491.41) --
	(115.55,491.41) --
	(115.56,492.49) --
	(115.56,493.57) --
	(115.57,494.64) --
	(115.57,494.65) --
	(115.57,494.65) --
	(115.58,495.30) --
	(115.58,495.31) --
	(115.58,495.31) --
	(115.58,495.31) --
	(115.58,495.32) --
	(115.59,495.32) --
	(115.59,495.32) --
	(115.59,495.32) --
	(115.60,495.33) --
	(115.60,495.33) --
	(115.60,496.41) --
	(115.61,496.41) --
	(115.61,496.42) --
	(115.61,496.42) --
	(115.62,496.42) --
	(115.62,496.43) --
	(115.62,497.50) --
	(115.62,497.51) --
	(115.62,497.51) --
	(115.62,497.51) --
	(115.63,497.52) --
	(115.63,497.52) --
	(115.63,497.52) --
	(115.63,497.52) --
	(115.64,497.53) --
	(115.65,497.53) --
	(115.65,497.53) --
	(115.65,497.54) --
	(115.68,497.54) --
	(115.68,497.54) --
	(115.68,497.54) --
	(115.69,497.55) --
	(115.69,498.63) --
	(115.70,498.63) --
	(115.70,498.63) --
	(115.70,499.71) --
	(115.70,499.71) --
	(115.71,499.71) --
	(115.72,499.72) --
	(115.72,499.72) --
	(115.72,499.72) --
	(115.72,499.73) --
	(115.72,499.73) --
	(115.73,499.73) --
	(115.73,499.74) --
	(115.73,499.74) --
	(115.73,499.74) --
	(115.74,499.74) --
	(115.74,499.75) --
	(115.75,499.75) --
	(115.76,499.75) --
	(115.76,499.76) --
	(115.77,499.76) --
	(115.77,500.84) --
	(115.78,500.84) --
	(115.78,500.84) --
	(115.78,500.85) --
	(115.79,500.85) --
	(115.79,500.85) --
	(115.80,500.85) --
	(115.80,500.86) --
	(115.80,500.86) --
	(115.80,500.87) --
	(115.80,500.87) --
	(115.81,500.87) --
	(115.81,500.88) --
	(115.81,500.88) --
	(115.81,501.96) --
	(115.82,503.03) --
	(115.82,503.04) --
	(115.82,503.04) --
	(115.82,503.04) --
	(115.83,503.05) --
	(115.83,503.05) --
	(115.83,503.05) --
	(115.84,504.13) --
	(115.84,504.14) --
	(115.84,504.14) --
	(115.85,504.15) --
	(115.85,504.15) --
	(115.86,504.15) --
	(115.86,505.23) --
	(115.86,505.23) --
	(115.87,505.24) --
	(115.87,506.31) --
	(115.88,506.32) --
	(115.88,506.32) --
	(115.88,506.32) --
	(115.89,506.33) --
	(115.90,506.33) --
	(115.90,506.33) --
	(115.90,506.33) --
	(115.90,506.34) --
	(115.91,506.34) --
	(115.92,506.34) --
	(115.92,506.35) --
	(115.93,506.35) --
	(115.93,506.35) --
	(115.94,506.36) --
	(115.94,507.43) --
	(115.94,507.44) --
	(115.94,507.44) --
	(115.94,507.44) --
	(115.94,507.44) --
	(115.95,507.45) --
	(115.95,507.45) --
	(115.95,507.45) --
	(115.96,507.46) --
	(115.96,507.46) --
	(115.96,507.46) --
	(115.96,507.47) --
	(115.96,507.47) --
	(115.96,507.47) --
	(115.97,507.47) --
	(115.97,507.48) --
	(115.97,507.48) --
	(115.97,507.49) --
	(115.97,507.49) --
	(115.97,507.49) --
	(115.98,507.50) --
	(115.98,507.50) --
	(115.98,508.58) --
	(115.98,508.58) --
	(115.98,508.58) --
	(115.99,508.58) --
	(115.99,508.59) --
	(115.99,508.59) --
	(116.00,508.59) --
	(116.00,508.60) --
	(116.01,509.67) --
	(116.01,509.68) --
	(116.02,509.68) --
	(116.02,509.68) --
	(116.02,509.69) --
	(116.02,509.69) --
	(116.03,509.69) --
	(116.03,509.69) --
	(116.03,509.70) --
	(116.04,509.70) --
	(116.04,509.70) --
	(116.04,509.71) --
	(116.04,509.71) --
	(116.05,509.71) --
	(116.06,510.79) --
	(116.06,510.79) --
	(116.06,510.80) --
	(116.06,510.80) --
	(116.07,510.80) --
	(116.07,510.80) --
	(116.07,510.81) --
	(116.07,510.81) --
	(116.07,510.82) --
	(116.08,510.82) --
	(116.08,511.90) --
	(116.08,511.90) --
	(116.08,511.91) --
	(116.08,511.91) --
	(116.09,511.91) --
	(116.09,511.92) --
	(116.10,511.92) --
	(116.10,511.92) --
	(116.11,511.92) --
	(116.11,511.93) --
	(116.12,511.93) --
	(116.12,511.94) --
	(116.12,511.94) --
	(116.13,513.02) --
	(116.15,513.02) --
	(116.16,513.02) --
	(116.16,514.10) --
	(116.16,514.14) --
	(116.17,514.14) --
	(116.17,514.14) --
	(116.17,514.15) --
	(116.17,514.15) --
	(116.18,514.15) --
	(116.18,514.16) --
	(116.19,514.16) --
	(116.19,514.16) --
	(116.19,514.17) --
	(116.19,514.17) --
	(116.20,514.17) --
	(116.20,514.17) --
	(116.20,514.18) --
	(116.20,514.18) --
	(116.20,514.18) --
	(116.21,514.19) --
	(116.21,514.19) --
	(116.21,514.19) --
	(116.21,514.19) --
	(116.21,514.20) --
	(116.21,514.20) --
	(116.22,515.28) --
	(116.23,515.28) --
	(116.23,515.28) --
	(116.24,515.29) --
	(116.24,516.36) --
	(116.24,516.37) --
	(116.25,516.37) --
	(116.25,516.37) --
	(116.27,516.38) --
	(116.27,516.38) --
	(116.27,516.38) --
	(116.28,516.39) --
	(116.28,516.39) --
	(116.28,517.47) --
	(116.28,517.47) --
	(116.29,517.47) --
	(116.29,517.48) --
	(116.29,518.55) --
	(116.29,518.56) --
	(116.29,518.56) --
	(116.30,518.56) --
	(116.30,518.56) --
	(116.30,518.57) --
	(116.31,518.57) --
	(116.31,518.57) --
	(116.31,518.58) --
	(116.31,518.58) --
	(116.31,518.58) --
	(116.31,518.59) --
	(116.32,518.59) --
	(116.32,518.59) --
	(116.32,518.59) --
	(116.32,518.60) --
	(116.33,518.60) --
	(116.33,518.61) --
	(116.33,518.61) --
	(116.34,518.61) --
	(116.34,518.61) --
	(116.34,518.62) --
	(116.35,518.62) --
	(116.35,518.62) --
	(116.36,518.63) --
	(116.36,518.63) --
	(116.36,518.64) --
	(116.36,518.64) --
	(116.37,518.64) --
	(116.37,518.64) --
	(116.37,518.65) --
	(116.37,518.65) --
	(116.38,518.65) --
	(116.38,518.66) --
	(116.38,518.66) --
	(116.38,518.66) --
	(116.38,518.67) --
	(116.38,518.67) --
	(116.39,518.67) --
	(116.39,519.75) --
	(116.40,519.75) --
	(116.40,519.75) --
	(116.40,519.76) --
	(116.40,519.76) --
	(116.41,519.76) --
	(116.41,519.77) --
	(116.41,519.77) --
	(116.42,519.77) --
	(116.42,519.78) --
	(116.43,519.78) --
	(116.45,519.78) --
	(116.45,519.78) --
	(116.45,519.79) --
	(116.46,519.79) --
	(116.46,519.79) --
	(116.46,519.80) --
	(116.46,519.80) --
	(116.46,519.80) --
	(116.46,519.80) --
	(116.47,519.81) --
	(116.47,519.81) --
	(116.47,519.85) --
	(116.47,519.85) --
	(116.48,519.86) --
	(116.48,519.86) --
	(116.49,519.86) --
	(116.50,519.86) --
	(116.50,519.87) --
	(116.50,519.87) --
	(116.50,519.87) --
	(116.50,519.88) --
	(116.51,519.88) --
	(116.51,519.88) --
	(116.52,519.88) --
	(116.52,519.89) --
	(116.53,519.89) --
	(116.53,519.89) --
	(116.53,519.90) --
	(116.53,519.90) --
	(116.54,519.90) --
	(116.54,519.91) --
	(116.54,519.91) --
	(116.54,519.91) --
	(116.55,519.92) --
	(116.55,519.92) --
	(116.55,519.92) --
	(116.55,519.93) --
	(116.55,521.00) --
	(116.55,521.01) --
	(116.56,521.01) --
	(116.56,521.01) --
	(116.56,521.02) --
	(116.56,521.02) --
	(116.56,521.02) --
	(116.56,521.02) --
	(116.57,521.03) --
	(116.57,521.03) --
	(116.57,521.03) --
	(116.58,521.04) --
	(116.58,521.04) --
	(116.58,521.04) --
	(116.58,521.05) --
	(116.59,521.05) --
	(116.59,521.05) --
	(116.60,521.05) --
	(116.60,521.06) --
	(116.60,521.06) --
	(116.60,521.06) --
	(116.61,521.07) --
	(116.61,521.07) --
	(116.61,521.07) --
	(116.62,521.08) --
	(116.63,521.08) --
	(116.63,521.08) --
	(116.63,521.09) --
	(116.64,521.09) --
	(116.64,521.09) --
	(116.65,521.10) --
	(116.65,521.10) --
	(116.65,521.10) --
	(116.65,521.10) --
	(116.65,521.11) --
	(116.65,521.11) --
	(116.66,521.11) --
	(116.66,521.12) --
	(116.66,521.12) --
	(116.67,521.12) --
	(116.67,521.13) --
	(116.68,521.13) --
	(116.68,521.13) --
	(116.68,521.13) --
	(116.68,521.14) --
	(116.68,521.14) --
	(116.69,521.14) --
	(116.69,521.15) --
	(116.69,521.15) --
	(116.69,521.15) --
	(116.69,521.15) --
	(116.71,521.16) --
	(116.71,521.16) --
	(116.71,521.16) --
	(116.71,521.17) --
	(116.71,521.17) --
	(116.71,521.18) --
	(116.71,521.18) --
	(116.71,521.18) --
	(116.72,521.18) --
	(116.72,521.19) --
	(116.72,521.19) --
	(116.72,521.19) --
	(116.72,521.20) --
	(116.73,521.20) --
	(116.73,521.20) --
	(116.73,521.21) --
	(116.73,521.21) --
	(116.74,521.21) --
	(116.74,521.21) --
	(116.74,521.22) --
	(116.75,521.22) --
	(116.75,521.22) --
	(116.75,521.23) --
	(116.76,521.23) --
	(116.76,521.23) --
	(116.77,521.23) --
	(116.77,521.24) --
	(116.77,522.32) --
	(116.78,522.32) --
	(116.78,522.32) --
	(116.80,522.32) --
	(116.80,522.33) --
	(116.80,522.33) --
	(116.80,522.33) --
	(116.81,522.34) --
	(116.81,522.34) --
	(116.81,522.34) --
	(116.81,522.35) --
	(116.82,522.35) --
	(116.82,522.35) --
	(116.82,522.35) --
	(116.82,522.36) --
	(116.83,522.36) --
	(116.83,522.37) --
	(116.83,522.37) --
	(116.83,522.37) --
	(116.84,522.38) --
	(116.84,522.38) --
	(116.84,522.38) --
	(116.85,522.39) --
	(116.85,522.39) --
	(116.86,522.39) --
	(116.86,522.40) --
	(116.86,522.40) --
	(116.86,522.40) --
	(116.87,522.40) --
	(116.87,522.41) --
	(116.87,522.41) --
	(116.88,522.41) --
	(116.88,522.42) --
	(116.89,522.42) --
	(116.89,522.42) --
	(116.92,522.43) --
	(116.92,522.43) --
	(116.92,522.43) --
	(116.92,522.43) --
	(116.93,523.52) --
	(116.93,523.52) --
	(116.93,523.52) --
	(116.93,523.53) --
	(116.94,523.53) --
	(116.95,523.53) --
	(116.96,523.54) --
	(116.96,523.54) --
	(116.96,523.54) --
	(116.96,523.54) --
	(116.96,523.55) --
	(116.96,524.62) --
	(116.97,525.70) --
	(116.97,525.71) --
	(116.97,526.78) --
	(116.97,526.79) --
	(116.98,526.79) --
	(116.98,526.79) --
	(116.98,526.80) --
	(116.98,526.80) --
	(116.99,526.80) --
	(116.99,526.81) --
	(116.99,526.82) --
	(116.99,526.82) --
	(116.99,526.82) --
	(116.99,526.82) --
	(116.99,526.83) --
	(117.00,526.83) --
	(117.01,526.83) --
	(117.02,526.84) --
	(117.02,526.84) --
	(117.02,526.84) --
	(117.02,526.85) --
	(117.03,526.85) --
	(117.03,526.85) --
	(117.03,526.85) --
	(117.04,526.86) --
	(117.04,526.86) --
	(117.04,526.86) --
	(117.06,526.87) --
	(117.06,526.87) --
	(117.07,526.87) --
	(117.07,526.88) --
	(117.07,526.88) --
	(117.07,526.89) --
	(117.08,527.96) --
	(117.08,527.97) --
	(117.08,527.97) --
	(117.09,527.97) --
	(117.09,527.98) --
	(117.09,527.98) --
	(117.09,529.06) --
	(117.09,529.06) --
	(117.09,529.06) --
	(117.09,529.07) --
	(117.10,529.07) --
	(117.10,529.07) --
	(117.10,529.07) --
	(117.10,529.08) --
	(117.11,529.08) --
	(117.11,529.08) --
	(117.11,529.09) --
	(117.11,530.16) --
	(117.11,530.17) --
	(117.11,530.17) --
	(117.12,530.17) --
	(117.12,530.18) --
	(117.12,530.18) --
	(117.12,530.18) --
	(117.13,530.18) --
	(117.13,530.19) --
	(117.13,530.19) --
	(117.14,530.19) --
	(117.14,530.20) --
	(117.14,530.20) --
	(117.15,530.20) --
	(117.15,530.21) --
	(117.15,530.21) --
	(117.16,530.21) --
	(117.17,530.21) --
	(117.18,530.22) --
	(117.19,530.22) --
	(117.19,530.22) --
	(117.19,530.23) --
	(117.19,530.23) --
	(117.20,530.23) --
	(117.20,530.23) --
	(117.20,530.24) --
	(117.20,530.24) --
	(117.20,530.24) --
	(117.20,530.25) --
	(117.20,530.25) --
	(117.21,530.25) --
	(117.21,530.26) --
	(117.21,530.26) --
	(117.22,530.26) --
	(117.22,530.26) --
	(117.22,530.27) --
	(117.23,530.27) --
	(117.23,530.27) --
	(117.24,530.28) --
	(117.24,530.28) --
	(117.24,530.28) --
	(117.24,530.29) --
	(117.25,530.29) --
	(117.25,530.29) --
	(117.25,530.29) --
	(117.26,530.30) --
	(117.26,530.30) --
	(117.26,530.31) --
	(117.26,530.31) --
	(117.26,530.31) --
	(117.27,530.31) --
	(117.27,530.32) --
	(117.27,530.32) --
	(117.27,530.32) --
	(117.27,530.33) --
	(117.28,530.33) --
	(117.28,530.33) --
	(117.28,530.34) --
	(117.28,530.34) --
	(117.28,530.34) --
	(117.29,530.34) --
	(117.30,530.35) --
	(117.30,530.36) --
	(117.30,530.36) --
	(117.30,530.37) --
	(117.31,530.37) --
	(117.31,530.37) --
	(117.31,530.37) --
	(117.32,530.38) --
	(117.32,530.38) --
	(117.32,530.38) --
	(117.32,530.39) --
	(117.33,530.39) --
	(117.33,530.40) --
	(117.33,530.42) --
	(117.33,530.42) --
	(117.33,530.42) --
	(117.33,530.48) --
	(117.33,530.48) --
	(117.33,530.49) --
	(117.34,530.49) --
	(117.34,530.49) --
	(117.35,530.50) --
	(117.35,530.50) --
	(117.35,530.50) --
	(117.35,530.50) --
	(117.36,530.51) --
	(117.36,530.51) --
	(117.36,530.51) --
	(117.36,530.52) --
	(117.37,530.52) --
	(117.37,530.52) --
	(117.38,530.53) --
	(117.39,530.53) --
	(117.40,530.53) --
	(117.40,530.53) --
	(117.40,530.54) --
	(117.40,530.54) --
	(117.40,530.54) --
	(117.40,530.55) --
	(117.40,530.55) --
	(117.41,530.55) --
	(117.41,530.56) --
	(117.41,530.56) --
	(117.41,530.56) --
	(117.42,530.57) --
	(117.42,530.57) --
	(117.42,530.57) --
	(117.43,530.58) --
	(117.45,530.58) --
	(117.46,530.58) --
	(117.46,530.58) --
	(117.47,530.59) --
	(117.47,530.59) --
	(117.47,530.59) --
	(117.47,530.60) --
	(117.48,530.60) --
	(117.48,530.60) --
	(117.48,530.61) --
	(117.49,530.61) --
	(117.49,530.61) --
	(117.49,530.61) --
	(117.49,530.62) --
	(117.49,530.62) --
	(117.50,530.62) --
	(117.50,530.63) --
	(117.51,530.63) --
	(117.51,530.63) --
	(117.51,530.64) --
	(117.51,530.64) --
	(117.52,530.64) --
	(117.52,530.65) --
	(117.52,530.65) --
	(117.52,530.65) --
	(117.52,530.66) --
	(117.53,530.66) --
	(117.53,530.66) --
	(117.54,530.66) --
	(117.54,530.67) --
	(117.55,530.67) --
	(117.56,530.67) --
	(117.56,530.68) --
	(117.57,530.68) --
	(117.57,530.68) --
	(117.58,530.68) --
	(117.58,530.69) --
	(117.58,530.69) --
	(117.58,530.70) --
	(117.59,530.70) --
	(117.60,530.71) --
	(117.60,530.71) --
	(117.61,530.71) --
	(117.61,530.71) --
	(117.61,530.72) --
	(117.62,530.72) --
	(117.62,530.72) --
	(117.62,530.73) --
	(117.62,530.73) --
	(117.62,531.81) --
	(117.62,531.81) --
	(117.62,531.81) --
	(117.62,531.82) --
	(117.62,531.82) --
	(117.62,531.82) --
	(117.63,531.82) --
	(117.63,531.83) --
	(117.63,531.83) --
	(117.64,531.83) --
	(117.64,531.84) --
	(117.64,531.84) --
	(117.64,531.84) --
	(117.64,531.85) --
	(117.65,531.85) --
	(117.65,531.85) --
	(117.66,531.85) --
	(117.66,531.86) --
	(117.66,531.86) --
	(117.66,531.86) --
	(117.67,531.87) --
	(117.67,531.87) --
	(117.68,531.87) --
	(117.68,531.88) --
	(117.68,531.88) --
	(117.68,531.88) --
	(117.68,531.88) --
	(117.68,531.89) --
	(117.68,531.89) --
	(117.69,531.90) --
	(117.69,531.90) --
	(117.69,531.90) --
	(117.69,531.90) --
	(117.70,531.91) --
	(117.71,531.91) --
	(117.71,531.91) --
	(117.71,531.92) --
	(117.71,531.92) --
	(117.71,531.92) --
	(117.72,531.93) --
	(117.72,531.93) --
	(117.73,531.93) --
	(117.74,531.93) --
	(117.74,531.94) --
	(117.74,531.94) --
	(117.74,531.94) --
	(117.74,531.95) --
	(117.74,531.95) --
	(117.75,531.95) --
	(117.75,531.96) --
	(117.75,531.96) --
	(117.76,531.96) --
	(117.76,531.96) --
	(117.76,531.97) --
	(117.76,531.97) --
	(117.76,531.97) --
	(117.77,531.98) --
	(117.78,531.98) --
	(117.78,531.98) --
	(117.78,531.98) --
	(117.78,531.99) --
	(117.79,531.99) --
	(117.79,531.99) --
	(117.80,532.00) --
	(117.80,532.00) --
	(117.80,532.00) --
	(117.80,532.01) --
	(117.80,532.01) --
	(117.80,532.01) --
	(117.81,532.01) --
	(117.81,532.02) --
	(117.81,532.02) --
	(117.81,532.02) --
	(117.81,532.03) --
	(117.82,532.03) --
	(117.82,532.03) --
	(117.82,532.03) --
	(117.83,532.04) --
	(117.83,532.04) --
	(117.83,532.04) --
	(117.84,532.05) --
	(117.84,532.05) --
	(117.84,532.05) --
	(117.85,532.06) --
	(117.85,532.06) --
	(117.85,532.06) --
	(117.85,532.07) --
	(117.85,532.07) --
	(117.85,532.07) --
	(117.86,532.08) --
	(117.86,532.08) --
	(117.86,532.08) --
	(117.86,532.09) --
	(117.87,532.09) --
	(117.87,532.09) --
	(117.88,532.10) --
	(117.88,532.10) --
	(117.88,532.10) --
	(117.88,532.11) --
	(117.88,532.11) --
	(117.88,532.11) --
	(117.91,532.11) --
	(117.91,532.12) --
	(117.92,532.12) --
	(117.92,532.12) --
	(117.92,532.13) --
	(117.92,532.13) --
	(117.93,532.13) --
	(117.93,532.14) --
	(117.93,532.14) --
	(117.93,532.14) --
	(117.94,532.14) --
	(117.94,532.15) --
	(117.95,532.15) --
	(117.95,532.15) --
	(117.95,532.16) --
	(117.95,532.16) --
	(117.96,532.16) --
	(117.96,532.17) --
	(117.96,532.17) --
	(117.97,532.17) --
	(117.98,532.17) --
	(117.98,532.18) --
	(117.98,532.18) --
	(117.98,532.18) --
	(117.98,532.19) --
	(117.98,532.19) --
	(117.98,532.19) --
	(117.99,532.19) --
	(117.99,532.20) --
	(117.99,532.20) --
	(117.99,532.21) --
	(118.00,532.21) --
	(118.00,532.21) --
	(118.00,532.22) --
	(118.00,532.22) --
	(118.01,532.22) --
	(118.01,532.22) --
	(118.01,532.23) --
	(118.01,532.23) --
	(118.01,532.24) --
	(118.02,532.24) --
	(118.02,532.24) --
	(118.02,532.25) --
	(118.02,532.25) --
	(118.02,532.26) --
	(118.02,532.26) --
	(118.03,532.26) --
	(118.03,532.27) --
	(118.04,532.27) --
	(118.04,532.27) --
	(118.04,532.28) --
	(118.04,532.28) --
	(118.05,532.28) --
	(118.05,532.29) --
	(118.05,532.29) --
	(118.06,532.29) --
	(118.06,532.30) --
	(118.06,532.30) --
	(118.06,532.30) --
	(118.06,532.30) --
	(118.06,532.31) --
	(118.06,532.31) --
	(118.07,532.31) --
	(118.07,532.32) --
	(118.07,532.32) --
	(118.07,532.32) --
	(118.08,532.33) --
	(118.09,532.33) --
	(118.10,532.33) --
	(118.10,532.33) --
	(118.10,532.34) --
	(118.10,532.34) --
	(118.10,532.34) --
	(118.11,532.35) --
	(118.11,532.35) --
	(118.11,532.35) --
	(118.11,532.35) --
	(118.12,532.36) --
	(118.12,532.36) --
	(118.12,532.36) --
	(118.12,532.37) --
	(118.12,532.37) --
	(118.12,532.37) --
	(118.12,532.38) --
	(118.13,532.38) --
	(118.13,532.38) --
	(118.13,532.38) --
	(118.13,532.39) --
	(118.14,532.39) --
	(118.14,532.39) --
	(118.14,532.40) --
	(118.14,532.40) --
	(118.14,532.40) --
	(118.15,532.41) --
	(118.15,532.41) --
	(118.15,532.41) --
	(118.15,532.41) --
	(118.15,532.42) --
	(118.15,532.42) --
	(118.16,532.42) --
	(118.16,532.43) --
	(118.16,532.43) --
	(118.16,532.43) --
	(118.16,532.43) --
	(118.17,532.44) --
	(118.17,532.44) --
	(118.17,532.44) --
	(118.18,532.45) --
	(118.18,532.45) --
	(118.18,532.45) --
	(118.18,532.46) --
	(118.19,532.46) --
	(118.19,532.46) --
	(118.19,532.46) --
	(118.19,532.47) --
	(118.19,532.47) --
	(118.20,532.47) --
	(118.20,532.48) --
	(118.20,532.48) --
	(118.20,532.48) --
	(118.20,532.48) --
	(118.21,532.49) --
	(118.21,532.49) --
	(118.21,532.49) --
	(118.22,532.50) --
	(118.22,532.50) --
	(118.23,532.50) --
	(118.23,532.51) --
	(118.23,532.51) --
	(118.23,532.51) --
	(118.23,532.51) --
	(118.24,532.52) --
	(118.24,532.52) --
	(118.24,532.52) --
	(118.24,532.53) --
	(118.24,532.53) --
	(118.24,532.53) --
	(118.25,532.54) --
	(118.25,532.54) --
	(118.25,532.54) --
	(118.25,532.54) --
	(118.26,532.55) --
	(118.26,532.55) --
	(118.26,532.55) --
	(118.26,532.56) --
	(118.27,532.56) --
	(118.28,532.56) --
	(118.28,532.56) --
	(118.28,532.57) --
	(118.29,532.57) --
	(118.29,532.57) --
	(118.29,532.58) --
	(118.30,532.58) --
	(118.30,532.58) --
	(118.30,532.59) --
	(118.30,532.59) --
	(118.30,532.59) --
	(118.30,532.59) --
	(118.30,532.60) --
	(118.31,532.60) --
	(118.31,532.60) --
	(118.31,532.61) --
	(118.31,532.61) --
	(118.31,532.61) --
	(118.31,532.62) --
	(118.31,532.62) --
	(118.32,532.62) --
	(118.33,532.63) --
	(118.34,532.63) --
	(118.34,532.63) --
	(118.34,532.64) --
	(118.34,532.64) --
	(118.34,532.64) --
	(118.34,532.64) --
	(118.35,532.65) --
	(118.35,532.65) --
	(118.35,532.65) --
	(118.35,532.66) --
	(118.35,532.66) --
	(118.35,532.66) --
	(118.36,532.67) --
	(118.36,532.67) --
	(118.36,532.67) --
	(118.37,532.67) --
	(118.37,532.68) --
	(118.37,532.68) --
	(118.37,532.68) --
	(118.38,532.69) --
	(118.38,532.69) --
	(118.38,532.70) --
	(118.38,532.70) --
	(118.38,532.70) --
	(118.38,532.70) --
	(118.38,532.71) --
	(118.38,532.71) --
	(118.38,532.71) --
	(118.39,532.72) --
	(118.39,532.72) --
	(118.39,532.72) --
	(118.39,532.72) --
	(118.40,532.73) --
	(118.40,532.73) --
	(118.41,532.73) --
	(118.42,532.74) --
	(118.42,532.74) --
	(118.42,532.74) --
	(118.42,532.75) --
	(118.43,532.75) --
	(118.43,532.75) --
	(118.43,532.75) --
	(118.44,532.76) --
	(118.44,532.76) --
	(118.44,532.76) --
	(118.44,532.77) --
	(118.44,532.77) --
	(118.45,532.77) --
	(118.45,532.78) --
	(118.45,532.78) --
	(118.46,532.78) --
	(118.46,532.78) --
	(118.47,532.79) --
	(118.47,532.79) --
	(118.47,532.79) --
	(118.47,532.80) --
	(118.47,532.80) --
	(118.47,532.80) --
	(118.48,532.80) --
	(118.48,532.81) --
	(118.48,532.81) --
	(118.49,532.81) --
	(118.49,532.82) --
	(118.49,532.82) --
	(118.50,532.82) --
	(118.50,532.83) --
	(118.50,532.83) --
	(118.50,532.83) --
	(118.51,532.83) --
	(118.51,532.84) --
	(118.51,532.84) --
	(118.51,532.84) --
	(118.52,532.85) --
	(118.52,532.85) --
	(118.52,532.85) --
	(118.52,532.86) --
	(118.52,532.86) --
	(118.53,532.86) --
	(118.53,532.86) --
	(118.53,532.87) --
	(118.54,532.87) --
	(118.54,532.87) --
	(118.54,532.88) --
	(118.54,532.88) --
	(118.55,532.88) --
	(118.55,532.88) --
	(118.55,532.89) --
	(118.55,532.89) --
	(118.55,532.89) --
	(118.55,532.90) --
	(118.55,532.90) --
	(118.56,532.90) --
	(118.56,532.91) --
	(118.56,532.91) --
	(118.56,532.91) --
	(118.56,532.91) --
	(118.56,532.92) --
	(118.57,532.92) --
	(118.57,532.92) --
	(118.57,532.93) --
	(118.57,532.93) --
	(118.57,532.93) --
	(118.58,532.93) --
	(118.58,532.94) --
	(118.58,532.94) --
	(118.58,532.94) --
	(118.59,532.95) --
	(118.59,532.95) --
	(118.59,532.95) --
	(118.59,532.96) --
	(118.59,532.96) --
	(118.60,532.96) --
	(118.60,532.96) --
	(118.60,532.97) --
	(118.60,532.97) --
	(118.60,532.97) --
	(118.60,532.98) --
	(118.61,532.98) --
	(118.61,532.98) --
	(118.61,532.99) --
	(118.62,532.99) --
	(118.62,532.99) --
	(118.62,532.99) --
	(118.63,533.00) --
	(118.63,533.00) --
	(118.63,533.00) --
	(118.63,533.01) --
	(118.64,533.01) --
	(118.64,533.01) --
	(118.64,533.01) --
	(118.65,533.02) --
	(118.66,533.02) --
	(118.66,533.02) --
	(118.67,533.03) --
	(118.67,533.03) --
	(118.68,533.03) --
	(118.68,533.04) --
	(118.68,533.04) --
	(118.68,533.04) --
	(118.68,533.04) --
	(118.69,533.05) --
	(118.69,533.05) --
	(118.69,533.05) --
	(118.69,533.06) --
	(118.70,533.06) --
	(118.70,533.06) --
	(118.70,533.07) --
	(118.71,533.07) --
	(118.71,533.07) --
	(118.71,533.07) --
	(118.71,533.08) --
	(118.71,533.08) --
	(118.72,533.08) --
	(118.72,533.09) --
	(118.72,533.09) --
	(118.73,533.09) --
	(118.73,533.09) --
	(118.73,533.10) --
	(118.74,533.10) --
	(118.74,533.10) --
	(118.74,533.11) --
	(118.74,533.11) --
	(118.74,533.12) --
	(118.75,533.12) --
	(118.75,533.12) --
	(118.75,533.12) --
	(118.75,533.13) --
	(118.75,533.13) --
	(118.75,533.13) --
	(118.75,533.14) --
	(118.75,533.14) --
	(118.76,533.14) --
	(118.76,533.15) --
	(118.76,533.15) --
	(118.76,533.15) --
	(118.77,533.15) --
	(118.77,533.16) --
	(118.77,533.16) --
	(118.77,533.16) --
	(118.78,533.17) --
	(118.78,533.17) --
	(118.78,533.17) --
	(118.78,533.17) --
	(118.78,533.18) --
	(118.78,533.18) --
	(118.78,533.18) --
	(118.78,533.19) --
	(118.78,533.19) --
	(118.78,533.19) --
	(118.79,533.20) --
	(118.79,533.20) --
	(118.80,533.20) --
	(118.80,533.20) --
	(118.80,533.21) --
	(118.80,533.21) --
	(118.81,533.21) --
	(118.81,533.22) --
	(118.81,533.22) --
	(118.81,533.22) --
	(118.81,533.23) --
	(118.81,533.23) --
	(118.81,533.23) --
	(118.81,533.24) --
	(118.81,533.24) --
	(118.81,533.24) --
	(118.81,533.25) --
	(118.81,533.25) --
	(118.82,533.25) --
	(118.82,533.25) --
	(118.82,533.26) --
	(118.82,533.26) --
	(118.82,533.26) --
	(118.83,533.27) --
	(118.83,533.27) --
	(118.83,533.27) --
	(118.84,533.28) --
	(118.84,533.28) --
	(118.84,533.28) --
	(118.84,533.29) --
	(118.85,533.29) --
	(118.85,533.29) --
	(118.85,533.30) --
	(118.85,533.30) --
	(118.86,533.30) --
	(118.86,533.31) --
	(118.88,533.31) --
	(118.89,533.31) --
	(118.89,533.31) --
	(118.89,533.32) --
	(118.89,533.32) --
	(118.89,533.32) --
	(118.89,533.33) --
	(118.89,533.33) --
	(118.89,533.33) --
	(118.89,533.33) --
	(118.90,533.34) --
	(118.90,533.34) --
	(118.90,533.35) --
	(118.90,533.35) --
	(118.90,533.35) --
	(118.91,533.36) --
	(118.91,533.36) --
	(118.91,533.36) --
	(118.91,533.36) --
	(118.92,533.37) --
	(118.92,533.37) --
	(118.92,533.37) --
	(118.93,533.38) --
	(118.93,533.38) --
	(118.93,533.38) --
	(118.93,533.38) --
	(118.93,533.39) --
	(118.93,533.39) --
	(118.94,533.39) --
	(118.95,533.40) --
	(118.95,533.40) --
	(118.95,533.41) --
	(118.95,533.41) --
	(118.95,533.41) --
	(118.95,533.42) --
	(118.96,533.42) --
	(118.96,533.42) --
	(118.96,533.43) --
	(118.96,533.43) --
	(118.96,533.43) --
	(118.96,533.44) --
	(118.97,533.44) --
	(118.97,533.44) --
	(118.98,533.44) --
	(118.98,533.45) --
	(118.98,533.45) --
	(118.98,533.45) --
	(118.98,533.46) --
	(118.99,533.46) --
	(118.99,533.46) --
	(118.99,533.46) --
	(119.00,533.47) --
	(119.00,533.47) --
	(119.00,533.47) --
	(119.00,533.48) --
	(119.01,533.48) --
	(119.01,533.49) --
	(119.01,533.49) --
	(119.01,533.49) --
	(119.01,533.50) --
	(119.01,533.50) --
	(119.01,533.50) --
	(119.02,533.51) --
	(119.02,533.51) --
	(119.02,533.51) --
	(119.02,533.52) --
	(119.02,533.52) --
	(119.03,533.52) --
	(119.03,533.52) --
	(119.03,533.53) --
	(119.03,533.53) --
	(119.03,533.53) --
	(119.03,533.54) --
	(119.04,533.54) --
	(119.04,533.54) --
	(119.04,533.54) --
	(119.04,533.55) --
	(119.04,533.55) --
	(119.04,533.55) --
	(119.05,533.56) --
	(119.05,533.56) --
	(119.05,533.57) --
	(119.06,533.57) --
	(119.06,533.57) --
	(119.06,533.57) --
	(119.06,533.58) --
	(119.06,533.58) --
	(119.06,533.58) --
	(119.06,533.59) --
	(119.06,533.59) --
	(119.07,533.59) --
	(119.07,533.60) --
	(119.07,533.60) --
	(119.07,533.60) --
	(119.08,533.60) --
	(119.08,533.61) --
	(119.08,533.61) --
	(119.08,533.61) --
	(119.08,533.62) --
	(119.08,533.62) --
	(119.09,533.62) --
	(119.09,533.62) --
	(119.09,533.63) --
	(119.10,533.63) --
	(119.10,533.63) --
	(119.10,533.64) --
	(119.10,533.64) --
	(119.10,533.64) --
	(119.11,533.65) --
	(119.11,533.65) --
	(119.11,533.65) --
	(119.11,533.65) --
	(119.11,533.66) --
	(119.11,533.66) --
	(119.11,533.66) --
	(119.11,533.67) --
	(119.12,533.67) --
	(119.12,533.67) --
	(119.12,533.68) --
	(119.12,533.68) --
	(119.13,533.68) --
	(119.13,533.69) --
	(119.13,533.69) --
	(119.13,533.69) --
	(119.13,533.70) --
	(119.13,533.70) --
	(119.14,533.70) --
	(119.14,533.70) --
	(119.14,533.71) --
	(119.14,533.71) --
	(119.15,533.71) --
	(119.15,533.72) --
	(119.15,533.72) --
	(119.15,533.72) --
	(119.15,533.73) --
	(119.15,533.73) --
	(119.16,533.73) --
	(119.16,533.73) --
	(119.16,533.74) --
	(119.16,533.74) --
	(119.16,533.74) --
	(119.16,533.75) --
	(119.17,533.75) --
	(119.17,533.75) --
	(119.17,533.76) --
	(119.18,533.76) --
	(119.18,533.76) --
	(119.18,533.76) --
	(119.18,533.77) --
	(119.18,533.77) --
	(119.18,533.77) --
	(119.18,533.78) --
	(119.19,533.78) --
	(119.19,533.78) --
	(119.19,533.78) --
	(119.19,533.79) --
	(119.19,533.79) --
	(119.19,533.79) --
	(119.19,533.80) --
	(119.20,533.80) --
	(119.20,533.80) --
	(119.20,533.81) --
	(119.20,533.81) --
	(119.21,533.81) --
	(119.21,533.81) --
	(119.21,533.82) --
	(119.22,533.82) --
	(119.22,533.82) --
	(119.22,533.83) --
	(119.22,533.83) --
	(119.22,533.83) --
	(119.22,533.83) --
	(119.22,533.84) --
	(119.23,533.84) --
	(119.23,533.84) --
	(119.24,533.85) --
	(119.24,533.85) --
	(119.24,533.85) --
	(119.24,533.86) --
	(119.24,533.86) --
	(119.24,533.86) --
	(119.24,533.86) --
	(119.24,533.87) --
	(119.24,533.87) --
	(119.25,533.87) --
	(119.25,533.88) --
	(119.25,533.88) --
	(119.25,533.88) --
	(119.26,533.89) --
	(119.26,533.89) --
	(119.26,533.89) --
	(119.26,533.89) --
	(119.26,533.90) --
	(119.26,533.90) --
	(119.26,533.90) --
	(119.27,533.91) --
	(119.27,533.91) --
	(119.27,533.91) --
	(119.28,533.91) --
	(119.28,533.92) --
	(119.29,533.92) --
	(119.29,533.92) --
	(119.29,533.93) --
	(119.29,533.93) --
	(119.30,533.93) --
	(119.30,533.94) --
	(119.30,533.94) --
	(119.30,533.94) --
	(119.31,533.94) --
	(119.31,533.95) --
	(119.31,533.96) --
	(119.31,533.97) --
	(119.32,533.97) --
	(119.32,533.97) --
	(119.32,533.97) --
	(119.32,534.01) --
	(119.32,534.07) --
	(119.32,534.07) --
	(119.32,534.07) --
	(119.33,534.08) --
	(119.33,534.08) --
	(119.33,534.08) --
	(119.34,534.09) --
	(119.34,534.09) --
	(119.34,534.09) --
	(119.34,534.10) --
	(119.34,534.10) --
	(119.34,534.10) --
	(119.35,534.10) --
	(119.35,534.11) --
	(119.35,534.11) --
	(119.35,534.11) --
	(119.35,534.12) --
	(119.35,534.12) --
	(119.36,534.12) --
	(119.36,534.13) --
	(119.37,534.13) --
	(119.37,534.13) --
	(119.37,534.14) --
	(119.37,534.14) --
	(119.37,534.15) --
	(119.37,534.15) --
	(119.38,534.15) --
	(119.38,534.16) --
	(119.38,534.17) --
	(119.38,534.18) --
	(119.38,534.18) --
	(119.38,534.19) --
	(119.38,534.20) --
	(119.38,534.22) --
	(119.38,534.22) --
	(119.39,534.23) --
	(119.39,534.24) --
	(119.39,534.24) --
	(119.39,534.25) --
	(119.39,534.26) --
	(119.39,534.26) --
	(119.40,534.26) --
	(119.40,534.27) --
	(119.40,534.27) --
	(119.40,534.27) --
	(119.41,534.28) --
	(119.41,534.28) --
	(119.41,534.28) --
	(119.41,534.31) --
	(119.41,534.31) --
	(119.42,534.31) --
	(119.42,534.35) --
	(119.42,534.36) --
	(119.42,534.36) --
	(119.42,534.38) --
	(119.42,534.38) --
	(119.42,534.39) --
	(119.42,534.39) --
	(119.42,534.39) --
	(119.43,534.39) --
	(119.43,534.40) --
	(119.43,534.40) --
	(119.43,534.40) --
	(119.44,534.41) --
	(119.44,534.41) --
	(119.45,534.41) --
	(119.45,534.42) --
	(119.46,534.42) --
	(119.46,534.42) --
	(119.46,534.42) --
	(119.46,534.43) --
	(119.46,534.43) --
	(119.46,534.43) --
	(119.46,534.45) --
	(119.47,534.45) --
	(119.47,534.46) --
	(119.47,534.46) --
	(119.47,534.54) --
	(119.47,534.55) --
	(119.47,534.58) --
	(119.47,534.58) --
	(119.47,534.58) --
	(119.47,534.58) --
	(119.48,534.59) --
	(119.49,534.59) --
	(119.49,534.59) --
	(119.49,534.60) --
	(119.49,534.60) --
	(119.49,534.60) --
	(119.50,534.60) --
	(119.50,534.61) --
	(119.51,534.61) --
	(119.51,534.61) --
	(119.51,534.62) --
	(119.51,534.62) --
	(119.51,534.62) --
	(119.52,534.63) --
	(119.52,534.63) --
	(119.52,534.63) --
	(119.53,534.63) --
	(119.53,534.64) --
	(119.53,534.64) --
	(119.53,534.64) --
	(119.53,534.65) --
	(119.53,534.65) --
	(119.54,534.65) --
	(119.54,534.66) --
	(119.54,534.66) --
	(119.54,534.66) --
	(119.54,534.66) --
	(119.55,534.67) --
	(119.55,534.67) --
	(119.55,534.67) --
	(119.55,534.68) --
	(119.55,534.68) --
	(119.55,534.68) --
	(119.55,534.68) --
	(119.55,534.69) --
	(119.55,534.69) --
	(119.56,534.69) --
	(119.56,534.70) --
	(119.56,534.70) --
	(119.56,534.71) --
	(119.56,534.71) --
	(119.56,534.71) --
	(119.56,534.71) --
	(119.57,534.72) --
	(119.57,534.72) --
	(119.57,534.72) --
	(119.57,534.73) --
	(119.57,534.73) --
	(119.58,534.73) --
	(119.58,534.74) --
	(119.58,534.74) --
	(119.58,534.74) --
	(119.58,534.75) --
	(119.58,534.75) --
	(119.58,534.75) --
	(119.59,534.76) --
	(119.59,534.76) --
	(119.60,534.76) --
	(119.60,534.77) --
	(119.61,534.77) --
	(119.61,534.77) --
	(119.61,534.78) --
	(119.61,534.78) --
	(119.61,534.78) --
	(119.62,534.79) --
	(119.62,534.79) --
	(119.62,534.79) --
	(119.62,534.80) --
	(119.62,534.80) --
	(119.62,534.80) --
	(119.62,534.81) --
	(119.62,534.81) --
	(119.63,534.81) --
	(119.63,534.81) --
	(119.63,534.82) --
	(119.63,534.82) --
	(119.63,534.82) --
	(119.63,534.83) --
	(119.63,534.83) --
	(119.64,534.83) --
	(119.64,534.84) --
	(119.64,534.84) --
	(119.64,534.84) --
	(119.65,534.84) --
	(119.65,534.85) --
	(119.65,534.85) --
	(119.66,534.85) --
	(119.66,534.86) --
	(119.66,534.86) --
	(119.66,534.86) --
	(119.66,534.87) --
	(119.66,534.87) --
	(119.67,534.87) --
	(119.67,534.87) --
	(119.67,534.88) --
	(119.67,534.88) --
	(119.67,534.88) --
	(119.68,534.89) --
	(119.68,534.89) --
	(119.68,534.89) --
	(119.68,534.89) --
	(119.69,534.90) --
	(119.69,534.90) --
	(119.69,534.90) --
	(119.69,534.91) --
	(119.69,534.91) --
	(119.69,534.91) --
	(119.70,534.92) --
	(119.70,534.92) --
	(119.70,534.92) --
	(119.70,534.92) --
	(119.71,534.93) --
	(119.71,534.93) --
	(119.71,534.93) --
	(119.71,534.94) --
	(119.72,534.94) --
	(119.72,534.94) --
	(119.72,534.95) --
	(119.72,534.95) --
	(119.72,534.95) --
	(119.73,534.95) --
	(119.73,534.96) --
	(119.73,534.96) --
	(119.74,534.96) --
	(119.74,534.97) --
	(119.75,534.97) --
	(119.75,534.97) --
	(119.75,534.97) --
	(119.76,534.98) --
	(119.76,534.98) --
	(119.76,534.98) --
	(119.76,534.99) --
	(119.76,534.99) --
	(119.76,534.99) --
	(119.77,535.00) --
	(119.77,535.00) --
	(119.77,535.00) --
	(119.77,535.00) --
	(119.77,535.01) --
	(119.78,535.01) --
	(119.79,535.01) --
	(119.79,535.02) --
	(119.79,535.02) --
	(119.79,535.02) --
	(119.80,535.03) --
	(119.80,535.03) --
	(119.80,535.03) --
	(119.80,535.03) --
	(119.80,535.04) --
	(119.80,535.04) --
	(119.80,535.04) --
	(119.80,535.05) --
	(119.80,535.05) --
	(119.80,535.05) --
	(119.80,535.05) --
	(119.81,535.06) --
	(119.81,535.06) --
	(119.81,535.06) --
	(119.81,535.07) --
	(119.81,535.07) --
	(119.81,535.07) --
	(119.81,535.08) --
	(119.81,535.08) --
	(119.81,535.08) --
	(119.82,535.08) --
	(119.82,535.09) --
	(119.82,535.09) --
	(119.82,535.09) --
	(119.82,535.10) --
	(119.82,535.10) --
	(119.82,535.10) --
	(119.83,535.11) --
	(119.83,535.11) --
	(119.83,535.11) --
	(119.83,535.11) --
	(119.84,535.12) --
	(119.84,535.12) --
	(119.84,535.12) --
	(119.84,535.13) --
	(119.84,535.13) --
	(119.84,535.13) --
	(119.85,535.14) --
	(119.85,535.14) --
	(119.85,535.14) --
	(119.85,535.15) --
	(119.85,535.15) --
	(119.86,535.15) --
	(119.86,535.16) --
	(119.87,535.16) --
	(119.87,535.16) --
	(119.87,535.17) --
	(119.88,535.17) --
	(119.88,535.17) --
	(119.88,535.18) --
	(119.88,535.18) --
	(119.89,535.18) --
	(119.89,535.19) --
	(119.89,535.19) --
	(119.89,535.19) --
	(119.89,535.20) --
	(119.90,535.20) --
	(119.90,535.20) --
	(119.90,535.21) --
	(119.90,535.21) --
	(119.90,535.21) --
	(119.90,535.21) --
	(119.90,535.22) --
	(119.90,535.22) --
	(119.90,535.22) --
	(119.90,535.23) --
	(119.91,535.23) --
	(119.91,535.23) --
	(119.91,535.24) --
	(119.92,535.24) --
	(119.92,535.24) --
	(119.92,535.24) --
	(119.92,535.25) --
	(119.92,535.25) --
	(119.92,535.25) --
	(119.92,535.26) --
	(119.92,535.26) --
	(119.92,535.26) --
	(119.92,535.26) --
	(119.92,535.27) --
	(119.92,535.27) --
	(119.92,535.27) --
	(119.92,535.28) --
	(119.93,535.28) --
	(119.93,535.28) --
	(119.93,535.29) --
	(119.94,535.29) --
	(119.94,535.29) --
	(119.95,535.30) --
	(119.95,535.30) --
	(119.95,535.30) --
	(119.95,535.31) --
	(119.96,535.31) --
	(119.96,535.31) --
	(119.96,535.32) --
	(119.96,535.32) --
	(119.96,535.32) --
	(119.96,535.32) --
	(119.97,535.33) --
	(119.97,535.33) --
	(119.97,535.34) --
	(119.97,535.34) --
	(119.97,535.34) --
	(119.97,535.34) --
	(119.97,535.35) --
	(119.98,535.35) --
	(119.98,535.35) --
	(119.98,535.36) --
	(119.98,535.36) --
	(119.98,535.36) --
	(119.99,535.37) --
	(119.99,535.37) --
	(119.99,535.37) --
	(119.99,535.37) --
	(119.99,535.38) --
	(119.99,535.38) --
	(119.99,535.38) --
	(119.99,535.39) --
	(120.00,535.39) --
	(120.00,535.39) --
	(120.00,535.40) --
	(120.01,535.40) --
	(120.01,535.40) --
	(120.01,535.40) --
	(120.01,535.41) --
	(120.02,535.41) --
	(120.02,535.41) --
	(120.02,535.42) --
	(120.02,535.42) --
	(120.02,535.42) --
	(120.02,535.42) --
	(120.03,535.43) --
	(120.03,535.43) --
	(120.03,535.43) --
	(120.04,535.44) --
	(120.04,535.44) --
	(120.04,535.44) --
	(120.04,535.45) --
	(120.05,535.45) --
	(120.05,535.45) --
	(120.05,535.45) --
	(120.06,535.46) --
	(120.06,535.46) --
	(120.06,535.46) --
	(120.06,535.47) --
	(120.07,535.47) --
	(120.07,535.47) --
	(120.07,535.48) --
	(120.07,535.48) --
	(120.07,535.48) --
	(120.07,535.48) --
	(120.08,535.49) --
	(120.08,535.49) --
	(120.08,535.49) --
	(120.08,535.50) --
	(120.08,535.50) --
	(120.09,535.50) --
	(120.09,535.50) --
	(120.09,535.51) --
	(120.10,535.51) --
	(120.10,535.51) --
	(120.10,535.52) --
	(120.10,535.52) --
	(120.10,535.52) --
	(120.11,535.53) --
	(120.12,535.53) --
	(120.12,535.53) --
	(120.12,535.53) --
	(120.13,535.54) --
	(120.13,535.54) --
	(120.13,535.54) --
	(120.13,535.55) --
	(120.13,535.55) --
	(120.13,535.55) --
	(120.13,535.56) --
	(120.14,535.56) --
	(120.14,535.56) --
	(120.14,535.56) --
	(120.14,535.57) --
	(120.14,535.57) --
	(120.15,535.57) --
	(120.15,535.58) --
	(120.15,535.58) --
	(120.15,535.58) --
	(120.16,535.59) --
	(120.16,535.60) --
	(120.16,535.60) --
	(120.16,535.61) --
	(120.16,535.61) --
	(120.16,535.61) --
	(120.16,535.61) --
	(120.17,535.62) --
	(120.17,535.62) --
	(120.17,535.62) --
	(120.18,535.63) --
	(120.18,535.63) --
	(120.19,535.63) --
	(120.20,535.64) --
	(120.20,535.64) --
	(120.20,535.64) --
	(120.20,535.65) --
	(120.20,535.65) --
	(120.20,535.65) --
	(120.20,535.66) --
	(120.20,535.66) --
	(120.21,535.66) --
	(120.21,535.66) --
	(120.21,535.67) --
	(120.21,535.67) --
	(120.21,535.67) --
	(120.21,535.68) --
	(120.21,535.68) --
	(120.21,535.68) --
	(120.21,535.69) --
	(120.22,535.69) --
	(120.22,535.69) --
	(120.22,535.69) --
	(120.22,535.70) --
	(120.22,535.70) --
	(120.22,535.70) --
	(120.22,535.71) --
	(120.22,535.71) --
	(120.22,535.71) --
	(120.23,535.71) --
	(120.23,535.72) --
	(120.23,535.72) --
	(120.23,535.72) --
	(120.23,535.73) --
	(120.23,535.73) --
	(120.23,535.73) --
	(120.24,535.74) --
	(120.24,535.74) --
	(120.24,535.74) --
	(120.24,535.74) --
	(120.24,535.75) --
	(120.24,535.75) --
	(120.25,535.76) --
	(120.25,535.76) --
	(120.25,535.76) --
	(120.25,535.77) --
	(120.25,535.77) --
	(120.26,535.77) --
	(120.26,535.78) --
	(120.26,535.78) --
	(120.26,535.78) --
	(120.26,535.79) --
	(120.27,535.79) --
	(120.27,535.79) --
	(120.27,535.79) --
	(120.27,535.80) --
	(120.27,535.80) --
	(120.27,535.80) --
	(120.28,535.81) --
	(120.28,535.81) --
	(120.29,535.81) --
	(120.29,535.82) --
	(120.29,535.82) --
	(120.30,535.82) --
	(120.30,535.83) --
	(120.30,535.85) --
	(120.30,535.85) --
	(120.31,535.85) --
	(120.31,535.85) --
	(120.31,535.86) --
	(120.31,535.86) --
	(120.31,535.86) --
	(120.31,535.87) --
	(120.31,535.90) --
	(120.32,535.91) --
	(120.32,535.91) --
	(120.33,535.91) --
	(120.33,535.92) --
	(120.33,535.92) --
	(120.34,535.92) --
	(120.34,535.93) --
	(120.34,535.93) --
	(120.34,535.93) --
	(120.35,535.93) --
	(120.35,535.94) --
	(120.36,535.94) --
	(120.36,535.94) --
	(120.36,535.95) --
	(120.36,535.95) --
	(120.36,535.95) --
	(120.36,535.95) --
	(120.36,535.96) --
	(120.36,535.96) --
	(120.36,535.96) --
	(120.37,535.97) --
	(120.37,535.97) --
	(120.37,535.97) --
	(120.38,535.98) --
	(120.38,535.98) --
	(120.38,535.98) --
	(120.38,535.98) --
	(120.38,535.99) --
	(120.39,535.99) --
	(120.39,535.99) --
	(120.39,536.00) --
	(120.39,536.00) --
	(120.39,536.00) --
	(120.39,536.01) --
	(120.39,536.01) --
	(120.40,536.01) --
	(120.41,536.01) --
	(120.41,536.02) --
	(120.41,536.02) --
	(120.41,536.02) --
	(120.41,536.03) --
	(120.42,536.03) --
	(120.42,536.03) --
	(120.43,536.03) --
	(120.43,536.04) --
	(120.43,536.04) --
	(120.43,536.04) --
	(120.44,536.05) --
	(120.44,536.05) --
	(120.44,536.05) --
	(120.44,536.06) --
	(120.45,536.06) --
	(120.45,536.06) --
	(120.45,536.07) --
	(120.46,536.07) --
	(120.46,536.07) --
	(120.46,536.08) --
	(120.47,536.08) --
	(120.47,536.08) --
	(120.47,536.08) --
	(120.48,536.09) --
	(120.48,536.09) --
	(120.48,536.09) --
	(120.48,536.10) --
	(120.48,536.10) --
	(120.49,536.10) --
	(120.49,536.11) --
	(120.49,536.11) --
	(120.49,536.11) --
	(120.49,536.11) --
	(120.49,536.12) --
	(120.49,536.12) --
	(120.50,536.12) --
	(120.51,536.13) --
	(120.51,536.13) --
	(120.51,536.14) --
	(120.52,536.14) --
	(120.52,536.14) --
	(120.53,536.14) --
	(120.53,536.15) --
	(120.53,536.15) --
	(120.54,536.16) --
	(120.54,536.16) --
	(120.54,536.16) --
	(120.54,536.16) --
	(120.54,536.17) --
	(120.54,536.17) --
	(120.55,536.17) --
	(120.55,536.18) --
	(120.55,536.18) --
	(120.55,536.19) --
	(120.56,536.19) --
	(120.56,536.19) --
	(120.56,536.19) --
	(120.56,536.20) --
	(120.56,536.20) --
	(120.57,536.20) --
	(120.57,536.21) --
	(120.57,536.21) --
	(120.57,536.21) --
	(120.57,536.22) --
	(120.58,536.22) --
	(120.58,536.22) --
	(120.58,536.23) --
	(120.59,536.23) --
	(120.59,536.23) --
	(120.59,536.24) --
	(120.59,536.24) --
	(120.59,536.24) --
	(120.59,536.24) --
	(120.59,536.25) --
	(120.59,536.25) --
	(120.60,536.25) --
	(120.60,536.26) --
	(120.60,536.26) --
	(120.61,536.26) --
	(120.61,536.27) --
	(120.61,536.27) --
	(120.61,536.27) --
	(120.61,536.27) --
	(120.61,536.28) --
	(120.62,536.28) --
	(120.62,536.28) --
	(120.62,536.29) --
	(120.63,536.29) --
	(120.63,536.29) --
	(120.63,536.30) --
	(120.63,536.30) --
	(120.63,536.30) --
	(120.64,536.30) --
	(120.65,536.31) --
	(120.65,536.31) --
	(120.65,536.31) --
	(120.65,536.32) --
	(120.65,536.32) --
	(120.66,536.32) --
	(120.66,536.32) --
	(120.66,536.33) --
	(120.66,536.33) --
	(120.66,536.33) --
	(120.66,536.34) --
	(120.66,536.34) --
	(120.67,536.34) --
	(120.67,536.35) --
	(120.67,536.35) --
	(120.67,536.35) --
	(120.67,536.35) --
	(120.67,536.36) --
	(120.68,536.36) --
	(120.68,536.36) --
	(120.68,536.37) --
	(120.68,536.37) --
	(120.69,536.37) --
	(120.69,536.38) --
	(120.69,536.38) --
	(120.69,536.38) --
	(120.69,536.38) --
	(120.70,536.39) --
	(120.71,536.39) --
	(120.71,536.39) --
	(120.71,536.40) --
	(120.72,536.40) --
	(120.72,536.40) --
	(120.72,536.41) --
	(120.72,536.41) --
	(120.72,536.41) --
	(120.72,536.42) --
	(120.72,536.42) --
	(120.72,536.42) --
	(120.72,536.43) --
	(120.73,536.43) --
	(120.73,536.43) --
	(120.74,536.44) --
	(120.74,536.44) --
	(120.74,536.44) --
	(120.74,536.45) --
	(120.75,536.45) --
	(120.75,536.45) --
	(120.75,536.46) --
	(120.76,536.46) --
	(120.76,536.46) --
	(120.76,536.46) --
	(120.76,536.47) --
	(120.76,536.47) --
	(120.76,536.47) --
	(120.77,536.48) --
	(120.77,536.48) --
	(120.77,536.48) --
	(120.77,536.48) --
	(120.77,536.49) --
	(120.78,536.49) --
	(120.78,536.49) --
	(120.79,536.50) --
	(120.79,536.50) --
	(120.80,536.50) --
	(120.80,536.51) --
	(120.82,536.51) --
	(120.82,536.51) --
	(120.82,536.51) --
	(120.82,536.52) --
	(120.82,536.52) --
	(120.82,536.52) --
	(120.82,536.53) --
	(120.83,536.53) --
	(120.83,536.53) --
	(120.83,536.53) --
	(120.83,536.54) --
	(120.84,536.54) --
	(120.84,536.54) --
	(120.84,536.55) --
	(120.84,536.55) --
	(120.85,536.55) --
	(120.85,536.56) --
	(120.85,536.56) --
	(120.85,536.56) --
	(120.86,536.56) --
	(120.86,536.57) --
	(120.86,536.57) --
	(120.86,536.57) --
	(120.86,536.58) --
	(120.87,536.58) --
	(120.87,536.58) --
	(120.87,536.59) --
	(120.88,536.59) --
	(120.88,536.59) --
	(120.88,536.59) --
	(120.89,536.60) --
	(120.89,536.60) --
	(120.89,537.68) --
	(120.89,537.68) --
	(120.90,537.68) --
	(120.90,537.69) --
	(120.90,537.69) --
	(120.90,537.69) --
	(120.90,537.70) --
	(120.90,537.70) --
	(120.90,537.70) --
	(120.91,537.70) --
	(120.92,537.71) --
	(120.93,537.71) --
	(120.93,537.72) --
	(120.93,537.72) --
	(120.94,537.72) --
	(120.94,537.73) --
	(120.94,537.73) --
	(120.94,537.73) --
	(120.95,537.73) --
	(120.95,537.74) --
	(120.95,537.74) --
	(120.95,537.74) --
	(120.96,537.75) --
	(120.96,537.75) --
	(120.96,537.75) --
	(120.96,537.75) --
	(120.96,537.76) --
	(120.96,537.76) --
	(120.97,537.76) --
	(120.97,537.77) --
	(120.97,537.77) --
	(120.98,537.77) --
	(120.98,537.78) --
	(120.98,537.78) --
	(120.98,537.78) --
	(120.99,537.78) --
	(120.99,537.79) --
	(120.99,537.79) --
	(120.99,537.79) --
	(120.99,537.80) --
	(121.00,537.80) --
	(121.00,537.80) --
	(121.00,537.81) --
	(121.00,537.81) --
	(121.01,537.81) --
	(121.01,537.81) --
	(121.01,537.82) --
	(121.01,537.82) --
	(121.01,537.82) --
	(121.01,537.83) --
	(121.01,537.83) --
	(121.02,537.83) --
	(121.02,537.84) --
	(121.02,537.84) --
	(121.02,537.84) --
	(121.03,537.85) --
	(121.03,537.85) --
	(121.03,537.85) --
	(121.03,537.86) --
	(121.03,537.86) --
	(121.04,537.86) --
	(121.04,537.86) --
	(121.04,537.87) --
	(121.04,537.87) --
	(121.04,537.87) --
	(121.05,537.88) --
	(121.05,537.88) --
	(121.05,537.88) --
	(121.05,537.88) --
	(121.06,537.89) --
	(121.06,537.89) --
	(121.06,537.89) --
	(121.06,537.90) --
	(121.06,537.90) --
	(121.06,537.90) --
	(121.06,537.91) --
	(121.06,537.91) --
	(121.07,537.91) --
	(121.07,537.91) --
	(121.07,537.92) --
	(121.08,537.92) --
	(121.08,537.92) --
	(121.08,537.93) --
	(121.09,537.93) --
	(121.09,537.93) --
	(121.10,537.94) --
	(121.10,537.94) --
	(121.10,537.94) --
	(121.11,537.94) --
	(121.11,537.95) --
	(121.12,537.95) --
	(121.12,537.95) --
	(121.12,537.96) --
	(121.12,537.96) --
	(121.12,537.96) --
	(121.13,537.96) --
	(121.13,537.97) --
	(121.14,539.05) --
	(121.14,539.05) --
	(121.14,539.05) --
	(121.14,539.05) --
	(121.14,539.06) --
	(121.14,539.06) --
	(121.15,539.06) --
	(121.15,539.07) --
	(121.15,539.07) --
	(121.15,539.07) --
	(121.16,539.08) --
	(121.16,539.08) --
	(121.17,539.08) --
	(121.17,539.08) --
	(121.17,539.09) --
	(121.17,539.09) --
	(121.17,539.09) --
	(121.17,539.10) --
	(121.18,539.10) --
	(121.19,539.10) --
	(121.19,539.10) --
	(121.19,539.11) --
	(121.19,539.11) --
	(121.19,539.11) --
	(121.19,539.12) --
	(121.20,539.12) --
	(121.20,539.12) --
	(121.20,539.13) --
	(121.20,539.13) --
	(121.20,539.13) --
	(121.20,539.13) --
	(121.20,539.14) --
	(121.21,539.14) --
	(121.22,539.14) --
	(121.22,539.15) --
	(121.22,539.15) --
	(121.22,539.15) --
	(121.23,539.16) --
	(121.24,539.16) --
	(121.24,539.16) --
	(121.24,539.16) --
	(121.24,539.17) --
	(121.24,539.17) --
	(121.24,539.17) --
	(121.25,539.18) --
	(121.25,539.18) --
	(121.25,539.18) --
	(121.26,539.18) --
	(121.26,539.19) --
	(121.26,539.19) --
	(121.27,539.19) --
	(121.27,540.27) --
	(121.28,540.27) --
	(121.28,540.28) --
	(121.28,540.28) --
	(121.28,540.28) --
	(121.28,540.29) --
	(121.28,540.29) --
	(121.29,540.29) --
	(121.29,540.29) --
	(121.29,540.30) --
	(121.29,540.30) --
	(121.30,540.30) --
	(121.30,540.31) --
	(121.30,540.31) --
	(121.31,540.31) --
	(121.31,540.32) --
	(121.32,540.32) --
	(121.32,540.32) --
	(121.32,540.32) --
	(121.32,540.33) --
	(121.32,540.33) --
	(121.33,540.33) --
	(121.33,540.34) --
	(121.33,540.34) --
	(121.34,540.34) --
	(121.34,540.35) --
	(121.34,540.35) --
	(121.34,540.35) --
	(121.34,540.35) --
	(121.34,540.36) --
	(121.34,540.36) --
	(121.35,540.36) --
	(121.35,540.37) --
	(121.35,540.37) --
	(121.36,540.37) --
	(121.37,540.37) --
	(121.37,540.38) --
	(121.37,540.38) --
	(121.37,540.38) --
	(121.37,540.39) --
	(121.37,540.39) --
	(121.37,540.39) --
	(121.38,540.40) --
	(121.38,540.40) --
	(121.38,540.40) --
	(121.38,540.40) --
	(121.39,540.41) --
	(121.40,540.41) --
	(121.40,540.41) --
	(121.40,540.42) --
	(121.40,540.42) --
	(121.41,540.42) --
	(121.42,540.43) --
	(121.42,540.43) --
	(121.42,540.43) --
	(121.43,540.43) --
	(121.44,540.44) --
	(121.44,540.44) --
	(121.44,540.44) --
	(121.44,540.45) --
	(121.45,540.45) --
	(121.45,540.45) --
	(121.46,540.45) --
	(121.46,540.46) --
	(121.46,540.46) --
	(121.46,540.46) --
	(121.46,540.47) --
	(121.46,540.47) --
	(121.47,540.47) --
	(121.47,540.48) --
	(121.48,540.48) --
	(121.48,540.48) --
	(121.48,540.48) --
	(121.48,540.49) --
	(121.48,540.49) --
	(121.49,540.49) --
	(121.49,540.50) --
	(121.50,540.50) --
	(121.50,540.50) --
	(121.50,540.51) --
	(121.51,540.51) --
	(121.51,540.51) --
	(121.51,540.51) --
	(121.52,540.52) --
	(121.52,540.52) --
	(121.52,540.53) --
	(121.52,540.53) --
	(121.53,540.53) --
	(121.53,540.53) --
	(121.53,540.54) --
	(121.53,540.54) --
	(121.53,540.54) --
	(121.53,540.55) --
	(121.54,540.55) --
	(121.55,540.55) --
	(121.55,540.56) --
	(121.55,540.56) --
	(121.55,540.56) --
	(121.56,540.56) --
	(121.56,540.57) --
	(121.56,541.64) --
	(121.56,541.65) --
	(121.57,541.65) --
	(121.57,541.65) --
	(121.57,541.66) --
	(121.57,541.66) --
	(121.58,541.66) --
	(121.58,541.67) --
	(121.58,541.67) --
	(121.59,541.67) --
	(121.59,541.67) --
	(121.60,541.68) --
	(121.60,541.68) --
	(121.60,541.68) --
	(121.60,541.69) --
	(121.61,541.69) --
	(121.61,541.69) --
	(121.62,541.70) --
	(121.62,541.70) --
	(121.62,541.70) --
	(121.63,541.70) --
	(121.63,541.71) --
	(121.63,541.71) --
	(121.64,541.71) --
	(121.64,541.72) --
	(121.64,541.72) --
	(121.64,541.72) --
	(121.64,541.73) --
	(121.64,541.73) --
	(121.64,541.73) --
	(121.65,541.74) --
	(121.66,541.74) --
	(121.66,541.75) --
	(121.66,541.75) --
	(121.66,541.75) --
	(121.67,541.75) --
	(121.67,541.76) --
	(121.67,541.76) --
	(121.67,541.76) --
	(121.67,541.77) --
	(121.68,541.77) --
	(121.68,541.77) --
	(121.68,541.78) --
	(121.68,541.78) --
	(121.69,541.78) --
	(121.69,541.78) --
	(121.69,541.79) --
	(121.69,541.79) --
	(121.69,541.79) --
	(121.70,541.80) --
	(121.70,541.80) --
	(121.71,541.80) --
	(121.71,541.81) --
	(121.71,541.81) --
	(121.72,541.81) --
	(121.72,541.82) --
	(121.73,541.82) --
	(121.73,541.82) --
	(121.73,541.83) --
	(121.74,541.83) --
	(121.74,541.83) --
	(121.74,541.83) --
	(121.74,541.84) --
	(121.74,541.84) --
	(121.75,541.84) --
	(121.75,541.85) --
	(121.75,541.85) --
	(121.75,541.85) --
	(121.75,541.86) --
	(121.76,541.86) --
	(121.76,541.86) --
	(121.76,541.86) --
	(121.77,541.87) --
	(121.77,541.87) --
	(121.77,541.88) --
	(121.78,541.88) --
	(121.78,541.88) --
	(121.78,541.88) --
	(121.78,541.89) --
	(121.79,541.89) --
	(121.79,541.89) --
	(121.80,541.90) --
	(121.80,541.90) --
	(121.81,541.90) --
	(121.82,541.91) --
	(121.82,541.91) --
	(121.82,541.91) --
	(121.83,541.91) --
	(121.83,541.92) --
	(121.85,541.92) --
	(121.85,541.92) --
	(121.85,541.93) --
	(121.85,541.93) --
	(121.85,541.93) --
	(121.85,541.93) --
	(121.86,541.94) --
	(121.86,541.94) --
	(121.86,541.94) --
	(121.86,541.95) --
	(121.86,541.95) --
	(121.88,541.96) --
	(121.89,541.96) --
	(121.90,541.96) --
	(121.90,541.96) --
	(121.91,541.97) --
	(121.92,541.97) --
	(121.92,541.97) --
	(121.92,541.98) --
	(121.93,541.98) --
	(121.93,541.98) --
	(121.93,541.99) --
	(121.94,541.99) --
	(121.95,541.99) --
	(121.95,541.99) --
	(121.95,542.00) --
	(121.96,542.00) --
	(121.96,542.00) --
	(121.96,542.01) --
	(121.96,542.01) --
	(121.97,542.01) --
	(121.97,542.01) --
	(121.97,542.02) --
	(121.97,542.02) --
	(121.97,542.02) --
	(121.97,542.03) --
	(121.98,542.03) --
	(121.98,542.03) --
	(121.98,542.04) --
	(121.98,542.04) --
	(121.98,542.04) --
	(121.99,542.04) --
	(121.99,542.05) --
	(121.99,542.05) --
	(121.99,542.05) --
	(121.99,542.06) --
	(121.99,542.06) --
	(121.99,542.06) --
	(122.00,542.07) --
	(122.00,542.07) --
	(122.00,542.07) --
	(122.00,542.07) --
	(122.01,542.08) --
	(122.01,542.08) --
	(122.01,542.08) --
	(122.01,542.09) --
	(122.01,542.09) --
	(122.01,542.09) --
	(122.02,542.09) --
	(122.02,542.10) --
	(122.02,542.10) --
	(122.02,542.14) --
	(122.02,542.17) --
	(122.02,542.18) --
	(122.03,542.18) --
	(122.03,542.18) --
	(122.03,542.19) --
	(122.03,542.19) --
	(122.03,542.19) --
	(122.03,542.20) --
	(122.03,542.20) --
	(122.03,542.20) --
	(122.04,542.21) --
	(122.04,542.21) --
	(122.04,542.21) --
	(122.04,542.22) --
	(122.05,542.22) --
	(122.05,542.22) --
	(122.05,542.23) --
	(122.05,542.23) --
	(122.05,542.23) --
	(122.05,542.23) --
	(122.05,542.24) --
	(122.06,542.24) --
	(122.06,542.24) --
	(122.06,542.25) --
	(122.08,542.25) --
	(122.08,542.25) --
	(122.09,542.25) --
	(122.09,542.26) --
	(122.09,542.26) --
	(122.09,542.26) --
	(122.11,542.27) --
	(122.11,542.27) --
	(122.13,542.27) --
	(122.13,542.28) --
	(122.13,542.28) --
	(122.14,542.28) --
	(122.15,542.29) --
	(122.15,542.29) --
	(122.16,542.29) --
	(122.16,542.30) --
	(122.17,542.30) --
	(122.17,542.30) --
	(122.17,542.31) --
	(122.17,542.31) --
	(122.17,542.31) --
	(122.18,542.31) --
	(122.19,542.32) --
	(122.19,542.32) --
	(122.20,542.32) --
	(122.20,542.33) --
	(122.21,542.33) --
	(122.21,542.33) --
	(122.21,542.33) --
	(122.23,542.34) --
	(122.24,542.34) --
	(122.24,542.34) --
	(122.24,542.35) --
	(122.25,542.35) --
	(122.26,542.35) --
	(122.27,542.36) --
	(122.27,542.36) --
	(122.28,542.36) --
	(122.28,542.36) --
	(122.30,542.37) --
	(122.30,542.37) --
	(122.31,542.37) --
	(122.31,542.38) --
	(122.31,542.38) --
	(122.32,542.38) --
	(122.32,542.38) --
	(122.32,542.39) --
	(122.32,542.39) --
	(122.32,542.39) --
	(122.33,542.40) --
	(122.33,542.40) --
	(122.33,542.40) --
	(122.33,542.41) --
	(122.34,542.41) --
	(122.35,542.41) --
	(122.35,542.41) --
	(122.35,542.42) --
	(122.36,542.42) --
	(122.36,542.42) --
	(122.36,542.43) --
	(122.36,542.43) --
	(122.36,542.43) --
	(122.37,542.44) --
	(122.38,542.44) --
	(122.38,542.44) --
	(122.38,542.44) --
	(122.39,542.45) --
	(122.39,542.45) --
	(122.40,542.45) --
	(122.40,542.46) --
	(122.40,542.46) --
	(122.41,542.46) --
	(122.41,542.46) --
	(122.41,542.47) --
	(122.41,542.47) --
	(122.41,542.48) --
	(122.42,542.48) --
	(122.42,542.48) --
	(122.42,542.49) --
	(122.43,542.49) --
	(122.43,542.49) --
	(122.43,542.49) --
	(122.43,542.50) --
	(122.46,542.50) --
	(122.47,542.50) --
	(122.47,542.51) --
	(122.47,542.51) --
	(122.48,542.51) --
	(122.49,542.52) --
	(122.50,542.52) --
	(122.50,542.52) --
	(122.50,542.52) --
	(122.51,542.53) --
	(122.51,542.53) --
	(122.51,542.53) --
	(122.51,542.54) --
	(122.51,542.54) --
	(122.52,542.54) --
	(122.53,542.54) --
	(122.53,542.55) --
	(122.53,542.55) --
	(122.54,542.55) --
	(122.55,542.56) --
	(122.55,542.56) --
	(122.55,542.56) --
	(122.55,542.57) --
	(122.57,542.57) --
	(122.57,542.57) --
	(122.57,542.57) --
	(122.58,542.58) --
	(122.58,542.58) --
	(122.58,542.58) --
	(122.59,542.59) --
	(122.59,542.59) --
	(122.60,542.59) --
	(122.60,542.60) --
	(122.60,542.60) --
	(122.60,542.60) --
	(122.61,542.60) --
	(122.61,542.61) --
	(122.61,542.61) --
	(122.62,542.61) --
	(122.62,542.62) --
	(122.62,542.62) --
	(122.63,542.62) --
	(122.63,542.62) --
	(122.63,542.63) --
	(122.64,542.63) --
	(122.64,542.63) --
	(122.65,542.64) --
	(122.65,542.64) --
	(122.65,542.64) --
	(122.65,542.65) --
	(122.66,542.65) --
	(122.67,542.65) --
	(122.67,542.65) --
	(122.69,542.66) --
	(122.69,542.66) --
	(122.70,542.66) --
	(122.70,542.67) --
	(122.71,542.67) --
	(122.71,542.67) --
	(122.71,542.68) --
	(122.72,542.68) --
	(122.72,542.68) --
	(122.72,542.68) --
	(122.73,542.69) --
	(122.73,542.69) --
	(122.73,542.69) --
	(122.73,542.70) --
	(122.73,542.70) --
	(122.74,542.70) --
	(122.74,542.70) --
	(122.74,542.71) --
	(122.74,542.71) --
	(122.74,542.71) --
	(122.75,542.72) --
	(122.75,542.72) --
	(122.76,542.72) --
	(122.76,542.73) --
	(122.77,542.73) --
	(122.77,542.73) --
	(122.77,542.73) --
	(122.78,542.74) --
	(122.78,542.74) --
	(122.78,542.75) --
	(122.78,542.75) --
	(122.79,542.75) --
	(122.80,542.76) --
	(122.80,542.76) --
	(122.80,542.76) --
	(122.80,542.76) --
	(122.82,542.77) --
	(122.82,542.77) --
	(122.83,542.77) --
	(122.83,542.78) --
	(122.83,542.78) --
	(122.83,542.78) --
	(122.84,542.79) --
	(122.84,542.79) --
	(122.84,542.79) --
	(122.85,542.80) --
	(122.85,542.80) --
	(122.85,542.80) --
	(122.85,542.81) --
	(122.87,542.81) --
	(122.88,542.81) --
	(122.88,542.81) --
	(122.88,542.82) --
	(122.89,542.82) --
	(122.89,542.82) --
	(122.89,542.83) --
	(122.89,542.83) --
	(122.90,542.83) --
	(122.91,542.83) --
	(122.92,542.84) --
	(122.92,542.84) --
	(122.92,542.84) --
	(122.93,542.85) --
	(122.93,542.85) --
	(122.93,542.85) --
	(122.94,542.86) --
	(122.96,542.86) --
	(122.98,542.86) --
	(122.98,542.86) --
	(122.99,542.87) --
	(123.00,542.87) --
	(123.00,542.87) --
	(123.01,542.88) --
	(123.01,542.88) --
	(123.01,542.88) --
	(123.01,542.89) --
	(123.01,542.89) --
	(123.03,542.89) --
	(123.03,542.89) --
	(123.03,542.90) --
	(123.04,542.90) --
	(123.04,542.90) --
	(123.04,542.91) --
	(123.04,542.91) --
	(123.06,542.91) --
	(123.07,542.91) --
	(123.08,542.92) --
	(123.08,542.92) --
	(123.08,542.92) --
	(123.08,542.93) --
	(123.08,542.93) --
	(123.09,542.93) --
	(123.09,542.94) --
	(123.09,542.94) --
	(123.11,542.94) --
	(123.11,542.95) --
	(123.11,542.95) --
	(123.11,542.95) --
	(123.11,542.96) --
	(123.12,542.96) --
	(123.13,542.96) --
	(123.13,542.97) --
	(123.13,542.97) --
	(123.13,542.97) --
	(123.14,542.97) --
	(123.14,542.98) --
	(123.15,542.98) --
	(123.16,542.98) --
	(123.16,542.99) --
	(123.17,542.99) --
	(123.18,542.99) --
	(123.19,542.99) --
	(123.20,543.00) --
	(123.20,543.00) --
	(123.22,543.00) --
	(123.22,543.01) --
	(123.22,543.01) --
	(123.22,543.01) --
	(123.23,543.02) --
	(123.23,543.02) --
	(123.23,543.02) --
	(123.24,543.02) --
	(123.24,543.03) --
	(123.25,543.03) --
	(123.26,543.03) --
	(123.26,543.04) --
	(123.27,543.04) --
	(123.28,543.04) --
	(123.28,543.05) --
	(123.29,543.05) --
	(123.30,543.05) --
	(123.31,543.05) --
	(123.31,543.06) --
	(123.31,543.06) --
	(123.31,543.06) --
	(123.31,543.07) --
	(123.32,543.07) --
	(123.32,543.07) --
	(123.33,543.07) --
	(123.33,543.08) --
	(123.33,543.08) --
	(123.34,543.08) --
	(123.34,543.09) --
	(123.35,543.09) --
	(123.36,543.09) --
	(123.36,543.10) --
	(123.36,543.10) --
	(123.37,543.10) --
	(123.37,543.10) --
	(123.37,543.11) --
	(123.37,543.11) --
	(123.38,543.11) --
	(123.39,543.12) --
	(123.40,543.12) --
	(123.40,543.12) --
	(123.40,543.13) --
	(123.40,543.13) --
	(123.41,543.13) --
	(123.42,543.13) --
	(123.43,543.14) --
	(123.43,543.14) --
	(123.44,543.14) --
	(123.45,543.15) --
	(123.46,543.15) --
	(123.46,543.15) --
	(123.46,543.15) --
	(123.46,543.16) --
	(123.46,543.16) --
	(123.47,543.16) --
	(123.47,543.17) --
	(123.47,543.17) --
	(123.48,543.17) --
	(123.48,543.18) --
	(123.48,543.18) --
	(123.49,543.18) --
	(123.50,543.18) --
	(123.51,543.19) --
	(123.52,543.19) --
	(123.52,543.19) --
	(123.53,543.20) --
	(123.53,543.20) --
	(123.53,543.20) --
	(123.55,543.21) --
	(123.56,543.21) --
	(123.56,543.21) --
	(123.57,543.21) --
	(123.57,543.22) --
	(123.57,543.22) --
	(123.58,543.22) --
	(123.58,543.23) --
	(123.58,543.23) --
	(123.58,543.23) --
	(123.59,543.23) --
	(123.60,543.24) --
	(123.60,543.24) --
	(123.61,543.24) --
	(123.62,543.25) --
	(123.62,543.25) --
	(123.64,543.25) --
	(123.64,543.26) --
	(123.65,543.26) --
	(123.66,543.26) --
	(123.66,543.27) --
	(123.67,543.27) --
	(123.67,543.27) --
	(123.67,543.28) --
	(123.67,543.28) --
	(123.68,543.28) --
	(123.69,543.28) --
	(123.70,543.29) --
	(123.71,543.29) --
	(123.71,543.29) --
	(123.72,543.30) --
	(123.72,543.30) --
	(123.74,543.30) --
	(123.74,543.31) --
	(123.76,543.31) --
	(123.76,543.31) --
	(123.76,543.31) --
	(123.76,543.32) --
	(123.77,543.32) --
	(123.77,543.32) --
	(123.78,543.33) --
	(123.78,543.33) --
	(123.78,543.33) --
	(123.78,543.34) --
	(123.80,543.34) --
	(123.81,543.34) --
	(123.81,543.34) --
	(123.82,543.35) --
	(123.83,543.35) --
	(123.83,543.35) --
	(123.83,543.36) --
	(123.84,543.36) --
	(123.84,543.36) --
	(123.85,543.36) --
	(123.86,543.37) --
	(123.88,543.37) --
	(123.88,543.37) --
	(123.89,543.38) --
	(123.89,543.38) --
	(123.89,543.38) --
	(123.90,543.39) --
	(123.90,543.39) --
	(123.90,543.39) --
	(123.90,543.39) --
	(123.90,543.40) --
	(123.90,543.40) --
	(123.91,543.40) --
	(123.91,543.41) --
	(123.92,543.41) --
	(123.93,543.41) --
	(123.93,543.42) --
	(123.93,543.42) --
	(123.94,543.42) --
	(123.95,543.42) --
	(123.95,543.43) --
	(123.95,543.43) --
	(123.96,543.43) --
	(123.97,543.44) --
	(123.98,543.44) --
	(123.99,543.44) --
	(124.00,543.44) --
	(124.00,543.45) --
	(124.00,543.45) --
	(124.01,543.45) --
	(124.01,543.46) --
	(124.02,543.46) --
	(124.02,543.46) --
	(124.02,543.47) --
	(124.03,543.47) --
	(124.04,543.47) --
	(124.04,543.47) --
	(124.05,543.48) --
	(124.05,543.48) --
	(124.06,543.48) --
	(124.06,543.49) --
	(124.07,543.49) --
	(124.08,543.49) --
	(124.09,543.50) --
	(124.09,543.50) --
	(124.11,543.50) --
	(124.11,543.50) --
	(124.12,543.51) --
	(124.12,543.51) --
	(124.13,543.51) --
	(124.13,543.52) --
	(124.13,543.52) --
	(124.14,543.52) --
	(124.15,543.52) --
	(124.15,543.53) --
	(124.15,543.53) --
	(124.17,543.53) --
	(124.17,543.54) --
	(124.18,543.54) --
	(124.19,543.54) --
	(124.19,543.55) --
	(124.19,543.55) --
	(124.20,543.55) --
	(124.20,543.55) --
	(124.20,543.56) --
	(124.20,543.56) --
	(124.21,543.56) --
	(124.21,543.57) --
	(124.21,543.57) --
	(124.22,543.57) --
	(124.23,543.58) --
	(124.23,543.58) --
	(124.23,543.58) --
	(124.23,543.58) --
	(124.23,543.59) --
	(124.24,543.59) --
	(124.24,543.60) --
	(124.24,543.60) --
	(124.24,543.60) --
	(124.25,543.60) --
	(124.26,543.61) --
	(124.26,543.61) --
	(124.27,543.61) --
	(124.28,543.62) --
	(124.28,543.62) --
	(124.29,543.63) --
	(124.29,543.63) --
	(124.29,543.63) --
	(124.29,543.63) --
	(124.29,543.64) --
	(124.31,543.64) --
	(124.33,543.64) --
	(124.36,543.65) --
	(124.37,543.65) --
	(124.38,543.65) --
	(124.41,543.66) --
	(124.42,543.66) --
	(124.43,543.66) --
	(124.43,543.66) --
	(124.43,543.67) --
	(124.44,543.67) --
	(124.45,543.67) --
	(124.46,543.68) --
	(124.47,543.68) --
	(124.47,543.68) --
	(124.47,543.68) --
	(124.48,543.69) --
	(124.49,543.69) --
	(124.50,543.69) --
	(124.51,543.70) --
	(124.52,543.70) --
	(124.52,543.70) --
	(124.52,543.71) --
	(124.53,543.71) --
	(124.55,543.71) --
	(124.56,543.71) --
	(124.56,543.72) --
	(124.57,543.72) --
	(124.57,543.72) --
	(124.58,543.73) --
	(124.60,543.73) --
	(124.62,543.73) --
	(124.62,543.74) --
	(124.65,543.74) --
	(124.66,543.74) --
	(124.66,543.75) --
	(124.68,543.75) --
	(124.69,543.76) --
	(124.70,543.76) --
	(124.71,543.76) --
	(124.72,543.76) --
	(124.72,543.77) --
	(124.74,543.77) --
	(124.76,543.77) --
	(124.77,543.78) --
	(124.77,543.78) --
	(124.77,543.78) --
	(124.79,543.79) --
	(124.81,543.79) --
	(124.83,543.79) --
	(124.84,543.79) --
	(124.85,543.80) --
	(124.85,543.80) --
	(124.85,543.80) --
	(124.86,543.81) --
	(124.89,543.81) --
	(124.89,543.81) --
	(124.89,543.81) --
	(124.90,543.82) --
	(124.94,543.82) --
	(124.96,543.83) --
	(124.98,543.83) --
	(124.98,543.83) --
	(124.99,543.84) --
	(125.01,543.84) --
	(125.01,543.85) --
	(125.02,543.85) --
	(125.02,543.85) --
	(125.04,543.86) --
	(125.04,543.86) --
	(125.05,543.86) --
	(125.05,543.87) --
	(125.05,543.87) --
	(125.11,543.87) --
	(125.11,543.87) --
	(125.12,543.88) --
	(125.13,543.88) --
	(125.18,543.88) --
	(125.20,543.89) --
	(125.23,543.89) --
	(125.24,543.89) --
	(125.29,543.99) --
	(125.30,544.00) --
	(125.32,544.00) --
	(125.33,544.00) --
	(125.37,544.00) --
	(125.39,544.01) --
	(125.40,544.01) --
	(125.41,544.01) --
	(125.45,544.02) --
	(125.47,544.02) --
	(125.47,544.03) --
	(125.48,544.03) --
	(125.50,544.03) --
	(125.50,544.03) --
	(125.51,544.04) --
	(125.52,544.04) --
	(125.53,544.04) --
	(125.53,544.05) --
	(125.56,544.05) --
	(125.57,544.05) --
	(125.57,544.06) --
	(125.58,544.06) --
	(125.61,544.08) --
	(125.64,544.09) --
	(125.72,544.09) --
	(125.76,544.09) --
	(125.78,544.10) --
	(125.81,544.10) --
	(125.82,544.10) --
	(125.82,544.11) --
	(125.88,544.11) --
	(125.92,544.11) --
	(126.02,544.11) --
	(126.03,544.12) --
	(126.10,544.12) --
	(126.11,544.13) --
	(126.14,544.13) --
	(126.16,544.13) --
	(126.20,544.13) --
	(126.22,544.24) --
	(126.23,545.27) --
	(126.23,545.27) --
	(126.23,545.29) --
	(126.30,545.31) --
	(126.32,545.32) --
	(126.42,545.32) --
	(126.42,545.33) --
	(126.48,545.33) --
	(126.54,545.33) --
	(126.62,545.34) --
	(126.64,545.34) --
	(126.66,545.35) --
	(126.69,545.35) --
	(126.71,545.35) --
	(126.74,545.36) --
	(126.74,545.36) --
	(126.76,545.36) --
	(126.81,545.37) --
	(126.82,545.37) --
	(126.82,545.38) --
	(126.82,545.38) --
	(126.90,545.38) --
	(126.92,545.39) --
	(126.98,545.39) --
	(127.00,545.39) --
	(127.01,545.40) --
	(127.02,545.40) --
	(127.02,545.42) --
	(127.02,545.43) --
	(127.02,545.43) --
	(127.02,545.44) --
	(127.03,545.45) --
	(127.08,545.45) --
	(127.14,545.46) --
	(127.17,545.46) --
	(127.17,545.46) --
	(127.19,545.48) --
	(127.24,545.48) --
	(127.31,545.49) --
	(127.32,545.49) --
	(127.37,545.49) --
	(127.38,545.50) --
	(127.44,545.50) --
	(127.49,545.50) --
	(127.53,545.51) --
	(127.58,545.51) --
	(127.58,545.51) --
	(127.65,545.53) --
	(127.80,545.53) --
	(127.83,545.53) --
	(127.90,545.53) --
	(127.93,545.54) --
	(127.93,545.54) --
	(127.93,545.55) --
	(127.94,545.55) --
	(127.94,545.57) --
	(127.94,545.59) --
	(127.94,545.59) --
	(127.94,545.60) --
	(127.94,545.61) --
	(127.94,545.62) --
	(127.95,545.63) --
	(127.95,545.64) --
	(127.95,545.67) --
	(127.97,545.67) --
	(127.97,545.69) --
	(127.97,545.75) --
	(127.98,545.75) --
	(127.99,545.78) --
	(128.01,545.78) --
	(128.03,545.78) --
	(128.14,545.79) --
	(128.25,545.79) --
	(128.29,545.79) --
	(128.34,545.80) --
	(128.76,545.80) --
	(128.89,545.80) --
	(129.17,545.80) --
	(129.43,545.81) --
	(129.43,545.81) --
	(129.55,545.81) --
	(129.55,545.82) --
	(129.74,545.82) --
	(129.83,545.82) --
	(130.34,545.83) --
	(130.36,545.83) --
	(131.01,545.83) --
	(131.16,545.83) --
	(131.40,545.84) --
	(131.45,545.84) --
	(131.55,545.84) --
	(131.79,545.85) --
	(131.82,545.85) --
	(131.90,545.85) --
	(131.94,545.86) --
	(131.94,545.88) --
	(131.94,545.88) --
	(131.98,545.89) --
	(132.05,545.90) --
	(132.11,545.90) --
	(132.11,545.90) --
	(132.12,545.91) --
	(132.21,545.91) --
	(132.22,545.91) --
	(132.22,545.91) --
	(132.63,545.92) --
	(132.66,545.93) --
	(132.66,545.93) --
	(132.71,545.93) --
	(132.76,545.93) --
	(132.78,545.94) --
	(132.97,545.94) --
	(133.07,545.94) --
	(133.11,545.95) --
	(133.52,545.95) --
	(133.56,545.95) --
	(133.58,545.96) --
	(133.63,545.96) --
	(133.65,545.96) --
	(133.65,545.96) --
	(133.65,545.97) --
	(133.68,545.97) --
	(133.69,545.97) --
	(133.70,545.98) --
	(133.71,545.98) --
	(133.72,545.98) --
	(133.72,545.98) --
	(133.73,545.99) --
	(133.74,545.99) --
	(133.74,545.99) --
	(133.75,546.00) --
	(133.79,546.00) --
	(133.80,546.00) --
	(133.81,546.01) --
	(133.83,546.01) --
	(133.83,546.01) --
	(133.84,546.01) --
	(133.84,546.02) --
	(133.85,546.02) --
	(133.91,546.02) --
	(133.93,546.03) --
	(133.94,546.03) --
	(133.94,546.03) --
	(133.96,546.04) --
	(133.97,546.04) --
	(133.97,546.04) --
	(133.98,546.04) --
	(133.98,546.05) --
	(133.99,546.05) --
	(133.99,546.05) --
	(134.00,546.06) --
	(134.00,546.06) --
	(134.04,546.06) --
	(134.04,546.06) --
	(134.04,546.07) --
	(134.05,546.07) --
	(134.05,546.07) --
	(134.06,546.08) --
	(134.09,546.08) --
	(134.09,546.08) --
	(134.10,546.09) --
	(134.12,546.09) --
	(134.13,546.09) --
	(134.15,546.09) --
	(134.16,546.10) --
	(134.17,546.10) --
	(134.17,546.10) --
	(134.18,546.11) --
	(134.20,546.11) --
	(134.24,546.11) --
	(134.24,546.12) --
	(134.24,546.12) --
	(134.26,546.12) --
	(134.27,546.12) --
	(134.28,546.13) --
	(134.28,546.13) --
	(134.29,546.13) --
	(134.30,546.14) --
	(134.31,546.14) --
	(134.31,546.14) --
	(134.32,546.14) --
	(134.32,546.15) --
	(134.32,546.15) --
	(134.33,546.15) --
	(134.37,546.16) --
	(134.37,546.16) --
	(134.38,546.16) --
	(134.38,546.17) --
	(134.38,546.17) --
	(134.40,546.17) --
	(134.41,546.17) --
	(134.43,546.18) --
	(134.45,546.18) --
	(134.45,546.18) --
	(134.48,546.19) --
	(134.48,546.19) --
	(134.50,546.19) --
	(134.51,546.20) --
	(134.51,546.20) --
	(134.53,546.20) --
	(134.54,546.20) --
	(134.56,546.21) --
	(134.57,546.21) --
	(134.58,546.21) --
	(134.58,546.22) --
	(134.58,546.22) --
	(134.59,546.22) --
	(134.60,546.22) --
	(134.61,546.23) --
	(134.61,546.23) --
	(134.62,546.23) --
	(134.63,546.24) --
	(134.65,546.24) --
	(134.66,546.24) --
	(134.67,546.25) --
	(134.68,546.25) --
	(134.69,546.25) --
	(134.75,546.25) --
	(134.76,546.26) --
	(134.77,546.26) --
	(134.79,546.26) --
	(134.81,546.27) --
	(134.82,546.27) --
	(134.83,546.27) --
	(134.86,546.28) --
	(134.86,546.28) --
	(134.87,546.28) --
	(134.88,546.28) --
	(134.88,546.29) --
	(134.92,546.29) --
	(134.94,546.29) --
	(134.95,546.30) --
	(134.98,546.30) --
	(134.98,546.30) --
	(134.98,546.30) --
	(135.00,546.31) --
	(135.00,546.31) --
	(135.01,546.31) --
	(135.02,546.32) --
	(135.11,546.32) --
	(135.17,546.32) --
	(135.19,546.33) --
	(135.22,546.33) --
	(135.22,546.33) --
	(135.23,546.33) --
	(135.23,546.34) --
	(135.25,546.34) --
	(135.28,546.34) --
	(135.28,546.35) --
	(135.28,546.35) --
	(135.29,546.35) --
	(135.29,546.36) --
	(135.30,546.36) --
	(135.31,546.36) --
	(135.32,546.36) --
	(135.32,546.37) --
	(135.33,546.37) --
	(135.34,546.37) --
	(135.35,546.38) --
	(135.36,546.38) --
	(135.36,546.38) --
	(135.37,546.38) --
	(135.39,546.39) --
	(135.39,546.39) --
	(135.42,546.39) --
	(135.42,546.40) --
	(135.43,546.40) --
	(135.43,546.40) --
	(135.43,546.41) --
	(135.43,546.41) --
	(135.44,546.41) --
	(135.44,546.41) --
	(135.45,546.42) --
	(135.47,546.42) --
	(135.47,546.42) --
	(135.48,546.43) --
	(135.48,546.43) --
	(135.49,546.43) --
	(135.51,546.44) --
	(135.53,546.44) --
	(135.53,546.44) --
	(135.54,546.44) --
	(135.54,546.45) --
	(135.56,546.45) --
	(135.56,546.45) --
	(135.57,546.46) --
	(135.58,546.46) --
	(135.59,546.46) --
	(135.60,546.46) --
	(135.60,546.47) --
	(135.63,546.47) --
	(135.63,546.47) --
	(135.64,546.48) --
	(135.65,546.48) --
	(135.65,546.48) --
	(135.66,546.49) --
	(135.66,546.49) --
	(135.67,546.49) --
	(135.68,546.49) --
	(135.69,546.50) --
	(135.69,546.50) --
	(135.69,546.50) --
	(135.70,546.51) --
	(135.70,546.51) --
	(135.70,546.51) --
	(135.70,546.51) --
	(135.71,546.52) --
	(135.71,546.52) --
	(135.71,546.52) --
	(135.72,546.53) --
	(135.72,546.53) --
	(135.73,546.53) --
	(135.73,546.54) --
	(135.74,546.54) --
	(135.75,546.54) --
	(135.75,546.54) --
	(135.75,546.55) --
	(135.76,546.55) --
	(135.76,546.55) --
	(135.77,546.56) --
	(135.78,546.56) --
	(135.78,546.56) --
	(135.78,546.57) --
	(135.79,546.57) --
	(135.79,546.57) --
	(135.79,546.57) --
	(135.80,546.58) --
	(135.80,546.58) --
	(135.82,546.59) --
	(135.82,546.59) --
	(135.83,546.59) --
	(135.83,546.59) --
	(135.83,546.60) --
	(135.84,546.60) --
	(135.85,546.60) --
	(135.85,546.61) --
	(135.86,546.61) --
	(135.86,546.61) --
	(135.87,546.62) --
	(135.87,546.62) --
	(135.88,546.62) --
	(135.88,546.62) --
	(135.88,546.63) --
	(135.89,546.63) --
	(135.89,546.63) --
	(135.89,546.64) --
	(135.89,546.64) --
	(135.90,546.64) --
	(135.91,546.65) --
	(135.91,546.65) --
	(135.93,546.65) --
	(135.93,546.65) --
	(135.93,546.66) --
	(135.93,546.66) --
	(135.96,546.66) --
	(135.96,546.67) --
	(135.96,546.67) --
	(135.96,546.67) --
	(135.97,546.67) --
	(135.97,546.68) --
	(135.98,546.68) --
	(135.98,546.68) --
	(135.99,546.69) --
	(135.99,546.69) --
	(135.99,546.69) --
	(136.00,546.70) --
	(136.00,546.70) --
	(136.00,546.70) --
	(136.00,546.70) --
	(136.01,546.71) --
	(136.02,546.71) --
	(136.02,546.71) --
	(136.02,546.72) --
	(136.02,546.72) --
	(136.03,546.72) --
	(136.03,546.73) --
	(136.04,546.73) --
	(136.04,546.73) --
	(136.05,546.73) --
	(136.09,546.74) --
	(136.09,546.74) --
	(136.09,546.74) --
	(136.09,546.75) --
	(136.10,546.75) --
	(136.10,546.75) --
	(136.11,546.75) --
	(136.11,546.76) --
	(136.12,546.76) --
	(136.12,546.76) --
	(136.13,546.77) --
	(136.13,546.77) --
	(136.13,546.77) --
	(136.13,546.78) --
	(136.14,546.78) --
	(136.15,546.78) --
	(136.15,546.78) --
	(136.16,546.79) --
	(136.16,546.79) --
	(136.16,546.79) --
	(136.17,546.80) --
	(136.17,546.80) --
	(136.17,546.80) --
	(136.18,546.81) --
	(136.18,546.81) --
	(136.19,546.81) --
	(136.19,546.81) --
	(136.20,546.82) --
	(136.20,546.82) --
	(136.20,546.82) --
	(136.21,546.83) --
	(136.21,546.83) --
	(136.21,546.83) --
	(136.22,546.83) --
	(136.23,546.84) --
	(136.25,546.84) --
	(136.26,546.84) --
	(136.26,546.85) --
	(136.26,546.85) --
	(136.27,546.85) --
	(136.27,546.86) --
	(136.28,546.86) --
	(136.28,546.86) --
	(136.28,546.86) --
	(136.29,546.87) --
	(136.30,546.87) --
	(136.31,546.87) --
	(136.31,546.88) --
	(136.32,546.88) --
	(136.32,546.88) --
	(136.34,546.89) --
	(136.35,546.89) --
	(136.36,546.89) --
	(136.37,546.89) --
	(136.37,546.90) --
	(136.38,546.90) --
	(136.40,546.90) --
	(136.41,546.91) --
	(136.41,546.91) --
	(136.41,546.91) --
	(136.42,546.91) --
	(136.42,546.92) --
	(136.42,546.92) --
	(136.42,546.92) --
	(136.42,546.93) --
	(136.43,546.93) --
	(136.45,546.93) --
	(136.46,546.94) --
	(136.46,546.94) --
	(136.47,546.94) --
	(136.48,546.94) --
	(136.49,546.95) --
	(136.49,546.95) --
	(136.50,546.95) --
	(136.50,546.96) --
	(136.51,546.96) --
	(136.52,546.96) --
	(136.54,546.96) --
	(136.54,546.97) --
	(136.54,546.97) --
	(136.56,546.97) --
	(136.56,546.98) --
	(136.60,546.98) --
	(136.60,546.98) --
	(136.64,546.99) --
	(136.65,546.99) --
	(136.65,546.99) --
	(136.67,546.99) --
	(136.72,547.00) --
	(136.72,547.00) --
	(136.73,547.00) --
	(136.75,547.01) --
	(136.76,547.01) --
	(136.76,547.01) --
	(136.77,547.02) --
	(136.77,547.02) --
	(136.81,547.02) --
	(136.81,547.02) --
	(136.81,547.03) --
	(136.82,547.03) --
	(136.83,547.03) --
	(136.84,547.04) --
	(136.84,547.04) --
	(136.84,547.04) --
	(136.85,547.14) --
	(136.87,547.15) --
	(136.87,547.15) --
	(136.91,547.15) --
	(136.92,547.15) --
	(136.92,547.16) --
	(136.93,547.16) --
	(136.96,547.16) --
	(136.96,547.17) --
	(136.97,547.17) --
	(136.97,547.18) --
	(136.98,547.18) --
	(136.98,547.18) --
	(137.03,547.18) --
	(137.07,547.19) --
	(137.07,547.19) --
	(137.07,547.19) --
	(137.09,547.20) --
	(137.10,547.20) --
	(137.10,547.20) --
	(137.11,547.20) --
	(137.11,547.21) --
	(137.13,547.21) --
	(137.14,547.21) --
	(137.15,547.22) --
	(137.15,547.22) --
	(137.20,547.22) --
	(137.20,547.23) --
	(137.21,547.23) --
	(137.28,547.23) --
	(137.31,547.23) --
	(137.32,547.24) --
	(137.32,547.24) --
	(137.37,547.24) --
	(137.41,547.25) --
	(137.45,547.25) --
	(137.48,547.25) --
	(137.51,547.26) --
	(137.53,547.26) --
	(137.56,547.26) --
	(137.59,547.26) --
	(137.60,547.27) --
	(137.61,547.27) --
	(137.69,547.27) --
	(137.72,547.28) --
	(137.77,547.28) --
	(137.78,547.28) --
	(137.80,547.28) --
	(137.80,547.29) --
	(137.83,547.29) --
	(137.83,547.29) --
	(137.83,547.30) --
	(137.96,547.30) --
	(138.01,547.30) --
	(138.03,547.31) --
	(138.03,547.31) --
	(138.05,547.31) --
	(138.15,547.31) --
	(138.15,547.32) --
	(138.15,547.32) --
	(138.17,547.32) --
	(138.21,547.33) --
	(138.33,547.33) --
	(138.33,547.33) --
	(138.36,547.34) --
	(138.55,547.34) --
	(138.61,547.34) --
	(138.68,547.34) --
	(138.72,547.35) --
	(138.72,547.35) --
	(138.75,547.35) --
	(138.81,547.36) --
	(138.87,547.36) --
	(138.89,547.36) --
	(138.92,547.37) --
	(138.96,547.37) --
	(139.02,547.37) --
	(139.05,547.38) --
	(139.06,547.38) --
	(139.13,547.38) --
	(139.20,547.39) --
	(139.23,547.39) --
	(139.39,547.39) --
	(139.43,547.39) --
	(139.45,547.40) --
	(139.54,547.40) --
	(139.56,547.41) --
	(139.57,547.41) --
	(139.75,547.41) --
	(139.84,547.41) --
	(139.84,547.42) --
	(139.87,547.42) --
	(139.92,547.42) --
	(139.93,547.43) --
	(140.00,547.43) --
	(140.03,547.43) --
	(140.12,547.44) --
	(140.15,547.44) --
	(140.22,547.44) --
	(140.27,547.44) --
	(140.35,547.45) --
	(140.36,547.45) --
	(140.36,547.45) --
	(140.43,547.46) --
	(140.44,547.46) --
	(140.47,547.46) --
	(140.51,547.47) --
	(140.53,547.47) --
	(140.55,547.47) --
	(140.71,547.47) --
	(140.75,547.48) --
	(140.76,547.48) --
	(140.90,547.48) --
	(140.90,547.49) --
	(141.01,547.49) --
	(141.02,547.49) --
	(141.05,547.49) --
	(141.05,547.50) --
	(141.14,547.50) --
	(141.23,547.50) --
	(141.28,547.51) --
	(141.28,547.51) --
	(141.34,547.51) --
	(141.36,547.52) --
	(141.44,547.52) --
	(141.46,547.52) --
	(141.50,547.52) --
	(141.53,547.53) --
	(141.57,547.53) --
	(141.59,547.53) --
	(141.60,547.54) --
	(141.61,547.54) --
	(141.62,547.54) --
	(141.70,547.55) --
	(141.71,547.55) --
	(141.71,547.55) --
	(141.76,547.55) --
	(141.76,547.56) --
	(141.77,547.56) --
	(141.80,547.56) --
	(141.84,547.57) --
	(141.86,547.57) --
	(141.94,547.57) --
	(141.95,547.57) --
	(142.17,547.58) --
	(142.18,547.58) --
	(142.28,547.58) --
	(142.38,547.59) --
	(142.40,547.59) --
	(142.42,547.59) --
	(142.42,547.60) --
	(142.48,547.60) --
	(142.67,547.60) --
	(142.68,547.61) --
	(142.69,547.61) --
	(142.70,547.61) --
	(142.71,547.62) --
	(142.76,547.62) --
	(142.81,547.62) --
	(142.83,547.65) --
	(142.83,547.65) --
	(142.84,547.65) --
	(142.88,547.66) --
	(142.88,547.66) --
	(142.89,547.66) --
	(142.89,547.67) --
	(142.91,547.67) --
	(142.91,547.67) --
	(142.95,547.68) --
	(142.95,547.68) --
	(143.04,547.68) --
	(143.05,547.69) --
	(143.10,547.69) --
	(143.12,547.69) --
	(143.14,547.70) --
	(143.22,547.70) --
	(143.29,547.70) --
	(143.31,547.71) --
	(143.35,547.71) --
	(143.37,547.71) --
	(143.37,547.71) --
	(143.40,547.72) --
	(143.44,547.72) --
	(143.49,547.72) --
	(143.52,547.73) --
	(143.53,547.73) --
	(143.59,547.73) --
	(143.60,547.73) --
	(143.66,547.74) --
	(143.75,547.74) --
	(143.77,547.74) --
	(143.77,547.75) --
	(143.78,547.75) --
	(143.80,547.75) --
	(143.91,547.76) --
	(143.95,547.76) --
	(143.95,547.76) --
	(144.09,547.76) --
	(144.09,547.77) --
	(144.10,547.77) --
	(144.15,547.77) --
	(144.16,547.78) --
	(144.17,547.78) --
	(144.26,547.78) --
	(144.26,547.79) --
	(144.37,547.79) --
	(144.38,547.79) --
	(144.43,547.79) --
	(144.45,547.80) --
	(144.45,547.80) --
	(144.47,547.80) --
	(144.59,547.81) --
	(144.61,547.81) --
	(144.64,547.81) --
	(144.66,547.81) --
	(144.72,547.82) --
	(144.87,547.82) --
	(144.88,547.82) --
	(144.92,547.83) --
	(144.94,547.83) --
	(145.03,547.83) --
	(145.05,547.84) --
	(145.17,547.84) --
	(145.18,547.84) --
	(145.19,547.85) --
	(145.21,547.85) --
	(145.21,547.85) --
	(145.24,547.86) --
	(145.31,547.86) --
	(145.34,547.86) --
	(145.36,547.86) --
	(145.50,547.87) --
	(145.56,547.87) --
	(145.56,547.87) --
	(145.67,547.88) --
	(145.67,547.88) --
	(145.68,547.88) --
	(145.74,547.89) --
	(145.77,547.89) --
	(145.83,547.89) --
	(145.84,547.89) --
	(145.90,547.90) --
	(145.95,547.90) --
	(146.00,547.90) --
	(146.02,547.91) --
	(146.04,547.91) --
	(146.07,547.91) --
	(146.09,547.92) --
	(146.10,547.92) --
	(146.14,547.92) --
	(146.18,547.92) --
	(146.19,547.93) --
	(146.39,547.93) --
	(146.56,547.93) --
	(146.66,547.94) --
	(146.83,547.94) --
	(146.88,547.94) --
	(146.90,547.94) --
	(146.92,547.95) --
	(146.96,547.95) --
	(146.99,547.95) --
	(147.00,547.96) --
	(147.02,547.96) --
	(147.06,547.96) --
	(147.08,547.97) --
	(147.10,547.97) --
	(147.10,547.97) --
	(147.34,547.97) --
	(147.58,547.98) --
	(147.77,547.98) --
	(147.86,547.98) --
	(148.02,547.99) --
	(148.45,547.99) --
	(148.69,547.99) --
	(149.23,548.00) --
	(149.29,548.00) --
	(149.34,548.00) --
	(149.94,548.01) --
	(150.04,548.01) --
	(150.06,548.01) --
	(150.47,548.02) --
	(150.59,548.02) --
	(155.63,548.02) --
	(158.82,548.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.39, 30.69) -- ( 84.39,572.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (188.14,572.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 52.22) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,175.42) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,298.61) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,421.80) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,544.99) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 55.25) --
	( 38.56, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,178.45) --
	( 38.56,178.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,301.64) --
	( 38.56,301.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,424.83) --
	( 38.56,424.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,548.02) --
	( 38.56,548.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.39, 27.94) --
	( 84.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74, 27.94) --
	(101.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.08, 27.94) --
	(119.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43, 27.94) --
	(136.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.78, 27.94) --
	(153.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 27.94) --
	(171.13, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.39, 19.68) {512 B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.74, 19.68) {8 KB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.08, 19.68) {128 KB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.43, 19.68) {2 MB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.78, 19.68) {32 MB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.13, 19.68) {512 MB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (113.35,  7.64) {File Size (Log Scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,301.67) {Cumulative Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.14,259.66) rectangle (247.44,343.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (204.64,329.54) {Dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64,308.52) rectangle (219.09,322.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08,315.75) -- (217.65,315.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64,294.07) rectangle (219.09,308.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08,301.29) -- (217.65,301.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64,279.61) rectangle (219.09,294.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08,286.84) -- (217.65,286.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64,265.16) rectangle (219.09,279.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08,272.38) -- (217.65,272.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59,312.72) {code};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59,298.26) {lnx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59,283.81) {pdf};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,578.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59,269.35) {web};
\end{scope}
\end{tikzpicture}


==> fig/csd_gear_variants.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-19 11:52:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 42.95, 67.14) rectangle (247.44,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.95, 67.14) rectangle (247.44,211.31);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 89.80) --
	(247.44, 89.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,122.01) --
	(247.44,122.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,154.23) --
	(247.44,154.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,186.44) --
	(247.44,186.44);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.27, 67.14) --
	( 73.27,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.31, 67.14) --
	(115.31,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (157.35, 67.14) --
	(157.35,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (199.39, 67.14) --
	(199.39,211.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.43, 67.14) --
	(241.43,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 73.69) --
	(247.44, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,105.91) --
	(247.44,105.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,138.12) --
	(247.44,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,170.34) --
	(247.44,170.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,202.55) --
	(247.44,202.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 67.14) --
	( 52.25,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.29, 67.14) --
	( 94.29,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.33, 67.14) --
	(136.33,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.37, 67.14) --
	(178.37,211.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.41, 67.14) --
	(220.41,211.31);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 76.05) --
	( 54.13, 85.10) --
	( 56.00, 90.09) --
	( 57.88, 95.07) --
	( 59.76, 94.22) --
	( 61.64, 95.36) --
	( 63.52, 96.28) --
	( 65.39, 94.31) --
	( 67.27, 93.52) --
	( 69.15, 93.76) --
	( 71.03, 93.03) --
	( 72.90, 91.81) --
	( 74.78, 91.89) --
	( 76.66, 91.03) --
	( 78.54, 90.27) --
	( 80.42, 91.02) --
	( 82.29, 90.29) --
	( 84.17, 90.86) --
	( 86.05, 92.38) --
	( 87.93, 91.11) --
	( 89.80, 91.04) --
	( 91.68, 92.54) --
	( 93.56, 92.09) --
	( 95.44, 98.15) --
	( 97.32, 91.97) --
	( 99.19, 91.04) --
	(101.07, 90.40) --
	(102.95, 91.26) --
	(104.83, 91.03) --
	(106.70, 90.85) --
	(108.58, 91.56) --
	(110.46, 90.63) --
	(112.34, 90.70) --
	(114.22, 90.29) --
	(116.09, 91.24) --
	(117.97, 91.29) --
	(119.85, 91.65) --
	(121.73, 90.35) --
	(123.60, 88.46) --
	(125.48, 89.26) --
	(127.36, 88.28) --
	(129.24, 88.15) --
	(131.12, 88.35) --
	(132.99, 89.57) --
	(134.87, 88.57) --
	(136.75, 90.19) --
	(138.63, 99.55) --
	(140.51, 88.56) --
	(142.38, 87.60) --
	(144.26, 87.37) --
	(146.14, 87.53) --
	(148.02, 88.21) --
	(149.89, 87.48) --
	(151.77, 86.97) --
	(153.65, 87.46) --
	(155.53, 86.73) --
	(157.41, 86.99) --
	(159.28, 87.98) --
	(161.16, 86.30) --
	(163.04, 86.41) --
	(164.92, 86.14) --
	(166.79, 85.82) --
	(168.67, 86.22) --
	(170.55, 87.19) --
	(172.43, 87.06) --
	(174.31, 86.98) --
	(176.18, 86.01) --
	(178.06, 86.40) --
	(179.94, 86.70) --
	(181.82, 92.05) --
	(183.69, 85.67) --
	(185.57, 84.94) --
	(187.45, 84.83) --
	(189.33, 84.46) --
	(191.21, 84.45) --
	(193.08, 84.36) --
	(194.96, 83.83) --
	(196.84, 84.02) --
	(198.72, 84.04) --
	(200.59, 83.28) --
	(202.47, 83.41) --
	(204.35, 83.75) --
	(206.23, 82.64) --
	(208.11, 82.51) --
	(209.98, 83.07) --
	(211.86, 83.17) --
	(213.74, 83.43) --
	(215.62, 84.04) --
	(217.49, 87.04) --
	(219.37, 84.25) --
	(221.25, 85.34) --
	(223.13, 85.15) --
	(225.01, 95.42) --
	(226.88, 84.49) --
	(228.76, 82.67) --
	(230.64, 82.21) --
	(232.52, 82.47) --
	(234.39, 81.59) --
	(236.27, 81.42) --
	(238.15, 77.70);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.25, 74.70) --
	( 54.13, 78.59) --
	( 56.00, 80.51) --
	( 57.88, 81.03) --
	( 59.76, 82.00) --
	( 61.64, 83.28) --
	( 63.52, 83.56) --
	( 65.39, 82.36) --
	( 67.27, 81.41) --
	( 69.15, 82.08) --
	( 71.03, 81.86) --
	( 72.90, 81.48) --
	( 74.78, 81.74) --
	( 76.66, 81.49) --
	( 78.54, 81.43) --
	( 80.42, 81.67) --
	( 82.29, 81.55) --
	( 84.17, 81.80) --
	( 86.05, 83.10) --
	( 87.93, 82.51) --
	( 89.80, 82.27) --
	( 91.68, 83.36) --
	( 93.56, 83.33) --
	( 95.44, 84.96) --
	( 97.32, 83.46) --
	( 99.19, 83.42) --
	(101.07, 82.45) --
	(102.95, 82.90) --
	(104.83, 83.40) --
	(106.70, 83.38) --
	(108.58, 84.15) --
	(110.46, 83.90) --
	(112.34, 83.52) --
	(114.22, 95.81) --
	(116.09,107.05) --
	(117.97,105.99) --
	(119.85,106.76) --
	(121.73,103.63) --
	(123.60,101.60) --
	(125.48,102.32) --
	(127.36,100.42) --
	(129.24,100.14) --
	(131.12,100.78) --
	(132.99,100.47) --
	(134.87, 99.70) --
	(136.75,101.70) --
	(138.63,111.03) --
	(140.51, 98.77) --
	(142.38, 97.74) --
	(144.26, 96.33) --
	(146.14, 96.10) --
	(148.02, 96.72) --
	(149.89, 94.37) --
	(151.77, 93.16) --
	(153.65, 94.15) --
	(155.53, 92.50) --
	(157.41, 92.32) --
	(159.28, 93.13) --
	(161.16, 91.94) --
	(163.04, 91.03) --
	(164.92, 91.08) --
	(166.79, 89.67) --
	(168.67, 89.90) --
	(170.55, 90.98) --
	(172.43, 90.00) --
	(174.31, 90.74) --
	(176.18, 89.98) --
	(178.06, 90.13) --
	(179.94, 89.72) --
	(181.82, 95.88) --
	(183.69, 88.46) --
	(185.57, 87.71) --
	(187.45, 88.03) --
	(189.33, 86.67) --
	(191.21, 85.98) --
	(193.08, 85.88) --
	(194.96, 85.27) --
	(196.84, 85.00) --
	(198.72, 85.33) --
	(200.59, 84.30) --
	(202.47, 84.22) --
	(204.35, 84.24) --
	(206.23, 82.84) --
	(208.11, 83.03) --
	(209.98, 83.13) --
	(211.86, 83.00) --
	(213.74, 83.34) --
	(215.62, 83.82) --
	(217.49, 85.74) --
	(219.37, 83.45) --
	(221.25, 84.52) --
	(223.13, 84.23) --
	(225.01, 90.13) --
	(226.88, 83.36) --
	(228.76, 81.87) --
	(230.64, 81.30) --
	(232.52, 81.94) --
	(234.39, 80.84) --
	(236.27, 80.42) --
	(238.15, 77.28);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 52.25, 74.20) --
	( 54.13, 75.86) --
	( 56.00, 76.17) --
	( 57.88, 76.66) --
	( 59.76, 76.83) --
	( 61.64, 77.09) --
	( 63.52, 77.18) --
	( 65.39, 76.82) --
	( 67.27, 76.93) --
	( 69.15, 77.35) --
	( 71.03, 77.30) --
	( 72.90, 77.17) --
	( 74.78, 77.17) --
	( 76.66, 76.92) --
	( 78.54, 76.89) --
	( 80.42, 76.99) --
	( 82.29, 76.91) --
	( 84.17, 77.08) --
	( 86.05, 77.84) --
	( 87.93, 77.39) --
	( 89.80, 77.23) --
	( 91.68, 77.47) --
	( 93.56, 77.53) --
	( 95.44, 77.96) --
	( 97.32, 77.67) --
	( 99.19, 77.61) --
	(101.07, 77.39) --
	(102.95, 77.58) --
	(104.83, 77.53) --
	(106.70, 77.33) --
	(108.58, 77.44) --
	(110.46, 77.23) --
	(112.34, 77.36) --
	(114.22,109.01) --
	(116.09,137.07) --
	(117.97,132.01) --
	(119.85,130.22) --
	(121.73,123.14) --
	(123.60,118.79) --
	(125.48,118.43) --
	(127.36,115.21) --
	(129.24,114.41) --
	(131.12,114.50) --
	(132.99,111.95) --
	(134.87,111.31) --
	(136.75,114.06) --
	(138.63,125.86) --
	(140.51,109.44) --
	(142.38,106.63) --
	(144.26,103.45) --
	(146.14,102.87) --
	(148.02,102.73) --
	(149.89, 98.84) --
	(151.77, 97.21) --
	(153.65, 97.07) --
	(155.53, 94.50) --
	(157.41, 93.62) --
	(159.28, 93.48) --
	(161.16, 91.34) --
	(163.04, 90.62) --
	(164.92, 89.85) --
	(166.79, 89.46) --
	(168.67, 88.83) --
	(170.55, 89.42) --
	(172.43, 88.16) --
	(174.31, 88.19) --
	(176.18, 88.22) --
	(178.06, 88.07) --
	(179.94, 88.02) --
	(181.82, 92.36) --
	(183.69, 86.89) --
	(185.57, 85.26) --
	(187.45, 84.98) --
	(189.33, 83.90) --
	(191.21, 83.58) --
	(193.08, 83.41) --
	(194.96, 82.43) --
	(196.84, 81.66) --
	(198.72, 81.66) --
	(200.59, 81.21) --
	(202.47, 80.73) --
	(204.35, 80.78) --
	(206.23, 79.75) --
	(208.11, 79.43) --
	(209.98, 79.41) --
	(211.86, 79.37) --
	(213.74, 79.38) --
	(215.62, 79.67) --
	(217.49, 80.11) --
	(219.37, 79.36) --
	(221.25, 79.90) --
	(223.13, 79.54) --
	(225.01, 82.62) --
	(226.88, 79.30) --
	(228.76, 78.19) --
	(230.64, 78.04) --
	(232.52, 78.15) --
	(234.39, 77.79) --
	(236.27, 77.28) --
	(238.15, 75.47);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.25, 73.93) --
	( 54.13, 74.83) --
	( 56.00, 75.25) --
	( 57.88, 75.17) --
	( 59.76, 75.22) --
	( 61.64, 75.37) --
	( 63.52, 75.39) --
	( 65.39, 75.25) --
	( 67.27, 75.33) --
	( 69.15, 75.45) --
	( 71.03, 75.40) --
	( 72.90, 75.41) --
	( 74.78, 75.58) --
	( 76.66, 75.32) --
	( 78.54, 75.24) --
	( 80.42, 75.29) --
	( 82.29, 75.32) --
	( 84.17, 75.30) --
	( 86.05, 75.41) --
	( 87.93, 75.60) --
	( 89.80, 75.64) --
	( 91.68, 75.56) --
	( 93.56, 75.68) --
	( 95.44, 75.92) --
	( 97.32, 75.82) --
	( 99.19, 75.86) --
	(101.07, 75.61) --
	(102.95, 75.70) --
	(104.83, 75.78) --
	(106.70, 75.65) --
	(108.58, 75.78) --
	(110.46, 75.65) --
	(112.34, 75.86) --
	(114.22,147.14) --
	(116.09,204.76) --
	(117.97,184.97) --
	(119.85,172.26) --
	(121.73,152.57) --
	(123.60,139.47) --
	(125.48,136.47) --
	(127.36,125.06) --
	(129.24,124.77) --
	(131.12,122.28) --
	(132.99,122.00) --
	(134.87,120.52) --
	(136.75,120.67) --
	(138.63,164.86) --
	(140.51,112.06) --
	(142.38,110.34) --
	(144.26,104.81) --
	(146.14, 99.48) --
	(148.02, 97.93) --
	(149.89, 93.76) --
	(151.77, 93.39) --
	(153.65, 90.79) --
	(155.53, 88.24) --
	(157.41, 86.86) --
	(159.28, 85.92) --
	(161.16, 84.05) --
	(163.04, 82.31) --
	(164.92, 81.33) --
	(166.79, 79.98) --
	(168.67, 79.76) --
	(170.55, 80.04) --
	(172.43, 79.29) --
	(174.31, 79.21) --
	(176.18, 79.47) --
	(178.06, 79.66) --
	(179.94, 79.26) --
	(181.82, 82.41) --
	(183.69, 78.71) --
	(185.57, 77.92) --
	(187.45, 77.26) --
	(189.33, 77.15) --
	(191.21, 76.57) --
	(193.08, 76.27) --
	(194.96, 75.89) --
	(196.84, 75.55) --
	(198.72, 75.30) --
	(200.59, 75.06) --
	(202.47, 74.97) --
	(204.35, 74.79) --
	(206.23, 74.55) --
	(208.11, 74.46) --
	(209.98, 74.44) --
	(211.86, 74.45) --
	(213.74, 74.34) --
	(215.62, 74.49) --
	(217.49, 74.62) --
	(219.37, 74.42) --
	(221.25, 74.45) --
	(223.13, 74.51) --
	(225.01, 74.90) --
	(226.88, 74.43) --
	(228.76, 74.27) --
	(230.64, 74.18) --
	(232.52, 74.12) --
	(234.39, 74.07) --
	(236.27, 73.98) --
	(238.15, 73.84);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.24, 73.69) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.27, 73.69) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.01, 73.69) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.70, 73.69) circle (  2.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.95, 67.14) rectangle (247.44,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 70.66) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,102.88) {0.001};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,135.09) {0.002};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,167.30) {0.003};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,199.52) {0.004};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 73.69) --
	( 42.95, 73.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,105.91) --
	( 42.95,105.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,138.12) --
	( 42.95,138.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,170.34) --
	( 42.95,170.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,202.55) --
	( 42.95,202.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 64.39) --
	( 52.25, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.29, 64.39) --
	( 94.29, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.33, 64.39) --
	(136.33, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.37, 64.39) --
	(178.37, 67.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.41, 64.39) --
	(220.41, 67.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.25, 56.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.29, 56.13) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.33, 56.13) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.37, 56.13) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.41, 56.13) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.20, 44.09) {Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.22) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.22,  5.50) rectangle (242.18, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 59.22, 11.00) rectangle ( 73.68, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.67, 18.23) -- ( 72.23, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (104.96, 11.00) rectangle (119.42, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (106.41, 18.23) -- (117.97, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (150.70, 11.00) rectangle (165.15, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (152.14, 18.23) -- (163.71, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.44, 11.00) rectangle (210.89, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (197.88, 18.23) -- (209.45, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.18, 15.20) {NC-0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.92, 15.20) {NC-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (170.65, 15.20) {NC-2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.39, 15.20) {NC-3};
\end{scope}
\end{tikzpicture}


==> fig/csd_gear_variants_code.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-24 12:13:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 48.73) --
	(139.04, 48.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 76.28) --
	(139.04, 76.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,103.82) --
	(139.04,103.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.79, 30.69) --
	( 44.79,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.59, 30.69) --
	( 69.59,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.39, 30.69) --
	( 94.39,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.18, 30.69) --
	(119.18,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 34.95) --
	(139.04, 34.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 62.50) --
	(139.04, 62.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 90.05) --
	(139.04, 90.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,117.60) --
	(139.04,117.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 30.69) --
	( 32.39,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.19, 30.69) --
	( 57.19,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.99, 30.69) --
	( 81.99,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.78, 30.69) --
	(106.78,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.58, 30.69) --
	(131.58,124.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 44.38) --
	( 33.42, 56.46) --
	( 34.44, 63.66) --
	( 35.47, 57.18) --
	( 36.50, 57.19) --
	( 37.52, 52.98) --
	( 38.55, 51.74) --
	( 39.57, 51.41) --
	( 40.60, 49.60) --
	( 41.63, 48.70) --
	( 42.65, 51.85) --
	( 43.68, 47.21) --
	( 44.70, 48.23) --
	( 45.73, 47.00) --
	( 46.76, 46.70) --
	( 47.78, 46.48) --
	( 48.81, 45.97) --
	( 49.83, 46.02) --
	( 50.86, 45.19) --
	( 51.88, 44.65) --
	( 52.91, 44.84) --
	( 53.94, 44.37) --
	( 54.96, 43.73) --
	( 55.99, 44.18) --
	( 57.01, 44.12) --
	( 58.04, 44.10) --
	( 59.07, 43.90) --
	( 60.09, 43.78) --
	( 61.12, 43.77) --
	( 62.14, 43.24) --
	( 63.17, 42.78) --
	( 64.20, 42.58) --
	( 65.22, 42.08) --
	( 66.25, 41.88) --
	( 67.27, 41.66) --
	( 68.30, 41.60) --
	( 69.33, 41.71) --
	( 70.35, 41.07) --
	( 71.38, 41.00) --
	( 72.40, 41.10) --
	( 73.43, 40.78) --
	( 74.46, 40.98) --
	( 75.48, 40.51) --
	( 76.51, 40.37) --
	( 77.53, 40.42) --
	( 78.56, 40.08) --
	( 79.59, 39.77) --
	( 80.61, 39.87) --
	( 81.64, 40.01) --
	( 82.66, 40.06) --
	( 83.69, 39.61) --
	( 84.72, 39.63) --
	( 85.74, 39.41) --
	( 86.77, 39.51) --
	( 87.79, 39.13) --
	( 88.82, 39.31) --
	( 89.85, 39.05) --
	( 90.87, 38.98) --
	( 91.90, 38.99) --
	( 92.92, 38.92) --
	( 93.95, 38.82) --
	( 94.98, 38.53) --
	( 96.00, 38.65) --
	( 97.03, 38.54) --
	( 98.05, 38.85) --
	( 99.08, 38.39) --
	(100.10, 38.49) --
	(101.13, 38.16) --
	(102.16, 38.41) --
	(103.18, 38.07) --
	(104.21, 38.20) --
	(105.23, 38.08) --
	(106.26, 38.04) --
	(107.29, 38.01) --
	(108.31, 37.75) --
	(109.34, 37.79) --
	(110.36, 37.72) --
	(111.39, 37.57) --
	(112.42, 37.71) --
	(113.44, 37.50) --
	(114.47, 37.38) --
	(115.49, 37.38) --
	(116.52, 37.63) --
	(117.55, 37.45) --
	(118.57, 37.47) --
	(119.60, 37.26) --
	(120.62, 37.30) --
	(121.65, 37.12) --
	(122.68, 37.16) --
	(123.70, 37.19) --
	(124.73, 37.14) --
	(125.75, 37.00) --
	(126.78, 37.08) --
	(127.81, 37.12) --
	(128.83, 36.96) --
	(129.86, 36.94) --
	(130.88, 37.09) --
	(131.91, 37.04) --
	(132.94, 36.92) --
	(133.96, 35.89);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 32.39, 41.02) --
	( 33.42, 44.37) --
	( 34.44, 46.20) --
	( 35.47, 45.18) --
	( 36.50, 45.09) --
	( 37.52, 44.73) --
	( 38.55, 43.47) --
	( 39.57, 43.19) --
	( 40.60, 43.10) --
	( 41.63, 42.73) --
	( 42.65, 45.86) --
	( 43.68, 41.50) --
	( 44.70, 41.90) --
	( 45.73, 41.67) --
	( 46.76, 41.41) --
	( 47.78, 41.32) --
	( 48.81, 41.15) --
	( 49.83, 41.05) --
	( 50.86, 41.03) --
	( 51.88, 40.84) --
	( 52.91, 40.74) --
	( 53.94, 40.37) --
	( 54.96, 40.29) --
	( 55.99, 40.21) --
	( 57.01, 40.28) --
	( 58.04, 40.47) --
	( 59.07, 40.65) --
	( 60.09, 41.05) --
	( 61.12, 40.78) --
	( 62.14, 39.97) --
	( 63.17, 39.86) --
	( 64.20, 40.01) --
	( 65.22, 39.76) --
	( 66.25, 39.61) --
	( 67.27, 39.42) --
	( 68.30, 39.23) --
	( 69.33, 39.53) --
	( 70.35, 39.46) --
	( 71.38, 39.21) --
	( 72.40, 39.32) --
	( 73.43, 39.06) --
	( 74.46, 39.26) --
	( 75.48, 39.09) --
	( 76.51, 39.21) --
	( 77.53, 39.06) --
	( 78.56, 38.81) --
	( 79.59, 38.85) --
	( 80.61, 38.93) --
	( 81.64, 38.86) --
	( 82.66, 38.77) --
	( 83.69, 51.89) --
	( 84.72, 51.25) --
	( 85.74, 50.88) --
	( 86.77, 49.75) --
	( 87.79, 48.87) --
	( 88.82, 48.90) --
	( 89.85, 48.16) --
	( 90.87, 47.18) --
	( 91.90, 47.35) --
	( 92.92, 46.24) --
	( 93.95, 46.06) --
	( 94.98, 45.22) --
	( 96.00, 44.98) --
	( 97.03, 44.96) --
	( 98.05, 44.32) --
	( 99.08, 43.76) --
	(100.10, 43.58) --
	(101.13, 43.11) --
	(102.16, 42.90) --
	(103.18, 42.24) --
	(104.21, 42.32) --
	(105.23, 42.02) --
	(106.26, 41.73) --
	(107.29, 41.54) --
	(108.31, 41.27) --
	(109.34, 41.22) --
	(110.36, 40.67) --
	(111.39, 40.54) --
	(112.42, 40.22) --
	(113.44, 40.33) --
	(114.47, 40.01) --
	(115.49, 39.95) --
	(116.52, 39.60) --
	(117.55, 39.55) --
	(118.57, 39.32) --
	(119.60, 39.04) --
	(120.62, 38.87) --
	(121.65, 38.79) --
	(122.68, 38.77) --
	(123.70, 38.54) --
	(124.73, 38.62) --
	(125.75, 38.10) --
	(126.78, 38.10) --
	(127.81, 38.02) --
	(128.83, 38.00) --
	(129.86, 37.79) --
	(130.88, 37.91) --
	(131.91, 37.74) --
	(132.94, 37.63) --
	(133.96, 36.47);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 32.39, 39.64) --
	( 33.42, 39.33) --
	( 34.44, 40.26) --
	( 35.47, 39.95) --
	( 36.50, 39.93) --
	( 37.52, 39.52) --
	( 38.55, 38.96) --
	( 39.57, 38.89) --
	( 40.60, 38.75) --
	( 41.63, 38.54) --
	( 42.65, 38.37) --
	( 43.68, 37.95) --
	( 44.70, 38.35) --
	( 45.73, 38.08) --
	( 46.76, 38.30) --
	( 47.78, 38.12) --
	( 48.81, 38.03) --
	( 49.83, 38.22) --
	( 50.86, 38.07) --
	( 51.88, 38.07) --
	( 52.91, 38.00) --
	( 53.94, 37.87) --
	( 54.96, 37.73) --
	( 55.99, 37.73) --
	( 57.01, 37.96) --
	( 58.04, 37.84) --
	( 59.07, 38.12) --
	( 60.09, 38.17) --
	( 61.12, 38.59) --
	( 62.14, 37.83) --
	( 63.17, 37.80) --
	( 64.20, 38.04) --
	( 65.22, 37.62) --
	( 66.25, 37.72) --
	( 67.27, 37.73) --
	( 68.30, 37.43) --
	( 69.33, 37.74) --
	( 70.35, 37.50) --
	( 71.38, 37.36) --
	( 72.40, 37.42) --
	( 73.43, 37.22) --
	( 74.46, 37.46) --
	( 75.48, 37.29) --
	( 76.51, 37.36) --
	( 77.53, 37.38) --
	( 78.56, 37.26) --
	( 79.59, 37.34) --
	( 80.61, 37.36) --
	( 81.64, 37.21) --
	( 82.66, 37.16) --
	( 83.69, 75.30) --
	( 84.72, 71.84) --
	( 85.74, 69.27) --
	( 86.77, 65.06) --
	( 87.79, 63.13) --
	( 88.82, 61.11) --
	( 89.85, 58.44) --
	( 90.87, 56.35) --
	( 91.90, 55.92) --
	( 92.92, 53.87) --
	( 93.95, 52.23) --
	( 94.98, 50.52) --
	( 96.00, 49.23) --
	( 97.03, 48.71) --
	( 98.05, 47.67) --
	( 99.08, 46.31) --
	(100.10, 45.74) --
	(101.13, 45.26) --
	(102.16, 44.33) --
	(103.18, 43.23) --
	(104.21, 42.99) --
	(105.23, 42.50) --
	(106.26, 41.84) --
	(107.29, 41.43) --
	(108.31, 41.22) --
	(109.34, 40.67) --
	(110.36, 40.30) --
	(111.39, 39.85) --
	(112.42, 39.42) --
	(113.44, 39.20) --
	(114.47, 38.91) --
	(115.49, 38.63) --
	(116.52, 38.58) --
	(117.55, 38.04) --
	(118.57, 38.14) --
	(119.60, 37.69) --
	(120.62, 37.67) --
	(121.65, 37.47) --
	(122.68, 37.14) --
	(123.70, 37.06) --
	(124.73, 37.10) --
	(125.75, 36.75) --
	(126.78, 36.78) --
	(127.81, 36.51) --
	(128.83, 36.41) --
	(129.86, 36.52) --
	(130.88, 36.28) --
	(131.91, 36.31) --
	(132.94, 36.22) --
	(133.96, 35.53);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 32.39, 38.05) --
	( 33.42, 37.24) --
	( 34.44, 37.71) --
	( 35.47, 37.04) --
	( 36.50, 37.11) --
	( 37.52, 37.20) --
	( 38.55, 36.76) --
	( 39.57, 36.73) --
	( 40.60, 36.76) --
	( 41.63, 36.71) --
	( 42.65, 36.65) --
	( 43.68, 36.63) --
	( 44.70, 36.76) --
	( 45.73, 36.62) --
	( 46.76, 36.49) --
	( 47.78, 36.62) --
	( 48.81, 36.50) --
	( 49.83, 36.57) --
	( 50.86, 36.49) --
	( 51.88, 36.47) --
	( 52.91, 36.41) --
	( 53.94, 36.35) --
	( 54.96, 36.47) --
	( 55.99, 36.48) --
	( 57.01, 36.52) --
	( 58.04, 36.49) --
	( 59.07, 36.50) --
	( 60.09, 36.64) --
	( 61.12, 36.76) --
	( 62.14, 36.61) --
	( 63.17, 36.57) --
	( 64.20, 36.67) --
	( 65.22, 36.44) --
	( 66.25, 36.47) --
	( 67.27, 36.33) --
	( 68.30, 36.29) --
	( 69.33, 36.33) --
	( 70.35, 36.26) --
	( 71.38, 36.29) --
	( 72.40, 36.30) --
	( 73.43, 36.25) --
	( 74.46, 36.36) --
	( 75.48, 36.30) --
	( 76.51, 36.14) --
	( 77.53, 36.24) --
	( 78.56, 36.23) --
	( 79.59, 36.28) --
	( 80.61, 36.28) --
	( 81.64, 36.23) --
	( 82.66, 36.25) --
	( 83.69,120.32) --
	( 84.72,107.72) --
	( 85.74, 96.60) --
	( 86.77, 85.67) --
	( 87.79, 78.27) --
	( 88.82, 72.90) --
	( 89.85, 66.40) --
	( 90.87, 61.71) --
	( 91.90, 59.06) --
	( 92.92, 54.76) --
	( 93.95, 52.52) --
	( 94.98, 49.58) --
	( 96.00, 47.34) --
	( 97.03, 46.16) --
	( 98.05, 44.23) --
	( 99.08, 43.10) --
	(100.10, 42.62) --
	(101.13, 41.29) --
	(102.16, 40.65) --
	(103.18, 39.61) --
	(104.21, 38.86) --
	(105.23, 38.54) --
	(106.26, 38.22) --
	(107.29, 37.58) --
	(108.31, 37.37) --
	(109.34, 37.09) --
	(110.36, 36.81) --
	(111.39, 36.66) --
	(112.42, 36.48) --
	(113.44, 36.19) --
	(114.47, 36.12) --
	(115.49, 35.88) --
	(116.52, 35.88) --
	(117.55, 35.70) --
	(118.57, 35.70) --
	(119.60, 35.48) --
	(120.62, 35.52) --
	(121.65, 35.43) --
	(122.68, 35.44) --
	(123.70, 35.29) --
	(124.73, 35.28) --
	(125.75, 35.22) --
	(126.78, 35.31) --
	(127.81, 35.16) --
	(128.83, 35.13) --
	(129.86, 35.14) --
	(130.88, 35.15) --
	(131.91, 35.08) --
	(132.94, 35.12) --
	(133.96, 35.02);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.54, 34.95) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.08, 34.95) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.25, 34.95) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.25, 34.95) circle (  2.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 31.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 59.47) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 87.02) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,114.57) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 34.95) --
	( 27.31, 34.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 62.50) --
	( 27.31, 62.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 90.05) --
	( 27.31, 90.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,117.60) --
	( 27.31,117.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 27.94) --
	( 32.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.19, 27.94) --
	( 57.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.99, 27.94) --
	( 81.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.78, 27.94) --
	(106.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.58, 27.94) --
	(131.58, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.39, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.19, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.99, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.78, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.58, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 83.18,  7.64) {Chunk Size (KB)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 77.64) {Density};
\end{scope}
\end{tikzpicture}


==> fig/csd_gear_variants_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 15:33:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 36.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 36.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.40, 18.07) -- ( 37.28, 18.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 36.13);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 81.17, 18.07) -- ( 95.04, 18.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 36.13);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (135.45, 18.07) -- (149.32, 18.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 36.13);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (189.73, 18.07) -- (203.61, 18.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.51, 14.62) {Vanilla};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.28, 14.62) {NC-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.56, 14.62) {NC-2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.84, 14.62) {NC-3};
\end{scope}
\end{tikzpicture}


==> fig/csd_gear_variants_random.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 15:33:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 48.41) --
	(139.04, 48.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 75.32) --
	(139.04, 75.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,102.23) --
	(139.04,102.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.79, 30.69) --
	( 44.79,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.59, 30.69) --
	( 69.59,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.39, 30.69) --
	( 94.39,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (119.18, 30.69) --
	(119.18,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 34.95) --
	(139.04, 34.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 61.86) --
	(139.04, 61.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 88.77) --
	(139.04, 88.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,115.68) --
	(139.04,115.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 30.69) --
	( 32.39,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.19, 30.69) --
	( 57.19,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.99, 30.69) --
	( 81.99,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.78, 30.69) --
	(106.78,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.58, 30.69) --
	(131.58,124.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 42.03) --
	( 33.42, 50.02) --
	( 34.44, 49.42) --
	( 35.47, 49.15) --
	( 36.50, 49.26) --
	( 37.52, 48.63) --
	( 38.55, 48.32) --
	( 39.57, 48.33) --
	( 40.60, 47.80) --
	( 41.63, 47.85) --
	( 42.65, 47.27) --
	( 43.68, 46.99) --
	( 44.70, 47.13) --
	( 45.73, 46.54) --
	( 46.76, 46.28) --
	( 47.78, 46.34) --
	( 48.81, 45.88) --
	( 49.83, 45.89) --
	( 50.86, 45.37) --
	( 51.88, 45.23) --
	( 52.91, 45.27) --
	( 53.94, 44.77) --
	( 54.96, 44.59) --
	( 55.99, 44.66) --
	( 57.01, 44.21) --
	( 58.04, 44.24) --
	( 59.07, 43.79) --
	( 60.09, 43.71) --
	( 61.12, 43.81) --
	( 62.14, 43.34) --
	( 63.17, 43.20) --
	( 64.20, 43.28) --
	( 65.22, 42.82) --
	( 66.25, 42.89) --
	( 67.27, 42.51) --
	( 68.30, 42.36) --
	( 69.33, 42.42) --
	( 70.35, 42.11) --
	( 71.38, 41.91) --
	( 72.40, 41.92) --
	( 73.43, 41.67) --
	( 74.46, 41.68) --
	( 75.48, 41.40) --
	( 76.51, 41.27) --
	( 77.53, 41.32) --
	( 78.56, 41.03) --
	( 79.59, 40.91) --
	( 80.61, 40.96) --
	( 81.64, 40.66) --
	( 82.66, 40.72) --
	( 83.69, 40.43) --
	( 84.72, 40.36) --
	( 85.74, 40.36) --
	( 86.77, 40.12) --
	( 87.79, 39.97) --
	( 88.82, 40.05) --
	( 89.85, 39.84) --
	( 90.87, 39.70) --
	( 91.90, 39.74) --
	( 92.92, 39.53) --
	( 93.95, 39.58) --
	( 94.98, 39.33) --
	( 96.00, 39.25) --
	( 97.03, 39.30) --
	( 98.05, 39.09) --
	( 99.08, 39.00) --
	(100.10, 39.02) --
	(101.13, 38.85) --
	(102.16, 38.90) --
	(103.18, 38.72) --
	(104.21, 38.62) --
	(105.23, 38.62) --
	(106.26, 38.47) --
	(107.29, 38.38) --
	(108.31, 38.43) --
	(109.34, 38.27) --
	(110.36, 38.27) --
	(111.39, 38.17) --
	(112.42, 38.04) --
	(113.44, 38.13) --
	(114.47, 37.95) --
	(115.49, 37.88) --
	(116.52, 37.88) --
	(117.55, 37.78) --
	(118.57, 37.78) --
	(119.60, 37.68) --
	(120.62, 37.57) --
	(121.65, 37.62) --
	(122.68, 37.47) --
	(123.70, 37.43) --
	(124.73, 37.49) --
	(125.75, 37.35) --
	(126.78, 37.37) --
	(127.81, 37.23) --
	(128.83, 37.21) --
	(129.86, 37.24) --
	(130.88, 37.08) --
	(131.91, 37.05) --
	(132.94, 37.08) --
	(133.96, 35.99);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 32.39, 38.21) --
	( 33.42, 42.18) --
	( 34.44, 41.93) --
	( 35.47, 41.83) --
	( 36.50, 41.94) --
	( 37.52, 41.70) --
	( 38.55, 41.61) --
	( 39.57, 41.71) --
	( 40.60, 41.54) --
	( 41.63, 41.58) --
	( 42.65, 41.40) --
	( 43.68, 41.26) --
	( 44.70, 41.45) --
	( 45.73, 41.21) --
	( 46.76, 41.12) --
	( 47.78, 41.19) --
	( 48.81, 40.98) --
	( 49.83, 41.08) --
	( 50.86, 40.85) --
	( 51.88, 40.79) --
	( 52.91, 40.91) --
	( 53.94, 40.65) --
	( 54.96, 40.62) --
	( 55.99, 40.72) --
	( 57.01, 40.52) --
	( 58.04, 40.60) --
	( 59.07, 40.43) --
	( 60.09, 40.37) --
	( 61.12, 40.42) --
	( 62.14, 40.26) --
	( 63.17, 40.21) --
	( 64.20, 40.26) --
	( 65.22, 40.06) --
	( 66.25, 40.13) --
	( 67.27, 39.94) --
	( 68.30, 39.95) --
	( 69.33, 40.02) --
	( 70.35, 39.82) --
	( 71.38, 39.74) --
	( 72.40, 39.84) --
	( 73.43, 39.68) --
	( 74.46, 39.78) --
	( 75.48, 39.58) --
	( 76.51, 39.52) --
	( 77.53, 39.62) --
	( 78.56, 39.44) --
	( 79.59, 39.42) --
	( 80.61, 39.51) --
	( 81.64, 39.30) --
	( 82.66, 39.38) --
	( 83.69, 51.77) --
	( 84.72, 51.19) --
	( 85.74, 50.94) --
	( 86.77, 49.88) --
	( 87.79, 49.24) --
	( 88.82, 49.07) --
	( 89.85, 48.29) --
	( 90.87, 47.75) --
	( 91.90, 47.49) --
	( 92.92, 46.73) --
	( 93.95, 46.53) --
	( 94.98, 45.73) --
	( 96.00, 45.34) --
	( 97.03, 45.14) --
	( 98.05, 44.55) --
	( 99.08, 44.14) --
	(100.10, 43.99) --
	(101.13, 43.45) --
	(102.16, 43.35) --
	(103.18, 42.78) --
	(104.21, 42.47) --
	(105.23, 42.39) --
	(106.26, 41.89) --
	(107.29, 41.59) --
	(108.31, 41.52) --
	(109.34, 41.07) --
	(110.36, 40.98) --
	(111.39, 40.66) --
	(112.42, 40.41) --
	(113.44, 40.33) --
	(114.47, 39.96) --
	(115.49, 39.77) --
	(116.52, 39.69) --
	(117.55, 39.41) --
	(118.57, 39.37) --
	(119.60, 39.01) --
	(120.62, 38.90) --
	(121.65, 38.82) --
	(122.68, 38.62) --
	(123.70, 38.46) --
	(124.73, 38.38) --
	(125.75, 38.17) --
	(126.78, 38.11) --
	(127.81, 37.93) --
	(128.83, 37.79) --
	(129.86, 37.77) --
	(130.88, 37.59) --
	(131.91, 37.48) --
	(132.94, 37.48) --
	(133.96, 36.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 32.39, 36.47) --
	( 33.42, 38.33) --
	( 34.44, 38.23) --
	( 35.47, 38.23) --
	( 36.50, 38.32) --
	( 37.52, 38.17) --
	( 38.55, 38.15) --
	( 39.57, 38.23) --
	( 40.60, 38.13) --
	( 41.63, 38.20) --
	( 42.65, 38.09) --
	( 43.68, 38.04) --
	( 44.70, 38.17) --
	( 45.73, 38.05) --
	( 46.76, 38.04) --
	( 47.78, 38.05) --
	( 48.81, 38.02) --
	( 49.83, 38.05) --
	( 50.86, 37.94) --
	( 51.88, 37.95) --
	( 52.91, 38.04) --
	( 53.94, 37.90) --
	( 54.96, 37.92) --
	( 55.99, 37.99) --
	( 57.01, 37.87) --
	( 58.04, 37.90) --
	( 59.07, 37.87) --
	( 60.09, 37.82) --
	( 61.12, 37.89) --
	( 62.14, 37.85) --
	( 63.17, 37.81) --
	( 64.20, 37.83) --
	( 65.22, 37.78) --
	( 66.25, 37.82) --
	( 67.27, 37.75) --
	( 68.30, 37.75) --
	( 69.33, 37.81) --
	( 70.35, 37.70) --
	( 71.38, 37.67) --
	( 72.40, 37.73) --
	( 73.43, 37.65) --
	( 74.46, 37.71) --
	( 75.48, 37.61) --
	( 76.51, 37.60) --
	( 77.53, 37.66) --
	( 78.56, 37.61) --
	( 79.59, 37.58) --
	( 80.61, 37.64) --
	( 81.64, 37.53) --
	( 82.66, 37.61) --
	( 83.69, 74.52) --
	( 84.72, 71.46) --
	( 85.74, 69.67) --
	( 86.77, 66.03) --
	( 87.79, 63.58) --
	( 88.82, 62.12) --
	( 89.85, 59.38) --
	( 90.87, 57.50) --
	( 91.90, 56.15) --
	( 92.92, 54.10) --
	( 93.95, 53.11) --
	( 94.98, 51.14) --
	( 96.00, 49.93) --
	( 97.03, 49.11) --
	( 98.05, 47.72) --
	( 99.08, 46.75) --
	(100.10, 46.10) --
	(101.13, 44.97) --
	(102.16, 44.38) --
	(103.18, 43.38) --
	(104.21, 42.80) --
	(105.23, 42.39) --
	(106.26, 41.68) --
	(107.29, 41.11) --
	(108.31, 40.79) --
	(109.34, 40.16) --
	(110.36, 39.85) --
	(111.39, 39.39) --
	(112.42, 39.03) --
	(113.44, 38.83) --
	(114.47, 38.46) --
	(115.49, 38.19) --
	(116.52, 37.98) --
	(117.55, 37.72) --
	(118.57, 37.52) --
	(119.60, 37.25) --
	(120.62, 37.10) --
	(121.65, 36.99) --
	(122.68, 36.77) --
	(123.70, 36.63) --
	(124.73, 36.55) --
	(125.75, 36.35) --
	(126.78, 36.30) --
	(127.81, 36.16) --
	(128.83, 36.07) --
	(129.86, 36.02) --
	(130.88, 35.91) --
	(131.91, 35.84) --
	(132.94, 35.80) --
	(133.96, 35.34);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 32.39, 35.70) --
	( 33.42, 36.63) --
	( 34.44, 36.55) --
	( 35.47, 36.59) --
	( 36.50, 36.63) --
	( 37.52, 36.57) --
	( 38.55, 36.56) --
	( 39.57, 36.60) --
	( 40.60, 36.54) --
	( 41.63, 36.58) --
	( 42.65, 36.55) --
	( 43.68, 36.52) --
	( 44.70, 36.55) --
	( 45.73, 36.54) --
	( 46.76, 36.53) --
	( 47.78, 36.56) --
	( 48.81, 36.53) --
	( 49.83, 36.54) --
	( 50.86, 36.51) --
	( 51.88, 36.50) --
	( 52.91, 36.54) --
	( 53.94, 36.51) --
	( 54.96, 36.48) --
	( 55.99, 36.53) --
	( 57.01, 36.50) --
	( 58.04, 36.54) --
	( 59.07, 36.48) --
	( 60.09, 36.47) --
	( 61.12, 36.49) --
	( 62.14, 36.49) --
	( 63.17, 36.48) --
	( 64.20, 36.49) --
	( 65.22, 36.43) --
	( 66.25, 36.49) --
	( 67.27, 36.47) --
	( 68.30, 36.47) --
	( 69.33, 36.48) --
	( 70.35, 36.43) --
	( 71.38, 36.44) --
	( 72.40, 36.47) --
	( 73.43, 36.42) --
	( 74.46, 36.47) --
	( 75.48, 36.41) --
	( 76.51, 36.40) --
	( 77.53, 36.46) --
	( 78.56, 36.41) --
	( 79.59, 36.41) --
	( 80.61, 36.41) --
	( 81.64, 36.40) --
	( 82.66, 36.44) --
	( 83.69,120.32) --
	( 84.72,107.60) --
	( 85.74, 98.23) --
	( 86.77, 87.45) --
	( 87.79, 79.57) --
	( 88.82, 73.84) --
	( 89.85, 67.22) --
	( 90.87, 62.41) --
	( 91.90, 58.87) --
	( 92.92, 54.76) --
	( 93.95, 52.13) --
	( 94.98, 49.34) --
	( 96.00, 47.10) --
	( 97.03, 45.52) --
	( 98.05, 43.72) --
	( 99.08, 42.50) --
	(100.10, 41.45) --
	(101.13, 40.34) --
	(102.16, 39.68) --
	(103.18, 38.85) --
	(104.21, 38.30) --
	(105.23, 37.84) --
	(106.26, 37.34) --
	(107.29, 36.99) --
	(108.31, 36.74) --
	(109.34, 36.42) --
	(110.36, 36.21) --
	(111.39, 36.01) --
	(112.42, 35.86) --
	(113.44, 35.74) --
	(114.47, 35.61) --
	(115.49, 35.50) --
	(116.52, 35.45) --
	(117.55, 35.35) --
	(118.57, 35.29) --
	(119.60, 35.25) --
	(120.62, 35.20) --
	(121.65, 35.16) --
	(122.68, 35.13) --
	(123.70, 35.11) --
	(124.73, 35.08) --
	(125.75, 35.07) --
	(126.78, 35.05) --
	(127.81, 35.03) --
	(128.83, 35.02) --
	(129.86, 35.01) --
	(130.88, 35.00) --
	(131.91, 35.00) --
	(132.94, 34.99) --
	(133.96, 34.97);
\definecolor{drawColor}{RGB}{248,118,109}
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.19, 34.95) circle (  2.50);
\definecolor{drawColor}{RGB}{124,174,0}
\definecolor{fillColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.77, 34.95) circle (  2.50);
\definecolor{drawColor}{RGB}{0,191,196}
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.19, 34.95) circle (  2.50);
\definecolor{drawColor}{RGB}{199,124,255}
\definecolor{fillColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.71, 34.95) circle (  2.50);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 31.92) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 58.83) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 85.74) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,112.65) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 34.95) --
	( 27.31, 34.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 61.86) --
	( 27.31, 61.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 88.77) --
	( 27.31, 88.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,115.68) --
	( 27.31,115.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.39, 27.94) --
	( 32.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.19, 27.94) --
	( 57.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.99, 27.94) --
	( 81.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.78, 27.94) --
	(106.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.58, 27.94) --
	(131.58, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.39, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.19, 19.68) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.99, 19.68) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.78, 19.68) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.58, 19.68) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 83.18,  7.64) {Chunk Size (KB)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 77.64) {Density};
\end{scope}
\end{tikzpicture}


==> fig/csd_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-21 09:10:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08, 72.27);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.10, 44.81) -- ( 55.98, 44.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.10, 27.46) -- ( 55.98, 27.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 96.66, 44.81) -- (110.54, 44.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 96.66, 27.46) -- (110.54, 27.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (147.31, 44.81) -- (161.19, 44.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (147.31, 27.46) -- (161.19, 27.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (202.43, 44.81) -- (216.30, 44.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.21, 41.36) {Rabin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 63.21, 24.02) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.78, 41.36) {RAM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.78, 24.02) {PCI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.42, 41.36) {MII};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.42, 24.02) {BFBC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (223.54, 41.36) {BFBC*};
\end{scope}
\end{tikzpicture}


==> fig/csd_lnx.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-13 13:17:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 42.95, 30.69) rectangle (247.44,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.95, 30.69) rectangle (247.44,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 45.41) --
	(247.44, 45.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 65.01) --
	(247.44, 65.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 84.61) --
	(247.44, 84.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,104.21) --
	(247.44,104.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,123.82) --
	(247.44,123.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.94, 30.69) --
	( 74.94,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.33, 30.69) --
	(120.33,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.71, 30.69) --
	(165.71,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.10, 30.69) --
	(211.10,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 35.61) --
	(247.44, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 55.21) --
	(247.44, 55.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 74.81) --
	(247.44, 74.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 94.41) --
	(247.44, 94.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,114.01) --
	(247.44,114.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,133.62) --
	(247.44,133.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 30.69) --
	( 52.25,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.64, 30.69) --
	( 97.64,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.02, 30.69) --
	(143.02,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.41, 30.69) --
	(188.41,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79, 30.69) --
	(233.79,139.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 35.61) --
	( 54.13, 35.61) --
	( 56.00, 35.61) --
	( 57.88, 35.61) --
	( 59.76, 35.61) --
	( 61.64, 35.61) --
	( 63.52, 35.61) --
	( 65.39, 35.61) --
	( 67.27, 35.61) --
	( 69.15, 35.61) --
	( 71.03, 35.61) --
	( 72.90, 35.61) --
	( 74.78, 35.61) --
	( 76.66, 35.61) --
	( 78.54, 35.61) --
	( 80.42, 35.61) --
	( 82.29, 35.61) --
	( 84.17, 35.61) --
	( 86.05, 35.61) --
	( 87.93, 35.61) --
	( 89.80, 35.61) --
	( 91.68, 35.61) --
	( 93.56, 35.61) --
	( 95.44, 35.61) --
	( 97.32, 35.61) --
	( 99.19, 35.61) --
	(101.07, 35.61) --
	(102.95, 35.61) --
	(104.83, 35.61) --
	(106.70, 35.61) --
	(108.58, 35.61) --
	(110.46, 35.61) --
	(112.34, 35.61) --
	(114.22, 35.61) --
	(116.09, 35.61) --
	(117.97, 35.61) --
	(119.85, 35.61) --
	(121.73, 35.61) --
	(123.60, 39.31) --
	(125.48, 53.70) --
	(127.36, 50.31) --
	(129.24, 49.33) --
	(131.12, 47.84) --
	(132.99, 46.13) --
	(134.87, 45.57) --
	(136.75, 44.65) --
	(138.63, 43.44) --
	(140.51, 43.12) --
	(142.38, 42.45) --
	(144.26, 41.85) --
	(146.14, 41.06) --
	(148.02, 40.87) --
	(149.89, 40.42) --
	(151.77, 39.83) --
	(153.65, 39.71) --
	(155.53, 39.37) --
	(157.41, 38.91) --
	(159.28, 38.80) --
	(161.16, 38.55) --
	(163.04, 38.20) --
	(164.92, 38.14) --
	(166.79, 38.01) --
	(168.67, 37.66) --
	(170.55, 37.61) --
	(172.43, 37.45) --
	(174.31, 37.24) --
	(176.18, 37.20) --
	(178.06, 37.07) --
	(179.94, 36.98) --
	(181.82, 36.82) --
	(183.69, 36.79) --
	(185.57, 36.70) --
	(187.45, 36.58) --
	(189.33, 36.55) --
	(191.21, 36.49) --
	(193.08, 36.39) --
	(194.96, 36.36) --
	(196.84, 36.30) --
	(198.72, 36.18) --
	(200.59, 36.12) --
	(202.47, 36.05) --
	(204.35, 35.97) --
	(206.23, 35.95) --
	(208.11, 35.89) --
	(209.98, 35.85) --
	(211.86, 35.82) --
	(213.74, 35.80) --
	(215.62, 35.77) --
	(217.49, 35.75) --
	(219.37, 35.73) --
	(221.25, 35.72) --
	(223.13, 35.70) --
	(225.01, 35.69) --
	(226.88, 35.68) --
	(228.76, 35.67) --
	(230.64, 35.67) --
	(232.52, 35.66) --
	(234.39, 35.65) --
	(236.27, 35.65) --
	(238.15, 35.63);
\definecolor{drawColor}{RGB}{211,146,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.25, 35.61) --
	( 54.13, 35.61) --
	( 56.00, 35.61) --
	( 57.88, 35.61) --
	( 59.76, 35.61) --
	( 61.64, 35.61) --
	( 63.52, 35.61) --
	( 65.39, 35.61) --
	( 67.27, 35.61) --
	( 69.15, 35.61) --
	( 71.03, 35.61) --
	( 72.90, 35.61) --
	( 74.78, 35.61) --
	( 76.66, 35.61) --
	( 78.54, 35.61) --
	( 80.42, 35.61) --
	( 82.29, 35.61) --
	( 84.17, 35.61) --
	( 86.05, 35.61) --
	( 87.93, 35.61) --
	( 89.80, 35.61) --
	( 91.68, 35.61) --
	( 93.56, 35.61) --
	( 95.44, 35.61) --
	( 97.32, 35.61) --
	( 99.19, 35.61) --
	(101.07, 35.61) --
	(102.95, 35.61) --
	(104.83, 35.61) --
	(106.70, 35.61) --
	(108.58, 35.61) --
	(110.46, 35.61) --
	(112.34, 35.61) --
	(114.22, 35.61) --
	(116.09, 35.61) --
	(117.97, 35.61) --
	(119.85, 35.61) --
	(121.73, 35.61) --
	(123.60, 35.61) --
	(125.48, 35.61) --
	(127.36, 35.61) --
	(129.24, 35.61) --
	(131.12, 35.61) --
	(132.99,134.11) --
	(134.87, 55.66) --
	(136.75, 43.16) --
	(138.63, 39.54) --
	(140.51, 38.56) --
	(142.38, 37.90) --
	(144.26, 37.51) --
	(146.14, 37.23) --
	(148.02, 37.15) --
	(149.89, 37.02) --
	(151.77, 36.95) --
	(153.65, 36.96) --
	(155.53, 36.96) --
	(157.41, 36.75) --
	(159.28, 36.86) --
	(161.16, 36.74) --
	(163.04, 36.66) --
	(164.92, 36.86) --
	(166.79, 36.70) --
	(168.67, 36.66) --
	(170.55, 36.79) --
	(172.43, 36.73) --
	(174.31, 36.61) --
	(176.18, 36.67) --
	(178.06, 36.77) --
	(179.94, 36.70) --
	(181.82, 36.59) --
	(183.69, 36.75) --
	(185.57, 36.55) --
	(187.45, 36.57) --
	(189.33, 36.60) --
	(191.21, 36.63) --
	(193.08, 36.60) --
	(194.96, 36.67) --
	(196.84, 36.75) --
	(198.72, 36.54) --
	(200.59, 36.55) --
	(202.47, 36.65) --
	(204.35, 36.60) --
	(206.23, 36.60) --
	(208.11, 36.66) --
	(209.98, 36.56) --
	(211.86, 36.57) --
	(213.74, 36.55) --
	(215.62, 36.59) --
	(217.49, 36.49) --
	(219.37, 36.47) --
	(221.25, 36.46) --
	(223.13, 36.46) --
	(225.01, 36.42) --
	(226.88, 36.46) --
	(228.76, 36.51) --
	(230.64, 36.47) --
	(232.52, 36.44) --
	(234.39, 36.48) --
	(236.27, 36.50) --
	(238.15, 36.35);
\definecolor{drawColor}{RGB}{147,170,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 52.25,106.52) --
	( 54.13, 70.54) --
	( 56.00, 42.73) --
	( 57.88, 38.98) --
	( 59.76, 37.99) --
	( 61.64, 37.59) --
	( 63.52, 37.37) --
	( 65.39, 37.14) --
	( 67.27, 36.96) --
	( 69.15, 36.97) --
	( 71.03, 36.90) --
	( 72.90, 36.82) --
	( 74.78, 36.86) --
	( 76.66, 36.82) --
	( 78.54, 36.75) --
	( 80.42, 36.76) --
	( 82.29, 36.73) --
	( 84.17, 36.71) --
	( 86.05, 36.62) --
	( 87.93, 36.63) --
	( 89.80, 36.62) --
	( 91.68, 36.56) --
	( 93.56, 36.59) --
	( 95.44, 36.58) --
	( 97.32, 36.50) --
	( 99.19, 36.56) --
	(101.07, 36.54) --
	(102.95, 36.48) --
	(104.83, 36.52) --
	(106.70, 36.50) --
	(108.58, 36.45) --
	(110.46, 36.48) --
	(112.34, 36.46) --
	(114.22, 36.45) --
	(116.09, 36.39) --
	(117.97, 36.43) --
	(119.85, 36.42) --
	(121.73, 36.36) --
	(123.60, 36.40) --
	(125.48, 36.39) --
	(127.36, 36.35) --
	(129.24, 36.37) --
	(131.12, 36.36) --
	(132.99, 36.32) --
	(134.87, 36.35) --
	(136.75, 36.33) --
	(138.63, 36.29) --
	(140.51, 36.32) --
	(142.38, 36.30) --
	(144.26, 36.30) --
	(146.14, 36.27) --
	(148.02, 36.29) --
	(149.89, 36.28) --
	(151.77, 36.24) --
	(153.65, 36.27) --
	(155.53, 36.25) --
	(157.41, 36.22) --
	(159.28, 36.25) --
	(161.16, 36.24) --
	(163.04, 36.21) --
	(164.92, 36.22) --
	(166.79, 36.22) --
	(168.67, 36.18) --
	(170.55, 36.21) --
	(172.43, 36.20) --
	(174.31, 36.17) --
	(176.18, 36.19) --
	(178.06, 36.19) --
	(179.94, 36.18) --
	(181.82, 36.14) --
	(183.69, 36.17) --
	(185.57, 36.17) --
	(187.45, 36.14) --
	(189.33, 36.16) --
	(191.21, 36.16) --
	(193.08, 36.12) --
	(194.96, 36.14) --
	(196.84, 36.14) --
	(198.72, 36.10) --
	(200.59, 36.12) --
	(202.47, 36.11) --
	(204.35, 36.08) --
	(206.23, 36.13) --
	(208.11, 36.15) --
	(209.98, 36.13) --
	(211.86, 36.08) --
	(213.74, 36.09) --
	(215.62, 36.08) --
	(217.49, 36.06) --
	(219.37, 36.09) --
	(221.25, 36.08) --
	(223.13, 36.06) --
	(225.01, 36.06) --
	(226.88, 36.07) --
	(228.76, 36.04) --
	(230.64, 36.14) --
	(232.52, 36.05) --
	(234.39, 36.02) --
	(236.27, 36.04) --
	(238.15, 35.83);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.25, 35.61) --
	( 54.13, 35.61) --
	( 56.00, 35.61) --
	( 57.88, 52.42) --
	( 59.76, 39.73) --
	( 61.64, 39.43) --
	( 63.52, 39.56) --
	( 65.39, 39.48) --
	( 67.27, 39.23) --
	( 69.15, 39.32) --
	( 71.03, 39.23) --
	( 72.90, 38.99) --
	( 74.78, 39.13) --
	( 76.66, 39.05) --
	( 78.54, 38.81) --
	( 80.42, 38.90) --
	( 82.29, 38.83) --
	( 84.17, 38.78) --
	( 86.05, 38.57) --
	( 87.93, 38.66) --
	( 89.80, 38.60) --
	( 91.68, 38.40) --
	( 93.56, 38.48) --
	( 95.44, 38.42) --
	( 97.32, 38.21) --
	( 99.19, 38.31) --
	(101.07, 38.24) --
	(102.95, 38.06) --
	(104.83, 38.13) --
	(106.70, 38.08) --
	(108.58, 37.93) --
	(110.46, 37.99) --
	(112.34, 37.94) --
	(114.22, 37.90) --
	(116.09, 37.73) --
	(117.97, 37.80) --
	(119.85, 37.76) --
	(121.73, 37.61) --
	(123.60, 37.66) --
	(125.48, 37.63) --
	(127.36, 37.51) --
	(129.24, 37.54) --
	(131.12, 37.52) --
	(132.99, 37.39) --
	(134.87, 37.43) --
	(136.75, 37.40) --
	(138.63, 37.29) --
	(140.51, 37.33) --
	(142.38, 37.28) --
	(144.26, 37.25) --
	(146.14, 37.16) --
	(148.02, 37.19) --
	(149.89, 37.17) --
	(151.77, 37.06) --
	(153.65, 37.09) --
	(155.53, 37.07) --
	(157.41, 36.98) --
	(159.28, 37.01) --
	(161.16, 36.99) --
	(163.04, 36.90) --
	(164.92, 36.92) --
	(166.79, 36.90) --
	(168.67, 36.82) --
	(170.55, 36.85) --
	(172.43, 36.84) --
	(174.31, 36.74) --
	(176.18, 36.79) --
	(178.06, 36.76) --
	(179.94, 36.72) --
	(181.82, 36.66) --
	(183.69, 36.69) --
	(185.57, 36.68) --
	(187.45, 36.59) --
	(189.33, 36.63) --
	(191.21, 36.61) --
	(193.08, 36.54) --
	(194.96, 36.57) --
	(196.84, 36.55) --
	(198.72, 36.48) --
	(200.59, 36.52) --
	(202.47, 36.49) --
	(204.35, 36.43) --
	(206.23, 36.47) --
	(208.11, 36.44) --
	(209.98, 36.42) --
	(211.86, 36.37) --
	(213.74, 36.39) --
	(215.62, 36.38) --
	(217.49, 36.33) --
	(219.37, 36.35) --
	(221.25, 36.33) --
	(223.13, 36.29) --
	(225.01, 36.30) --
	(226.88, 36.28) --
	(228.76, 36.24) --
	(230.64, 36.26) --
	(232.52, 36.24) --
	(234.39, 36.20) --
	(236.27, 36.23) --
	(238.15, 35.93);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.25, 37.59) --
	( 54.13, 40.02) --
	( 56.00, 39.80) --
	( 57.88, 39.84) --
	( 59.76, 39.75) --
	( 61.64, 39.49) --
	( 63.52, 39.60) --
	( 65.39, 39.50) --
	( 67.27, 39.27) --
	( 69.15, 39.37) --
	( 71.03, 39.29) --
	( 72.90, 39.04) --
	( 74.78, 39.14) --
	( 76.66, 39.07) --
	( 78.54, 38.85) --
	( 80.42, 38.94) --
	( 82.29, 38.85) --
	( 84.17, 38.81) --
	( 86.05, 38.59) --
	( 87.93, 38.69) --
	( 89.80, 38.61) --
	( 91.68, 38.40) --
	( 93.56, 38.50) --
	( 95.44, 38.42) --
	( 97.32, 38.26) --
	( 99.19, 38.32) --
	(101.07, 38.28) --
	(102.95, 38.09) --
	(104.83, 38.16) --
	(106.70, 38.12) --
	(108.58, 37.94) --
	(110.46, 38.01) --
	(112.34, 37.98) --
	(114.22, 37.91) --
	(116.09, 37.76) --
	(117.97, 37.83) --
	(119.85, 37.77) --
	(121.73, 37.63) --
	(123.60, 37.70) --
	(125.48, 37.66) --
	(127.36, 37.53) --
	(129.24, 37.58) --
	(131.12, 37.53) --
	(132.99, 37.41) --
	(134.87, 37.45) --
	(136.75, 37.43) --
	(138.63, 37.31) --
	(140.51, 37.35) --
	(142.38, 37.31) --
	(144.26, 37.28) --
	(146.14, 37.17) --
	(148.02, 37.21) --
	(149.89, 37.18) --
	(151.77, 37.08) --
	(153.65, 37.12) --
	(155.53, 37.08) --
	(157.41, 36.99) --
	(159.28, 37.03) --
	(161.16, 37.02) --
	(163.04, 36.91) --
	(164.92, 36.96) --
	(166.79, 36.92) --
	(168.67, 36.83) --
	(170.55, 36.87) --
	(172.43, 36.85) --
	(174.31, 36.77) --
	(176.18, 36.78) --
	(178.06, 36.78) --
	(179.94, 36.75) --
	(181.82, 36.67) --
	(183.69, 36.72) --
	(185.57, 36.69) --
	(187.45, 36.62) --
	(189.33, 36.63) --
	(191.21, 36.61) --
	(193.08, 36.55) --
	(194.96, 36.58) --
	(196.84, 36.57) --
	(198.72, 36.51) --
	(200.59, 36.52) --
	(202.47, 36.51) --
	(204.35, 36.45) --
	(206.23, 36.47) --
	(208.11, 36.44) --
	(209.98, 36.43) --
	(211.86, 36.39) --
	(213.74, 36.40) --
	(215.62, 36.38) --
	(217.49, 36.34) --
	(219.37, 36.36) --
	(221.25, 36.34) --
	(223.13, 36.29) --
	(225.01, 36.31) --
	(226.88, 36.29) --
	(228.76, 36.25) --
	(230.64, 36.27) --
	(232.52, 36.25) --
	(234.39, 36.22) --
	(236.27, 36.23) --
	(238.15, 35.94);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 52.25, 37.34) --
	( 54.13, 41.29) --
	( 56.00, 40.40) --
	( 57.88, 40.42) --
	( 59.76, 40.23) --
	( 61.64, 39.90) --
	( 63.52, 40.01) --
	( 65.39, 39.85) --
	( 67.27, 39.53) --
	( 69.15, 39.67) --
	( 71.03, 39.53) --
	( 72.90, 39.28) --
	( 74.78, 39.35) --
	( 76.66, 39.25) --
	( 78.54, 39.01) --
	( 80.42, 39.08) --
	( 82.29, 39.03) --
	( 84.17, 38.94) --
	( 86.05, 38.71) --
	( 87.93, 38.78) --
	( 89.80, 38.72) --
	( 91.68, 38.48) --
	( 93.56, 38.57) --
	( 95.44, 38.49) --
	( 97.32, 38.28) --
	( 99.19, 38.38) --
	(101.07, 38.29) --
	(102.95, 38.10) --
	(104.83, 38.16) --
	(106.70, 38.11) --
	(108.58, 37.93) --
	(110.46, 38.00) --
	(112.34, 37.94) --
	(114.22, 37.88) --
	(116.09, 37.74) --
	(117.97, 37.79) --
	(119.85, 37.74) --
	(121.73, 37.59) --
	(123.60, 37.64) --
	(125.48, 37.60) --
	(127.36, 37.45) --
	(129.24, 37.52) --
	(131.12, 37.46) --
	(132.99, 37.34) --
	(134.87, 37.38) --
	(136.75, 37.35) --
	(138.63, 37.21) --
	(140.51, 37.26) --
	(142.38, 37.23) --
	(144.26, 37.19) --
	(146.14, 37.07) --
	(148.02, 37.13) --
	(149.89, 37.07) --
	(151.77, 36.98) --
	(153.65, 37.03) --
	(155.53, 36.99) --
	(157.41, 36.90) --
	(159.28, 36.93) --
	(161.16, 36.90) --
	(163.04, 36.81) --
	(164.92, 36.83) --
	(166.79, 36.81) --
	(168.67, 36.72) --
	(170.55, 36.76) --
	(172.43, 36.72) --
	(174.31, 36.66) --
	(176.18, 36.69) --
	(178.06, 36.65) --
	(179.94, 36.63) --
	(181.82, 36.57) --
	(183.69, 36.60) --
	(185.57, 36.57) --
	(187.45, 36.50) --
	(189.33, 36.52) --
	(191.21, 36.50) --
	(193.08, 36.44) --
	(194.96, 36.46) --
	(196.84, 36.46) --
	(198.72, 36.39) --
	(200.59, 36.41) --
	(202.47, 36.39) --
	(204.35, 36.34) --
	(206.23, 36.36) --
	(208.11, 36.34) --
	(209.98, 36.32) --
	(211.86, 36.27) --
	(213.74, 36.28) --
	(215.62, 36.28) --
	(217.49, 36.23) --
	(219.37, 36.25) --
	(221.25, 36.23) --
	(223.13, 36.19) --
	(225.01, 36.21) --
	(226.88, 36.20) --
	(228.76, 36.16) --
	(230.64, 36.16) --
	(232.52, 36.16) --
	(234.39, 36.12) --
	(236.27, 36.13) --
	(238.15, 35.88);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 52.25, 35.61) --
	( 54.13, 35.61) --
	( 56.00,104.23) --
	( 57.88, 51.09) --
	( 59.76, 46.87) --
	( 61.64, 43.99) --
	( 63.52, 42.69) --
	( 65.39, 41.43) --
	( 67.27, 40.40) --
	( 69.15, 40.02) --
	( 71.03, 39.54) --
	( 72.90, 38.99) --
	( 74.78, 38.83) --
	( 76.66, 38.55) --
	( 78.54, 38.20) --
	( 80.42, 38.12) --
	( 82.29, 37.90) --
	( 84.17, 37.75) --
	( 86.05, 37.49) --
	( 87.93, 37.45) --
	( 89.80, 37.33) --
	( 91.68, 37.16) --
	( 93.56, 37.13) --
	( 95.44, 37.05) --
	( 97.32, 36.91) --
	( 99.19, 36.90) --
	(101.07, 36.82) --
	(102.95, 36.71) --
	(104.83, 36.71) --
	(106.70, 36.65) --
	(108.58, 36.55) --
	(110.46, 36.56) --
	(112.34, 36.51) --
	(114.22, 36.47) --
	(116.09, 36.39) --
	(117.97, 36.39) --
	(119.85, 36.36) --
	(121.73, 36.29) --
	(123.60, 36.30) --
	(125.48, 36.27) --
	(127.36, 36.21) --
	(129.24, 36.21) --
	(131.12, 36.19) --
	(132.99, 36.14) --
	(134.87, 36.15) --
	(136.75, 36.13) --
	(138.63, 36.09) --
	(140.51, 36.09) --
	(142.38, 36.07) --
	(144.26, 36.06) --
	(146.14, 36.02) --
	(148.02, 36.02) --
	(149.89, 36.01) --
	(151.77, 35.98) --
	(153.65, 35.98) --
	(155.53, 35.97) --
	(157.41, 35.94) --
	(159.28, 35.95) --
	(161.16, 35.94) --
	(163.04, 35.91) --
	(164.92, 35.92) --
	(166.79, 35.90) --
	(168.67, 35.88) --
	(170.55, 35.89) --
	(172.43, 35.87) --
	(174.31, 35.86) --
	(176.18, 35.86) --
	(178.06, 35.85) --
	(179.94, 35.85) --
	(181.82, 35.83) --
	(183.69, 35.83) --
	(185.57, 35.82) --
	(187.45, 35.81) --
	(189.33, 35.81) --
	(191.21, 35.81) --
	(193.08, 35.79) --
	(194.96, 35.79) --
	(196.84, 35.79) --
	(198.72, 35.77) --
	(200.59, 35.78) --
	(202.47, 35.77) --
	(204.35, 35.76) --
	(206.23, 35.76) --
	(208.11, 35.76) --
	(209.98, 35.75) --
	(211.86, 35.74) --
	(213.74, 35.75) --
	(215.62, 35.74) --
	(217.49, 35.73) --
	(219.37, 35.74) --
	(221.25, 35.73) --
	(223.13, 35.72) --
	(225.01, 35.72) --
	(226.88, 35.72) --
	(228.76, 35.71) --
	(230.64, 35.72) --
	(232.52, 35.71) --
	(234.39, 35.71) --
	(236.27, 35.71) --
	(238.15, 35.66);
\definecolor{drawColor}{RGB}{219,114,251}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 52.25, 35.61) --
	( 54.13, 35.61) --
	( 56.00, 66.44) --
	( 57.88, 39.40) --
	( 59.76, 39.30) --
	( 61.64, 39.06) --
	( 63.52, 39.17) --
	( 65.39, 39.08) --
	( 67.27, 38.86) --
	( 69.15, 38.96) --
	( 71.03, 38.89) --
	( 72.90, 38.67) --
	( 74.78, 38.74) --
	( 76.66, 38.69) --
	( 78.54, 38.49) --
	( 80.42, 38.57) --
	( 82.29, 38.50) --
	( 84.17, 38.44) --
	( 86.05, 38.25) --
	( 87.93, 38.35) --
	( 89.80, 38.28) --
	( 91.68, 38.09) --
	( 93.56, 38.18) --
	( 95.44, 38.10) --
	( 97.32, 37.94) --
	( 99.19, 38.02) --
	(101.07, 37.97) --
	(102.95, 37.80) --
	(104.83, 37.88) --
	(106.70, 37.84) --
	(108.58, 37.68) --
	(110.46, 37.73) --
	(112.34, 37.70) --
	(114.22, 37.66) --
	(116.09, 37.51) --
	(117.97, 37.57) --
	(119.85, 37.54) --
	(121.73, 37.42) --
	(123.60, 37.47) --
	(125.48, 37.42) --
	(127.36, 37.30) --
	(129.24, 37.37) --
	(131.12, 37.32) --
	(132.99, 37.21) --
	(134.87, 37.23) --
	(136.75, 37.21) --
	(138.63, 37.11) --
	(140.51, 37.14) --
	(142.38, 37.13) --
	(144.26, 37.10) --
	(146.14, 36.99) --
	(148.02, 37.03) --
	(149.89, 37.00) --
	(151.77, 36.89) --
	(153.65, 36.94) --
	(155.53, 36.92) --
	(157.41, 36.83) --
	(159.28, 36.86) --
	(161.16, 36.83) --
	(163.04, 36.76) --
	(164.92, 36.79) --
	(166.79, 36.78) --
	(168.67, 36.69) --
	(170.55, 36.73) --
	(172.43, 36.71) --
	(174.31, 36.62) --
	(176.18, 36.67) --
	(178.06, 36.64) --
	(179.94, 36.62) --
	(181.82, 36.55) --
	(183.69, 36.58) --
	(185.57, 36.55) --
	(187.45, 36.49) --
	(189.33, 36.52) --
	(191.21, 36.51) --
	(193.08, 36.45) --
	(194.96, 36.46) --
	(196.84, 36.45) --
	(198.72, 36.39) --
	(200.59, 36.41) --
	(202.47, 36.40) --
	(204.35, 36.35) --
	(206.23, 36.37) --
	(208.11, 36.36) --
	(209.98, 36.34) --
	(211.86, 36.29) --
	(213.74, 36.32) --
	(215.62, 36.30) --
	(217.49, 36.25) --
	(219.37, 36.27) --
	(221.25, 36.26) --
	(223.13, 36.21) --
	(225.01, 36.23) --
	(226.88, 36.21) --
	(228.76, 36.17) --
	(230.64, 36.20) --
	(232.52, 36.18) --
	(234.39, 36.13) --
	(236.27, 36.15) --
	(238.15, 35.89);
\definecolor{drawColor}{RGB}{255,97,195}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 2pt on 2pt off 2pt on 3pt off 2pt on 4pt off 2pt ,line join=round] ( 52.25, 35.61) --
	( 54.13, 35.61) --
	( 56.00, 35.61) --
	( 57.88, 35.61) --
	( 59.76, 35.61) --
	( 61.64, 35.61) --
	( 63.52, 35.61) --
	( 65.39, 35.61) --
	( 67.27, 35.61) --
	( 69.15, 35.61) --
	( 71.03, 35.61) --
	( 72.90, 35.61) --
	( 74.78, 35.61) --
	( 76.66, 35.61) --
	( 78.54, 35.61) --
	( 80.42, 35.61) --
	( 82.29, 35.61) --
	( 84.17, 35.61) --
	( 86.05, 35.61) --
	( 87.93, 35.61) --
	( 89.80, 35.61) --
	( 91.68, 35.61) --
	( 93.56, 35.61) --
	( 95.44, 35.61) --
	( 97.32, 35.61) --
	( 99.19, 35.61) --
	(101.07, 35.61) --
	(102.95, 35.61) --
	(104.83, 35.61) --
	(106.70, 35.61) --
	(108.58, 35.61) --
	(110.46, 35.61) --
	(112.34, 35.61) --
	(114.22, 35.61) --
	(116.09, 35.61) --
	(117.97, 35.61) --
	(119.85, 35.61) --
	(121.73, 35.61) --
	(123.60, 49.80) --
	(125.48, 52.23) --
	(127.36, 49.43) --
	(129.24, 48.56) --
	(131.12, 47.17) --
	(132.99, 45.51) --
	(134.87, 44.99) --
	(136.75, 44.11) --
	(138.63, 42.96) --
	(140.51, 42.66) --
	(142.38, 42.01) --
	(144.26, 41.44) --
	(146.14, 40.68) --
	(148.02, 40.49) --
	(149.89, 40.08) --
	(151.77, 39.53) --
	(153.65, 39.41) --
	(155.53, 39.08) --
	(157.41, 38.64) --
	(159.28, 38.54) --
	(161.16, 38.30) --
	(163.04, 37.98) --
	(164.92, 37.90) --
	(166.79, 37.72) --
	(168.67, 37.47) --
	(170.55, 37.42) --
	(172.43, 37.27) --
	(174.31, 37.09) --
	(176.18, 37.04) --
	(178.06, 36.93) --
	(179.94, 36.83) --
	(181.82, 36.69) --
	(183.69, 36.67) --
	(185.57, 36.59) --
	(187.45, 36.47) --
	(189.33, 36.45) --
	(191.21, 36.39) --
	(193.08, 36.31) --
	(194.96, 36.28) --
	(196.84, 36.24) --
	(198.72, 36.16) --
	(200.59, 36.15) --
	(202.47, 36.11) --
	(204.35, 36.05) --
	(206.23, 36.05) --
	(208.11, 36.02) --
	(209.98, 35.99) --
	(211.86, 35.95) --
	(213.74, 35.94) --
	(215.62, 35.92) --
	(217.49, 35.88) --
	(219.37, 35.87) --
	(221.25, 35.86) --
	(223.13, 35.83) --
	(225.01, 35.83) --
	(226.88, 35.82) --
	(228.76, 35.79) --
	(230.64, 35.79) --
	(232.52, 35.78) --
	(234.39, 35.76) --
	(236.27, 35.76) --
	(238.15, 35.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.95, 30.69) rectangle (247.44,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 32.58) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 52.18) {0.005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 71.78) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 91.38) {0.015};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,110.98) {0.020};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,130.59) {0.025};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 35.61) --
	( 42.95, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 55.21) --
	( 42.95, 55.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 74.81) --
	( 42.95, 74.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 94.41) --
	( 42.95, 94.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,114.01) --
	( 42.95,114.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,133.62) --
	( 42.95,133.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 27.94) --
	( 52.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.64, 27.94) --
	( 97.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.02, 27.94) --
	(143.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.41, 27.94) --
	(188.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79, 27.94) --
	(233.79, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.25, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.64, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.02, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.41, 19.68) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.79, 19.68) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.20,  7.64) {Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Density};
\end{scope}
\end{tikzpicture}


==> fig/csd_pdf.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-13 13:22:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 42.95, 30.69) rectangle (247.44,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.95, 30.69) rectangle (247.44,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 48.76) --
	(247.44, 48.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 75.07) --
	(247.44, 75.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,101.38) --
	(247.44,101.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,127.68) --
	(247.44,127.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.94, 30.69) --
	( 74.94,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.33, 30.69) --
	(120.33,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.71, 30.69) --
	(165.71,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.10, 30.69) --
	(211.10,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 35.61) --
	(247.44, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 61.92) --
	(247.44, 61.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 88.22) --
	(247.44, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,114.53) --
	(247.44,114.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 30.69) --
	( 52.25,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.64, 30.69) --
	( 97.64,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.02, 30.69) --
	(143.02,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.41, 30.69) --
	(188.41,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79, 30.69) --
	(233.79,139.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 35.61) --
	( 54.13, 35.61) --
	( 56.00, 35.61) --
	( 57.88, 35.61) --
	( 59.76, 35.61) --
	( 61.64, 35.61) --
	( 63.52, 35.61) --
	( 65.39, 35.61) --
	( 67.27, 35.61) --
	( 69.15, 35.61) --
	( 71.03, 35.61) --
	( 72.90, 35.61) --
	( 74.78, 35.61) --
	( 76.66, 35.61) --
	( 78.54, 35.61) --
	( 80.42, 35.61) --
	( 82.29, 35.61) --
	( 84.17, 35.61) --
	( 86.05, 35.61) --
	( 87.93, 35.61) --
	( 89.80, 35.61) --
	( 91.68, 35.61) --
	( 93.56, 35.61) --
	( 95.44, 35.61) --
	( 97.32, 35.61) --
	( 99.19, 35.61) --
	(101.07, 35.61) --
	(102.95, 35.61) --
	(104.83, 35.61) --
	(106.70, 35.61) --
	(108.58, 35.61) --
	(110.46, 35.61) --
	(112.34, 35.61) --
	(114.22, 35.61) --
	(116.09, 35.61) --
	(117.97, 35.61) --
	(119.85, 35.61) --
	(121.73, 35.61) --
	(123.60, 41.52) --
	(125.48, 63.25) --
	(127.36, 54.00) --
	(129.24, 52.30) --
	(131.12, 50.32) --
	(132.99, 48.45) --
	(134.87, 47.82) --
	(136.75, 47.08) --
	(138.63, 45.24) --
	(140.51, 44.70) --
	(142.38, 43.95) --
	(144.26, 43.31) --
	(146.14, 42.45) --
	(148.02, 42.35) --
	(149.89, 41.84) --
	(151.77, 41.05) --
	(153.65, 41.07) --
	(155.53, 40.56) --
	(157.41, 40.01) --
	(159.28, 39.94) --
	(161.16, 39.65) --
	(163.04, 39.29) --
	(164.92, 39.15) --
	(166.79, 38.92) --
	(168.67, 38.56) --
	(170.55, 38.52) --
	(172.43, 38.36) --
	(174.31, 38.05) --
	(176.18, 38.09) --
	(178.06, 37.92) --
	(179.94, 37.76) --
	(181.82, 37.52) --
	(183.69, 37.49) --
	(185.57, 37.39) --
	(187.45, 37.20) --
	(189.33, 37.21) --
	(191.21, 37.13) --
	(193.08, 36.99) --
	(194.96, 36.96) --
	(196.84, 36.84) --
	(198.72, 36.63) --
	(200.59, 36.55) --
	(202.47, 36.44) --
	(204.35, 36.31) --
	(206.23, 36.26) --
	(208.11, 36.18) --
	(209.98, 36.12) --
	(211.86, 36.04) --
	(213.74, 36.02) --
	(215.62, 35.98) --
	(217.49, 35.92) --
	(219.37, 35.89) --
	(221.25, 35.86) --
	(223.13, 35.83) --
	(225.01, 35.82) --
	(226.88, 35.80) --
	(228.76, 35.77) --
	(230.64, 35.75) --
	(232.52, 35.74) --
	(234.39, 35.72) --
	(236.27, 35.72) --
	(238.15, 35.66);
\definecolor{drawColor}{RGB}{211,146,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.25, 35.61) --
	( 54.13, 35.61) --
	( 56.00, 35.61) --
	( 57.88, 35.61) --
	( 59.76, 35.61) --
	( 61.64, 35.61) --
	( 63.52, 35.61) --
	( 65.39, 35.61) --
	( 67.27, 35.61) --
	( 69.15, 35.61) --
	( 71.03, 35.61) --
	( 72.90, 35.61) --
	( 74.78, 35.61) --
	( 76.66, 35.61) --
	( 78.54, 35.61) --
	( 80.42, 35.61) --
	( 82.29, 35.61) --
	( 84.17, 35.61) --
	( 86.05, 35.61) --
	( 87.93, 35.61) --
	( 89.80, 35.61) --
	( 91.68, 35.61) --
	( 93.56, 35.61) --
	( 95.44, 35.61) --
	( 97.32, 35.61) --
	( 99.19, 35.61) --
	(101.07, 35.61) --
	(102.95, 35.61) --
	(104.83, 35.61) --
	(106.70, 35.61) --
	(108.58, 35.61) --
	(110.46, 35.61) --
	(112.34, 35.61) --
	(114.22, 35.61) --
	(116.09, 35.61) --
	(117.97, 35.61) --
	(119.85, 35.61) --
	(121.73, 35.61) --
	(123.60, 35.61) --
	(125.48, 35.61) --
	(127.36, 35.61) --
	(129.24, 35.61) --
	(131.12, 35.61) --
	(132.99, 66.67) --
	(134.87,108.33) --
	(136.75, 69.34) --
	(138.63, 54.95) --
	(140.51, 49.25) --
	(142.38, 45.82) --
	(144.26, 42.70) --
	(146.14, 41.55) --
	(148.02, 40.47) --
	(149.89, 39.69) --
	(151.77, 39.49) --
	(153.65, 38.84) --
	(155.53, 38.35) --
	(157.41, 38.07) --
	(159.28, 37.88) --
	(161.16, 37.83) --
	(163.04, 37.39) --
	(164.92, 37.33) --
	(166.79, 37.12) --
	(168.67, 36.99) --
	(170.55, 36.99) --
	(172.43, 36.91) --
	(174.31, 36.80) --
	(176.18, 36.74) --
	(178.06, 36.66) --
	(179.94, 36.65) --
	(181.82, 36.55) --
	(183.69, 36.55) --
	(185.57, 36.50) --
	(187.45, 36.51) --
	(189.33, 36.59) --
	(191.21, 36.45) --
	(193.08, 36.39) --
	(194.96, 36.37) --
	(196.84, 36.33) --
	(198.72, 36.34) --
	(200.59, 36.32) --
	(202.47, 36.30) --
	(204.35, 36.21) --
	(206.23, 36.27) --
	(208.11, 36.24) --
	(209.98, 36.25) --
	(211.86, 36.20) --
	(213.74, 36.25) --
	(215.62, 36.17) --
	(217.49, 36.14) --
	(219.37, 36.20) --
	(221.25, 36.16) --
	(223.13, 36.13) --
	(225.01, 36.16) --
	(226.88, 36.17) --
	(228.76, 36.14) --
	(230.64, 36.16) --
	(232.52, 36.68) --
	(234.39, 36.44) --
	(236.27, 36.22) --
	(238.15, 35.94);
\definecolor{drawColor}{RGB}{147,170,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 52.25,134.11) --
	( 54.13, 82.04) --
	( 56.00, 45.08) --
	( 57.88, 56.29) --
	( 59.76, 39.94) --
	( 61.64, 38.45) --
	( 63.52, 42.27) --
	( 65.39, 49.15) --
	( 67.27, 45.66) --
	( 69.15, 46.12) --
	( 71.03, 40.43) --
	( 72.90, 40.64) --
	( 74.78, 37.86) --
	( 76.66, 37.46) --
	( 78.54, 37.41) --
	( 80.42, 37.19) --
	( 82.29, 36.93) --
	( 84.17, 36.95) --
	( 86.05, 36.67) --
	( 87.93, 36.49) --
	( 89.80, 36.17) --
	( 91.68, 36.11) --
	( 93.56, 36.14) --
	( 95.44, 36.10) --
	( 97.32, 36.02) --
	( 99.19, 36.11) --
	(101.07, 36.00) --
	(102.95, 35.88) --
	(104.83, 35.84) --
	(106.70, 35.86) --
	(108.58, 35.85) --
	(110.46, 35.90) --
	(112.34, 35.83) --
	(114.22, 35.85) --
	(116.09, 35.77) --
	(117.97, 35.73) --
	(119.85, 35.74) --
	(121.73, 35.72) --
	(123.60, 35.69) --
	(125.48, 35.68) --
	(127.36, 35.68) --
	(129.24, 35.68) --
	(131.12, 35.68) --
	(132.99, 35.68) --
	(134.87, 35.71) --
	(136.75, 35.68) --
	(138.63, 35.67) --
	(140.51, 35.67) --
	(142.38, 35.68) --
	(144.26, 35.66) --
	(146.14, 35.82) --
	(148.02, 35.68) --
	(149.89, 35.74) --
	(151.77, 35.67) --
	(153.65, 35.70) --
	(155.53, 35.67) --
	(157.41, 35.67) --
	(159.28, 35.68) --
	(161.16, 35.66) --
	(163.04, 35.67) --
	(164.92, 35.66) --
	(166.79, 35.66) --
	(168.67, 35.65) --
	(170.55, 35.65) --
	(172.43, 35.65) --
	(174.31, 35.65) --
	(176.18, 35.67) --
	(178.06, 35.66) --
	(179.94, 35.66) --
	(181.82, 35.65) --
	(183.69, 35.65) --
	(185.57, 35.66) --
	(187.45, 35.65) --
	(189.33, 35.65) --
	(191.21, 35.66) --
	(193.08, 35.65) --
	(194.96, 35.73) --
	(196.84, 35.65) --
	(198.72, 35.65) --
	(200.59, 35.65) --
	(202.47, 35.65) --
	(204.35, 35.65) --
	(206.23, 35.65) --
	(208.11, 35.65) --
	(209.98, 35.65) --
	(211.86, 35.65) --
	(213.74, 35.69) --
	(215.62, 35.65) --
	(217.49, 35.89) --
	(219.37, 35.78) --
	(221.25, 35.66) --
	(223.13, 35.65) --
	(225.01, 35.65) --
	(226.88, 35.65) --
	(228.76, 35.65) --
	(230.64, 35.65) --
	(232.52, 35.65) --
	(234.39, 35.65) --
	(236.27, 35.65) --
	(238.15, 35.63);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 52.25, 35.61) --
	( 54.13, 35.61) --
	( 56.00, 35.61) --
	( 57.88, 68.25) --
	( 59.76, 41.61) --
	( 61.64, 42.02) --
	( 63.52, 42.15) --
	( 65.39, 41.00) --
	( 67.27, 40.68) --
	( 69.15, 40.74) --
	( 71.03, 40.57) --
	( 72.90, 40.16) --
	( 74.78, 40.24) --
	( 76.66, 40.14) --
	( 78.54, 39.83) --
	( 80.42, 39.97) --
	( 82.29, 39.77) --
	( 84.17, 39.65) --
	( 86.05, 39.48) --
	( 87.93, 39.63) --
	( 89.80, 39.39) --
	( 91.68, 39.11) --
	( 93.56, 39.23) --
	( 95.44, 39.16) --
	( 97.32, 38.94) --
	( 99.19, 39.06) --
	(101.07, 38.92) --
	(102.95, 38.70) --
	(104.83, 38.77) --
	(106.70, 38.71) --
	(108.58, 38.50) --
	(110.46, 38.56) --
	(112.34, 38.50) --
	(114.22, 38.43) --
	(116.09, 38.27) --
	(117.97, 38.29) --
	(119.85, 38.22) --
	(121.73, 38.23) --
	(123.60, 38.15) --
	(125.48, 38.08) --
	(127.36, 37.94) --
	(129.24, 38.01) --
	(131.12, 37.95) --
	(132.99, 37.81) --
	(134.87, 37.85) --
	(136.75, 37.79) --
	(138.63, 37.65) --
	(140.51, 37.74) --
	(142.38, 37.65) --
	(144.26, 37.62) --
	(146.14, 37.48) --
	(148.02, 37.58) --
	(149.89, 37.50) --
	(151.77, 37.37) --
	(153.65, 37.43) --
	(155.53, 37.41) --
	(157.41, 37.27) --
	(159.28, 37.30) --
	(161.16, 37.27) --
	(163.04, 37.18) --
	(164.92, 37.20) --
	(166.79, 37.17) --
	(168.67, 37.09) --
	(170.55, 37.11) --
	(172.43, 37.10) --
	(174.31, 36.98) --
	(176.18, 37.02) --
	(178.06, 37.02) --
	(179.94, 36.96) --
	(181.82, 36.89) --
	(183.69, 36.91) --
	(185.57, 36.89) --
	(187.45, 36.80) --
	(189.33, 36.85) --
	(191.21, 36.81) --
	(193.08, 36.73) --
	(194.96, 36.75) --
	(196.84, 36.74) --
	(198.72, 36.67) --
	(200.59, 36.70) --
	(202.47, 36.66) --
	(204.35, 36.60) --
	(206.23, 36.63) --
	(208.11, 36.60) --
	(209.98, 36.59) --
	(211.86, 36.52) --
	(213.74, 36.55) --
	(215.62, 36.53) --
	(217.49, 36.46) --
	(219.37, 36.49) --
	(221.25, 36.46) --
	(223.13, 36.43) --
	(225.01, 36.44) --
	(226.88, 36.43) --
	(228.76, 36.36) --
	(230.64, 36.40) --
	(232.52, 36.46) --
	(234.39, 36.34) --
	(236.27, 36.35) --
	(238.15, 35.99);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 52.25, 38.21) --
	( 54.13, 41.46) --
	( 56.00, 41.64) --
	( 57.88, 41.60) --
	( 59.76, 41.40) --
	( 61.64, 40.95) --
	( 63.52, 41.21) --
	( 65.39, 42.09) --
	( 67.27, 41.95) --
	( 69.15, 41.43) --
	( 71.03, 40.71) --
	( 72.90, 40.53) --
	( 74.78, 40.33) --
	( 76.66, 40.17) --
	( 78.54, 39.99) --
	( 80.42, 40.13) --
	( 82.29, 39.89) --
	( 84.17, 39.85) --
	( 86.05, 39.69) --
	( 87.93, 39.68) --
	( 89.80, 39.56) --
	( 91.68, 39.32) --
	( 93.56, 39.41) --
	( 95.44, 39.35) --
	( 97.32, 39.05) --
	( 99.19, 39.16) --
	(101.07, 39.09) --
	(102.95, 38.87) --
	(104.83, 39.01) --
	(106.70, 38.88) --
	(108.58, 38.98) --
	(110.46, 38.78) --
	(112.34, 38.66) --
	(114.22, 38.58) --
	(116.09, 38.39) --
	(117.97, 38.46) --
	(119.85, 38.68) --
	(121.73, 38.22) --
	(123.60, 38.33) --
	(125.48, 38.24) --
	(127.36, 38.10) --
	(129.24, 38.14) --
	(131.12, 38.12) --
	(132.99, 37.93) --
	(134.87, 38.03) --
	(136.75, 38.05) --
	(138.63, 37.78) --
	(140.51, 37.84) --
	(142.38, 37.78) --
	(144.26, 37.78) --
	(146.14, 37.60) --
	(148.02, 37.66) --
	(149.89, 37.62) --
	(151.77, 37.50) --
	(153.65, 37.54) --
	(155.53, 37.51) --
	(157.41, 37.37) --
	(159.28, 37.43) --
	(161.16, 37.39) --
	(163.04, 37.26) --
	(164.92, 37.36) --
	(166.79, 37.28) --
	(168.67, 37.22) --
	(170.55, 37.23) --
	(172.43, 37.19) --
	(174.31, 37.09) --
	(176.18, 37.15) --
	(178.06, 37.10) --
	(179.94, 37.07) --
	(181.82, 36.96) --
	(183.69, 37.00) --
	(185.57, 36.97) --
	(187.45, 36.90) --
	(189.33, 36.95) --
	(191.21, 36.91) --
	(193.08, 36.81) --
	(194.96, 36.86) --
	(196.84, 36.82) --
	(198.72, 36.75) --
	(200.59, 36.77) --
	(202.47, 36.76) --
	(204.35, 36.69) --
	(206.23, 36.73) --
	(208.11, 36.70) --
	(209.98, 36.67) --
	(211.86, 36.59) --
	(213.74, 36.63) --
	(215.62, 36.61) --
	(217.49, 36.55) --
	(219.37, 36.57) --
	(221.25, 36.55) --
	(223.13, 36.48) --
	(225.01, 36.51) --
	(226.88, 36.49) --
	(228.76, 36.44) --
	(230.64, 36.46) --
	(232.52, 36.44) --
	(234.39, 36.40) --
	(236.27, 36.41) --
	(238.15, 36.02);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 52.25, 79.51) --
	( 54.13, 48.03) --
	( 56.00, 45.12) --
	( 57.88, 42.86) --
	( 59.76, 41.40) --
	( 61.64, 41.54) --
	( 63.52, 41.32) --
	( 65.39, 43.00) --
	( 67.27, 42.94) --
	( 69.15, 40.21) --
	( 71.03, 40.57) --
	( 72.90, 41.14) --
	( 74.78, 40.11) --
	( 76.66, 39.70) --
	( 78.54, 39.33) --
	( 80.42, 39.69) --
	( 82.29, 39.50) --
	( 84.17, 39.25) --
	( 86.05, 39.04) --
	( 87.93, 39.04) --
	( 89.80, 38.84) --
	( 91.68, 38.49) --
	( 93.56, 38.56) --
	( 95.44, 38.45) --
	( 97.32, 38.21) --
	( 99.19, 38.27) --
	(101.07, 38.23) --
	(102.95, 37.98) --
	(104.83, 38.05) --
	(106.70, 37.98) --
	(108.58, 37.85) --
	(110.46, 37.95) --
	(112.34, 37.84) --
	(114.22, 37.77) --
	(116.09, 37.58) --
	(117.97, 37.64) --
	(119.85, 37.57) --
	(121.73, 37.47) --
	(123.60, 37.55) --
	(125.48, 37.49) --
	(127.36, 37.31) --
	(129.24, 37.35) --
	(131.12, 37.30) --
	(132.99, 37.19) --
	(134.87, 37.20) --
	(136.75, 37.18) --
	(138.63, 37.04) --
	(140.51, 37.11) --
	(142.38, 37.05) --
	(144.26, 37.01) --
	(146.14, 36.92) --
	(148.02, 36.95) --
	(149.89, 36.92) --
	(151.77, 36.84) --
	(153.65, 36.87) --
	(155.53, 36.84) --
	(157.41, 36.74) --
	(159.28, 36.77) --
	(161.16, 36.74) --
	(163.04, 36.66) --
	(164.92, 36.69) --
	(166.79, 36.65) --
	(168.67, 36.60) --
	(170.55, 36.61) --
	(172.43, 36.61) --
	(174.31, 36.52) --
	(176.18, 36.56) --
	(178.06, 36.52) --
	(179.94, 36.50) --
	(181.82, 36.45) --
	(183.69, 36.47) --
	(185.57, 36.45) --
	(187.45, 36.40) --
	(189.33, 36.45) --
	(191.21, 36.41) --
	(193.08, 36.33) --
	(194.96, 36.36) --
	(196.84, 36.34) --
	(198.72, 36.29) --
	(200.59, 36.30) --
	(202.47, 36.28) --
	(204.35, 36.23) --
	(206.23, 36.25) --
	(208.11, 36.25) --
	(209.98, 36.23) --
	(211.86, 36.19) --
	(213.74, 36.19) --
	(215.62, 36.20) --
	(217.49, 36.15) --
	(219.37, 36.16) --
	(221.25, 36.16) --
	(223.13, 36.15) --
	(225.01, 36.12) --
	(226.88, 36.12) --
	(228.76, 36.08) --
	(230.64, 36.09) --
	(232.52, 36.08) --
	(234.39, 36.04) --
	(236.27, 36.06) --
	(238.15, 35.84);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 52.25, 35.61) --
	( 54.13, 35.61) --
	( 56.00,122.17) --
	( 57.88, 58.21) --
	( 59.76, 52.71) --
	( 61.64, 48.43) --
	( 63.52, 46.52) --
	( 65.39, 44.72) --
	( 67.27, 43.08) --
	( 69.15, 42.57) --
	( 71.03, 41.83) --
	( 72.90, 40.72) --
	( 74.78, 40.38) --
	( 76.66, 39.92) --
	( 78.54, 39.33) --
	( 80.42, 39.17) --
	( 82.29, 38.86) --
	( 84.17, 38.57) --
	( 86.05, 38.21) --
	( 87.93, 38.15) --
	( 89.80, 37.93) --
	( 91.68, 37.66) --
	( 93.56, 37.60) --
	( 95.44, 37.47) --
	( 97.32, 37.28) --
	( 99.19, 37.26) --
	(101.07, 37.28) --
	(102.95, 37.01) --
	(104.83, 36.95) --
	(106.70, 36.87) --
	(108.58, 36.78) --
	(110.46, 36.80) --
	(112.34, 36.66) --
	(114.22, 36.59) --
	(116.09, 36.50) --
	(117.97, 36.52) --
	(119.85, 36.46) --
	(121.73, 36.38) --
	(123.60, 36.37) --
	(125.48, 36.34) --
	(127.36, 36.27) --
	(129.24, 36.26) --
	(131.12, 36.22) --
	(132.99, 36.17) --
	(134.87, 36.18) --
	(136.75, 36.15) --
	(138.63, 36.10) --
	(140.51, 36.10) --
	(142.38, 36.08) --
	(144.26, 36.06) --
	(146.14, 36.03) --
	(148.02, 36.02) --
	(149.89, 36.01) --
	(151.77, 35.97) --
	(153.65, 35.97) --
	(155.53, 35.96) --
	(157.41, 35.93) --
	(159.28, 35.94) --
	(161.16, 35.92) --
	(163.04, 35.89) --
	(164.92, 35.90) --
	(166.79, 35.89) --
	(168.67, 35.87) --
	(170.55, 35.87) --
	(172.43, 35.86) --
	(174.31, 35.84) --
	(176.18, 35.84) --
	(178.06, 35.83) --
	(179.94, 35.83) --
	(181.82, 35.81) --
	(183.69, 35.81) --
	(185.57, 35.81) --
	(187.45, 35.79) --
	(189.33, 35.79) --
	(191.21, 35.78) --
	(193.08, 35.77) --
	(194.96, 35.78) --
	(196.84, 35.77) --
	(198.72, 35.76) --
	(200.59, 35.76) --
	(202.47, 35.76) --
	(204.35, 35.74) --
	(206.23, 35.75) --
	(208.11, 35.74) --
	(209.98, 35.73) --
	(211.86, 35.73) --
	(213.74, 35.73) --
	(215.62, 35.73) --
	(217.49, 35.72) --
	(219.37, 35.72) --
	(221.25, 35.72) --
	(223.13, 35.71) --
	(225.01, 35.71) --
	(226.88, 35.71) --
	(228.76, 35.70) --
	(230.64, 35.70) --
	(232.52, 35.70) --
	(234.39, 35.70) --
	(236.27, 35.70) --
	(238.15, 35.66);
\definecolor{drawColor}{RGB}{219,114,251}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 52.25, 35.61) --
	( 54.13, 35.61) --
	( 56.00, 68.74) --
	( 57.88, 42.41) --
	( 59.76, 41.14) --
	( 61.64, 40.63) --
	( 63.52, 40.89) --
	( 65.39, 41.15) --
	( 67.27, 40.47) --
	( 69.15, 40.63) --
	( 71.03, 40.14) --
	( 72.90, 39.87) --
	( 74.78, 40.09) --
	( 76.66, 40.01) --
	( 78.54, 39.57) --
	( 80.42, 39.70) --
	( 82.29, 39.63) --
	( 84.17, 39.55) --
	( 86.05, 39.27) --
	( 87.93, 39.32) --
	( 89.80, 39.23) --
	( 91.68, 39.02) --
	( 93.56, 39.09) --
	( 95.44, 38.99) --
	( 97.32, 38.76) --
	( 99.19, 38.92) --
	(101.07, 38.82) --
	(102.95, 38.63) --
	(104.83, 38.67) --
	(106.70, 38.61) --
	(108.58, 38.39) --
	(110.46, 38.48) --
	(112.34, 38.45) --
	(114.22, 38.37) --
	(116.09, 38.18) --
	(117.97, 38.25) --
	(119.85, 38.22) --
	(121.73, 38.03) --
	(123.60, 38.11) --
	(125.48, 38.07) --
	(127.36, 37.87) --
	(129.24, 38.07) --
	(131.12, 37.91) --
	(132.99, 37.75) --
	(134.87, 37.81) --
	(136.75, 37.78) --
	(138.63, 37.65) --
	(140.51, 37.72) --
	(142.38, 37.66) --
	(144.26, 37.60) --
	(146.14, 37.47) --
	(148.02, 37.53) --
	(149.89, 37.50) --
	(151.77, 37.61) --
	(153.65, 37.41) --
	(155.53, 37.39) --
	(157.41, 37.26) --
	(159.28, 37.34) --
	(161.16, 37.26) --
	(163.04, 37.17) --
	(164.92, 37.19) --
	(166.79, 37.18) --
	(168.67, 37.07) --
	(170.55, 37.13) --
	(172.43, 37.10) --
	(174.31, 36.98) --
	(176.18, 37.02) --
	(178.06, 37.00) --
	(179.94, 36.97) --
	(181.82, 36.88) --
	(183.69, 36.90) --
	(185.57, 36.88) --
	(187.45, 36.81) --
	(189.33, 36.85) --
	(191.21, 36.83) --
	(193.08, 36.74) --
	(194.96, 36.77) --
	(196.84, 36.74) --
	(198.72, 36.66) --
	(200.59, 36.70) --
	(202.47, 36.67) --
	(204.35, 36.61) --
	(206.23, 36.66) --
	(208.11, 36.62) --
	(209.98, 36.59) --
	(211.86, 36.54) --
	(213.74, 36.57) --
	(215.62, 36.55) --
	(217.49, 36.47) --
	(219.37, 36.51) --
	(221.25, 36.47) --
	(223.13, 36.43) --
	(225.01, 36.53) --
	(226.88, 36.44) --
	(228.76, 36.38) --
	(230.64, 36.41) --
	(232.52, 36.40) --
	(234.39, 36.34) --
	(236.27, 36.35) --
	(238.15, 35.99);
\definecolor{drawColor}{RGB}{255,97,195}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 2pt on 2pt off 2pt on 3pt off 2pt on 4pt off 2pt ,line join=round] ( 52.25, 35.61) --
	( 54.13, 35.61) --
	( 56.00, 35.61) --
	( 57.88, 35.61) --
	( 59.76, 35.61) --
	( 61.64, 35.61) --
	( 63.52, 35.61) --
	( 65.39, 35.61) --
	( 67.27, 35.61) --
	( 69.15, 35.61) --
	( 71.03, 35.61) --
	( 72.90, 35.61) --
	( 74.78, 35.61) --
	( 76.66, 35.61) --
	( 78.54, 35.61) --
	( 80.42, 35.61) --
	( 82.29, 35.61) --
	( 84.17, 35.61) --
	( 86.05, 35.61) --
	( 87.93, 35.61) --
	( 89.80, 35.61) --
	( 91.68, 35.61) --
	( 93.56, 35.61) --
	( 95.44, 35.61) --
	( 97.32, 35.61) --
	( 99.19, 35.61) --
	(101.07, 35.61) --
	(102.95, 35.61) --
	(104.83, 35.61) --
	(106.70, 35.61) --
	(108.58, 35.61) --
	(110.46, 35.61) --
	(112.34, 35.61) --
	(114.22, 35.61) --
	(116.09, 35.61) --
	(117.97, 35.61) --
	(119.85, 35.61) --
	(121.73, 35.61) --
	(123.60, 55.75) --
	(125.48, 56.37) --
	(127.36, 52.56) --
	(129.24, 51.33) --
	(131.12, 49.63) --
	(132.99, 47.78) --
	(134.87, 47.23) --
	(136.75, 46.38) --
	(138.63, 44.81) --
	(140.51, 44.46) --
	(142.38, 43.76) --
	(144.26, 43.09) --
	(146.14, 42.25) --
	(148.02, 42.15) --
	(149.89, 41.59) --
	(151.77, 40.82) --
	(153.65, 40.74) --
	(155.53, 40.38) --
	(157.41, 39.82) --
	(159.28, 39.71) --
	(161.16, 39.43) --
	(163.04, 38.98) --
	(164.92, 38.96) --
	(166.79, 38.72) --
	(168.67, 38.34) --
	(170.55, 38.34) --
	(172.43, 38.14) --
	(174.31, 37.85) --
	(176.18, 37.87) --
	(178.06, 37.70) --
	(179.94, 37.57) --
	(181.82, 37.35) --
	(183.69, 37.31) --
	(185.57, 37.22) --
	(187.45, 37.06) --
	(189.33, 37.04) --
	(191.21, 36.97) --
	(193.08, 36.80) --
	(194.96, 36.81) --
	(196.84, 36.72) --
	(198.72, 36.60) --
	(200.59, 36.58) --
	(202.47, 36.54) --
	(204.35, 36.45) --
	(206.23, 36.42) --
	(208.11, 36.38) --
	(209.98, 36.34) --
	(211.86, 36.28) --
	(213.74, 36.26) --
	(215.62, 36.24) --
	(217.49, 36.17) --
	(219.37, 36.16) --
	(221.25, 36.13) --
	(223.13, 36.07) --
	(225.01, 36.08) --
	(226.88, 36.05) --
	(228.76, 36.01) --
	(230.64, 35.99) --
	(232.52, 35.99) --
	(234.39, 35.94) --
	(236.27, 35.94) --
	(238.15, 35.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.95, 30.69) rectangle (247.44,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 32.58) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 58.89) {0.005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 85.19) {0.010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,111.50) {0.015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 35.61) --
	( 42.95, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 61.92) --
	( 42.95, 61.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 88.22) --
	( 42.95, 88.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,114.53) --
	( 42.95,114.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.25, 27.94) --
	( 52.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.64, 27.94) --
	( 97.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.02, 27.94) --
	(143.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.41, 27.94) --
	(188.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.79, 27.94) --
	(233.79, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.25, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.64, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.02, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.41, 19.68) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.79, 19.68) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (145.20,  7.64) {Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Density};
\end{scope}
\end{tikzpicture}


==> fig/csd_random.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-21 09:04:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 42.95, 30.69) rectangle (139.04,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.95, 30.69) rectangle (139.04,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 43.46) --
	(139.04, 43.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 61.79) --
	(139.04, 61.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 80.13) --
	(139.04, 80.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 98.46) --
	(139.04, 98.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.98, 30.69) --
	( 57.98,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.31, 30.69) --
	( 79.31,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.64, 30.69) --
	(100.64,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.96, 30.69) --
	(121.96,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 34.30) --
	(139.04, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 52.63) --
	(139.04, 52.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 70.96) --
	(139.04, 70.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 89.29) --
	(139.04, 89.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,107.62) --
	(139.04,107.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.32, 30.69) --
	( 47.32,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65, 30.69) --
	( 68.65,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.97, 30.69) --
	( 89.97,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.30, 30.69) --
	(111.30,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.63, 30.69) --
	(132.63,110.13);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.32, 34.30) --
	( 48.20, 34.30) --
	( 49.09, 54.24) --
	( 49.97, 54.79) --
	( 50.85, 54.39) --
	( 51.73, 53.00) --
	( 52.62, 53.56) --
	( 53.50, 53.18) --
	( 54.38, 51.93) --
	( 55.26, 52.46) --
	( 56.14, 52.08) --
	( 57.03, 50.86) --
	( 57.91, 51.47) --
	( 58.79, 51.00) --
	( 59.67, 49.96) --
	( 60.56, 50.33) --
	( 61.44, 50.12) --
	( 62.32, 49.72) --
	( 63.20, 48.65) --
	( 64.09, 49.13) --
	( 64.97, 48.92) --
	( 65.85, 47.94) --
	( 66.73, 48.23) --
	( 67.62, 48.01) --
	( 68.50, 47.10) --
	( 69.38, 47.46) --
	( 70.26, 47.15) --
	( 71.14, 46.33) --
	( 72.03, 46.69) --
	( 72.91, 46.37) --
	( 73.79, 45.63) --
	( 74.67, 45.97) --
	( 75.56, 45.75) --
	( 76.44, 45.48) --
	( 77.32, 44.75) --
	( 78.20, 45.05) --
	( 79.09, 44.77) --
	( 79.97, 44.16) --
	( 80.85, 44.48) --
	( 81.73, 44.22) --
	( 82.61, 43.50) --
	( 83.50, 43.85) --
	( 84.38, 43.66) --
	( 85.26, 43.03) --
	( 86.14, 43.24) --
	( 87.03, 43.05) --
	( 87.91, 42.46) --
	( 88.79, 42.69) --
	( 89.67, 42.53) --
	( 90.56, 42.41) --
	( 91.44, 41.83) --
	( 92.32, 42.05) --
	( 93.20, 41.89) --
	( 94.09, 41.38) --
	( 94.97, 41.59) --
	( 95.85, 41.44) --
	( 96.73, 40.97) --
	( 97.61, 41.18) --
	( 98.50, 41.10) --
	( 99.38, 40.65) --
	(100.26, 40.77) --
	(101.14, 40.66) --
	(102.03, 40.22) --
	(102.91, 40.37) --
	(103.79, 40.26) --
	(104.67, 39.87) --
	(105.56, 40.02) --
	(106.44, 39.93) --
	(107.32, 39.80) --
	(108.20, 39.46) --
	(109.08, 39.54) --
	(109.97, 39.50) --
	(110.85, 39.14) --
	(111.73, 39.27) --
	(112.61, 39.17) --
	(113.50, 38.87) --
	(114.38, 38.98) --
	(115.26, 38.91) --
	(116.14, 38.55) --
	(117.03, 38.69) --
	(117.91, 38.60) --
	(118.79, 38.33) --
	(119.67, 38.45) --
	(120.56, 38.38) --
	(121.44, 38.32) --
	(122.32, 38.07) --
	(123.20, 38.13) --
	(124.08, 38.04) --
	(124.97, 37.79) --
	(125.85, 37.91) --
	(126.73, 37.86) --
	(127.61, 37.59) --
	(128.50, 37.71) --
	(129.38, 37.62) --
	(130.26, 37.41) --
	(131.14, 37.46) --
	(132.03, 37.41) --
	(132.91, 37.22) --
	(133.79, 37.29) --
	(134.67, 35.86);
\definecolor{drawColor}{RGB}{196,154,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 47.32, 34.30) --
	( 48.20, 34.30) --
	( 49.09, 34.30) --
	( 49.97, 34.30) --
	( 50.85, 34.30) --
	( 51.73, 34.30) --
	( 52.62, 34.30) --
	( 53.50, 34.30) --
	( 54.38, 34.30) --
	( 55.26, 34.30) --
	( 56.14, 34.30) --
	( 57.03, 34.30) --
	( 57.91, 34.30) --
	( 58.79, 34.30) --
	( 59.67, 34.30) --
	( 60.56, 34.30) --
	( 61.44, 34.30) --
	( 62.32, 34.30) --
	( 63.20, 34.30) --
	( 64.09, 34.30) --
	( 64.97, 34.30) --
	( 65.85, 34.30) --
	( 66.73, 34.30) --
	( 67.62, 34.30) --
	( 68.50, 34.30) --
	( 69.38, 34.30) --
	( 70.26, 34.30) --
	( 71.14, 34.30) --
	( 72.03, 34.30) --
	( 72.91, 34.30) --
	( 73.79, 34.30) --
	( 74.67, 34.30) --
	( 75.56, 34.30) --
	( 76.44, 34.30) --
	( 77.32, 34.30) --
	( 78.20, 34.30) --
	( 79.09, 34.30) --
	( 79.97, 34.30) --
	( 80.85, 45.11) --
	( 81.73,106.52) --
	( 82.61, 97.59) --
	( 83.50, 95.28) --
	( 84.38, 90.36) --
	( 85.26, 83.54) --
	( 86.14, 81.90) --
	( 87.03, 77.95) --
	( 87.91, 72.61) --
	( 88.79, 71.42) --
	( 89.67, 68.44) --
	( 90.56, 65.68) --
	( 91.44, 61.77) --
	( 92.32, 60.96) --
	( 93.20, 58.78) --
	( 94.09, 55.79) --
	( 94.97, 55.10) --
	( 95.85, 53.50) --
	( 96.73, 51.05) --
	( 97.61, 50.60) --
	( 98.50, 49.32) --
	( 99.38, 47.47) --
	(100.26, 46.97) --
	(101.14, 46.05) --
	(102.03, 44.59) --
	(102.91, 44.29) --
	(103.79, 43.48) --
	(104.67, 42.36) --
	(105.56, 42.06) --
	(106.44, 41.51) --
	(107.32, 40.97) --
	(108.20, 40.11) --
	(109.08, 39.93) --
	(109.97, 39.52) --
	(110.85, 38.85) --
	(111.73, 38.71) --
	(112.61, 38.39) --
	(113.50, 37.88) --
	(114.38, 37.77) --
	(115.26, 37.40) --
	(116.14, 36.84) --
	(117.03, 36.54) --
	(117.91, 36.19) --
	(118.79, 35.81) --
	(119.67, 35.67) --
	(120.56, 35.43) --
	(121.44, 35.25) --
	(122.32, 35.07) --
	(123.20, 35.01) --
	(124.08, 34.89) --
	(124.97, 34.78) --
	(125.85, 34.72) --
	(126.73, 34.65) --
	(127.61, 34.59) --
	(128.50, 34.55) --
	(129.38, 34.52) --
	(130.26, 34.47) --
	(131.14, 34.45) --
	(132.03, 34.43) --
	(132.91, 34.39) --
	(133.79, 34.39) --
	(134.67, 34.34);
\definecolor{drawColor}{RGB}{83,180,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 47.32, 34.30) --
	( 48.20, 34.30) --
	( 49.09, 34.30) --
	( 49.97, 34.30) --
	( 50.85, 34.30) --
	( 51.73, 34.30) --
	( 52.62, 34.30) --
	( 53.50, 34.30) --
	( 54.38, 34.30) --
	( 55.26, 34.30) --
	( 56.14, 34.30) --
	( 57.03, 34.30) --
	( 57.91, 34.30) --
	( 58.79, 34.30) --
	( 59.67, 34.30) --
	( 60.56, 34.30) --
	( 61.44, 34.30) --
	( 62.32, 34.30) --
	( 63.20, 34.30) --
	( 64.09, 34.30) --
	( 64.97, 34.30) --
	( 65.85, 34.30) --
	( 66.73, 34.30) --
	( 67.62, 34.30) --
	( 68.50, 34.30) --
	( 69.38, 34.30) --
	( 70.26, 34.30) --
	( 71.14, 34.30) --
	( 72.03, 34.30) --
	( 72.91, 34.30) --
	( 73.79, 34.30) --
	( 74.67, 34.30) --
	( 75.56, 34.30) --
	( 76.44, 34.30) --
	( 77.32, 34.30) --
	( 78.20, 34.30) --
	( 79.09, 34.30) --
	( 79.97, 34.30) --
	( 80.85, 87.55) --
	( 81.73,103.38) --
	( 82.61, 94.50) --
	( 83.50, 92.21) --
	( 84.38, 87.41) --
	( 85.26, 80.82) --
	( 86.14, 79.13) --
	( 87.03, 75.32) --
	( 87.91, 70.21) --
	( 88.79, 69.06) --
	( 89.67, 66.17) --
	( 90.56, 63.57) --
	( 91.44, 59.89) --
	( 92.32, 59.11) --
	( 93.20, 56.98) --
	( 94.09, 54.23) --
	( 94.97, 53.60) --
	( 95.85, 52.09) --
	( 96.73, 49.81) --
	( 97.61, 49.32) --
	( 98.50, 48.17) --
	( 99.38, 46.46) --
	(100.26, 45.96) --
	(101.14, 45.09) --
	(102.03, 43.79) --
	(102.91, 43.49) --
	(103.79, 42.71) --
	(104.67, 41.73) --
	(105.56, 41.46) --
	(106.44, 40.90) --
	(107.32, 40.43) --
	(108.20, 39.64) --
	(109.08, 39.45) --
	(109.97, 39.09) --
	(110.85, 38.48) --
	(111.73, 38.34) --
	(112.61, 38.05) --
	(113.50, 37.59) --
	(114.38, 37.48) --
	(115.26, 37.22) --
	(116.14, 36.88) --
	(117.03, 36.77) --
	(117.91, 36.60) --
	(118.79, 36.31) --
	(119.67, 36.25) --
	(120.56, 36.09) --
	(121.44, 35.94) --
	(122.32, 35.74) --
	(123.20, 35.73) --
	(124.08, 35.60) --
	(124.97, 35.42) --
	(125.85, 35.41) --
	(126.73, 35.32) --
	(127.61, 35.20) --
	(128.50, 35.16) --
	(129.38, 35.11) --
	(130.26, 35.00) --
	(131.14, 34.98) --
	(132.03, 34.93) --
	(132.91, 34.84) --
	(133.79, 34.83) --
	(134.67, 34.57);
\definecolor{drawColor}{RGB}{0,192,148}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.32, 34.30) --
	( 48.20, 34.30) --
	( 49.09, 60.13) --
	( 49.97, 55.01) --
	( 50.85, 54.61) --
	( 51.73, 53.29) --
	( 52.62, 53.81) --
	( 53.50, 53.45) --
	( 54.38, 52.18) --
	( 55.26, 52.65) --
	( 56.14, 52.23) --
	( 57.03, 51.12) --
	( 57.91, 51.59) --
	( 58.79, 51.17) --
	( 59.67, 50.03) --
	( 60.56, 50.56) --
	( 61.44, 50.15) --
	( 62.32, 49.82) --
	( 63.20, 48.78) --
	( 64.09, 49.19) --
	( 64.97, 48.91) --
	( 65.85, 47.91) --
	( 66.73, 48.26) --
	( 67.62, 48.01) --
	( 68.50, 47.04) --
	( 69.38, 47.48) --
	( 70.26, 47.18) --
	( 71.14, 46.33) --
	( 72.03, 46.62) --
	( 72.91, 46.34) --
	( 73.79, 45.65) --
	( 74.67, 45.89) --
	( 75.56, 45.61) --
	( 76.44, 45.46) --
	( 77.32, 44.67) --
	( 78.20, 44.97) --
	( 79.09, 44.69) --
	( 79.97, 44.00) --
	( 80.85, 44.33) --
	( 81.73, 44.12) --
	( 82.61, 43.44) --
	( 83.50, 43.69) --
	( 84.38, 43.53) --
	( 85.26, 42.87) --
	( 86.14, 43.15) --
	( 87.03, 42.96) --
	( 87.91, 42.39) --
	( 88.79, 42.58) --
	( 89.67, 42.44) --
	( 90.56, 42.28) --
	( 91.44, 41.75) --
	( 92.32, 41.92) --
	( 93.20, 41.80) --
	( 94.09, 41.26) --
	( 94.97, 41.46) --
	( 95.85, 41.34) --
	( 96.73, 40.81) --
	( 97.61, 41.02) --
	( 98.50, 40.91) --
	( 99.38, 40.51) --
	(100.26, 40.66) --
	(101.14, 40.52) --
	(102.03, 40.10) --
	(102.91, 40.24) --
	(103.79, 40.11) --
	(104.67, 39.77) --
	(105.56, 39.91) --
	(106.44, 39.78) --
	(107.32, 39.69) --
	(108.20, 39.32) --
	(109.08, 39.44) --
	(109.97, 39.35) --
	(110.85, 38.98) --
	(111.73, 39.10) --
	(112.61, 39.02) --
	(113.50, 38.66) --
	(114.38, 38.86) --
	(115.26, 38.76) --
	(116.14, 38.44) --
	(117.03, 38.55) --
	(117.91, 38.46) --
	(118.79, 38.23) --
	(119.67, 38.31) --
	(120.56, 38.23) --
	(121.44, 38.11) --
	(122.32, 37.88) --
	(123.20, 37.96) --
	(124.08, 37.88) --
	(124.97, 37.68) --
	(125.85, 37.76) --
	(126.73, 37.68) --
	(127.61, 37.47) --
	(128.50, 37.53) --
	(129.38, 37.52) --
	(130.26, 37.29) --
	(131.14, 37.34) --
	(132.03, 37.30) --
	(132.91, 37.08) --
	(133.79, 37.15) --
	(134.67, 35.78);
\definecolor{drawColor}{RGB}{0,182,235}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.32, 40.00) --
	( 48.20, 57.30) --
	( 49.09, 55.67) --
	( 49.97, 56.22) --
	( 50.85, 55.68) --
	( 51.73, 54.29) --
	( 52.62, 54.81) --
	( 53.50, 54.32) --
	( 54.38, 52.96) --
	( 55.26, 53.38) --
	( 56.14, 52.84) --
	( 57.03, 51.60) --
	( 57.91, 52.09) --
	( 58.79, 51.65) --
	( 59.67, 50.43) --
	( 60.56, 50.83) --
	( 61.44, 50.51) --
	( 62.32, 50.11) --
	( 63.20, 49.00) --
	( 64.09, 49.41) --
	( 64.97, 49.07) --
	( 65.85, 47.96) --
	( 66.73, 48.36) --
	( 67.62, 48.04) --
	( 68.50, 47.09) --
	( 69.38, 47.38) --
	( 70.26, 47.08) --
	( 71.14, 46.22) --
	( 72.03, 46.56) --
	( 72.91, 46.24) --
	( 73.79, 45.39) --
	( 74.67, 45.72) --
	( 75.56, 45.39) --
	( 76.44, 45.10) --
	( 77.32, 44.40) --
	( 78.20, 44.66) --
	( 79.09, 44.44) --
	( 79.97, 43.73) --
	( 80.85, 43.96) --
	( 81.73, 43.75) --
	( 82.61, 43.03) --
	( 83.50, 43.28) --
	( 84.38, 43.12) --
	( 85.26, 42.47) --
	( 86.14, 42.69) --
	( 87.03, 42.45) --
	( 87.91, 41.90) --
	( 88.79, 42.11) --
	( 89.67, 41.93) --
	( 90.56, 41.75) --
	( 91.44, 41.22) --
	( 92.32, 41.42) --
	( 93.20, 41.24) --
	( 94.09, 40.76) --
	( 94.97, 40.96) --
	( 95.85, 40.81) --
	( 96.73, 40.33) --
	( 97.61, 40.51) --
	( 98.50, 40.35) --
	( 99.38, 39.92) --
	(100.26, 40.03) --
	(101.14, 39.86) --
	(102.03, 39.53) --
	(102.91, 39.67) --
	(103.79, 39.54) --
	(104.67, 39.19) --
	(105.56, 39.32) --
	(106.44, 39.19) --
	(107.32, 39.06) --
	(108.20, 38.73) --
	(109.08, 38.89) --
	(109.97, 38.76) --
	(110.85, 38.45) --
	(111.73, 38.54) --
	(112.61, 38.44) --
	(113.50, 38.15) --
	(114.38, 38.28) --
	(115.26, 38.13) --
	(116.14, 37.89) --
	(117.03, 38.01) --
	(117.91, 37.89) --
	(118.79, 37.64) --
	(119.67, 37.75) --
	(120.56, 37.67) --
	(121.44, 37.60) --
	(122.32, 37.35) --
	(123.20, 37.41) --
	(124.08, 37.36) --
	(124.97, 37.14) --
	(125.85, 37.21) --
	(126.73, 37.15) --
	(127.61, 36.94) --
	(128.50, 37.02) --
	(129.38, 36.95) --
	(130.26, 36.76) --
	(131.14, 36.82) --
	(132.03, 36.77) --
	(132.91, 36.59) --
	(133.79, 36.68) --
	(134.67, 35.53);
\definecolor{drawColor}{RGB}{165,138,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 47.32, 34.30) --
	( 48.20, 34.30) --
	( 49.09, 34.30) --
	( 49.97, 34.30) --
	( 50.85, 34.30) --
	( 51.73, 34.30) --
	( 52.62, 34.30) --
	( 53.50, 34.30) --
	( 54.38, 34.30) --
	( 55.26, 34.30) --
	( 56.14, 34.30) --
	( 57.03, 34.30) --
	( 57.91, 34.30) --
	( 58.79, 34.30) --
	( 59.67, 34.30) --
	( 60.56, 34.30) --
	( 61.44, 34.30) --
	( 62.32, 34.30) --
	( 63.20, 34.30) --
	( 64.09, 34.30) --
	( 64.97, 34.30) --
	( 65.85, 34.30) --
	( 66.73, 34.30) --
	( 67.62, 34.30) --
	( 68.50, 34.30) --
	( 69.38, 34.30) --
	( 70.26, 34.30) --
	( 71.14, 34.30) --
	( 72.03, 34.30) --
	( 72.91, 34.30) --
	( 73.79, 34.30) --
	( 74.67, 34.30) --
	( 75.56, 34.30) --
	( 76.44, 34.30) --
	( 77.32, 34.30) --
	( 78.20, 34.30) --
	( 79.09, 34.30) --
	( 79.97, 34.30) --
	( 80.85, 34.30) --
	( 81.73, 34.30) --
	( 82.61, 34.30) --
	( 83.50, 34.30) --
	( 84.38, 34.30) --
	( 85.26, 37.43) --
	( 86.14, 50.95) --
	( 87.03, 51.45) --
	( 87.91, 49.44) --
	( 88.79, 51.81) --
	( 89.67, 51.63) --
	( 90.56, 51.24) --
	( 91.44, 50.95) --
	( 92.32, 50.99) --
	( 93.20, 51.24) --
	( 94.09, 49.76) --
	( 94.97, 50.37) --
	( 95.85, 51.74) --
	( 96.73, 51.74) --
	( 97.61, 50.41) --
	( 98.50, 49.47) --
	( 99.38, 49.98) --
	(100.26, 51.31) --
	(101.14, 50.70) --
	(102.03, 48.61) --
	(102.91, 51.49) --
	(103.79, 50.26) --
	(104.67, 50.48) --
	(105.56, 50.73) --
	(106.44, 50.41) --
	(107.32, 49.40) --
	(108.20, 49.29) --
	(109.08, 49.98) --
	(109.97, 51.45) --
	(110.85, 50.34) --
	(111.73, 48.43) --
	(112.61, 51.63) --
	(113.50, 49.29) --
	(114.38, 50.88) --
	(115.26, 51.42) --
	(116.14, 48.86) --
	(117.03, 48.90) --
	(117.91, 50.19) --
	(118.79, 50.12) --
	(119.67, 48.61) --
	(120.56, 51.35) --
	(121.44, 50.05) --
	(122.32, 48.82) --
	(123.20, 49.94) --
	(124.08, 49.47) --
	(124.97, 47.85) --
	(125.85, 49.94) --
	(126.73, 49.47) --
	(127.61, 49.65) --
	(128.50, 50.66) --
	(129.38, 50.95) --
	(130.26, 47.35) --
	(131.14, 50.52) --
	(132.03, 49.22) --
	(132.91, 51.27) --
	(133.79, 48.79) --
	(134.67, 42.37);
\definecolor{drawColor}{RGB}{251,97,215}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 47.32, 43.33) --
	( 48.20, 55.03) --
	( 49.09, 53.64) --
	( 49.97, 54.23) --
	( 50.85, 53.79) --
	( 51.73, 52.43) --
	( 52.62, 53.11) --
	( 53.50, 52.63) --
	( 54.38, 51.44) --
	( 55.26, 51.93) --
	( 56.14, 51.54) --
	( 57.03, 50.40) --
	( 57.91, 50.83) --
	( 58.79, 50.55) --
	( 59.67, 49.55) --
	( 60.56, 49.87) --
	( 61.44, 49.61) --
	( 62.32, 49.33) --
	( 63.20, 48.31) --
	( 64.09, 48.72) --
	( 64.97, 48.34) --
	( 65.85, 47.34) --
	( 66.73, 47.81) --
	( 67.62, 47.54) --
	( 68.50, 46.67) --
	( 69.38, 47.04) --
	( 70.26, 46.74) --
	( 71.14, 45.96) --
	( 72.03, 46.25) --
	( 72.91, 46.02) --
	( 73.79, 45.22) --
	( 74.67, 45.58) --
	( 75.56, 45.29) --
	( 76.44, 45.12) --
	( 77.32, 44.38) --
	( 78.20, 44.72) --
	( 79.09, 44.48) --
	( 79.97, 43.81) --
	( 80.85, 44.07) --
	( 81.73, 43.91) --
	( 82.61, 43.23) --
	( 83.50, 43.47) --
	( 84.38, 43.26) --
	( 85.26, 42.68) --
	( 86.14, 42.94) --
	( 87.03, 42.70) --
	( 87.91, 42.20) --
	( 88.79, 42.45) --
	( 89.67, 42.27) --
	( 90.56, 42.12) --
	( 91.44, 41.61) --
	( 92.32, 41.78) --
	( 93.20, 41.63) --
	( 94.09, 41.19) --
	( 94.97, 41.32) --
	( 95.85, 41.18) --
	( 96.73, 40.70) --
	( 97.61, 40.95) --
	( 98.50, 40.82) --
	( 99.38, 40.34) --
	(100.26, 40.53) --
	(101.14, 40.44) --
	(102.03, 39.97) --
	(102.91, 40.19) --
	(103.79, 40.07) --
	(104.67, 39.70) --
	(105.56, 39.77) --
	(106.44, 39.69) --
	(107.32, 39.59) --
	(108.20, 39.22) --
	(109.08, 39.41) --
	(109.97, 39.30) --
	(110.85, 38.94) --
	(111.73, 39.07) --
	(112.61, 38.97) --
	(113.50, 38.64) --
	(114.38, 38.80) --
	(115.26, 38.70) --
	(116.14, 38.41) --
	(117.03, 38.54) --
	(117.91, 38.44) --
	(118.79, 38.16) --
	(119.67, 38.26) --
	(120.56, 38.18) --
	(121.44, 38.14) --
	(122.32, 37.87) --
	(123.20, 37.97) --
	(124.08, 37.89) --
	(124.97, 37.66) --
	(125.85, 37.75) --
	(126.73, 37.67) --
	(127.61, 37.45) --
	(128.50, 37.54) --
	(129.38, 37.50) --
	(130.26, 37.26) --
	(131.14, 37.36) --
	(132.03, 37.28) --
	(132.91, 37.11) --
	(133.79, 37.21) --
	(134.67, 35.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.95, 30.69) rectangle (139.04,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 31.27) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 49.60) {0.001};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 67.93) {0.002};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 86.26) {0.003};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,104.59) {0.004};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 34.30) --
	( 42.95, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 52.63) --
	( 42.95, 52.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 70.96) --
	( 42.95, 70.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 89.29) --
	( 42.95, 89.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,107.62) --
	( 42.95,107.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.32, 27.94) --
	( 47.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.65, 27.94) --
	( 68.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.97, 27.94) --
	( 89.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.30, 27.94) --
	(111.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.63, 27.94) --
	(132.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.32, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.65, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.97, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.30, 19.68) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.63, 19.68) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 91.00,  7.64) {Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {Density};
\end{scope}
\end{tikzpicture}


==> fig/csd_web.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-13 13:27:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (247.44,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (247.44,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 51.98) --
	(247.44, 51.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 84.72) --
	(247.44, 84.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,117.45) --
	(247.44,117.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.23, 30.69) --
	( 71.23,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.59, 30.69) --
	(117.59,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (163.96, 30.69) --
	(163.96,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.32, 30.69) --
	(210.32,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 35.61) --
	(247.44, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 68.35) --
	(247.44, 68.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,101.09) --
	(247.44,101.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,133.82) --
	(247.44,133.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05, 30.69) --
	( 48.05,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.41, 30.69) --
	( 94.41,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.77, 30.69) --
	(140.77,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14, 30.69) --
	(187.14,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.50, 30.69) --
	(233.50,139.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05, 35.61) --
	( 49.97, 35.61) --
	( 51.89, 35.61) --
	( 53.80, 35.61) --
	( 55.72, 35.61) --
	( 57.64, 35.61) --
	( 59.56, 35.61) --
	( 61.48, 35.61) --
	( 63.40, 35.61) --
	( 65.31, 35.61) --
	( 67.23, 35.61) --
	( 69.15, 35.61) --
	( 71.07, 35.61) --
	( 72.99, 35.61) --
	( 74.90, 35.61) --
	( 76.82, 35.61) --
	( 78.74, 35.61) --
	( 80.66, 35.61) --
	( 82.58, 35.61) --
	( 84.50, 35.61) --
	( 86.41, 35.61) --
	( 88.33, 35.61) --
	( 90.25, 35.61) --
	( 92.17, 35.61) --
	( 94.09, 35.61) --
	( 96.00, 35.61) --
	( 97.92, 35.61) --
	( 99.84, 35.61) --
	(101.76, 35.61) --
	(103.68, 35.61) --
	(105.60, 35.61) --
	(107.51, 35.61) --
	(109.43, 35.61) --
	(111.35, 35.61) --
	(113.27, 35.61) --
	(115.19, 35.61) --
	(117.10, 35.61) --
	(119.02, 35.61) --
	(120.94, 46.00) --
	(122.86, 54.64) --
	(124.78, 47.58) --
	(126.70, 46.36) --
	(128.61, 45.04) --
	(130.53, 44.11) --
	(132.45, 43.44) --
	(134.37, 42.37) --
	(136.29, 41.43) --
	(138.20, 41.29) --
	(140.12, 40.93) --
	(142.04, 40.50) --
	(143.96, 39.91) --
	(145.88, 39.55) --
	(147.80, 39.30) --
	(149.71, 38.82) --
	(151.63, 38.51) --
	(153.55, 38.71) --
	(155.47, 37.91) --
	(157.39, 38.14) --
	(159.30, 37.79) --
	(161.22, 37.20) --
	(163.14, 37.39) --
	(165.06, 37.30) --
	(166.98, 37.08) --
	(168.90, 36.88) --
	(170.81, 36.80) --
	(172.73, 36.78) --
	(174.65, 36.88) --
	(176.57, 36.79) --
	(178.49, 36.62) --
	(180.40, 36.50) --
	(182.32, 36.47) --
	(184.24, 36.40) --
	(186.16, 36.38) --
	(188.08, 36.48) --
	(190.00, 36.23) --
	(191.91, 36.22) --
	(193.83, 36.33) --
	(195.75, 36.21) --
	(197.67, 36.11) --
	(199.59, 36.00) --
	(201.50, 35.94) --
	(203.42, 35.99) --
	(205.34, 35.84) --
	(207.26, 35.86) --
	(209.18, 35.83) --
	(211.10, 35.75) --
	(213.01, 35.76) --
	(214.93, 35.76) --
	(216.85, 35.72) --
	(218.77, 35.68) --
	(220.69, 35.74) --
	(222.60, 35.65) --
	(224.52, 35.68) --
	(226.44, 35.67) --
	(228.36, 35.65) --
	(230.28, 35.65) --
	(232.20, 35.66) --
	(234.11, 35.67) --
	(236.03, 35.64) --
	(237.95, 35.63);
\definecolor{drawColor}{RGB}{211,146,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.05, 35.61) --
	( 49.97, 35.61) --
	( 51.89, 35.61) --
	( 53.80, 35.61) --
	( 55.72, 35.61) --
	( 57.64, 35.61) --
	( 59.56, 35.61) --
	( 61.48, 35.61) --
	( 63.40, 35.61) --
	( 65.31, 35.61) --
	( 67.23, 35.61) --
	( 69.15, 35.61) --
	( 71.07, 35.61) --
	( 72.99, 35.61) --
	( 74.90, 35.61) --
	( 76.82, 35.61) --
	( 78.74, 35.61) --
	( 80.66, 35.61) --
	( 82.58, 35.61) --
	( 84.50, 35.61) --
	( 86.41, 35.61) --
	( 88.33, 35.61) --
	( 90.25, 35.61) --
	( 92.17, 35.61) --
	( 94.09, 35.61) --
	( 96.00, 35.61) --
	( 97.92, 35.61) --
	( 99.84, 35.61) --
	(101.76, 35.61) --
	(103.68, 35.61) --
	(105.60, 35.61) --
	(107.51, 35.61) --
	(109.43, 35.61) --
	(111.35, 35.61) --
	(113.27, 35.61) --
	(115.19, 35.61) --
	(117.10, 35.61) --
	(119.02, 35.61) --
	(120.94, 35.61) --
	(122.86, 35.61) --
	(124.78, 35.61) --
	(126.70, 35.61) --
	(128.61, 35.61) --
	(130.53, 68.51) --
	(132.45, 73.16) --
	(134.37, 50.35) --
	(136.29, 46.21) --
	(138.20, 43.61) --
	(140.12, 42.56) --
	(142.04, 41.40) --
	(143.96, 40.93) --
	(145.88, 40.04) --
	(147.80, 38.74) --
	(149.71, 38.34) --
	(151.63, 38.28) --
	(153.55, 37.58) --
	(155.47, 37.39) --
	(157.39, 36.93) --
	(159.30, 36.75) --
	(161.22, 36.92) --
	(163.14, 36.55) --
	(165.06, 36.49) --
	(166.98, 36.23) --
	(168.90, 36.08) --
	(170.81, 36.16) --
	(172.73, 36.13) --
	(174.65, 36.37) --
	(176.57, 36.30) --
	(178.49, 36.20) --
	(180.40, 36.10) --
	(182.32, 36.10) --
	(184.24, 36.39) --
	(186.16, 36.02) --
	(188.08, 35.98) --
	(190.00, 36.13) --
	(191.91, 36.00) --
	(193.83, 35.85) --
	(195.75, 35.85) --
	(197.67, 36.05) --
	(199.59, 35.86) --
	(201.50, 36.29) --
	(203.42, 36.02) --
	(205.34, 35.94) --
	(207.26, 35.92) --
	(209.18, 35.88) --
	(211.10, 36.01) --
	(213.01, 35.86) --
	(214.93, 35.95) --
	(216.85, 35.91) --
	(218.77, 35.89) --
	(220.69, 35.75) --
	(222.60, 35.84) --
	(224.52, 35.84) --
	(226.44, 35.76) --
	(228.36, 35.75) --
	(230.28, 35.80) --
	(232.20, 35.69) --
	(234.11, 35.78) --
	(236.03, 35.89) --
	(237.95, 35.75);
\definecolor{drawColor}{RGB}{147,170,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 48.05,134.11) --
	( 49.97, 82.85) --
	( 51.89, 39.70) --
	( 53.80, 36.86) --
	( 55.72, 36.30) --
	( 57.64, 36.75) --
	( 59.56, 36.12) --
	( 61.48, 35.93) --
	( 63.40, 35.85) --
	( 65.31, 35.78) --
	( 67.23, 35.77) --
	( 69.15, 35.86) --
	( 71.07, 35.81) --
	( 72.99, 35.69) --
	( 74.90, 35.78) --
	( 76.82, 35.71) --
	( 78.74, 35.74) --
	( 80.66, 35.76) --
	( 82.58, 35.71) --
	( 84.50, 35.70) --
	( 86.41, 35.69) --
	( 88.33, 35.68) --
	( 90.25, 35.69) --
	( 92.17, 35.65) --
	( 94.09, 35.71) --
	( 96.00, 35.67) --
	( 97.92, 35.66) --
	( 99.84, 35.66) --
	(101.76, 35.70) --
	(103.68, 35.67) --
	(105.60, 35.76) --
	(107.51, 35.68) --
	(109.43, 35.66) --
	(111.35, 35.67) --
	(113.27, 35.65) --
	(115.19, 35.65) --
	(117.10, 35.67) --
	(119.02, 35.72) --
	(120.94, 35.67) --
	(122.86, 35.65) --
	(124.78, 35.62) --
	(126.70, 35.63) --
	(128.61, 35.67) --
	(130.53, 35.68) --
	(132.45, 35.66) --
	(134.37, 35.61) --
	(136.29, 35.64) --
	(138.20, 35.62) --
	(140.12, 35.64) --
	(142.04, 35.65) --
	(143.96, 35.63) --
	(145.88, 35.62) --
	(147.80, 35.63) --
	(149.71, 35.61) --
	(151.63, 35.66) --
	(153.55, 35.64) --
	(155.47, 35.64) --
	(157.39, 35.64) --
	(159.30, 35.63) --
	(161.22, 35.66) --
	(163.14, 35.62) --
	(165.06, 35.64) --
	(166.98, 35.62) --
	(168.90, 35.64) --
	(170.81, 35.62) --
	(172.73, 35.64) --
	(174.65, 35.63) --
	(176.57, 35.67) --
	(178.49, 35.64) --
	(180.40, 35.64) --
	(182.32, 35.61) --
	(184.24, 35.61) --
	(186.16, 35.63) --
	(188.08, 35.65) --
	(190.00, 35.63) --
	(191.91, 35.62) --
	(193.83, 35.64) --
	(195.75, 35.64) --
	(197.67, 35.64) --
	(199.59, 35.64) --
	(201.50, 35.62) --
	(203.42, 35.63) --
	(205.34, 35.61) --
	(207.26, 35.62) --
	(209.18, 35.61) --
	(211.10, 35.64) --
	(213.01, 35.64) --
	(214.93, 35.61) --
	(216.85, 35.61) --
	(218.77, 35.61) --
	(220.69, 35.64) --
	(222.60, 35.65) --
	(224.52, 35.62) --
	(226.44, 35.66) --
	(228.36, 35.63) --
	(230.28, 35.65) --
	(232.20, 35.64) --
	(234.11, 35.64) --
	(236.03, 35.61) --
	(237.95, 35.62);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 48.05, 35.61) --
	( 49.97, 35.61) --
	( 51.89, 35.61) --
	( 53.80, 43.94) --
	( 55.72, 40.09) --
	( 57.64, 41.04) --
	( 59.56, 42.00) --
	( 61.48, 40.89) --
	( 63.40, 41.50) --
	( 65.31, 39.79) --
	( 67.23, 38.66) --
	( 69.15, 38.42) --
	( 71.07, 39.42) --
	( 72.99, 38.24) --
	( 74.90, 38.46) --
	( 76.82, 38.00) --
	( 78.74, 37.94) --
	( 80.66, 38.41) --
	( 82.58, 37.87) --
	( 84.50, 37.84) --
	( 86.41, 37.94) --
	( 88.33, 37.82) --
	( 90.25, 37.81) --
	( 92.17, 37.73) --
	( 94.09, 37.69) --
	( 96.00, 37.68) --
	( 97.92, 37.83) --
	( 99.84, 37.41) --
	(101.76, 37.61) --
	(103.68, 37.61) --
	(105.60, 37.41) --
	(107.51, 37.48) --
	(109.43, 37.31) --
	(111.35, 37.33) --
	(113.27, 37.26) --
	(115.19, 37.23) --
	(117.10, 37.30) --
	(119.02, 37.29) --
	(120.94, 37.22) --
	(122.86, 37.20) --
	(124.78, 37.09) --
	(126.70, 37.06) --
	(128.61, 37.24) --
	(130.53, 37.02) --
	(132.45, 37.14) --
	(134.37, 37.06) --
	(136.29, 36.95) --
	(138.20, 37.00) --
	(140.12, 36.69) --
	(142.04, 36.90) --
	(143.96, 36.83) --
	(145.88, 36.85) --
	(147.80, 36.75) --
	(149.71, 36.78) --
	(151.63, 36.80) --
	(153.55, 36.73) --
	(155.47, 36.73) --
	(157.39, 36.65) --
	(159.30, 36.63) --
	(161.22, 36.60) --
	(163.14, 36.52) --
	(165.06, 36.66) --
	(166.98, 36.49) --
	(168.90, 36.72) --
	(170.81, 36.69) --
	(172.73, 36.48) --
	(174.65, 36.52) --
	(176.57, 36.50) --
	(178.49, 36.51) --
	(180.40, 36.34) --
	(182.32, 36.60) --
	(184.24, 36.36) --
	(186.16, 36.34) --
	(188.08, 36.47) --
	(190.00, 36.32) --
	(191.91, 36.27) --
	(193.83, 36.33) --
	(195.75, 36.31) --
	(197.67, 36.25) --
	(199.59, 36.47) --
	(201.50, 36.23) --
	(203.42, 36.27) --
	(205.34, 36.32) --
	(207.26, 36.26) --
	(209.18, 36.26) --
	(211.10, 36.09) --
	(213.01, 36.22) --
	(214.93, 36.19) --
	(216.85, 36.24) --
	(218.77, 36.17) --
	(220.69, 36.10) --
	(222.60, 36.11) --
	(224.52, 36.11) --
	(226.44, 36.17) --
	(228.36, 36.11) --
	(230.28, 36.15) --
	(232.20, 36.14) --
	(234.11, 36.09) --
	(236.03, 36.13) --
	(237.95, 35.83);
\definecolor{drawColor}{RGB}{0,193,159}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 48.05, 37.22) --
	( 49.97, 40.01) --
	( 51.89, 39.10) --
	( 53.80, 39.60) --
	( 55.72, 39.26) --
	( 57.64, 39.27) --
	( 59.56, 39.15) --
	( 61.48, 39.79) --
	( 63.40, 38.72) --
	( 65.31, 39.14) --
	( 67.23, 38.81) --
	( 69.15, 38.59) --
	( 71.07, 38.65) --
	( 72.99, 38.60) --
	( 74.90, 38.32) --
	( 76.82, 38.49) --
	( 78.74, 38.28) --
	( 80.66, 38.15) --
	( 82.58, 37.86) --
	( 84.50, 38.24) --
	( 86.41, 38.02) --
	( 88.33, 37.99) --
	( 90.25, 37.63) --
	( 92.17, 37.98) --
	( 94.09, 37.83) --
	( 96.00, 37.74) --
	( 97.92, 37.90) --
	( 99.84, 37.49) --
	(101.76, 37.66) --
	(103.68, 37.94) --
	(105.60, 37.60) --
	(107.51, 37.57) --
	(109.43, 37.41) --
	(111.35, 37.45) --
	(113.27, 37.24) --
	(115.19, 37.35) --
	(117.10, 37.26) --
	(119.02, 37.11) --
	(120.94, 37.39) --
	(122.86, 37.34) --
	(124.78, 37.23) --
	(126.70, 37.24) --
	(128.61, 37.30) --
	(130.53, 37.08) --
	(132.45, 37.01) --
	(134.37, 36.78) --
	(136.29, 36.63) --
	(138.20, 36.95) --
	(140.12, 37.00) --
	(142.04, 37.02) --
	(143.96, 36.89) --
	(145.88, 36.95) --
	(147.80, 36.93) --
	(149.71, 36.82) --
	(151.63, 37.04) --
	(153.55, 36.72) --
	(155.47, 36.79) --
	(157.39, 36.75) --
	(159.30, 36.70) --
	(161.22, 36.62) --
	(163.14, 36.81) --
	(165.06, 36.58) --
	(166.98, 36.58) --
	(168.90, 36.63) --
	(170.81, 36.65) --
	(172.73, 36.54) --
	(174.65, 36.53) --
	(176.57, 36.48) --
	(178.49, 36.49) --
	(180.40, 36.44) --
	(182.32, 36.45) --
	(184.24, 36.41) --
	(186.16, 36.52) --
	(188.08, 36.45) --
	(190.00, 36.37) --
	(191.91, 36.48) --
	(193.83, 36.42) --
	(195.75, 36.38) --
	(197.67, 36.27) --
	(199.59, 36.37) --
	(201.50, 36.26) --
	(203.42, 36.27) --
	(205.34, 36.21) --
	(207.26, 36.30) --
	(209.18, 36.20) --
	(211.10, 36.29) --
	(213.01, 36.33) --
	(214.93, 36.25) --
	(216.85, 36.21) --
	(218.77, 36.31) --
	(220.69, 36.27) --
	(222.60, 36.19) --
	(224.52, 36.22) --
	(226.44, 36.17) --
	(228.36, 36.12) --
	(230.28, 36.09) --
	(232.20, 36.14) --
	(234.11, 36.13) --
	(236.03, 36.12) --
	(237.95, 35.87);
\definecolor{drawColor}{RGB}{0,185,227}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 48.05, 52.63) --
	( 49.97, 48.10) --
	( 51.89, 42.86) --
	( 53.80, 40.97) --
	( 55.72, 39.76) --
	( 57.64, 39.28) --
	( 59.56, 39.32) --
	( 61.48, 39.32) --
	( 63.40, 39.64) --
	( 65.31, 39.19) --
	( 67.23, 39.09) --
	( 69.15, 38.97) --
	( 71.07, 38.88) --
	( 72.99, 38.72) --
	( 74.90, 38.61) --
	( 76.82, 38.38) --
	( 78.74, 37.99) --
	( 80.66, 37.89) --
	( 82.58, 37.76) --
	( 84.50, 37.81) --
	( 86.41, 38.12) --
	( 88.33, 37.78) --
	( 90.25, 37.51) --
	( 92.17, 37.54) --
	( 94.09, 37.31) --
	( 96.00, 37.39) --
	( 97.92, 37.39) --
	( 99.84, 37.27) --
	(101.76, 37.30) --
	(103.68, 37.10) --
	(105.60, 37.05) --
	(107.51, 37.01) --
	(109.43, 36.92) --
	(111.35, 37.10) --
	(113.27, 36.79) --
	(115.19, 36.79) --
	(117.10, 36.77) --
	(119.02, 36.72) --
	(120.94, 36.65) --
	(122.86, 36.72) --
	(124.78, 36.57) --
	(126.70, 36.72) --
	(128.61, 36.66) --
	(130.53, 36.65) --
	(132.45, 36.70) --
	(134.37, 36.56) --
	(136.29, 36.49) --
	(138.20, 36.47) --
	(140.12, 36.53) --
	(142.04, 36.39) --
	(143.96, 36.45) --
	(145.88, 36.44) --
	(147.80, 36.34) --
	(149.71, 36.32) --
	(151.63, 36.38) --
	(153.55, 36.28) --
	(155.47, 36.28) --
	(157.39, 36.31) --
	(159.30, 36.30) --
	(161.22, 36.25) --
	(163.14, 36.30) --
	(165.06, 36.25) --
	(166.98, 36.23) --
	(168.90, 36.22) --
	(170.81, 36.18) --
	(172.73, 36.25) --
	(174.65, 36.17) --
	(176.57, 36.26) --
	(178.49, 36.24) --
	(180.40, 36.04) --
	(182.32, 36.11) --
	(184.24, 36.22) --
	(186.16, 36.00) --
	(188.08, 36.00) --
	(190.00, 36.07) --
	(191.91, 36.06) --
	(193.83, 36.04) --
	(195.75, 36.01) --
	(197.67, 36.00) --
	(199.59, 36.05) --
	(201.50, 35.99) --
	(203.42, 35.97) --
	(205.34, 35.98) --
	(207.26, 36.07) --
	(209.18, 35.94) --
	(211.10, 35.95) --
	(213.01, 35.98) --
	(214.93, 36.02) --
	(216.85, 35.95) --
	(218.77, 35.95) --
	(220.69, 35.99) --
	(222.60, 35.91) --
	(224.52, 35.99) --
	(226.44, 35.95) --
	(228.36, 35.97) --
	(230.28, 35.96) --
	(232.20, 35.99) --
	(234.11, 35.90) --
	(236.03, 35.86) --
	(237.95, 35.80);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 48.05, 35.61) --
	( 49.97, 35.61) --
	( 51.89, 69.07) --
	( 53.80, 45.98) --
	( 55.72, 44.68) --
	( 57.64, 43.07) --
	( 59.56, 43.08) --
	( 61.48, 41.85) --
	( 63.40, 40.99) --
	( 65.31, 40.56) --
	( 67.23, 39.89) --
	( 69.15, 39.39) --
	( 71.07, 39.37) --
	( 72.99, 38.92) --
	( 74.90, 38.53) --
	( 76.82, 38.55) --
	( 78.74, 38.31) --
	( 80.66, 38.16) --
	( 82.58, 37.88) --
	( 84.50, 37.83) --
	( 86.41, 37.72) --
	( 88.33, 37.40) --
	( 90.25, 37.56) --
	( 92.17, 37.30) --
	( 94.09, 36.98) --
	( 96.00, 37.21) --
	( 97.92, 36.94) --
	( 99.84, 36.88) --
	(101.76, 36.97) --
	(103.68, 36.92) --
	(105.60, 36.69) --
	(107.51, 36.67) --
	(109.43, 36.75) --
	(111.35, 36.65) --
	(113.27, 36.59) --
	(115.19, 36.36) --
	(117.10, 36.46) --
	(119.02, 36.34) --
	(120.94, 36.43) --
	(122.86, 36.37) --
	(124.78, 36.24) --
	(126.70, 36.29) --
	(128.61, 36.38) --
	(130.53, 36.22) --
	(132.45, 36.24) --
	(134.37, 36.20) --
	(136.29, 36.08) --
	(138.20, 36.13) --
	(140.12, 36.10) --
	(142.04, 36.11) --
	(143.96, 36.03) --
	(145.88, 36.04) --
	(147.80, 36.03) --
	(149.71, 36.07) --
	(151.63, 36.00) --
	(153.55, 36.02) --
	(155.47, 36.04) --
	(157.39, 35.99) --
	(159.30, 35.98) --
	(161.22, 35.95) --
	(163.14, 35.95) --
	(165.06, 35.95) --
	(166.98, 35.93) --
	(168.90, 35.92) --
	(170.81, 35.92) --
	(172.73, 35.86) --
	(174.65, 35.86) --
	(176.57, 35.90) --
	(178.49, 35.89) --
	(180.40, 35.85) --
	(182.32, 35.86) --
	(184.24, 35.88) --
	(186.16, 35.85) --
	(188.08, 35.85) --
	(190.00, 35.83) --
	(191.91, 35.80) --
	(193.83, 35.84) --
	(195.75, 35.84) --
	(197.67, 35.78) --
	(199.59, 35.84) --
	(201.50, 35.81) --
	(203.42, 35.80) --
	(205.34, 35.84) --
	(207.26, 35.75) --
	(209.18, 35.79) --
	(211.10, 35.78) --
	(213.01, 35.81) --
	(214.93, 35.77) --
	(216.85, 35.77) --
	(218.77, 35.77) --
	(220.69, 35.74) --
	(222.60, 35.77) --
	(224.52, 35.75) --
	(226.44, 35.75) --
	(228.36, 35.75) --
	(230.28, 35.74) --
	(232.20, 35.75) --
	(234.11, 35.74) --
	(236.03, 35.73) --
	(237.95, 35.69);
\definecolor{drawColor}{RGB}{219,114,251}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 48.05, 35.61) --
	( 49.97, 35.61) --
	( 51.89, 69.83) --
	( 53.80, 43.59) --
	( 55.72, 43.01) --
	( 57.64, 41.16) --
	( 59.56, 42.72) --
	( 61.48, 39.50) --
	( 63.40, 38.70) --
	( 65.31, 38.61) --
	( 67.23, 37.82) --
	( 69.15, 37.94) --
	( 71.07, 37.96) --
	( 72.99, 37.82) --
	( 74.90, 37.36) --
	( 76.82, 37.59) --
	( 78.74, 37.49) --
	( 80.66, 37.62) --
	( 82.58, 37.35) --
	( 84.50, 37.41) --
	( 86.41, 37.32) --
	( 88.33, 38.11) --
	( 90.25, 37.39) --
	( 92.17, 37.02) --
	( 94.09, 37.08) --
	( 96.00, 37.18) --
	( 97.92, 37.20) --
	( 99.84, 37.05) --
	(101.76, 36.96) --
	(103.68, 37.02) --
	(105.60, 36.93) --
	(107.51, 36.89) --
	(109.43, 36.88) --
	(111.35, 37.04) --
	(113.27, 36.80) --
	(115.19, 36.82) --
	(117.10, 36.78) --
	(119.02, 36.65) --
	(120.94, 36.69) --
	(122.86, 36.77) --
	(124.78, 36.77) --
	(126.70, 36.68) --
	(128.61, 36.67) --
	(130.53, 36.52) --
	(132.45, 36.70) --
	(134.37, 36.61) --
	(136.29, 36.48) --
	(138.20, 36.55) --
	(140.12, 36.55) --
	(142.04, 36.43) --
	(143.96, 36.44) --
	(145.88, 36.51) --
	(147.80, 36.49) --
	(149.71, 36.27) --
	(151.63, 36.42) --
	(153.55, 36.39) --
	(155.47, 36.30) --
	(157.39, 36.42) --
	(159.30, 36.39) --
	(161.22, 36.28) --
	(163.14, 36.54) --
	(165.06, 36.37) --
	(166.98, 36.27) --
	(168.90, 36.28) --
	(170.81, 36.34) --
	(172.73, 36.28) --
	(174.65, 36.17) --
	(176.57, 36.35) --
	(178.49, 36.33) --
	(180.40, 36.15) --
	(182.32, 36.20) --
	(184.24, 36.18) --
	(186.16, 36.09) --
	(188.08, 36.15) --
	(190.00, 36.16) --
	(191.91, 36.06) --
	(193.83, 36.15) --
	(195.75, 36.12) --
	(197.67, 36.15) --
	(199.59, 36.07) --
	(201.50, 36.09) --
	(203.42, 36.03) --
	(205.34, 36.09) --
	(207.26, 36.06) --
	(209.18, 36.08) --
	(211.10, 36.01) --
	(213.01, 36.06) --
	(214.93, 36.03) --
	(216.85, 36.01) --
	(218.77, 36.04) --
	(220.69, 35.98) --
	(222.60, 35.93) --
	(224.52, 35.96) --
	(226.44, 35.93) --
	(228.36, 35.91) --
	(230.28, 35.92) --
	(232.20, 35.99) --
	(234.11, 35.94) --
	(236.03, 35.99) --
	(237.95, 35.75);
\definecolor{drawColor}{RGB}{255,97,195}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 2pt on 2pt off 2pt on 3pt off 2pt on 4pt off 2pt ,line join=round] ( 48.05, 35.61) --
	( 49.97, 35.61) --
	( 51.89, 35.61) --
	( 53.80, 35.61) --
	( 55.72, 35.61) --
	( 57.64, 35.61) --
	( 59.56, 35.61) --
	( 61.48, 35.61) --
	( 63.40, 35.61) --
	( 65.31, 35.61) --
	( 67.23, 35.61) --
	( 69.15, 35.61) --
	( 71.07, 35.61) --
	( 72.99, 35.61) --
	( 74.90, 35.61) --
	( 76.82, 35.61) --
	( 78.74, 35.61) --
	( 80.66, 35.61) --
	( 82.58, 35.61) --
	( 84.50, 35.61) --
	( 86.41, 35.61) --
	( 88.33, 35.61) --
	( 90.25, 35.61) --
	( 92.17, 35.61) --
	( 94.09, 35.61) --
	( 96.00, 35.61) --
	( 97.92, 35.61) --
	( 99.84, 35.61) --
	(101.76, 35.61) --
	(103.68, 35.61) --
	(105.60, 35.61) --
	(107.51, 35.61) --
	(109.43, 35.61) --
	(111.35, 35.61) --
	(113.27, 35.61) --
	(115.19, 35.61) --
	(117.10, 35.61) --
	(119.02, 35.61) --
	(120.94, 60.56) --
	(122.86, 48.34) --
	(124.78, 45.59) --
	(126.70, 45.17) --
	(128.61, 44.38) --
	(130.53, 43.17) --
	(132.45, 42.99) --
	(134.37, 41.62) --
	(136.29, 41.03) --
	(138.20, 40.79) --
	(140.12, 40.74) --
	(142.04, 40.24) --
	(143.96, 39.59) --
	(145.88, 39.24) --
	(147.80, 39.17) --
	(149.71, 38.60) --
	(151.63, 38.41) --
	(153.55, 38.30) --
	(155.47, 37.78) --
	(157.39, 37.74) --
	(159.30, 37.59) --
	(161.22, 37.20) --
	(163.14, 37.32) --
	(165.06, 37.28) --
	(166.98, 37.01) --
	(168.90, 36.85) --
	(170.81, 36.80) --
	(172.73, 36.83) --
	(174.65, 36.76) --
	(176.57, 36.76) --
	(178.49, 36.59) --
	(180.40, 36.44) --
	(182.32, 36.47) --
	(184.24, 36.35) --
	(186.16, 36.34) --
	(188.08, 36.30) --
	(190.00, 36.17) --
	(191.91, 36.07) --
	(193.83, 36.33) --
	(195.75, 36.16) --
	(197.67, 36.07) --
	(199.59, 36.01) --
	(201.50, 36.02) --
	(203.42, 36.04) --
	(205.34, 35.90) --
	(207.26, 35.99) --
	(209.18, 35.97) --
	(211.10, 35.85) --
	(213.01, 35.81) --
	(214.93, 35.92) --
	(216.85, 35.84) --
	(218.77, 35.90) --
	(220.69, 35.87) --
	(222.60, 35.83) --
	(224.52, 35.77) --
	(226.44, 35.77) --
	(228.36, 35.74) --
	(230.28, 35.76) --
	(232.20, 35.75) --
	(234.11, 35.80) --
	(236.03, 35.79) --
	(237.95, 35.66);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (247.44,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 32.58) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 65.32) {0.01};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 98.05) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,130.79) {0.03};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 35.61) --
	( 38.56, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 68.35) --
	( 38.56, 68.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,101.09) --
	( 38.56,101.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,133.82) --
	( 38.56,133.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.05, 27.94) --
	( 48.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.41, 27.94) --
	( 94.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.77, 27.94) --
	(140.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14, 27.94) --
	(187.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.50, 27.94) --
	(233.50, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.05, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.41, 19.68) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.77, 19.68) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.14, 19.68) {1500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.50, 19.68) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (143.00,  7.64) {Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Density};
\end{scope}
\end{tikzpicture}


==> fig/dataset_file_sizes.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-19 07:08:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (188.14,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (188.14,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 53.66) --
	(188.14, 53.66);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 86.50) --
	(188.14, 86.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,119.34) --
	(188.14,119.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,152.19) --
	(188.14,152.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.04, 30.69) --
	( 67.04,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.71, 30.69) --
	( 75.71,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 93.06, 30.69) --
	( 93.06,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.41, 30.69) --
	(110.41,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (127.76, 30.69) --
	(127.76,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.11, 30.69) --
	(145.11,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (162.45, 30.69) --
	(162.45,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.80, 30.69) --
	(179.80,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 37.24) --
	(188.14, 37.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 70.08) --
	(188.14, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,102.92) --
	(188.14,102.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,135.76) --
	(188.14,135.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,168.61) --
	(188.14,168.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.39, 30.69) --
	( 84.39,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74, 30.69) --
	(101.74,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.08, 30.69) --
	(119.08,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43, 30.69) --
	(136.43,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.78, 30.69) --
	(153.78,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 30.69) --
	(171.13,175.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 37.29) --
	( 45.35, 37.29) --
	( 49.69, 37.30) --
	( 52.23, 37.30) --
	( 54.03, 37.31) --
	( 55.42, 37.32) --
	( 56.57, 37.35) --
	( 57.53, 37.36) --
	( 58.37, 37.37) --
	( 59.10, 37.38) --
	( 59.76, 37.42) --
	( 60.36, 37.43) --
	( 60.90, 37.44) --
	( 61.40, 37.46) --
	( 61.87, 37.48) --
	( 62.30, 37.50) --
	( 62.70, 37.51) --
	( 63.08, 37.53) --
	( 63.44, 37.53) --
	( 63.78, 37.55) --
	( 64.10, 37.55) --
	( 64.40, 37.59) --
	( 64.69, 37.61) --
	( 64.97, 37.61) --
	( 65.24, 37.64) --
	( 65.49, 37.67) --
	( 65.74, 37.69) --
	( 65.98, 37.71) --
	( 66.20, 37.73) --
	( 66.42, 37.75) --
	( 66.64, 37.77) --
	( 66.84, 37.80) --
	( 67.04, 37.83) --
	( 67.23, 37.86) --
	( 67.42, 37.89) --
	( 67.60, 37.92) --
	( 67.78, 37.94) --
	( 67.95, 37.97) --
	( 68.11, 38.00) --
	( 68.28, 38.02) --
	( 68.44, 38.04) --
	( 68.59, 38.06) --
	( 68.74, 38.11) --
	( 68.89, 38.12) --
	( 69.03, 38.16) --
	( 69.17, 38.18) --
	( 69.31, 38.20) --
	( 69.44, 38.24) --
	( 69.58, 38.28) --
	( 69.71, 38.31) --
	( 69.83, 38.34) --
	( 69.96, 38.37) --
	( 70.08, 38.40) --
	( 70.20, 38.43) --
	( 70.31, 38.46) --
	( 70.43, 38.49) --
	( 70.54, 38.53) --
	( 70.65, 38.56) --
	( 70.76, 38.58) --
	( 70.87, 38.61) --
	( 70.97, 38.64) --
	( 71.08, 38.67) --
	( 71.18, 38.69) --
	( 71.28, 38.73) --
	( 71.38, 38.75) --
	( 71.47, 38.80) --
	( 71.57, 38.83) --
	( 71.66, 38.86) --
	( 71.76, 38.89) --
	( 71.85, 38.92) --
	( 71.94, 38.97) --
	( 72.03, 39.00) --
	( 72.11, 39.04) --
	( 72.20, 39.06) --
	( 72.28, 39.10) --
	( 72.37, 39.12) --
	( 72.45, 39.15) --
	( 72.53, 39.20) --
	( 72.61, 39.29) --
	( 72.69, 39.33) --
	( 72.77, 39.36) --
	( 72.85, 39.52) --
	( 72.93, 39.55) --
	( 73.00, 39.59) --
	( 73.08, 39.64) --
	( 73.15, 39.69) --
	( 73.23, 39.74) --
	( 73.30, 39.77) --
	( 73.37, 39.82) --
	( 73.44, 39.87) --
	( 73.51, 39.91) --
	( 73.58, 39.97) --
	( 73.65, 40.02) --
	( 73.71, 40.05) --
	( 73.78, 40.09) --
	( 73.85, 40.15) --
	( 73.91, 40.22) --
	( 73.98, 40.28) --
	( 74.04, 40.34) --
	( 74.11, 40.39) --
	( 74.17, 40.45) --
	( 74.23, 40.51) --
	( 74.29, 40.57) --
	( 74.35, 40.64) --
	( 74.41, 40.70) --
	( 74.47, 40.77) --
	( 74.53, 40.83) --
	( 74.59, 40.88) --
	( 74.65, 40.93) --
	( 74.71, 40.99) --
	( 74.77, 41.05) --
	( 74.82, 41.10) --
	( 74.88, 41.17) --
	( 74.93, 41.24) --
	( 74.99, 41.30) --
	( 75.04, 41.36) --
	( 75.10, 41.45) --
	( 75.15, 41.52) --
	( 75.20, 41.60) --
	( 75.26, 41.67) --
	( 75.31, 41.74) --
	( 75.36, 41.82) --
	( 75.41, 41.88) --
	( 75.46, 41.94) --
	( 75.51, 42.01) --
	( 75.57, 42.08) --
	( 75.61, 42.20) --
	( 75.66, 42.28) --
	( 75.71, 42.36) --
	( 75.76, 42.46) --
	( 75.81, 42.56) --
	( 75.86, 42.64) --
	( 75.91, 42.72) --
	( 75.95, 42.79) --
	( 76.00, 42.90) --
	( 76.05, 42.99) --
	( 76.09, 43.07) --
	( 76.14, 43.18) --
	( 76.18, 43.28) --
	( 76.23, 43.36) --
	( 76.27, 43.45) --
	( 76.32, 43.54) --
	( 76.36, 43.63) --
	( 76.41, 43.72) --
	( 76.45, 43.79) --
	( 76.49, 43.89) --
	( 76.54, 43.98) --
	( 76.58, 44.06) --
	( 76.62, 44.16) --
	( 76.66, 44.26) --
	( 76.71, 44.37) --
	( 76.75, 44.47) --
	( 76.79, 44.58) --
	( 76.83, 44.66) --
	( 76.87, 44.76) --
	( 76.91, 44.86) --
	( 76.95, 44.97) --
	( 76.99, 45.08) --
	( 77.03, 45.16) --
	( 77.07, 45.25) --
	( 77.11, 45.34) --
	( 77.15, 45.47) --
	( 77.19, 45.60) --
	( 77.23, 45.70) --
	( 77.26, 45.79) --
	( 77.30, 45.92) --
	( 77.34, 46.04) --
	( 77.38, 46.14) --
	( 77.41, 46.25) --
	( 77.45, 46.35) --
	( 77.49, 46.45) --
	( 77.53, 46.54) --
	( 77.56, 46.64) --
	( 77.60, 46.76) --
	( 77.63, 46.90) --
	( 77.67, 47.04) --
	( 77.71, 47.21) --
	( 77.74, 47.36) --
	( 77.78, 47.53) --
	( 77.81, 47.67) --
	( 77.85, 47.78) --
	( 77.88, 47.91) --
	( 77.92, 48.05) --
	( 77.95, 48.17) --
	( 77.98, 48.30) --
	( 78.02, 48.43) --
	( 78.05, 48.55) --
	( 78.09, 48.67) --
	( 78.12, 48.82) --
	( 78.15, 48.96) --
	( 78.18, 49.08) --
	( 78.22, 49.19) --
	( 78.25, 49.32) --
	( 78.28, 49.42) --
	( 78.32, 49.56) --
	( 78.35, 49.64) --
	( 78.38, 49.75) --
	( 78.41, 49.91) --
	( 78.44, 50.04) --
	( 78.47, 50.15) --
	( 78.51, 50.27) --
	( 78.54, 50.42) --
	( 78.57, 50.52) --
	( 78.60, 50.63) --
	( 78.63, 50.76) --
	( 78.66, 50.88) --
	( 78.69, 51.03) --
	( 78.72, 51.16) --
	( 78.75, 51.27) --
	( 78.78, 51.40) --
	( 78.81, 51.52) --
	( 78.84, 51.64) --
	( 78.87, 51.75) --
	( 78.90, 51.86) --
	( 78.93, 51.99) --
	( 78.96, 52.11) --
	( 78.99, 52.24) --
	( 79.02, 52.37) --
	( 79.05, 52.50) --
	( 79.07, 52.61) --
	( 79.10, 52.72) --
	( 79.13, 52.85) --
	( 79.16, 52.95) --
	( 79.19, 53.08) --
	( 79.21, 53.22) --
	( 79.24, 53.34) --
	( 79.27, 53.46) --
	( 79.30, 53.58) --
	( 79.33, 53.69) --
	( 79.35, 53.82) --
	( 79.38, 53.96) --
	( 79.41, 54.10) --
	( 79.43, 54.23) --
	( 79.46, 54.37) --
	( 79.49, 54.49) --
	( 79.51, 54.64) --
	( 79.54, 54.76) --
	( 79.57, 54.87) --
	( 79.59, 54.99) --
	( 79.62, 55.12) --
	( 79.65, 55.26) --
	( 79.67, 55.37) --
	( 79.70, 55.50) --
	( 79.72, 55.63) --
	( 79.75, 55.78) --
	( 79.78, 55.91) --
	( 79.80, 56.06) --
	( 79.83, 56.18) --
	( 79.85, 56.33) --
	( 79.88, 56.44) --
	( 79.90, 56.57) --
	( 79.93, 56.72) --
	( 79.95, 56.84) --
	( 79.98, 56.97) --
	( 80.00, 57.12) --
	( 80.03, 57.25) --
	( 80.05, 57.36) --
	( 80.07, 57.50) --
	( 80.10, 57.61) --
	( 80.12, 57.75) --
	( 80.15, 57.88) --
	( 80.17, 58.00) --
	( 80.20, 58.13) --
	( 80.22, 58.24) --
	( 80.24, 58.34) --
	( 80.27, 58.46) --
	( 80.29, 58.56) --
	( 80.31, 58.68) --
	( 80.34, 58.80) --
	( 80.36, 58.91) --
	( 80.38, 59.02) --
	( 80.41, 59.13) --
	( 80.43, 59.27) --
	( 80.45, 59.38) --
	( 80.48, 59.48) --
	( 80.50, 59.58) --
	( 80.52, 59.70) --
	( 80.54, 59.82) --
	( 80.57, 59.93) --
	( 80.59, 60.03) --
	( 80.61, 60.14) --
	( 80.63, 60.25) --
	( 80.66, 60.36) --
	( 80.68, 60.48) --
	( 80.70, 60.60) --
	( 80.72, 60.73) --
	( 80.74, 60.84) --
	( 80.77, 60.96) --
	( 80.79, 61.08) --
	( 80.81, 61.18) --
	( 80.83, 61.31) --
	( 80.85, 61.40) --
	( 80.87, 61.57) --
	( 80.90, 61.67) --
	( 80.92, 61.82) --
	( 80.94, 61.96) --
	( 80.96, 62.07) --
	( 80.98, 62.18) --
	( 81.00, 62.29) --
	( 81.02, 62.41) --
	( 81.04, 62.53) --
	( 81.06, 62.64) --
	( 81.08, 62.75) --
	( 81.11, 62.86) --
	( 81.13, 62.96) --
	( 81.15, 63.09) --
	( 81.17, 63.21) --
	( 81.19, 63.32) --
	( 81.21, 63.44) --
	( 81.23, 63.55) --
	( 81.25, 63.65) --
	( 81.27, 63.75) --
	( 81.29, 63.85) --
	( 81.31, 63.95) --
	( 81.33, 64.07) --
	( 81.35, 64.19) --
	( 81.37, 64.28) --
	( 81.39, 64.40) --
	( 81.41, 64.54) --
	( 81.43, 64.66) --
	( 81.45, 64.75) --
	( 81.47, 64.87) --
	( 81.49, 64.95) --
	( 81.51, 65.06) --
	( 81.52, 65.17) --
	( 81.54, 65.25) --
	( 81.56, 65.38) --
	( 81.58, 65.50) --
	( 81.60, 65.61) --
	( 81.62, 65.74) --
	( 81.64, 65.86) --
	( 81.66, 65.95) --
	( 81.68, 66.05) --
	( 81.70, 66.16) --
	( 81.71, 66.31) --
	( 81.73, 66.42) --
	( 81.75, 66.58) --
	( 81.77, 66.71) --
	( 81.79, 66.85) --
	( 81.81, 66.96) --
	( 81.83, 67.15) --
	( 81.84, 67.26) --
	( 81.86, 67.39) --
	( 81.88, 67.48) --
	( 81.90, 67.58) --
	( 81.92, 67.68) --
	( 81.94, 67.81) --
	( 81.95, 67.93) --
	( 81.97, 68.03) --
	( 81.99, 68.13) --
	( 82.01, 68.24) --
	( 82.03, 68.35) --
	( 82.04, 68.45) --
	( 82.06, 68.58) --
	( 82.08, 68.69) --
	( 82.10, 68.81) --
	( 82.11, 68.93) --
	( 82.13, 69.02) --
	( 82.15, 69.11) --
	( 82.17, 69.20) --
	( 82.18, 69.33) --
	( 82.20, 69.43) --
	( 82.22, 69.55) --
	( 82.24, 69.67) --
	( 82.25, 69.78) --
	( 82.27, 69.86) --
	( 82.29, 69.94) --
	( 82.30, 70.05) --
	( 82.32, 70.15) --
	( 82.34, 70.27) --
	( 82.36, 70.39) --
	( 82.37, 70.49) --
	( 82.39, 70.60) --
	( 82.41, 70.70) --
	( 82.42, 70.80) --
	( 82.44, 70.89) --
	( 82.46, 70.98) --
	( 82.47, 71.08) --
	( 82.49, 71.18) --
	( 82.51, 71.30) --
	( 82.52, 71.39) --
	( 82.54, 71.49) --
	( 82.55, 71.56) --
	( 82.57, 71.66) --
	( 82.59, 71.77) --
	( 82.60, 71.88) --
	( 82.62, 71.97) --
	( 82.64, 72.05) --
	( 82.65, 72.15) --
	( 82.67, 72.26) --
	( 82.68, 72.36) --
	( 82.70, 72.45) --
	( 82.72, 72.56) --
	( 82.73, 72.65) --
	( 82.75, 72.77) --
	( 82.76, 72.85) --
	( 82.78, 72.99) --
	( 82.80, 73.07) --
	( 82.81, 73.22) --
	( 82.83, 73.32) --
	( 82.84, 73.44) --
	( 82.86, 73.53) --
	( 82.87, 73.63) --
	( 82.89, 73.72) --
	( 82.91, 73.82) --
	( 82.92, 73.91) --
	( 82.94, 74.00) --
	( 82.95, 74.10) --
	( 82.97, 74.21) --
	( 82.98, 74.30) --
	( 83.00, 74.40) --
	( 83.01, 74.51) --
	( 83.03, 74.61) --
	( 83.04, 74.73) --
	( 83.06, 74.83) --
	( 83.07, 74.93) --
	( 83.09, 75.01) --
	( 83.10, 75.10) --
	( 83.12, 75.19) --
	( 83.13, 75.30) --
	( 83.15, 75.41) --
	( 83.16, 75.49) --
	( 83.18, 75.58) --
	( 83.19, 75.68) --
	( 83.21, 75.76) --
	( 83.22, 75.83) --
	( 83.24, 75.92) --
	( 83.25, 76.01) --
	( 83.27, 76.10) --
	( 83.28, 76.19) --
	( 83.30, 76.27) --
	( 83.31, 76.36) --
	( 83.32, 76.45) --
	( 83.34, 76.55) --
	( 83.35, 76.63) --
	( 83.37, 76.72) --
	( 83.38, 76.80) --
	( 83.40, 76.87) --
	( 83.41, 76.96) --
	( 83.42, 77.04) --
	( 83.44, 77.12) --
	( 83.45, 77.22) --
	( 83.47, 77.29) --
	( 83.48, 77.38) --
	( 83.50, 77.48) --
	( 83.51, 77.56) --
	( 83.52, 77.68) --
	( 83.54, 77.77) --
	( 83.55, 77.90) --
	( 83.57, 77.98) --
	( 83.58, 78.07) --
	( 83.59, 78.14) --
	( 83.61, 78.23) --
	( 83.62, 78.32) --
	( 83.64, 78.42) --
	( 83.65, 78.48) --
	( 83.66, 78.56) --
	( 83.68, 78.64) --
	( 83.69, 78.73) --
	( 83.70, 78.79) --
	( 83.72, 78.88) --
	( 83.73, 78.95) --
	( 83.74, 79.02) --
	( 83.76, 79.09) --
	( 83.77, 79.15) --
	( 83.79, 79.21) --
	( 83.80, 79.30) --
	( 83.81, 79.38) --
	( 83.83, 79.45) --
	( 83.84, 79.52) --
	( 83.85, 79.61) --
	( 83.87, 79.71) --
	( 83.88, 79.78) --
	( 83.89, 79.85) --
	( 83.90, 79.92) --
	( 83.92, 80.02) --
	( 83.93, 80.06) --
	( 83.94, 80.13) --
	( 83.96, 80.21) --
	( 83.97, 80.27) --
	( 83.98, 80.34) --
	( 84.00, 80.43) --
	( 84.01, 80.51) --
	( 84.02, 80.58) --
	( 84.04, 80.65) --
	( 84.05, 80.72) --
	( 84.06, 80.79) --
	( 84.07, 80.84) --
	( 84.09, 80.92) --
	( 84.10, 80.99) --
	( 84.11, 81.06) --
	( 84.13, 81.15) --
	( 84.14, 81.21) --
	( 84.15, 81.28) --
	( 84.16, 81.33) --
	( 84.18, 81.41) --
	( 84.19, 81.47) --
	( 84.20, 81.54) --
	( 84.21, 81.60) --
	( 84.23, 81.67) --
	( 84.24, 81.74) --
	( 84.25, 81.81) --
	( 84.26, 81.89) --
	( 84.28, 81.97) --
	( 84.29, 82.04) --
	( 84.30, 82.10) --
	( 84.31, 82.16) --
	( 84.33, 82.23) --
	( 84.34, 82.31) --
	( 84.35, 82.37) --
	( 84.36, 82.44) --
	( 84.38, 82.51) --
	( 84.39, 82.58) --
	( 84.40, 82.64) --
	( 84.41, 82.69) --
	( 84.42, 82.77) --
	( 84.44, 82.84) --
	( 84.45, 82.91) --
	( 84.46, 82.96) --
	( 84.47, 83.04) --
	( 84.48, 83.12) --
	( 84.50, 83.19) --
	( 84.51, 83.25) --
	( 84.52, 83.31) --
	( 84.53, 83.36) --
	( 84.54, 83.44) --
	( 84.56, 83.52) --
	( 84.57, 83.58) --
	( 84.58, 83.63) --
	( 84.59, 83.68) --
	( 84.60, 83.72) --
	( 84.62, 83.76) --
	( 84.63, 83.82) --
	( 84.64, 83.89) --
	( 84.65, 83.96) --
	( 84.66, 84.03) --
	( 84.67, 84.09) --
	( 84.69, 84.15) --
	( 84.70, 84.22) --
	( 84.71, 84.29) --
	( 84.72, 84.35) --
	( 84.73, 84.41) --
	( 84.74, 84.46) --
	( 84.76, 84.51) --
	( 84.77, 84.58) --
	( 84.78, 84.64) --
	( 84.79, 84.69) --
	( 84.80, 84.74) --
	( 84.81, 84.80) --
	( 84.82, 84.86) --
	( 84.84, 84.93) --
	( 84.85, 84.99) --
	( 84.86, 85.04) --
	( 84.87, 85.11) --
	( 84.88, 85.20) --
	( 84.89, 85.25) --
	( 84.90, 85.30) --
	( 84.91, 85.35) --
	( 84.93, 85.40) --
	( 84.94, 85.47) --
	( 84.95, 85.52) --
	( 84.96, 85.57) --
	( 84.97, 85.62) --
	( 84.98, 85.67) --
	( 84.99, 85.72) --
	( 85.00, 85.78) --
	( 85.01, 85.83) --
	( 85.03, 85.88) --
	( 85.04, 85.93) --
	( 85.05, 85.98) --
	( 85.06, 86.03) --
	( 85.07, 86.09) --
	( 85.08, 86.14) --
	( 85.09, 86.19) --
	( 85.10, 86.24) --
	( 85.11, 86.28) --
	( 85.12, 86.35) --
	( 85.14, 86.39) --
	( 85.15, 86.47) --
	( 85.16, 86.51) --
	( 85.17, 86.57) --
	( 85.18, 86.62) --
	( 85.19, 86.67) --
	( 85.20, 86.73) --
	( 85.21, 86.79) --
	( 85.22, 86.85) --
	( 85.23, 86.90) --
	( 85.24, 86.95) --
	( 85.25, 87.01) --
	( 85.26, 87.07) --
	( 85.27, 87.13) --
	( 85.29, 87.17) --
	( 85.30, 87.22) --
	( 85.31, 87.28) --
	( 85.32, 87.34) --
	( 85.33, 87.38) --
	( 85.34, 87.45) --
	( 85.35, 87.50) --
	( 85.36, 87.55) --
	( 85.37, 87.62) --
	( 85.38, 87.67) --
	( 85.39, 87.73) --
	( 85.40, 87.78) --
	( 85.41, 87.84) --
	( 85.42, 87.88) --
	( 85.43, 87.94) --
	( 85.44, 88.00) --
	( 85.45, 88.04) --
	( 85.46, 88.08) --
	( 85.47, 88.13) --
	( 85.48, 88.18) --
	( 85.49, 88.24) --
	( 85.50, 88.29) --
	( 85.51, 88.35) --
	( 85.52, 88.40) --
	( 85.53, 88.46) --
	( 85.54, 88.52) --
	( 85.55, 88.58) --
	( 85.56, 88.64) --
	( 85.57, 88.70) --
	( 85.59, 88.76) --
	( 85.60, 88.81) --
	( 85.61, 88.86) --
	( 85.62, 88.92) --
	( 85.63, 88.97) --
	( 85.64, 89.03) --
	( 85.65, 89.07) --
	( 85.66, 89.12) --
	( 85.67, 89.16) --
	( 85.68, 89.21) --
	( 85.69, 89.25) --
	( 85.70, 89.31) --
	( 85.70, 89.35) --
	( 85.71, 89.41) --
	( 85.72, 89.47) --
	( 85.73, 89.53) --
	( 85.74, 89.59) --
	( 85.75, 89.63) --
	( 85.76, 89.69) --
	( 85.77, 89.74) --
	( 85.78, 89.78) --
	( 85.79, 89.83) --
	( 85.80, 89.87) --
	( 85.81, 89.91) --
	( 85.82, 89.97) --
	( 85.83, 90.02) --
	( 85.84, 90.06) --
	( 85.85, 90.11) --
	( 85.86, 90.15) --
	( 85.87, 90.21) --
	( 85.88, 90.24) --
	( 85.89, 90.29) --
	( 85.90, 90.33) --
	( 85.91, 90.39) --
	( 85.92, 90.44) --
	( 85.93, 90.48) --
	( 85.94, 90.54) --
	( 85.95, 90.58) --
	( 85.96, 90.63) --
	( 85.97, 90.68) --
	( 85.98, 90.71) --
	( 85.99, 90.76) --
	( 86.00, 90.80) --
	( 86.00, 90.86) --
	( 86.01, 90.89) --
	( 86.02, 90.95) --
	( 86.03, 90.98) --
	( 86.04, 91.02) --
	( 86.05, 91.07) --
	( 86.06, 91.12) --
	( 86.07, 91.15) --
	( 86.08, 91.19) --
	( 86.09, 91.24) --
	( 86.10, 91.28) --
	( 86.11, 91.32) --
	( 86.12, 91.37) --
	( 86.13, 91.41) --
	( 86.14, 91.46) --
	( 86.14, 91.51) --
	( 86.15, 91.55) --
	( 86.16, 91.60) --
	( 86.17, 91.64) --
	( 86.18, 91.69) --
	( 86.19, 91.73) --
	( 86.20, 91.77) --
	( 86.21, 91.81) --
	( 86.22, 91.84) --
	( 86.23, 91.87) --
	( 86.24, 91.92) --
	( 86.25, 91.97) --
	( 86.25, 92.01) --
	( 86.26, 92.05) --
	( 86.27, 92.08) --
	( 86.28, 92.12) --
	( 86.29, 92.16) --
	( 86.30, 92.20) --
	( 86.31, 92.25) --
	( 86.32, 92.30) --
	( 86.33, 92.35) --
	( 86.34, 92.39) --
	( 86.34, 92.44) --
	( 86.35, 92.48) --
	( 86.36, 92.51) --
	( 86.37, 92.54) --
	( 86.38, 92.59) --
	( 86.39, 92.62) --
	( 86.40, 92.67) --
	( 86.41, 92.70) --
	( 86.42, 92.75) --
	( 86.42, 92.80) --
	( 86.43, 92.84) --
	( 86.44, 92.88) --
	( 86.45, 92.92) --
	( 86.46, 92.96) --
	( 86.47, 92.98) --
	( 86.48, 93.02) --
	( 86.49, 93.06) --
	( 86.49, 93.11) --
	( 86.50, 93.14) --
	( 86.51, 93.18) --
	( 86.52, 93.23) --
	( 86.53, 93.27) --
	( 86.54, 93.32) --
	( 86.55, 93.37) --
	( 86.56, 93.41) --
	( 86.56, 93.46) --
	( 86.57, 93.51) --
	( 86.58, 93.54) --
	( 86.59, 93.59) --
	( 86.60, 93.63) --
	( 86.61, 93.68) --
	( 86.62, 93.73) --
	( 86.62, 93.77) --
	( 86.63, 93.81) --
	( 86.64, 93.86) --
	( 86.65, 93.89) --
	( 86.66, 93.92) --
	( 86.67, 93.95) --
	( 86.68, 93.98) --
	( 86.68, 94.01) --
	( 86.69, 94.04) --
	( 86.70, 94.07) --
	( 86.71, 94.11) --
	( 86.72, 94.15) --
	( 86.73, 94.21) --
	( 86.73, 94.24) --
	( 86.74, 94.28) --
	( 86.75, 94.32) --
	( 86.76, 94.35) --
	( 86.77, 94.38) --
	( 86.78, 94.42) --
	( 86.78, 94.46) --
	( 86.79, 94.49) --
	( 86.80, 94.54) --
	( 86.81, 94.57) --
	( 86.82, 94.61) --
	( 86.83, 94.64) --
	( 86.83, 94.68) --
	( 86.84, 94.71) --
	( 86.85, 94.75) --
	( 86.86, 94.78) --
	( 86.87, 94.82) --
	( 86.88, 94.86) --
	( 86.88, 94.90) --
	( 86.89, 94.94) --
	( 86.90, 94.97) --
	( 86.91, 95.01) --
	( 86.92, 95.04) --
	( 86.92, 95.07) --
	( 86.93, 95.11) --
	( 86.94, 95.16) --
	( 86.95, 95.19) --
	( 86.96, 95.22) --
	( 86.97, 95.26) --
	( 86.97, 95.29) --
	( 86.98, 95.34) --
	( 86.99, 95.38) --
	( 87.00, 95.42) --
	( 87.01, 95.46) --
	( 87.01, 95.50) --
	( 87.02, 95.54) --
	( 87.03, 95.58) --
	( 87.04, 95.63) --
	( 87.05, 95.69) --
	( 87.05, 95.73) --
	( 87.06, 95.78) --
	( 87.07, 95.83) --
	( 87.08, 95.87) --
	( 87.09, 95.91) --
	( 87.09, 95.95) --
	( 87.10, 95.98) --
	( 87.11, 96.03) --
	( 87.12, 96.06) --
	( 87.12, 96.10) --
	( 87.13, 96.14) --
	( 87.14, 96.17) --
	( 87.15, 96.22) --
	( 87.16, 96.25) --
	( 87.16, 96.31) --
	( 87.17, 96.35) --
	( 87.18, 96.39) --
	( 87.19, 96.45) --
	( 87.20, 96.49) --
	( 87.20, 96.53) --
	( 87.21, 96.57) --
	( 87.22, 96.61) --
	( 87.23, 96.65) --
	( 87.23, 96.70) --
	( 87.24, 96.74) --
	( 87.25, 96.78) --
	( 87.26, 96.83) --
	( 87.27, 96.86) --
	( 87.27, 96.91) --
	( 87.28, 96.94) --
	( 87.29, 96.98) --
	( 87.30, 97.02) --
	( 87.30, 97.06) --
	( 87.31, 97.09) --
	( 87.32, 97.13) --
	( 87.33, 97.17) --
	( 87.33, 97.21) --
	( 87.34, 97.25) --
	( 87.35, 97.29) --
	( 87.36, 97.34) --
	( 87.36, 97.38) --
	( 87.37, 97.42) --
	( 87.38, 97.45) --
	( 87.39, 97.49) --
	( 87.40, 97.53) --
	( 87.40, 97.57) --
	( 87.41, 97.61) --
	( 87.42, 97.65) --
	( 87.43, 97.71) --
	( 87.43, 97.75) --
	( 87.44, 97.81) --
	( 87.45, 97.84) --
	( 87.46, 97.89) --
	( 87.46, 97.94) --
	( 87.47, 97.98) --
	( 87.48, 98.02) --
	( 87.49, 98.06) --
	( 87.49, 98.10) --
	( 87.50, 98.14) --
	( 87.51, 98.17) --
	( 87.51, 98.21) --
	( 87.52, 98.26) --
	( 87.53, 98.30) --
	( 87.54, 98.34) --
	( 87.54, 98.38) --
	( 87.55, 98.42) --
	( 87.56, 98.45) --
	( 87.57, 98.48) --
	( 87.57, 98.53) --
	( 87.58, 98.56) --
	( 87.59, 98.61) --
	( 87.60, 98.65) --
	( 87.60, 98.68) --
	( 87.61, 98.72) --
	( 87.62, 98.75) --
	( 87.63, 98.80) --
	( 87.63, 98.83) --
	( 87.64, 98.88) --
	( 87.65, 98.92) --
	( 87.65, 98.95) --
	( 87.66, 98.98) --
	( 87.67, 99.01) --
	( 87.68, 99.05) --
	( 87.68, 99.09) --
	( 87.69, 99.13) --
	( 87.70, 99.16) --
	( 87.70, 99.19) --
	( 87.71, 99.23) --
	( 87.72, 99.26) --
	( 87.73, 99.29) --
	( 87.73, 99.34) --
	( 87.74, 99.37) --
	( 87.75, 99.42) --
	( 87.75, 99.45) --
	( 87.76, 99.51) --
	( 87.77, 99.54) --
	( 87.78, 99.58) --
	( 87.78, 99.62) --
	( 87.79, 99.66) --
	( 87.80, 99.68) --
	( 87.80, 99.74) --
	( 87.81, 99.77) --
	( 87.82, 99.82) --
	( 87.83, 99.85) --
	( 87.83, 99.90) --
	( 87.84, 99.94) --
	( 87.85, 99.98) --
	( 87.85,100.01) --
	( 87.86,100.06) --
	( 87.87,100.09) --
	( 87.87,100.14) --
	( 87.88,100.17) --
	( 87.89,100.23) --
	( 87.90,100.26) --
	( 87.90,100.30) --
	( 87.91,100.33) --
	( 87.92,100.37) --
	( 87.92,100.41) --
	( 87.93,100.46) --
	( 87.94,100.50) --
	( 87.94,100.53) --
	( 87.95,100.58) --
	( 87.96,100.62) --
	( 87.97,100.66) --
	( 87.97,100.69) --
	( 87.98,100.73) --
	( 87.99,100.76) --
	( 87.99,100.80) --
	( 88.00,100.84) --
	( 88.01,100.87) --
	( 88.01,100.91) --
	( 88.02,100.93) --
	( 88.03,100.97) --
	( 88.03,101.00) --
	( 88.04,101.05) --
	( 88.05,101.08) --
	( 88.05,101.12) --
	( 88.06,101.16) --
	( 88.07,101.20) --
	( 88.07,101.23) --
	( 88.08,101.28) --
	( 88.09,101.32) --
	( 88.10,101.35) --
	( 88.10,101.40) --
	( 88.11,101.45) --
	( 88.12,101.48) --
	( 88.12,101.52) --
	( 88.13,101.55) --
	( 88.14,101.59) --
	( 88.14,101.63) --
	( 88.15,101.67) --
	( 88.16,101.70) --
	( 88.16,101.74) --
	( 88.17,101.78) --
	( 88.18,101.81) --
	( 88.18,101.84) --
	( 88.19,101.88) --
	( 88.20,101.91) --
	( 88.20,101.96) --
	( 88.21,101.99) --
	( 88.22,102.03) --
	( 88.22,102.07) --
	( 88.23,102.12) --
	( 88.24,102.16) --
	( 88.24,102.20) --
	( 88.25,102.24) --
	( 88.26,102.27) --
	( 88.26,102.31) --
	( 88.27,102.34) --
	( 88.27,102.38) --
	( 88.28,102.42) --
	( 88.29,102.46) --
	( 88.29,102.48) --
	( 88.30,102.53) --
	( 88.31,102.57) --
	( 88.31,102.62) --
	( 88.32,102.65) --
	( 88.33,102.68) --
	( 88.33,102.72) --
	( 88.34,102.76) --
	( 88.35,102.81) --
	( 88.35,102.84) --
	( 88.36,102.87) --
	( 88.37,102.92) --
	( 88.37,102.96) --
	( 88.38,103.00) --
	( 88.39,103.04) --
	( 88.39,103.07) --
	( 88.40,103.09) --
	( 88.40,103.13) --
	( 88.41,103.16) --
	( 88.42,103.20) --
	( 88.42,103.24) --
	( 88.43,103.27) --
	( 88.44,103.30) --
	( 88.44,103.33) --
	( 88.45,103.36) --
	( 88.46,103.40) --
	( 88.46,103.44) --
	( 88.47,103.49) --
	( 88.48,103.53) --
	( 88.48,103.57) --
	( 88.49,103.61) --
	( 88.49,103.68) --
	( 88.50,103.73) --
	( 88.51,103.78) --
	( 88.51,103.82) --
	( 88.52,103.86) --
	( 88.53,103.89) --
	( 88.53,103.93) --
	( 88.54,103.97) --
	( 88.54,104.01) --
	( 88.55,104.06) --
	( 88.56,104.10) --
	( 88.56,104.15) --
	( 88.57,104.19) --
	( 88.58,104.22) --
	( 88.58,104.26) --
	( 88.59,104.30) --
	( 88.59,104.34) --
	( 88.60,104.38) --
	( 88.61,104.42) --
	( 88.61,104.46) --
	( 88.62,104.50) --
	( 88.63,104.53) --
	( 88.63,104.57) --
	( 88.64,104.60) --
	( 88.64,104.63) --
	( 88.65,104.67) --
	( 88.66,104.70) --
	( 88.66,104.74) --
	( 88.67,104.76) --
	( 88.68,104.81) --
	( 88.68,104.85) --
	( 88.69,104.89) --
	( 88.69,104.92) --
	( 88.70,104.95) --
	( 88.71,104.98) --
	( 88.71,105.01) --
	( 88.72,105.04) --
	( 88.72,105.09) --
	( 88.73,105.13) --
	( 88.74,105.17) --
	( 88.74,105.21) --
	( 88.75,105.26) --
	( 88.75,105.30) --
	( 88.76,105.34) --
	( 88.77,105.38) --
	( 88.77,105.41) --
	( 88.78,105.46) --
	( 88.79,105.49) --
	( 88.79,105.53) --
	( 88.80,105.56) --
	( 88.80,105.58) --
	( 88.81,105.62) --
	( 88.82,105.65) --
	( 88.82,105.68) --
	( 88.83,105.72) --
	( 88.83,105.76) --
	( 88.84,105.79) --
	( 88.85,105.84) --
	( 88.85,105.88) --
	( 88.86,105.91) --
	( 88.86,105.95) --
	( 88.87,106.00) --
	( 88.88,106.02) --
	( 88.88,106.05) --
	( 88.89,106.09) --
	( 88.89,106.14) --
	( 88.90,106.18) --
	( 88.91,106.21) --
	( 88.91,106.23) --
	( 88.92,106.28) --
	( 88.92,106.33) --
	( 88.93,106.36) --
	( 88.93,106.41) --
	( 88.94,106.44) --
	( 88.95,106.48) --
	( 88.95,106.52) --
	( 88.96,106.55) --
	( 88.96,106.58) --
	( 88.97,106.61) --
	( 88.98,106.64) --
	( 88.98,106.69) --
	( 88.99,106.72) --
	( 88.99,106.76) --
	( 89.00,106.80) --
	( 89.01,106.83) --
	( 89.01,106.86) --
	( 89.02,106.89) --
	( 89.02,106.92) --
	( 89.03,106.96) --
	( 89.03,106.99) --
	( 89.04,107.03) --
	( 89.05,107.06) --
	( 89.05,107.10) --
	( 89.06,107.14) --
	( 89.06,107.18) --
	( 89.07,107.21) --
	( 89.07,107.25) --
	( 89.08,107.29) --
	( 89.09,107.34) --
	( 89.09,107.37) --
	( 89.10,107.39) --
	( 89.10,107.43) --
	( 89.11,107.47) --
	( 89.12,107.50) --
	( 89.12,107.53) --
	( 89.13,107.58) --
	( 89.13,107.61) --
	( 89.14,107.65) --
	( 89.14,107.69) --
	( 89.15,107.72) --
	( 89.16,107.77) --
	( 89.16,107.80) --
	( 89.17,107.83) --
	( 89.17,107.87) --
	( 89.18,107.90) --
	( 89.18,107.93) --
	( 89.19,107.97) --
	( 89.20,108.01) --
	( 89.20,108.05) --
	( 89.21,108.09) --
	( 89.21,108.12) --
	( 89.22,108.16) --
	( 89.22,108.18) --
	( 89.23,108.21) --
	( 89.23,108.25) --
	( 89.24,108.28) --
	( 89.25,108.31) --
	( 89.25,108.35) --
	( 89.26,108.38) --
	( 89.26,108.42) --
	( 89.27,108.45) --
	( 89.27,108.48) --
	( 89.28,108.51) --
	( 89.29,108.53) --
	( 89.29,108.57) --
	( 89.30,108.61) --
	( 89.30,108.64) --
	( 89.31,108.67) --
	( 89.31,108.71) --
	( 89.32,108.74) --
	( 89.32,108.77) --
	( 89.33,108.80) --
	( 89.34,108.83) --
	( 89.34,108.89) --
	( 89.35,108.93) --
	( 89.35,108.97) --
	( 89.36,109.00) --
	( 89.36,109.04) --
	( 89.37,109.09) --
	( 89.37,109.12) --
	( 89.38,109.15) --
	( 89.38,109.17) --
	( 89.39,109.20) --
	( 89.40,109.23) --
	( 89.40,109.27) --
	( 89.41,109.30) --
	( 89.41,109.34) --
	( 89.42,109.38) --
	( 89.42,109.43) --
	( 89.43,109.47) --
	( 89.43,109.52) --
	( 89.44,109.55) --
	( 89.45,109.59) --
	( 89.45,109.63) --
	( 89.46,109.67) --
	( 89.46,109.71) --
	( 89.47,109.75) --
	( 89.47,109.78) --
	( 89.48,109.82) --
	( 89.48,109.85) --
	( 89.49,109.88) --
	( 89.49,109.92) --
	( 89.50,109.95) --
	( 89.50,109.97) --
	( 89.51,110.00) --
	( 89.52,110.05) --
	( 89.52,110.08) --
	( 89.53,110.12) --
	( 89.53,110.15) --
	( 89.54,110.17) --
	( 89.54,110.21) --
	( 89.55,110.25) --
	( 89.55,110.29) --
	( 89.56,110.33) --
	( 89.56,110.36) --
	( 89.57,110.40) --
	( 89.57,110.43) --
	( 89.58,110.47) --
	( 89.59,110.52) --
	( 89.59,110.56) --
	( 89.60,110.59) --
	( 89.60,110.63) --
	( 89.61,110.67) --
	( 89.61,110.69) --
	( 89.62,110.73) --
	( 89.62,110.76) --
	( 89.63,110.79) --
	( 89.63,110.84) --
	( 89.64,110.87) --
	( 89.64,110.90) --
	( 89.65,110.93) --
	( 89.65,110.96) --
	( 89.66,110.99) --
	( 89.66,111.02) --
	( 89.67,111.07) --
	( 89.68,111.11) --
	( 89.68,111.15) --
	( 89.69,111.18) --
	( 89.69,111.22) --
	( 89.70,111.25) --
	( 89.70,111.29) --
	( 89.71,111.32) --
	( 89.71,111.36) --
	( 89.72,111.40) --
	( 89.72,111.42) --
	( 89.73,111.46) --
	( 89.73,111.49) --
	( 89.74,111.53) --
	( 89.74,111.56) --
	( 89.75,111.60) --
	( 89.75,111.62) --
	( 89.76,111.66) --
	( 89.76,111.70) --
	( 89.77,111.73) --
	( 89.77,111.76) --
	( 89.78,111.79) --
	( 89.78,111.82) --
	( 89.79,111.86) --
	( 89.79,111.90) --
	( 89.80,111.92) --
	( 89.80,111.95) --
	( 89.81,111.98) --
	( 89.82,112.02) --
	( 89.82,112.06) --
	( 89.83,112.09) --
	( 89.83,112.13) --
	( 89.84,112.17) --
	( 89.84,112.20) --
	( 89.85,112.23) --
	( 89.85,112.27) --
	( 89.86,112.30) --
	( 89.86,112.33) --
	( 89.87,112.37) --
	( 89.87,112.40) --
	( 89.88,112.44) --
	( 89.88,112.47) --
	( 89.89,112.51) --
	( 89.89,112.54) --
	( 89.90,112.58) --
	( 89.90,112.61) --
	( 89.91,112.65) --
	( 89.91,112.68) --
	( 89.92,112.72) --
	( 89.92,112.75) --
	( 89.93,112.78) --
	( 89.93,112.83) --
	( 89.94,112.86) --
	( 89.94,112.90) --
	( 89.95,112.94) --
	( 89.95,112.98) --
	( 89.96,113.02) --
	( 89.96,113.05) --
	( 89.97,113.08) --
	( 89.97,113.11) --
	( 89.98,113.14) --
	( 89.98,113.18) --
	( 89.99,113.21) --
	( 89.99,113.23) --
	( 90.00,113.27) --
	( 90.00,113.30) --
	( 90.01,113.34) --
	( 90.01,113.37) --
	( 90.02,113.41) --
	( 90.02,113.44) --
	( 90.03,113.46) --
	( 90.03,113.49) --
	( 90.04,113.52) --
	( 90.04,113.55) --
	( 90.05,113.58) --
	( 90.05,113.61) --
	( 90.06,113.64) --
	( 90.06,113.67) --
	( 90.07,113.71) --
	( 90.07,113.74) --
	( 90.08,113.77) --
	( 90.08,113.79) --
	( 90.09,113.82) --
	( 90.09,113.86) --
	( 90.10,113.90) --
	( 90.10,113.92) --
	( 90.11,113.95) --
	( 90.11,113.97) --
	( 90.12,114.00) --
	( 90.12,114.03) --
	( 90.13,114.14) --
	( 90.13,114.17) --
	( 90.14,114.21) --
	( 90.14,114.27) --
	( 90.15,114.30) --
	( 90.15,114.34) --
	( 90.15,114.36) --
	( 90.16,114.39) --
	( 90.16,114.42) --
	( 90.17,114.46) --
	( 90.17,114.49) --
	( 90.18,114.52) --
	( 90.18,114.56) --
	( 90.19,114.59) --
	( 90.19,114.62) --
	( 90.20,114.66) --
	( 90.20,114.69) --
	( 90.21,114.76) --
	( 90.21,114.79) --
	( 90.22,114.81) --
	( 90.22,114.84) --
	( 90.23,114.86) --
	( 90.23,114.90) --
	( 90.24,114.94) --
	( 90.24,114.97) --
	( 90.25,114.99) --
	( 90.25,115.01) --
	( 90.26,115.03) --
	( 90.26,115.06) --
	( 90.27,115.08) --
	( 90.27,115.11) --
	( 90.28,115.22) --
	( 90.28,115.25) --
	( 90.28,115.28) --
	( 90.29,115.30) --
	( 90.29,115.33) --
	( 90.30,115.35) --
	( 90.30,115.38) --
	( 90.31,115.41) --
	( 90.31,115.43) --
	( 90.32,115.46) --
	( 90.32,115.48) --
	( 90.33,115.51) --
	( 90.33,115.53) --
	( 90.34,115.57) --
	( 90.34,115.60) --
	( 90.35,115.62) --
	( 90.35,115.65) --
	( 90.36,115.67) --
	( 90.36,115.71) --
	( 90.37,115.74) --
	( 90.37,115.76) --
	( 90.37,115.80) --
	( 90.38,115.82) --
	( 90.38,115.85) --
	( 90.39,115.87) --
	( 90.39,115.90) --
	( 90.40,115.93) --
	( 90.40,115.95) --
	( 90.41,115.97) --
	( 90.41,116.00) --
	( 90.42,116.02) --
	( 90.42,116.05) --
	( 90.43,116.07) --
	( 90.43,116.09) --
	( 90.44,116.12) --
	( 90.44,116.15) --
	( 90.44,116.19) --
	( 90.45,116.21) --
	( 90.45,116.23) --
	( 90.46,116.25) --
	( 90.46,116.27) --
	( 90.47,116.29) --
	( 90.47,116.31) --
	( 90.48,116.33) --
	( 90.48,116.36) --
	( 90.49,116.38) --
	( 90.49,116.40) --
	( 90.50,116.44) --
	( 90.50,116.46) --
	( 90.50,116.50) --
	( 90.51,116.51) --
	( 90.51,116.53) --
	( 90.52,116.56) --
	( 90.52,116.59) --
	( 90.53,116.62) --
	( 90.53,116.65) --
	( 90.54,116.68) --
	( 90.54,116.70) --
	( 90.55,116.72) --
	( 90.55,116.75) --
	( 90.55,116.77) --
	( 90.56,116.79) --
	( 90.56,116.81) --
	( 90.57,116.84) --
	( 90.57,116.87) --
	( 90.58,116.88) --
	( 90.58,116.91) --
	( 90.59,116.94) --
	( 90.59,116.96) --
	( 90.60,116.98) --
	( 90.60,117.01) --
	( 90.60,117.03) --
	( 90.61,117.06) --
	( 90.61,117.08) --
	( 90.62,117.10) --
	( 90.62,117.13) --
	( 90.63,117.15) --
	( 90.63,117.18) --
	( 90.64,117.20) --
	( 90.64,117.22) --
	( 90.65,117.24) --
	( 90.65,117.26) --
	( 90.65,117.28) --
	( 90.66,117.32) --
	( 90.66,117.35) --
	( 90.67,117.38) --
	( 90.67,117.40) --
	( 90.68,117.42) --
	( 90.68,117.44) --
	( 90.69,117.46) --
	( 90.69,117.47) --
	( 90.69,117.49) --
	( 90.70,117.51) --
	( 90.70,117.53) --
	( 90.71,117.56) --
	( 90.71,117.58) --
	( 90.72,117.60) --
	( 90.72,117.63) --
	( 90.73,117.66) --
	( 90.73,117.68) --
	( 90.73,117.71) --
	( 90.74,117.73) --
	( 90.74,117.75) --
	( 90.75,117.77) --
	( 90.75,117.79) --
	( 90.76,117.82) --
	( 90.76,117.84) --
	( 90.77,117.87) --
	( 90.77,117.89) --
	( 90.77,117.92) --
	( 90.78,117.95) --
	( 90.78,117.96) --
	( 90.79,117.98) --
	( 90.79,118.00) --
	( 90.80,118.03) --
	( 90.80,118.04) --
	( 90.81,118.07) --
	( 90.81,118.09) --
	( 90.81,118.12) --
	( 90.82,118.14) --
	( 90.82,118.17) --
	( 90.83,118.20) --
	( 90.83,118.23) --
	( 90.84,118.25) --
	( 90.84,118.27) --
	( 90.84,118.30) --
	( 90.85,118.33) --
	( 90.85,118.34) --
	( 90.86,118.37) --
	( 90.86,118.40) --
	( 90.87,118.41) --
	( 90.87,118.44) --
	( 90.88,118.48) --
	( 90.88,118.49) --
	( 90.88,118.51) --
	( 90.89,118.54) --
	( 90.89,118.56) --
	( 90.90,118.58) --
	( 90.90,118.60) --
	( 90.91,118.62) --
	( 90.91,118.64) --
	( 90.91,118.66) --
	( 90.92,118.68) --
	( 90.92,118.70) --
	( 90.93,118.73) --
	( 90.93,118.76) --
	( 90.94,118.79) --
	( 90.94,118.81) --
	( 90.94,118.83) --
	( 90.95,118.86) --
	( 90.95,118.89) --
	( 90.96,118.91) --
	( 90.96,118.94) --
	( 90.97,118.96) --
	( 90.97,118.98) --
	( 90.97,119.01) --
	( 90.98,119.04) --
	( 90.98,119.06) --
	( 90.99,119.09) --
	( 90.99,119.11) --
	( 91.00,119.13) --
	( 91.00,119.17) --
	( 91.00,119.20) --
	( 91.01,119.22) --
	( 91.01,119.25) --
	( 91.02,119.28) --
	( 91.02,119.30) --
	( 91.02,119.35) --
	( 91.03,119.37) --
	( 91.03,119.40) --
	( 91.04,119.42) --
	( 91.04,119.45) --
	( 91.05,119.49) --
	( 91.05,119.50) --
	( 91.05,119.52) --
	( 91.06,119.55) --
	( 91.06,119.57) --
	( 91.07,119.60) --
	( 91.07,119.63) --
	( 91.08,119.65) --
	( 91.08,119.66) --
	( 91.08,119.69) --
	( 91.09,119.71) --
	( 91.09,119.73) --
	( 91.10,119.76) --
	( 91.10,119.81) --
	( 91.10,119.83) --
	( 91.11,119.85) --
	( 91.11,119.87) --
	( 91.12,119.89) --
	( 91.12,119.91) --
	( 91.13,119.94) --
	( 91.13,119.96) --
	( 91.13,119.98) --
	( 91.14,119.99) --
	( 91.14,120.01) --
	( 91.15,120.03) --
	( 91.15,120.05) --
	( 91.15,120.07) --
	( 91.16,120.08) --
	( 91.16,120.11) --
	( 91.17,120.13) --
	( 91.17,120.15) --
	( 91.18,120.16) --
	( 91.18,120.17) --
	( 91.18,120.19) --
	( 91.19,120.21) --
	( 91.19,120.22) --
	( 91.20,120.24) --
	( 91.20,120.29) --
	( 91.20,120.30) --
	( 91.21,120.33) --
	( 91.21,120.35) --
	( 91.22,120.37) --
	( 91.22,120.39) --
	( 91.22,120.41) --
	( 91.23,120.43) --
	( 91.23,120.44) --
	( 91.24,120.46) --
	( 91.24,120.48) --
	( 91.25,120.50) --
	( 91.25,120.51) --
	( 91.25,120.54) --
	( 91.26,120.55) --
	( 91.26,120.58) --
	( 91.27,120.59) --
	( 91.27,120.62) --
	( 91.27,120.64) --
	( 91.28,120.65) --
	( 91.28,120.67) --
	( 91.29,120.71) --
	( 91.29,120.73) --
	( 91.29,120.74) --
	( 91.30,120.76) --
	( 91.30,120.79) --
	( 91.31,120.80) --
	( 91.31,120.82) --
	( 91.31,120.84) --
	( 91.32,120.86) --
	( 91.32,120.88) --
	( 91.33,120.90) --
	( 91.33,120.92) --
	( 91.33,120.93) --
	( 91.34,120.96) --
	( 91.34,120.97) --
	( 91.35,121.00) --
	( 91.35,121.02) --
	( 91.35,121.04) --
	( 91.36,121.06) --
	( 91.36,121.08) --
	( 91.37,121.10) --
	( 91.37,121.11) --
	( 91.37,121.14) --
	( 91.38,121.15) --
	( 91.38,121.17) --
	( 91.39,121.19) --
	( 91.39,121.21) --
	( 91.39,121.22) --
	( 91.40,121.24) --
	( 91.40,121.26) --
	( 91.41,121.27) --
	( 91.41,121.29) --
	( 91.41,121.30) --
	( 91.42,121.32) --
	( 91.42,121.34) --
	( 91.43,121.36) --
	( 91.43,121.38) --
	( 91.43,121.39) --
	( 91.44,121.41) --
	( 91.44,121.42) --
	( 91.45,121.44) --
	( 91.45,121.45) --
	( 91.45,121.47) --
	( 91.46,121.49) --
	( 91.46,121.51) --
	( 91.47,121.53) --
	( 91.47,121.55) --
	( 91.47,121.57) --
	( 91.48,121.59) --
	( 91.48,121.61) --
	( 91.49,121.63) --
	( 91.49,121.65) --
	( 91.49,121.67) --
	( 91.50,121.68) --
	( 91.50,121.70) --
	( 91.51,121.72) --
	( 91.51,121.74) --
	( 91.51,121.75) --
	( 91.52,121.77) --
	( 91.52,121.79) --
	( 91.52,121.81) --
	( 91.53,121.83) --
	( 91.53,121.85) --
	( 91.54,121.87) --
	( 91.54,121.88) --
	( 91.54,121.90) --
	( 91.55,121.92) --
	( 91.55,121.94) --
	( 91.56,121.96) --
	( 91.56,121.97) --
	( 91.56,121.99) --
	( 91.57,122.01) --
	( 91.57,122.03) --
	( 91.58,122.05) --
	( 91.58,122.07) --
	( 91.58,122.08) --
	( 91.59,122.10) --
	( 91.59,122.12) --
	( 91.59,122.14) --
	( 91.60,122.15) --
	( 91.60,122.17) --
	( 91.61,122.18) --
	( 91.61,122.20) --
	( 91.61,122.22) --
	( 91.62,122.24) --
	( 91.62,122.25) --
	( 91.63,122.27) --
	( 91.63,122.29) --
	( 91.63,122.31) --
	( 91.64,122.33) --
	( 91.64,122.34) --
	( 91.64,122.35) --
	( 91.65,122.37) --
	( 91.65,122.39) --
	( 91.66,122.41) --
	( 91.66,122.43) --
	( 91.66,122.44) --
	( 91.67,122.46) --
	( 91.67,122.47) --
	( 91.68,122.49) --
	( 91.68,122.50) --
	( 91.68,122.52) --
	( 91.69,122.53) --
	( 91.69,122.55) --
	( 91.69,122.55) --
	( 91.70,122.58) --
	( 91.70,122.59) --
	( 91.71,122.61) --
	( 91.71,122.62) --
	( 91.71,122.64) --
	( 91.72,122.66) --
	( 91.72,122.67) --
	( 91.72,122.70) --
	( 91.73,122.71) --
	( 91.73,122.72) --
	( 91.74,122.75) --
	( 91.74,122.76) --
	( 91.74,122.78) --
	( 91.75,122.80) --
	( 91.75,122.81) --
	( 91.75,122.83) --
	( 91.76,122.85) --
	( 91.76,122.87) --
	( 91.77,122.88) --
	( 91.77,122.89) --
	( 91.77,122.90) --
	( 91.78,122.92) --
	( 91.78,122.94) --
	( 91.78,122.95) --
	( 91.79,122.98) --
	( 91.79,122.99) --
	( 91.80,123.01) --
	( 91.80,123.03) --
	( 91.80,123.04) --
	( 91.81,123.05) --
	( 91.81,123.07) --
	( 91.81,123.08) --
	( 91.82,123.09) --
	( 91.82,123.11) --
	( 91.83,123.12) --
	( 91.83,123.13) --
	( 91.83,123.15) --
	( 91.84,123.17) --
	( 91.84,123.18) --
	( 91.84,123.20) --
	( 91.85,123.21) --
	( 91.85,123.23) --
	( 91.86,123.25) --
	( 91.86,123.27) --
	( 91.86,123.29) --
	( 91.87,123.31) --
	( 91.87,123.33) --
	( 91.87,123.35) --
	( 91.88,123.36) --
	( 91.88,123.38) --
	( 91.89,123.39) --
	( 91.89,123.41) --
	( 91.89,123.43) --
	( 91.90,123.45) --
	( 91.90,123.48) --
	( 91.90,123.49) --
	( 91.91,123.51) --
	( 91.91,123.52) --
	( 91.91,123.54) --
	( 91.92,123.56) --
	( 91.92,123.57) --
	( 91.93,123.58) --
	( 91.93,123.60) --
	( 91.93,123.62) --
	( 91.94,123.64) --
	( 91.94,123.66) --
	( 91.94,123.68) --
	( 91.95,123.70) --
	( 91.95,123.71) --
	( 91.95,123.73) --
	( 91.96,123.74) --
	( 91.96,123.76) --
	( 91.97,123.78) --
	( 91.97,123.80) --
	( 91.97,123.81) --
	( 91.98,123.82) --
	( 91.98,123.83) --
	( 91.98,123.85) --
	( 91.99,123.86) --
	( 91.99,123.88) --
	( 91.99,123.89) --
	( 92.00,123.91) --
	( 92.00,123.93) --
	( 92.01,123.94) --
	( 92.01,123.96) --
	( 92.01,123.98) --
	( 92.02,123.99) --
	( 92.02,124.01) --
	( 92.02,124.02) --
	( 92.03,124.04) --
	( 92.03,124.05) --
	( 92.03,124.07) --
	( 92.04,124.09) --
	( 92.04,124.10) --
	( 92.05,124.12) --
	( 92.05,124.13) --
	( 92.05,124.15) --
	( 92.06,124.16) --
	( 92.06,124.17) --
	( 92.06,124.19) --
	( 92.07,124.21) --
	( 92.07,124.22) --
	( 92.07,124.23) --
	( 92.08,124.25) --
	( 92.08,124.26) --
	( 92.08,124.28) --
	( 92.09,124.29) --
	( 92.09,124.31) --
	( 92.10,124.32) --
	( 92.10,124.34) --
	( 92.10,124.36) --
	( 92.11,124.37) --
	( 92.11,124.38) --
	( 92.11,124.40) --
	( 92.12,124.41) --
	( 92.12,124.43) --
	( 92.12,124.44) --
	( 92.13,124.46) --
	( 92.13,124.47) --
	( 92.13,124.49) --
	( 92.14,124.51) --
	( 92.14,124.52) --
	( 92.15,124.54) --
	( 92.15,124.55) --
	( 92.15,124.56) --
	( 92.16,124.58) --
	( 92.16,124.59) --
	( 92.16,124.60) --
	( 92.17,124.61) --
	( 92.17,124.63) --
	( 92.17,124.64) --
	( 92.18,124.66) --
	( 92.18,124.67) --
	( 92.18,124.68) --
	( 92.19,124.69) --
	( 92.19,124.70) --
	( 92.19,124.72) --
	( 92.20,124.73) --
	( 92.20,124.74) --
	( 92.21,124.75) --
	( 92.21,124.76) --
	( 92.21,124.78) --
	( 92.22,124.79) --
	( 92.22,124.81) --
	( 92.22,124.82) --
	( 92.23,124.84) --
	( 92.23,124.86) --
	( 92.23,124.88) --
	( 92.24,124.89) --
	( 92.24,124.91) --
	( 92.24,124.93) --
	( 92.25,124.94) --
	( 92.25,124.97) --
	( 92.25,124.98) --
	( 92.26,124.99) --
	( 92.26,125.01) --
	( 92.26,125.02) --
	( 92.27,125.03) --
	( 92.27,125.05) --
	( 92.27,125.07) --
	( 92.28,125.08) --
	( 92.28,125.10) --
	( 92.29,125.12) --
	( 92.29,125.14) --
	( 92.29,125.15) --
	( 92.30,125.16) --
	( 92.30,125.18) --
	( 92.30,125.19) --
	( 92.31,125.21) --
	( 92.31,125.22) --
	( 92.31,125.24) --
	( 92.32,125.26) --
	( 92.32,125.27) --
	( 92.32,125.29) --
	( 92.33,125.30) --
	( 92.33,125.32) --
	( 92.33,125.34) --
	( 92.34,125.35) --
	( 92.34,125.36) --
	( 92.34,125.38) --
	( 92.35,125.40) --
	( 92.35,125.42) --
	( 92.35,125.43) --
	( 92.36,125.45) --
	( 92.36,125.46) --
	( 92.36,125.47) --
	( 92.37,125.49) --
	( 92.37,125.51) --
	( 92.37,125.53) --
	( 92.38,125.54) --
	( 92.38,125.56) --
	( 92.38,125.58) --
	( 92.39,125.60) --
	( 92.39,125.62) --
	( 92.39,125.62) --
	( 92.40,125.64) --
	( 92.40,125.66) --
	( 92.40,125.67) --
	( 92.41,125.68) --
	( 92.41,125.69) --
	( 92.42,125.71) --
	( 92.42,125.72) --
	( 92.42,125.74) --
	( 92.43,125.75) --
	( 92.43,125.76) --
	( 92.43,125.77) --
	( 92.44,125.78) --
	( 92.44,125.79) --
	( 92.44,125.80) --
	( 92.45,125.82) --
	( 92.45,125.83) --
	( 92.45,125.85) --
	( 92.46,125.86) --
	( 92.46,125.87) --
	( 92.46,125.90) --
	( 92.47,125.92) --
	( 92.47,125.93) --
	( 92.47,125.94) --
	( 92.48,125.95) --
	( 92.48,125.96) --
	( 92.48,125.98) --
	( 92.49,125.99) --
	( 92.49,126.00) --
	( 92.49,126.01) --
	( 92.50,126.03) --
	( 92.50,126.05) --
	( 92.50,126.06) --
	( 92.51,126.09) --
	( 92.51,126.10) --
	( 92.51,126.11) --
	( 92.52,126.13) --
	( 92.52,126.14) --
	( 92.52,126.14) --
	( 92.53,126.16) --
	( 92.53,126.18) --
	( 92.53,126.19) --
	( 92.54,126.20) --
	( 92.54,126.21) --
	( 92.54,126.22) --
	( 92.55,126.23) --
	( 92.55,126.24) --
	( 92.55,126.25) --
	( 92.56,126.26) --
	( 92.56,126.27) --
	( 92.56,126.28) --
	( 92.57,126.30) --
	( 92.57,126.31) --
	( 92.57,126.33) --
	( 92.58,126.34) --
	( 92.58,126.35) --
	( 92.58,126.37) --
	( 92.59,126.38) --
	( 92.59,126.39) --
	( 92.59,126.41) --
	( 92.60,126.42) --
	( 92.60,126.42) --
	( 92.60,126.44) --
	( 92.61,126.45) --
	( 92.61,126.47) --
	( 92.61,126.48) --
	( 92.62,126.49) --
	( 92.62,126.50) --
	( 92.62,126.52) --
	( 92.63,126.53) --
	( 92.63,126.55) --
	( 92.63,126.56) --
	( 92.63,126.57) --
	( 92.64,126.58) --
	( 92.64,126.59) --
	( 92.64,126.61) --
	( 92.65,126.62) --
	( 92.65,126.63) --
	( 92.65,126.65) --
	( 92.66,126.66) --
	( 92.66,126.67) --
	( 92.66,126.69) --
	( 92.67,126.70) --
	( 92.67,126.71) --
	( 92.67,126.72) --
	( 92.68,126.73) --
	( 92.68,126.75) --
	( 92.68,126.76) --
	( 92.69,126.77) --
	( 92.69,126.79) --
	( 92.69,126.80) --
	( 92.70,126.81) --
	( 92.70,126.83) --
	( 92.70,126.84) --
	( 92.71,126.85) --
	( 92.71,126.85) --
	( 92.71,126.88) --
	( 92.72,126.89) --
	( 92.72,126.90) --
	( 92.72,126.92) --
	( 92.73,126.93) --
	( 92.73,126.95) --
	( 92.73,126.97) --
	( 92.74,126.99) --
	( 92.74,127.00) --
	( 92.74,127.01) --
	( 92.75,127.02) --
	( 92.75,127.03) --
	( 92.75,127.05) --
	( 92.75,127.06) --
	( 92.76,127.08) --
	( 92.76,127.10) --
	( 92.76,127.11) --
	( 92.77,127.12) --
	( 92.77,127.13) --
	( 92.77,127.14) --
	( 92.78,127.15) --
	( 92.78,127.16) --
	( 92.78,127.17) --
	( 92.79,127.19) --
	( 92.79,127.21) --
	( 92.79,127.23) --
	( 92.80,127.24) --
	( 92.80,127.25) --
	( 92.80,127.26) --
	( 92.81,127.27) --
	( 92.81,127.28) --
	( 92.81,127.29) --
	( 92.82,127.31) --
	( 92.82,127.33) --
	( 92.82,127.35) --
	( 92.82,127.37) --
	( 92.83,127.38) --
	( 92.83,127.39) --
	( 92.83,127.40) --
	( 92.84,127.41) --
	( 92.84,127.43) --
	( 92.84,127.45) --
	( 92.85,127.46) --
	( 92.85,127.48) --
	( 92.85,127.49) --
	( 92.86,127.51) --
	( 92.86,127.52) --
	( 92.86,127.53) --
	( 92.87,127.55) --
	( 92.87,127.55) --
	( 92.87,127.57) --
	( 92.88,127.59) --
	( 92.88,127.60) --
	( 92.88,127.62) --
	( 92.88,127.64) --
	( 92.89,127.65) --
	( 92.89,127.67) --
	( 92.89,127.68) --
	( 92.90,127.69) --
	( 92.90,127.70) --
	( 92.90,127.71) --
	( 92.91,127.72) --
	( 92.91,127.74) --
	( 92.91,127.75) --
	( 92.92,127.77) --
	( 92.92,127.77) --
	( 92.92,127.78) --
	( 92.93,127.80) --
	( 92.93,127.82) --
	( 92.93,127.83) --
	( 92.93,127.84) --
	( 92.94,127.85) --
	( 92.94,127.86) --
	( 92.94,127.87) --
	( 92.95,127.89) --
	( 92.95,127.90) --
	( 92.95,127.91) --
	( 92.96,127.93) --
	( 92.96,127.95) --
	( 92.96,127.96) --
	( 92.97,127.97) --
	( 92.97,127.98) --
	( 92.97,127.99) --
	( 92.98,128.00) --
	( 92.98,128.01) --
	( 92.98,128.03) --
	( 92.98,128.04) --
	( 92.99,128.04) --
	( 92.99,128.06) --
	( 92.99,128.07) --
	( 93.00,128.08) --
	( 93.00,128.10) --
	( 93.00,128.11) --
	( 93.01,128.12) --
	( 93.01,128.14) --
	( 93.01,128.15) --
	( 93.02,128.17) --
	( 93.02,128.19) --
	( 93.02,128.20) --
	( 93.02,128.21) --
	( 93.03,128.23) --
	( 93.03,128.24) --
	( 93.03,128.25) --
	( 93.04,128.26) --
	( 93.04,128.27) --
	( 93.04,128.29) --
	( 93.05,128.30) --
	( 93.05,128.31) --
	( 93.05,128.32) --
	( 93.06,128.33) --
	( 93.06,128.36) --
	( 93.06,128.38) --
	( 93.06,128.39) --
	( 93.07,128.40) --
	( 93.07,128.41) --
	( 93.07,128.44) --
	( 93.08,128.45) --
	( 93.08,128.47) --
	( 93.08,128.48) --
	( 93.09,128.49) --
	( 93.09,128.50) --
	( 93.09,128.51) --
	( 93.10,128.53) --
	( 93.10,128.55) --
	( 93.10,128.56) --
	( 93.10,128.58) --
	( 93.11,128.59) --
	( 93.11,128.60) --
	( 93.11,128.61) --
	( 93.12,128.64) --
	( 93.12,128.65) --
	( 93.12,128.66) --
	( 93.13,128.67) --
	( 93.13,128.68) --
	( 93.13,128.69) --
	( 93.13,128.70) --
	( 93.14,128.72) --
	( 93.14,128.73) --
	( 93.14,128.74) --
	( 93.15,128.75) --
	( 93.15,128.76) --
	( 93.15,128.77) --
	( 93.16,128.78) --
	( 93.16,128.80) --
	( 93.16,128.82) --
	( 93.16,128.83) --
	( 93.17,128.84) --
	( 93.17,128.85) --
	( 93.17,128.88) --
	( 93.18,128.89) --
	( 93.18,128.89) --
	( 93.18,128.91) --
	( 93.19,128.92) --
	( 93.19,128.92) --
	( 93.19,128.94) --
	( 93.19,128.95) --
	( 93.20,128.96) --
	( 93.20,128.97) --
	( 93.20,128.98) --
	( 93.21,129.00) --
	( 93.21,129.01) --
	( 93.21,129.02) --
	( 93.22,129.04) --
	( 93.22,129.05) --
	( 93.22,129.05) --
	( 93.22,129.06) --
	( 93.23,129.08) --
	( 93.23,129.09) --
	( 93.23,129.10) --
	( 93.24,129.11) --
	( 93.24,129.12) --
	( 93.24,129.13) --
	( 93.25,129.14) --
	( 93.25,129.15) --
	( 93.25,129.15) --
	( 93.25,129.16) --
	( 93.26,129.17) --
	( 93.26,129.17) --
	( 93.26,129.18) --
	( 93.27,129.19) --
	( 93.27,129.20) --
	( 93.27,129.22) --
	( 93.27,129.22) --
	( 93.28,129.23) --
	( 93.28,129.25) --
	( 93.28,129.26) --
	( 93.29,129.28) --
	( 93.29,129.28) --
	( 93.29,129.30) --
	( 93.30,129.31) --
	( 93.30,129.32) --
	( 93.30,129.33) --
	( 93.30,129.34) --
	( 93.31,129.34) --
	( 93.31,129.35) --
	( 93.31,129.37) --
	( 93.32,129.38) --
	( 93.32,129.40) --
	( 93.32,129.40) --
	( 93.32,129.41) --
	( 93.33,129.43) --
	( 93.33,129.44) --
	( 93.33,129.46) --
	( 93.34,129.46) --
	( 93.34,129.48) --
	( 93.34,129.49) --
	( 93.35,129.50) --
	( 93.35,129.51) --
	( 93.35,129.52) --
	( 93.35,129.53) --
	( 93.36,129.54) --
	( 93.36,129.57) --
	( 93.36,129.57) --
	( 93.37,129.59) --
	( 93.37,129.60) --
	( 93.37,129.61) --
	( 93.37,129.61) --
	( 93.38,129.62) --
	( 93.38,129.63) --
	( 93.38,129.64) --
	( 93.39,129.65) --
	( 93.39,129.66) --
	( 93.39,129.67) --
	( 93.39,129.68) --
	( 93.40,129.68) --
	( 93.40,129.71) --
	( 93.40,129.72) --
	( 93.41,129.72) --
	( 93.41,129.73) --
	( 93.41,129.74) --
	( 93.41,129.75) --
	( 93.42,129.77) --
	( 93.42,129.78) --
	( 93.42,129.79) --
	( 93.43,129.80) --
	( 93.43,129.81) --
	( 93.43,129.82) --
	( 93.44,129.83) --
	( 93.44,129.85) --
	( 93.44,129.86) --
	( 93.44,129.87) --
	( 93.45,129.88) --
	( 93.45,129.90) --
	( 93.45,129.91) --
	( 93.46,129.93) --
	( 93.46,129.95) --
	( 93.46,129.96) --
	( 93.46,129.98) --
	( 93.47,129.98) --
	( 93.47,130.00) --
	( 93.47,130.01) --
	( 93.48,130.02) --
	( 93.48,130.04) --
	( 93.48,130.05) --
	( 93.48,130.06) --
	( 93.49,130.07) --
	( 93.49,130.08) --
	( 93.49,130.09) --
	( 93.50,130.09) --
	( 93.50,130.10) --
	( 93.50,130.11) --
	( 93.50,130.13) --
	( 93.51,130.14) --
	( 93.51,130.14) --
	( 93.51,130.16) --
	( 93.52,130.17) --
	( 93.52,130.19) --
	( 93.52,130.19) --
	( 93.52,130.20) --
	( 93.53,130.21) --
	( 93.53,130.22) --
	( 93.53,130.23) --
	( 93.54,130.25) --
	( 93.54,130.27) --
	( 93.54,130.28) --
	( 93.54,130.29) --
	( 93.55,130.31) --
	( 93.55,130.32) --
	( 93.55,130.33) --
	( 93.55,130.34) --
	( 93.56,130.36) --
	( 93.56,130.37) --
	( 93.56,130.38) --
	( 93.57,130.39) --
	( 93.57,130.39) --
	( 93.57,130.40) --
	( 93.57,130.41) --
	( 93.58,130.42) --
	( 93.58,130.43) --
	( 93.58,130.45) --
	( 93.59,130.46) --
	( 93.59,130.46) --
	( 93.59,130.47) --
	( 93.59,130.48) --
	( 93.60,130.49) --
	( 93.60,130.49) --
	( 93.60,130.50) --
	( 93.61,130.51) --
	( 93.61,130.52) --
	( 93.61,130.53) --
	( 93.61,130.54) --
	( 93.62,130.55) --
	( 93.62,130.57) --
	( 93.62,130.58) --
	( 93.62,130.59) --
	( 93.63,130.60) --
	( 93.63,130.62) --
	( 93.63,130.63) --
	( 93.64,130.63) --
	( 93.64,130.65) --
	( 93.64,130.66) --
	( 93.64,130.68) --
	( 93.65,130.68) --
	( 93.65,130.69) --
	( 93.65,130.71) --
	( 93.66,130.72) --
	( 93.66,130.73) --
	( 93.66,130.74) --
	( 93.66,130.75) --
	( 93.67,130.76) --
	( 93.67,130.77) --
	( 93.67,130.78) --
	( 93.68,130.80) --
	( 93.68,130.80) --
	( 93.68,130.81) --
	( 93.68,130.82) --
	( 93.69,130.83) --
	( 93.69,130.84) --
	( 93.69,130.85) --
	( 93.69,130.86) --
	( 93.70,130.87) --
	( 93.70,130.88) --
	( 93.70,130.89) --
	( 93.71,130.90) --
	( 93.71,130.91) --
	( 93.71,130.91) --
	( 93.71,130.93) --
	( 93.72,130.94) --
	( 93.72,130.96) --
	( 93.72,130.97) --
	( 93.72,130.98) --
	( 93.73,130.99) --
	( 93.73,131.00) --
	( 93.73,131.01) --
	( 93.74,131.03) --
	( 93.74,131.04) --
	( 93.74,131.05) --
	( 93.74,131.06) --
	( 93.75,131.08) --
	( 93.75,131.09) --
	( 93.75,131.10) --
	( 93.75,131.11) --
	( 93.76,131.12) --
	( 93.76,131.13) --
	( 93.76,131.14) --
	( 93.77,131.15) --
	( 93.77,131.16) --
	( 93.77,131.16) --
	( 93.77,131.17) --
	( 93.78,131.19) --
	( 93.78,131.19) --
	( 93.78,131.21) --
	( 93.78,131.22) --
	( 93.79,131.23) --
	( 93.79,131.24) --
	( 93.79,131.25) --
	( 93.80,131.26) --
	( 93.80,131.26) --
	( 93.80,131.27) --
	( 93.80,131.28) --
	( 93.81,131.29) --
	( 93.81,131.30) --
	( 93.81,131.30) --
	( 93.81,131.31) --
	( 93.82,131.32) --
	( 93.82,131.32) --
	( 93.82,131.33) --
	( 93.83,131.34) --
	( 93.83,131.35) --
	( 93.83,131.36) --
	( 93.83,131.37) --
	( 93.84,131.38) --
	( 93.84,131.39) --
	( 93.84,131.40) --
	( 93.84,131.41) --
	( 93.85,131.42) --
	( 93.85,131.43) --
	( 93.85,131.44) --
	( 93.86,131.45) --
	( 93.86,131.46) --
	( 93.86,131.47) --
	( 93.86,131.48) --
	( 93.87,131.49) --
	( 93.87,131.50) --
	( 93.87,131.51) --
	( 93.87,131.51) --
	( 93.88,131.53) --
	( 93.88,131.53) --
	( 93.88,131.54) --
	( 93.88,131.56) --
	( 93.89,131.56) --
	( 93.89,131.57) --
	( 93.89,131.58) --
	( 93.90,131.59) --
	( 93.90,131.59) --
	( 93.90,131.60) --
	( 93.90,131.61) --
	( 93.91,131.62) --
	( 93.91,131.63) --
	( 93.91,131.64) --
	( 93.91,131.65) --
	( 93.92,131.65) --
	( 93.92,131.66) --
	( 93.92,131.67) --
	( 93.92,131.68) --
	( 93.93,131.69) --
	( 93.93,131.70) --
	( 93.93,131.71) --
	( 93.94,131.73) --
	( 93.94,131.74) --
	( 93.94,131.74) --
	( 93.94,131.75) --
	( 93.95,131.76) --
	( 93.95,131.78) --
	( 93.95,131.79) --
	( 93.95,131.80) --
	( 93.96,131.81) --
	( 93.96,131.81) --
	( 93.96,131.82) --
	( 93.96,131.83) --
	( 93.97,131.83) --
	( 93.97,131.84) --
	( 93.97,131.85) --
	( 93.98,131.85) --
	( 93.98,131.86) --
	( 93.98,131.87) --
	( 93.98,131.87) --
	( 93.99,131.88) --
	( 93.99,131.89) --
	( 93.99,131.90) --
	( 93.99,131.90) --
	( 94.00,131.91) --
	( 94.00,131.92) --
	( 94.00,131.92) --
	( 94.00,131.93) --
	( 94.01,131.95) --
	( 94.01,131.96) --
	( 94.01,131.97) --
	( 94.01,131.98) --
	( 94.02,131.98) --
	( 94.02,132.00) --
	( 94.02,132.01) --
	( 94.03,132.02) --
	( 94.03,132.04) --
	( 94.03,132.05) --
	( 94.03,132.06) --
	( 94.04,132.06) --
	( 94.04,132.07) --
	( 94.04,132.08) --
	( 94.04,132.09) --
	( 94.05,132.10) --
	( 94.05,132.11) --
	( 94.05,132.12) --
	( 94.05,132.12) --
	( 94.06,132.13) --
	( 94.06,132.14) --
	( 94.06,132.15) --
	( 94.06,132.16) --
	( 94.07,132.17) --
	( 94.07,132.18) --
	( 94.07,132.18) --
	( 94.07,132.19) --
	( 94.08,132.20) --
	( 94.08,132.21) --
	( 94.08,132.22) --
	( 94.09,132.22) --
	( 94.09,132.23) --
	( 94.09,132.25) --
	( 94.09,132.25) --
	( 94.10,132.27) --
	( 94.10,132.27) --
	( 94.10,132.28) --
	( 94.10,132.29) --
	( 94.11,132.30) --
	( 94.11,132.31) --
	( 94.11,132.32) --
	( 94.11,132.33) --
	( 94.12,132.34) --
	( 94.12,132.35) --
	( 94.12,132.36) --
	( 94.12,132.36) --
	( 94.13,132.37) --
	( 94.13,132.38) --
	( 94.13,132.39) --
	( 94.13,132.40) --
	( 94.14,132.41) --
	( 94.14,132.43) --
	( 94.14,132.43) --
	( 94.14,132.44) --
	( 94.15,132.44) --
	( 94.15,132.45) --
	( 94.15,132.47) --
	( 94.15,132.48) --
	( 94.16,132.49) --
	( 94.16,132.49) --
	( 94.16,132.50) --
	( 94.17,132.52) --
	( 94.17,132.53) --
	( 94.17,132.53) --
	( 94.17,132.54) --
	( 94.18,132.55) --
	( 94.18,132.56) --
	( 94.18,132.57) --
	( 94.18,132.58) --
	( 94.19,132.59) --
	( 94.19,132.60) --
	( 94.19,132.61) --
	( 94.19,132.62) --
	( 94.20,132.62) --
	( 94.20,132.63) --
	( 94.20,132.64) --
	( 94.20,132.64) --
	( 94.21,132.65) --
	( 94.21,132.66) --
	( 94.21,132.66) --
	( 94.21,132.67) --
	( 94.22,132.68) --
	( 94.22,132.68) --
	( 94.22,132.69) --
	( 94.22,132.70) --
	( 94.23,132.71) --
	( 94.23,132.72) --
	( 94.23,132.73) --
	( 94.23,132.75) --
	( 94.24,132.75) --
	( 94.24,132.76) --
	( 94.24,132.77) --
	( 94.24,132.78) --
	( 94.25,132.79) --
	( 94.25,132.79) --
	( 94.25,132.80) --
	( 94.25,132.81) --
	( 94.26,132.82) --
	( 94.26,132.83) --
	( 94.26,132.84) --
	( 94.26,132.85) --
	( 94.27,132.86) --
	( 94.27,132.87) --
	( 94.27,132.88) --
	( 94.27,132.88) --
	( 94.28,132.89) --
	( 94.28,132.90) --
	( 94.28,132.91) --
	( 94.28,132.91) --
	( 94.29,132.93) --
	( 94.29,132.94) --
	( 94.29,132.95) --
	( 94.29,132.95) --
	( 94.30,132.97) --
	( 94.30,132.98) --
	( 94.30,132.99) --
	( 94.30,132.99) --
	( 94.31,133.01) --
	( 94.31,133.02) --
	( 94.31,133.03) --
	( 94.31,133.03) --
	( 94.32,133.04) --
	( 94.32,133.05) --
	( 94.32,133.06) --
	( 94.32,133.07) --
	( 94.33,133.09) --
	( 94.33,133.10) --
	( 94.33,133.11) --
	( 94.33,133.12) --
	( 94.34,133.13) --
	( 94.34,133.14) --
	( 94.34,133.14) --
	( 94.34,133.15) --
	( 94.35,133.16) --
	( 94.35,133.16) --
	( 94.35,133.17) --
	( 94.35,133.18) --
	( 94.36,133.19) --
	( 94.36,133.20) --
	( 94.36,133.20) --
	( 94.36,133.21) --
	( 94.37,133.22) --
	( 94.37,133.23) --
	( 94.37,133.24) --
	( 94.37,133.24) --
	( 94.38,133.25) --
	( 94.38,133.26) --
	( 94.38,133.26) --
	( 94.38,133.27) --
	( 94.39,133.28) --
	( 94.39,133.28) --
	( 94.39,133.29) --
	( 94.39,133.30) --
	( 94.40,133.31) --
	( 94.40,133.32) --
	( 94.40,133.32) --
	( 94.40,133.33) --
	( 94.41,133.34) --
	( 94.41,133.35) --
	( 94.41,133.36) --
	( 94.41,133.36) --
	( 94.42,133.37) --
	( 94.42,133.38) --
	( 94.42,133.38) --
	( 94.42,133.39) --
	( 94.43,133.40) --
	( 94.43,133.41) --
	( 94.43,133.41) --
	( 94.43,133.42) --
	( 94.44,133.43) --
	( 94.44,133.44) --
	( 94.44,133.46) --
	( 94.44,133.47) --
	( 94.45,133.48) --
	( 94.45,133.49) --
	( 94.45,133.50) --
	( 94.45,133.50) --
	( 94.46,133.51) --
	( 94.46,133.54) --
	( 94.46,133.54) --
	( 94.46,133.55) --
	( 94.47,133.56) --
	( 94.47,133.57) --
	( 94.47,133.58) --
	( 94.47,133.59) --
	( 94.47,133.60) --
	( 94.48,133.60) --
	( 94.48,133.61) --
	( 94.48,133.62) --
	( 94.48,133.63) --
	( 94.49,133.63) --
	( 94.49,133.65) --
	( 94.49,133.65) --
	( 94.49,133.66) --
	( 94.50,133.67) --
	( 94.50,133.68) --
	( 94.50,133.69) --
	( 94.50,133.69) --
	( 94.51,133.70) --
	( 94.51,133.71) --
	( 94.51,133.72) --
	( 94.51,133.73) --
	( 94.52,133.74) --
	( 94.52,133.75) --
	( 94.52,133.75) --
	( 94.52,133.76) --
	( 94.53,133.77) --
	( 94.53,133.77) --
	( 94.53,133.78) --
	( 94.53,133.78) --
	( 94.54,133.79) --
	( 94.54,133.80) --
	( 94.54,133.81) --
	( 94.54,133.82) --
	( 94.55,133.83) --
	( 94.55,133.84) --
	( 94.55,133.86) --
	( 94.55,133.87) --
	( 94.55,133.88) --
	( 94.56,133.88) --
	( 94.56,133.89) --
	( 94.56,133.89) --
	( 94.56,133.91) --
	( 94.57,133.92) --
	( 94.57,133.92) --
	( 94.57,133.93) --
	( 94.57,133.94) --
	( 94.58,133.95) --
	( 94.58,133.95) --
	( 94.58,133.96) --
	( 94.58,133.97) --
	( 94.59,133.98) --
	( 94.59,133.99) --
	( 94.59,134.00) --
	( 94.59,134.01) --
	( 94.60,134.01) --
	( 94.60,134.01) --
	( 94.60,134.02) --
	( 94.60,134.03) --
	( 94.61,134.04) --
	( 94.61,134.05) --
	( 94.61,134.06) --
	( 94.61,134.07) --
	( 94.61,134.07) --
	( 94.62,134.09) --
	( 94.62,134.09) --
	( 94.62,134.10) --
	( 94.62,134.11) --
	( 94.63,134.11) --
	( 94.63,134.13) --
	( 94.63,134.14) --
	( 94.63,134.15) --
	( 94.64,134.15) --
	( 94.64,134.16) --
	( 94.64,134.18) --
	( 94.64,134.18) --
	( 94.65,134.19) --
	( 94.65,134.20) --
	( 94.65,134.20) --
	( 94.65,134.21) --
	( 94.65,134.21) --
	( 94.66,134.23) --
	( 94.66,134.24) --
	( 94.66,134.24) --
	( 94.66,134.25) --
	( 94.67,134.26) --
	( 94.67,134.27) --
	( 94.67,134.27) --
	( 94.67,134.29) --
	( 94.68,134.32) --
	( 94.68,134.32) --
	( 94.68,134.33) --
	( 94.68,134.34) --
	( 94.69,134.35) --
	( 94.69,134.36) --
	( 94.69,134.37) --
	( 94.69,134.37) --
	( 94.70,134.39) --
	( 94.70,134.40) --
	( 94.70,134.41) --
	( 94.70,134.42) --
	( 94.70,134.42) --
	( 94.71,134.44) --
	( 94.71,134.45) --
	( 94.71,134.46) --
	( 94.71,134.47) --
	( 94.72,134.48) --
	( 94.72,134.49) --
	( 94.72,134.49) --
	( 94.72,134.50) --
	( 94.73,134.52) --
	( 94.73,134.52) --
	( 94.73,134.53) --
	( 94.73,134.54) --
	( 94.73,134.55) --
	( 94.74,134.55) --
	( 94.74,134.56) --
	( 94.74,134.56) --
	( 94.74,134.58) --
	( 94.75,134.58) --
	( 94.75,134.59) --
	( 94.75,134.60) --
	( 94.75,134.61) --
	( 94.76,134.62) --
	( 94.76,134.62) --
	( 94.76,134.63) --
	( 94.76,134.64) --
	( 94.77,134.65) --
	( 94.77,134.66) --
	( 94.77,134.67) --
	( 94.77,134.67) --
	( 94.77,134.68) --
	( 94.78,134.69) --
	( 94.78,134.69) --
	( 94.78,134.70) --
	( 94.78,134.71) --
	( 94.79,134.72) --
	( 94.79,134.73) --
	( 94.79,134.74) --
	( 94.79,134.74) --
	( 94.80,134.75) --
	( 94.80,134.76) --
	( 94.80,134.76) --
	( 94.80,134.77) --
	( 94.80,134.78) --
	( 94.81,134.79) --
	( 94.81,134.79) --
	( 94.81,134.80) --
	( 94.81,134.81) --
	( 94.82,134.82) --
	( 94.82,134.82) --
	( 94.82,134.84) --
	( 94.82,134.85) --
	( 94.83,134.85) --
	( 94.83,134.86) --
	( 94.83,134.87) --
	( 94.83,134.88) --
	( 94.83,134.88) --
	( 94.84,134.89) --
	( 94.84,134.89) --
	( 94.84,134.90) --
	( 94.84,134.91) --
	( 94.85,134.92) --
	( 94.85,134.92) --
	( 94.85,134.93) --
	( 94.85,134.94) --
	( 94.86,134.94) --
	( 94.86,134.95) --
	( 94.86,134.96) --
	( 94.86,134.97) --
	( 94.86,134.98) --
	( 94.87,134.99) --
	( 94.87,135.00) --
	( 94.87,135.01) --
	( 94.87,135.01) --
	( 94.88,135.02) --
	( 94.88,135.02) --
	( 94.88,135.03) --
	( 94.88,135.05) --
	( 94.89,135.06) --
	( 94.89,135.06) --
	( 94.89,135.07) --
	( 94.89,135.08) --
	( 94.89,135.09) --
	( 94.90,135.10) --
	( 94.90,135.11) --
	( 94.90,135.13) --
	( 94.90,135.14) --
	( 94.91,135.14) --
	( 94.91,135.15) --
	( 94.91,135.16) --
	( 94.91,135.16) --
	( 94.91,135.17) --
	( 94.92,135.18) --
	( 94.92,135.19) --
	( 94.92,135.20) --
	( 94.92,135.20) --
	( 94.93,135.21) --
	( 94.93,135.22) --
	( 94.93,135.23) --
	( 94.93,135.23) --
	( 94.94,135.24) --
	( 94.94,135.25) --
	( 94.94,135.26) --
	( 94.94,135.27) --
	( 94.94,135.28) --
	( 94.95,135.29) --
	( 94.95,135.30) --
	( 94.95,135.31) --
	( 94.95,135.32) --
	( 94.96,135.33) --
	( 94.96,135.33) --
	( 94.96,135.34) --
	( 94.96,135.35) --
	( 94.96,135.36) --
	( 94.97,135.36) --
	( 94.97,135.37) --
	( 94.97,135.38) --
	( 94.97,135.39) --
	( 94.98,135.40) --
	( 94.98,135.41) --
	( 94.98,135.41) --
	( 94.98,135.42) --
	( 94.98,135.44) --
	( 94.99,135.44) --
	( 94.99,135.45) --
	( 94.99,135.47) --
	( 94.99,135.47) --
	( 95.00,135.48) --
	( 95.00,135.49) --
	( 95.00,135.50) --
	( 95.00,135.51) --
	( 95.00,135.52) --
	( 95.01,135.53) --
	( 95.01,135.53) --
	( 95.01,135.54) --
	( 95.01,135.55) --
	( 95.02,135.56) --
	( 95.02,135.56) --
	( 95.02,135.57) --
	( 95.02,135.58) --
	( 95.03,135.58) --
	( 95.03,135.60) --
	( 95.03,135.60) --
	( 95.03,135.61) --
	( 95.03,135.61) --
	( 95.04,135.62) --
	( 95.04,135.63) --
	( 95.04,135.63) --
	( 95.04,135.64) --
	( 95.05,135.64) --
	( 95.05,135.65) --
	( 95.05,135.66) --
	( 95.05,135.67) --
	( 95.05,135.68) --
	( 95.06,135.69) --
	( 95.06,135.70) --
	( 95.06,135.71) --
	( 95.06,135.71) --
	( 95.07,135.72) --
	( 95.07,135.72) --
	( 95.07,135.73) --
	( 95.07,135.74) --
	( 95.07,135.75) --
	( 95.08,135.76) --
	( 95.08,135.77) --
	( 95.08,135.77) --
	( 95.08,135.78) --
	( 95.09,135.79) --
	( 95.09,135.80) --
	( 95.09,135.80) --
	( 95.09,135.81) --
	( 95.09,135.82) --
	( 95.10,135.82) --
	( 95.10,135.83) --
	( 95.10,135.83) --
	( 95.10,135.84) --
	( 95.10,135.85) --
	( 95.11,135.86) --
	( 95.11,135.86) --
	( 95.11,135.87) --
	( 95.11,135.88) --
	( 95.12,135.89) --
	( 95.12,135.90) --
	( 95.12,135.90) --
	( 95.12,135.91) --
	( 95.12,135.91) --
	( 95.13,135.92) --
	( 95.13,135.93) --
	( 95.13,135.94) --
	( 95.13,135.95) --
	( 95.14,135.95) --
	( 95.14,135.95) --
	( 95.14,135.96) --
	( 95.14,135.96) --
	( 95.14,135.98) --
	( 95.15,135.98) --
	( 95.15,135.99) --
	( 95.15,136.00) --
	( 95.15,136.01) --
	( 95.16,136.01) --
	( 95.16,136.02) --
	( 95.16,136.02) --
	( 95.16,136.03) --
	( 95.16,136.04) --
	( 95.17,136.04) --
	( 95.17,136.04) --
	( 95.17,136.05) --
	( 95.17,136.06) --
	( 95.18,136.07) --
	( 95.18,136.07) --
	( 95.18,136.08) --
	( 95.18,136.09) --
	( 95.18,136.10) --
	( 95.19,136.11) --
	( 95.19,136.11) --
	( 95.19,136.12) --
	( 95.19,136.13) --
	( 95.19,136.13) --
	( 95.20,136.14) --
	( 95.20,136.15) --
	( 95.20,136.16) --
	( 95.20,136.17) --
	( 95.21,136.17) --
	( 95.21,136.18) --
	( 95.21,136.19) --
	( 95.21,136.19) --
	( 95.21,136.20) --
	( 95.22,136.21) --
	( 95.22,136.21) --
	( 95.22,136.22) --
	( 95.22,136.23) --
	( 95.23,136.24) --
	( 95.23,136.24) --
	( 95.23,136.26) --
	( 95.23,136.27) --
	( 95.23,136.27) --
	( 95.24,136.28) --
	( 95.24,136.29) --
	( 95.24,136.30) --
	( 95.24,136.30) --
	( 95.24,136.31) --
	( 95.25,136.32) --
	( 95.25,136.33) --
	( 95.25,136.33) --
	( 95.25,136.34) --
	( 95.26,136.35) --
	( 95.26,136.35) --
	( 95.26,136.35) --
	( 95.26,136.36) --
	( 95.26,136.37) --
	( 95.27,136.37) --
	( 95.27,136.38) --
	( 95.27,136.38) --
	( 95.27,136.39) --
	( 95.27,136.39) --
	( 95.28,136.39) --
	( 95.28,136.41) --
	( 95.28,136.42) --
	( 95.28,136.42) --
	( 95.29,136.43) --
	( 95.29,136.44) --
	( 95.29,136.44) --
	( 95.29,136.45) --
	( 95.29,136.46) --
	( 95.30,136.47) --
	( 95.30,136.47) --
	( 95.30,136.48) --
	( 95.30,136.49) --
	( 95.30,136.49) --
	( 95.31,136.50) --
	( 95.31,136.50) --
	( 95.31,136.51) --
	( 95.31,136.52) --
	( 95.32,136.53) --
	( 95.32,136.53) --
	( 95.32,136.54) --
	( 95.32,136.54) --
	( 95.32,136.55) --
	( 95.33,136.56) --
	( 95.33,136.56) --
	( 95.33,136.57) --
	( 95.33,136.57) --
	( 95.33,136.58) --
	( 95.34,136.59) --
	( 95.34,136.60) --
	( 95.34,136.61) --
	( 95.34,136.61) --
	( 95.34,136.62) --
	( 95.35,136.63) --
	( 95.35,136.64) --
	( 95.35,136.65) --
	( 95.35,136.66) --
	( 95.36,136.66) --
	( 95.36,136.66) --
	( 95.36,136.67) --
	( 95.36,136.68) --
	( 95.36,136.69) --
	( 95.37,136.69) --
	( 95.37,136.70) --
	( 95.37,136.71) --
	( 95.37,136.71) --
	( 95.37,136.72) --
	( 95.38,136.72) --
	( 95.38,136.73) --
	( 95.38,136.74) --
	( 95.38,136.74) --
	( 95.39,136.75) --
	( 95.39,136.76) --
	( 95.39,136.77) --
	( 95.39,136.77) --
	( 95.39,136.78) --
	( 95.40,136.79) --
	( 95.40,136.80) --
	( 95.40,136.80) --
	( 95.40,136.81) --
	( 95.40,136.82) --
	( 95.41,136.82) --
	( 95.41,136.83) --
	( 95.41,136.83) --
	( 95.41,136.84) --
	( 95.41,136.85) --
	( 95.42,136.86) --
	( 95.42,136.87) --
	( 95.42,136.87) --
	( 95.42,136.88) --
	( 95.43,136.89) --
	( 95.43,136.89) --
	( 95.43,136.90) --
	( 95.43,136.91) --
	( 95.43,136.92) --
	( 95.44,136.93) --
	( 95.44,136.93) --
	( 95.44,136.94) --
	( 95.44,136.95) --
	( 95.44,136.95) --
	( 95.45,136.96) --
	( 95.45,136.97) --
	( 95.45,136.97) --
	( 95.45,136.98) --
	( 95.45,136.99) --
	( 95.46,136.99) --
	( 95.46,137.00) --
	( 95.46,137.00) --
	( 95.46,137.01) --
	( 95.46,137.02) --
	( 95.47,137.02) --
	( 95.47,137.03) --
	( 95.47,137.04) --
	( 95.47,137.04) --
	( 95.48,137.05) --
	( 95.48,137.05) --
	( 95.48,137.06) --
	( 95.48,137.06) --
	( 95.48,137.07) --
	( 95.49,137.08) --
	( 95.49,137.08) --
	( 95.49,137.09) --
	( 95.49,137.10) --
	( 95.49,137.11) --
	( 95.50,137.12) --
	( 95.50,137.12) --
	( 95.50,137.13) --
	( 95.50,137.13) --
	( 95.50,137.14) --
	( 95.51,137.15) --
	( 95.51,137.16) --
	( 95.51,137.16) --
	( 95.51,137.17) --
	( 95.51,137.18) --
	( 95.52,137.19) --
	( 95.52,137.19) --
	( 95.52,137.20) --
	( 95.52,137.21) --
	( 95.52,137.21) --
	( 95.53,137.22) --
	( 95.53,137.22) --
	( 95.53,137.23) --
	( 95.53,137.24) --
	( 95.54,137.24) --
	( 95.54,137.25) --
	( 95.54,137.25) --
	( 95.54,137.26) --
	( 95.54,137.26) --
	( 95.55,137.27) --
	( 95.55,137.28) --
	( 95.55,137.29) --
	( 95.55,137.29) --
	( 95.55,137.30) --
	( 95.56,137.31) --
	( 95.56,137.31) --
	( 95.56,137.32) --
	( 95.56,137.33) --
	( 95.56,137.34) --
	( 95.57,137.34) --
	( 95.57,137.34) --
	( 95.57,137.35) --
	( 95.57,137.36) --
	( 95.57,137.37) --
	( 95.58,137.37) --
	( 95.58,137.38) --
	( 95.58,137.38) --
	( 95.58,137.39) --
	( 95.58,137.40) --
	( 95.59,137.40) --
	( 95.59,137.41) --
	( 95.59,137.42) --
	( 95.59,137.42) --
	( 95.59,137.43) --
	( 95.60,137.44) --
	( 95.60,137.45) --
	( 95.60,137.45) --
	( 95.60,137.46) --
	( 95.60,137.46) --
	( 95.61,137.47) --
	( 95.61,137.47) --
	( 95.61,137.48) --
	( 95.61,137.48) --
	( 95.61,137.49) --
	( 95.62,137.51) --
	( 95.62,137.51) --
	( 95.62,137.52) --
	( 95.62,137.52) --
	( 95.62,137.53) --
	( 95.63,137.53) --
	( 95.63,137.54) --
	( 95.63,137.54) --
	( 95.63,137.55) --
	( 95.64,137.56) --
	( 95.64,137.56) --
	( 95.64,137.57) --
	( 95.64,137.57) --
	( 95.64,137.58) --
	( 95.65,137.58) --
	( 95.65,137.59) --
	( 95.65,137.60) --
	( 95.65,137.61) --
	( 95.65,137.62) --
	( 95.66,137.62) --
	( 95.66,137.63) --
	( 95.66,137.63) --
	( 95.66,137.63) --
	( 95.66,137.64) --
	( 95.67,137.65) --
	( 95.67,137.65) --
	( 95.67,137.66) --
	( 95.67,137.67) --
	( 95.67,137.68) --
	( 95.68,137.68) --
	( 95.68,137.68) --
	( 95.68,137.69) --
	( 95.68,137.70) --
	( 95.68,137.70) --
	( 95.69,137.71) --
	( 95.69,137.72) --
	( 95.69,137.73) --
	( 95.69,137.73) --
	( 95.69,137.74) --
	( 95.70,137.75) --
	( 95.70,137.75) --
	( 95.70,137.76) --
	( 95.70,137.77) --
	( 95.70,137.77) --
	( 95.71,137.78) --
	( 95.71,137.78) --
	( 95.71,137.79) --
	( 95.71,137.79) --
	( 95.71,137.80) --
	( 95.72,137.81) --
	( 95.72,137.81) --
	( 95.72,137.82) --
	( 95.72,137.82) --
	( 95.72,137.82) --
	( 95.73,137.83) --
	( 95.73,137.83) --
	( 95.73,137.84) --
	( 95.73,137.84) --
	( 95.73,137.85) --
	( 95.74,137.86) --
	( 95.74,137.86) --
	( 95.74,137.87) --
	( 95.74,137.88) --
	( 95.74,137.88) --
	( 95.75,137.89) --
	( 95.75,137.90) --
	( 95.75,137.91) --
	( 95.75,137.91) --
	( 95.75,137.91) --
	( 95.76,137.91) --
	( 95.76,137.93) --
	( 95.76,137.93) --
	( 95.76,137.94) --
	( 95.76,137.94) --
	( 95.77,137.94) --
	( 95.77,137.95) --
	( 95.77,137.95) --
	( 95.77,137.96) --
	( 95.77,137.96) --
	( 95.78,137.97) --
	( 95.78,137.97) --
	( 95.78,137.98) --
	( 95.78,137.98) --
	( 95.78,137.99) --
	( 95.79,138.00) --
	( 95.79,138.00) --
	( 95.79,138.00) --
	( 95.79,138.01) --
	( 95.79,138.01) --
	( 95.79,138.02) --
	( 95.80,138.03) --
	( 95.80,138.04) --
	( 95.80,138.05) --
	( 95.80,138.05) --
	( 95.80,138.06) --
	( 95.81,138.06) --
	( 95.81,138.07) --
	( 95.81,138.08) --
	( 95.81,138.09) --
	( 95.81,138.10) --
	( 95.82,138.10) --
	( 95.82,138.11) --
	( 95.82,138.12) --
	( 95.82,138.12) --
	( 95.82,138.13) --
	( 95.83,138.13) --
	( 95.83,138.14) --
	( 95.83,138.14) --
	( 95.83,138.15) --
	( 95.83,138.15) --
	( 95.84,138.16) --
	( 95.84,138.16) --
	( 95.84,138.17) --
	( 95.84,138.17) --
	( 95.84,138.17) --
	( 95.85,138.18) --
	( 95.85,138.18) --
	( 95.85,138.19) --
	( 95.85,138.20) --
	( 95.85,138.20) --
	( 95.86,138.21) --
	( 95.86,138.22) --
	( 95.86,138.23) --
	( 95.86,138.23) --
	( 95.86,138.24) --
	( 95.87,138.24) --
	( 95.87,138.25) --
	( 95.87,138.26) --
	( 95.87,138.26) --
	( 95.87,138.27) --
	( 95.88,138.28) --
	( 95.88,138.29) --
	( 95.88,138.30) --
	( 95.88,138.30) --
	( 95.88,138.31) --
	( 95.89,138.31) --
	( 95.89,138.32) --
	( 95.89,138.33) --
	( 95.89,138.33) --
	( 95.89,138.33) --
	( 95.89,138.34) --
	( 95.90,138.34) --
	( 95.90,138.35) --
	( 95.90,138.35) --
	( 95.90,138.37) --
	( 95.90,138.37) --
	( 95.91,138.41) --
	( 95.91,138.42) --
	( 95.91,138.43) --
	( 95.91,138.43) --
	( 95.91,138.44) --
	( 95.92,138.45) --
	( 95.92,138.45) --
	( 95.92,138.46) --
	( 95.92,138.46) --
	( 95.92,138.47) --
	( 95.93,138.48) --
	( 95.93,138.48) --
	( 95.93,138.49) --
	( 95.93,138.49) --
	( 95.93,138.50) --
	( 95.94,138.51) --
	( 95.94,138.51) --
	( 95.94,138.52) --
	( 95.94,138.52) --
	( 95.94,138.53) --
	( 95.95,138.53) --
	( 95.95,138.54) --
	( 95.95,138.54) --
	( 95.95,138.55) --
	( 95.95,138.56) --
	( 95.95,138.56) --
	( 95.96,138.57) --
	( 95.96,138.58) --
	( 95.96,138.59) --
	( 95.96,138.60) --
	( 95.96,138.61) --
	( 95.97,138.62) --
	( 95.97,138.62) --
	( 95.97,138.63) --
	( 95.97,138.64) --
	( 95.97,138.64) --
	( 95.98,138.65) --
	( 95.98,138.66) --
	( 95.98,138.67) --
	( 95.98,138.67) --
	( 95.98,138.67) --
	( 95.99,138.68) --
	( 95.99,138.68) --
	( 95.99,138.69) --
	( 95.99,138.69) --
	( 95.99,138.71) --
	( 96.00,138.71) --
	( 96.00,138.72) --
	( 96.00,138.72) --
	( 96.00,138.72) --
	( 96.00,138.73) --
	( 96.00,138.73) --
	( 96.01,138.74) --
	( 96.01,138.75) --
	( 96.01,138.76) --
	( 96.01,138.76) --
	( 96.01,138.77) --
	( 96.02,138.77) --
	( 96.02,138.78) --
	( 96.02,138.78) --
	( 96.02,138.78) --
	( 96.02,138.79) --
	( 96.03,138.79) --
	( 96.03,138.80) --
	( 96.03,138.81) --
	( 96.03,138.81) --
	( 96.03,138.82) --
	( 96.04,138.82) --
	( 96.04,138.83) --
	( 96.04,138.83) --
	( 96.04,138.84) --
	( 96.04,138.85) --
	( 96.04,138.85) --
	( 96.05,138.86) --
	( 96.05,138.87) --
	( 96.05,138.87) --
	( 96.05,138.88) --
	( 96.05,138.89) --
	( 96.06,138.89) --
	( 96.06,138.91) --
	( 96.06,138.91) --
	( 96.06,138.92) --
	( 96.06,138.93) --
	( 96.07,138.93) --
	( 96.07,138.94) --
	( 96.07,138.95) --
	( 96.07,138.96) --
	( 96.07,138.96) --
	( 96.07,138.96) --
	( 96.08,138.97) --
	( 96.08,138.97) --
	( 96.08,138.98) --
	( 96.08,138.99) --
	( 96.08,138.99) --
	( 96.09,139.00) --
	( 96.09,139.01) --
	( 96.09,139.01) --
	( 96.09,139.02) --
	( 96.09,139.03) --
	( 96.10,139.03) --
	( 96.10,139.03) --
	( 96.10,139.04) --
	( 96.10,139.05) --
	( 96.10,139.06) --
	( 96.10,139.07) --
	( 96.11,139.07) --
	( 96.11,139.08) --
	( 96.11,139.09) --
	( 96.11,139.10) --
	( 96.11,139.10) --
	( 96.12,139.10) --
	( 96.12,139.11) --
	( 96.12,139.11) --
	( 96.12,139.12) --
	( 96.12,139.13) --
	( 96.13,139.13) --
	( 96.13,139.14) --
	( 96.13,139.14) --
	( 96.13,139.15) --
	( 96.13,139.16) --
	( 96.13,139.16) --
	( 96.14,139.17) --
	( 96.14,139.17) --
	( 96.14,139.18) --
	( 96.14,139.18) --
	( 96.14,139.19) --
	( 96.15,139.20) --
	( 96.15,139.20) --
	( 96.15,139.20) --
	( 96.15,139.21) --
	( 96.15,139.21) --
	( 96.16,139.22) --
	( 96.16,139.22) --
	( 96.16,139.23) --
	( 96.16,139.23) --
	( 96.16,139.24) --
	( 96.16,139.25) --
	( 96.17,139.25) --
	( 96.17,139.26) --
	( 96.17,139.26) --
	( 96.17,139.26) --
	( 96.17,139.27) --
	( 96.18,139.28) --
	( 96.18,139.28) --
	( 96.18,139.29) --
	( 96.18,139.29) --
	( 96.18,139.30) --
	( 96.19,139.30) --
	( 96.19,139.31) --
	( 96.19,139.31) --
	( 96.19,139.32) --
	( 96.19,139.32) --
	( 96.19,139.33) --
	( 96.20,139.33) --
	( 96.20,139.34) --
	( 96.20,139.35) --
	( 96.20,139.35) --
	( 96.20,139.36) --
	( 96.21,139.36) --
	( 96.21,139.37) --
	( 96.21,139.37) --
	( 96.21,139.38) --
	( 96.21,139.38) --
	( 96.21,139.39) --
	( 96.22,139.39) --
	( 96.22,139.39) --
	( 96.22,139.40) --
	( 96.22,139.41) --
	( 96.22,139.41) --
	( 96.23,139.42) --
	( 96.23,139.43) --
	( 96.23,139.43) --
	( 96.23,139.43) --
	( 96.23,139.44) --
	( 96.24,139.44) --
	( 96.24,139.45) --
	( 96.24,139.45) --
	( 96.24,139.46) --
	( 96.24,139.46) --
	( 96.24,139.47) --
	( 96.25,139.47) --
	( 96.25,139.48) --
	( 96.25,139.48) --
	( 96.25,139.49) --
	( 96.25,139.50) --
	( 96.26,139.50) --
	( 96.26,139.51) --
	( 96.26,139.51) --
	( 96.26,139.52) --
	( 96.26,139.52) --
	( 96.26,139.53) --
	( 96.27,139.53) --
	( 96.27,139.54) --
	( 96.27,139.54) --
	( 96.27,139.55) --
	( 96.27,139.55) --
	( 96.28,139.56) --
	( 96.28,139.56) --
	( 96.28,139.57) --
	( 96.28,139.57) --
	( 96.28,139.57) --
	( 96.28,139.58) --
	( 96.29,139.58) --
	( 96.29,139.59) --
	( 96.29,139.59) --
	( 96.29,139.60) --
	( 96.29,139.61) --
	( 96.30,139.61) --
	( 96.30,139.62) --
	( 96.30,139.62) --
	( 96.30,139.63) --
	( 96.30,139.63) --
	( 96.30,139.64) --
	( 96.31,139.64) --
	( 96.31,139.65) --
	( 96.31,139.65) --
	( 96.31,139.66) --
	( 96.31,139.66) --
	( 96.32,139.67) --
	( 96.32,139.68) --
	( 96.32,139.68) --
	( 96.32,139.68) --
	( 96.32,139.69) --
	( 96.32,139.70) --
	( 96.33,139.70) --
	( 96.33,139.70) --
	( 96.33,139.71) --
	( 96.33,139.71) --
	( 96.33,139.72) --
	( 96.34,139.73) --
	( 96.34,139.73) --
	( 96.34,139.74) --
	( 96.34,139.74) --
	( 96.34,139.75) --
	( 96.34,139.75) --
	( 96.35,139.75) --
	( 96.35,139.76) --
	( 96.35,139.77) --
	( 96.35,139.77) --
	( 96.35,139.77) --
	( 96.36,139.78) --
	( 96.36,139.79) --
	( 96.36,139.80) --
	( 96.36,139.80) --
	( 96.36,139.81) --
	( 96.36,139.81) --
	( 96.37,139.82) --
	( 96.37,139.82) --
	( 96.37,139.83) --
	( 96.37,139.84) --
	( 96.37,139.85) --
	( 96.38,139.85) --
	( 96.38,139.85) --
	( 96.38,139.86) --
	( 96.38,139.87) --
	( 96.38,139.87) --
	( 96.38,139.88) --
	( 96.39,139.88) --
	( 96.39,139.89) --
	( 96.39,139.89) --
	( 96.39,139.90) --
	( 96.39,139.90) --
	( 96.39,139.91) --
	( 96.40,139.91) --
	( 96.40,139.91) --
	( 96.40,139.92) --
	( 96.40,139.92) --
	( 96.40,139.92) --
	( 96.41,139.93) --
	( 96.41,139.93) --
	( 96.41,139.94) --
	( 96.41,139.94) --
	( 96.41,139.95) --
	( 96.41,139.95) --
	( 96.42,139.95) --
	( 96.42,139.96) --
	( 96.42,139.96) --
	( 96.42,139.96) --
	( 96.42,139.97) --
	( 96.43,139.98) --
	( 96.43,139.99) --
	( 96.43,140.00) --
	( 96.43,140.00) --
	( 96.43,140.01) --
	( 96.43,140.02) --
	( 96.44,140.02) --
	( 96.44,140.02) --
	( 96.44,140.03) --
	( 96.44,140.04) --
	( 96.44,140.05) --
	( 96.44,140.05) --
	( 96.45,140.05) --
	( 96.45,140.06) --
	( 96.45,140.06) --
	( 96.45,140.07) --
	( 96.45,140.07) --
	( 96.46,140.08) --
	( 96.46,140.08) --
	( 96.46,140.08) --
	( 96.46,140.09) --
	( 96.46,140.10) --
	( 96.46,140.10) --
	( 96.47,140.11) --
	( 96.47,140.11) --
	( 96.47,140.11) --
	( 96.47,140.12) --
	( 96.47,140.12) --
	( 96.48,140.13) --
	( 96.48,140.13) --
	( 96.48,140.14) --
	( 96.48,140.14) --
	( 96.48,140.15) --
	( 96.48,140.15) --
	( 96.49,140.15) --
	( 96.49,140.16) --
	( 96.49,140.16) --
	( 96.49,140.17) --
	( 96.49,140.17) --
	( 96.49,140.18) --
	( 96.50,140.19) --
	( 96.50,140.19) --
	( 96.50,140.19) --
	( 96.50,140.20) --
	( 96.50,140.20) --
	( 96.51,140.21) --
	( 96.51,140.21) --
	( 96.51,140.21) --
	( 96.51,140.22) --
	( 96.51,140.23) --
	( 96.51,140.23) --
	( 96.52,140.24) --
	( 96.52,140.25) --
	( 96.52,140.25) --
	( 96.52,140.26) --
	( 96.52,140.26) --
	( 96.52,140.27) --
	( 96.53,140.27) --
	( 96.53,140.28) --
	( 96.53,140.28) --
	( 96.53,140.28) --
	( 96.53,140.28) --
	( 96.54,140.29) --
	( 96.54,140.30) --
	( 96.54,140.30) --
	( 96.54,140.30) --
	( 96.54,140.31) --
	( 96.54,140.31) --
	( 96.55,140.32) --
	( 96.55,140.32) --
	( 96.55,140.33) --
	( 96.55,140.34) --
	( 96.55,140.34) --
	( 96.55,140.35) --
	( 96.56,140.36) --
	( 96.56,140.36) --
	( 96.56,140.37) --
	( 96.56,140.37) --
	( 96.56,140.38) --
	( 96.56,140.39) --
	( 96.57,140.39) --
	( 96.57,140.40) --
	( 96.57,140.40) --
	( 96.57,140.40) --
	( 96.57,140.41) --
	( 96.58,140.41) --
	( 96.58,140.42) --
	( 96.58,140.42) --
	( 96.58,140.43) --
	( 96.58,140.43) --
	( 96.58,140.44) --
	( 96.59,140.44) --
	( 96.59,140.45) --
	( 96.59,140.46) --
	( 96.59,140.46) --
	( 96.59,140.47) --
	( 96.59,140.47) --
	( 96.60,140.47) --
	( 96.60,140.48) --
	( 96.60,140.49) --
	( 96.60,140.49) --
	( 96.60,140.49) --
	( 96.60,140.50) --
	( 96.61,140.50) --
	( 96.61,140.51) --
	( 96.61,140.51) --
	( 96.61,140.52) --
	( 96.61,140.52) --
	( 96.62,140.52) --
	( 96.62,140.52) --
	( 96.62,140.53) --
	( 96.62,140.53) --
	( 96.62,140.54) --
	( 96.62,140.55) --
	( 96.63,140.55) --
	( 96.63,140.55) --
	( 96.63,140.55) --
	( 96.63,140.55) --
	( 96.63,140.56) --
	( 96.63,140.56) --
	( 96.64,140.57) --
	( 96.64,140.57) --
	( 96.64,140.57) --
	( 96.64,140.57) --
	( 96.64,140.58) --
	( 96.64,140.58) --
	( 96.65,140.58) --
	( 96.65,140.59) --
	( 96.65,140.59) --
	( 96.65,140.60) --
	( 96.65,140.60) --
	( 96.65,140.61) --
	( 96.66,140.62) --
	( 96.66,140.62) --
	( 96.66,140.63) --
	( 96.66,140.63) --
	( 96.66,140.64) --
	( 96.67,140.64) --
	( 96.67,140.65) --
	( 96.67,140.65) --
	( 96.67,140.65) --
	( 96.67,140.66) --
	( 96.67,140.66) --
	( 96.68,140.67) --
	( 96.68,140.67) --
	( 96.68,140.68) --
	( 96.68,140.68) --
	( 96.68,140.68) --
	( 96.68,140.69) --
	( 96.69,140.69) --
	( 96.69,140.69) --
	( 96.69,140.70) --
	( 96.69,140.71) --
	( 96.69,140.71) --
	( 96.69,140.72) --
	( 96.70,140.73) --
	( 96.70,140.73) --
	( 96.70,140.74) --
	( 96.70,140.74) --
	( 96.70,140.75) --
	( 96.70,140.75) --
	( 96.71,140.76) --
	( 96.71,140.76) --
	( 96.71,140.77) --
	( 96.71,140.77) --
	( 96.71,140.78) --
	( 96.71,140.78) --
	( 96.72,140.78) --
	( 96.72,140.79) --
	( 96.72,140.79) --
	( 96.72,140.80) --
	( 96.72,140.81) --
	( 96.73,140.81) --
	( 96.73,140.82) --
	( 96.73,140.82) --
	( 96.73,140.82) --
	( 96.73,140.83) --
	( 96.73,140.84) --
	( 96.74,140.84) --
	( 96.74,140.85) --
	( 96.74,140.85) --
	( 96.74,140.85) --
	( 96.74,140.86) --
	( 96.74,140.86) --
	( 96.75,140.87) --
	( 96.75,140.87) --
	( 96.75,140.88) --
	( 96.75,140.88) --
	( 96.75,140.88) --
	( 96.75,140.89) --
	( 96.76,140.89) --
	( 96.76,140.89) --
	( 96.76,140.90) --
	( 96.76,140.91) --
	( 96.76,140.91) --
	( 96.76,140.92) --
	( 96.77,140.93) --
	( 96.77,140.93) --
	( 96.77,140.94) --
	( 96.77,140.94) --
	( 96.77,140.95) --
	( 96.77,140.95) --
	( 96.78,140.95) --
	( 96.78,140.96) --
	( 96.78,140.96) --
	( 96.78,140.96) --
	( 96.78,140.97) --
	( 96.78,140.97) --
	( 96.79,140.98) --
	( 96.79,140.98) --
	( 96.79,140.98) --
	( 96.79,140.99) --
	( 96.79,140.99) --
	( 96.79,141.00) --
	( 96.80,141.01) --
	( 96.80,141.01) --
	( 96.80,141.01) --
	( 96.80,141.02) --
	( 96.80,141.03) --
	( 96.80,141.03) --
	( 96.81,141.03) --
	( 96.81,141.04) --
	( 96.81,141.04) --
	( 96.81,141.04) --
	( 96.81,141.05) --
	( 96.81,141.05) --
	( 96.82,141.05) --
	( 96.82,141.06) --
	( 96.82,141.06) --
	( 96.82,141.07) --
	( 96.82,141.07) --
	( 96.82,141.08) --
	( 96.83,141.08) --
	( 96.83,141.09) --
	( 96.83,141.10) --
	( 96.83,141.10) --
	( 96.83,141.11) --
	( 96.83,141.12) --
	( 96.84,141.12) --
	( 96.84,141.13) --
	( 96.84,141.13) --
	( 96.84,141.14) --
	( 96.84,141.14) --
	( 96.84,141.15) --
	( 96.85,141.15) --
	( 96.85,141.16) --
	( 96.85,141.16) --
	( 96.85,141.17) --
	( 96.85,141.17) --
	( 96.85,141.17) --
	( 96.86,141.17) --
	( 96.86,141.18) --
	( 96.86,141.19) --
	( 96.86,141.19) --
	( 96.86,141.20) --
	( 96.86,141.20) --
	( 96.87,141.20) --
	( 96.87,141.21) --
	( 96.87,141.21) --
	( 96.87,141.22) --
	( 96.87,141.22) --
	( 96.87,141.23) --
	( 96.88,141.23) --
	( 96.88,141.24) --
	( 96.88,141.24) --
	( 96.88,141.25) --
	( 96.88,141.25) --
	( 96.88,141.25) --
	( 96.89,141.27) --
	( 96.89,141.28) --
	( 96.89,141.28) --
	( 96.89,141.29) --
	( 96.89,141.29) --
	( 96.89,141.29) --
	( 96.90,141.30) --
	( 96.90,141.31) --
	( 96.90,141.31) --
	( 96.90,141.31) --
	( 96.90,141.32) --
	( 96.90,141.32) --
	( 96.91,141.32) --
	( 96.91,141.33) --
	( 96.91,141.33) --
	( 96.91,141.33) --
	( 96.91,141.34) --
	( 96.91,141.35) --
	( 96.92,141.35) --
	( 96.92,141.36) --
	( 96.92,141.36) --
	( 96.92,141.37) --
	( 96.92,141.38) --
	( 96.92,141.38) --
	( 96.93,141.39) --
	( 96.93,141.39) --
	( 96.93,141.39) --
	( 96.93,141.40) --
	( 96.93,141.40) --
	( 96.93,141.41) --
	( 96.94,141.41) --
	( 96.94,141.42) --
	( 96.94,141.42) --
	( 96.94,141.42) --
	( 96.94,141.43) --
	( 96.94,141.43) --
	( 96.95,141.43) --
	( 96.95,141.44) --
	( 96.95,141.44) --
	( 96.95,141.45) --
	( 96.95,141.45) --
	( 96.95,141.46) --
	( 96.96,141.46) --
	( 96.96,141.46) --
	( 96.96,141.47) --
	( 96.96,141.47) --
	( 96.96,141.47) --
	( 96.96,141.48) --
	( 96.97,141.48) --
	( 96.97,141.49) --
	( 96.97,141.50) --
	( 96.97,141.50) --
	( 96.97,141.50) --
	( 96.97,141.50) --
	( 96.98,141.51) --
	( 96.98,141.52) --
	( 96.98,141.52) --
	( 96.98,141.53) --
	( 96.98,141.53) --
	( 96.98,141.53) --
	( 96.98,141.54) --
	( 96.99,141.54) --
	( 96.99,141.55) --
	( 96.99,141.56) --
	( 96.99,141.56) --
	( 96.99,141.56) --
	( 96.99,141.57) --
	( 97.00,141.57) --
	( 97.00,141.58) --
	( 97.00,141.58) --
	( 97.00,141.58) --
	( 97.00,141.59) --
	( 97.00,141.59) --
	( 97.01,141.60) --
	( 97.01,141.60) --
	( 97.01,141.60) --
	( 97.01,141.61) --
	( 97.01,141.61) --
	( 97.01,141.61) --
	( 97.02,141.62) --
	( 97.02,141.62) --
	( 97.02,141.63) --
	( 97.02,141.63) --
	( 97.02,141.64) --
	( 97.02,141.64) --
	( 97.03,141.64) --
	( 97.03,141.65) --
	( 97.03,141.65) --
	( 97.03,141.65) --
	( 97.03,141.66) --
	( 97.03,141.66) --
	( 97.04,141.67) --
	( 97.04,141.68) --
	( 97.04,141.68) --
	( 97.04,141.68) --
	( 97.04,141.68) --
	( 97.04,141.69) --
	( 97.05,141.69) --
	( 97.05,141.70) --
	( 97.05,141.70) --
	( 97.05,141.71) --
	( 97.05,141.71) --
	( 97.05,141.71) --
	( 97.05,141.72) --
	( 97.06,141.72) --
	( 97.06,141.73) --
	( 97.06,141.73) --
	( 97.06,141.74) --
	( 97.06,141.74) --
	( 97.06,141.74) --
	( 97.07,141.75) --
	( 97.07,141.76) --
	( 97.07,141.76) --
	( 97.07,141.76) --
	( 97.07,141.77) --
	( 97.07,141.77) --
	( 97.08,141.78) --
	( 97.08,141.78) --
	( 97.08,141.78) --
	( 97.08,141.79) --
	( 97.08,141.79) --
	( 97.08,141.83) --
	( 97.09,141.83) --
	( 97.09,141.84) --
	( 97.09,141.84) --
	( 97.09,141.84) --
	( 97.09,141.84) --
	( 97.09,141.84) --
	( 97.09,141.85) --
	( 97.10,141.85) --
	( 97.10,141.85) --
	( 97.10,141.86) --
	( 97.10,141.86) --
	( 97.10,141.86) --
	( 97.10,141.87) --
	( 97.11,141.88) --
	( 97.11,141.88) --
	( 97.11,141.88) --
	( 97.11,141.89) --
	( 97.11,141.89) --
	( 97.11,141.90) --
	( 97.12,141.90) --
	( 97.12,141.91) --
	( 97.12,141.91) --
	( 97.12,141.91) --
	( 97.12,141.92) --
	( 97.12,141.92) --
	( 97.13,141.92) --
	( 97.13,141.93) --
	( 97.13,141.93) --
	( 97.13,141.93) --
	( 97.13,141.94) --
	( 97.13,141.94) --
	( 97.13,141.94) --
	( 97.14,141.94) --
	( 97.14,141.95) --
	( 97.14,141.95) --
	( 97.14,141.96) --
	( 97.14,141.96) --
	( 97.14,141.97) --
	( 97.15,141.98) --
	( 97.15,141.98) --
	( 97.15,141.98) --
	( 97.15,141.99) --
	( 97.15,141.99) --
	( 97.15,142.00) --
	( 97.16,142.00) --
	( 97.16,142.01) --
	( 97.16,142.01) --
	( 97.16,142.01) --
	( 97.16,142.01) --
	( 97.16,142.02) --
	( 97.17,142.02) --
	( 97.17,142.03) --
	( 97.17,142.03) --
	( 97.17,142.03) --
	( 97.17,142.04) --
	( 97.17,142.04) --
	( 97.17,142.04) --
	( 97.18,142.05) --
	( 97.18,142.05) --
	( 97.18,142.05) --
	( 97.18,142.06) --
	( 97.18,142.06) --
	( 97.18,142.06) --
	( 97.19,142.07) --
	( 97.19,142.08) --
	( 97.19,142.08) --
	( 97.19,142.09) --
	( 97.19,142.09) --
	( 97.19,142.09) --
	( 97.20,142.09) --
	( 97.20,142.10) --
	( 97.20,142.10) --
	( 97.20,142.10) --
	( 97.20,142.11) --
	( 97.20,142.12) --
	( 97.20,142.12) --
	( 97.21,142.13) --
	( 97.21,142.13) --
	( 97.21,142.14) --
	( 97.21,142.14) --
	( 97.21,142.15) --
	( 97.21,142.15) --
	( 97.22,142.16) --
	( 97.22,142.16) --
	( 97.22,142.17) --
	( 97.22,142.17) --
	( 97.22,142.17) --
	( 97.22,142.18) --
	( 97.23,142.18) --
	( 97.23,142.18) --
	( 97.23,142.19) --
	( 97.23,142.19) --
	( 97.23,142.19) --
	( 97.23,142.20) --
	( 97.23,142.20) --
	( 97.24,142.20) --
	( 97.24,142.21) --
	( 97.24,142.21) --
	( 97.24,142.21) --
	( 97.24,142.22) --
	( 97.24,142.22) --
	( 97.25,142.22) --
	( 97.25,142.23) --
	( 97.25,142.24) --
	( 97.25,142.24) --
	( 97.25,142.25) --
	( 97.25,142.26) --
	( 97.25,142.26) --
	( 97.26,142.27) --
	( 97.26,142.27) --
	( 97.26,142.27) --
	( 97.26,142.28) --
	( 97.26,142.28) --
	( 97.26,142.29) --
	( 97.27,142.29) --
	( 97.27,142.29) --
	( 97.27,142.30) --
	( 97.27,142.30) --
	( 97.27,142.30) --
	( 97.27,142.31) --
	( 97.28,142.31) --
	( 97.28,142.32) --
	( 97.28,142.32) --
	( 97.28,142.32) --
	( 97.28,142.33) --
	( 97.28,142.33) --
	( 97.28,142.33) --
	( 97.29,142.33) --
	( 97.29,142.34) --
	( 97.29,142.34) --
	( 97.29,142.34) --
	( 97.29,142.35) --
	( 97.29,142.35) --
	( 97.30,142.35) --
	( 97.30,142.36) --
	( 97.30,142.37) --
	( 97.30,142.37) --
	( 97.30,142.37) --
	( 97.30,142.38) --
	( 97.30,142.38) --
	( 97.31,142.39) --
	( 97.31,142.40) --
	( 97.31,142.41) --
	( 97.31,142.41) --
	( 97.31,142.42) --
	( 97.31,142.42) --
	( 97.32,142.42) --
	( 97.32,142.43) --
	( 97.32,142.43) --
	( 97.32,142.44) --
	( 97.32,142.44) --
	( 97.32,142.44) --
	( 97.32,142.45) --
	( 97.33,142.45) --
	( 97.33,142.46) --
	( 97.33,142.46) --
	( 97.33,142.47) --
	( 97.33,142.47) --
	( 97.33,142.48) --
	( 97.34,142.48) --
	( 97.34,142.49) --
	( 97.34,142.50) --
	( 97.34,142.50) --
	( 97.34,142.50) --
	( 97.34,142.51) --
	( 97.34,142.51) --
	( 97.35,142.52) --
	( 97.35,142.52) --
	( 97.35,142.52) --
	( 97.35,142.53) --
	( 97.35,142.53) --
	( 97.35,142.53) --
	( 97.36,142.54) --
	( 97.36,142.54) --
	( 97.36,142.55) --
	( 97.36,142.55) --
	( 97.36,142.56) --
	( 97.36,142.57) --
	( 97.36,142.57) --
	( 97.37,142.58) --
	( 97.37,142.58) --
	( 97.37,142.59) --
	( 97.37,142.59) --
	( 97.37,142.59) --
	( 97.37,142.60) --
	( 97.38,142.62) --
	( 97.38,142.62) --
	( 97.38,142.63) --
	( 97.38,142.63) --
	( 97.38,142.64) --
	( 97.38,142.64) --
	( 97.38,142.65) --
	( 97.39,142.65) --
	( 97.39,142.65) --
	( 97.39,142.65) --
	( 97.39,142.66) --
	( 97.39,142.66) --
	( 97.39,142.66) --
	( 97.40,142.66) --
	( 97.40,142.67) --
	( 97.40,142.67) --
	( 97.40,142.68) --
	( 97.40,142.68) --
	( 97.40,142.68) --
	( 97.40,142.68) --
	( 97.41,142.69) --
	( 97.41,142.69) --
	( 97.41,142.70) --
	( 97.41,142.71) --
	( 97.41,142.71) --
	( 97.41,142.72) --
	( 97.42,142.72) --
	( 97.42,142.73) --
	( 97.42,142.73) --
	( 97.42,142.74) --
	( 97.42,142.74) --
	( 97.42,142.75) --
	( 97.42,142.75) --
	( 97.43,142.76) --
	( 97.43,142.77) --
	( 97.43,142.77) --
	( 97.43,142.78) --
	( 97.43,142.78) --
	( 97.43,142.78) --
	( 97.44,142.79) --
	( 97.44,142.80) --
	( 97.44,142.80) --
	( 97.44,142.81) --
	( 97.44,142.81) --
	( 97.44,142.81) --
	( 97.44,142.81) --
	( 97.45,142.82) --
	( 97.45,142.82) --
	( 97.45,142.82) --
	( 97.45,142.83) --
	( 97.45,142.83) --
	( 97.45,142.84) --
	( 97.45,142.84) --
	( 97.46,142.85) --
	( 97.46,142.85) --
	( 97.46,142.85) --
	( 97.46,142.86) --
	( 97.46,142.87) --
	( 97.46,142.87) --
	( 97.47,142.87) --
	( 97.47,142.88) --
	( 97.47,142.89) --
	( 97.47,142.89) --
	( 97.47,142.89) --
	( 97.47,142.90) --
	( 97.47,142.90) --
	( 97.48,142.91) --
	( 97.48,142.91) --
	( 97.48,142.91) --
	( 97.48,142.92) --
	( 97.48,142.92) --
	( 97.48,142.92) --
	( 97.48,142.93) --
	( 97.49,142.94) --
	( 97.49,142.94) --
	( 97.49,142.94) --
	( 97.49,142.95) --
	( 97.49,142.95) --
	( 97.49,142.95) --
	( 97.50,142.96) --
	( 97.50,142.96) --
	( 97.50,142.96) --
	( 97.50,142.97) --
	( 97.50,142.97) --
	( 97.50,142.98) --
	( 97.50,142.98) --
	( 97.51,142.99) --
	( 97.51,142.99) --
	( 97.51,143.00) --
	( 97.51,143.00) --
	( 97.51,143.00) --
	( 97.51,143.01) --
	( 97.52,143.01) --
	( 97.52,143.01) --
	( 97.52,143.02) --
	( 97.52,143.03) --
	( 97.52,143.03) --
	( 97.52,143.03) --
	( 97.52,143.04) --
	( 97.53,143.04) --
	( 97.53,143.05) --
	( 97.53,143.05) --
	( 97.53,143.05) --
	( 97.53,143.05) --
	( 97.53,143.06) --
	( 97.53,143.06) --
	( 97.54,143.06) --
	( 97.54,143.07) --
	( 97.54,143.08) --
	( 97.54,143.08) --
	( 97.54,143.08) --
	( 97.54,143.08) --
	( 97.54,143.09) --
	( 97.55,143.10) --
	( 97.55,143.10) --
	( 97.55,143.10) --
	( 97.55,143.11) --
	( 97.55,143.11) --
	( 97.55,143.12) --
	( 97.56,143.13) --
	( 97.56,143.13) --
	( 97.56,143.14) --
	( 97.56,143.14) --
	( 97.56,143.14) --
	( 97.56,143.15) --
	( 97.56,143.15) --
	( 97.57,143.15) --
	( 97.57,143.16) --
	( 97.57,143.16) --
	( 97.57,143.17) --
	( 97.57,143.17) --
	( 97.57,143.17) --
	( 97.57,143.18) --
	( 97.58,143.18) --
	( 97.58,143.18) --
	( 97.58,143.19) --
	( 97.58,143.19) --
	( 97.58,143.19) --
	( 97.58,143.20) --
	( 97.59,143.20) --
	( 97.59,143.20) --
	( 97.59,143.21) --
	( 97.59,143.21) --
	( 97.59,143.21) --
	( 97.59,143.22) --
	( 97.59,143.22) --
	( 97.60,143.22) --
	( 97.60,143.22) --
	( 97.60,143.23) --
	( 97.60,143.23) --
	( 97.60,143.23) --
	( 97.60,143.23) --
	( 97.60,143.24) --
	( 97.61,143.24) --
	( 97.61,143.25) --
	( 97.61,143.25) --
	( 97.61,143.25) --
	( 97.61,143.26) --
	( 97.61,143.26) --
	( 97.61,143.27) --
	( 97.62,143.27) --
	( 97.62,143.28) --
	( 97.62,143.28) --
	( 97.62,143.28) --
	( 97.62,143.29) --
	( 97.62,143.29) --
	( 97.63,143.30) --
	( 97.63,143.30) --
	( 97.63,143.30) --
	( 97.63,143.31) --
	( 97.63,143.31) --
	( 97.63,143.32) --
	( 97.63,143.32) --
	( 97.64,143.33) --
	( 97.64,143.33) --
	( 97.64,143.34) --
	( 97.64,143.34) --
	( 97.64,143.34) --
	( 97.64,143.35) --
	( 97.64,143.35) --
	( 97.65,143.36) --
	( 97.65,143.36) --
	( 97.65,143.36) --
	( 97.65,143.37) --
	( 97.65,143.37) --
	( 97.65,143.38) --
	( 97.65,143.38) --
	( 97.66,143.38) --
	( 97.66,143.39) --
	( 97.66,143.39) --
	( 97.66,143.40) --
	( 97.66,143.40) --
	( 97.66,143.40) --
	( 97.66,143.40) --
	( 97.67,143.41) --
	( 97.67,143.41) --
	( 97.67,143.41) --
	( 97.67,143.41) --
	( 97.67,143.41) --
	( 97.67,143.42) --
	( 97.67,143.42) --
	( 97.68,143.42) --
	( 97.68,143.42) --
	( 97.68,143.43) --
	( 97.68,143.43) --
	( 97.68,143.43) --
	( 97.68,143.43) --
	( 97.69,143.44) --
	( 97.69,143.44) --
	( 97.69,143.44) --
	( 97.69,143.45) --
	( 97.69,143.45) --
	( 97.69,143.45) --
	( 97.69,143.45) --
	( 97.70,143.46) --
	( 97.70,143.46) --
	( 97.70,143.47) --
	( 97.70,143.47) --
	( 97.70,143.48) --
	( 97.70,143.48) --
	( 97.70,143.48) --
	( 97.71,143.49) --
	( 97.71,143.49) --
	( 97.71,143.50) --
	( 97.71,143.50) --
	( 97.71,143.50) --
	( 97.71,143.51) --
	( 97.71,143.51) --
	( 97.72,143.52) --
	( 97.72,143.52) --
	( 97.72,143.53) --
	( 97.72,143.53) --
	( 97.72,143.53) --
	( 97.72,143.53) --
	( 97.72,143.54) --
	( 97.73,143.54) --
	( 97.73,143.55) --
	( 97.73,143.55) --
	( 97.73,143.56) --
	( 97.73,143.56) --
	( 97.73,143.56) --
	( 97.73,143.56) --
	( 97.74,143.57) --
	( 97.74,143.57) --
	( 97.74,143.57) --
	( 97.74,143.57) --
	( 97.74,143.58) --
	( 97.74,143.58) --
	( 97.74,143.59) --
	( 97.75,143.59) --
	( 97.75,143.60) --
	( 97.75,143.60) --
	( 97.75,143.60) --
	( 97.75,143.61) --
	( 97.75,143.61) --
	( 97.75,143.61) --
	( 97.76,143.62) --
	( 97.76,143.62) --
	( 97.76,143.62) --
	( 97.76,143.62) --
	( 97.76,143.63) --
	( 97.76,143.64) --
	( 97.76,143.64) --
	( 97.77,143.64) --
	( 97.77,143.65) --
	( 97.77,143.65) --
	( 97.77,143.66) --
	( 97.77,143.66) --
	( 97.77,143.66) --
	( 97.77,143.67) --
	( 97.78,143.68) --
	( 97.78,143.68) --
	( 97.78,143.68) --
	( 97.78,143.69) --
	( 97.78,143.69) --
	( 97.78,143.70) --
	( 97.79,143.70) --
	( 97.79,143.71) --
	( 97.79,143.71) --
	( 97.79,143.71) --
	( 97.79,143.72) --
	( 97.79,143.72) --
	( 97.79,143.72) --
	( 97.80,143.73) --
	( 97.80,143.73) --
	( 97.80,143.74) --
	( 97.80,143.74) --
	( 97.80,143.74) --
	( 97.80,143.75) --
	( 97.80,143.75) --
	( 97.81,143.76) --
	( 97.81,143.77) --
	( 97.81,143.78) --
	( 97.81,143.78) --
	( 97.81,143.78) --
	( 97.81,143.79) --
	( 97.81,143.79) --
	( 97.82,143.80) --
	( 97.82,143.80) --
	( 97.82,143.80) --
	( 97.82,143.81) --
	( 97.82,143.81) --
	( 97.82,143.81) --
	( 97.82,143.82) --
	( 97.83,143.82) --
	( 97.83,143.82) --
	( 97.83,143.83) --
	( 97.83,143.83) --
	( 97.83,143.83) --
	( 97.83,143.83) --
	( 97.83,143.84) --
	( 97.84,143.84) --
	( 97.84,143.84) --
	( 97.84,143.84) --
	( 97.84,143.85) --
	( 97.84,143.85) --
	( 97.84,143.85) --
	( 97.84,143.86) --
	( 97.85,143.86) --
	( 97.85,143.87) --
	( 97.85,143.87) --
	( 97.85,143.87) --
	( 97.85,143.88) --
	( 97.85,143.88) --
	( 97.85,143.88) --
	( 97.86,143.88) --
	( 97.86,143.89) --
	( 97.86,143.89) --
	( 97.86,143.90) --
	( 97.86,143.90) --
	( 97.86,143.90) --
	( 97.86,143.91) --
	( 97.86,143.91) --
	( 97.87,143.91) --
	( 97.87,143.91) --
	( 97.87,143.92) --
	( 97.87,143.92) --
	( 97.87,143.92) --
	( 97.87,143.92) --
	( 97.87,143.92) --
	( 97.88,143.93) --
	( 97.88,143.93) --
	( 97.88,143.93) --
	( 97.88,143.94) --
	( 97.88,143.95) --
	( 97.88,143.95) --
	( 97.88,143.95) --
	( 97.89,143.96) --
	( 97.89,143.96) --
	( 97.89,143.97) --
	( 97.89,143.97) --
	( 97.89,143.97) --
	( 97.89,143.98) --
	( 97.89,143.98) --
	( 97.90,143.99) --
	( 97.90,143.99) --
	( 97.90,143.99) --
	( 97.90,143.99) --
	( 97.90,144.00) --
	( 97.90,144.00) --
	( 97.90,144.00) --
	( 97.91,144.01) --
	( 97.91,144.01) --
	( 97.91,144.01) --
	( 97.91,144.02) --
	( 97.91,144.02) --
	( 97.91,144.03) --
	( 97.91,144.03) --
	( 97.92,144.03) --
	( 97.92,144.03) --
	( 97.92,144.03) --
	( 97.92,144.03) --
	( 97.92,144.04) --
	( 97.92,144.04) --
	( 97.92,144.04) --
	( 97.93,144.05) --
	( 97.93,144.05) --
	( 97.93,144.05) --
	( 97.93,144.06) --
	( 97.93,144.06) --
	( 97.93,144.07) --
	( 97.93,144.07) --
	( 97.94,144.07) --
	( 97.94,144.07) --
	( 97.94,144.08) --
	( 97.94,144.08) --
	( 97.94,144.09) --
	( 97.94,144.09) --
	( 97.94,144.09) --
	( 97.95,144.09) --
	( 97.95,144.09) --
	( 97.95,144.10) --
	( 97.95,144.10) --
	( 97.95,144.10) --
	( 97.95,144.10) --
	( 97.95,144.11) --
	( 97.96,144.11) --
	( 97.96,144.12) --
	( 97.96,144.12) --
	( 97.96,144.12) --
	( 97.96,144.13) --
	( 97.96,144.13) --
	( 97.96,144.14) --
	( 97.96,144.14) --
	( 97.97,144.14) --
	( 97.97,144.14) --
	( 97.97,144.15) --
	( 97.97,144.15) --
	( 97.97,144.16) --
	( 97.97,144.16) --
	( 97.97,144.17) --
	( 97.98,144.17) --
	( 97.98,144.18) --
	( 97.98,144.18) --
	( 97.98,144.18) --
	( 97.98,144.19) --
	( 97.98,144.19) --
	( 97.98,144.19) --
	( 97.99,144.20) --
	( 97.99,144.20) --
	( 97.99,144.20) --
	( 97.99,144.21) --
	( 97.99,144.21) --
	( 97.99,144.21) --
	( 97.99,144.22) --
	( 98.00,144.23) --
	( 98.00,144.23) --
	( 98.00,144.23) --
	( 98.00,144.24) --
	( 98.00,144.24) --
	( 98.00,144.24) --
	( 98.00,144.25) --
	( 98.01,144.25) --
	( 98.01,144.25) --
	( 98.01,144.26) --
	( 98.01,144.26) --
	( 98.01,144.27) --
	( 98.01,144.27) --
	( 98.01,144.28) --
	( 98.01,144.29) --
	( 98.02,144.29) --
	( 98.02,144.30) --
	( 98.02,144.30) --
	( 98.02,144.32) --
	( 98.02,144.32) --
	( 98.02,144.32) --
	( 98.02,144.33) --
	( 98.03,144.33) --
	( 98.03,144.33) --
	( 98.03,144.33) --
	( 98.03,144.34) --
	( 98.03,144.34) --
	( 98.03,144.34) --
	( 98.03,144.34) --
	( 98.04,144.34) --
	( 98.04,144.35) --
	( 98.04,144.35) --
	( 98.04,144.36) --
	( 98.04,144.36) --
	( 98.04,144.37) --
	( 98.04,144.37) --
	( 98.05,144.37) --
	( 98.05,144.37) --
	( 98.05,144.37) --
	( 98.05,144.38) --
	( 98.05,144.38) --
	( 98.05,144.38) --
	( 98.05,144.39) --
	( 98.05,144.39) --
	( 98.06,144.39) --
	( 98.06,144.40) --
	( 98.06,144.40) --
	( 98.06,144.40) --
	( 98.06,144.41) --
	( 98.06,144.41) --
	( 98.06,144.41) --
	( 98.07,144.42) --
	( 98.07,144.43) --
	( 98.07,144.43) --
	( 98.07,144.43) --
	( 98.07,144.43) --
	( 98.07,144.43) --
	( 98.07,144.44) --
	( 98.08,144.44) --
	( 98.08,144.44) --
	( 98.08,144.44) --
	( 98.08,144.45) --
	( 98.08,144.45) --
	( 98.08,144.45) --
	( 98.08,144.45) --
	( 98.09,144.46) --
	( 98.09,144.46) --
	( 98.09,144.46) --
	( 98.09,144.46) --
	( 98.09,144.47) --
	( 98.09,144.47) --
	( 98.09,144.48) --
	( 98.09,144.48) --
	( 98.10,144.48) --
	( 98.10,144.48) --
	( 98.10,144.49) --
	( 98.10,144.49) --
	( 98.10,144.49) --
	( 98.10,144.50) --
	( 98.10,144.50) --
	( 98.11,144.51) --
	( 98.11,144.51) --
	( 98.11,144.51) --
	( 98.11,144.51) --
	( 98.11,144.52) --
	( 98.11,144.52) --
	( 98.11,144.52) --
	( 98.12,144.52) --
	( 98.12,144.53) --
	( 98.12,144.53) --
	( 98.12,144.53) --
	( 98.12,144.54) --
	( 98.12,144.54) --
	( 98.12,144.54) --
	( 98.12,144.55) --
	( 98.13,144.55) --
	( 98.13,144.55) --
	( 98.13,144.56) --
	( 98.13,144.56) --
	( 98.13,144.56) --
	( 98.13,144.57) --
	( 98.13,144.57) --
	( 98.14,144.58) --
	( 98.14,144.58) --
	( 98.14,144.58) --
	( 98.14,144.58) --
	( 98.14,144.59) --
	( 98.14,144.59) --
	( 98.14,144.59) --
	( 98.14,144.60) --
	( 98.15,144.60) --
	( 98.15,144.61) --
	( 98.15,144.61) --
	( 98.15,144.61) --
	( 98.15,144.62) --
	( 98.15,144.62) --
	( 98.15,144.62) --
	( 98.16,144.62) --
	( 98.16,144.63) --
	( 98.16,144.63) --
	( 98.16,144.63) --
	( 98.16,144.63) --
	( 98.16,144.64) --
	( 98.16,144.64) --
	( 98.17,144.64) --
	( 98.17,144.64) --
	( 98.17,144.65) --
	( 98.17,144.65) --
	( 98.17,144.65) --
	( 98.17,144.66) --
	( 98.17,144.66) --
	( 98.17,144.68) --
	( 98.18,144.68) --
	( 98.18,144.68) --
	( 98.18,144.69) --
	( 98.18,144.69) --
	( 98.18,144.69) --
	( 98.18,144.70) --
	( 98.18,144.70) --
	( 98.19,144.70) --
	( 98.19,144.71) --
	( 98.19,144.72) --
	( 98.19,144.73) --
	( 98.19,144.73) --
	( 98.19,144.73) --
	( 98.19,144.74) --
	( 98.19,144.74) --
	( 98.20,144.75) --
	( 98.20,144.75) --
	( 98.20,144.75) --
	( 98.20,144.76) --
	( 98.20,144.76) --
	( 98.20,144.76) --
	( 98.20,144.77) --
	( 98.21,144.77) --
	( 98.21,144.77) --
	( 98.21,144.77) --
	( 98.21,144.78) --
	( 98.21,144.78) --
	( 98.21,144.78) --
	( 98.21,144.79) --
	( 98.22,144.79) --
	( 98.22,144.80) --
	( 98.22,144.80) --
	( 98.22,144.80) --
	( 98.22,144.81) --
	( 98.22,144.81) --
	( 98.22,144.81) --
	( 98.22,144.81) --
	( 98.23,144.81) --
	( 98.23,144.81) --
	( 98.23,144.82) --
	( 98.23,144.82) --
	( 98.23,144.82) --
	( 98.23,144.83) --
	( 98.23,144.83) --
	( 98.24,144.83) --
	( 98.24,144.84) --
	( 98.24,144.84) --
	( 98.24,144.84) --
	( 98.24,144.84) --
	( 98.24,144.85) --
	( 98.24,144.85) --
	( 98.24,144.85) --
	( 98.25,144.86) --
	( 98.25,144.86) --
	( 98.25,144.86) --
	( 98.25,144.86) --
	( 98.25,144.86) --
	( 98.25,144.87) --
	( 98.25,144.87) --
	( 98.26,144.88) --
	( 98.26,144.88) --
	( 98.26,144.89) --
	( 98.26,144.89) --
	( 98.26,144.90) --
	( 98.26,144.90) --
	( 98.26,144.90) --
	( 98.26,144.90) --
	( 98.27,144.91) --
	( 98.27,144.91) --
	( 98.27,144.91) --
	( 98.27,144.91) --
	( 98.27,144.92) --
	( 98.27,144.92) --
	( 98.27,144.92) --
	( 98.28,144.93) --
	( 98.28,144.93) --
	( 98.28,144.94) --
	( 98.28,144.94) --
	( 98.28,144.94) --
	( 98.28,144.95) --
	( 98.28,144.95) --
	( 98.28,144.95) --
	( 98.29,144.96) --
	( 98.29,144.96) --
	( 98.29,144.96) --
	( 98.29,144.97) --
	( 98.29,144.97) --
	( 98.29,144.98) --
	( 98.29,144.98) --
	( 98.30,144.98) --
	( 98.30,144.99) --
	( 98.30,144.99) --
	( 98.30,144.99) --
	( 98.30,144.99) --
	( 98.30,144.99) --
	( 98.30,145.00) --
	( 98.30,145.00) --
	( 98.31,145.01) --
	( 98.31,145.01) --
	( 98.31,145.02) --
	( 98.31,145.02) --
	( 98.31,145.03) --
	( 98.31,145.03) --
	( 98.31,145.03) --
	( 98.31,145.04) --
	( 98.32,145.04) --
	( 98.32,145.04) --
	( 98.32,145.05) --
	( 98.32,145.05) --
	( 98.32,145.05) --
	( 98.32,145.05) --
	( 98.32,145.05) --
	( 98.33,145.05) --
	( 98.33,145.05) --
	( 98.33,145.06) --
	( 98.33,145.06) --
	( 98.33,145.06) --
	( 98.33,145.07) --
	( 98.33,145.07) --
	( 98.33,145.08) --
	( 98.34,145.08) --
	( 98.34,145.08) --
	( 98.34,145.09) --
	( 98.34,145.09) --
	( 98.34,145.09) --
	( 98.34,145.10) --
	( 98.34,145.10) --
	( 98.35,145.10) --
	( 98.35,145.10) --
	( 98.35,145.11) --
	( 98.35,145.11) --
	( 98.35,145.11) --
	( 98.35,145.12) --
	( 98.35,145.12) --
	( 98.35,145.12) --
	( 98.36,145.13) --
	( 98.36,145.13) --
	( 98.36,145.14) --
	( 98.36,145.14) --
	( 98.36,145.14) --
	( 98.36,145.14) --
	( 98.36,145.15) --
	( 98.36,145.15) --
	( 98.37,145.16) --
	( 98.37,145.16) --
	( 98.37,145.16) --
	( 98.37,145.16) --
	( 98.37,145.17) --
	( 98.37,145.17) --
	( 98.37,145.17) --
	( 98.38,145.18) --
	( 98.38,145.18) --
	( 98.38,145.18) --
	( 98.38,145.19) --
	( 98.38,145.19) --
	( 98.38,145.19) --
	( 98.38,145.19) --
	( 98.38,145.20) --
	( 98.39,145.20) --
	( 98.39,145.20) --
	( 98.39,145.20) --
	( 98.39,145.20) --
	( 98.39,145.21) --
	( 98.39,145.21) --
	( 98.39,145.21) --
	( 98.39,145.22) --
	( 98.40,145.22) --
	( 98.40,145.23) --
	( 98.40,145.23) --
	( 98.40,145.23) --
	( 98.40,145.23) --
	( 98.40,145.24) --
	( 98.40,145.24) --
	( 98.41,145.24) --
	( 98.41,145.25) --
	( 98.41,145.25) --
	( 98.41,145.26) --
	( 98.41,145.26) --
	( 98.41,145.27) --
	( 98.41,145.27) --
	( 98.41,145.27) --
	( 98.42,145.27) --
	( 98.42,145.28) --
	( 98.42,145.28) --
	( 98.42,145.29) --
	( 98.42,145.29) --
	( 98.42,145.30) --
	( 98.42,145.30) --
	( 98.42,145.30) --
	( 98.43,145.31) --
	( 98.43,145.31) --
	( 98.43,145.32) --
	( 98.43,145.33) --
	( 98.43,145.33) --
	( 98.43,145.33) --
	( 98.43,145.33) --
	( 98.44,145.33) --
	( 98.44,145.33) --
	( 98.44,145.34) --
	( 98.44,145.34) --
	( 98.44,145.35) --
	( 98.44,145.35) --
	( 98.44,145.35) --
	( 98.44,145.36) --
	( 98.45,145.36) --
	( 98.45,145.36) --
	( 98.45,145.37) --
	( 98.45,145.38) --
	( 98.45,145.38) --
	( 98.45,145.38) --
	( 98.45,145.39) --
	( 98.45,145.39) --
	( 98.46,145.39) --
	( 98.46,145.40) --
	( 98.46,145.40) --
	( 98.46,145.41) --
	( 98.46,145.41) --
	( 98.46,145.41) --
	( 98.46,145.41) --
	( 98.46,145.42) --
	( 98.47,145.42) --
	( 98.47,145.42) --
	( 98.47,145.42) --
	( 98.47,145.43) --
	( 98.47,145.43) --
	( 98.47,145.44) --
	( 98.47,145.44) --
	( 98.48,145.45) --
	( 98.48,145.45) --
	( 98.48,145.45) --
	( 98.48,145.45) --
	( 98.48,145.46) --
	( 98.48,145.46) --
	( 98.48,145.46) --
	( 98.48,145.47) --
	( 98.49,145.47) --
	( 98.49,145.47) --
	( 98.49,145.47) --
	( 98.49,145.48) --
	( 98.49,145.48) --
	( 98.49,145.48) --
	( 98.49,145.48) --
	( 98.49,145.48) --
	( 98.50,145.49) --
	( 98.50,145.49) --
	( 98.50,145.49) --
	( 98.50,145.49) --
	( 98.50,145.49) --
	( 98.50,145.49) --
	( 98.50,145.50) --
	( 98.50,145.50) --
	( 98.51,145.50) --
	( 98.51,145.51) --
	( 98.51,145.51) --
	( 98.51,145.51) --
	( 98.51,145.51) --
	( 98.51,145.51) --
	( 98.51,145.52) --
	( 98.51,145.52) --
	( 98.52,145.52) --
	( 98.52,145.53) --
	( 98.52,145.53) --
	( 98.52,145.53) --
	( 98.52,145.54) --
	( 98.52,145.54) --
	( 98.52,145.54) --
	( 98.53,145.55) --
	( 98.53,145.55) --
	( 98.53,145.55) --
	( 98.53,145.56) --
	( 98.53,145.56) --
	( 98.53,145.56) --
	( 98.53,145.56) --
	( 98.53,145.56) --
	( 98.54,145.57) --
	( 98.54,145.57) --
	( 98.54,145.57) --
	( 98.54,145.58) --
	( 98.54,145.58) --
	( 98.54,145.59) --
	( 98.54,145.59) --
	( 98.54,145.59) --
	( 98.55,145.59) --
	( 98.55,145.60) --
	( 98.55,145.60) --
	( 98.55,145.60) --
	( 98.55,145.61) --
	( 98.55,145.62) --
	( 98.55,145.62) --
	( 98.55,145.62) --
	( 98.56,145.62) --
	( 98.56,145.62) --
	( 98.56,145.63) --
	( 98.56,145.63) --
	( 98.56,145.63) --
	( 98.56,145.64) --
	( 98.56,145.64) --
	( 98.56,145.64) --
	( 98.57,145.65) --
	( 98.57,145.65) --
	( 98.57,145.65) --
	( 98.57,145.65) --
	( 98.57,145.66) --
	( 98.57,145.66) --
	( 98.57,145.67) --
	( 98.57,145.67) --
	( 98.58,145.68) --
	( 98.58,145.68) --
	( 98.58,145.68) --
	( 98.58,145.68) --
	( 98.58,145.68) --
	( 98.58,145.69) --
	( 98.58,145.69) --
	( 98.58,145.69) --
	( 98.59,145.70) --
	( 98.59,145.70) --
	( 98.59,145.70) --
	( 98.59,145.71) --
	( 98.59,145.71) --
	( 98.59,145.71) --
	( 98.59,145.71) --
	( 98.59,145.72) --
	( 98.60,145.72) --
	( 98.60,145.72) --
	( 98.60,145.72) --
	( 98.60,145.73) --
	( 98.60,145.73) --
	( 98.60,145.73) --
	( 98.60,145.74) --
	( 98.60,145.74) --
	( 98.61,145.74) --
	( 98.61,145.75) --
	( 98.61,145.75) --
	( 98.61,145.75) --
	( 98.61,145.75) --
	( 98.61,145.76) --
	( 98.61,145.77) --
	( 98.61,145.77) --
	( 98.62,145.78) --
	( 98.62,145.78) --
	( 98.62,145.79) --
	( 98.62,145.79) --
	( 98.62,145.80) --
	( 98.62,145.80) --
	( 98.62,145.80) --
	( 98.63,145.80) --
	( 98.63,145.81) --
	( 98.63,145.81) --
	( 98.63,145.81) --
	( 98.63,145.81) --
	( 98.63,145.81) --
	( 98.63,145.82) --
	( 98.63,145.82) --
	( 98.64,145.82) --
	( 98.64,145.83) --
	( 98.64,145.83) --
	( 98.64,145.83) --
	( 98.64,145.84) --
	( 98.64,145.84) --
	( 98.64,145.85) --
	( 98.64,145.85) --
	( 98.65,145.85) --
	( 98.65,145.86) --
	( 98.65,145.86) --
	( 98.65,145.86) --
	( 98.65,145.86) --
	( 98.65,145.87) --
	( 98.65,145.87) --
	( 98.65,145.87) --
	( 98.66,145.87) --
	( 98.66,145.88) --
	( 98.66,145.88) --
	( 98.66,145.88) --
	( 98.66,145.89) --
	( 98.66,145.89) --
	( 98.66,145.89) --
	( 98.66,145.90) --
	( 98.67,145.90) --
	( 98.67,145.90) --
	( 98.67,145.90) --
	( 98.67,145.90) --
	( 98.67,145.91) --
	( 98.67,145.91) --
	( 98.67,145.91) --
	( 98.67,145.92) --
	( 98.68,145.93) --
	( 98.68,145.93) --
	( 98.68,145.93) --
	( 98.68,145.93) --
	( 98.68,145.94) --
	( 98.68,145.94) --
	( 98.68,145.94) --
	( 98.68,145.95) --
	( 98.69,145.95) --
	( 98.69,145.95) --
	( 98.69,145.96) --
	( 98.69,145.96) --
	( 98.69,145.97) --
	( 98.69,145.97) --
	( 98.69,145.97) --
	( 98.69,145.97) --
	( 98.69,145.97) --
	( 98.70,145.98) --
	( 98.70,145.98) --
	( 98.70,145.98) --
	( 98.70,145.98) --
	( 98.70,145.99) --
	( 98.70,145.99) --
	( 98.70,145.99) --
	( 98.70,146.00) --
	( 98.71,146.00) --
	( 98.71,146.00) --
	( 98.71,146.00) --
	( 98.71,146.00) --
	( 98.71,146.00) --
	( 98.71,146.01) --
	( 98.71,146.01) --
	( 98.71,146.02) --
	( 98.72,146.02) --
	( 98.72,146.02) --
	( 98.72,146.03) --
	( 98.72,146.03) --
	( 98.72,146.03) --
	( 98.72,146.03) --
	( 98.72,146.03) --
	( 98.72,146.03) --
	( 98.73,146.04) --
	( 98.73,146.04) --
	( 98.73,146.04) --
	( 98.73,146.04) --
	( 98.73,146.05) --
	( 98.73,146.05) --
	( 98.73,146.05) --
	( 98.73,146.05) --
	( 98.74,146.05) --
	( 98.74,146.06) --
	( 98.74,146.06) --
	( 98.74,146.06) --
	( 98.74,146.07) --
	( 98.74,146.07) --
	( 98.74,146.07) --
	( 98.74,146.07) --
	( 98.75,146.07) --
	( 98.75,146.07) --
	( 98.75,146.08) --
	( 98.75,146.08) --
	( 98.75,146.08) --
	( 98.75,146.09) --
	( 98.75,146.09) --
	( 98.75,146.09) --
	( 98.76,146.09) --
	( 98.76,146.10) --
	( 98.76,146.10) --
	( 98.76,146.10) --
	( 98.76,146.11) --
	( 98.76,146.11) --
	( 98.76,146.11) --
	( 98.76,146.11) --
	( 98.77,146.12) --
	( 98.77,146.12) --
	( 98.77,146.12) --
	( 98.77,146.13) --
	( 98.77,146.13) --
	( 98.77,146.13) --
	( 98.77,146.13) --
	( 98.77,146.14) --
	( 98.78,146.14) --
	( 98.78,146.14) --
	( 98.78,146.14) --
	( 98.78,146.15) --
	( 98.78,146.15) --
	( 98.78,146.16) --
	( 98.78,146.16) --
	( 98.78,146.16) --
	( 98.78,146.17) --
	( 98.79,146.17) --
	( 98.79,146.18) --
	( 98.79,146.18) --
	( 98.79,146.18) --
	( 98.79,146.19) --
	( 98.79,146.19) --
	( 98.79,146.19) --
	( 98.79,146.19) --
	( 98.80,146.20) --
	( 98.80,146.20) --
	( 98.80,146.20) --
	( 98.80,146.20) --
	( 98.80,146.21) --
	( 98.80,146.21) --
	( 98.80,146.21) --
	( 98.80,146.21) --
	( 98.81,146.21) --
	( 98.81,146.22) --
	( 98.81,146.22) --
	( 98.81,146.22) --
	( 98.81,146.23) --
	( 98.81,146.23) --
	( 98.81,146.23) --
	( 98.81,146.24) --
	( 98.82,146.24) --
	( 98.82,146.24) --
	( 98.82,146.24) --
	( 98.82,146.25) --
	( 98.82,146.25) --
	( 98.82,146.25) --
	( 98.82,146.26) --
	( 98.82,146.26) --
	( 98.83,146.26) --
	( 98.83,146.26) --
	( 98.83,146.27) --
	( 98.83,146.27) --
	( 98.83,146.27) --
	( 98.83,146.28) --
	( 98.83,146.28) --
	( 98.83,146.28) --
	( 98.83,146.28) --
	( 98.84,146.28) --
	( 98.84,146.29) --
	( 98.84,146.29) --
	( 98.84,146.29) --
	( 98.84,146.30) --
	( 98.84,146.30) --
	( 98.84,146.30) --
	( 98.84,146.31) --
	( 98.85,146.31) --
	( 98.85,146.31) --
	( 98.85,146.32) --
	( 98.85,146.32) --
	( 98.85,146.32) --
	( 98.85,146.33) --
	( 98.85,146.33) --
	( 98.85,146.33) --
	( 98.86,146.34) --
	( 98.86,146.34) --
	( 98.86,146.34) --
	( 98.86,146.35) --
	( 98.86,146.35) --
	( 98.86,146.35) --
	( 98.86,146.36) --
	( 98.86,146.36) --
	( 98.87,146.36) --
	( 98.87,146.36) --
	( 98.87,146.37) --
	( 98.87,146.37) --
	( 98.87,146.38) --
	( 98.87,146.38) --
	( 98.87,146.38) --
	( 98.87,146.39) --
	( 98.87,146.39) --
	( 98.88,146.40) --
	( 98.88,146.40) --
	( 98.88,146.40) --
	( 98.88,146.41) --
	( 98.88,146.41) --
	( 98.88,146.41) --
	( 98.88,146.42) --
	( 98.88,146.43) --
	( 98.89,146.43) --
	( 98.89,146.43) --
	( 98.89,146.43) --
	( 98.89,146.44) --
	( 98.89,146.44) --
	( 98.89,146.45) --
	( 98.89,146.45) --
	( 98.89,146.46) --
	( 98.90,146.46) --
	( 98.90,146.46) --
	( 98.90,146.47) --
	( 98.90,146.47) --
	( 98.90,146.47) --
	( 98.90,146.48) --
	( 98.90,146.48) --
	( 98.90,146.48) --
	( 98.90,146.48) --
	( 98.91,146.49) --
	( 98.91,146.50) --
	( 98.91,146.51) --
	( 98.91,146.51) --
	( 98.91,146.51) --
	( 98.91,146.51) --
	( 98.91,146.51) --
	( 98.91,146.52) --
	( 98.92,146.52) --
	( 98.92,146.52) --
	( 98.92,146.53) --
	( 98.92,146.53) --
	( 98.92,146.54) --
	( 98.92,146.54) --
	( 98.92,146.54) --
	( 98.92,146.54) --
	( 98.93,146.54) --
	( 98.93,146.55) --
	( 98.93,146.55) --
	( 98.93,146.55) --
	( 98.93,146.56) --
	( 98.93,146.56) --
	( 98.93,146.56) --
	( 98.93,146.57) --
	( 98.93,146.57) --
	( 98.94,146.57) --
	( 98.94,146.58) --
	( 98.94,146.58) --
	( 98.94,146.58) --
	( 98.94,146.58) --
	( 98.94,146.59) --
	( 98.94,146.59) --
	( 98.94,146.60) --
	( 98.95,146.60) --
	( 98.95,146.60) --
	( 98.95,146.60) --
	( 98.95,146.60) --
	( 98.95,146.61) --
	( 98.95,146.61) --
	( 98.95,146.61) --
	( 98.95,146.61) --
	( 98.96,146.61) --
	( 98.96,146.61) --
	( 98.96,146.62) --
	( 98.96,146.62) --
	( 98.96,146.62) --
	( 98.96,146.62) --
	( 98.96,146.63) --
	( 98.96,146.63) --
	( 98.96,146.63) --
	( 98.97,146.64) --
	( 98.97,146.64) --
	( 98.97,146.65) --
	( 98.97,146.65) --
	( 98.97,146.65) --
	( 98.97,146.65) --
	( 98.97,146.66) --
	( 98.97,146.66) --
	( 98.98,146.66) --
	( 98.98,146.67) --
	( 98.98,146.67) --
	( 98.98,146.68) --
	( 98.98,146.68) --
	( 98.98,146.68) --
	( 98.98,146.68) --
	( 98.98,146.69) --
	( 98.98,146.69) --
	( 98.99,146.69) --
	( 98.99,146.69) --
	( 98.99,146.69) --
	( 98.99,146.70) --
	( 98.99,146.70) --
	( 98.99,146.71) --
	( 98.99,146.71) --
	( 98.99,146.71) --
	( 99.00,146.71) --
	( 99.00,146.72) --
	( 99.00,146.72) --
	( 99.00,146.72) --
	( 99.00,146.73) --
	( 99.00,146.73) --
	( 99.00,146.73) --
	( 99.00,146.73) --
	( 99.01,146.74) --
	( 99.01,146.74) --
	( 99.01,146.75) --
	( 99.01,146.75) --
	( 99.01,146.75) --
	( 99.01,146.76) --
	( 99.01,146.76) --
	( 99.01,146.76) --
	( 99.01,146.77) --
	( 99.02,146.77) --
	( 99.02,146.77) --
	( 99.02,146.77) --
	( 99.02,146.77) --
	( 99.02,146.78) --
	( 99.02,146.78) --
	( 99.02,146.78) --
	( 99.02,146.78) --
	( 99.03,146.78) --
	( 99.03,146.79) --
	( 99.03,146.79) --
	( 99.03,146.79) --
	( 99.03,146.79) --
	( 99.03,146.79) --
	( 99.03,146.80) --
	( 99.03,146.80) --
	( 99.03,146.81) --
	( 99.04,146.81) --
	( 99.04,146.81) --
	( 99.04,146.81) --
	( 99.04,146.82) --
	( 99.04,146.82) --
	( 99.04,146.82) --
	( 99.04,146.82) --
	( 99.04,146.82) --
	( 99.05,146.83) --
	( 99.05,146.83) --
	( 99.05,146.83) --
	( 99.05,146.83) --
	( 99.05,146.83) --
	( 99.05,146.84) --
	( 99.05,146.84) --
	( 99.05,146.84) --
	( 99.05,146.84) --
	( 99.06,146.85) --
	( 99.06,146.85) --
	( 99.06,146.85) --
	( 99.06,146.85) --
	( 99.06,146.85) --
	( 99.06,146.86) --
	( 99.06,146.86) --
	( 99.06,146.86) --
	( 99.06,146.86) --
	( 99.07,146.87) --
	( 99.07,146.87) --
	( 99.07,146.87) --
	( 99.07,146.88) --
	( 99.07,146.88) --
	( 99.07,146.88) --
	( 99.07,146.88) --
	( 99.07,146.88) --
	( 99.08,146.89) --
	( 99.08,146.89) --
	( 99.08,146.89) --
	( 99.08,146.89) --
	( 99.08,146.89) --
	( 99.08,146.90) --
	( 99.08,146.90) --
	( 99.08,146.90) --
	( 99.08,146.90) --
	( 99.09,146.90) --
	( 99.09,146.90) --
	( 99.09,146.91) --
	( 99.09,146.91) --
	( 99.09,146.91) --
	( 99.09,146.91) --
	( 99.09,146.91) --
	( 99.09,146.91) --
	( 99.10,146.91) --
	( 99.10,146.92) --
	( 99.10,146.92) --
	( 99.10,146.92) --
	( 99.10,146.92) --
	( 99.10,146.93) --
	( 99.10,146.93) --
	( 99.10,146.93) --
	( 99.10,146.93) --
	( 99.11,146.94) --
	( 99.11,146.94) --
	( 99.11,146.94) --
	( 99.11,146.94) --
	( 99.11,146.95) --
	( 99.11,146.95) --
	( 99.11,146.95) --
	( 99.11,146.96) --
	( 99.12,146.96) --
	( 99.12,146.96) --
	( 99.12,146.96) --
	( 99.12,146.97) --
	( 99.12,146.97) --
	( 99.12,146.97) --
	( 99.12,146.98) --
	( 99.12,146.99) --
	( 99.12,146.99) --
	( 99.13,146.99) --
	( 99.13,146.99) --
	( 99.13,147.00) --
	( 99.13,147.00) --
	( 99.13,147.00) --
	( 99.13,147.01) --
	( 99.13,147.01) --
	( 99.13,147.02) --
	( 99.13,147.02) --
	( 99.14,147.02) --
	( 99.14,147.03) --
	( 99.14,147.03) --
	( 99.14,147.03) --
	( 99.14,147.04) --
	( 99.14,147.04) --
	( 99.14,147.04) --
	( 99.14,147.05) --
	( 99.15,147.05) --
	( 99.15,147.05) --
	( 99.15,147.06) --
	( 99.15,147.06) --
	( 99.15,147.07) --
	( 99.15,147.07) --
	( 99.15,147.07) --
	( 99.15,147.07) --
	( 99.15,147.07) --
	( 99.16,147.07) --
	( 99.16,147.08) --
	( 99.16,147.08) --
	( 99.16,147.08) --
	( 99.16,147.08) --
	( 99.16,147.09) --
	( 99.16,147.09) --
	( 99.16,147.10) --
	( 99.16,147.10) --
	( 99.17,147.10) --
	( 99.17,147.11) --
	( 99.17,147.11) --
	( 99.17,147.11) --
	( 99.17,147.11) --
	( 99.17,147.12) --
	( 99.17,147.12) --
	( 99.17,147.12) --
	( 99.18,147.12) --
	( 99.18,147.12) --
	( 99.18,147.13) --
	( 99.18,147.13) --
	( 99.18,147.14) --
	( 99.18,147.14) --
	( 99.18,147.14) --
	( 99.18,147.14) --
	( 99.18,147.14) --
	( 99.19,147.15) --
	( 99.19,147.15) --
	( 99.19,147.15) --
	( 99.19,147.15) --
	( 99.19,147.16) --
	( 99.19,147.16) --
	( 99.19,147.16) --
	( 99.19,147.16) --
	( 99.19,147.17) --
	( 99.20,147.17) --
	( 99.20,147.17) --
	( 99.20,147.18) --
	( 99.20,147.18) --
	( 99.20,147.18) --
	( 99.20,147.18) --
	( 99.20,147.18) --
	( 99.20,147.19) --
	( 99.21,147.19) --
	( 99.21,147.20) --
	( 99.21,147.20) --
	( 99.21,147.20) --
	( 99.21,147.20) --
	( 99.21,147.21) --
	( 99.21,147.21) --
	( 99.21,147.21) --
	( 99.21,147.21) --
	( 99.22,147.22) --
	( 99.22,147.22) --
	( 99.22,147.22) --
	( 99.22,147.22) --
	( 99.22,147.23) --
	( 99.22,147.23) --
	( 99.22,147.23) --
	( 99.22,147.23) --
	( 99.22,147.24) --
	( 99.23,147.24) --
	( 99.23,147.24) --
	( 99.23,147.24) --
	( 99.23,147.25) --
	( 99.23,147.25) --
	( 99.23,147.25) --
	( 99.23,147.25) --
	( 99.23,147.25) --
	( 99.23,147.26) --
	( 99.24,147.26) --
	( 99.24,147.26) --
	( 99.24,147.26) --
	( 99.24,147.27) --
	( 99.24,147.27) --
	( 99.24,147.27) --
	( 99.24,147.27) --
	( 99.24,147.28) --
	( 99.24,147.29) --
	( 99.25,147.29) --
	( 99.25,147.29) --
	( 99.25,147.29) --
	( 99.25,147.29) --
	( 99.25,147.30) --
	( 99.25,147.30) --
	( 99.25,147.30) --
	( 99.25,147.31) --
	( 99.26,147.31) --
	( 99.26,147.31) --
	( 99.26,147.31) --
	( 99.26,147.32) --
	( 99.26,147.32) --
	( 99.26,147.32) --
	( 99.26,147.32) --
	( 99.26,147.33) --
	( 99.26,147.33) --
	( 99.27,147.33) --
	( 99.27,147.33) --
	( 99.27,147.33) --
	( 99.27,147.34) --
	( 99.27,147.34) --
	( 99.27,147.34) --
	( 99.27,147.34) --
	( 99.27,147.34) --
	( 99.27,147.35) --
	( 99.28,147.35) --
	( 99.28,147.35) --
	( 99.28,147.35) --
	( 99.28,147.36) --
	( 99.28,147.36) --
	( 99.28,147.37) --
	( 99.28,147.37) --
	( 99.28,147.37) --
	( 99.28,147.37) --
	( 99.29,147.37) --
	( 99.29,147.38) --
	( 99.29,147.38) --
	( 99.29,147.38) --
	( 99.29,147.39) --
	( 99.29,147.39) --
	( 99.29,147.39) --
	( 99.29,147.40) --
	( 99.29,147.40) --
	( 99.30,147.41) --
	( 99.30,147.41) --
	( 99.30,147.41) --
	( 99.30,147.41) --
	( 99.30,147.42) --
	( 99.30,147.42) --
	( 99.30,147.42) --
	( 99.30,147.42) --
	( 99.30,147.42) --
	( 99.31,147.43) --
	( 99.31,147.43) --
	( 99.31,147.43) --
	( 99.31,147.44) --
	( 99.31,147.44) --
	( 99.31,147.44) --
	( 99.31,147.44) --
	( 99.31,147.45) --
	( 99.32,147.45) --
	( 99.32,147.46) --
	( 99.32,147.46) --
	( 99.32,147.46) --
	( 99.32,147.46) --
	( 99.32,147.46) --
	( 99.32,147.47) --
	( 99.32,147.47) --
	( 99.32,147.48) --
	( 99.33,147.48) --
	( 99.33,147.48) --
	( 99.33,147.48) --
	( 99.33,147.49) --
	( 99.33,147.49) --
	( 99.33,147.49) --
	( 99.33,147.49) --
	( 99.33,147.50) --
	( 99.33,147.50) --
	( 99.34,147.50) --
	( 99.34,147.50) --
	( 99.34,147.50) --
	( 99.34,147.51) --
	( 99.34,147.51) --
	( 99.34,147.51) --
	( 99.34,147.51) --
	( 99.34,147.52) --
	( 99.34,147.52) --
	( 99.35,147.52) --
	( 99.35,147.52) --
	( 99.35,147.53) --
	( 99.35,147.53) --
	( 99.35,147.53) --
	( 99.35,147.53) --
	( 99.35,147.53) --
	( 99.35,147.54) --
	( 99.35,147.54) --
	( 99.36,147.54) --
	( 99.36,147.54) --
	( 99.36,147.55) --
	( 99.36,147.55) --
	( 99.36,147.55) --
	( 99.36,147.55) --
	( 99.36,147.56) --
	( 99.36,147.56) --
	( 99.36,147.56) --
	( 99.37,147.56) --
	( 99.37,147.57) --
	( 99.37,147.57) --
	( 99.37,147.57) --
	( 99.37,147.58) --
	( 99.37,147.58) --
	( 99.37,147.58) --
	( 99.37,147.58) --
	( 99.37,147.59) --
	( 99.38,147.59) --
	( 99.38,147.59) --
	( 99.38,147.59) --
	( 99.38,147.60) --
	( 99.38,147.60) --
	( 99.38,147.61) --
	( 99.38,147.61) --
	( 99.38,147.61) --
	( 99.38,147.62) --
	( 99.39,147.62) --
	( 99.39,147.62) --
	( 99.39,147.62) --
	( 99.39,147.63) --
	( 99.39,147.63) --
	( 99.39,147.63) --
	( 99.39,147.63) --
	( 99.39,147.64) --
	( 99.39,147.64) --
	( 99.40,147.64) --
	( 99.40,147.64) --
	( 99.40,147.64) --
	( 99.40,147.65) --
	( 99.40,147.65) --
	( 99.40,147.65) --
	( 99.40,147.66) --
	( 99.40,147.66) --
	( 99.40,147.66) --
	( 99.41,147.66) --
	( 99.41,147.67) --
	( 99.41,147.67) --
	( 99.41,147.67) --
	( 99.41,147.68) --
	( 99.41,147.68) --
	( 99.41,147.69) --
	( 99.41,147.69) --
	( 99.41,147.69) --
	( 99.42,147.69) --
	( 99.42,147.70) --
	( 99.42,147.70) --
	( 99.42,147.70) --
	( 99.42,147.70) --
	( 99.42,147.71) --
	( 99.42,147.71) --
	( 99.42,147.71) --
	( 99.42,147.71) --
	( 99.43,147.72) --
	( 99.43,147.72) --
	( 99.43,147.72) --
	( 99.43,147.72) --
	( 99.43,147.73) --
	( 99.43,147.73) --
	( 99.43,147.73) --
	( 99.43,147.73) --
	( 99.43,147.74) --
	( 99.44,147.74) --
	( 99.44,147.74) --
	( 99.44,147.74) --
	( 99.44,147.74) --
	( 99.44,147.75) --
	( 99.44,147.75) --
	( 99.44,147.75) --
	( 99.44,147.75) --
	( 99.44,147.76) --
	( 99.45,147.77) --
	( 99.45,147.77) --
	( 99.45,147.77) --
	( 99.45,147.77) --
	( 99.45,147.78) --
	( 99.45,147.78) --
	( 99.45,147.78) --
	( 99.45,147.78) --
	( 99.46,147.78) --
	( 99.46,147.79) --
	( 99.46,147.79) --
	( 99.46,147.79) --
	( 99.46,147.79) --
	( 99.46,147.79) --
	( 99.46,147.79) --
	( 99.46,147.80) --
	( 99.46,147.80) --
	( 99.47,147.80) --
	( 99.47,147.80) --
	( 99.47,147.81) --
	( 99.47,147.81) --
	( 99.47,147.82) --
	( 99.47,147.82) --
	( 99.47,147.82) --
	( 99.47,147.83) --
	( 99.47,147.83) --
	( 99.47,147.83) --
	( 99.48,147.83) --
	( 99.48,147.83) --
	( 99.48,147.83) --
	( 99.48,147.84) --
	( 99.48,147.84) --
	( 99.48,147.84) --
	( 99.48,147.85) --
	( 99.48,147.85) --
	( 99.48,147.86) --
	( 99.49,147.86) --
	( 99.49,147.86) --
	( 99.49,147.86) --
	( 99.49,147.87) --
	( 99.49,147.87) --
	( 99.49,147.87) --
	( 99.49,147.87) --
	( 99.49,147.88) --
	( 99.49,147.88) --
	( 99.50,147.88) --
	( 99.50,147.88) --
	( 99.50,147.88) --
	( 99.50,147.89) --
	( 99.50,147.89) --
	( 99.50,147.89) --
	( 99.50,147.89) --
	( 99.50,147.89) --
	( 99.50,147.89) --
	( 99.51,147.90) --
	( 99.51,147.90) --
	( 99.51,147.90) --
	( 99.51,147.90) --
	( 99.51,147.90) --
	( 99.51,147.91) --
	( 99.51,147.91) --
	( 99.51,147.91) --
	( 99.51,147.91) --
	( 99.52,147.91) --
	( 99.52,147.92) --
	( 99.52,147.92) --
	( 99.52,147.92) --
	( 99.52,147.92) --
	( 99.52,147.93) --
	( 99.52,147.93) --
	( 99.52,147.94) --
	( 99.52,147.94) --
	( 99.53,147.94) --
	( 99.53,147.94) --
	( 99.53,147.95) --
	( 99.53,147.95) --
	( 99.53,147.95) --
	( 99.53,147.95) --
	( 99.53,147.95) --
	( 99.53,147.95) --
	( 99.53,147.95) --
	( 99.53,147.96) --
	( 99.54,147.96) --
	( 99.54,147.96) --
	( 99.54,147.96) --
	( 99.54,147.97) --
	( 99.54,147.97) --
	( 99.54,147.97) --
	( 99.54,147.97) --
	( 99.54,147.98) --
	( 99.54,147.98) --
	( 99.55,147.98) --
	( 99.55,147.98) --
	( 99.55,147.98) --
	( 99.55,147.98) --
	( 99.55,147.98) --
	( 99.55,147.99) --
	( 99.55,147.99) --
	( 99.55,147.99) --
	( 99.55,147.99) --
	( 99.56,147.99) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.56,148.00) --
	( 99.57,148.01) --
	( 99.57,148.01) --
	( 99.57,148.01) --
	( 99.57,148.02) --
	( 99.57,148.02) --
	( 99.57,148.02) --
	( 99.57,148.02) --
	( 99.57,148.02) --
	( 99.57,148.03) --
	( 99.57,148.03) --
	( 99.58,148.03) --
	( 99.58,148.04) --
	( 99.58,148.04) --
	( 99.58,148.04) --
	( 99.58,148.04) --
	( 99.58,148.04) --
	( 99.58,148.05) --
	( 99.58,148.05) --
	( 99.58,148.05) --
	( 99.59,148.05) --
	( 99.59,148.05) --
	( 99.59,148.06) --
	( 99.59,148.06) --
	( 99.59,148.06) --
	( 99.59,148.07) --
	( 99.59,148.07) --
	( 99.59,148.07) --
	( 99.59,148.07) --
	( 99.60,148.07) --
	( 99.60,148.07) --
	( 99.60,148.08) --
	( 99.60,148.08) --
	( 99.60,148.08) --
	( 99.60,148.08) --
	( 99.60,148.08) --
	( 99.60,148.09) --
	( 99.60,148.09) --
	( 99.61,148.10) --
	( 99.61,148.10) --
	( 99.61,148.10) --
	( 99.61,148.10) --
	( 99.61,148.10) --
	( 99.61,148.11) --
	( 99.61,148.11) --
	( 99.61,148.11) --
	( 99.61,148.12) --
	( 99.61,148.12) --
	( 99.62,148.12) --
	( 99.62,148.13) --
	( 99.62,148.13) --
	( 99.62,148.13) --
	( 99.62,148.13) --
	( 99.62,148.14) --
	( 99.62,148.14) --
	( 99.62,148.14) --
	( 99.62,148.15) --
	( 99.63,148.15) --
	( 99.63,148.15) --
	( 99.63,148.15) --
	( 99.63,148.16) --
	( 99.63,148.16) --
	( 99.63,148.16) --
	( 99.63,148.16) --
	( 99.63,148.17) --
	( 99.63,148.17) --
	( 99.64,148.17) --
	( 99.64,148.18) --
	( 99.64,148.18) --
	( 99.64,148.18) --
	( 99.64,148.18) --
	( 99.64,148.19) --
	( 99.64,148.19) --
	( 99.64,148.20) --
	( 99.64,148.20) --
	( 99.64,148.20) --
	( 99.65,148.20) --
	( 99.65,148.20) --
	( 99.65,148.21) --
	( 99.65,148.21) --
	( 99.65,148.21) --
	( 99.65,148.21) --
	( 99.65,148.22) --
	( 99.65,148.22) --
	( 99.65,148.22) --
	( 99.66,148.22) --
	( 99.66,148.23) --
	( 99.66,148.23) --
	( 99.66,148.23) --
	( 99.66,148.23) --
	( 99.66,148.23) --
	( 99.66,148.23) --
	( 99.66,148.24) --
	( 99.66,148.24) --
	( 99.66,148.25) --
	( 99.67,148.25) --
	( 99.67,148.25) --
	( 99.67,148.25) --
	( 99.67,148.26) --
	( 99.67,148.26) --
	( 99.67,148.26) --
	( 99.67,148.27) --
	( 99.67,148.27) --
	( 99.67,148.27) --
	( 99.68,148.27) --
	( 99.68,148.28) --
	( 99.68,148.28) --
	( 99.68,148.29) --
	( 99.68,148.29) --
	( 99.68,148.29) --
	( 99.68,148.29) --
	( 99.68,148.29) --
	( 99.68,148.29) --
	( 99.69,148.29) --
	( 99.69,148.30) --
	( 99.69,148.30) --
	( 99.69,148.30) --
	( 99.69,148.30) --
	( 99.69,148.31) --
	( 99.69,148.31) --
	( 99.69,148.31) --
	( 99.69,148.31) --
	( 99.69,148.32) --
	( 99.70,148.32) --
	( 99.70,148.34) --
	( 99.70,148.34) --
	( 99.70,148.35) --
	( 99.70,148.35) --
	( 99.70,148.35) --
	( 99.70,148.35) --
	( 99.70,148.35) --
	( 99.70,148.35) --
	( 99.71,148.35) --
	( 99.71,148.35) --
	( 99.71,148.36) --
	( 99.71,148.36) --
	( 99.71,148.36) --
	( 99.71,148.36) --
	( 99.71,148.36) --
	( 99.71,148.37) --
	( 99.71,148.37) --
	( 99.71,148.37) --
	( 99.72,148.37) --
	( 99.72,148.37) --
	( 99.72,148.38) --
	( 99.72,148.38) --
	( 99.72,148.38) --
	( 99.72,148.38) --
	( 99.72,148.38) --
	( 99.72,148.39) --
	( 99.72,148.39) --
	( 99.73,148.39) --
	( 99.73,148.39) --
	( 99.73,148.40) --
	( 99.73,148.40) --
	( 99.73,148.40) --
	( 99.73,148.40) --
	( 99.73,148.41) --
	( 99.73,148.41) --
	( 99.73,148.41) --
	( 99.73,148.42) --
	( 99.74,148.42) --
	( 99.74,148.42) --
	( 99.74,148.42) --
	( 99.74,148.42) --
	( 99.74,148.43) --
	( 99.74,148.43) --
	( 99.74,148.43) --
	( 99.74,148.43) --
	( 99.74,148.44) --
	( 99.75,148.44) --
	( 99.75,148.44) --
	( 99.75,148.44) --
	( 99.75,148.44) --
	( 99.75,148.45) --
	( 99.75,148.45) --
	( 99.75,148.45) --
	( 99.75,148.45) --
	( 99.75,148.46) --
	( 99.75,148.46) --
	( 99.76,148.46) --
	( 99.76,148.47) --
	( 99.76,148.47) --
	( 99.76,148.47) --
	( 99.76,148.47) --
	( 99.76,148.47) --
	( 99.76,148.48) --
	( 99.76,148.48) --
	( 99.76,148.48) --
	( 99.77,148.48) --
	( 99.77,148.49) --
	( 99.77,148.49) --
	( 99.77,148.49) --
	( 99.77,148.49) --
	( 99.77,148.50) --
	( 99.77,148.50) --
	( 99.77,148.50) --
	( 99.77,148.50) --
	( 99.77,148.50) --
	( 99.78,148.51) --
	( 99.78,148.51) --
	( 99.78,148.51) --
	( 99.78,148.51) --
	( 99.78,148.51) --
	( 99.78,148.51) --
	( 99.78,148.52) --
	( 99.78,148.52) --
	( 99.78,148.52) --
	( 99.79,148.53) --
	( 99.79,148.53) --
	( 99.79,148.53) --
	( 99.79,148.54) --
	( 99.79,148.54) --
	( 99.79,148.54) --
	( 99.79,148.54) --
	( 99.79,148.54) --
	( 99.79,148.54) --
	( 99.79,148.55) --
	( 99.80,148.55) --
	( 99.80,148.55) --
	( 99.80,148.55) --
	( 99.80,148.55) --
	( 99.80,148.55) --
	( 99.80,148.56) --
	( 99.80,148.56) --
	( 99.80,148.56) --
	( 99.80,148.56) --
	( 99.80,148.56) --
	( 99.81,148.57) --
	( 99.81,148.57) --
	( 99.81,148.57) --
	( 99.81,148.57) --
	( 99.81,148.57) --
	( 99.81,148.58) --
	( 99.81,148.58) --
	( 99.81,148.58) --
	( 99.81,148.58) --
	( 99.82,148.58) --
	( 99.82,148.59) --
	( 99.82,148.59) --
	( 99.82,148.59) --
	( 99.82,148.60) --
	( 99.82,148.60) --
	( 99.82,148.60) --
	( 99.82,148.61) --
	( 99.82,148.61) --
	( 99.82,148.61) --
	( 99.83,148.61) --
	( 99.83,148.61) --
	( 99.83,148.61) --
	( 99.83,148.62) --
	( 99.83,148.62) --
	( 99.83,148.62) --
	( 99.83,148.62) --
	( 99.83,148.63) --
	( 99.83,148.63) --
	( 99.83,148.63) --
	( 99.84,148.63) --
	( 99.84,148.63) --
	( 99.84,148.64) --
	( 99.84,148.64) --
	( 99.84,148.64) --
	( 99.84,148.65) --
	( 99.84,148.65) --
	( 99.84,148.65) --
	( 99.84,148.66) --
	( 99.85,148.66) --
	( 99.85,148.66) --
	( 99.85,148.67) --
	( 99.85,148.67) --
	( 99.85,148.67) --
	( 99.85,148.68) --
	( 99.85,148.68) --
	( 99.85,148.68) --
	( 99.85,148.68) --
	( 99.85,148.68) --
	( 99.86,148.68) --
	( 99.86,148.69) --
	( 99.86,148.69) --
	( 99.86,148.69) --
	( 99.86,148.69) --
	( 99.86,148.69) --
	( 99.86,148.70) --
	( 99.86,148.70) --
	( 99.86,148.70) --
	( 99.86,148.71) --
	( 99.87,148.71) --
	( 99.87,148.71) --
	( 99.87,148.71) --
	( 99.87,148.71) --
	( 99.87,148.72) --
	( 99.87,148.72) --
	( 99.87,148.72) --
	( 99.87,148.72) --
	( 99.87,148.73) --
	( 99.88,148.73) --
	( 99.88,148.73) --
	( 99.88,148.73) --
	( 99.88,148.73) --
	( 99.88,148.73) --
	( 99.88,148.74) --
	( 99.88,148.74) --
	( 99.88,148.74) --
	( 99.88,148.75) --
	( 99.88,148.75) --
	( 99.89,148.75) --
	( 99.89,148.76) --
	( 99.89,148.76) --
	( 99.89,148.76) --
	( 99.89,148.76) --
	( 99.89,148.77) --
	( 99.89,148.77) --
	( 99.89,148.77) --
	( 99.89,148.78) --
	( 99.89,148.78) --
	( 99.90,148.78) --
	( 99.90,148.78) --
	( 99.90,148.78) --
	( 99.90,148.78) --
	( 99.90,148.78) --
	( 99.90,148.79) --
	( 99.90,148.79) --
	( 99.90,148.79) --
	( 99.90,148.80) --
	( 99.90,148.80) --
	( 99.91,148.80) --
	( 99.91,148.81) --
	( 99.91,148.81) --
	( 99.91,148.81) --
	( 99.91,148.81) --
	( 99.91,148.81) --
	( 99.91,148.82) --
	( 99.91,148.82) --
	( 99.91,148.82) --
	( 99.92,148.82) --
	( 99.92,148.82) --
	( 99.92,148.83) --
	( 99.92,148.83) --
	( 99.92,148.83) --
	( 99.92,148.83) --
	( 99.92,148.83) --
	( 99.92,148.84) --
	( 99.92,148.84) --
	( 99.92,148.84) --
	( 99.93,148.84) --
	( 99.93,148.84) --
	( 99.93,148.85) --
	( 99.93,148.85) --
	( 99.93,148.85) --
	( 99.93,148.86) --
	( 99.93,148.86) --
	( 99.93,148.86) --
	( 99.93,148.86) --
	( 99.93,148.86) --
	( 99.94,148.86) --
	( 99.94,148.87) --
	( 99.94,148.87) --
	( 99.94,148.87) --
	( 99.94,148.87) --
	( 99.94,148.87) --
	( 99.94,148.87) --
	( 99.94,148.88) --
	( 99.94,148.88) --
	( 99.94,148.88) --
	( 99.95,148.88) --
	( 99.95,148.88) --
	( 99.95,148.89) --
	( 99.95,148.89) --
	( 99.95,148.89) --
	( 99.95,148.89) --
	( 99.95,148.89) --
	( 99.95,148.90) --
	( 99.95,148.90) --
	( 99.95,148.90) --
	( 99.96,148.91) --
	( 99.96,148.91) --
	( 99.96,148.91) --
	( 99.96,148.91) --
	( 99.96,148.91) --
	( 99.96,148.92) --
	( 99.96,148.92) --
	( 99.96,148.92) --
	( 99.96,148.92) --
	( 99.96,148.92) --
	( 99.97,148.92) --
	( 99.97,148.92) --
	( 99.97,148.93) --
	( 99.97,148.93) --
	( 99.97,148.93) --
	( 99.97,148.93) --
	( 99.97,148.94) --
	( 99.97,148.94) --
	( 99.97,148.94) --
	( 99.98,148.94) --
	( 99.98,148.94) --
	( 99.98,148.95) --
	( 99.98,148.95) --
	( 99.98,148.95) --
	( 99.98,148.95) --
	( 99.98,148.96) --
	( 99.98,148.96) --
	( 99.98,148.96) --
	( 99.98,148.96) --
	( 99.99,148.97) --
	( 99.99,148.97) --
	( 99.99,148.97) --
	( 99.99,148.97) --
	( 99.99,148.98) --
	( 99.99,148.98) --
	( 99.99,148.98) --
	( 99.99,148.98) --
	( 99.99,148.98) --
	( 99.99,148.99) --
	(100.00,148.99) --
	(100.00,148.99) --
	(100.00,148.99) --
	(100.00,148.99) --
	(100.00,148.99) --
	(100.00,149.00) --
	(100.00,149.00) --
	(100.00,149.00) --
	(100.00,149.00) --
	(100.00,149.00) --
	(100.01,149.01) --
	(100.01,149.01) --
	(100.01,149.01) --
	(100.01,149.01) --
	(100.01,149.01) --
	(100.01,149.01) --
	(100.01,149.02) --
	(100.01,149.02) --
	(100.01,149.02) --
	(100.01,149.02) --
	(100.02,149.02) --
	(100.02,149.02) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.02,149.03) --
	(100.03,149.04) --
	(100.03,149.04) --
	(100.03,149.04) --
	(100.03,149.05) --
	(100.03,149.05) --
	(100.03,149.05) --
	(100.03,149.05) --
	(100.03,149.06) --
	(100.03,149.06) --
	(100.03,149.06) --
	(100.04,149.06) --
	(100.04,149.06) --
	(100.04,149.06) --
	(100.04,149.10) --
	(100.04,149.10) --
	(100.04,149.10) --
	(100.04,149.10) --
	(100.04,149.11) --
	(100.04,149.11) --
	(100.04,149.11) --
	(100.05,149.11) --
	(100.05,149.11) --
	(100.05,149.11) --
	(100.05,149.12) --
	(100.05,149.12) --
	(100.05,149.12) --
	(100.05,149.12) --
	(100.05,149.12) --
	(100.05,149.13) --
	(100.05,149.13) --
	(100.06,149.13) --
	(100.06,149.13) --
	(100.06,149.14) --
	(100.06,149.14) --
	(100.06,149.14) --
	(100.06,149.15) --
	(100.06,149.15) --
	(100.06,149.15) --
	(100.06,149.15) --
	(100.06,149.15) --
	(100.07,149.15) --
	(100.07,149.16) --
	(100.07,149.16) --
	(100.07,149.16) --
	(100.07,149.16) --
	(100.07,149.16) --
	(100.07,149.16) --
	(100.07,149.17) --
	(100.07,149.17) --
	(100.07,149.17) --
	(100.08,149.17) --
	(100.08,149.17) --
	(100.08,149.17) --
	(100.08,149.18) --
	(100.08,149.18) --
	(100.08,149.18) --
	(100.08,149.18) --
	(100.08,149.18) --
	(100.08,149.18) --
	(100.08,149.18) --
	(100.09,149.18) --
	(100.09,149.19) --
	(100.09,149.19) --
	(100.09,149.19) --
	(100.09,149.19) --
	(100.09,149.19) --
	(100.09,149.20) --
	(100.09,149.20) --
	(100.09,149.20) --
	(100.09,149.20) --
	(100.10,149.20) --
	(100.10,149.20) --
	(100.10,149.21) --
	(100.10,149.21) --
	(100.10,149.21) --
	(100.10,149.21) --
	(100.10,149.21) --
	(100.10,149.21) --
	(100.10,149.22) --
	(100.10,149.22) --
	(100.11,149.22) --
	(100.11,149.22) --
	(100.11,149.22) --
	(100.11,149.22) --
	(100.11,149.23) --
	(100.11,149.23) --
	(100.11,149.23) --
	(100.11,149.23) --
	(100.11,149.24) --
	(100.11,149.24) --
	(100.12,149.24) --
	(100.12,149.24) --
	(100.12,149.25) --
	(100.12,149.25) --
	(100.12,149.25) --
	(100.12,149.25) --
	(100.12,149.26) --
	(100.12,149.26) --
	(100.12,149.26) --
	(100.13,149.26) --
	(100.13,149.26) --
	(100.13,149.27) --
	(100.13,149.27) --
	(100.13,149.28) --
	(100.13,149.28) --
	(100.13,149.28) --
	(100.13,149.29) --
	(100.13,149.29) --
	(100.13,149.29) --
	(100.13,149.29) --
	(100.14,149.29) --
	(100.14,149.29) --
	(100.14,149.29) --
	(100.14,149.30) --
	(100.14,149.30) --
	(100.14,149.30) --
	(100.14,149.30) --
	(100.14,149.30) --
	(100.14,149.31) --
	(100.14,149.31) --
	(100.15,149.31) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.32) --
	(100.15,149.33) --
	(100.16,149.33) --
	(100.16,149.33) --
	(100.16,149.33) --
	(100.16,149.33) --
	(100.16,149.34) --
	(100.16,149.34) --
	(100.16,149.34) --
	(100.16,149.34) --
	(100.16,149.35) --
	(100.16,149.35) --
	(100.17,149.35) --
	(100.17,149.35) --
	(100.17,149.35) --
	(100.17,149.35) --
	(100.17,149.36) --
	(100.17,149.36) --
	(100.17,149.36) --
	(100.17,149.36) --
	(100.17,149.37) --
	(100.17,149.37) --
	(100.18,149.37) --
	(100.18,149.37) --
	(100.18,149.37) --
	(100.18,149.38) --
	(100.18,149.38) --
	(100.18,149.38) --
	(100.18,149.38) --
	(100.18,149.38) --
	(100.18,149.39) --
	(100.18,149.39) --
	(100.19,149.39) --
	(100.19,149.39) --
	(100.19,149.39) --
	(100.19,149.40) --
	(100.19,149.40) --
	(100.19,149.40) --
	(100.19,149.40) --
	(100.19,149.40) --
	(100.19,149.41) --
	(100.19,149.41) --
	(100.19,149.41) --
	(100.20,149.41) --
	(100.20,149.41) --
	(100.20,149.42) --
	(100.20,149.42) --
	(100.20,149.42) --
	(100.20,149.42) --
	(100.20,149.42) --
	(100.20,149.42) --
	(100.20,149.43) --
	(100.20,149.43) --
	(100.21,149.43) --
	(100.21,149.43) --
	(100.21,149.43) --
	(100.21,149.44) --
	(100.21,149.44) --
	(100.21,149.44) --
	(100.21,149.44) --
	(100.21,149.45) --
	(100.21,149.45) --
	(100.21,149.45) --
	(100.22,149.47) --
	(100.22,149.47) --
	(100.22,149.47) --
	(100.22,149.47) --
	(100.22,149.47) --
	(100.22,149.48) --
	(100.22,149.48) --
	(100.22,149.48) --
	(100.22,149.48) --
	(100.22,149.49) --
	(100.23,149.49) --
	(100.23,149.49) --
	(100.23,149.49) --
	(100.23,149.49) --
	(100.23,149.50) --
	(100.23,149.50) --
	(100.23,149.50) --
	(100.23,149.50) --
	(100.23,149.50) --
	(100.23,149.50) --
	(100.23,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.51) --
	(100.24,149.52) --
	(100.24,149.52) --
	(100.25,149.52) --
	(100.25,149.52) --
	(100.25,149.52) --
	(100.25,149.52) --
	(100.25,149.53) --
	(100.25,149.53) --
	(100.25,149.53) --
	(100.25,149.53) --
	(100.25,149.53) --
	(100.25,149.53) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.54) --
	(100.26,149.55) --
	(100.26,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.55) --
	(100.27,149.56) --
	(100.27,149.56) --
	(100.28,149.56) --
	(100.28,149.56) --
	(100.28,149.56) --
	(100.28,149.56) --
	(100.28,149.56) --
	(100.28,149.57) --
	(100.28,149.57) --
	(100.28,149.57) --
	(100.28,149.57) --
	(100.28,149.57) --
	(100.29,149.57) --
	(100.29,149.57) --
	(100.29,149.58) --
	(100.29,149.58) --
	(100.29,149.58) --
	(100.29,149.58) --
	(100.29,149.58) --
	(100.29,149.58) --
	(100.29,149.59) --
	(100.29,149.59) --
	(100.29,149.59) --
	(100.30,149.59) --
	(100.30,149.59) --
	(100.30,149.59) --
	(100.30,149.59) --
	(100.30,149.59) --
	(100.30,149.59) --
	(100.30,149.60) --
	(100.30,149.60) --
	(100.30,149.60) --
	(100.30,149.60) --
	(100.31,149.60) --
	(100.31,149.61) --
	(100.31,149.61) --
	(100.31,149.61) --
	(100.31,149.61) --
	(100.31,149.62) --
	(100.31,149.62) --
	(100.31,149.62) --
	(100.31,149.62) --
	(100.31,149.62) --
	(100.31,149.62) --
	(100.32,149.63) --
	(100.32,149.63) --
	(100.32,149.63) --
	(100.32,149.63) --
	(100.32,149.63) --
	(100.32,149.64) --
	(100.32,149.64) --
	(100.32,149.64) --
	(100.32,149.64) --
	(100.32,149.65) --
	(100.33,149.65) --
	(100.33,149.65) --
	(100.33,149.65) --
	(100.33,149.66) --
	(100.33,149.66) --
	(100.33,149.66) --
	(100.33,149.66) --
	(100.33,149.67) --
	(100.33,149.67) --
	(100.33,149.67) --
	(100.33,149.67) --
	(100.34,149.67) --
	(100.34,149.67) --
	(100.34,149.68) --
	(100.34,149.68) --
	(100.34,149.68) --
	(100.34,149.68) --
	(100.34,149.69) --
	(100.34,149.69) --
	(100.34,149.69) --
	(100.34,149.69) --
	(100.35,149.70) --
	(100.35,149.70) --
	(100.35,149.70) --
	(100.35,149.70) --
	(100.35,149.70) --
	(100.35,149.70) --
	(100.35,149.71) --
	(100.35,149.71) --
	(100.35,149.71) --
	(100.35,149.71) --
	(100.35,149.71) --
	(100.36,149.71) --
	(100.36,149.72) --
	(100.36,149.72) --
	(100.36,149.72) --
	(100.36,149.72) --
	(100.36,149.72) --
	(100.36,149.72) --
	(100.36,149.72) --
	(100.36,149.73) --
	(100.36,149.73) --
	(100.37,149.73) --
	(100.37,149.73) --
	(100.37,149.73) --
	(100.37,149.73) --
	(100.37,149.73) --
	(100.37,149.74) --
	(100.37,149.74) --
	(100.37,149.74) --
	(100.37,149.74) --
	(100.37,149.74) --
	(100.37,149.74) --
	(100.38,149.74) --
	(100.38,149.75) --
	(100.38,149.75) --
	(100.38,149.75) --
	(100.38,149.75) --
	(100.38,149.75) --
	(100.38,149.75) --
	(100.38,149.76) --
	(100.38,149.76) --
	(100.38,149.76) --
	(100.39,149.76) --
	(100.39,149.76) --
	(100.39,149.76) --
	(100.39,149.77) --
	(100.39,149.77) --
	(100.39,149.77) --
	(100.39,149.77) --
	(100.39,149.78) --
	(100.39,149.78) --
	(100.39,149.78) --
	(100.39,149.78) --
	(100.40,149.79) --
	(100.40,149.79) --
	(100.40,149.79) --
	(100.40,149.79) --
	(100.40,149.79) --
	(100.40,149.80) --
	(100.40,149.80) --
	(100.40,149.80) --
	(100.40,149.80) --
	(100.40,149.80) --
	(100.41,149.80) --
	(100.41,149.81) --
	(100.41,149.81) --
	(100.41,149.81) --
	(100.41,149.81) --
	(100.41,149.81) --
	(100.41,149.81) --
	(100.41,149.81) --
	(100.41,149.82) --
	(100.41,149.82) --
	(100.41,149.82) --
	(100.42,149.82) --
	(100.42,149.82) --
	(100.42,149.82) --
	(100.42,149.82) --
	(100.42,149.83) --
	(100.42,149.83) --
	(100.42,149.83) --
	(100.42,149.83) --
	(100.42,149.84) --
	(100.43,149.84) --
	(100.43,149.84) --
	(100.43,149.84) --
	(100.43,149.85) --
	(100.43,149.85) --
	(100.43,149.85) --
	(100.43,149.85) --
	(100.43,149.85) --
	(100.43,149.86) --
	(100.43,149.86) --
	(100.43,149.86) --
	(100.44,149.86) --
	(100.44,149.86) --
	(100.44,149.86) --
	(100.44,149.87) --
	(100.44,149.87) --
	(100.44,149.87) --
	(100.44,149.87) --
	(100.44,149.88) --
	(100.44,149.88) --
	(100.44,149.88) --
	(100.45,149.88) --
	(100.45,149.88) --
	(100.45,149.88) --
	(100.45,149.89) --
	(100.45,149.89) --
	(100.45,149.89) --
	(100.45,149.90) --
	(100.45,149.90) --
	(100.45,149.90) --
	(100.45,149.90) --
	(100.46,149.90) --
	(100.46,149.90) --
	(100.46,149.90) --
	(100.46,149.91) --
	(100.46,149.91) --
	(100.46,149.91) --
	(100.46,149.91) --
	(100.46,149.91) --
	(100.46,149.91) --
	(100.46,149.92) --
	(100.46,149.92) --
	(100.47,149.93) --
	(100.47,149.93) --
	(100.47,149.93) --
	(100.47,149.93) --
	(100.47,149.93) --
	(100.47,149.93) --
	(100.47,149.94) --
	(100.47,149.94) --
	(100.47,149.94) --
	(100.47,149.94) --
	(100.47,149.94) --
	(100.48,149.94) --
	(100.48,149.95) --
	(100.48,149.95) --
	(100.48,149.95) --
	(100.48,149.95) --
	(100.48,149.95) --
	(100.48,149.95) --
	(100.48,149.96) --
	(100.48,149.96) --
	(100.48,149.96) --
	(100.49,149.96) --
	(100.49,149.96) --
	(100.49,149.96) --
	(100.49,149.96) --
	(100.49,149.96) --
	(100.49,149.96) --
	(100.49,149.97) --
	(100.49,149.97) --
	(100.49,149.97) --
	(100.49,149.97) --
	(100.49,149.97) --
	(100.50,149.98) --
	(100.50,149.98) --
	(100.50,149.98) --
	(100.50,149.98) --
	(100.50,149.98) --
	(100.50,149.99) --
	(100.50,149.99) --
	(100.50,149.99) --
	(100.50,150.00) --
	(100.50,150.00) --
	(100.50,150.00) --
	(100.51,150.00) --
	(100.51,150.00) --
	(100.51,150.00) --
	(100.51,150.00) --
	(100.51,150.00) --
	(100.51,150.01) --
	(100.51,150.01) --
	(100.51,150.01) --
	(100.51,150.02) --
	(100.51,150.02) --
	(100.51,150.02) --
	(100.52,150.02) --
	(100.52,150.02) --
	(100.52,150.02) --
	(100.52,150.02) --
	(100.52,150.02) --
	(100.52,150.02) --
	(100.52,150.03) --
	(100.52,150.03) --
	(100.52,150.03) --
	(100.52,150.03) --
	(100.53,150.03) --
	(100.53,150.03) --
	(100.53,150.03) --
	(100.53,150.04) --
	(100.53,150.04) --
	(100.53,150.04) --
	(100.53,150.04) --
	(100.53,150.04) --
	(100.53,150.05) --
	(100.53,150.05) --
	(100.53,150.05) --
	(100.54,150.06) --
	(100.54,150.06) --
	(100.54,150.06) --
	(100.54,150.06) --
	(100.54,150.06) --
	(100.54,150.06) --
	(100.54,150.07) --
	(100.54,150.07) --
	(100.54,150.07) --
	(100.54,150.07) --
	(100.54,150.07) --
	(100.55,150.07) --
	(100.55,150.08) --
	(100.55,150.08) --
	(100.55,150.08) --
	(100.55,150.08) --
	(100.55,150.08) --
	(100.55,150.08) --
	(100.55,150.08) --
	(100.55,150.09) --
	(100.55,150.09) --
	(100.55,150.09) --
	(100.56,150.09) --
	(100.56,150.09) --
	(100.56,150.09) --
	(100.56,150.09) --
	(100.56,150.09) --
	(100.56,150.10) --
	(100.56,150.10) --
	(100.56,150.10) --
	(100.56,150.11) --
	(100.56,150.11) --
	(100.56,150.11) --
	(100.57,150.11) --
	(100.57,150.11) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.57,150.12) --
	(100.58,150.12) --
	(100.58,150.13) --
	(100.58,150.13) --
	(100.58,150.13) --
	(100.58,150.13) --
	(100.58,150.13) --
	(100.58,150.13) --
	(100.58,150.13) --
	(100.58,150.14) --
	(100.58,150.14) --
	(100.58,150.14) --
	(100.59,150.14) --
	(100.59,150.14) --
	(100.59,150.15) --
	(100.59,150.15) --
	(100.59,150.15) --
	(100.59,150.15) --
	(100.59,150.15) --
	(100.59,150.16) --
	(100.59,150.16) --
	(100.59,150.16) --
	(100.60,150.16) --
	(100.60,150.16) --
	(100.60,150.16) --
	(100.60,150.16) --
	(100.60,150.16) --
	(100.60,150.17) --
	(100.60,150.17) --
	(100.60,150.17) --
	(100.60,150.17) --
	(100.60,150.18) --
	(100.60,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.18) --
	(100.61,150.19) --
	(100.61,150.19) --
	(100.61,150.19) --
	(100.62,150.19) --
	(100.62,150.19) --
	(100.62,150.20) --
	(100.62,150.20) --
	(100.62,150.20) --
	(100.62,150.20) --
	(100.62,150.20) --
	(100.62,150.20) --
	(100.62,150.21) --
	(100.62,150.21) --
	(100.62,150.21) --
	(100.63,150.21) --
	(100.63,150.21) --
	(100.63,150.22) --
	(100.63,150.22) --
	(100.63,150.22) --
	(100.63,150.22) --
	(100.63,150.22) --
	(100.63,150.22) --
	(100.63,150.22) --
	(100.63,150.23) --
	(100.63,150.23) --
	(100.64,150.23) --
	(100.64,150.23) --
	(100.64,150.24) --
	(100.64,150.24) --
	(100.64,150.24) --
	(100.64,150.24) --
	(100.64,150.25) --
	(100.64,150.25) --
	(100.64,150.25) --
	(100.64,150.25) --
	(100.64,150.25) --
	(100.65,150.26) --
	(100.65,150.26) --
	(100.65,150.26) --
	(100.65,150.26) --
	(100.65,150.27) --
	(100.65,150.27) --
	(100.65,150.27) --
	(100.65,150.27) --
	(100.65,150.27) --
	(100.65,150.28) --
	(100.65,150.28) --
	(100.66,150.28) --
	(100.66,150.28) --
	(100.66,150.28) --
	(100.66,150.29) --
	(100.66,150.29) --
	(100.66,150.29) --
	(100.66,150.29) --
	(100.66,150.30) --
	(100.66,150.30) --
	(100.66,150.30) --
	(100.66,150.31) --
	(100.67,150.31) --
	(100.67,150.31) --
	(100.67,150.32) --
	(100.67,150.32) --
	(100.67,150.32) --
	(100.67,150.32) --
	(100.67,150.32) --
	(100.67,150.33) --
	(100.67,150.33) --
	(100.67,150.33) --
	(100.67,150.33) --
	(100.68,150.34) --
	(100.68,150.35) --
	(100.68,150.35) --
	(100.68,150.35) --
	(100.68,150.35) --
	(100.68,150.36) --
	(100.68,150.36) --
	(100.68,150.36) --
	(100.68,150.36) --
	(100.68,150.36) --
	(100.68,150.36) --
	(100.69,150.36) --
	(100.69,150.36) --
	(100.69,150.37) --
	(100.69,150.37) --
	(100.69,150.38) --
	(100.69,150.38) --
	(100.69,150.38) --
	(100.69,150.38) --
	(100.69,150.38) --
	(100.69,150.38) --
	(100.69,150.39) --
	(100.70,150.39) --
	(100.70,150.39) --
	(100.70,150.39) --
	(100.70,150.39) --
	(100.70,150.40) --
	(100.70,150.40) --
	(100.70,150.40) --
	(100.70,150.40) --
	(100.70,150.41) --
	(100.70,150.41) --
	(100.70,150.41) --
	(100.70,150.41) --
	(100.71,150.41) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.71,150.42) --
	(100.72,150.43) --
	(100.72,150.43) --
	(100.72,150.43) --
	(100.72,150.43) --
	(100.72,150.43) --
	(100.72,150.44) --
	(100.72,150.44) --
	(100.72,150.44) --
	(100.72,150.44) --
	(100.72,150.44) --
	(100.72,150.44) --
	(100.73,150.45) --
	(100.73,150.45) --
	(100.73,150.45) --
	(100.73,150.45) --
	(100.73,150.45) --
	(100.73,150.46) --
	(100.73,150.46) --
	(100.73,150.46) --
	(100.73,150.46) --
	(100.73,150.46) --
	(100.73,150.47) --
	(100.74,150.47) --
	(100.74,150.47) --
	(100.74,150.47) --
	(100.74,150.47) --
	(100.74,150.48) --
	(100.74,150.48) --
	(100.74,150.48) --
	(100.74,150.48) --
	(100.74,150.48) --
	(100.74,150.48) --
	(100.74,150.48) --
	(100.75,150.49) --
	(100.75,150.49) --
	(100.75,150.49) --
	(100.75,150.49) --
	(100.75,150.49) --
	(100.75,150.50) --
	(100.75,150.50) --
	(100.75,150.50) --
	(100.75,150.50) --
	(100.75,150.50) --
	(100.75,150.51) --
	(100.76,150.51) --
	(100.76,150.51) --
	(100.76,150.52) --
	(100.76,150.52) --
	(100.76,150.52) --
	(100.76,150.52) --
	(100.76,150.52) --
	(100.76,150.52) --
	(100.76,150.52) --
	(100.76,150.53) --
	(100.76,150.53) --
	(100.77,150.53) --
	(100.77,150.53) --
	(100.77,150.53) --
	(100.77,150.54) --
	(100.77,150.54) --
	(100.77,150.54) --
	(100.77,150.54) --
	(100.77,150.54) --
	(100.77,150.55) --
	(100.77,150.55) --
	(100.77,150.55) --
	(100.77,150.55) --
	(100.78,150.55) --
	(100.78,150.56) --
	(100.78,150.56) --
	(100.78,150.56) --
	(100.78,150.56) --
	(100.78,150.56) --
	(100.78,150.56) --
	(100.78,150.56) --
	(100.78,150.57) --
	(100.78,150.57) --
	(100.79,150.57) --
	(100.79,150.57) --
	(100.79,150.57) --
	(100.79,150.57) --
	(100.79,150.57) --
	(100.79,150.58) --
	(100.79,150.58) --
	(100.79,150.58) --
	(100.79,150.58) --
	(100.79,150.58) --
	(100.79,150.58) --
	(100.80,150.58) --
	(100.80,150.58) --
	(100.80,150.59) --
	(100.80,150.59) --
	(100.80,150.59) --
	(100.80,150.59) --
	(100.80,150.59) --
	(100.80,150.59) --
	(100.80,150.59) --
	(100.80,150.60) --
	(100.80,150.60) --
	(100.81,150.60) --
	(100.81,150.60) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.61) --
	(100.81,150.62) --
	(100.82,150.62) --
	(100.82,150.62) --
	(100.82,150.62) --
	(100.82,150.62) --
	(100.82,150.62) --
	(100.82,150.62) --
	(100.82,150.62) --
	(100.82,150.63) --
	(100.82,150.63) --
	(100.82,150.63) --
	(100.82,150.63) --
	(100.83,150.63) --
	(100.83,150.63) --
	(100.83,150.63) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.83,150.64) --
	(100.84,150.65) --
	(100.84,150.65) --
	(100.84,150.65) --
	(100.84,150.65) --
	(100.84,150.65) --
	(100.84,150.65) --
	(100.84,150.66) --
	(100.84,150.66) --
	(100.84,150.66) --
	(100.84,150.66) --
	(100.84,150.67) --
	(100.85,150.67) --
	(100.85,150.67) --
	(100.85,150.68) --
	(100.85,150.68) --
	(100.85,150.68) --
	(100.85,150.68) --
	(100.85,150.68) --
	(100.85,150.68) --
	(100.85,150.69) --
	(100.85,150.69) --
	(100.85,150.69) --
	(100.86,150.69) --
	(100.86,150.69) --
	(100.86,150.70) --
	(100.86,150.70) --
	(100.86,150.70) --
	(100.86,150.70) --
	(100.86,150.71) --
	(100.86,150.71) --
	(100.86,150.71) --
	(100.86,150.72) --
	(100.86,150.72) --
	(100.87,150.72) --
	(100.87,150.73) --
	(100.87,150.73) --
	(100.87,150.73) --
	(100.87,150.73) --
	(100.87,150.73) --
	(100.87,150.73) --
	(100.87,150.74) --
	(100.87,150.74) --
	(100.87,150.74) --
	(100.87,150.74) --
	(100.87,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.74) --
	(100.88,150.75) --
	(100.88,150.75) --
	(100.88,150.75) --
	(100.89,150.75) --
	(100.89,150.75) --
	(100.89,150.75) --
	(100.89,150.76) --
	(100.89,150.76) --
	(100.89,150.76) --
	(100.89,150.76) --
	(100.89,150.76) --
	(100.89,150.76) --
	(100.89,150.77) --
	(100.89,150.77) --
	(100.89,150.77) --
	(100.90,150.78) --
	(100.90,150.78) --
	(100.90,150.78) --
	(100.90,150.78) --
	(100.90,150.78) --
	(100.90,150.78) --
	(100.90,150.79) --
	(100.90,150.79) --
	(100.90,150.79) --
	(100.90,150.79) --
	(100.90,150.79) --
	(100.91,150.79) --
	(100.91,150.79) --
	(100.91,150.79) --
	(100.91,150.80) --
	(100.91,150.80) --
	(100.91,150.80) --
	(100.91,150.80) --
	(100.91,150.80) --
	(100.91,150.80) --
	(100.91,150.80) --
	(100.91,150.81) --
	(100.92,150.81) --
	(100.92,150.81) --
	(100.92,150.81) --
	(100.92,150.81) --
	(100.92,150.81) --
	(100.92,150.81) --
	(100.92,150.81) --
	(100.92,150.82) --
	(100.92,150.82) --
	(100.92,150.82) --
	(100.92,150.82) --
	(100.93,150.82) --
	(100.93,150.82) --
	(100.93,150.82) --
	(100.93,150.82) --
	(100.93,150.82) --
	(100.93,150.83) --
	(100.93,150.83) --
	(100.93,150.83) --
	(100.93,150.83) --
	(100.93,150.83) --
	(100.93,150.83) --
	(100.93,150.83) --
	(100.94,150.83) --
	(100.94,150.83) --
	(100.94,150.84) --
	(100.94,150.85) --
	(100.94,150.85) --
	(100.94,150.85) --
	(100.94,150.85) --
	(100.94,150.86) --
	(100.94,150.86) --
	(100.94,150.86) --
	(100.94,150.86) --
	(100.95,150.86) --
	(100.95,150.86) --
	(100.95,150.86) --
	(100.95,150.86) --
	(100.95,150.86) --
	(100.95,150.86) --
	(100.95,150.87) --
	(100.95,150.87) --
	(100.95,150.87) --
	(100.95,150.87) --
	(100.95,150.87) --
	(100.95,150.87) --
	(100.96,150.88) --
	(100.96,150.88) --
	(100.96,150.88) --
	(100.96,150.88) --
	(100.96,150.89) --
	(100.96,150.89) --
	(100.96,150.89) --
	(100.96,150.89) --
	(100.96,150.89) --
	(100.96,150.89) --
	(100.96,150.89) --
	(100.97,150.90) --
	(100.97,150.90) --
	(100.97,150.90) --
	(100.97,150.91) --
	(100.97,150.91) --
	(100.97,150.91) --
	(100.97,150.91) --
	(100.97,150.91) --
	(100.97,150.91) --
	(100.97,150.92) --
	(100.97,150.92) --
	(100.97,150.92) --
	(100.98,150.92) --
	(100.98,150.92) --
	(100.98,150.92) --
	(100.98,150.92) --
	(100.98,150.92) --
	(100.98,150.92) --
	(100.98,150.92) --
	(100.98,150.93) --
	(100.98,150.93) --
	(100.98,150.93) --
	(100.98,150.93) --
	(100.98,150.93) --
	(100.99,150.93) --
	(100.99,150.94) --
	(100.99,150.94) --
	(100.99,150.94) --
	(100.99,150.94) --
	(100.99,150.95) --
	(100.99,150.95) --
	(100.99,150.95) --
	(100.99,150.95) --
	(100.99,150.95) --
	(100.99,150.95) --
	(101.00,150.95) --
	(101.00,150.95) --
	(101.00,150.96) --
	(101.00,150.96) --
	(101.00,150.96) --
	(101.00,150.96) --
	(101.00,150.96) --
	(101.00,150.97) --
	(101.00,150.97) --
	(101.00,150.97) --
	(101.00,150.97) --
	(101.00,150.97) --
	(101.01,150.98) --
	(101.01,150.98) --
	(101.01,150.98) --
	(101.01,150.98) --
	(101.01,150.99) --
	(101.01,150.99) --
	(101.01,150.99) --
	(101.01,150.99) --
	(101.01,150.99) --
	(101.01,150.99) --
	(101.01,151.00) --
	(101.02,151.00) --
	(101.02,151.00) --
	(101.02,151.00) --
	(101.02,151.00) --
	(101.02,151.00) --
	(101.02,151.00) --
	(101.02,151.01) --
	(101.02,151.01) --
	(101.02,151.01) --
	(101.02,151.01) --
	(101.02,151.01) --
	(101.02,151.01) --
	(101.03,151.01) --
	(101.03,151.01) --
	(101.03,151.01) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.02) --
	(101.03,151.03) --
	(101.04,151.03) --
	(101.04,151.03) --
	(101.04,151.03) --
	(101.04,151.03) --
	(101.04,151.03) --
	(101.04,151.03) --
	(101.04,151.04) --
	(101.04,151.04) --
	(101.04,151.04) --
	(101.04,151.04) --
	(101.04,151.05) --
	(101.04,151.05) --
	(101.05,151.05) --
	(101.05,151.05) --
	(101.05,151.05) --
	(101.05,151.06) --
	(101.05,151.06) --
	(101.05,151.06) --
	(101.05,151.06) --
	(101.05,151.06) --
	(101.05,151.06) --
	(101.05,151.07) --
	(101.05,151.07) --
	(101.06,151.07) --
	(101.06,151.07) --
	(101.06,151.07) --
	(101.06,151.07) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.06,151.08) --
	(101.07,151.09) --
	(101.07,151.09) --
	(101.07,151.09) --
	(101.07,151.09) --
	(101.07,151.09) --
	(101.07,151.09) --
	(101.07,151.09) --
	(101.07,151.10) --
	(101.07,151.10) --
	(101.07,151.11) --
	(101.07,151.11) --
	(101.07,151.11) --
	(101.08,151.11) --
	(101.08,151.11) --
	(101.08,151.12) --
	(101.08,151.12) --
	(101.08,151.12) --
	(101.08,151.12) --
	(101.08,151.13) --
	(101.08,151.13) --
	(101.08,151.13) --
	(101.08,151.13) --
	(101.08,151.14) --
	(101.08,151.14) --
	(101.09,151.14) --
	(101.09,151.14) --
	(101.09,151.14) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.09,151.15) --
	(101.10,151.16) --
	(101.10,151.16) --
	(101.10,151.16) --
	(101.10,151.16) --
	(101.10,151.16) --
	(101.10,151.17) --
	(101.10,151.17) --
	(101.10,151.17) --
	(101.10,151.17) --
	(101.10,151.17) --
	(101.10,151.17) --
	(101.10,151.17) --
	(101.11,151.17) --
	(101.11,151.18) --
	(101.11,151.18) --
	(101.11,151.18) --
	(101.11,151.18) --
	(101.11,151.18) --
	(101.11,151.18) --
	(101.11,151.19) --
	(101.11,151.19) --
	(101.11,151.19) --
	(101.11,151.19) --
	(101.11,151.19) --
	(101.12,151.19) --
	(101.12,151.19) --
	(101.12,151.19) --
	(101.12,151.19) --
	(101.12,151.19) --
	(101.12,151.20) --
	(101.12,151.20) --
	(101.12,151.20) --
	(101.12,151.20) --
	(101.12,151.20) --
	(101.12,151.21) --
	(101.12,151.21) --
	(101.13,151.21) --
	(101.13,151.21) --
	(101.13,151.21) --
	(101.13,151.21) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.13,151.22) --
	(101.14,151.22) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.23) --
	(101.14,151.24) --
	(101.14,151.24) --
	(101.14,151.24) --
	(101.15,151.24) --
	(101.15,151.24) --
	(101.15,151.25) --
	(101.15,151.25) --
	(101.15,151.25) --
	(101.15,151.25) --
	(101.15,151.25) --
	(101.15,151.25) --
	(101.15,151.26) --
	(101.15,151.26) --
	(101.15,151.26) --
	(101.15,151.26) --
	(101.16,151.26) --
	(101.16,151.27) --
	(101.16,151.27) --
	(101.16,151.27) --
	(101.16,151.27) --
	(101.16,151.27) --
	(101.16,151.27) --
	(101.16,151.28) --
	(101.16,151.28) --
	(101.16,151.28) --
	(101.16,151.28) --
	(101.16,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.29) --
	(101.17,151.30) --
	(101.17,151.30) --
	(101.17,151.30) --
	(101.17,151.30) --
	(101.18,151.30) --
	(101.18,151.30) --
	(101.18,151.30) --
	(101.18,151.30) --
	(101.18,151.30) --
	(101.18,151.31) --
	(101.18,151.31) --
	(101.18,151.31) --
	(101.18,151.31) --
	(101.18,151.31) --
	(101.18,151.31) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.32) --
	(101.19,151.33) --
	(101.19,151.33) --
	(101.19,151.33) --
	(101.20,151.33) --
	(101.20,151.34) --
	(101.20,151.34) --
	(101.20,151.34) --
	(101.20,151.35) --
	(101.20,151.35) --
	(101.20,151.35) --
	(101.20,151.35) --
	(101.20,151.35) --
	(101.20,151.35) --
	(101.20,151.36) --
	(101.20,151.36) --
	(101.21,151.36) --
	(101.21,151.36) --
	(101.21,151.36) --
	(101.21,151.37) --
	(101.21,151.37) --
	(101.21,151.37) --
	(101.21,151.37) --
	(101.21,151.38) --
	(101.21,151.38) --
	(101.21,151.38) --
	(101.21,151.38) --
	(101.22,151.38) --
	(101.22,151.38) --
	(101.22,151.39) --
	(101.22,151.39) --
	(101.22,151.39) --
	(101.22,151.40) --
	(101.22,151.40) --
	(101.22,151.40) --
	(101.22,151.40) --
	(101.22,151.40) --
	(101.22,151.40) --
	(101.22,151.40) --
	(101.23,151.40) --
	(101.23,151.41) --
	(101.23,151.41) --
	(101.23,151.41) --
	(101.23,151.41) --
	(101.23,151.41) --
	(101.23,151.41) --
	(101.23,151.42) --
	(101.23,151.42) --
	(101.23,151.42) --
	(101.23,151.42) --
	(101.23,151.42) --
	(101.24,151.43) --
	(101.24,151.43) --
	(101.24,151.43) --
	(101.24,151.43) --
	(101.24,151.43) --
	(101.24,151.43) --
	(101.24,151.43) --
	(101.24,151.44) --
	(101.24,151.44) --
	(101.24,151.44) --
	(101.24,151.44) --
	(101.24,151.44) --
	(101.25,151.45) --
	(101.25,151.45) --
	(101.25,151.45) --
	(101.25,151.45) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.25,151.46) --
	(101.26,151.46) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.47) --
	(101.26,151.48) --
	(101.26,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.48) --
	(101.27,151.49) --
	(101.27,151.49) --
	(101.27,151.49) --
	(101.28,151.49) --
	(101.28,151.49) --
	(101.28,151.49) --
	(101.28,151.50) --
	(101.28,151.50) --
	(101.28,151.50) --
	(101.28,151.50) --
	(101.28,151.50) --
	(101.28,151.50) --
	(101.28,151.50) --
	(101.28,151.51) --
	(101.28,151.51) --
	(101.29,151.51) --
	(101.29,151.51) --
	(101.29,151.51) --
	(101.29,151.51) --
	(101.29,151.51) --
	(101.29,151.52) --
	(101.29,151.52) --
	(101.29,151.52) --
	(101.29,151.52) --
	(101.29,151.52) --
	(101.29,151.52) --
	(101.29,151.53) --
	(101.30,151.53) --
	(101.30,151.53) --
	(101.30,151.53) --
	(101.30,151.54) --
	(101.30,151.54) --
	(101.30,151.54) --
	(101.30,151.54) --
	(101.30,151.55) --
	(101.30,151.55) --
	(101.30,151.56) --
	(101.30,151.56) --
	(101.30,151.56) --
	(101.31,151.56) --
	(101.31,151.56) --
	(101.31,151.56) --
	(101.31,151.56) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.31,151.57) --
	(101.32,151.57) --
	(101.32,151.57) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.32,151.58) --
	(101.33,151.59) --
	(101.33,151.59) --
	(101.33,151.59) --
	(101.33,151.59) --
	(101.33,151.59) --
	(101.33,151.59) --
	(101.33,151.59) --
	(101.33,151.60) --
	(101.33,151.60) --
	(101.33,151.60) --
	(101.33,151.60) --
	(101.33,151.60) --
	(101.33,151.61) --
	(101.34,151.61) --
	(101.34,151.61) --
	(101.34,151.61) --
	(101.34,151.62) --
	(101.34,151.62) --
	(101.34,151.62) --
	(101.34,151.62) --
	(101.34,151.62) --
	(101.34,151.62) --
	(101.34,151.63) --
	(101.34,151.63) --
	(101.34,151.63) --
	(101.35,151.63) --
	(101.35,151.63) --
	(101.35,151.63) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.35,151.64) --
	(101.36,151.64) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.36,151.65) --
	(101.37,151.66) --
	(101.37,151.66) --
	(101.37,151.66) --
	(101.37,151.66) --
	(101.37,151.66) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.37,151.67) --
	(101.38,151.67) --
	(101.38,151.67) --
	(101.38,151.68) --
	(101.38,151.68) --
	(101.38,151.68) --
	(101.38,151.68) --
	(101.38,151.68) --
	(101.38,151.69) --
	(101.38,151.69) --
	(101.38,151.69) --
	(101.38,151.69) --
	(101.39,151.69) --
	(101.39,151.69) --
	(101.39,151.69) --
	(101.39,151.69) --
	(101.39,151.70) --
	(101.39,151.70) --
	(101.39,151.70) --
	(101.39,151.70) --
	(101.39,151.70) --
	(101.39,151.70) --
	(101.39,151.71) --
	(101.39,151.71) --
	(101.39,151.71) --
	(101.40,151.71) --
	(101.40,151.71) --
	(101.40,151.71) --
	(101.40,151.71) --
	(101.40,151.72) --
	(101.40,151.72) --
	(101.40,151.72) --
	(101.40,151.72) --
	(101.40,151.72) --
	(101.40,151.72) --
	(101.40,151.73) --
	(101.40,151.73) --
	(101.41,151.73) --
	(101.41,151.73) --
	(101.41,151.73) --
	(101.41,151.73) --
	(101.41,151.74) --
	(101.41,151.74) --
	(101.41,151.74) --
	(101.41,151.74) --
	(101.41,151.74) --
	(101.41,151.74) --
	(101.41,151.74) --
	(101.42,151.74) --
	(101.42,151.75) --
	(101.42,151.75) --
	(101.42,151.75) --
	(101.42,151.75) --
	(101.42,151.76) --
	(101.42,151.76) --
	(101.42,151.76) --
	(101.42,151.76) --
	(101.42,151.77) --
	(101.42,151.77) --
	(101.42,151.77) --
	(101.42,151.77) --
	(101.43,151.77) --
	(101.43,151.77) --
	(101.43,151.77) --
	(101.43,151.78) --
	(101.43,151.78) --
	(101.43,151.78) --
	(101.43,151.78) --
	(101.43,151.78) --
	(101.43,151.78) --
	(101.43,151.78) --
	(101.43,151.79) --
	(101.43,151.79) --
	(101.44,151.79) --
	(101.44,151.79) --
	(101.44,151.79) --
	(101.44,151.80) --
	(101.44,151.80) --
	(101.44,151.80) --
	(101.44,151.80) --
	(101.44,151.80) --
	(101.44,151.80) --
	(101.44,151.80) --
	(101.44,151.81) --
	(101.44,151.81) --
	(101.45,151.81) --
	(101.45,151.81) --
	(101.45,151.81) --
	(101.45,151.81) --
	(101.45,151.81) --
	(101.45,151.81) --
	(101.45,151.82) --
	(101.45,151.82) --
	(101.45,151.82) --
	(101.45,151.82) --
	(101.45,151.83) --
	(101.45,151.83) --
	(101.46,151.83) --
	(101.46,151.83) --
	(101.46,151.83) --
	(101.46,151.83) --
	(101.46,151.83) --
	(101.46,151.83) --
	(101.46,151.83) --
	(101.46,151.84) --
	(101.46,151.84) --
	(101.46,151.85) --
	(101.46,151.85) --
	(101.46,151.85) --
	(101.46,151.85) --
	(101.47,151.85) --
	(101.47,151.85) --
	(101.47,151.85) --
	(101.47,151.85) --
	(101.47,151.85) --
	(101.47,151.86) --
	(101.47,151.86) --
	(101.47,151.86) --
	(101.47,151.86) --
	(101.47,151.86) --
	(101.47,151.86) --
	(101.47,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.87) --
	(101.48,151.88) --
	(101.48,151.88) --
	(101.48,151.88) --
	(101.48,151.88) --
	(101.49,151.88) --
	(101.49,151.88) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.89) --
	(101.49,151.90) --
	(101.49,151.90) --
	(101.50,151.90) --
	(101.50,151.90) --
	(101.50,151.90) --
	(101.50,151.91) --
	(101.50,151.91) --
	(101.50,151.91) --
	(101.50,151.91) --
	(101.50,151.91) --
	(101.50,151.91) --
	(101.50,151.92) --
	(101.50,151.92) --
	(101.50,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.92) --
	(101.51,151.93) --
	(101.51,151.93) --
	(101.51,151.93) --
	(101.51,151.93) --
	(101.51,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.94) --
	(101.52,151.95) --
	(101.52,151.95) --
	(101.52,151.95) --
	(101.53,151.95) --
	(101.53,151.95) --
	(101.53,151.95) --
	(101.53,151.95) --
	(101.53,151.95) --
	(101.53,151.95) --
	(101.53,151.96) --
	(101.53,151.96) --
	(101.53,151.96) --
	(101.53,151.96) --
	(101.53,151.96) --
	(101.53,151.96) --
	(101.53,151.96) --
	(101.54,151.96) --
	(101.54,151.97) --
	(101.54,151.97) --
	(101.54,151.97) --
	(101.54,151.97) --
	(101.54,151.97) --
	(101.54,151.98) --
	(101.54,151.98) --
	(101.54,151.98) --
	(101.54,151.98) --
	(101.54,151.99) --
	(101.54,151.99) --
	(101.55,151.99) --
	(101.55,151.99) --
	(101.55,152.00) --
	(101.55,152.00) --
	(101.55,152.00) --
	(101.55,152.00) --
	(101.55,152.00) --
	(101.55,152.00) --
	(101.55,152.01) --
	(101.55,152.01) --
	(101.55,152.01) --
	(101.55,152.01) --
	(101.55,152.01) --
	(101.56,152.01) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.02) --
	(101.56,152.03) --
	(101.56,152.03) --
	(101.56,152.03) --
	(101.57,152.03) --
	(101.57,152.03) --
	(101.57,152.03) --
	(101.57,152.03) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.57,152.04) --
	(101.58,152.04) --
	(101.58,152.05) --
	(101.58,152.05) --
	(101.58,152.05) --
	(101.58,152.05) --
	(101.58,152.05) --
	(101.58,152.05) --
	(101.58,152.06) --
	(101.58,152.06) --
	(101.58,152.06) --
	(101.58,152.07) --
	(101.58,152.07) --
	(101.58,152.07) --
	(101.59,152.07) --
	(101.59,152.07) --
	(101.59,152.08) --
	(101.59,152.08) --
	(101.59,152.08) --
	(101.59,152.08) --
	(101.59,152.08) --
	(101.59,152.08) --
	(101.59,152.09) --
	(101.59,152.09) --
	(101.59,152.09) --
	(101.59,152.09) --
	(101.59,152.09) --
	(101.60,152.09) --
	(101.60,152.09) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.60,152.10) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.11) --
	(101.61,152.12) --
	(101.61,152.12) --
	(101.61,152.12) --
	(101.61,152.12) --
	(101.61,152.12) --
	(101.62,152.12) --
	(101.62,152.12) --
	(101.62,152.13) --
	(101.62,152.13) --
	(101.62,152.13) --
	(101.62,152.14) --
	(101.62,152.14) --
	(101.62,152.14) --
	(101.62,152.14) --
	(101.62,152.14) --
	(101.62,152.14) --
	(101.62,152.15) --
	(101.62,152.15) --
	(101.63,152.15) --
	(101.63,152.15) --
	(101.63,152.15) --
	(101.63,152.15) --
	(101.63,152.15) --
	(101.63,152.16) --
	(101.63,152.16) --
	(101.63,152.16) --
	(101.63,152.16) --
	(101.63,152.16) --
	(101.63,152.16) --
	(101.63,152.16) --
	(101.63,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.17) --
	(101.64,152.18) --
	(101.64,152.18) --
	(101.64,152.18) --
	(101.64,152.18) --
	(101.65,152.18) --
	(101.65,152.18) --
	(101.65,152.18) --
	(101.65,152.18) --
	(101.65,152.18) --
	(101.65,152.19) --
	(101.65,152.19) --
	(101.65,152.19) --
	(101.65,152.19) --
	(101.65,152.20) --
	(101.65,152.20) --
	(101.65,152.20) --
	(101.65,152.20) --
	(101.66,152.20) --
	(101.66,152.20) --
	(101.66,152.21) --
	(101.66,152.21) --
	(101.66,152.21) --
	(101.66,152.21) --
	(101.66,152.22) --
	(101.66,152.22) --
	(101.66,152.22) --
	(101.66,152.22) --
	(101.66,152.22) --
	(101.66,152.23) --
	(101.66,152.23) --
	(101.67,152.23) --
	(101.67,152.23) --
	(101.67,152.23) --
	(101.67,152.23) --
	(101.67,152.23) --
	(101.67,152.24) --
	(101.67,152.24) --
	(101.67,152.24) --
	(101.67,152.24) --
	(101.67,152.24) --
	(101.67,152.24) --
	(101.67,152.24) --
	(101.67,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.25) --
	(101.68,152.26) --
	(101.68,152.26) --
	(101.68,152.26) --
	(101.68,152.26) --
	(101.68,152.26) --
	(101.69,152.26) --
	(101.69,152.26) --
	(101.69,152.26) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.69,152.27) --
	(101.70,152.27) --
	(101.70,152.27) --
	(101.70,152.27) --
	(101.70,152.28) --
	(101.70,152.28) --
	(101.70,152.28) --
	(101.70,152.28) --
	(101.70,152.28) --
	(101.70,152.28) --
	(101.70,152.28) --
	(101.70,152.29) --
	(101.70,152.29) --
	(101.71,152.29) --
	(101.71,152.29) --
	(101.71,152.29) --
	(101.71,152.29) --
	(101.71,152.29) --
	(101.71,152.29) --
	(101.71,152.30) --
	(101.71,152.30) --
	(101.71,152.30) --
	(101.71,152.30) --
	(101.71,152.30) --
	(101.71,152.31) --
	(101.71,152.31) --
	(101.72,152.31) --
	(101.72,152.31) --
	(101.72,152.31) --
	(101.72,152.31) --
	(101.72,152.31) --
	(101.72,152.31) --
	(101.72,152.31) --
	(101.72,152.32) --
	(101.72,152.32) --
	(101.72,152.32) --
	(101.72,152.32) --
	(101.72,152.32) --
	(101.72,152.32) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.33) --
	(101.73,152.34) --
	(101.73,152.34) --
	(101.73,152.34) --
	(101.74,152.34) --
	(101.74,152.34) --
	(101.74,152.34) --
	(101.74,152.35) --
	(101.74,152.35) --
	(101.74,152.35) --
	(101.74,152.35) --
	(101.74,152.35) --
	(101.74,152.35) --
	(101.74,152.35) --
	(101.74,152.36) --
	(101.74,152.36) --
	(101.74,152.36) --
	(101.75,152.36) --
	(101.75,152.36) --
	(101.75,152.36) --
	(101.75,152.36) --
	(101.75,152.36) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.75,152.37) --
	(101.76,152.38) --
	(101.76,152.38) --
	(101.76,152.38) --
	(101.76,152.38) --
	(101.76,152.38) --
	(101.76,152.39) --
	(101.76,152.39) --
	(101.76,152.39) --
	(101.76,152.39) --
	(101.76,152.39) --
	(101.76,152.39) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.40) --
	(101.77,152.41) --
	(101.77,152.41) --
	(101.77,152.41) --
	(101.77,152.41) --
	(101.78,152.41) --
	(101.78,152.41) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.78,152.42) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.43) --
	(101.79,152.44) --
	(101.79,152.44) --
	(101.79,152.44) --
	(101.79,152.44) --
	(101.80,152.44) --
	(101.80,152.44) --
	(101.80,152.44) --
	(101.80,152.44) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.80,152.45) --
	(101.81,152.45) --
	(101.81,152.46) --
	(101.81,152.46) --
	(101.81,152.46) --
	(101.81,152.46) --
	(101.81,152.46) --
	(101.81,152.46) --
	(101.81,152.46) --
	(101.81,152.47) --
	(101.81,152.47) --
	(101.81,152.47) --
	(101.81,152.47) --
	(101.81,152.47) --
	(101.82,152.47) --
	(101.82,152.47) --
	(101.82,152.47) --
	(101.82,152.48) --
	(101.82,152.48) --
	(101.82,152.48) --
	(101.82,152.49) --
	(101.82,152.49) --
	(101.82,152.49) --
	(101.82,152.49) --
	(101.82,152.49) --
	(101.82,152.49) --
	(101.82,152.49) --
	(101.83,152.49) --
	(101.83,152.49) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.50) --
	(101.83,152.51) --
	(101.83,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.51) --
	(101.84,152.52) --
	(101.84,152.52) --
	(101.84,152.52) --
	(101.84,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.52) --
	(101.85,152.53) --
	(101.85,152.53) --
	(101.85,152.53) --
	(101.85,152.53) --
	(101.85,152.53) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.86,152.54) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.55) --
	(101.87,152.56) --
	(101.87,152.56) --
	(101.87,152.56) --
	(101.88,152.56) --
	(101.88,152.56) --
	(101.88,152.56) --
	(101.88,152.56) --
	(101.88,152.56) --
	(101.88,152.56) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.88,152.57) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.58) --
	(101.89,152.59) --
	(101.89,152.59) --
	(101.89,152.59) --
	(101.89,152.59) --
	(101.90,152.59) --
	(101.90,152.59) --
	(101.90,152.59) --
	(101.90,152.59) --
	(101.90,152.59) --
	(101.90,152.59) --
	(101.90,152.60) --
	(101.90,152.60) --
	(101.90,152.60) --
	(101.90,152.60) --
	(101.90,152.60) --
	(101.90,152.60) --
	(101.90,152.60) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.61) --
	(101.91,152.62) --
	(101.91,152.62) --
	(101.91,152.62) --
	(101.91,152.62) --
	(101.92,152.62) --
	(101.92,152.62) --
	(101.92,152.62) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.63) --
	(101.92,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.64) --
	(101.93,152.65) --
	(101.93,152.65) --
	(101.93,152.65) --
	(101.93,152.65) --
	(101.94,152.65) --
	(101.94,152.66) --
	(101.94,152.66) --
	(101.94,152.66) --
	(101.94,152.66) --
	(101.94,152.66) --
	(101.94,152.66) --
	(101.94,152.67) --
	(101.94,152.67) --
	(101.94,152.67) --
	(101.94,152.67) --
	(101.94,152.67) --
	(101.95,152.67) --
	(101.95,152.68) --
	(101.95,152.68) --
	(101.95,152.68) --
	(101.95,152.68) --
	(101.95,152.68) --
	(101.95,152.69) --
	(101.95,152.69) --
	(101.95,152.69) --
	(101.95,152.69) --
	(101.95,152.69) --
	(101.95,152.69) --
	(101.95,152.69) --
	(101.96,152.69) --
	(101.96,152.69) --
	(101.96,152.70) --
	(101.96,152.70) --
	(101.96,152.70) --
	(101.96,152.70) --
	(101.96,152.70) --
	(101.96,152.70) --
	(101.96,152.71) --
	(101.96,152.71) --
	(101.96,152.71) --
	(101.96,152.71) --
	(101.96,152.71) --
	(101.96,152.71) --
	(101.97,152.72) --
	(101.97,152.72) --
	(101.97,152.72) --
	(101.97,152.72) --
	(101.97,152.72) --
	(101.97,152.72) --
	(101.97,152.73) --
	(101.97,152.73) --
	(101.97,152.73) --
	(101.97,152.73) --
	(101.97,152.73) --
	(101.97,152.73) --
	(101.97,152.73) --
	(101.98,152.74) --
	(101.98,152.74) --
	(101.98,152.74) --
	(101.98,152.74) --
	(101.98,152.74) --
	(101.98,152.74) --
	(101.98,152.75) --
	(101.98,152.75) --
	(101.98,152.75) --
	(101.98,152.75) --
	(101.98,152.75) --
	(101.98,152.75) --
	(101.98,152.76) --
	(101.98,152.76) --
	(101.99,152.76) --
	(101.99,152.76) --
	(101.99,152.76) --
	(101.99,152.76) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.77) --
	(101.99,152.78) --
	(102.00,152.78) --
	(102.00,152.78) --
	(102.00,152.78) --
	(102.00,152.78) --
	(102.00,152.79) --
	(102.00,152.79) --
	(102.00,152.79) --
	(102.00,152.79) --
	(102.00,152.79) --
	(102.00,152.79) --
	(102.00,152.79) --
	(102.00,152.80) --
	(102.00,152.80) --
	(102.01,152.80) --
	(102.01,152.80) --
	(102.01,152.80) --
	(102.01,152.80) --
	(102.01,152.80) --
	(102.01,152.80) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.01,152.81) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.82) --
	(102.02,152.83) --
	(102.02,152.83) --
	(102.02,152.83) --
	(102.02,152.83) --
	(102.02,152.83) --
	(102.03,152.83) --
	(102.03,152.84) --
	(102.03,152.84) --
	(102.03,152.84) --
	(102.03,152.84) --
	(102.03,152.84) --
	(102.03,152.84) --
	(102.03,152.84) --
	(102.03,152.85) --
	(102.03,152.85) --
	(102.03,152.85) --
	(102.03,152.85) --
	(102.03,152.85) --
	(102.03,152.85) --
	(102.04,152.86) --
	(102.04,152.86) --
	(102.04,152.86) --
	(102.04,152.86) --
	(102.04,152.86) --
	(102.04,152.86) --
	(102.04,152.87) --
	(102.04,152.87) --
	(102.04,152.87) --
	(102.04,152.87) --
	(102.04,152.87) --
	(102.04,152.87) --
	(102.04,152.87) --
	(102.05,152.87) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.88) --
	(102.05,152.89) --
	(102.05,152.89) --
	(102.05,152.89) --
	(102.05,152.89) --
	(102.05,152.89) --
	(102.06,152.89) --
	(102.06,152.89) --
	(102.06,152.89) --
	(102.06,152.89) --
	(102.06,152.89) --
	(102.06,152.89) --
	(102.06,152.89) --
	(102.06,152.90) --
	(102.06,152.90) --
	(102.06,152.90) --
	(102.06,152.90) --
	(102.06,152.90) --
	(102.06,152.90) --
	(102.07,152.90) --
	(102.07,152.91) --
	(102.07,152.91) --
	(102.07,152.91) --
	(102.07,152.91) --
	(102.07,152.91) --
	(102.07,152.91) --
	(102.07,152.92) --
	(102.07,152.92) --
	(102.07,152.92) --
	(102.07,152.92) --
	(102.07,152.92) --
	(102.07,152.92) --
	(102.07,152.92) --
	(102.08,152.92) --
	(102.08,152.93) --
	(102.08,152.93) --
	(102.08,152.93) --
	(102.08,152.93) --
	(102.08,152.93) --
	(102.08,152.94) --
	(102.08,152.94) --
	(102.08,152.94) --
	(102.08,152.94) --
	(102.08,152.94) --
	(102.08,152.94) --
	(102.08,152.94) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.95) --
	(102.09,152.96) --
	(102.09,152.96) --
	(102.09,152.96) --
	(102.09,152.96) --
	(102.10,152.96) --
	(102.10,152.96) --
	(102.10,152.96) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.10,152.97) --
	(102.11,152.97) --
	(102.11,152.98) --
	(102.11,152.98) --
	(102.11,152.98) --
	(102.11,152.98) --
	(102.11,152.98) --
	(102.11,152.98) --
	(102.11,152.98) --
	(102.11,152.99) --
	(102.11,152.99) --
	(102.11,152.99) --
	(102.11,152.99) --
	(102.11,152.99) --
	(102.12,152.99) --
	(102.12,153.00) --
	(102.12,153.00) --
	(102.12,153.00) --
	(102.12,153.00) --
	(102.12,153.00) --
	(102.12,153.00) --
	(102.12,153.01) --
	(102.12,153.01) --
	(102.12,153.01) --
	(102.12,153.01) --
	(102.12,153.01) --
	(102.12,153.01) --
	(102.13,153.02) --
	(102.13,153.02) --
	(102.13,153.02) --
	(102.13,153.02) --
	(102.13,153.02) --
	(102.13,153.02) --
	(102.13,153.02) --
	(102.13,153.03) --
	(102.13,153.03) --
	(102.13,153.03) --
	(102.13,153.03) --
	(102.13,153.03) --
	(102.13,153.03) --
	(102.13,153.03) --
	(102.14,153.03) --
	(102.14,153.03) --
	(102.14,153.03) --
	(102.14,153.04) --
	(102.14,153.04) --
	(102.14,153.04) --
	(102.14,153.04) --
	(102.14,153.04) --
	(102.14,153.04) --
	(102.14,153.04) --
	(102.14,153.05) --
	(102.14,153.05) --
	(102.14,153.05) --
	(102.14,153.05) --
	(102.15,153.05) --
	(102.15,153.05) --
	(102.15,153.05) --
	(102.15,153.05) --
	(102.15,153.06) --
	(102.15,153.06) --
	(102.15,153.06) --
	(102.15,153.07) --
	(102.15,153.07) --
	(102.15,153.07) --
	(102.15,153.07) --
	(102.15,153.07) --
	(102.15,153.07) --
	(102.15,153.07) --
	(102.16,153.07) --
	(102.16,153.07) --
	(102.16,153.07) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.08) --
	(102.16,153.09) --
	(102.16,153.09) --
	(102.16,153.09) --
	(102.17,153.09) --
	(102.17,153.09) --
	(102.17,153.09) --
	(102.17,153.09) --
	(102.17,153.09) --
	(102.17,153.10) --
	(102.17,153.10) --
	(102.17,153.10) --
	(102.17,153.10) --
	(102.17,153.10) --
	(102.17,153.10) --
	(102.17,153.10) --
	(102.17,153.11) --
	(102.17,153.11) --
	(102.18,153.11) --
	(102.18,153.11) --
	(102.18,153.11) --
	(102.18,153.11) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.12) --
	(102.18,153.13) --
	(102.19,153.13) --
	(102.19,153.13) --
	(102.19,153.13) --
	(102.19,153.13) --
	(102.19,153.13) --
	(102.19,153.13) --
	(102.19,153.13) --
	(102.19,153.14) --
	(102.19,153.14) --
	(102.19,153.14) --
	(102.19,153.14) --
	(102.19,153.14) --
	(102.19,153.14) --
	(102.19,153.14) --
	(102.20,153.14) --
	(102.20,153.14) --
	(102.20,153.14) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.15) --
	(102.20,153.16) --
	(102.21,153.16) --
	(102.21,153.16) --
	(102.21,153.16) --
	(102.21,153.16) --
	(102.21,153.16) --
	(102.21,153.16) --
	(102.21,153.16) --
	(102.21,153.17) --
	(102.21,153.17) --
	(102.21,153.17) --
	(102.21,153.17) --
	(102.21,153.17) --
	(102.21,153.17) --
	(102.21,153.18) --
	(102.22,153.18) --
	(102.22,153.18) --
	(102.22,153.18) --
	(102.22,153.18) --
	(102.22,153.18) --
	(102.22,153.18) --
	(102.22,153.19) --
	(102.22,153.19) --
	(102.22,153.19) --
	(102.22,153.19) --
	(102.22,153.19) --
	(102.22,153.19) --
	(102.22,153.19) --
	(102.22,153.20) --
	(102.23,153.20) --
	(102.23,153.20) --
	(102.23,153.20) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.21) --
	(102.23,153.22) --
	(102.23,153.22) --
	(102.23,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.22) --
	(102.24,153.23) --
	(102.24,153.23) --
	(102.24,153.23) --
	(102.24,153.23) --
	(102.24,153.23) --
	(102.24,153.23) --
	(102.25,153.23) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.24) --
	(102.25,153.25) --
	(102.25,153.25) --
	(102.25,153.25) --
	(102.26,153.26) --
	(102.26,153.26) --
	(102.26,153.26) --
	(102.26,153.26) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.26,153.27) --
	(102.27,153.28) --
	(102.27,153.28) --
	(102.27,153.28) --
	(102.27,153.28) --
	(102.27,153.28) --
	(102.27,153.28) --
	(102.27,153.29) --
	(102.27,153.29) --
	(102.27,153.29) --
	(102.27,153.29) --
	(102.27,153.29) --
	(102.27,153.29) --
	(102.27,153.30) --
	(102.27,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.30) --
	(102.28,153.31) --
	(102.28,153.31) --
	(102.28,153.31) --
	(102.28,153.31) --
	(102.29,153.31) --
	(102.29,153.31) --
	(102.29,153.32) --
	(102.29,153.32) --
	(102.29,153.32) --
	(102.29,153.32) --
	(102.29,153.32) --
	(102.29,153.32) --
	(102.29,153.32) --
	(102.29,153.33) --
	(102.29,153.33) --
	(102.29,153.33) --
	(102.29,153.33) --
	(102.29,153.33) --
	(102.29,153.33) --
	(102.30,153.33) --
	(102.30,153.33) --
	(102.30,153.33) --
	(102.30,153.33) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.30,153.34) --
	(102.31,153.34) --
	(102.31,153.34) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.31,153.35) --
	(102.32,153.35) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.36) --
	(102.32,153.37) --
	(102.32,153.37) --
	(102.32,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.37) --
	(102.33,153.38) --
	(102.33,153.38) --
	(102.33,153.38) --
	(102.33,153.38) --
	(102.33,153.38) --
	(102.33,153.38) --
	(102.34,153.38) --
	(102.34,153.38) --
	(102.34,153.38) --
	(102.34,153.38) --
	(102.34,153.38) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.39) --
	(102.34,153.40) --
	(102.34,153.40) --
	(102.35,153.40) --
	(102.35,153.40) --
	(102.35,153.40) --
	(102.35,153.40) --
	(102.35,153.40) --
	(102.35,153.41) --
	(102.35,153.41) --
	(102.35,153.41) --
	(102.35,153.41) --
	(102.35,153.41) --
	(102.35,153.41) --
	(102.35,153.42) --
	(102.35,153.42) --
	(102.35,153.42) --
	(102.36,153.42) --
	(102.36,153.42) --
	(102.36,153.42) --
	(102.36,153.42) --
	(102.36,153.42) --
	(102.36,153.43) --
	(102.36,153.46) --
	(102.36,153.46) --
	(102.36,153.46) --
	(102.36,153.46) --
	(102.36,153.47) --
	(102.36,153.47) --
	(102.36,153.47) --
	(102.36,153.47) --
	(102.36,153.47) --
	(102.37,153.47) --
	(102.37,153.47) --
	(102.37,153.48) --
	(102.37,153.48) --
	(102.37,153.48) --
	(102.37,153.48) --
	(102.37,153.48) --
	(102.37,153.48) --
	(102.37,153.49) --
	(102.37,153.49) --
	(102.37,153.49) --
	(102.37,153.49) --
	(102.37,153.49) --
	(102.38,153.49) --
	(102.38,153.49) --
	(102.38,153.49) --
	(102.38,153.49) --
	(102.38,153.49) --
	(102.38,153.50) --
	(102.38,153.50) --
	(102.38,153.50) --
	(102.38,153.50) --
	(102.38,153.50) --
	(102.38,153.50) --
	(102.38,153.51) --
	(102.38,153.51) --
	(102.38,153.51) --
	(102.38,153.51) --
	(102.39,153.51) --
	(102.39,153.51) --
	(102.39,153.51) --
	(102.39,153.51) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.39,153.52) --
	(102.40,153.53) --
	(102.40,153.53) --
	(102.40,153.53) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.54) --
	(102.40,153.55) --
	(102.40,153.55) --
	(102.40,153.55) --
	(102.41,153.55) --
	(102.41,153.55) --
	(102.41,153.55) --
	(102.41,153.56) --
	(102.41,153.56) --
	(102.41,153.56) --
	(102.41,153.56) --
	(102.41,153.56) --
	(102.41,153.56) --
	(102.41,153.56) --
	(102.41,153.57) --
	(102.41,153.57) --
	(102.41,153.57) --
	(102.42,153.57) --
	(102.42,153.57) --
	(102.42,153.58) --
	(102.42,153.58) --
	(102.42,153.58) --
	(102.42,153.58) --
	(102.42,153.58) --
	(102.42,153.58) --
	(102.42,153.58) --
	(102.42,153.59) --
	(102.42,153.59) --
	(102.42,153.59) --
	(102.42,153.59) --
	(102.42,153.59) --
	(102.43,153.60) --
	(102.43,153.61) --
	(102.43,153.61) --
	(102.43,153.61) --
	(102.43,153.61) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.43,153.62) --
	(102.44,153.62) --
	(102.44,153.63) --
	(102.44,153.63) --
	(102.44,153.63) --
	(102.44,153.63) --
	(102.44,153.63) --
	(102.44,153.63) --
	(102.44,153.64) --
	(102.44,153.64) --
	(102.44,153.64) --
	(102.44,153.64) --
	(102.44,153.64) --
	(102.44,153.64) --
	(102.44,153.64) --
	(102.44,153.65) --
	(102.45,153.65) --
	(102.45,153.65) --
	(102.45,153.65) --
	(102.45,153.65) --
	(102.45,153.65) --
	(102.45,153.65) --
	(102.45,153.65) --
	(102.45,153.66) --
	(102.45,153.66) --
	(102.45,153.66) --
	(102.45,153.66) --
	(102.45,153.66) --
	(102.45,153.66) --
	(102.45,153.67) --
	(102.45,153.67) --
	(102.46,153.67) --
	(102.46,153.67) --
	(102.46,153.67) --
	(102.46,153.67) --
	(102.46,153.67) --
	(102.46,153.67) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.46,153.68) --
	(102.47,153.68) --
	(102.47,153.68) --
	(102.47,153.68) --
	(102.47,153.68) --
	(102.47,153.68) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.47,153.69) --
	(102.48,153.69) --
	(102.48,153.70) --
	(102.48,153.70) --
	(102.48,153.70) --
	(102.48,153.70) --
	(102.48,153.70) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.48,153.71) --
	(102.49,153.71) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.72) --
	(102.49,153.75) --
	(102.49,153.75) --
	(102.49,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.76) --
	(102.50,153.77) --
	(102.50,153.77) --
	(102.50,153.77) --
	(102.50,153.77) --
	(102.50,153.77) --
	(102.51,153.77) --
	(102.51,153.77) --
	(102.51,153.77) --
	(102.51,153.77) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.78) --
	(102.51,153.79) --
	(102.51,153.79) --
	(102.52,153.79) --
	(102.52,153.79) --
	(102.52,153.79) --
	(102.52,153.79) --
	(102.52,153.79) --
	(102.52,153.79) --
	(102.52,153.80) --
	(102.52,153.80) --
	(102.52,153.80) --
	(102.52,153.80) --
	(102.52,153.80) --
	(102.52,153.80) --
	(102.52,153.80) --
	(102.53,153.80) --
	(102.53,153.80) --
	(102.53,153.80) --
	(102.53,153.80) --
	(102.53,153.80) --
	(102.53,153.81) --
	(102.53,153.81) --
	(102.53,153.81) --
	(102.53,153.81) --
	(102.53,153.81) --
	(102.53,153.81) --
	(102.53,153.81) --
	(102.53,153.82) --
	(102.53,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.82) --
	(102.54,153.83) --
	(102.54,153.83) --
	(102.54,153.83) --
	(102.55,153.83) --
	(102.55,153.83) --
	(102.55,153.83) --
	(102.55,153.83) --
	(102.55,153.83) --
	(102.55,153.84) --
	(102.55,153.84) --
	(102.55,153.84) --
	(102.55,153.84) --
	(102.55,153.84) --
	(102.55,153.84) --
	(102.55,153.84) --
	(102.55,153.85) --
	(102.55,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.85) --
	(102.56,153.86) --
	(102.56,153.88) --
	(102.56,153.88) --
	(102.56,153.88) --
	(102.56,153.88) --
	(102.56,153.88) --
	(102.57,153.88) --
	(102.57,153.88) --
	(102.57,153.88) --
	(102.57,153.88) --
	(102.57,153.88) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.57,153.89) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.90) --
	(102.58,153.91) --
	(102.58,153.91) --
	(102.58,153.91) --
	(102.59,153.92) --
	(102.59,153.92) --
	(102.59,153.92) --
	(102.59,153.92) --
	(102.59,153.92) --
	(102.59,153.92) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.59,153.93) --
	(102.60,153.93) --
	(102.60,153.93) --
	(102.60,153.93) --
	(102.60,153.93) --
	(102.60,153.94) --
	(102.60,153.94) --
	(102.60,153.94) --
	(102.60,153.94) --
	(102.60,153.95) --
	(102.60,153.95) --
	(102.60,153.95) --
	(102.60,153.95) --
	(102.60,153.95) --
	(102.60,153.95) --
	(102.61,153.95) --
	(102.61,153.95) --
	(102.61,153.95) --
	(102.61,153.95) --
	(102.61,153.96) --
	(102.61,153.96) --
	(102.61,153.96) --
	(102.61,153.96) --
	(102.61,153.96) --
	(102.61,153.96) --
	(102.61,153.96) --
	(102.61,153.97) --
	(102.61,153.97) --
	(102.61,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.97) --
	(102.62,153.98) --
	(102.62,153.98) --
	(102.62,153.98) --
	(102.63,153.98) --
	(102.63,153.98) --
	(102.63,153.98) --
	(102.63,153.98) --
	(102.63,153.99) --
	(102.63,153.99) --
	(102.63,153.99) --
	(102.63,153.99) --
	(102.63,153.99) --
	(102.63,153.99) --
	(102.63,153.99) --
	(102.63,154.00) --
	(102.63,154.00) --
	(102.63,154.00) --
	(102.64,154.00) --
	(102.64,154.00) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.64,154.01) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.02) --
	(102.65,154.03) --
	(102.65,154.03) --
	(102.66,154.03) --
	(102.66,154.03) --
	(102.66,154.03) --
	(102.66,154.03) --
	(102.66,154.03) --
	(102.66,154.03) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.04) --
	(102.66,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.05) --
	(102.67,154.06) --
	(102.67,154.06) --
	(102.67,154.06) --
	(102.67,154.06) --
	(102.67,154.06) --
	(102.67,154.07) --
	(102.68,154.07) --
	(102.68,154.07) --
	(102.68,154.07) --
	(102.68,154.07) --
	(102.68,154.07) --
	(102.68,154.07) --
	(102.68,154.07) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.68,154.08) --
	(102.69,154.08) --
	(102.69,154.08) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.09) --
	(102.69,154.10) --
	(102.69,154.10) --
	(102.69,154.10) --
	(102.69,154.10) --
	(102.70,154.10) --
	(102.70,154.10) --
	(102.70,154.10) --
	(102.70,154.10) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.11) --
	(102.70,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.12) --
	(102.71,154.13) --
	(102.71,154.13) --
	(102.71,154.13) --
	(102.71,154.13) --
	(102.72,154.13) --
	(102.72,154.13) --
	(102.72,154.13) --
	(102.72,154.13) --
	(102.72,154.13) --
	(102.72,154.13) --
	(102.72,154.14) --
	(102.72,154.14) --
	(102.72,154.14) --
	(102.72,154.14) --
	(102.72,154.14) --
	(102.72,154.14) --
	(102.72,154.14) --
	(102.72,154.15) --
	(102.72,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.15) --
	(102.73,154.16) --
	(102.73,154.16) --
	(102.73,154.16) --
	(102.73,154.16) --
	(102.73,154.16) --
	(102.73,154.16) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.17) --
	(102.74,154.18) --
	(102.74,154.18) --
	(102.74,154.18) --
	(102.74,154.18) --
	(102.75,154.18) --
	(102.75,154.18) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.19) --
	(102.75,154.20) --
	(102.75,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.20) --
	(102.76,154.21) --
	(102.76,154.21) --
	(102.76,154.21) --
	(102.76,154.21) --
	(102.77,154.21) --
	(102.77,154.21) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.22) --
	(102.77,154.23) --
	(102.77,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.23) --
	(102.78,154.24) --
	(102.78,154.24) --
	(102.78,154.24) --
	(102.78,154.24) --
	(102.78,154.24) --
	(102.78,154.24) --
	(102.79,154.24) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.25) --
	(102.79,154.26) --
	(102.79,154.26) --
	(102.79,154.26) --
	(102.79,154.26) --
	(102.80,154.26) --
	(102.80,154.26) --
	(102.80,154.26) --
	(102.80,154.26) --
	(102.80,154.26) --
	(102.80,154.26) --
	(102.80,154.27) --
	(102.80,154.27) --
	(102.80,154.27) --
	(102.80,154.27) --
	(102.80,154.27) --
	(102.80,154.27) --
	(102.80,154.27) --
	(102.80,154.28) --
	(102.80,154.28) --
	(102.81,154.28) --
	(102.81,154.28) --
	(102.81,154.28) --
	(102.81,154.28) --
	(102.81,154.28) --
	(102.81,154.28) --
	(102.81,154.28) --
	(102.81,154.29) --
	(102.81,154.29) --
	(102.81,154.29) --
	(102.81,154.29) --
	(102.81,154.30) --
	(102.81,154.30) --
	(102.81,154.30) --
	(102.81,154.30) --
	(102.81,154.30) --
	(102.82,154.30) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.31) --
	(102.82,154.32) --
	(102.82,154.32) --
	(102.82,154.32) --
	(102.82,154.32) --
	(102.82,154.32) --
	(102.83,154.32) --
	(102.83,154.32) --
	(102.83,154.32) --
	(102.83,154.32) --
	(102.83,154.32) --
	(102.83,154.32) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.83,154.33) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.34) --
	(102.84,154.35) --
	(102.84,154.35) --
	(102.84,154.35) --
	(102.84,154.35) --
	(102.84,154.35) --
	(102.84,154.35) --
	(102.85,154.35) --
	(102.85,154.35) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.36) --
	(102.85,154.37) --
	(102.85,154.37) --
	(102.85,154.37) --
	(102.86,154.37) --
	(102.86,154.37) --
	(102.86,154.37) --
	(102.86,154.37) --
	(102.86,154.37) --
	(102.86,154.37) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.38) --
	(102.86,154.39) --
	(102.86,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.39) --
	(102.87,154.40) --
	(102.87,154.40) --
	(102.87,154.40) --
	(102.87,154.40) --
	(102.88,154.40) --
	(102.88,154.40) --
	(102.88,154.40) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.88,154.41) --
	(102.89,154.41) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.42) --
	(102.89,154.43) --
	(102.89,154.43) --
	(102.89,154.43) --
	(102.89,154.43) --
	(102.89,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.43) --
	(102.90,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.44) --
	(102.91,154.45) --
	(102.91,154.45) --
	(102.91,154.45) --
	(102.91,154.45) --
	(102.91,154.45) --
	(102.91,154.45) --
	(102.91,154.45) --
	(102.92,154.45) --
	(102.92,154.45) --
	(102.92,154.45) --
	(102.92,154.45) --
	(102.92,154.45) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.92,154.46) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.47) --
	(102.93,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.48) --
	(102.94,154.49) --
	(102.94,154.49) --
	(102.94,154.49) --
	(102.94,154.50) --
	(102.94,154.50) --
	(102.94,154.50) --
	(102.94,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.50) --
	(102.95,154.51) --
	(102.95,154.51) --
	(102.95,154.51) --
	(102.95,154.51) --
	(102.95,154.51) --
	(102.95,154.51) --
	(102.96,154.51) --
	(102.96,154.51) --
	(102.96,154.51) --
	(102.96,154.51) --
	(102.96,154.51) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.52) --
	(102.96,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.53) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.97,154.54) --
	(102.98,154.54) --
	(102.98,154.54) --
	(102.98,154.54) --
	(102.98,154.54) --
	(102.98,154.54) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.55) --
	(102.98,154.56) --
	(102.98,154.56) --
	(102.98,154.56) --
	(102.99,154.56) --
	(102.99,154.56) --
	(102.99,154.56) --
	(102.99,154.56) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(102.99,154.57) --
	(103.00,154.57) --
	(103.00,154.57) --
	(103.00,154.57) --
	(103.00,154.57) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.58) --
	(103.00,154.59) --
	(103.00,154.59) --
	(103.00,154.59) --
	(103.01,154.59) --
	(103.01,154.59) --
	(103.01,154.59) --
	(103.01,154.59) --
	(103.01,154.59) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.60) --
	(103.01,154.61) --
	(103.01,154.61) --
	(103.01,154.61) --
	(103.02,154.62) --
	(103.02,154.62) --
	(103.02,154.62) --
	(103.02,154.62) --
	(103.02,154.62) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.02,154.63) --
	(103.03,154.63) --
	(103.03,154.63) --
	(103.03,154.63) --
	(103.03,154.64) --
	(103.03,154.64) --
	(103.03,154.64) --
	(103.03,154.65) --
	(103.03,154.65) --
	(103.03,154.65) --
	(103.03,154.65) --
	(103.03,154.65) --
	(103.03,154.65) --
	(103.03,154.66) --
	(103.03,154.66) --
	(103.03,154.66) --
	(103.03,154.66) --
	(103.04,154.66) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.67) --
	(103.04,154.68) --
	(103.04,154.68) --
	(103.04,154.68) --
	(103.04,154.68) --
	(103.04,154.68) --
	(103.04,154.68) --
	(103.04,154.68) --
	(103.05,154.68) --
	(103.05,154.68) --
	(103.05,154.68) --
	(103.05,154.68) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.69) --
	(103.05,154.70) --
	(103.05,154.70) --
	(103.05,154.70) --
	(103.06,154.70) --
	(103.06,154.70) --
	(103.06,154.70) --
	(103.06,154.70) --
	(103.06,154.70) --
	(103.06,154.70) --
	(103.06,154.70) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.06,154.71) --
	(103.07,154.71) --
	(103.07,154.71) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.72) --
	(103.07,154.73) --
	(103.07,154.73) --
	(103.07,154.73) --
	(103.07,154.73) --
	(103.08,154.73) --
	(103.08,154.73) --
	(103.08,154.73) --
	(103.08,154.73) --
	(103.08,154.73) --
	(103.08,154.74) --
	(103.08,154.74) --
	(103.08,154.74) --
	(103.08,154.74) --
	(103.08,154.74) --
	(103.08,154.74) --
	(103.08,154.74) --
	(103.08,154.75) --
	(103.08,154.75) --
	(103.08,154.75) --
	(103.08,154.75) --
	(103.09,154.75) --
	(103.09,154.75) --
	(103.09,154.75) --
	(103.09,154.75) --
	(103.09,154.75) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.09,154.76) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.77) --
	(103.10,154.78) --
	(103.10,154.78) --
	(103.10,154.78) --
	(103.10,154.78) --
	(103.10,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.78) --
	(103.11,154.79) --
	(103.11,154.79) --
	(103.11,154.79) --
	(103.11,154.79) --
	(103.11,154.79) --
	(103.12,154.79) --
	(103.12,154.79) --
	(103.12,154.79) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.80) --
	(103.12,154.81) --
	(103.12,154.81) --
	(103.12,154.81) --
	(103.12,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.81) --
	(103.13,154.82) --
	(103.13,154.82) --
	(103.13,154.82) --
	(103.13,154.82) --
	(103.13,154.82) --
	(103.13,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.83) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.14,154.84) --
	(103.15,154.84) --
	(103.15,154.84) --
	(103.15,154.84) --
	(103.15,154.84) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.15,154.85) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.86) --
	(103.16,154.87) --
	(103.16,154.87) --
	(103.16,154.87) --
	(103.16,154.87) --
	(103.16,154.87) --
	(103.16,154.87) --
	(103.17,154.87) --
	(103.17,154.87) --
	(103.17,154.87) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.88) --
	(103.17,154.89) --
	(103.17,154.89) --
	(103.17,154.89) --
	(103.18,154.89) --
	(103.18,154.89) --
	(103.18,154.89) --
	(103.18,154.89) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.90) --
	(103.18,154.91) --
	(103.18,154.91) --
	(103.18,154.91) --
	(103.19,154.91) --
	(103.19,154.91) --
	(103.19,154.91) --
	(103.19,154.91) --
	(103.19,154.91) --
	(103.19,154.91) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.19,154.92) --
	(103.20,154.92) --
	(103.20,154.92) --
	(103.20,154.92) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.93) --
	(103.20,154.94) --
	(103.20,154.94) --
	(103.20,154.94) --
	(103.20,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.94) --
	(103.21,154.95) --
	(103.21,154.95) --
	(103.21,154.95) --
	(103.21,154.95) --
	(103.22,154.95) --
	(103.22,154.95) --
	(103.22,154.95) --
	(103.22,154.95) --
	(103.22,154.95) --
	(103.22,154.95) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.96) --
	(103.22,154.97) --
	(103.22,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.97) --
	(103.23,154.98) --
	(103.23,154.98) --
	(103.23,154.98) --
	(103.23,154.98) --
	(103.23,154.98) --
	(103.24,154.98) --
	(103.24,154.98) --
	(103.24,154.98) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,154.99) --
	(103.24,155.00) --
	(103.24,155.00) --
	(103.24,155.00) --
	(103.24,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.00) --
	(103.25,155.01) --
	(103.25,155.01) --
	(103.25,155.01) --
	(103.25,155.01) --
	(103.25,155.01) --
	(103.25,155.01) --
	(103.26,155.01) --
	(103.26,155.01) --
	(103.26,155.01) --
	(103.26,155.01) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.02) --
	(103.26,155.03) --
	(103.26,155.03) --
	(103.26,155.03) --
	(103.26,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.03) --
	(103.27,155.04) --
	(103.27,155.04) --
	(103.27,155.04) --
	(103.27,155.04) --
	(103.28,155.04) --
	(103.28,155.04) --
	(103.28,155.04) --
	(103.28,155.04) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.28,155.05) --
	(103.29,155.05) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.29,155.06) --
	(103.30,155.06) --
	(103.30,155.06) --
	(103.30,155.07) --
	(103.30,155.07) --
	(103.30,155.07) --
	(103.30,155.07) --
	(103.30,155.07) --
	(103.30,155.08) --
	(103.30,155.08) --
	(103.30,155.08) --
	(103.30,155.08) --
	(103.30,155.08) --
	(103.30,155.08) --
	(103.30,155.08) --
	(103.30,155.09) --
	(103.30,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.09) --
	(103.31,155.10) --
	(103.31,155.10) --
	(103.31,155.10) --
	(103.31,155.10) --
	(103.31,155.10) --
	(103.31,155.10) --
	(103.31,155.10) --
	(103.32,155.10) --
	(103.32,155.10) --
	(103.32,155.10) --
	(103.32,155.10) --
	(103.32,155.10) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.11) --
	(103.32,155.12) --
	(103.32,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.12) --
	(103.33,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.13) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.34,155.14) --
	(103.35,155.14) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.15) --
	(103.35,155.16) --
	(103.35,155.16) --
	(103.36,155.16) --
	(103.36,155.16) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.17) --
	(103.36,155.18) --
	(103.36,155.18) --
	(103.36,155.18) --
	(103.36,155.18) --
	(103.36,155.18) --
	(103.36,155.18) --
	(103.37,155.18) --
	(103.37,155.18) --
	(103.37,155.18) --
	(103.37,155.18) --
	(103.37,155.18) --
	(103.37,155.18) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.19) --
	(103.37,155.20) --
	(103.38,155.20) --
	(103.38,155.20) --
	(103.38,155.20) --
	(103.38,155.20) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.21) --
	(103.38,155.22) --
	(103.38,155.22) --
	(103.39,155.22) --
	(103.39,155.22) --
	(103.39,155.22) --
	(103.39,155.22) --
	(103.39,155.22) --
	(103.39,155.22) --
	(103.39,155.22) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.39,155.23) --
	(103.40,155.23) --
	(103.40,155.23) --
	(103.40,155.23) --
	(103.40,155.23) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.24) --
	(103.40,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.25) --
	(103.41,155.26) --
	(103.41,155.26) --
	(103.41,155.26) --
	(103.41,155.26) --
	(103.41,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.26) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.42,155.27) --
	(103.43,155.27) --
	(103.43,155.27) --
	(103.43,155.27) --
	(103.43,155.27) --
	(103.43,155.27) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.43,155.28) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.29) --
	(103.44,155.30) --
	(103.44,155.30) --
	(103.44,155.30) --
	(103.44,155.30) --
	(103.45,155.30) --
	(103.45,155.30) --
	(103.45,155.30) --
	(103.45,155.30) --
	(103.45,155.30) --
	(103.45,155.30) --
	(103.45,155.31) --
	(103.45,155.31) --
	(103.45,155.31) --
	(103.45,155.31) --
	(103.45,155.31) --
	(103.45,155.31) --
	(103.45,155.32) --
	(103.45,155.32) --
	(103.45,155.32) --
	(103.45,155.32) --
	(103.46,155.32) --
	(103.46,155.32) --
	(103.46,155.32) --
	(103.46,155.32) --
	(103.46,155.32) --
	(103.46,155.33) --
	(103.46,155.33) --
	(103.46,155.33) --
	(103.46,155.33) --
	(103.46,155.33) --
	(103.46,155.33) --
	(103.46,155.33) --
	(103.46,155.34) --
	(103.46,155.34) --
	(103.46,155.34) --
	(103.46,155.34) --
	(103.46,155.34) --
	(103.46,155.34) --
	(103.47,155.34) --
	(103.47,155.34) --
	(103.47,155.34) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.35) --
	(103.47,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.36) --
	(103.48,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.37) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.49,155.38) --
	(103.50,155.38) --
	(103.50,155.38) --
	(103.50,155.38) --
	(103.50,155.38) --
	(103.50,155.38) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.39) --
	(103.50,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.40) --
	(103.51,155.41) --
	(103.51,155.41) --
	(103.52,155.41) --
	(103.52,155.41) --
	(103.52,155.41) --
	(103.52,155.41) --
	(103.52,155.42) --
	(103.52,155.42) --
	(103.52,155.42) --
	(103.52,155.42) --
	(103.52,155.42) --
	(103.52,155.42) --
	(103.52,155.42) --
	(103.52,155.43) --
	(103.52,155.43) --
	(103.52,155.43) --
	(103.52,155.43) --
	(103.53,155.43) --
	(103.53,155.43) --
	(103.53,155.43) --
	(103.53,155.43) --
	(103.53,155.43) --
	(103.53,155.43) --
	(103.53,155.43) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.53,155.44) --
	(103.54,155.44) --
	(103.54,155.44) --
	(103.54,155.44) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.45) --
	(103.54,155.46) --
	(103.54,155.46) --
	(103.54,155.46) --
	(103.54,155.46) --
	(103.55,155.46) --
	(103.55,155.46) --
	(103.55,155.46) --
	(103.55,155.46) --
	(103.55,155.46) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.47) --
	(103.55,155.48) --
	(103.55,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.48) --
	(103.56,155.49) --
	(103.56,155.49) --
	(103.56,155.49) --
	(103.56,155.49) --
	(103.56,155.49) --
	(103.57,155.49) --
	(103.57,155.49) --
	(103.57,155.49) --
	(103.57,155.49) --
	(103.57,155.49) --
	(103.57,155.49) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.57,155.50) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.51) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.58,155.52) --
	(103.59,155.52) --
	(103.59,155.52) --
	(103.59,155.52) --
	(103.59,155.52) --
	(103.59,155.52) --
	(103.59,155.52) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.53) --
	(103.59,155.54) --
	(103.59,155.54) --
	(103.60,155.54) --
	(103.60,155.54) --
	(103.60,155.54) --
	(103.60,155.54) --
	(103.60,155.54) --
	(103.60,155.54) --
	(103.60,155.54) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.60,155.55) --
	(103.61,155.55) --
	(103.61,155.55) --
	(103.61,155.55) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.56) --
	(103.61,155.57) --
	(103.61,155.57) --
	(103.61,155.57) --
	(103.61,155.57) --
	(103.61,155.57) --
	(103.62,155.57) --
	(103.62,155.57) --
	(103.62,155.57) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.58) --
	(103.62,155.59) --
	(103.62,155.59) --
	(103.62,155.59) --
	(103.62,155.59) --
	(103.62,155.59) --
	(103.63,155.59) --
	(103.63,155.59) --
	(103.63,155.59) --
	(103.63,155.59) --
	(103.63,155.59) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.60) --
	(103.63,155.61) --
	(103.63,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.61) --
	(103.64,155.62) --
	(103.64,155.62) --
	(103.64,155.62) --
	(103.64,155.62) --
	(103.64,155.62) --
	(103.65,155.62) --
	(103.65,155.62) --
	(103.65,155.62) --
	(103.65,155.62) --
	(103.65,155.62) --
	(103.65,155.62) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.65,155.63) --
	(103.66,155.63) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.64) --
	(103.66,155.65) --
	(103.66,155.65) --
	(103.66,155.65) --
	(103.66,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.65) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.66) --
	(103.67,155.67) --
	(103.68,155.67) --
	(103.68,155.67) --
	(103.68,155.67) --
	(103.68,155.67) --
	(103.68,155.67) --
	(103.68,155.67) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.68) --
	(103.68,155.69) --
	(103.68,155.69) --
	(103.69,155.69) --
	(103.69,155.69) --
	(103.69,155.69) --
	(103.69,155.69) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.70) --
	(103.69,155.71) --
	(103.69,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.71) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.70,155.72) --
	(103.71,155.73) --
	(103.71,155.73) --
	(103.71,155.73) --
	(103.71,155.73) --
	(103.71,155.73) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.71,155.74) --
	(103.72,155.74) --
	(103.72,155.74) --
	(103.72,155.74) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.75) --
	(103.72,155.76) --
	(103.72,155.76) --
	(103.72,155.76) --
	(103.72,155.76) --
	(103.73,155.76) --
	(103.73,155.76) --
	(103.73,155.76) --
	(103.73,155.76) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.77) --
	(103.73,155.78) --
	(103.73,155.78) --
	(103.73,155.78) --
	(103.73,155.78) --
	(103.73,155.78) --
	(103.74,155.78) --
	(103.74,155.78) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.79) --
	(103.74,155.80) --
	(103.74,155.80) --
	(103.74,155.80) --
	(103.74,155.80) --
	(103.74,155.80) --
	(103.74,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.80) --
	(103.75,155.81) --
	(103.75,155.81) --
	(103.75,155.81) --
	(103.75,155.81) --
	(103.75,155.81) --
	(103.75,155.81) --
	(103.75,155.81) --
	(103.76,155.81) --
	(103.76,155.81) --
	(103.76,155.81) --
	(103.76,155.81) --
	(103.76,155.81) --
	(103.76,155.81) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.82) --
	(103.76,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.83) --
	(103.77,155.84) --
	(103.77,155.84) --
	(103.77,155.84) --
	(103.77,155.84) --
	(103.77,155.84) --
	(103.78,155.84) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.85) --
	(103.78,155.86) --
	(103.78,155.86) --
	(103.78,155.86) --
	(103.78,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.86) --
	(103.79,155.87) --
	(103.79,155.87) --
	(103.79,155.87) --
	(103.79,155.87) --
	(103.79,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.87) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.80,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.88) --
	(103.81,155.89) --
	(103.81,155.89) --
	(103.81,155.89) --
	(103.81,155.89) --
	(103.81,155.89) --
	(103.81,155.89) --
	(103.81,155.89) --
	(103.81,155.90) --
	(103.81,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.82,155.90) --
	(103.83,155.90) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.91) --
	(103.83,155.92) --
	(103.83,155.92) --
	(103.83,155.92) --
	(103.83,155.92) --
	(103.83,155.92) --
	(103.84,155.92) --
	(103.84,155.92) --
	(103.84,155.92) --
	(103.84,155.92) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.84,155.93) --
	(103.85,155.93) --
	(103.85,155.93) --
	(103.85,155.93) --
	(103.85,155.93) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.85,155.94) --
	(103.86,155.94) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.95) --
	(103.86,155.96) --
	(103.86,155.96) --
	(103.86,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.87,155.96) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.97) --
	(103.88,155.98) --
	(103.88,155.98) --
	(103.88,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.98) --
	(103.89,155.99) --
	(103.89,155.99) --
	(103.89,155.99) --
	(103.89,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,155.99) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.90,156.00) --
	(103.91,156.00) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.01) --
	(103.91,156.02) --
	(103.91,156.02) --
	(103.91,156.02) --
	(103.92,156.02) --
	(103.92,156.02) --
	(103.92,156.02) --
	(103.92,156.02) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.92,156.03) --
	(103.93,156.03) --
	(103.93,156.03) --
	(103.93,156.03) --
	(103.93,156.03) --
	(103.93,156.03) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.93,156.04) --
	(103.94,156.04) --
	(103.94,156.04) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.05) --
	(103.94,156.06) --
	(103.94,156.06) --
	(103.94,156.06) --
	(103.94,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.06) --
	(103.95,156.07) --
	(103.95,156.07) --
	(103.95,156.07) --
	(103.95,156.07) --
	(103.95,156.07) --
	(103.95,156.07) --
	(103.95,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.08) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.96,156.09) --
	(103.97,156.09) --
	(103.97,156.09) --
	(103.97,156.09) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.10) --
	(103.97,156.11) --
	(103.97,156.11) --
	(103.97,156.11) --
	(103.97,156.11) --
	(103.97,156.11) --
	(103.97,156.11) --
	(103.98,156.11) --
	(103.98,156.11) --
	(103.98,156.11) --
	(103.98,156.11) --
	(103.98,156.11) --
	(103.98,156.11) --
	(103.98,156.12) --
	(103.98,156.12) --
	(103.98,156.12) --
	(103.98,156.12) --
	(103.98,156.12) --
	(103.98,156.12) --
	(103.98,156.12) --
	(103.98,156.13) --
	(103.98,156.13) --
	(103.98,156.13) --
	(103.98,156.13) --
	(103.98,156.13) --
	(103.98,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.13) --
	(103.99,156.14) --
	(103.99,156.14) --
	(103.99,156.14) --
	(103.99,156.14) --
	(103.99,156.14) --
	(103.99,156.14) --
	(103.99,156.14) --
	(103.99,156.14) --
	(104.00,156.14) --
	(104.00,156.14) --
	(104.00,156.14) --
	(104.00,156.14) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.15) --
	(104.00,156.16) --
	(104.00,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.16) --
	(104.01,156.17) --
	(104.01,156.17) --
	(104.01,156.17) --
	(104.02,156.17) --
	(104.02,156.17) --
	(104.02,156.17) --
	(104.02,156.17) --
	(104.02,156.17) --
	(104.02,156.17) --
	(104.02,156.18) --
	(104.02,156.18) --
	(104.02,156.18) --
	(104.02,156.18) --
	(104.02,156.18) --
	(104.02,156.18) --
	(104.02,156.18) --
	(104.02,156.19) --
	(104.03,156.19) --
	(104.03,156.19) --
	(104.03,156.19) --
	(104.03,156.19) --
	(104.03,156.19) --
	(104.03,156.19) --
	(104.03,156.20) --
	(104.03,156.20) --
	(104.03,156.20) --
	(104.03,156.20) --
	(104.03,156.20) --
	(104.03,156.20) --
	(104.03,156.21) --
	(104.03,156.21) --
	(104.03,156.21) --
	(104.03,156.21) --
	(104.03,156.21) --
	(104.04,156.21) --
	(104.04,156.21) --
	(104.04,156.21) --
	(104.04,156.21) --
	(104.04,156.21) --
	(104.04,156.21) --
	(104.04,156.21) --
	(104.04,156.22) --
	(104.04,156.22) --
	(104.04,156.22) --
	(104.04,156.22) --
	(104.04,156.22) --
	(104.04,156.22) --
	(104.04,156.23) --
	(104.04,156.23) --
	(104.04,156.23) --
	(104.04,156.23) --
	(104.04,156.23) --
	(104.05,156.23) --
	(104.05,156.23) --
	(104.05,156.23) --
	(104.05,156.23) --
	(104.05,156.23) --
	(104.05,156.23) --
	(104.05,156.23) --
	(104.05,156.24) --
	(104.05,156.24) --
	(104.05,156.24) --
	(104.05,156.24) --
	(104.05,156.24) --
	(104.05,156.24) --
	(104.05,156.25) --
	(104.05,156.25) --
	(104.05,156.25) --
	(104.05,156.25) --
	(104.05,156.25) --
	(104.05,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.25) --
	(104.06,156.26) --
	(104.06,156.26) --
	(104.06,156.26) --
	(104.06,156.26) --
	(104.06,156.26) --
	(104.07,156.26) --
	(104.07,156.26) --
	(104.07,156.26) --
	(104.07,156.26) --
	(104.07,156.26) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.07,156.27) --
	(104.08,156.27) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.28) --
	(104.08,156.29) --
	(104.08,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.29) --
	(104.09,156.30) --
	(104.09,156.30) --
	(104.09,156.30) --
	(104.09,156.30) --
	(104.09,156.30) --
	(104.09,156.30) --
	(104.09,156.30) --
	(104.10,156.30) --
	(104.10,156.30) --
	(104.10,156.30) --
	(104.10,156.30) --
	(104.10,156.31) --
	(104.10,156.31) --
	(104.10,156.31) --
	(104.10,156.31) --
	(104.10,156.31) --
	(104.10,156.31) --
	(104.10,156.31) --
	(104.10,156.32) --
	(104.10,156.32) --
	(104.10,156.32) --
	(104.10,156.32) --
	(104.10,156.32) --
	(104.10,156.32) --
	(104.11,156.32) --
	(104.11,156.32) --
	(104.11,156.32) --
	(104.11,156.32) --
	(104.11,156.32) --
	(104.11,156.33) --
	(104.11,156.33) --
	(104.11,156.33) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.11,156.34) --
	(104.12,156.34) --
	(104.12,156.34) --
	(104.12,156.34) --
	(104.12,156.34) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.35) --
	(104.12,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.36) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.13,156.37) --
	(104.14,156.37) --
	(104.14,156.37) --
	(104.14,156.37) --
	(104.14,156.37) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.38) --
	(104.14,156.39) --
	(104.14,156.39) --
	(104.14,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.15,156.39) --
	(104.16,156.39) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.40) --
	(104.16,156.41) --
	(104.16,156.41) --
	(104.16,156.41) --
	(104.16,156.41) --
	(104.17,156.41) --
	(104.17,156.41) --
	(104.17,156.41) --
	(104.17,156.41) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.17,156.42) --
	(104.18,156.42) --
	(104.18,156.42) --
	(104.18,156.42) --
	(104.18,156.42) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.43) --
	(104.18,156.44) --
	(104.18,156.44) --
	(104.18,156.44) --
	(104.18,156.44) --
	(104.18,156.44) --
	(104.19,156.44) --
	(104.19,156.44) --
	(104.19,156.44) --
	(104.19,156.44) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.19,156.45) --
	(104.20,156.45) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.20,156.46) --
	(104.21,156.46) --
	(104.21,156.46) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.21,156.47) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.48) --
	(104.22,156.49) --
	(104.22,156.49) --
	(104.22,156.49) --
	(104.22,156.49) --
	(104.22,156.49) --
	(104.22,156.49) --
	(104.22,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.49) --
	(104.23,156.50) --
	(104.23,156.50) --
	(104.23,156.50) --
	(104.23,156.50) --
	(104.23,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.50) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.24,156.51) --
	(104.25,156.51) --
	(104.25,156.51) --
	(104.25,156.51) --
	(104.25,156.51) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.52) --
	(104.25,156.53) --
	(104.25,156.53) --
	(104.25,156.53) --
	(104.25,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.53) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.26,156.54) --
	(104.27,156.54) --
	(104.27,156.54) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.27,156.55) --
	(104.28,156.55) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.56) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.28,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.57) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.29,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.58) --
	(104.30,156.59) --
	(104.30,156.59) --
	(104.30,156.59) --
	(104.30,156.59) --
	(104.30,156.59) --
	(104.30,156.59) --
	(104.31,156.59) --
	(104.31,156.59) --
	(104.31,156.59) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.31,156.60) --
	(104.32,156.60) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.61) --
	(104.32,156.62) --
	(104.32,156.62) --
	(104.32,156.62) --
	(104.32,156.62) --
	(104.32,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.62) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.33,156.63) --
	(104.34,156.63) --
	(104.34,156.63) --
	(104.34,156.63) --
	(104.34,156.63) --
	(104.34,156.63) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.34,156.64) --
	(104.35,156.64) --
	(104.35,156.64) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.65) --
	(104.35,156.66) --
	(104.35,156.66) --
	(104.35,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.66) --
	(104.36,156.67) --
	(104.36,156.67) --
	(104.36,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.67) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.37,156.68) --
	(104.38,156.68) --
	(104.38,156.68) --
	(104.38,156.68) --
	(104.38,156.68) --
	(104.38,156.68) --
	(104.38,156.68) --
	(104.38,156.68) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.38,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.69) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.39,156.70) --
	(104.40,156.70) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.71) --
	(104.40,156.72) --
	(104.40,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.72) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.41,156.73) --
	(104.42,156.73) --
	(104.42,156.73) --
	(104.42,156.73) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.42,156.74) --
	(104.43,156.74) --
	(104.43,156.74) --
	(104.43,156.74) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.75) --
	(104.43,156.76) --
	(104.43,156.76) --
	(104.43,156.76) --
	(104.43,156.76) --
	(104.43,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.76) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.44,156.77) --
	(104.45,156.77) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.78) --
	(104.45,156.79) --
	(104.45,156.79) --
	(104.45,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.79) --
	(104.46,156.80) --
	(104.46,156.80) --
	(104.46,156.80) --
	(104.46,156.80) --
	(104.46,156.80) --
	(104.46,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.80) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.47,156.81) --
	(104.48,156.81) --
	(104.48,156.81) --
	(104.48,156.81) --
	(104.48,156.81) --
	(104.48,156.81) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.82) --
	(104.48,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.83) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.49,156.84) --
	(104.50,156.84) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.85) --
	(104.50,156.86) --
	(104.50,156.86) --
	(104.50,156.86) --
	(104.50,156.86) --
	(104.50,156.86) --
	(104.50,156.86) --
	(104.51,156.86) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.87) --
	(104.51,156.88) --
	(104.51,156.88) --
	(104.51,156.88) --
	(104.51,156.88) --
	(104.51,156.88) --
	(104.51,156.88) --
	(104.52,156.88) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.89) --
	(104.52,156.90) --
	(104.52,156.90) --
	(104.53,156.90) --
	(104.53,156.90) --
	(104.53,156.90) --
	(104.53,156.90) --
	(104.53,156.90) --
	(104.53,156.90) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.53,156.91) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.92) --
	(104.54,156.93) --
	(104.54,156.93) --
	(104.54,156.93) --
	(104.54,156.93) --
	(104.54,156.93) --
	(104.54,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.93) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.94) --
	(104.55,156.95) --
	(104.55,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.95) --
	(104.56,156.96) --
	(104.56,156.96) --
	(104.56,156.96) --
	(104.56,156.96) --
	(104.56,156.96) --
	(104.56,156.96) --
	(104.57,156.96) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.97) --
	(104.57,156.98) --
	(104.57,156.98) --
	(104.57,156.98) --
	(104.57,156.98) --
	(104.57,156.98) --
	(104.58,156.98) --
	(104.58,156.98) --
	(104.58,156.98) --
	(104.58,156.98) --
	(104.58,156.98) --
	(104.58,156.98) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,156.99) --
	(104.58,157.00) --
	(104.58,157.00) --
	(104.58,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.00) --
	(104.59,157.01) --
	(104.59,157.01) --
	(104.60,157.01) --
	(104.60,157.01) --
	(104.60,157.01) --
	(104.60,157.01) --
	(104.60,157.01) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.60,157.02) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.03) --
	(104.61,157.04) --
	(104.61,157.04) --
	(104.61,157.04) --
	(104.61,157.04) --
	(104.61,157.04) --
	(104.61,157.04) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.05) --
	(104.62,157.06) --
	(104.62,157.06) --
	(104.62,157.06) --
	(104.62,157.06) --
	(104.63,157.06) --
	(104.63,157.06) --
	(104.63,157.06) --
	(104.63,157.06) --
	(104.63,157.06) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.63,157.07) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.08) --
	(104.64,157.09) --
	(104.64,157.09) --
	(104.64,157.09) --
	(104.64,157.09) --
	(104.64,157.09) --
	(104.64,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.09) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.65,157.10) --
	(104.66,157.10) --
	(104.66,157.10) --
	(104.66,157.10) --
	(104.66,157.10) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.66,157.11) --
	(104.67,157.11) --
	(104.67,157.11) --
	(104.67,157.11) --
	(104.67,157.11) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.12) --
	(104.67,157.13) --
	(104.67,157.13) --
	(104.67,157.13) --
	(104.67,157.13) --
	(104.67,157.13) --
	(104.67,157.13) --
	(104.68,157.13) --
	(104.68,157.13) --
	(104.68,157.13) --
	(104.68,157.13) --
	(104.68,157.13) --
	(104.68,157.13) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.68,157.14) --
	(104.69,157.14) --
	(104.69,157.14) --
	(104.69,157.14) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.15) --
	(104.69,157.16) --
	(104.69,157.16) --
	(104.69,157.16) --
	(104.70,157.16) --
	(104.70,157.16) --
	(104.70,157.16) --
	(104.70,157.16) --
	(104.70,157.16) --
	(104.70,157.16) --
	(104.70,157.16) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.70,157.17) --
	(104.71,157.17) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.18) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.71,157.19) --
	(104.72,157.19) --
	(104.72,157.19) --
	(104.72,157.19) --
	(104.72,157.19) --
	(104.72,157.19) --
	(104.72,157.19) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.20) --
	(104.72,157.21) --
	(104.72,157.21) --
	(104.72,157.21) --
	(104.72,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.21) --
	(104.73,157.22) --
	(104.73,157.22) --
	(104.73,157.22) --
	(104.74,157.22) --
	(104.74,157.22) --
	(104.74,157.22) --
	(104.74,157.22) --
	(104.74,157.22) --
	(104.74,157.22) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.23) --
	(104.74,157.24) --
	(104.74,157.24) --
	(104.74,157.24) --
	(104.74,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.24) --
	(104.75,157.25) --
	(104.75,157.25) --
	(104.75,157.25) --
	(104.75,157.25) --
	(104.75,157.25) --
	(104.75,157.25) --
	(104.76,157.25) --
	(104.76,157.25) --
	(104.76,157.25) --
	(104.76,157.25) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.76,157.26) --
	(104.77,157.26) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.27) --
	(104.77,157.28) --
	(104.77,157.28) --
	(104.77,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.28) --
	(104.78,157.29) --
	(104.78,157.29) --
	(104.78,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.29) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.79,157.30) --
	(104.80,157.30) --
	(104.80,157.30) --
	(104.80,157.30) --
	(104.80,157.30) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.80,157.31) --
	(104.81,157.31) --
	(104.81,157.31) --
	(104.81,157.31) --
	(104.81,157.31) --
	(104.81,157.31) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.32) --
	(104.81,157.33) --
	(104.81,157.33) --
	(104.81,157.33) --
	(104.82,157.33) --
	(104.82,157.33) --
	(104.82,157.33) --
	(104.82,157.33) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.82,157.34) --
	(104.83,157.34) --
	(104.83,157.34) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.83,157.35) --
	(104.84,157.35) --
	(104.84,157.35) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.36) --
	(104.84,157.37) --
	(104.84,157.37) --
	(104.84,157.37) --
	(104.84,157.37) --
	(104.84,157.37) --
	(104.84,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.37) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.85,157.38) --
	(104.86,157.38) --
	(104.86,157.38) --
	(104.86,157.38) --
	(104.86,157.38) --
	(104.86,157.38) --
	(104.86,157.38) --
	(104.86,157.38) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.39) --
	(104.86,157.40) --
	(104.86,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.40) --
	(104.87,157.41) --
	(104.87,157.41) --
	(104.87,157.41) --
	(104.87,157.41) --
	(104.87,157.41) --
	(104.87,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.41) --
	(104.88,157.42) --
	(104.88,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.42) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.89,157.43) --
	(104.90,157.43) --
	(104.90,157.43) --
	(104.90,157.43) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.44) --
	(104.90,157.45) --
	(104.90,157.45) --
	(104.90,157.45) --
	(104.90,157.45) --
	(104.90,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.45) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.91,157.46) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.47) --
	(104.92,157.48) --
	(104.92,157.48) --
	(104.92,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.48) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.93,157.49) --
	(104.94,157.49) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.50) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.94,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.51) --
	(104.95,157.52) --
	(104.95,157.52) --
	(104.95,157.52) --
	(104.95,157.52) --
	(104.95,157.52) --
	(104.95,157.52) --
	(104.95,157.52) --
	(104.96,157.52) --
	(104.96,157.52) --
	(104.96,157.52) --
	(104.96,157.52) --
	(104.96,157.52) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.96,157.53) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.97,157.54) --
	(104.98,157.54) --
	(104.98,157.54) --
	(104.98,157.54) --
	(104.98,157.54) --
	(104.98,157.54) --
	(104.98,157.54) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.98,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.55) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(104.99,157.56) --
	(105.00,157.56) --
	(105.00,157.56) --
	(105.00,157.56) --
	(105.00,157.56) --
	(105.00,157.56) --
	(105.00,157.56) --
	(105.00,157.56) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.57) --
	(105.00,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.58) --
	(105.01,157.59) --
	(105.01,157.59) --
	(105.01,157.59) --
	(105.01,157.59) --
	(105.01,157.59) --
	(105.01,157.59) --
	(105.01,157.59) --
	(105.02,157.59) --
	(105.02,157.59) --
	(105.02,157.59) --
	(105.02,157.59) --
	(105.02,157.59) --
	(105.02,157.59) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.02,157.60) --
	(105.03,157.60) --
	(105.03,157.60) --
	(105.03,157.60) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.61) --
	(105.03,157.62) --
	(105.03,157.62) --
	(105.03,157.62) --
	(105.03,157.62) --
	(105.03,157.62) --
	(105.03,157.62) --
	(105.03,157.62) --
	(105.04,157.62) --
	(105.04,157.62) --
	(105.04,157.62) --
	(105.04,157.62) --
	(105.04,157.62) --
	(105.04,157.62) --
	(105.04,157.62) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.04,157.63) --
	(105.05,157.63) --
	(105.05,157.63) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.64) --
	(105.05,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.65) --
	(105.06,157.66) --
	(105.06,157.66) --
	(105.06,157.66) --
	(105.06,157.66) --
	(105.06,157.66) --
	(105.06,157.66) --
	(105.06,157.66) --
	(105.07,157.66) --
	(105.07,157.66) --
	(105.07,157.66) --
	(105.07,157.66) --
	(105.07,157.66) --
	(105.07,157.66) --
	(105.07,157.66) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.07,157.67) --
	(105.08,157.67) --
	(105.08,157.67) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.68) --
	(105.08,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.69) --
	(105.09,157.70) --
	(105.09,157.70) --
	(105.09,157.70) --
	(105.09,157.70) --
	(105.09,157.70) --
	(105.09,157.70) --
	(105.09,157.71) --
	(105.09,157.71) --
	(105.09,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.71) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.10,157.72) --
	(105.11,157.72) --
	(105.11,157.72) --
	(105.11,157.72) --
	(105.11,157.72) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.11,157.73) --
	(105.12,157.73) --
	(105.12,157.73) --
	(105.12,157.73) --
	(105.12,157.73) --
	(105.12,157.73) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.74) --
	(105.12,157.75) --
	(105.12,157.75) --
	(105.12,157.75) --
	(105.12,157.75) --
	(105.12,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.75) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.13,157.76) --
	(105.14,157.76) --
	(105.14,157.76) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.77) --
	(105.14,157.78) --
	(105.14,157.78) --
	(105.14,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.78) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.79) --
	(105.15,157.80) --
	(105.15,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.80) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.16,157.81) --
	(105.17,157.81) --
	(105.17,157.81) --
	(105.17,157.81) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.82) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.17,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.83) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.18,157.84) --
	(105.19,157.84) --
	(105.19,157.84) --
	(105.19,157.84) --
	(105.19,157.84) --
	(105.19,157.84) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.19,157.85) --
	(105.20,157.85) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.86) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.20,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.87) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.21,157.88) --
	(105.22,157.88) --
	(105.22,157.88) --
	(105.22,157.88) --
	(105.22,157.88) --
	(105.22,157.88) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.89) --
	(105.22,157.90) --
	(105.22,157.90) --
	(105.22,157.90) --
	(105.22,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.90) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.23,157.91) --
	(105.24,157.91) --
	(105.24,157.91) --
	(105.24,157.91) --
	(105.24,157.91) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.92) --
	(105.24,157.93) --
	(105.24,157.93) --
	(105.24,157.93) --
	(105.25,157.93) --
	(105.25,157.93) --
	(105.25,157.93) --
	(105.25,157.93) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.25,157.94) --
	(105.26,157.94) --
	(105.26,157.94) --
	(105.26,157.94) --
	(105.26,157.94) --
	(105.26,157.94) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.95) --
	(105.26,157.96) --
	(105.26,157.96) --
	(105.26,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.96) --
	(105.27,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.97) --
	(105.28,157.98) --
	(105.28,157.98) --
	(105.28,157.98) --
	(105.28,157.98) --
	(105.28,157.98) --
	(105.28,157.98) --
	(105.28,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.98) --
	(105.29,157.99) --
	(105.29,157.99) --
	(105.29,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,157.99) --
	(105.30,158.00) --
	(105.30,158.00) --
	(105.30,158.00) --
	(105.30,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.00) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.31,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.01) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.32,158.02) --
	(105.33,158.02) --
	(105.33,158.02) --
	(105.33,158.02) --
	(105.33,158.02) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.33,158.03) --
	(105.34,158.03) --
	(105.34,158.03) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.04) --
	(105.34,158.05) --
	(105.34,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.05) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.35,158.06) --
	(105.36,158.06) --
	(105.36,158.06) --
	(105.36,158.06) --
	(105.36,158.06) --
	(105.36,158.06) --
	(105.36,158.06) --
	(105.36,158.06) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.36,158.07) --
	(105.37,158.07) --
	(105.37,158.07) --
	(105.37,158.07) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.37,158.08) --
	(105.38,158.08) --
	(105.38,158.08) --
	(105.38,158.08) --
	(105.38,158.08) --
	(105.38,158.08) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.09) --
	(105.38,158.10) --
	(105.38,158.10) --
	(105.38,158.10) --
	(105.38,158.10) --
	(105.39,158.10) --
	(105.39,158.10) --
	(105.39,158.10) --
	(105.39,158.10) --
	(105.39,158.10) --
	(105.39,158.10) --
	(105.39,158.10) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.11) --
	(105.39,158.12) --
	(105.39,158.12) --
	(105.39,158.12) --
	(105.39,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.12) --
	(105.40,158.13) --
	(105.40,158.13) --
	(105.40,158.13) --
	(105.40,158.13) --
	(105.40,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.13) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.41,158.14) --
	(105.42,158.14) --
	(105.42,158.14) --
	(105.42,158.14) --
	(105.42,158.14) --
	(105.42,158.14) --
	(105.42,158.14) --
	(105.42,158.15) --
	(105.42,158.15) --
	(105.42,158.15) --
	(105.42,158.15) --
	(105.42,158.15) --
	(105.42,158.15) --
	(105.42,158.15) --
	(105.42,158.16) --
	(105.42,158.16) --
	(105.42,158.16) --
	(105.42,158.16) --
	(105.42,158.16) --
	(105.42,158.16) --
	(105.42,158.16) --
	(105.43,158.16) --
	(105.43,158.16) --
	(105.43,158.16) --
	(105.43,158.16) --
	(105.43,158.16) --
	(105.43,158.16) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.43,158.17) --
	(105.44,158.17) --
	(105.44,158.17) --
	(105.44,158.17) --
	(105.44,158.17) --
	(105.44,158.17) --
	(105.44,158.17) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.18) --
	(105.44,158.19) --
	(105.44,158.19) --
	(105.44,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.19) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.45,158.20) --
	(105.46,158.20) --
	(105.46,158.20) --
	(105.46,158.20) --
	(105.46,158.20) --
	(105.46,158.20) --
	(105.46,158.20) --
	(105.46,158.20) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.21) --
	(105.46,158.22) --
	(105.46,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.22) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.47,158.23) --
	(105.48,158.23) --
	(105.48,158.23) --
	(105.48,158.23) --
	(105.48,158.23) --
	(105.48,158.23) --
	(105.48,158.23) --
	(105.48,158.23) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.24) --
	(105.48,158.25) --
	(105.48,158.25) --
	(105.48,158.25) --
	(105.49,158.25) --
	(105.49,158.25) --
	(105.49,158.25) --
	(105.49,158.25) --
	(105.49,158.25) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.26) --
	(105.49,158.27) --
	(105.49,158.27) --
	(105.49,158.27) --
	(105.49,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.27) --
	(105.50,158.28) --
	(105.50,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.28) --
	(105.51,158.29) --
	(105.51,158.29) --
	(105.51,158.29) --
	(105.51,158.29) --
	(105.51,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.29) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.52,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.30) --
	(105.53,158.31) --
	(105.53,158.31) --
	(105.53,158.31) --
	(105.53,158.31) --
	(105.53,158.31) --
	(105.53,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.31) --
	(105.54,158.32) --
	(105.54,158.32) --
	(105.54,158.32) --
	(105.54,158.32) --
	(105.54,158.32) --
	(105.54,158.32) --
	(105.54,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.32) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.55,158.33) --
	(105.56,158.33) --
	(105.56,158.33) --
	(105.56,158.33) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.56,158.34) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.35) --
	(105.57,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.36) --
	(105.58,158.37) --
	(105.58,158.37) --
	(105.58,158.37) --
	(105.58,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.37) --
	(105.59,158.38) --
	(105.59,158.38) --
	(105.59,158.38) --
	(105.59,158.38) --
	(105.59,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.38) --
	(105.60,158.39) --
	(105.60,158.39) --
	(105.60,158.39) --
	(105.60,158.39) --
	(105.60,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.39) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.61,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.40) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.62,158.41) --
	(105.63,158.41) --
	(105.63,158.41) --
	(105.63,158.41) --
	(105.63,158.41) --
	(105.63,158.41) --
	(105.63,158.41) --
	(105.63,158.41) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.63,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.42) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.43) --
	(105.64,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.44) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.65,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.45) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.66,158.46) --
	(105.67,158.46) --
	(105.67,158.46) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.47) --
	(105.67,158.48) --
	(105.67,158.48) --
	(105.67,158.48) --
	(105.68,158.48) --
	(105.68,158.48) --
	(105.68,158.48) --
	(105.68,158.48) --
	(105.68,158.48) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.68,158.49) --
	(105.69,158.49) --
	(105.69,158.49) --
	(105.69,158.49) --
	(105.69,158.49) --
	(105.69,158.49) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.50) --
	(105.69,158.51) --
	(105.69,158.51) --
	(105.69,158.51) --
	(105.69,158.51) --
	(105.69,158.51) --
	(105.69,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.51) --
	(105.70,158.52) --
	(105.70,158.52) --
	(105.70,158.52) --
	(105.70,158.52) --
	(105.70,158.52) --
	(105.70,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.52) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.71,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.53) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.72,158.54) --
	(105.73,158.54) --
	(105.73,158.54) --
	(105.73,158.54) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.73,158.55) --
	(105.74,158.55) --
	(105.74,158.55) --
	(105.74,158.55) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.56) --
	(105.74,158.57) --
	(105.74,158.57) --
	(105.74,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.57) --
	(105.75,158.58) --
	(105.75,158.58) --
	(105.75,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.58) --
	(105.76,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.77,158.59) --
	(105.78,158.59) --
	(105.78,158.59) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.78,158.60) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.61) --
	(105.79,158.62) --
	(105.79,158.62) --
	(105.79,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.62) --
	(105.80,158.63) --
	(105.80,158.63) --
	(105.80,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.63) --
	(105.81,158.64) --
	(105.81,158.64) --
	(105.81,158.64) --
	(105.81,158.64) --
	(105.81,158.64) --
	(105.81,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.64) --
	(105.82,158.65) --
	(105.82,158.65) --
	(105.82,158.65) --
	(105.82,158.65) --
	(105.82,158.65) --
	(105.82,158.65) --
	(105.83,158.65) --
	(105.83,158.65) --
	(105.83,158.65) --
	(105.83,158.65) --
	(105.83,158.65) --
	(105.83,158.65) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.83,158.66) --
	(105.84,158.66) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.67) --
	(105.84,158.68) --
	(105.84,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.68) --
	(105.85,158.69) --
	(105.85,158.69) --
	(105.85,158.69) --
	(105.85,158.69) --
	(105.85,158.69) --
	(105.85,158.69) --
	(105.86,158.69) --
	(105.86,158.69) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.70) --
	(105.86,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.71) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.87,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.72) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.88,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.73) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.89,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.74) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.90,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.75) --
	(105.91,158.76) --
	(105.91,158.76) --
	(105.91,158.76) --
	(105.91,158.76) --
	(105.91,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.76) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.92,158.77) --
	(105.93,158.77) --
	(105.93,158.77) --
	(105.93,158.77) --
	(105.93,158.77) --
	(105.93,158.77) --
	(105.93,158.77) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.78) --
	(105.93,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.79) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.94,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.80) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.95,158.81) --
	(105.96,158.81) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.96,158.82) --
	(105.97,158.82) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.83) --
	(105.97,158.84) --
	(105.97,158.84) --
	(105.97,158.84) --
	(105.97,158.84) --
	(105.97,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.98,158.84) --
	(105.99,158.84) --
	(105.99,158.84) --
	(105.99,158.84) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(105.99,158.85) --
	(106.00,158.85) --
	(106.00,158.85) --
	(106.00,158.85) --
	(106.00,158.85) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.00,158.86) --
	(106.01,158.86) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.87) --
	(106.01,158.88) --
	(106.01,158.88) --
	(106.01,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.88) --
	(106.02,158.89) --
	(106.02,158.89) --
	(106.02,158.89) --
	(106.02,158.89) --
	(106.02,158.89) --
	(106.02,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.03,158.89) --
	(106.04,158.89) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.90) --
	(106.04,158.91) --
	(106.04,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.91) --
	(106.05,158.92) --
	(106.05,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.92) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.06,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.93) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.07,158.94) --
	(106.08,158.94) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.95) --
	(106.08,158.96) --
	(106.08,158.96) --
	(106.08,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.96) --
	(106.09,158.97) --
	(106.09,158.97) --
	(106.09,158.97) --
	(106.09,158.97) --
	(106.09,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.97) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.10,158.98) --
	(106.11,158.98) --
	(106.11,158.98) --
	(106.11,158.98) --
	(106.11,158.98) --
	(106.11,158.98) --
	(106.11,158.98) --
	(106.11,158.98) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.11,158.99) --
	(106.12,158.99) --
	(106.12,158.99) --
	(106.12,158.99) --
	(106.12,158.99) --
	(106.12,158.99) --
	(106.12,158.99) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.12,159.00) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.01) --
	(106.13,159.02) --
	(106.13,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.02) --
	(106.14,159.03) --
	(106.14,159.03) --
	(106.14,159.03) --
	(106.14,159.03) --
	(106.14,159.03) --
	(106.14,159.03) --
	(106.14,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.03) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.15,159.04) --
	(106.16,159.04) --
	(106.16,159.04) --
	(106.16,159.04) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.05) --
	(106.16,159.06) --
	(106.16,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.17,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.06) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.18,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.07) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.19,159.08) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.09) --
	(106.20,159.10) --
	(106.20,159.10) --
	(106.20,159.10) --
	(106.20,159.10) --
	(106.20,159.10) --
	(106.20,159.10) --
	(106.20,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.10) --
	(106.21,159.11) --
	(106.21,159.11) --
	(106.21,159.11) --
	(106.21,159.11) --
	(106.21,159.11) --
	(106.21,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.11) --
	(106.22,159.12) --
	(106.22,159.12) --
	(106.22,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.12) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.23,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.13) --
	(106.24,159.14) --
	(106.24,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.14) --
	(106.25,159.15) --
	(106.25,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.15) --
	(106.26,159.16) --
	(106.26,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.16) --
	(106.27,159.17) --
	(106.27,159.17) --
	(106.27,159.17) --
	(106.27,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.17) --
	(106.28,159.18) --
	(106.28,159.18) --
	(106.28,159.18) --
	(106.28,159.18) --
	(106.28,159.18) --
	(106.28,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.18) --
	(106.29,159.19) --
	(106.29,159.19) --
	(106.29,159.19) --
	(106.29,159.19) --
	(106.29,159.19) --
	(106.29,159.19) --
	(106.29,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.19) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.20) --
	(106.30,159.21) --
	(106.30,159.21) --
	(106.30,159.21) --
	(106.30,159.21) --
	(106.30,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.21) --
	(106.31,159.22) --
	(106.31,159.22) --
	(106.31,159.22) --
	(106.31,159.22) --
	(106.31,159.22) --
	(106.31,159.22) --
	(106.31,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.32,159.22) --
	(106.33,159.22) --
	(106.33,159.22) --
	(106.33,159.22) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.33,159.23) --
	(106.34,159.23) --
	(106.34,159.23) --
	(106.34,159.23) --
	(106.34,159.23) --
	(106.34,159.23) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.24) --
	(106.34,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.25) --
	(106.35,159.26) --
	(106.35,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.26) --
	(106.36,159.27) --
	(106.36,159.27) --
	(106.36,159.27) --
	(106.36,159.27) --
	(106.36,159.27) --
	(106.36,159.27) --
	(106.36,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.27) --
	(106.37,159.28) --
	(106.37,159.28) --
	(106.37,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.28) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.38,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.29) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.39,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.30) --
	(106.40,159.31) --
	(106.40,159.31) --
	(106.40,159.31) --
	(106.40,159.31) --
	(106.40,159.31) --
	(106.40,159.31) --
	(106.40,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.31) --
	(106.41,159.32) --
	(106.41,159.32) --
	(106.41,159.32) --
	(106.41,159.32) --
	(106.41,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.32) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.33) --
	(106.42,159.34) --
	(106.42,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.34) --
	(106.43,159.35) --
	(106.43,159.35) --
	(106.43,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.44,159.35) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.36) --
	(106.45,159.37) --
	(106.45,159.37) --
	(106.45,159.37) --
	(106.45,159.37) --
	(106.45,159.37) --
	(106.45,159.37) --
	(106.45,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.37) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.46,159.38) --
	(106.47,159.38) --
	(106.47,159.38) --
	(106.47,159.38) --
	(106.47,159.38) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.47,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.39) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.40) --
	(106.48,159.41) --
	(106.48,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.41) --
	(106.49,159.42) --
	(106.49,159.42) --
	(106.49,159.42) --
	(106.49,159.42) --
	(106.49,159.42) --
	(106.49,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.42) --
	(106.50,159.43) --
	(106.50,159.43) --
	(106.50,159.43) --
	(106.50,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.43) --
	(106.51,159.44) --
	(106.51,159.44) --
	(106.51,159.44) --
	(106.51,159.44) --
	(106.51,159.44) --
	(106.51,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.44) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.52,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.45) --
	(106.53,159.46) --
	(106.53,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.54,159.46) --
	(106.55,159.46) --
	(106.55,159.46) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.55,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.47) --
	(106.56,159.48) --
	(106.56,159.48) --
	(106.56,159.48) --
	(106.56,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.48) --
	(106.57,159.49) --
	(106.57,159.49) --
	(106.57,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.49) --
	(106.58,159.50) --
	(106.58,159.50) --
	(106.58,159.50) --
	(106.58,159.50) --
	(106.58,159.50) --
	(106.58,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.50) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.59,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.51) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.60,159.52) --
	(106.61,159.52) --
	(106.61,159.52) --
	(106.61,159.52) --
	(106.61,159.52) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.61,159.53) --
	(106.62,159.53) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.54) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.62,159.55) --
	(106.63,159.55) --
	(106.63,159.55) --
	(106.63,159.55) --
	(106.63,159.55) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.56) --
	(106.63,159.57) --
	(106.63,159.57) --
	(106.63,159.57) --
	(106.63,159.57) --
	(106.63,159.57) --
	(106.64,159.57) --
	(106.64,159.57) --
	(106.64,159.57) --
	(106.64,159.57) --
	(106.64,159.57) --
	(106.64,159.57) --
	(106.64,159.57) --
	(106.64,159.58) --
	(106.64,159.58) --
	(106.64,159.58) --
	(106.64,159.58) --
	(106.64,159.58) --
	(106.64,159.58) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.64,159.59) --
	(106.65,159.59) --
	(106.65,159.59) --
	(106.65,159.59) --
	(106.65,159.59) --
	(106.65,159.59) --
	(106.65,159.59) --
	(106.65,159.59) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.60) --
	(106.65,159.61) --
	(106.65,159.61) --
	(106.65,159.61) --
	(106.65,159.61) --
	(106.65,159.61) --
	(106.65,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.61) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.62) --
	(106.66,159.63) --
	(106.66,159.63) --
	(106.66,159.63) --
	(106.66,159.63) --
	(106.66,159.63) --
	(106.66,159.63) --
	(106.66,159.63) --
	(106.66,159.64) --
	(106.66,159.64) --
	(106.67,159.64) --
	(106.67,159.64) --
	(106.67,159.64) --
	(106.67,159.64) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.65) --
	(106.67,159.66) --
	(106.67,159.66) --
	(106.67,159.66) --
	(106.67,159.66) --
	(106.67,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.66) --
	(106.68,159.67) --
	(106.68,159.67) --
	(106.68,159.67) --
	(106.68,159.67) --
	(106.68,159.67) --
	(106.68,159.67) --
	(106.68,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.67) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.69,159.68) --
	(106.70,159.68) --
	(106.70,159.68) --
	(106.70,159.68) --
	(106.70,159.68) --
	(106.70,159.68) --
	(106.70,159.68) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.70,159.69) --
	(106.71,159.69) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.70) --
	(106.71,159.71) --
	(106.71,159.71) --
	(106.71,159.71) --
	(106.71,159.71) --
	(106.71,159.71) --
	(106.72,159.71) --
	(106.72,159.71) --
	(106.72,159.71) --
	(106.72,159.71) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.72) --
	(106.72,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.73) --
	(106.73,159.74) --
	(106.73,159.74) --
	(106.73,159.74) --
	(106.73,159.74) --
	(106.73,159.74) --
	(106.73,159.74) --
	(106.74,159.74) --
	(106.74,159.74) --
	(106.74,159.74) --
	(106.74,159.74) --
	(106.74,159.74) --
	(106.74,159.74) --
	(106.74,159.74) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.74,159.75) --
	(106.75,159.75) --
	(106.75,159.75) --
	(106.75,159.75) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.75,159.76) --
	(106.76,159.76) --
	(106.76,159.76) --
	(106.76,159.76) --
	(106.76,159.76) --
	(106.76,159.76) --
	(106.76,159.76) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.76,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.77) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.77,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.78) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.78,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.79) --
	(106.79,159.80) --
	(106.79,159.80) --
	(106.79,159.80) --
	(106.79,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.80) --
	(106.80,159.81) --
	(106.80,159.81) --
	(106.80,159.81) --
	(106.80,159.81) --
	(106.80,159.81) --
	(106.80,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.81) --
	(106.81,159.82) --
	(106.81,159.82) --
	(106.81,159.82) --
	(106.81,159.82) --
	(106.81,159.82) --
	(106.81,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.82,159.82) --
	(106.83,159.82) --
	(106.83,159.82) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.83,159.83) --
	(106.84,159.83) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.84) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.84,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.85) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.85,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.86) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.86,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.87) --
	(106.87,159.88) --
	(106.87,159.88) --
	(106.87,159.88) --
	(106.87,159.88) --
	(106.87,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.88,159.88) --
	(106.89,159.88) --
	(106.89,159.88) --
	(106.89,159.88) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.89) --
	(106.89,159.90) --
	(106.89,159.90) --
	(106.89,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.90) --
	(106.90,159.91) --
	(106.90,159.91) --
	(106.90,159.91) --
	(106.90,159.91) --
	(106.90,159.91) --
	(106.90,159.91) --
	(106.90,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.91) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.91,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.92) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.92,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.93) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.93,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.94) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.94,159.95) --
	(106.95,159.95) --
	(106.95,159.95) --
	(106.95,159.95) --
	(106.95,159.95) --
	(106.95,159.95) --
	(106.95,159.95) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.95,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.96) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.96,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.97) --
	(106.97,159.98) --
	(106.97,159.98) --
	(106.97,159.98) --
	(106.97,159.98) --
	(106.97,159.98) --
	(106.97,159.98) --
	(106.97,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.98) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.98,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,159.99) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(106.99,160.00) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.00,160.01) --
	(107.01,160.01) --
	(107.01,160.01) --
	(107.01,160.01) --
	(107.01,160.01) --
	(107.01,160.01) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.02) --
	(107.01,160.03) --
	(107.01,160.03) --
	(107.01,160.03) --
	(107.01,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.02,160.03) --
	(107.03,160.03) --
	(107.03,160.03) --
	(107.03,160.03) --
	(107.03,160.03) --
	(107.03,160.03) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.03,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.04) --
	(107.04,160.05) --
	(107.04,160.05) --
	(107.04,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.05) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.05,160.06) --
	(107.06,160.06) --
	(107.06,160.06) --
	(107.06,160.06) --
	(107.06,160.06) --
	(107.06,160.06) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.06,160.07) --
	(107.07,160.07) --
	(107.07,160.07) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.07,160.08) --
	(107.08,160.08) --
	(107.08,160.08) --
	(107.08,160.08) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.09) --
	(107.08,160.10) --
	(107.08,160.10) --
	(107.08,160.10) --
	(107.08,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.10) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.09,160.11) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.12) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.10,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.13) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.11,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.14) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.12,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.15) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.13,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.16) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.14,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.17) --
	(107.15,160.18) --
	(107.15,160.18) --
	(107.15,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.16,160.18) --
	(107.17,160.18) --
	(107.17,160.18) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.19) --
	(107.17,160.20) --
	(107.17,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.18,160.20) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.21) --
	(107.19,160.22) --
	(107.19,160.22) --
	(107.19,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.22) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.20,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.23) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.21,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.24) --
	(107.22,160.25) --
	(107.22,160.25) --
	(107.22,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.23,160.25) --
	(107.24,160.25) --
	(107.24,160.25) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.24,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.26) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.27) --
	(107.25,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.28) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.26,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.29) --
	(107.27,160.30) --
	(107.27,160.30) --
	(107.27,160.30) --
	(107.27,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.28,160.30) --
	(107.29,160.30) --
	(107.29,160.30) --
	(107.29,160.30) --
	(107.29,160.30) --
	(107.29,160.30) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.29,160.31) --
	(107.30,160.31) --
	(107.30,160.31) --
	(107.30,160.31) --
	(107.30,160.31) --
	(107.30,160.31) --
	(107.30,160.31) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.30,160.32) --
	(107.31,160.32) --
	(107.31,160.32) --
	(107.31,160.32) --
	(107.31,160.32) --
	(107.31,160.32) --
	(107.31,160.32) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.31,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.33) --
	(107.32,160.34) --
	(107.32,160.34) --
	(107.32,160.34) --
	(107.32,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.33,160.34) --
	(107.34,160.34) --
	(107.34,160.34) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.35) --
	(107.34,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.36) --
	(107.35,160.37) --
	(107.35,160.37) --
	(107.35,160.37) --
	(107.35,160.37) --
	(107.35,160.37) --
	(107.35,160.37) --
	(107.35,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.36,160.37) --
	(107.37,160.37) --
	(107.37,160.37) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.37,160.38) --
	(107.38,160.38) --
	(107.38,160.38) --
	(107.38,160.38) --
	(107.38,160.38) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.38,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.39) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.39,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.40) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.40,160.41) --
	(107.41,160.41) --
	(107.41,160.41) --
	(107.41,160.41) --
	(107.41,160.41) --
	(107.41,160.41) --
	(107.41,160.41) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.41,160.42) --
	(107.42,160.42) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.43) --
	(107.42,160.44) --
	(107.42,160.44) --
	(107.42,160.44) --
	(107.42,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.44) --
	(107.43,160.45) --
	(107.43,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.45) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.44,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.46) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.45,160.47) --
	(107.46,160.47) --
	(107.46,160.47) --
	(107.46,160.47) --
	(107.46,160.47) --
	(107.46,160.47) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.46,160.48) --
	(107.47,160.48) --
	(107.47,160.48) --
	(107.47,160.48) --
	(107.47,160.48) --
	(107.47,160.48) --
	(107.47,160.48) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.49) --
	(107.47,160.50) --
	(107.47,160.50) --
	(107.47,160.50) --
	(107.47,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.50) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.48,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.51) --
	(107.49,160.52) --
	(107.49,160.52) --
	(107.49,160.52) --
	(107.49,160.52) --
	(107.49,160.52) --
	(107.49,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.50,160.52) --
	(107.51,160.52) --
	(107.51,160.52) --
	(107.51,160.52) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.51,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.53) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.52,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.54) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.53,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.55) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.54,160.56) --
	(107.55,160.56) --
	(107.55,160.56) --
	(107.55,160.56) --
	(107.55,160.56) --
	(107.55,160.56) --
	(107.55,160.56) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.55,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.57) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.56,160.58) --
	(107.57,160.58) --
	(107.57,160.58) --
	(107.57,160.58) --
	(107.57,160.58) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.57,160.59) --
	(107.58,160.59) --
	(107.58,160.59) --
	(107.58,160.59) --
	(107.58,160.59) --
	(107.58,160.59) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.58,160.60) --
	(107.59,160.60) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.59,160.61) --
	(107.60,160.61) --
	(107.60,160.61) --
	(107.60,160.61) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.60,160.62) --
	(107.61,160.62) --
	(107.61,160.62) --
	(107.61,160.62) --
	(107.61,160.62) --
	(107.61,160.62) --
	(107.61,160.62) --
	(107.61,160.62) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.61,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.63) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.62,160.64) --
	(107.63,160.64) --
	(107.63,160.64) --
	(107.63,160.64) --
	(107.63,160.64) --
	(107.63,160.64) --
	(107.63,160.64) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.63,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.65) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.64,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.66) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.65,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.67) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.66,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.68) --
	(107.67,160.69) --
	(107.67,160.69) --
	(107.67,160.69) --
	(107.67,160.69) --
	(107.67,160.69) --
	(107.67,160.69) --
	(107.67,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.69) --
	(107.68,160.70) --
	(107.68,160.70) --
	(107.68,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.70) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.69,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.71) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.70,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.72) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.71,160.73) --
	(107.72,160.73) --
	(107.72,160.73) --
	(107.72,160.73) --
	(107.72,160.73) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.74) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.72,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.75) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.73,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.76) --
	(107.74,160.77) --
	(107.74,160.77) --
	(107.74,160.77) --
	(107.74,160.77) --
	(107.74,160.77) --
	(107.74,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.77) --
	(107.75,160.78) --
	(107.75,160.78) --
	(107.75,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.76,160.78) --
	(107.77,160.78) --
	(107.77,160.78) --
	(107.77,160.78) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.77,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.79) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.78,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.80) --
	(107.79,160.81) --
	(107.79,160.81) --
	(107.79,160.81) --
	(107.79,160.81) --
	(107.79,160.81) --
	(107.79,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.80,160.81) --
	(107.81,160.81) --
	(107.81,160.81) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.82) --
	(107.81,160.83) --
	(107.81,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.82,160.83) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.84) --
	(107.83,160.85) --
	(107.83,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.85) --
	(107.84,160.86) --
	(107.84,160.86) --
	(107.84,160.86) --
	(107.84,160.86) --
	(107.84,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.86) --
	(107.85,160.87) --
	(107.85,160.87) --
	(107.85,160.87) --
	(107.85,160.87) --
	(107.85,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.87) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.86,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.88) --
	(107.87,160.89) --
	(107.87,160.89) --
	(107.87,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.89) --
	(107.88,160.90) --
	(107.88,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.90) --
	(107.89,160.91) --
	(107.89,160.91) --
	(107.89,160.91) --
	(107.89,160.91) --
	(107.89,160.91) --
	(107.89,160.91) --
	(107.89,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.91) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.90,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.92) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.91,160.93) --
	(107.92,160.93) --
	(107.92,160.93) --
	(107.92,160.93) --
	(107.92,160.93) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.92,160.94) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.93,160.95) --
	(107.94,160.95) --
	(107.94,160.95) --
	(107.94,160.95) --
	(107.94,160.95) --
	(107.94,160.95) --
	(107.94,160.95) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.94,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.96) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.95,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.97) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.96,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.97,160.98) --
	(107.98,160.98) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.98,160.99) --
	(107.99,160.99) --
	(107.99,160.99) --
	(107.99,160.99) --
	(107.99,160.99) --
	(107.99,160.99) --
	(107.99,160.99) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(107.99,161.00) --
	(108.00,161.00) --
	(108.00,161.00) --
	(108.00,161.00) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.00,161.01) --
	(108.01,161.01) --
	(108.01,161.01) --
	(108.01,161.01) --
	(108.01,161.01) --
	(108.01,161.01) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.02) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.01,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.03) --
	(108.02,161.04) --
	(108.02,161.04) --
	(108.02,161.04) --
	(108.02,161.04) --
	(108.02,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.04) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.03,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.04,161.05) --
	(108.05,161.05) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.05,161.06) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.07) --
	(108.06,161.08) --
	(108.06,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.07,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.08) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.08,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.09) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.09,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.10,161.10) --
	(108.11,161.10) --
	(108.11,161.10) --
	(108.11,161.10) --
	(108.11,161.10) --
	(108.11,161.10) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.11,161.11) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.12) --
	(108.12,161.13) --
	(108.12,161.13) --
	(108.12,161.13) --
	(108.12,161.13) --
	(108.12,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.13) --
	(108.13,161.14) --
	(108.13,161.14) --
	(108.13,161.14) --
	(108.13,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.14,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.14) --
	(108.15,161.15) --
	(108.15,161.15) --
	(108.15,161.15) --
	(108.15,161.15) --
	(108.15,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.15) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.16,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.16) --
	(108.17,161.17) --
	(108.17,161.17) --
	(108.17,161.17) --
	(108.17,161.17) --
	(108.17,161.17) --
	(108.17,161.17) --
	(108.17,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.18,161.17) --
	(108.19,161.17) --
	(108.19,161.17) --
	(108.19,161.17) --
	(108.19,161.17) --
	(108.19,161.17) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.19,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.18) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.20,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.19) --
	(108.21,161.20) --
	(108.21,161.20) --
	(108.21,161.20) --
	(108.21,161.20) --
	(108.21,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.22,161.20) --
	(108.23,161.20) --
	(108.23,161.20) --
	(108.23,161.20) --
	(108.23,161.20) --
	(108.23,161.20) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.23,161.21) --
	(108.24,161.21) --
	(108.24,161.21) --
	(108.24,161.21) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.22) --
	(108.24,161.23) --
	(108.24,161.23) --
	(108.24,161.23) --
	(108.24,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.23) --
	(108.25,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.26,161.24) --
	(108.27,161.24) --
	(108.27,161.24) --
	(108.27,161.24) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.25) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.27,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.26) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.28,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.29,161.27) --
	(108.30,161.27) --
	(108.30,161.27) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.30,161.28) --
	(108.31,161.28) --
	(108.31,161.28) --
	(108.31,161.28) --
	(108.31,161.28) --
	(108.31,161.28) --
	(108.31,161.28) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.31,161.29) --
	(108.32,161.29) --
	(108.32,161.29) --
	(108.32,161.29) --
	(108.32,161.29) --
	(108.32,161.29) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.30) --
	(108.32,161.31) --
	(108.32,161.31) --
	(108.32,161.31) --
	(108.32,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.31) --
	(108.33,161.32) --
	(108.33,161.32) --
	(108.33,161.32) --
	(108.33,161.32) --
	(108.33,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.34,161.32) --
	(108.35,161.32) --
	(108.35,161.32) --
	(108.35,161.32) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.33) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.35,161.34) --
	(108.36,161.34) --
	(108.36,161.34) --
	(108.36,161.34) --
	(108.36,161.34) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.35) --
	(108.36,161.36) --
	(108.36,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.36) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.37,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.37) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.38,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.38) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.39,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.39) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.40,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.40) --
	(108.41,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.42,161.41) --
	(108.43,161.41) --
	(108.43,161.41) --
	(108.43,161.41) --
	(108.43,161.41) --
	(108.43,161.41) --
	(108.43,161.41) --
	(108.43,161.41) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.43,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.42) --
	(108.44,161.43) --
	(108.44,161.43) --
	(108.44,161.43) --
	(108.44,161.43) --
	(108.44,161.43) --
	(108.44,161.43) --
	(108.44,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.43) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.45,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.44) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.46,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.45) --
	(108.47,161.46) --
	(108.47,161.46) --
	(108.47,161.46) --
	(108.47,161.46) --
	(108.47,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.48,161.46) --
	(108.49,161.46) --
	(108.49,161.46) --
	(108.49,161.46) --
	(108.49,161.46) --
	(108.49,161.46) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.49,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.47) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.50,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.51,161.48) --
	(108.52,161.48) --
	(108.52,161.48) --
	(108.52,161.48) --
	(108.52,161.48) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.52,161.49) --
	(108.53,161.49) --
	(108.53,161.49) --
	(108.53,161.49) --
	(108.53,161.49) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.53,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.50) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.54,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.51) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.55,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.52) --
	(108.56,161.53) --
	(108.56,161.53) --
	(108.56,161.53) --
	(108.56,161.53) --
	(108.56,161.53) --
	(108.56,161.53) --
	(108.56,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.57,161.53) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.58,161.54) --
	(108.59,161.54) --
	(108.59,161.54) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.59,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.55) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.60,161.56) --
	(108.61,161.56) --
	(108.61,161.56) --
	(108.61,161.56) --
	(108.61,161.56) --
	(108.61,161.56) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.61,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.57) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.62,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.58) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.63,161.59) --
	(108.64,161.59) --
	(108.64,161.59) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.64,161.60) --
	(108.65,161.60) --
	(108.65,161.60) --
	(108.65,161.60) --
	(108.65,161.60) --
	(108.65,161.60) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.61) --
	(108.65,161.62) --
	(108.65,161.62) --
	(108.65,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.66,161.62) --
	(108.67,161.62) --
	(108.67,161.62) --
	(108.67,161.62) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.67,161.63) --
	(108.68,161.63) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.64) --
	(108.68,161.65) --
	(108.68,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.69,161.65) --
	(108.70,161.65) --
	(108.70,161.65) --
	(108.70,161.65) --
	(108.70,161.65) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.70,161.66) --
	(108.71,161.66) --
	(108.71,161.66) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.67) --
	(108.71,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.72,161.68) --
	(108.73,161.68) --
	(108.73,161.68) --
	(108.73,161.68) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.73,161.69) --
	(108.74,161.69) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.70) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.74,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.71) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.75,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.72) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.76,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.77,161.73) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.74) --
	(108.78,161.75) --
	(108.78,161.75) --
	(108.78,161.75) --
	(108.78,161.75) --
	(108.78,161.75) --
	(108.78,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.75) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.79,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.76) --
	(108.80,161.77) --
	(108.80,161.77) --
	(108.80,161.77) --
	(108.80,161.77) --
	(108.80,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.77) --
	(108.81,161.78) --
	(108.81,161.78) --
	(108.81,161.78) --
	(108.81,161.78) --
	(108.81,161.78) --
	(108.81,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.78) --
	(108.82,161.79) --
	(108.82,161.79) --
	(108.82,161.79) --
	(108.82,161.79) --
	(108.82,161.79) --
	(108.82,161.79) --
	(108.82,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.79) --
	(108.83,161.80) --
	(108.83,161.80) --
	(108.83,161.80) --
	(108.83,161.80) --
	(108.83,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.80) --
	(108.84,161.81) --
	(108.84,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.85,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.81) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.86,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.87,161.82) --
	(108.88,161.82) --
	(108.88,161.82) --
	(108.88,161.82) --
	(108.88,161.82) --
	(108.88,161.82) --
	(108.88,161.82) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.88,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.83) --
	(108.89,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.90,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.84) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.91,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.85) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.92,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.86) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.93,161.87) --
	(108.94,161.87) --
	(108.94,161.87) --
	(108.94,161.87) --
	(108.94,161.87) --
	(108.94,161.87) --
	(108.94,161.87) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.94,161.88) --
	(108.95,161.88) --
	(108.95,161.88) --
	(108.95,161.88) --
	(108.95,161.88) --
	(108.95,161.88) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.95,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.89) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.96,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.90) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.97,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.91) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.98,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.92) --
	(108.99,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.00,161.93) --
	(109.01,161.93) --
	(109.01,161.93) --
	(109.01,161.93) --
	(109.01,161.93) --
	(109.01,161.93) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.94) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.01,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.95) --
	(109.02,161.96) --
	(109.02,161.96) --
	(109.02,161.96) --
	(109.02,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.96) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.03,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.97) --
	(109.04,161.98) --
	(109.04,161.98) --
	(109.04,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.98) --
	(109.05,161.99) --
	(109.05,161.99) --
	(109.05,161.99) --
	(109.05,161.99) --
	(109.05,161.99) --
	(109.05,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,161.99) --
	(109.06,162.00) --
	(109.06,162.00) --
	(109.06,162.00) --
	(109.06,162.00) --
	(109.06,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.00) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.07,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.01) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.08,162.02) --
	(109.09,162.02) --
	(109.09,162.02) --
	(109.09,162.02) --
	(109.09,162.02) --
	(109.09,162.02) --
	(109.09,162.02) --
	(109.09,162.02) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.09,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.03) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.10,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.04) --
	(109.11,162.05) --
	(109.11,162.05) --
	(109.11,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.05) --
	(109.12,162.06) --
	(109.12,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.06) --
	(109.13,162.07) --
	(109.13,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.07) --
	(109.14,162.08) --
	(109.14,162.08) --
	(109.14,162.08) --
	(109.14,162.08) --
	(109.14,162.08) --
	(109.14,162.08) --
	(109.14,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.15,162.08) --
	(109.16,162.08) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.16,162.09) --
	(109.17,162.09) --
	(109.17,162.09) --
	(109.17,162.09) --
	(109.17,162.09) --
	(109.17,162.09) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.17,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.10) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.18,162.11) --
	(109.19,162.11) --
	(109.19,162.11) --
	(109.19,162.11) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.12) --
	(109.19,162.13) --
	(109.19,162.13) --
	(109.19,162.13) --
	(109.19,162.13) --
	(109.19,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.20,162.13) --
	(109.21,162.13) --
	(109.21,162.13) --
	(109.21,162.13) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.21,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.14) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.22,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.15) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.23,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.16) --
	(109.24,162.17) --
	(109.24,162.17) --
	(109.24,162.17) --
	(109.24,162.17) --
	(109.24,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.25,162.17) --
	(109.26,162.17) --
	(109.26,162.17) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.26,162.18) --
	(109.27,162.18) --
	(109.27,162.18) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.27,162.19) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.28,162.20) --
	(109.29,162.20) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.29,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.21) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.30,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.22) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.31,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.23) --
	(109.32,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.24) --
	(109.33,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.34,162.25) --
	(109.35,162.25) --
	(109.35,162.25) --
	(109.35,162.25) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.35,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.26) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.36,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.27) --
	(109.37,162.28) --
	(109.37,162.28) --
	(109.37,162.28) --
	(109.37,162.28) --
	(109.37,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.28) --
	(109.38,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.39,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.29) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.40,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.41,162.30) --
	(109.42,162.30) --
	(109.42,162.30) --
	(109.42,162.30) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.42,162.31) --
	(109.43,162.31) --
	(109.43,162.31) --
	(109.43,162.31) --
	(109.43,162.31) --
	(109.43,162.31) --
	(109.43,162.31) --
	(109.43,162.31) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.32) --
	(109.43,162.33) --
	(109.43,162.33) --
	(109.43,162.33) --
	(109.43,162.33) --
	(109.43,162.33) --
	(109.43,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.33) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.44,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.34) --
	(109.45,162.35) --
	(109.45,162.35) --
	(109.45,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.46,162.35) --
	(109.47,162.35) --
	(109.47,162.35) --
	(109.47,162.35) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.47,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.36) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.48,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.37) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.49,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.50,162.38) --
	(109.51,162.38) --
	(109.51,162.38) --
	(109.51,162.38) --
	(109.51,162.38) --
	(109.51,162.38) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.51,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.39) --
	(109.52,162.40) --
	(109.52,162.40) --
	(109.52,162.40) --
	(109.52,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.53,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.40) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.54,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.41) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.55,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.42) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.56,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.57,162.43) --
	(109.58,162.43) --
	(109.58,162.43) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.58,162.44) --
	(109.59,162.44) --
	(109.59,162.44) --
	(109.59,162.44) --
	(109.59,162.44) --
	(109.59,162.44) --
	(109.59,162.44) --
	(109.59,162.44) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.59,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.45) --
	(109.60,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.61,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.46) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.62,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.47) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.63,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.64,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.48) --
	(109.65,162.49) --
	(109.65,162.49) --
	(109.65,162.49) --
	(109.65,162.49) --
	(109.65,162.49) --
	(109.65,162.49) --
	(109.65,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.66,162.49) --
	(109.67,162.49) --
	(109.67,162.49) --
	(109.67,162.49) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.67,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.68,162.50) --
	(109.69,162.50) --
	(109.69,162.50) --
	(109.69,162.50) --
	(109.69,162.50) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.69,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.70,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.51) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.71,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.52) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.72,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.73,162.53) --
	(109.74,162.53) --
	(109.74,162.53) --
	(109.74,162.53) --
	(109.74,162.53) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.74,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.54) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.75,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.76,162.55) --
	(109.77,162.55) --
	(109.77,162.55) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.77,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.56) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.78,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.79,162.57) --
	(109.80,162.57) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.80,162.58) --
	(109.81,162.58) --
	(109.81,162.58) --
	(109.81,162.58) --
	(109.81,162.58) --
	(109.81,162.58) --
	(109.81,162.58) --
	(109.81,162.58) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.81,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.59) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.82,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.60) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.83,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.61) --
	(109.84,162.62) --
	(109.84,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.85,162.62) --
	(109.86,162.62) --
	(109.86,162.62) --
	(109.86,162.62) --
	(109.86,162.62) --
	(109.86,162.62) --
	(109.86,162.62) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.86,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.63) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.87,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.88,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.64) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.89,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.65) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.90,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.66) --
	(109.91,162.67) --
	(109.91,162.67) --
	(109.91,162.67) --
	(109.91,162.67) --
	(109.91,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.67) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.92,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.93,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.68) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.94,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.69) --
	(109.95,162.70) --
	(109.95,162.70) --
	(109.95,162.70) --
	(109.95,162.70) --
	(109.95,162.70) --
	(109.95,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.96,162.70) --
	(109.97,162.70) --
	(109.97,162.70) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.97,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.71) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.98,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(109.99,162.72) --
	(110.00,162.72) --
	(110.00,162.72) --
	(110.00,162.72) --
	(110.00,162.72) --
	(110.00,162.72) --
	(110.00,162.72) --
	(110.00,162.72) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.00,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.73) --
	(110.01,162.74) --
	(110.01,162.74) --
	(110.01,162.74) --
	(110.01,162.74) --
	(110.01,162.74) --
	(110.01,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.02,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.74) --
	(110.03,162.75) --
	(110.03,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.04,162.75) --
	(110.05,162.75) --
	(110.05,162.75) --
	(110.05,162.75) --
	(110.05,162.75) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.05,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.76) --
	(110.06,162.77) --
	(110.06,162.77) --
	(110.06,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.07,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.77) --
	(110.08,162.78) --
	(110.08,162.78) --
	(110.08,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.09,162.78) --
	(110.10,162.78) --
	(110.10,162.78) --
	(110.10,162.78) --
	(110.10,162.78) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.10,162.79) --
	(110.11,162.79) --
	(110.11,162.79) --
	(110.11,162.79) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.11,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.80) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.12,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.81) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.13,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.14,162.82) --
	(110.15,162.82) --
	(110.15,162.82) --
	(110.15,162.82) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.15,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.83) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.16,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.17,162.84) --
	(110.18,162.84) --
	(110.18,162.84) --
	(110.18,162.84) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.18,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.85) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.19,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.20,162.86) --
	(110.21,162.86) --
	(110.21,162.86) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.87) --
	(110.21,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.22,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.88) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.23,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.89) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.24,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.25,162.90) --
	(110.26,162.90) --
	(110.26,162.90) --
	(110.26,162.90) --
	(110.26,162.90) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.26,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.91) --
	(110.27,162.92) --
	(110.27,162.92) --
	(110.27,162.92) --
	(110.27,162.92) --
	(110.27,162.92) --
	(110.27,162.92) --
	(110.27,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.28,162.92) --
	(110.29,162.92) --
	(110.29,162.92) --
	(110.29,162.92) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.29,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.93) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.30,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.94) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.31,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.95) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.32,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.33,162.96) --
	(110.34,162.96) --
	(110.34,162.96) --
	(110.34,162.96) --
	(110.34,162.96) --
	(110.34,162.96) --
	(110.34,162.96) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.34,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.35,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.97) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.36,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.37,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.98) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.38,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.39,162.99) --
	(110.40,162.99) --
	(110.40,162.99) --
	(110.40,162.99) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.40,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.00) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.41,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.01) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.42,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.02) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.43,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.44,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.03) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.45,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.46,163.04) --
	(110.47,163.04) --
	(110.47,163.04) --
	(110.47,163.04) --
	(110.47,163.04) --
	(110.47,163.04) --
	(110.47,163.04) --
	(110.47,163.04) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.47,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.05) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.48,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.49,163.06) --
	(110.50,163.06) --
	(110.50,163.06) --
	(110.50,163.06) --
	(110.50,163.06) --
	(110.50,163.06) --
	(110.50,163.06) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.50,163.07) --
	(110.51,163.07) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.51,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.08) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.52,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.53,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.09) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.54,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.55,163.10) --
	(110.56,163.10) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.56,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.11) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.57,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.12) --
	(110.58,163.13) --
	(110.58,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.13) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.59,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.60,163.14) --
	(110.61,163.14) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.61,163.15) --
	(110.62,163.15) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.62,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.16) --
	(110.63,163.17) --
	(110.63,163.17) --
	(110.63,163.17) --
	(110.63,163.17) --
	(110.63,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.64,163.17) --
	(110.65,163.17) --
	(110.65,163.17) --
	(110.65,163.17) --
	(110.65,163.17) --
	(110.65,163.17) --
	(110.65,163.17) --
	(110.65,163.17) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.65,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.18) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.66,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.67,163.19) --
	(110.68,163.19) --
	(110.68,163.19) --
	(110.68,163.19) --
	(110.68,163.19) --
	(110.68,163.19) --
	(110.68,163.19) --
	(110.68,163.19) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.68,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.20) --
	(110.69,163.21) --
	(110.69,163.21) --
	(110.69,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.70,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.21) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.71,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.72,163.22) --
	(110.73,163.22) --
	(110.73,163.22) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.73,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.23) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.74,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.75,163.24) --
	(110.76,163.24) --
	(110.76,163.24) --
	(110.76,163.24) --
	(110.76,163.24) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.76,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.77,163.25) --
	(110.78,163.25) --
	(110.78,163.25) --
	(110.78,163.25) --
	(110.78,163.25) --
	(110.78,163.25) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.78,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.26) --
	(110.79,163.27) --
	(110.79,163.27) --
	(110.79,163.27) --
	(110.79,163.27) --
	(110.79,163.27) --
	(110.79,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.80,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.27) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.81,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.28) --
	(110.82,163.29) --
	(110.82,163.29) --
	(110.82,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.83,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.29) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.84,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.30) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.33) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.85,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.86,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.34) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.87,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.35) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.88,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.89,163.36) --
	(110.90,163.36) --
	(110.90,163.36) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.90,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.37) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.91,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.92,163.38) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.93,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.39) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.94,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.40) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.95,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.96,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.41) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.97,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.42) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.98,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(110.99,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.43) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.00,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.44) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.01,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.02,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.45) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.03,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.04,163.46) --
	(111.05,163.46) --
	(111.05,163.46) --
	(111.05,163.46) --
	(111.05,163.46) --
	(111.05,163.46) --
	(111.05,163.46) --
	(111.05,163.46) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.05,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.47) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.06,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.48) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.07,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.49) --
	(111.08,163.50) --
	(111.08,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.09,163.50) --
	(111.10,163.50) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.10,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.51) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.11,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.52) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.12,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.13,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.53) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.14,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.54) --
	(111.15,163.55) --
	(111.15,163.55) --
	(111.15,163.55) --
	(111.15,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.16,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.55) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.17,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.18,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.56) --
	(111.19,163.57) --
	(111.19,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.20,163.57) --
	(111.21,163.57) --
	(111.21,163.57) --
	(111.21,163.57) --
	(111.21,163.57) --
	(111.21,163.57) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.21,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.58) --
	(111.22,163.59) --
	(111.22,163.59) --
	(111.22,163.59) --
	(111.22,163.59) --
	(111.22,163.59) --
	(111.22,163.59) --
	(111.22,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.23,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.59) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.24,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.25,163.60) --
	(111.26,163.60) --
	(111.26,163.60) --
	(111.26,163.60) --
	(111.26,163.60) --
	(111.26,163.60) --
	(111.26,163.60) --
	(111.26,163.60) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.26,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.27,163.61) --
	(111.28,163.61) --
	(111.28,163.61) --
	(111.28,163.61) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.28,163.62) --
	(111.29,163.62) --
	(111.29,163.62) --
	(111.29,163.62) --
	(111.29,163.62) --
	(111.29,163.62) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.29,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.63) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.30,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.64) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.31,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.65) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.32,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.66) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.33,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.67) --
	(111.34,163.68) --
	(111.34,163.68) --
	(111.34,163.68) --
	(111.34,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.68) --
	(111.35,163.69) --
	(111.35,163.69) --
	(111.35,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.36,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.69) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.37,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.38,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.70) --
	(111.39,163.71) --
	(111.39,163.71) --
	(111.39,163.71) --
	(111.39,163.71) --
	(111.39,163.71) --
	(111.39,163.71) --
	(111.39,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.71) --
	(111.40,163.72) --
	(111.40,163.72) --
	(111.40,163.72) --
	(111.40,163.72) --
	(111.40,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.72) --
	(111.41,163.73) --
	(111.41,163.73) --
	(111.41,163.73) --
	(111.41,163.73) --
	(111.41,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.42,163.73) --
	(111.43,163.73) --
	(111.43,163.73) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.43,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.74) --
	(111.44,163.75) --
	(111.44,163.75) --
	(111.44,163.75) --
	(111.44,163.75) --
	(111.44,163.75) --
	(111.44,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.45,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.46,163.75) --
	(111.47,163.75) --
	(111.47,163.75) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.47,163.76) --
	(111.48,163.76) --
	(111.48,163.76) --
	(111.48,163.76) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.48,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.49,163.77) --
	(111.50,163.77) --
	(111.50,163.77) --
	(111.50,163.77) --
	(111.50,163.77) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.50,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.78) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.51,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.52,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.79) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.53,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.80) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.54,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.81) --
	(111.55,163.82) --
	(111.55,163.82) --
	(111.55,163.82) --
	(111.55,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.56,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.82) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.57,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.58,163.83) --
	(111.59,163.83) --
	(111.59,163.83) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.59,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.84) --
	(111.60,163.85) --
	(111.60,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.61,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.85) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.62,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.63,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.86) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.64,163.87) --
	(111.65,163.87) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.65,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.88) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.66,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.67,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.89) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.68,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.90) --
	(111.69,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.70,163.91) --
	(111.71,163.91) --
	(111.71,163.91) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.71,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.72,163.92) --
	(111.73,163.92) --
	(111.73,163.92) --
	(111.73,163.92) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.73,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.93) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.74,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.94) --
	(111.75,163.95) --
	(111.75,163.95) --
	(111.75,163.95) --
	(111.75,163.95) --
	(111.75,163.95) --
	(111.75,163.95) --
	(111.75,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.76,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.77,163.95) --
	(111.78,163.95) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.78,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.96) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.79,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.97) --
	(111.80,163.98) --
	(111.80,163.98) --
	(111.80,163.98) --
	(111.80,163.98) --
	(111.80,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.81,163.98) --
	(111.82,163.98) --
	(111.82,163.98) --
	(111.82,163.98) --
	(111.82,163.98) --
	(111.82,163.98) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.82,163.99) --
	(111.83,163.99) --
	(111.83,163.99) --
	(111.83,163.99) --
	(111.83,163.99) --
	(111.83,163.99) --
	(111.83,163.99) --
	(111.83,163.99) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.83,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.84,164.00) --
	(111.85,164.00) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.85,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.01) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.86,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.02) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.87,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.03) --
	(111.88,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.04) --
	(111.89,164.05) --
	(111.89,164.05) --
	(111.89,164.05) --
	(111.89,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.90,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.05) --
	(111.91,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.92,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.93,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.06) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.94,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.95,164.07) --
	(111.96,164.07) --
	(111.96,164.07) --
	(111.96,164.07) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.96,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.08) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.97,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.98,164.09) --
	(111.99,164.09) --
	(111.99,164.09) --
	(111.99,164.09) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(111.99,164.10) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.00,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.11) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.01,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.02,164.12) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.03,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.13) --
	(112.04,164.14) --
	(112.04,164.14) --
	(112.04,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.05,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.06,164.14) --
	(112.07,164.14) --
	(112.07,164.14) --
	(112.07,164.14) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.07,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.15) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.08,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.16) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.09,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.17) --
	(112.10,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.11,164.18) --
	(112.12,164.18) --
	(112.12,164.18) --
	(112.12,164.18) --
	(112.12,164.18) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.12,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.19) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.13,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.14,164.20) --
	(112.15,164.20) --
	(112.15,164.20) --
	(112.15,164.20) --
	(112.15,164.20) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.15,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.21) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.16,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.17,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.22) --
	(112.18,164.23) --
	(112.18,164.23) --
	(112.18,164.23) --
	(112.18,164.23) --
	(112.18,164.23) --
	(112.18,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.23) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.19,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.20,164.24) --
	(112.21,164.24) --
	(112.21,164.24) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.21,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.25) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.22,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.26) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.23,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.24,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.27) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.25,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.28) --
	(112.26,164.29) --
	(112.26,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.27,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.29) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.28,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.30) --
	(112.29,164.31) --
	(112.29,164.31) --
	(112.29,164.31) --
	(112.29,164.31) --
	(112.29,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.30,164.31) --
	(112.31,164.31) --
	(112.31,164.31) --
	(112.31,164.31) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.31,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.32,164.32) --
	(112.33,164.32) --
	(112.33,164.32) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.33,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.33) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.34,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.35,164.34) --
	(112.36,164.34) --
	(112.36,164.34) --
	(112.36,164.34) --
	(112.36,164.34) --
	(112.36,164.34) --
	(112.36,164.34) --
	(112.36,164.34) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.36,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.37,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.38,164.35) --
	(112.39,164.35) --
	(112.39,164.35) --
	(112.39,164.35) --
	(112.39,164.35) --
	(112.39,164.35) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.39,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.36) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.40,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.41,164.37) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.42,164.38) --
	(112.43,164.38) --
	(112.43,164.38) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.43,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.44,164.39) --
	(112.45,164.39) --
	(112.45,164.39) --
	(112.45,164.39) --
	(112.45,164.39) --
	(112.45,164.39) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.45,164.40) --
	(112.46,164.40) --
	(112.46,164.40) --
	(112.46,164.40) --
	(112.46,164.40) --
	(112.46,164.40) --
	(112.46,164.40) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.46,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.47,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.41) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.48,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.49,164.42) --
	(112.50,164.42) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.50,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.51,164.43) --
	(112.52,164.43) --
	(112.52,164.43) --
	(112.52,164.43) --
	(112.52,164.43) --
	(112.52,164.43) --
	(112.52,164.43) --
	(112.52,164.43) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.52,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.44) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.53,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.54,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.45) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.55,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.56,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.46) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.57,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.58,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.47) --
	(112.59,164.48) --
	(112.59,164.48) --
	(112.59,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.60,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.48) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.61,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.62,164.49) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.63,164.50) --
	(112.64,164.50) --
	(112.64,164.50) --
	(112.64,164.50) --
	(112.64,164.50) --
	(112.64,164.50) --
	(112.64,164.50) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.64,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.51) --
	(112.65,164.52) --
	(112.65,164.52) --
	(112.65,164.52) --
	(112.65,164.52) --
	(112.65,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.52) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.66,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.53) --
	(112.67,164.54) --
	(112.67,164.54) --
	(112.67,164.54) --
	(112.67,164.54) --
	(112.67,164.54) --
	(112.67,164.54) --
	(112.67,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.54) --
	(112.68,164.55) --
	(112.68,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.69,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.55) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.70,164.56) --
	(112.71,164.56) --
	(112.71,164.56) --
	(112.71,164.56) --
	(112.71,164.56) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.71,164.57) --
	(112.72,164.57) --
	(112.72,164.57) --
	(112.72,164.57) --
	(112.72,164.57) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.72,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.58) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.73,164.59) --
	(112.74,164.59) --
	(112.74,164.59) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.74,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.75,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.60) --
	(112.76,164.61) --
	(112.76,164.61) --
	(112.76,164.61) --
	(112.76,164.61) --
	(112.76,164.61) --
	(112.76,164.61) --
	(112.76,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.77,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.61) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.78,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.62) --
	(112.79,164.63) --
	(112.79,164.63) --
	(112.79,164.63) --
	(112.79,164.63) --
	(112.79,164.63) --
	(112.79,164.63) --
	(112.79,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.63) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.80,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.81,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.64) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.82,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.83,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.65) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.84,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.66) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.85,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.86,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.67) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.87,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.88,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.68) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.89,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.90,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.69) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.91,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.92,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.70) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.93,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.71) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.94,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.95,164.72) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.96,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.73) --
	(112.97,164.74) --
	(112.97,164.74) --
	(112.97,164.74) --
	(112.97,164.74) --
	(112.97,164.74) --
	(112.97,164.74) --
	(112.97,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.74) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.98,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(112.99,164.75) --
	(113.00,164.75) --
	(113.00,164.75) --
	(113.00,164.75) --
	(113.00,164.75) --
	(113.00,164.75) --
	(113.00,164.75) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.00,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.01,164.76) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.02,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.77) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.03,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.78) --
	(113.04,164.79) --
	(113.04,164.79) --
	(113.04,164.79) --
	(113.04,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.05,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.06,164.79) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.07,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.08,164.80) --
	(113.09,164.80) --
	(113.09,164.80) --
	(113.09,164.80) --
	(113.09,164.80) --
	(113.09,164.80) --
	(113.09,164.80) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.09,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.81) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.10,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.11,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.82) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.12,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.83) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.13,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.14,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.84) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.15,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.16,164.85) --
	(113.17,164.85) --
	(113.17,164.85) --
	(113.17,164.85) --
	(113.17,164.85) --
	(113.17,164.85) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.17,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.86) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.18,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.19,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.87) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.20,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.21,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.88) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.22,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.23,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.89) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.24,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.25,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.90) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.26,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.91) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.27,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.28,164.92) --
	(113.29,164.92) --
	(113.29,164.92) --
	(113.29,164.92) --
	(113.29,164.92) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.29,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.93) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.30,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.31,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.94) --
	(113.32,164.95) --
	(113.32,164.95) --
	(113.32,164.95) --
	(113.32,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.33,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.95) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.34,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.35,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.96) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.36,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.37,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.38,164.97) --
	(113.39,164.97) --
	(113.39,164.97) --
	(113.39,164.97) --
	(113.39,164.97) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.39,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.40,164.98) --
	(113.41,164.98) --
	(113.41,164.98) --
	(113.41,164.98) --
	(113.41,164.98) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.41,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.42,164.99) --
	(113.43,164.99) --
	(113.43,164.99) --
	(113.43,164.99) --
	(113.43,164.99) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.43,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.44,165.00) --
	(113.45,165.00) --
	(113.45,165.00) --
	(113.45,165.00) --
	(113.45,165.00) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.45,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.46,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.47,165.01) --
	(113.48,165.01) --
	(113.48,165.01) --
	(113.48,165.01) --
	(113.48,165.01) --
	(113.48,165.01) --
	(113.48,165.01) --
	(113.48,165.01) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.48,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.49,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.02) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.50,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.51,165.03) --
	(113.52,165.03) --
	(113.52,165.03) --
	(113.52,165.03) --
	(113.52,165.03) --
	(113.52,165.03) --
	(113.52,165.03) --
	(113.52,165.03) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.52,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.53,165.04) --
	(113.54,165.04) --
	(113.54,165.04) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.54,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.55,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.05) --
	(113.56,165.06) --
	(113.56,165.06) --
	(113.56,165.06) --
	(113.56,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.57,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.58,165.06) --
	(113.59,165.06) --
	(113.59,165.06) --
	(113.59,165.06) --
	(113.59,165.06) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.59,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.60,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.07) --
	(113.61,165.08) --
	(113.61,165.08) --
	(113.61,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.62,165.08) --
	(113.63,165.08) --
	(113.63,165.08) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.63,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.64,165.09) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.65,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.66,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.67,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.10) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.68,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.69,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.11) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.70,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.71,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.12) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.72,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.73,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.74,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.13) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.75,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.76,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.14) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.77,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.78,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.79,165.15) --
	(113.80,165.15) --
	(113.80,165.15) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.80,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.81,165.16) --
	(113.82,165.16) --
	(113.82,165.16) --
	(113.82,165.16) --
	(113.82,165.16) --
	(113.82,165.16) --
	(113.82,165.16) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.82,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.17) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.83,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.84,165.18) --
	(113.85,165.18) --
	(113.85,165.18) --
	(113.85,165.18) --
	(113.85,165.18) --
	(113.85,165.18) --
	(113.85,165.18) --
	(113.85,165.18) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.85,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.86,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.19) --
	(113.87,165.20) --
	(113.87,165.20) --
	(113.87,165.20) --
	(113.87,165.20) --
	(113.87,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.88,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.20) --
	(113.89,165.21) --
	(113.89,165.21) --
	(113.89,165.21) --
	(113.89,165.21) --
	(113.89,165.21) --
	(113.89,165.21) --
	(113.89,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.90,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.91,165.21) --
	(113.92,165.21) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.92,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.93,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.94,165.22) --
	(113.95,165.22) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.95,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.96,165.23) --
	(113.97,165.23) --
	(113.97,165.23) --
	(113.97,165.23) --
	(113.97,165.23) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.97,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.98,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.24) --
	(113.99,165.25) --
	(113.99,165.25) --
	(113.99,165.25) --
	(113.99,165.25) --
	(113.99,165.25) --
	(113.99,165.25) --
	(113.99,165.25) --
	(113.99,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.00,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.01,165.25) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.02,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.03,165.26) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.04,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.05,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.27) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.06,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.07,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.28) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.08,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.09,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.29) --
	(114.10,165.30) --
	(114.10,165.30) --
	(114.10,165.30) --
	(114.10,165.30) --
	(114.10,165.30) --
	(114.10,165.30) --
	(114.10,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.11,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.30) --
	(114.12,165.31) --
	(114.12,165.31) --
	(114.12,165.31) --
	(114.12,165.31) --
	(114.12,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.13,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.31) --
	(114.14,165.32) --
	(114.14,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.15,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.16,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.17,165.32) --
	(114.18,165.32) --
	(114.18,165.32) --
	(114.18,165.32) --
	(114.18,165.32) --
	(114.18,165.32) --
	(114.18,165.32) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.18,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.19,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.20,165.33) --
	(114.21,165.33) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.21,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.22,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.23,165.34) --
	(114.24,165.34) --
	(114.24,165.34) --
	(114.24,165.34) --
	(114.24,165.34) --
	(114.24,165.34) --
	(114.24,165.34) --
	(114.24,165.34) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.24,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.25,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.35) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.26,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.27,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.36) --
	(114.28,165.37) --
	(114.28,165.37) --
	(114.28,165.37) --
	(114.28,165.37) --
	(114.28,165.37) --
	(114.28,165.37) --
	(114.28,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.29,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.30,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.37) --
	(114.31,165.38) --
	(114.31,165.38) --
	(114.31,165.38) --
	(114.31,165.38) --
	(114.31,165.38) --
	(114.31,165.38) --
	(114.31,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.32,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.33,165.38) --
	(114.34,165.38) --
	(114.34,165.38) --
	(114.34,165.38) --
	(114.34,165.38) --
	(114.34,165.38) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.34,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.35,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.36,165.39) --
	(114.37,165.39) --
	(114.37,165.39) --
	(114.37,165.39) --
	(114.37,165.39) --
	(114.37,165.39) --
	(114.37,165.39) --
	(114.37,165.39) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.37,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.38,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.39,165.40) --
	(114.40,165.40) --
	(114.40,165.40) --
	(114.40,165.40) --
	(114.40,165.40) --
	(114.40,165.40) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.40,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.41,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.42,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.41) --
	(114.43,165.42) --
	(114.43,165.42) --
	(114.43,165.42) --
	(114.43,165.42) --
	(114.43,165.42) --
	(114.43,165.42) --
	(114.43,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.44,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.45,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.46,165.42) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.47,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.48,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.49,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.50,165.43) --
	(114.51,165.43) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.51,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.52,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.44) --
	(114.53,165.45) --
	(114.53,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.54,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.55,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.45) --
	(114.56,165.46) --
	(114.56,165.46) --
	(114.56,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.57,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.46) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.58,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.59,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.47) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.60,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.61,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.48) --
	(114.62,165.49) --
	(114.62,165.49) --
	(114.62,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.63,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.49) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.64,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.65,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.66,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.50) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.67,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.68,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.51) --
	(114.69,165.52) --
	(114.69,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.70,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.52) --
	(114.71,165.53) --
	(114.71,165.53) --
	(114.71,165.53) --
	(114.71,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.72,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.53) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.73,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.74,165.54) --
	(114.75,165.54) --
	(114.75,165.54) --
	(114.75,165.54) --
	(114.75,165.54) --
	(114.75,165.54) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.75,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.55) --
	(114.76,165.56) --
	(114.76,165.56) --
	(114.76,165.56) --
	(114.76,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.77,165.56) --
	(114.78,165.56) --
	(114.78,165.56) --
	(114.78,165.56) --
	(114.78,165.56) --
	(114.78,165.56) --
	(114.78,165.56) --
	(114.78,165.56) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.78,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.79,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.57) --
	(114.80,165.58) --
	(114.80,165.58) --
	(114.80,165.58) --
	(114.80,165.58) --
	(114.80,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.81,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.58) --
	(114.82,165.59) --
	(114.82,165.59) --
	(114.82,165.59) --
	(114.82,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.83,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.84,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.59) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.85,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.86,165.60) --
	(114.87,165.60) --
	(114.87,165.60) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.87,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.88,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.61) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.89,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.90,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.62) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.91,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.63) --
	(114.92,165.64) --
	(114.92,165.64) --
	(114.92,165.64) --
	(114.92,165.64) --
	(114.92,165.64) --
	(114.92,165.64) --
	(114.92,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.93,165.64) --
	(114.94,165.64) --
	(114.94,165.64) --
	(114.94,165.64) --
	(114.94,165.64) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.94,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.65) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.95,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.96,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.66) --
	(114.97,165.67) --
	(114.97,165.67) --
	(114.97,165.67) --
	(114.97,165.67) --
	(114.97,165.67) --
	(114.97,165.67) --
	(114.97,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.98,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(114.99,165.67) --
	(115.00,165.67) --
	(115.00,165.67) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.00,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.01,165.68) --
	(115.02,165.68) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.02,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.69) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.03,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.04,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.70) --
	(115.05,165.71) --
	(115.05,165.71) --
	(115.05,165.71) --
	(115.05,165.71) --
	(115.05,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.06,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.71) --
	(115.07,165.72) --
	(115.07,165.72) --
	(115.07,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.08,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.09,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.72) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.10,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.11,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.73) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.12,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.13,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.14,165.74) --
	(115.15,165.74) --
	(115.15,165.74) --
	(115.15,165.74) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.15,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.16,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.17,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.75) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.18,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.19,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.20,165.76) --
	(115.21,165.76) --
	(115.21,165.76) --
	(115.21,165.76) --
	(115.21,165.76) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.21,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.77) --
	(115.22,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.23,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.78) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.24,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.79) --
	(115.25,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.26,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.80) --
	(115.27,165.81) --
	(115.27,165.81) --
	(115.27,165.81) --
	(115.27,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.28,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.29,165.81) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.30,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.31,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.32,165.82) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.33,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.34,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.35,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.36,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.83) --
	(115.37,165.84) --
	(115.37,165.84) --
	(115.37,165.84) --
	(115.37,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.38,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.39,165.84) --
	(115.40,165.84) --
	(115.40,165.84) --
	(115.40,165.84) --
	(115.40,165.84) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.40,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.41,165.85) --
	(115.42,165.85) --
	(115.42,165.85) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.42,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.43,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.44,165.86) --
	(115.45,165.86) --
	(115.45,165.86) --
	(115.45,165.86) --
	(115.45,165.86) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.45,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.46,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.47,165.87) --
	(115.48,165.87) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.48,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.49,165.88) --
	(115.50,165.88) --
	(115.50,165.88) --
	(115.50,165.88) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.50,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.51,165.89) --
	(115.52,165.89) --
	(115.52,165.89) --
	(115.52,165.89) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.52,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.53,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.90) --
	(115.54,165.91) --
	(115.54,165.91) --
	(115.54,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.55,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.91) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.56,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.57,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.92) --
	(115.58,165.93) --
	(115.58,165.93) --
	(115.58,165.93) --
	(115.58,165.93) --
	(115.58,165.93) --
	(115.58,165.93) --
	(115.58,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.59,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.60,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.93) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.61,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.62,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.94) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.63,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.64,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.65,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.95) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.66,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.67,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.96) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.68,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.69,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.70,165.97) --
	(115.71,165.97) --
	(115.71,165.97) --
	(115.71,165.97) --
	(115.71,165.97) --
	(115.71,165.97) --
	(115.71,165.97) --
	(115.71,165.98) --
	(115.71,165.98) --
	(115.71,165.98) --
	(115.71,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.72,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.73,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.98) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.74,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.75,165.99) --
	(115.76,165.99) --
	(115.76,165.99) --
	(115.76,165.99) --
	(115.76,165.99) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.76,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.77,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.78,166.00) --
	(115.79,166.00) --
	(115.79,166.00) --
	(115.79,166.00) --
	(115.79,166.00) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.79,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.01) --
	(115.80,166.02) --
	(115.80,166.02) --
	(115.80,166.02) --
	(115.80,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.81,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.82,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.02) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.83,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.84,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.85,166.03) --
	(115.86,166.03) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.86,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.87,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.88,166.04) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.89,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.05) --
	(115.90,166.06) --
	(115.90,166.06) --
	(115.90,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.91,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.92,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.06) --
	(115.93,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.94,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.95,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.07) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.96,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.08) --
	(115.97,166.09) --
	(115.97,166.09) --
	(115.97,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.98,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(115.99,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.09) --
	(116.00,166.10) --
	(116.00,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.01,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.02,166.10) --
	(116.03,166.10) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.03,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.04,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.11) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.05,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.06,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.12) --
	(116.07,166.13) --
	(116.07,166.13) --
	(116.07,166.13) --
	(116.07,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.08,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.09,166.13) --
	(116.10,166.13) --
	(116.10,166.13) --
	(116.10,166.13) --
	(116.10,166.13) --
	(116.10,166.13) --
	(116.10,166.13) --
	(116.10,166.13) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.10,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.11,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.12,166.14) --
	(116.13,166.14) --
	(116.13,166.14) --
	(116.13,166.14) --
	(116.13,166.14) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.13,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.14,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.15,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.15) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.16,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.17,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.18,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.19,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.16) --
	(116.20,166.17) --
	(116.20,166.17) --
	(116.20,166.17) --
	(116.20,166.17) --
	(116.20,166.17) --
	(116.20,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.21,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.22,166.17) --
	(116.23,166.17) --
	(116.23,166.17) --
	(116.23,166.17) --
	(116.23,166.17) --
	(116.23,166.17) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.23,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.24,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.25,166.18) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.26,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.19) --
	(116.27,166.20) --
	(116.27,166.20) --
	(116.27,166.20) --
	(116.27,166.20) --
	(116.27,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.28,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.20) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.29,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.30,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.31,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.21) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.32,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.33,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.34,166.22) --
	(116.35,166.22) --
	(116.35,166.22) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.35,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.36,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.23) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.37,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.38,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.24) --
	(116.39,166.25) --
	(116.39,166.25) --
	(116.39,166.25) --
	(116.39,166.25) --
	(116.39,166.25) --
	(116.39,166.25) --
	(116.39,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.40,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.25) --
	(116.41,166.26) --
	(116.41,166.26) --
	(116.41,166.26) --
	(116.41,166.26) --
	(116.41,166.26) --
	(116.41,166.26) --
	(116.41,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.42,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.43,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.44,166.26) --
	(116.45,166.26) --
	(116.45,166.26) --
	(116.45,166.26) --
	(116.45,166.26) --
	(116.45,166.26) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.45,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.46,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.27) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.47,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.48,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.49,166.28) --
	(116.50,166.28) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.50,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.51,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.29) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.52,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.30) --
	(116.53,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.54,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.31) --
	(116.55,166.32) --
	(116.55,166.32) --
	(116.55,166.32) --
	(116.55,166.32) --
	(116.55,166.32) --
	(116.55,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.56,166.32) --
	(116.57,166.32) --
	(116.57,166.32) --
	(116.57,166.32) --
	(116.57,166.32) --
	(116.57,166.32) --
	(116.57,166.32) --
	(116.57,166.32) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.57,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.58,166.33) --
	(116.59,166.33) --
	(116.59,166.33) --
	(116.59,166.33) --
	(116.59,166.33) --
	(116.59,166.33) --
	(116.59,166.33) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.59,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.60,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.34) --
	(116.61,166.35) --
	(116.61,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.62,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.35) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.63,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.64,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.36) --
	(116.65,166.37) --
	(116.65,166.37) --
	(116.65,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.66,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.67,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.37) --
	(116.68,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.69,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.70,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.71,166.38) --
	(116.72,166.38) --
	(116.72,166.38) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.72,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.73,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.74,166.39) --
	(116.75,166.39) --
	(116.75,166.39) --
	(116.75,166.39) --
	(116.75,166.39) --
	(116.75,166.39) --
	(116.75,166.39) --
	(116.75,166.39) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.75,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.76,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.40) --
	(116.77,166.41) --
	(116.77,166.41) --
	(116.77,166.41) --
	(116.77,166.41) --
	(116.77,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.78,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.79,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.80,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.81,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.82,166.41) --
	(116.83,166.41) --
	(116.83,166.41) --
	(116.83,166.41) --
	(116.83,166.41) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.83,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.84,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.85,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.42) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.86,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.87,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.43) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.88,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.89,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.44) --
	(116.90,166.45) --
	(116.90,166.45) --
	(116.90,166.45) --
	(116.90,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.91,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.92,166.45) --
	(116.93,166.45) --
	(116.93,166.45) --
	(116.93,166.45) --
	(116.93,166.45) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.93,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.94,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.46) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.95,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.96,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.47) --
	(116.97,166.48) --
	(116.97,166.48) --
	(116.97,166.48) --
	(116.97,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.98,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(116.99,166.48) --
	(117.00,166.48) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.00,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.01,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.02,166.49) --
	(117.03,166.49) --
	(117.03,166.49) --
	(117.03,166.49) --
	(117.03,166.49) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.03,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.04,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.05,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.50) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.06,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.07,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.51) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.08,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.09,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.10,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.11,166.52) --
	(117.12,166.52) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.12,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.13,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.14,166.53) --
	(117.15,166.53) --
	(117.15,166.53) --
	(117.15,166.53) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.15,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.16,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.54) --
	(117.17,166.55) --
	(117.17,166.55) --
	(117.17,166.55) --
	(117.17,166.55) --
	(117.17,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.18,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.55) --
	(117.19,166.56) --
	(117.19,166.56) --
	(117.19,166.56) --
	(117.19,166.56) --
	(117.19,166.56) --
	(117.19,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.20,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.21,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.56) --
	(117.22,166.57) --
	(117.22,166.57) --
	(117.22,166.57) --
	(117.22,166.57) --
	(117.22,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.23,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.24,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.25,166.57) --
	(117.26,166.57) --
	(117.26,166.57) --
	(117.26,166.57) --
	(117.26,166.57) --
	(117.26,166.57) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.26,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.27,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.28,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.58) --
	(117.29,166.59) --
	(117.29,166.59) --
	(117.29,166.59) --
	(117.29,166.59) --
	(117.29,166.59) --
	(117.29,166.59) --
	(117.29,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.30,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.31,166.59) --
	(117.32,166.59) --
	(117.32,166.59) --
	(117.32,166.59) --
	(117.32,166.59) --
	(117.32,166.60) --
	(117.32,166.60) --
	(117.32,166.60) --
	(117.32,166.60) --
	(117.32,166.60) --
	(117.32,166.60) --
	(117.32,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.33,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.34,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.35,166.60) --
	(117.36,166.60) --
	(117.36,166.60) --
	(117.36,166.60) --
	(117.36,166.60) --
	(117.36,166.60) --
	(117.36,166.60) --
	(117.36,166.60) --
	(117.36,166.61) --
	(117.36,166.61) --
	(117.36,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.37,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.38,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.39,166.61) --
	(117.40,166.61) --
	(117.40,166.61) --
	(117.40,166.61) --
	(117.40,166.61) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.40,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.41,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.62) --
	(117.42,166.63) --
	(117.42,166.63) --
	(117.42,166.63) --
	(117.42,166.63) --
	(117.42,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.43,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.44,166.63) --
	(117.45,166.63) --
	(117.45,166.63) --
	(117.45,166.63) --
	(117.45,166.63) --
	(117.45,166.63) --
	(117.45,166.64) --
	(117.45,166.64) --
	(117.45,166.64) --
	(117.45,166.64) --
	(117.45,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.46,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.47,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.64) --
	(117.48,166.65) --
	(117.48,166.65) --
	(117.48,166.65) --
	(117.48,166.65) --
	(117.48,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.49,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.50,166.65) --
	(117.51,166.65) --
	(117.51,166.65) --
	(117.51,166.65) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.51,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.52,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.66) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.53,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.54,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.55,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.67) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.56,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.57,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.68) --
	(117.58,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.59,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.69) --
	(117.60,166.70) --
	(117.60,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.61,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.70) --
	(117.62,166.71) --
	(117.62,166.71) --
	(117.62,166.71) --
	(117.62,166.71) --
	(117.62,166.71) --
	(117.62,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.63,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.71) --
	(117.64,166.72) --
	(117.64,166.72) --
	(117.64,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.65,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.66,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.67,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.68,166.72) --
	(117.69,166.72) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.69,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.70,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.71,166.73) --
	(117.72,166.73) --
	(117.72,166.73) --
	(117.72,166.73) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.72,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.73,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.74,166.74) --
	(117.75,166.74) --
	(117.75,166.74) --
	(117.75,166.74) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.75,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.76,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.77,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.75) --
	(117.78,166.76) --
	(117.78,166.76) --
	(117.78,166.76) --
	(117.78,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.79,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.80,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.81,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.76) --
	(117.82,166.77) --
	(117.82,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.83,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.84,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.85,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.86,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.77) --
	(117.87,166.78) --
	(117.87,166.78) --
	(117.87,166.78) --
	(117.87,166.78) --
	(117.87,166.78) --
	(117.87,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.88,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.89,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.90,166.78) --
	(117.91,166.78) --
	(117.91,166.78) --
	(117.91,166.78) --
	(117.91,166.78) --
	(117.91,166.78) --
	(117.91,166.78) --
	(117.91,166.79) --
	(117.91,166.79) --
	(117.91,166.79) --
	(117.91,166.79) --
	(117.91,166.79) --
	(117.91,166.79) --
	(117.91,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.92,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.93,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.94,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.95,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.96,166.79) --
	(117.97,166.79) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.97,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.98,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(117.99,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.00,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.80) --
	(118.01,166.81) --
	(118.01,166.81) --
	(118.01,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.02,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.03,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.04,166.81) --
	(118.05,166.81) --
	(118.05,166.81) --
	(118.05,166.81) --
	(118.05,166.81) --
	(118.05,166.81) --
	(118.05,166.81) --
	(118.05,166.81) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.05,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.06,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.07,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.08,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.82) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.09,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.10,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.11,166.83) --
	(118.12,166.83) --
	(118.12,166.83) --
	(118.12,166.83) --
	(118.12,166.83) --
	(118.12,166.83) --
	(118.12,166.83) --
	(118.12,166.83) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.12,166.84) --
	(118.13,166.84) --
	(118.13,166.84) --
	(118.13,166.84) --
	(118.13,166.84) --
	(118.13,166.84) --
	(118.13,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.14,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.84) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.15,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.16,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.17,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.18,166.85) --
	(118.19,166.85) --
	(118.19,166.85) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.19,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.20,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.86) --
	(118.21,166.87) --
	(118.21,166.87) --
	(118.21,166.87) --
	(118.21,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.22,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.23,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.24,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.87) --
	(118.25,166.88) --
	(118.25,166.88) --
	(118.25,166.88) --
	(118.25,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.26,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.27,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.28,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.88) --
	(118.29,166.89) --
	(118.29,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.30,166.89) --
	(118.31,166.89) --
	(118.31,166.89) --
	(118.31,166.89) --
	(118.31,166.89) --
	(118.31,166.89) --
	(118.31,166.89) --
	(118.31,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.32,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.33,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.34,166.89) --
	(118.35,166.89) --
	(118.35,166.89) --
	(118.35,166.89) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.35,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.36,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.37,166.90) --
	(118.38,166.90) --
	(118.38,166.90) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.38,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.39,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.40,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.41,166.91) --
	(118.42,166.91) --
	(118.42,166.91) --
	(118.42,166.91) --
	(118.42,166.91) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.42,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.43,166.92) --
	(118.44,166.92) --
	(118.44,166.92) --
	(118.44,166.92) --
	(118.44,166.92) --
	(118.44,166.92) --
	(118.44,166.92) --
	(118.44,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.92) --
	(118.45,166.93) --
	(118.45,166.93) --
	(118.45,166.93) --
	(118.45,166.93) --
	(118.45,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.46,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.47,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.48,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.49,166.93) --
	(118.50,166.93) --
	(118.50,166.93) --
	(118.50,166.93) --
	(118.50,166.93) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.50,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.51,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.52,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.53,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.54,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.94) --
	(118.55,166.95) --
	(118.55,166.95) --
	(118.55,166.95) --
	(118.55,166.95) --
	(118.55,166.95) --
	(118.55,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.56,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.57,166.95) --
	(118.58,166.95) --
	(118.58,166.95) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.58,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.59,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.60,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.96) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.61,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.62,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.97) --
	(118.63,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.64,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.65,166.98) --
	(118.66,166.98) --
	(118.66,166.98) --
	(118.66,166.98) --
	(118.66,166.98) --
	(118.66,166.98) --
	(118.66,166.98) --
	(118.66,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.67,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.98) --
	(118.68,166.99) --
	(118.68,166.99) --
	(118.68,166.99) --
	(118.68,166.99) --
	(118.68,166.99) --
	(118.68,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.69,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.70,166.99) --
	(118.71,166.99) --
	(118.71,166.99) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.71,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.72,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.73,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.74,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.00) --
	(118.75,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.76,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.77,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.78,167.01) --
	(118.79,167.01) --
	(118.79,167.01) --
	(118.79,167.01) --
	(118.79,167.01) --
	(118.79,167.01) --
	(118.79,167.01) --
	(118.79,167.01) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.79,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.80,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.81,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.82,167.02) --
	(118.83,167.02) --
	(118.83,167.02) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.83,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.84,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.85,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.86,167.03) --
	(118.87,167.03) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.87,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.88,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.89,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.90,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.04) --
	(118.91,167.05) --
	(118.91,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.92,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.93,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.94,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.05) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.95,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.96,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.97,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.98,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(118.99,167.06) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.00,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.01,167.07) --
	(119.02,167.07) --
	(119.02,167.07) --
	(119.02,167.07) --
	(119.02,167.07) --
	(119.02,167.07) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.02,167.08) --
	(119.03,167.08) --
	(119.03,167.08) --
	(119.03,167.08) --
	(119.03,167.08) --
	(119.03,167.08) --
	(119.03,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.04,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.05,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.06,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.07,167.08) --
	(119.08,167.08) --
	(119.08,167.08) --
	(119.08,167.08) --
	(119.08,167.08) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.08,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.09,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.10,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.09) --
	(119.11,167.10) --
	(119.11,167.10) --
	(119.11,167.10) --
	(119.11,167.10) --
	(119.11,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.12,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.13,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.14,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.10) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.15,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.16,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.17,167.11) --
	(119.18,167.11) --
	(119.18,167.11) --
	(119.18,167.11) --
	(119.18,167.11) --
	(119.18,167.11) --
	(119.18,167.12) --
	(119.18,167.12) --
	(119.18,167.12) --
	(119.18,167.12) --
	(119.18,167.12) --
	(119.18,167.12) --
	(119.18,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.19,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.20,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.21,167.12) --
	(119.22,167.13) --
	(119.22,167.13) --
	(119.22,167.13) --
	(119.22,167.13) --
	(119.22,167.13) --
	(119.22,167.13) --
	(119.22,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.23,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.24,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.13) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.25,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.26,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.14) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.27,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.28,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.29,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.30,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.15) --
	(119.31,167.16) --
	(119.31,167.16) --
	(119.31,167.16) --
	(119.31,167.16) --
	(119.31,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.32,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.33,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.34,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.35,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.36,167.16) --
	(119.37,167.16) --
	(119.37,167.16) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.37,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.38,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.39,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.40,167.17) --
	(119.41,167.17) --
	(119.41,167.17) --
	(119.41,167.17) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.41,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.42,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.43,167.18) --
	(119.44,167.18) --
	(119.44,167.18) --
	(119.44,167.18) --
	(119.44,167.18) --
	(119.44,167.18) --
	(119.44,167.18) --
	(119.44,167.18) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.44,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.45,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.19) --
	(119.46,167.20) --
	(119.46,167.20) --
	(119.46,167.20) --
	(119.46,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.47,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.48,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.49,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.50,167.20) --
	(119.51,167.20) --
	(119.51,167.20) --
	(119.51,167.20) --
	(119.51,167.20) --
	(119.51,167.20) --
	(119.51,167.20) --
	(119.51,167.20) --
	(119.52,167.20) --
	(119.52,167.20) --
	(119.52,167.20) --
	(119.52,167.20) --
	(119.52,167.21) --
	(119.52,167.21) --
	(119.52,167.21) --
	(119.52,167.21) --
	(119.52,167.21) --
	(119.52,167.21) --
	(119.52,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.53,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.54,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.55,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.56,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.21) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.57,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.58,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.59,167.22) --
	(119.60,167.22) --
	(119.60,167.22) --
	(119.60,167.22) --
	(119.60,167.22) --
	(119.60,167.22) --
	(119.60,167.22) --
	(119.60,167.22) --
	(119.60,167.23) --
	(119.60,167.23) --
	(119.60,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.61,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.62,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.63,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.64,167.23) --
	(119.65,167.23) --
	(119.65,167.23) --
	(119.65,167.23) --
	(119.65,167.23) --
	(119.65,167.24) --
	(119.65,167.24) --
	(119.65,167.24) --
	(119.66,167.24) --
	(119.66,167.24) --
	(119.66,167.24) --
	(119.66,167.24) --
	(119.66,167.24) --
	(119.66,167.24) --
	(119.67,167.24) --
	(119.67,167.24) --
	(119.67,167.24) --
	(119.67,167.24) --
	(119.67,167.24) --
	(119.67,167.24) --
	(119.67,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.68,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.69,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.70,167.24) --
	(119.71,167.24) --
	(119.71,167.25) --
	(119.71,167.25) --
	(119.71,167.25) --
	(119.71,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.72,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.73,167.25) --
	(119.74,167.25) --
	(119.74,167.25) --
	(119.74,167.25) --
	(119.74,167.25) --
	(119.74,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.75,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.25) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.76,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.77,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.78,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.79,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.26) --
	(119.80,167.27) --
	(119.80,167.27) --
	(119.80,167.27) --
	(119.80,167.27) --
	(119.80,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.81,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.82,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.83,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.27) --
	(119.84,167.28) --
	(119.84,167.28) --
	(119.84,167.28) --
	(119.84,167.28) --
	(119.84,167.28) --
	(119.84,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.85,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.86,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.87,167.28) --
	(119.88,167.28) --
	(119.88,167.28) --
	(119.88,167.28) --
	(119.88,167.28) --
	(119.88,167.28) --
	(119.88,167.29) --
	(119.88,167.29) --
	(119.88,167.29) --
	(119.88,167.29) --
	(119.88,167.29) --
	(119.88,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.89,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.90,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.91,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.92,167.29) --
	(119.93,167.29) --
	(119.93,167.29) --
	(119.93,167.29) --
	(119.93,167.29) --
	(119.93,167.29) --
	(119.93,167.29) --
	(119.93,167.30) --
	(119.93,167.30) --
	(119.93,167.30) --
	(119.93,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.94,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.95,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.96,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.30) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.97,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.98,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(119.99,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.00,167.31) --
	(120.01,167.31) --
	(120.01,167.31) --
	(120.01,167.31) --
	(120.01,167.31) --
	(120.01,167.31) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.01,167.32) --
	(120.02,167.32) --
	(120.02,167.32) --
	(120.02,167.32) --
	(120.02,167.32) --
	(120.02,167.32) --
	(120.02,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.03,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.04,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.05,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.06,167.32) --
	(120.07,167.32) --
	(120.07,167.32) --
	(120.07,167.32) --
	(120.08,167.32) --
	(120.08,167.32) --
	(120.08,167.32) --
	(120.08,167.32) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.08,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.09,167.33) --
	(120.10,167.33) --
	(120.10,167.33) --
	(120.10,167.33) --
	(120.10,167.33) --
	(120.10,167.33) --
	(120.10,167.33) --
	(120.10,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.11,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.12,167.33) --
	(120.13,167.33) --
	(120.13,167.33) --
	(120.13,167.33) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.13,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.14,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.15,167.34) --
	(120.16,167.34) --
	(120.16,167.34) --
	(120.16,167.34) --
	(120.16,167.34) --
	(120.16,167.34) --
	(120.17,167.34) --
	(120.17,167.34) --
	(120.17,167.34) --
	(120.17,167.34) --
	(120.17,167.34) --
	(120.17,167.34) --
	(120.17,167.35) --
	(120.17,167.35) --
	(120.17,167.35) --
	(120.17,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.18,167.35) --
	(120.19,167.35) --
	(120.19,167.35) --
	(120.19,167.35) --
	(120.19,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.20,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.21,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.22,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.23,167.35) --
	(120.24,167.35) --
	(120.24,167.35) --
	(120.24,167.35) --
	(120.24,167.35) --
	(120.24,167.35) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.24,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.25,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.26,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.27,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.28,167.36) --
	(120.29,167.36) --
	(120.29,167.36) --
	(120.29,167.36) --
	(120.29,167.36) --
	(120.29,167.36) --
	(120.29,167.36) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.29,167.37) --
	(120.30,167.37) --
	(120.30,167.37) --
	(120.30,167.37) --
	(120.30,167.37) --
	(120.30,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.31,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.32,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.33,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.34,167.37) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.35,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.36,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.37,167.38) --
	(120.38,167.38) --
	(120.38,167.38) --
	(120.38,167.38) --
	(120.38,167.38) --
	(120.38,167.38) --
	(120.38,167.38) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.38,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.39,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.40,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.41,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.39) --
	(120.42,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.43,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.44,167.40) --
	(120.45,167.40) --
	(120.45,167.40) --
	(120.45,167.40) --
	(120.45,167.40) --
	(120.45,167.40) --
	(120.45,167.40) --
	(120.45,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.46,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.40) --
	(120.47,167.41) --
	(120.47,167.41) --
	(120.47,167.41) --
	(120.47,167.41) --
	(120.47,167.41) --
	(120.47,167.41) --
	(120.47,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.48,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.49,167.41) --
	(120.50,167.41) --
	(120.50,167.41) --
	(120.50,167.41) --
	(120.50,167.41) --
	(120.50,167.41) --
	(120.50,167.41) --
	(120.50,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.51,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.52,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.41) --
	(120.53,167.42) --
	(120.53,167.42) --
	(120.53,167.42) --
	(120.53,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.54,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.55,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.56,167.42) --
	(120.57,167.42) --
	(120.57,167.42) --
	(120.57,167.42) --
	(120.57,167.42) --
	(120.57,167.42) --
	(120.57,167.43) --
	(120.57,167.43) --
	(120.57,167.43) --
	(120.57,167.43) --
	(120.57,167.43) --
	(120.57,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.58,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.59,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.60,167.43) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.61,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.62,167.44) --
	(120.63,167.44) --
	(120.63,167.44) --
	(120.63,167.44) --
	(120.63,167.44) --
	(120.63,167.44) --
	(120.63,167.44) --
	(120.63,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.64,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.65,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.66,167.44) --
	(120.67,167.44) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.67,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.68,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.69,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.70,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.45) --
	(120.71,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.72,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.73,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.74,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.75,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.76,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.77,167.46) --
	(120.78,167.46) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.78,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.79,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.80,167.47) --
	(120.81,167.47) --
	(120.81,167.47) --
	(120.81,167.47) --
	(120.81,167.47) --
	(120.81,167.47) --
	(120.81,167.47) --
	(120.82,167.47) --
	(120.82,167.47) --
	(120.82,167.47) --
	(120.82,167.47) --
	(120.82,167.47) --
	(120.82,167.47) --
	(120.82,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.83,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.84,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.85,167.47) --
	(120.86,167.47) --
	(120.86,167.47) --
	(120.86,167.47) --
	(120.86,167.48) --
	(120.86,167.48) --
	(120.86,167.48) --
	(120.86,167.48) --
	(120.86,167.48) --
	(120.86,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.87,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.88,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.89,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.90,167.48) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.91,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.92,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.93,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.94,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.49) --
	(120.95,167.50) --
	(120.95,167.50) --
	(120.95,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.96,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.97,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.98,167.50) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(120.99,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.00,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.01,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.51) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.02,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.03,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.04,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.05,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.06,167.52) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.07,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.08,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.09,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.10,167.53) --
	(121.11,167.53) --
	(121.11,167.53) --
	(121.11,167.53) --
	(121.11,167.53) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.11,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.12,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.13,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.14,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.54) --
	(121.15,167.55) --
	(121.15,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.16,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.17,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.18,167.55) --
	(121.19,167.55) --
	(121.19,167.55) --
	(121.19,167.56) --
	(121.19,167.56) --
	(121.19,167.56) --
	(121.19,167.56) --
	(121.19,167.56) --
	(121.19,167.56) --
	(121.19,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.20,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.21,167.56) --
	(121.22,167.56) --
	(121.22,167.56) --
	(121.22,167.56) --
	(121.22,167.56) --
	(121.22,167.56) --
	(121.22,167.56) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.22,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.23,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.24,167.57) --
	(121.25,167.57) --
	(121.25,167.57) --
	(121.25,167.57) --
	(121.25,167.57) --
	(121.25,167.57) --
	(121.25,167.57) --
	(121.25,167.57) --
	(121.26,167.57) --
	(121.26,167.57) --
	(121.26,167.57) --
	(121.26,167.57) --
	(121.26,167.57) --
	(121.26,167.57) --
	(121.26,167.57) --
	(121.26,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.27,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.28,167.58) --
	(121.29,167.58) --
	(121.29,167.58) --
	(121.29,167.58) --
	(121.29,167.58) --
	(121.29,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.30,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.31,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.32,167.58) --
	(121.33,167.58) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.33,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.34,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.35,167.59) --
	(121.36,167.59) --
	(121.36,167.59) --
	(121.36,167.59) --
	(121.36,167.59) --
	(121.36,167.59) --
	(121.36,167.59) --
	(121.37,167.59) --
	(121.37,167.59) --
	(121.37,167.60) --
	(121.37,167.60) --
	(121.37,167.60) --
	(121.37,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.38,167.60) --
	(121.39,167.60) --
	(121.39,167.60) --
	(121.39,167.60) --
	(121.39,167.60) --
	(121.39,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.40,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.41,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.60) --
	(121.42,167.61) --
	(121.42,167.61) --
	(121.42,167.61) --
	(121.42,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.43,167.61) --
	(121.44,167.61) --
	(121.44,167.61) --
	(121.44,167.61) --
	(121.44,167.61) --
	(121.44,167.61) --
	(121.44,167.61) --
	(121.44,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.45,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.46,167.61) --
	(121.47,167.61) --
	(121.47,167.62) --
	(121.47,167.62) --
	(121.47,167.62) --
	(121.47,167.62) --
	(121.47,167.62) --
	(121.47,167.62) --
	(121.47,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.48,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.49,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.50,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.51,167.62) --
	(121.52,167.62) --
	(121.52,167.62) --
	(121.52,167.62) --
	(121.52,167.62) --
	(121.52,167.62) --
	(121.52,167.63) --
	(121.52,167.63) --
	(121.52,167.63) --
	(121.52,167.63) --
	(121.52,167.63) --
	(121.52,167.63) --
	(121.52,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.53,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.54,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.55,167.63) --
	(121.56,167.63) --
	(121.56,167.63) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.56,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.57,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.58,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.59,167.64) --
	(121.60,167.64) --
	(121.60,167.64) --
	(121.60,167.64) --
	(121.60,167.64) --
	(121.60,167.64) --
	(121.60,167.64) --
	(121.60,167.64) --
	(121.61,167.64) --
	(121.61,167.64) --
	(121.61,167.64) --
	(121.61,167.64) --
	(121.61,167.64) --
	(121.61,167.64) --
	(121.61,167.65) --
	(121.61,167.65) --
	(121.61,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.62,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.63,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.64,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.65) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.65,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.66,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.67,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.68,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.69,167.66) --
	(121.70,167.66) --
	(121.70,167.66) --
	(121.70,167.66) --
	(121.70,167.66) --
	(121.70,167.66) --
	(121.70,167.66) --
	(121.71,167.66) --
	(121.71,167.66) --
	(121.71,167.66) --
	(121.71,167.66) --
	(121.71,167.66) --
	(121.71,167.67) --
	(121.71,167.67) --
	(121.71,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.72,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.73,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.74,167.67) --
	(121.75,167.67) --
	(121.75,167.67) --
	(121.75,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.76,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.67) --
	(121.77,167.68) --
	(121.78,167.68) --
	(121.78,167.68) --
	(121.78,167.68) --
	(121.78,167.68) --
	(121.78,167.68) --
	(121.78,167.68) --
	(121.79,167.68) --
	(121.79,167.68) --
	(121.79,167.68) --
	(121.79,167.68) --
	(121.79,167.68) --
	(121.79,167.68) --
	(121.79,167.68) --
	(121.80,167.68) --
	(121.80,167.68) --
	(121.80,167.68) --
	(121.80,167.68) --
	(121.80,167.68) --
	(121.80,167.68) --
	(121.80,167.68) --
	(121.81,167.68) --
	(121.81,167.68) --
	(121.81,167.68) --
	(121.81,167.68) --
	(121.81,167.68) --
	(121.82,167.68) --
	(121.82,167.68) --
	(121.82,167.68) --
	(121.82,167.68) --
	(121.82,167.68) --
	(121.82,167.68) --
	(121.82,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.83,167.68) --
	(121.84,167.68) --
	(121.84,167.68) --
	(121.84,167.68) --
	(121.84,167.68) --
	(121.84,167.68) --
	(121.84,167.68) --
	(121.84,167.68) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.84,167.69) --
	(121.85,167.69) --
	(121.86,167.69) --
	(121.86,167.69) --
	(121.86,167.69) --
	(121.86,167.69) --
	(121.86,167.69) --
	(121.86,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.87,167.69) --
	(121.88,167.69) --
	(121.88,167.69) --
	(121.88,167.69) --
	(121.88,167.69) --
	(121.88,167.69) --
	(121.88,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.89,167.69) --
	(121.90,167.69) --
	(121.90,167.69) --
	(121.90,167.69) --
	(121.90,167.69) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.90,167.70) --
	(121.91,167.70) --
	(121.91,167.70) --
	(121.91,167.70) --
	(121.91,167.70) --
	(121.91,167.70) --
	(121.91,167.70) --
	(121.91,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.92,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.70) --
	(121.93,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.94,167.71) --
	(121.95,167.71) --
	(121.95,167.71) --
	(121.95,167.71) --
	(121.95,167.71) --
	(121.95,167.71) --
	(121.95,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.96,167.71) --
	(121.97,167.71) --
	(121.97,167.71) --
	(121.97,167.71) --
	(121.97,167.71) --
	(121.97,167.71) --
	(121.97,167.71) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.97,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.98,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(121.99,167.72) --
	(122.00,167.72) --
	(122.00,167.72) --
	(122.00,167.72) --
	(122.00,167.72) --
	(122.00,167.72) --
	(122.00,167.72) --
	(122.00,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.01,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.02,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.03,167.72) --
	(122.04,167.72) --
	(122.04,167.72) --
	(122.04,167.72) --
	(122.04,167.72) --
	(122.04,167.72) --
	(122.04,167.72) --
	(122.04,167.72) --
	(122.04,167.73) --
	(122.04,167.73) --
	(122.04,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.05,167.73) --
	(122.06,167.73) --
	(122.06,167.73) --
	(122.06,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.07,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.08,167.73) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.09,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.10,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.11,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.12,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.13,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.14,167.74) --
	(122.15,167.74) --
	(122.15,167.74) --
	(122.15,167.74) --
	(122.15,167.74) --
	(122.15,167.75) --
	(122.15,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.16,167.75) --
	(122.17,167.75) --
	(122.17,167.75) --
	(122.17,167.75) --
	(122.17,167.75) --
	(122.17,167.75) --
	(122.18,167.75) --
	(122.18,167.75) --
	(122.18,167.75) --
	(122.18,167.75) --
	(122.18,167.75) --
	(122.18,167.75) --
	(122.19,167.75) --
	(122.19,167.75) --
	(122.19,167.75) --
	(122.19,167.75) --
	(122.19,167.75) --
	(122.19,167.75) --
	(122.20,167.75) --
	(122.20,167.75) --
	(122.20,167.75) --
	(122.20,167.75) --
	(122.20,167.75) --
	(122.20,167.75) --
	(122.20,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.21,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.22,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.23,167.75) --
	(122.24,167.76) --
	(122.24,167.76) --
	(122.24,167.76) --
	(122.24,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.25,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.26,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.27,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.28,167.76) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.29,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.30,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.31,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.32,167.77) --
	(122.33,167.77) --
	(122.33,167.77) --
	(122.33,167.77) --
	(122.33,167.77) --
	(122.33,167.77) --
	(122.34,167.77) --
	(122.34,167.77) --
	(122.34,167.77) --
	(122.34,167.77) --
	(122.35,167.77) --
	(122.35,167.77) --
	(122.35,167.77) --
	(122.35,167.77) --
	(122.35,167.77) --
	(122.36,167.77) --
	(122.36,167.77) --
	(122.36,167.77) --
	(122.37,167.77) --
	(122.37,167.77) --
	(122.37,167.77) --
	(122.37,167.77) --
	(122.37,167.77) --
	(122.37,167.77) --
	(122.38,167.77) --
	(122.38,167.77) --
	(122.38,167.77) --
	(122.38,167.77) --
	(122.38,167.77) --
	(122.38,167.77) --
	(122.38,167.77) --
	(122.38,167.78) --
	(122.38,167.78) --
	(122.38,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.39,167.78) --
	(122.40,167.78) --
	(122.40,167.78) --
	(122.40,167.78) --
	(122.40,167.78) --
	(122.40,167.78) --
	(122.40,167.78) --
	(122.41,167.78) --
	(122.41,167.78) --
	(122.42,167.78) --
	(122.42,167.78) --
	(122.42,167.78) --
	(122.42,167.78) --
	(122.42,167.78) --
	(122.42,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.43,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.44,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.45,167.78) --
	(122.46,167.78) --
	(122.46,167.78) --
	(122.46,167.78) --
	(122.47,167.78) --
	(122.47,167.78) --
	(122.47,167.79) --
	(122.47,167.79) --
	(122.47,167.79) --
	(122.47,167.79) --
	(122.47,167.79) --
	(122.47,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.48,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.49,167.79) --
	(122.50,167.79) --
	(122.50,167.79) --
	(122.50,167.79) --
	(122.50,167.79) --
	(122.50,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.51,167.79) --
	(122.52,167.79) --
	(122.52,167.79) --
	(122.52,167.79) --
	(122.52,167.79) --
	(122.52,167.79) --
	(122.52,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.53,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.54,167.79) --
	(122.55,167.79) --
	(122.55,167.79) --
	(122.55,167.79) --
	(122.55,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.56,167.79) --
	(122.57,167.79) --
	(122.57,167.79) --
	(122.57,167.79) --
	(122.57,167.80) --
	(122.57,167.80) --
	(122.57,167.80) --
	(122.57,167.80) --
	(122.57,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.58,167.80) --
	(122.59,167.80) --
	(122.59,167.80) --
	(122.59,167.80) --
	(122.59,167.80) --
	(122.59,167.80) --
	(122.59,167.80) --
	(122.60,167.80) --
	(122.60,167.80) --
	(122.60,167.80) --
	(122.60,167.80) --
	(122.60,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.61,167.80) --
	(122.62,167.80) --
	(122.62,167.80) --
	(122.62,167.80) --
	(122.63,167.80) --
	(122.63,167.80) --
	(122.63,167.80) --
	(122.63,167.80) --
	(122.63,167.80) --
	(122.64,167.80) --
	(122.64,167.80) --
	(122.64,167.80) --
	(122.64,167.80) --
	(122.64,167.80) --
	(122.64,167.80) --
	(122.64,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.65,167.80) --
	(122.66,167.80) --
	(122.66,167.80) --
	(122.66,167.80) --
	(122.66,167.81) --
	(122.66,167.81) --
	(122.66,167.81) --
	(122.66,167.81) --
	(122.66,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.67,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.68,167.81) --
	(122.69,167.81) --
	(122.69,167.81) --
	(122.69,167.81) --
	(122.69,167.81) --
	(122.70,167.81) --
	(122.70,167.81) --
	(122.70,167.81) --
	(122.70,167.81) --
	(122.70,167.81) --
	(122.70,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.71,167.81) --
	(122.72,167.81) --
	(122.72,167.81) --
	(122.72,167.81) --
	(122.72,167.81) --
	(122.72,167.81) --
	(122.72,167.81) --
	(122.72,167.81) --
	(122.73,167.81) --
	(122.73,167.81) --
	(122.73,167.81) --
	(122.73,167.81) --
	(122.73,167.81) --
	(122.73,167.82) --
	(122.73,167.82) --
	(122.73,167.82) --
	(122.73,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.74,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.75,167.82) --
	(122.76,167.82) --
	(122.76,167.82) --
	(122.76,167.82) --
	(122.76,167.82) --
	(122.76,167.82) --
	(122.76,167.82) --
	(122.77,167.82) --
	(122.77,167.82) --
	(122.77,167.82) --
	(122.77,167.82) --
	(122.77,167.82) --
	(122.77,167.82) --
	(122.77,167.82) --
	(122.77,167.83) --
	(122.77,167.83) --
	(122.77,167.83) --
	(122.78,167.83) --
	(122.78,167.83) --
	(122.78,167.83) --
	(122.78,167.83) --
	(122.78,167.83) --
	(122.78,167.83) --
	(122.78,167.83) --
	(122.79,167.83) --
	(122.79,167.83) --
	(122.80,167.83) --
	(122.80,167.83) --
	(122.80,167.83) --
	(122.80,167.83) --
	(122.80,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.81,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.82,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.83,167.83) --
	(122.84,167.83) --
	(122.84,167.83) --
	(122.84,167.83) --
	(122.84,167.83) --
	(122.84,167.83) --
	(122.84,167.83) --
	(122.84,167.84) --
	(122.84,167.84) --
	(122.84,167.84) --
	(122.84,167.84) --
	(122.84,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.85,167.84) --
	(122.86,167.84) --
	(122.86,167.84) --
	(122.86,167.84) --
	(122.86,167.84) --
	(122.86,167.84) --
	(122.86,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.87,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.88,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.89,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.90,167.84) --
	(122.91,167.84) --
	(122.91,167.84) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.91,167.85) --
	(122.92,167.85) --
	(122.92,167.85) --
	(122.92,167.85) --
	(122.92,167.85) --
	(122.92,167.85) --
	(122.93,167.85) --
	(122.93,167.85) --
	(122.93,167.85) --
	(122.93,167.85) --
	(122.93,167.85) --
	(122.93,167.85) --
	(122.93,167.85) --
	(122.94,167.85) --
	(122.94,167.85) --
	(122.94,167.85) --
	(122.94,167.85) --
	(122.94,167.85) --
	(122.94,167.85) --
	(122.95,167.85) --
	(122.95,167.85) --
	(122.95,167.85) --
	(122.95,167.85) --
	(122.95,167.85) --
	(122.95,167.85) --
	(122.95,167.85) --
	(122.96,167.85) --
	(122.96,167.85) --
	(122.96,167.85) --
	(122.96,167.85) --
	(122.96,167.85) --
	(122.96,167.85) --
	(122.96,167.85) --
	(122.97,167.85) --
	(122.97,167.85) --
	(122.97,167.85) --
	(122.97,167.85) --
	(122.97,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.98,167.85) --
	(122.99,167.85) --
	(122.99,167.85) --
	(122.99,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.00,167.85) --
	(123.01,167.85) --
	(123.01,167.85) --
	(123.01,167.85) --
	(123.01,167.85) --
	(123.01,167.85) --
	(123.01,167.85) --
	(123.02,167.85) --
	(123.02,167.85) --
	(123.02,167.85) --
	(123.02,167.86) --
	(123.02,167.86) --
	(123.03,167.86) --
	(123.03,167.86) --
	(123.03,167.86) --
	(123.03,167.86) --
	(123.03,167.86) --
	(123.03,167.86) --
	(123.03,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.04,167.86) --
	(123.05,167.86) --
	(123.05,167.86) --
	(123.05,167.86) --
	(123.05,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.06,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.07,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.08,167.86) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.09,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.10,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.11,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.12,167.87) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.13,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.14,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.15,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.16,167.88) --
	(123.17,167.88) --
	(123.17,167.88) --
	(123.17,167.88) --
	(123.17,167.88) --
	(123.17,167.88) --
	(123.17,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.18,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.19,167.88) --
	(123.20,167.88) --
	(123.20,167.88) --
	(123.20,167.88) --
	(123.20,167.89) --
	(123.21,167.89) --
	(123.21,167.89) --
	(123.21,167.89) --
	(123.22,167.89) --
	(123.22,167.89) --
	(123.22,167.89) --
	(123.22,167.89) --
	(123.23,167.89) --
	(123.23,167.89) --
	(123.23,167.89) --
	(123.23,167.89) --
	(123.24,167.89) --
	(123.24,167.89) --
	(123.24,167.89) --
	(123.24,167.89) --
	(123.24,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.25,167.89) --
	(123.26,167.89) --
	(123.26,167.89) --
	(123.26,167.89) --
	(123.26,167.89) --
	(123.26,167.89) --
	(123.27,167.89) --
	(123.27,167.89) --
	(123.27,167.89) --
	(123.28,167.89) --
	(123.28,167.89) --
	(123.28,167.89) --
	(123.29,167.89) --
	(123.29,167.89) --
	(123.29,167.89) --
	(123.29,167.89) --
	(123.29,167.89) --
	(123.30,167.89) --
	(123.30,167.89) --
	(123.30,167.89) --
	(123.30,167.89) --
	(123.30,167.89) --
	(123.30,167.89) --
	(123.31,167.89) --
	(123.31,167.89) --
	(123.31,167.89) --
	(123.31,167.89) --
	(123.31,167.89) --
	(123.32,167.89) --
	(123.32,167.89) --
	(123.32,167.89) --
	(123.32,167.90) --
	(123.32,167.90) --
	(123.33,167.90) --
	(123.33,167.90) --
	(123.33,167.90) --
	(123.33,167.90) --
	(123.33,167.90) --
	(123.33,167.90) --
	(123.34,167.90) --
	(123.34,167.90) --
	(123.34,167.90) --
	(123.34,167.90) --
	(123.34,167.90) --
	(123.34,167.90) --
	(123.34,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.90) --
	(123.35,167.91) --
	(123.35,167.91) --
	(123.35,167.91) --
	(123.36,167.91) --
	(123.37,167.91) --
	(123.37,167.91) --
	(123.37,167.91) --
	(123.37,167.91) --
	(123.37,167.91) --
	(123.38,167.91) --
	(123.38,167.91) --
	(123.38,167.91) --
	(123.38,167.91) --
	(123.39,167.91) --
	(123.39,167.91) --
	(123.39,167.91) --
	(123.39,167.91) --
	(123.39,167.91) --
	(123.40,167.91) --
	(123.40,167.91) --
	(123.40,167.91) --
	(123.40,167.91) --
	(123.41,167.91) --
	(123.41,167.91) --
	(123.41,167.91) --
	(123.42,167.91) --
	(123.42,167.91) --
	(123.42,167.91) --
	(123.43,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.44,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.45,167.91) --
	(123.46,167.91) --
	(123.46,167.91) --
	(123.46,167.91) --
	(123.46,167.91) --
	(123.46,167.91) --
	(123.46,167.92) --
	(123.46,167.92) --
	(123.46,167.92) --
	(123.46,167.92) --
	(123.46,167.92) --
	(123.46,167.92) --
	(123.46,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.47,167.92) --
	(123.48,167.92) --
	(123.48,167.92) --
	(123.48,167.92) --
	(123.48,167.92) --
	(123.48,167.92) --
	(123.48,167.92) --
	(123.48,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.49,167.92) --
	(123.50,167.92) --
	(123.50,167.92) --
	(123.50,167.92) --
	(123.51,167.92) --
	(123.51,167.92) --
	(123.51,167.92) --
	(123.51,167.92) --
	(123.51,167.92) --
	(123.52,167.92) --
	(123.52,167.92) --
	(123.52,167.92) --
	(123.52,167.92) --
	(123.52,167.92) --
	(123.52,167.92) --
	(123.53,167.92) --
	(123.53,167.92) --
	(123.53,167.92) --
	(123.53,167.92) --
	(123.53,167.92) --
	(123.54,167.92) --
	(123.54,167.92) --
	(123.55,167.92) --
	(123.55,167.92) --
	(123.55,167.92) --
	(123.55,167.92) --
	(123.56,167.92) --
	(123.56,167.92) --
	(123.57,167.92) --
	(123.57,167.92) --
	(123.57,167.92) --
	(123.58,167.92) --
	(123.58,167.92) --
	(123.58,167.92) --
	(123.58,167.92) --
	(123.58,167.92) --
	(123.58,167.92) --
	(123.58,167.92) --
	(123.58,167.93) --
	(123.58,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.59,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.60,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.61,167.93) --
	(123.62,167.93) --
	(123.62,167.93) --
	(123.62,167.93) --
	(123.62,167.93) --
	(123.62,167.93) --
	(123.63,167.93) --
	(123.63,167.93) --
	(123.63,167.93) --
	(123.64,167.93) --
	(123.64,167.93) --
	(123.64,167.93) --
	(123.65,167.93) --
	(123.65,167.93) --
	(123.65,167.93) --
	(123.65,167.93) --
	(123.66,167.93) --
	(123.66,167.93) --
	(123.66,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.67,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.68,167.93) --
	(123.69,167.93) --
	(123.69,167.93) --
	(123.69,167.93) --
	(123.69,167.93) --
	(123.69,167.93) --
	(123.69,167.93) --
	(123.69,167.94) --
	(123.69,167.94) --
	(123.70,167.94) --
	(123.70,167.94) --
	(123.70,167.94) --
	(123.70,167.94) --
	(123.70,167.94) --
	(123.70,167.94) --
	(123.70,167.94) --
	(123.71,167.94) --
	(123.71,167.94) --
	(123.71,167.94) --
	(123.71,167.94) --
	(123.71,167.94) --
	(123.72,167.94) --
	(123.72,167.94) --
	(123.72,167.94) --
	(123.72,167.94) --
	(123.72,167.94) --
	(123.72,167.94) --
	(123.72,167.94) --
	(123.73,167.94) --
	(123.73,167.94) --
	(123.73,167.94) --
	(123.73,167.94) --
	(123.74,167.94) --
	(123.74,167.94) --
	(123.74,167.94) --
	(123.74,167.94) --
	(123.74,167.94) --
	(123.74,167.94) --
	(123.75,167.94) --
	(123.75,167.94) --
	(123.75,167.94) --
	(123.76,167.94) --
	(123.76,167.94) --
	(123.76,167.94) --
	(123.76,167.94) --
	(123.76,167.94) --
	(123.77,167.94) --
	(123.77,167.94) --
	(123.77,167.94) --
	(123.77,167.94) --
	(123.77,167.94) --
	(123.77,167.94) --
	(123.78,167.94) --
	(123.78,167.94) --
	(123.78,167.95) --
	(123.78,167.95) --
	(123.78,167.95) --
	(123.79,167.95) --
	(123.79,167.95) --
	(123.79,167.95) --
	(123.79,167.95) --
	(123.79,167.95) --
	(123.79,167.95) --
	(123.79,167.95) --
	(123.80,167.95) --
	(123.80,167.95) --
	(123.80,167.95) --
	(123.80,167.95) --
	(123.80,167.95) --
	(123.80,167.95) --
	(123.81,167.95) --
	(123.81,167.95) --
	(123.81,167.95) --
	(123.81,167.95) --
	(123.81,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.82,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.83,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.84,167.95) --
	(123.85,167.95) --
	(123.85,167.95) --
	(123.85,167.95) --
	(123.85,167.95) --
	(123.85,167.95) --
	(123.86,167.95) --
	(123.86,167.95) --
	(123.86,167.95) --
	(123.86,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.87,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.88,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.89,167.95) --
	(123.90,167.95) --
	(123.90,167.96) --
	(123.90,167.96) --
	(123.90,167.96) --
	(123.90,167.96) --
	(123.90,167.96) --
	(123.90,167.96) --
	(123.91,167.96) --
	(123.91,167.96) --
	(123.92,167.96) --
	(123.92,167.96) --
	(123.92,167.96) --
	(123.92,167.96) --
	(123.92,167.96) --
	(123.92,167.96) --
	(123.92,167.96) --
	(123.93,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.94,167.96) --
	(123.95,167.96) --
	(123.95,167.96) --
	(123.95,167.96) --
	(123.95,167.96) --
	(123.95,167.96) --
	(123.95,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.96,167.96) --
	(123.97,167.96) --
	(123.97,167.96) --
	(123.97,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.98,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(123.99,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.00,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.96) --
	(124.01,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.02,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.03,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.04,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.05,167.97) --
	(124.06,167.97) --
	(124.06,167.97) --
	(124.06,167.97) --
	(124.06,167.97) --
	(124.07,167.97) --
	(124.07,167.97) --
	(124.08,167.97) --
	(124.08,167.97) --
	(124.08,167.97) --
	(124.08,167.97) --
	(124.08,167.97) --
	(124.08,167.97) --
	(124.08,167.97) --
	(124.09,167.97) --
	(124.09,167.97) --
	(124.09,167.97) --
	(124.09,167.97) --
	(124.09,167.97) --
	(124.09,167.97) --
	(124.09,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.10,167.97) --
	(124.11,167.97) --
	(124.11,167.97) --
	(124.12,167.97) --
	(124.12,167.97) --
	(124.12,167.97) --
	(124.13,167.97) --
	(124.13,167.97) --
	(124.13,167.97) --
	(124.13,167.97) --
	(124.13,167.97) --
	(124.14,167.97) --
	(124.14,167.97) --
	(124.14,167.97) --
	(124.15,167.97) --
	(124.15,167.97) --
	(124.15,167.97) --
	(124.15,167.97) --
	(124.15,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.97) --
	(124.16,167.98) --
	(124.16,167.98) --
	(124.16,167.98) --
	(124.16,167.98) --
	(124.16,167.98) --
	(124.16,167.98) --
	(124.16,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.17,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.18,167.98) --
	(124.19,167.98) --
	(124.19,167.98) --
	(124.19,167.98) --
	(124.19,167.98) --
	(124.19,167.98) --
	(124.19,167.98) --
	(124.19,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.20,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.21,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.98) --
	(124.22,167.99) --
	(124.22,167.99) --
	(124.22,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.23,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.24,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.25,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.26,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.27,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.28,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.29,167.99) --
	(124.30,167.99) --
	(124.30,167.99) --
	(124.30,167.99) --
	(124.30,167.99) --
	(124.30,167.99) --
	(124.30,167.99) --
	(124.30,167.99) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.30,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.31,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.32,168.00) --
	(124.33,168.00) --
	(124.34,168.00) --
	(124.34,168.00) --
	(124.34,168.00) --
	(124.34,168.00) --
	(124.34,168.00) --
	(124.34,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.35,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.36,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.00) --
	(124.37,168.01) --
	(124.37,168.01) --
	(124.37,168.01) --
	(124.37,168.01) --
	(124.37,168.01) --
	(124.37,168.01) --
	(124.38,168.01) --
	(124.38,168.01) --
	(124.38,168.01) --
	(124.38,168.01) --
	(124.38,168.01) --
	(124.38,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.39,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.40,168.01) --
	(124.41,168.01) --
	(124.41,168.01) --
	(124.41,168.01) --
	(124.41,168.01) --
	(124.41,168.01) --
	(124.41,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.42,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.43,168.01) --
	(124.44,168.01) --
	(124.44,168.01) --
	(124.44,168.01) --
	(124.44,168.01) --
	(124.44,168.01) --
	(124.44,168.01) --
	(124.45,168.01) --
	(124.45,168.01) --
	(124.45,168.01) --
	(124.45,168.01) --
	(124.45,168.01) --
	(124.45,168.01) --
	(124.46,168.01) --
	(124.46,168.01) --
	(124.46,168.01) --
	(124.46,168.01) --
	(124.46,168.01) --
	(124.46,168.02) --
	(124.46,168.02) --
	(124.47,168.02) --
	(124.47,168.02) --
	(124.47,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.48,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.49,168.02) --
	(124.50,168.02) --
	(124.50,168.02) --
	(124.50,168.02) --
	(124.50,168.02) --
	(124.50,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.51,168.02) --
	(124.52,168.02) --
	(124.52,168.02) --
	(124.52,168.02) --
	(124.52,168.02) --
	(124.52,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.53,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.54,168.02) --
	(124.55,168.02) --
	(124.55,168.02) --
	(124.55,168.02) --
	(124.55,168.02) --
	(124.55,168.02) --
	(124.55,168.02) --
	(124.55,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.56,168.02) --
	(124.57,168.02) --
	(124.57,168.02) --
	(124.57,168.03) --
	(124.57,168.03) --
	(124.57,168.03) --
	(124.57,168.03) --
	(124.57,168.03) --
	(124.57,168.03) --
	(124.57,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.58,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.59,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.60,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.61,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.62,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.63,168.03) --
	(124.64,168.03) --
	(124.64,168.03) --
	(124.64,168.03) --
	(124.64,168.04) --
	(124.64,168.04) --
	(124.64,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.65,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.66,168.04) --
	(124.67,168.04) --
	(124.67,168.04) --
	(124.67,168.04) --
	(124.67,168.04) --
	(124.67,168.04) --
	(124.67,168.04) --
	(124.68,168.04) --
	(124.68,168.04) --
	(124.68,168.04) --
	(124.68,168.04) --
	(124.68,168.04) --
	(124.68,168.04) --
	(124.68,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.69,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.70,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.71,168.04) --
	(124.72,168.04) --
	(124.72,168.04) --
	(124.72,168.04) --
	(124.72,168.04) --
	(124.72,168.04) --
	(124.72,168.05) --
	(124.72,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.73,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.74,168.05) --
	(124.75,168.05) --
	(124.75,168.05) --
	(124.75,168.05) --
	(124.75,168.05) --
	(124.75,168.05) --
	(124.75,168.05) --
	(124.75,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.76,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.77,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.78,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.05) --
	(124.79,168.06) --
	(124.79,168.06) --
	(124.79,168.06) --
	(124.79,168.06) --
	(124.79,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.80,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.81,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.82,168.06) --
	(124.83,168.06) --
	(124.83,168.06) --
	(124.83,168.06) --
	(124.83,168.06) --
	(124.83,168.06) --
	(124.83,168.06) --
	(124.83,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.06) --
	(124.84,168.07) --
	(124.84,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.85,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.86,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.87,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.88,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.89,168.07) --
	(124.90,168.07) --
	(124.90,168.07) --
	(124.90,168.07) --
	(124.90,168.07) --
	(124.90,168.07) --
	(124.91,168.07) --
	(124.91,168.07) --
	(124.91,168.07) --
	(124.91,168.07) --
	(124.92,168.07) --
	(124.92,168.07) --
	(124.92,168.07) --
	(124.92,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.93,168.07) --
	(124.94,168.07) --
	(124.94,168.07) --
	(124.94,168.07) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.94,168.08) --
	(124.95,168.08) --
	(124.95,168.08) --
	(124.95,168.08) --
	(124.95,168.08) --
	(124.95,168.08) --
	(124.95,168.08) --
	(124.96,168.08) --
	(124.96,168.08) --
	(124.96,168.08) --
	(124.96,168.08) --
	(124.96,168.08) --
	(124.96,168.08) --
	(124.96,168.08) --
	(124.97,168.08) --
	(124.97,168.08) --
	(124.97,168.08) --
	(124.97,168.08) --
	(124.97,168.08) --
	(124.98,168.08) --
	(124.98,168.08) --
	(124.98,168.08) --
	(124.98,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(124.99,168.08) --
	(125.00,168.08) --
	(125.00,168.08) --
	(125.00,168.08) --
	(125.00,168.08) --
	(125.00,168.08) --
	(125.01,168.08) --
	(125.01,168.08) --
	(125.01,168.08) --
	(125.01,168.08) --
	(125.01,168.08) --
	(125.02,168.08) --
	(125.02,168.08) --
	(125.02,168.08) --
	(125.02,168.08) --
	(125.02,168.08) --
	(125.02,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.03,168.08) --
	(125.04,168.08) --
	(125.04,168.08) --
	(125.04,168.08) --
	(125.04,168.08) --
	(125.04,168.08) --
	(125.05,168.08) --
	(125.05,168.08) --
	(125.05,168.08) --
	(125.05,168.08) --
	(125.05,168.08) --
	(125.06,168.08) --
	(125.06,168.08) --
	(125.06,168.08) --
	(125.06,168.08) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.06,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.07,168.09) --
	(125.08,168.09) --
	(125.08,168.09) --
	(125.08,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.09,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.10,168.09) --
	(125.11,168.09) --
	(125.11,168.09) --
	(125.11,168.09) --
	(125.11,168.09) --
	(125.11,168.09) --
	(125.11,168.09) --
	(125.12,168.09) --
	(125.12,168.09) --
	(125.12,168.09) --
	(125.12,168.09) --
	(125.13,168.09) --
	(125.13,168.09) --
	(125.13,168.09) --
	(125.14,168.09) --
	(125.14,168.09) --
	(125.14,168.09) --
	(125.14,168.09) --
	(125.14,168.09) --
	(125.14,168.09) --
	(125.14,168.09) --
	(125.15,168.09) --
	(125.15,168.09) --
	(125.15,168.09) --
	(125.16,168.09) --
	(125.16,168.09) --
	(125.16,168.09) --
	(125.17,168.09) --
	(125.17,168.10) --
	(125.17,168.10) --
	(125.17,168.10) --
	(125.18,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.19,168.10) --
	(125.20,168.10) --
	(125.20,168.10) --
	(125.20,168.10) --
	(125.20,168.10) --
	(125.20,168.10) --
	(125.20,168.10) --
	(125.20,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.21,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.22,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.23,168.10) --
	(125.24,168.10) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.24,168.11) --
	(125.25,168.11) --
	(125.25,168.11) --
	(125.25,168.11) --
	(125.25,168.11) --
	(125.25,168.11) --
	(125.25,168.11) --
	(125.25,168.11) --
	(125.26,168.11) --
	(125.26,168.11) --
	(125.26,168.11) --
	(125.26,168.11) --
	(125.26,168.11) --
	(125.27,168.11) --
	(125.27,168.11) --
	(125.27,168.11) --
	(125.27,168.11) --
	(125.27,168.11) --
	(125.27,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.28,168.11) --
	(125.29,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.11) --
	(125.31,168.12) --
	(125.31,168.12) --
	(125.32,168.12) --
	(125.32,168.12) --
	(125.33,168.12) --
	(125.33,168.12) --
	(125.33,168.12) --
	(125.33,168.12) --
	(125.33,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.34,168.12) --
	(125.35,168.12) --
	(125.35,168.12) --
	(125.35,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.36,168.12) --
	(125.37,168.12) --
	(125.37,168.12) --
	(125.37,168.12) --
	(125.38,168.12) --
	(125.38,168.12) --
	(125.38,168.12) --
	(125.38,168.12) --
	(125.38,168.12) --
	(125.38,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.39,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.40,168.12) --
	(125.41,168.12) --
	(125.41,168.12) --
	(125.41,168.12) --
	(125.41,168.12) --
	(125.41,168.12) --
	(125.41,168.12) --
	(125.42,168.12) --
	(125.42,168.13) --
	(125.42,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.43,168.13) --
	(125.44,168.13) --
	(125.44,168.13) --
	(125.44,168.13) --
	(125.44,168.13) --
	(125.45,168.13) --
	(125.45,168.13) --
	(125.46,168.13) --
	(125.46,168.13) --
	(125.46,168.13) --
	(125.47,168.13) --
	(125.47,168.13) --
	(125.47,168.13) --
	(125.48,168.13) --
	(125.48,168.13) --
	(125.48,168.13) --
	(125.48,168.13) --
	(125.48,168.13) --
	(125.48,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.49,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.50,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.51,168.13) --
	(125.52,168.13) --
	(125.52,168.13) --
	(125.52,168.13) --
	(125.52,168.13) --
	(125.52,168.13) --
	(125.53,168.13) --
	(125.53,168.13) --
	(125.53,168.13) --
	(125.53,168.13) --
	(125.53,168.13) --
	(125.53,168.14) --
	(125.53,168.14) --
	(125.53,168.14) --
	(125.54,168.14) --
	(125.54,168.14) --
	(125.54,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.55,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.56,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.57,168.14) --
	(125.58,168.14) --
	(125.58,168.14) --
	(125.58,168.14) --
	(125.58,168.14) --
	(125.59,168.14) --
	(125.59,168.14) --
	(125.59,168.14) --
	(125.59,168.14) --
	(125.60,168.14) --
	(125.60,168.14) --
	(125.60,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.61,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.14) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.62,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.63,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.64,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.65,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.66,168.15) --
	(125.67,168.15) --
	(125.67,168.15) --
	(125.67,168.15) --
	(125.67,168.15) --
	(125.67,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.15) --
	(125.68,168.16) --
	(125.68,168.16) --
	(125.69,168.16) --
	(125.69,168.16) --
	(125.69,168.16) --
	(125.70,168.16) --
	(125.70,168.16) --
	(125.70,168.16) --
	(125.70,168.16) --
	(125.70,168.16) --
	(125.70,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.71,168.16) --
	(125.72,168.16) --
	(125.72,168.16) --
	(125.72,168.16) --
	(125.72,168.16) --
	(125.73,168.16) --
	(125.73,168.16) --
	(125.73,168.16) --
	(125.73,168.16) --
	(125.73,168.16) --
	(125.73,168.16) --
	(125.73,168.16) --
	(125.74,168.16) --
	(125.74,168.16) --
	(125.74,168.16) --
	(125.74,168.16) --
	(125.74,168.16) --
	(125.74,168.16) --
	(125.75,168.16) --
	(125.75,168.16) --
	(125.75,168.16) --
	(125.76,168.16) --
	(125.76,168.17) --
	(125.76,168.17) --
	(125.76,168.17) --
	(125.76,168.17) --
	(125.76,168.17) --
	(125.77,168.17) --
	(125.77,168.17) --
	(125.77,168.17) --
	(125.77,168.17) --
	(125.77,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.78,168.17) --
	(125.79,168.17) --
	(125.79,168.17) --
	(125.79,168.17) --
	(125.80,168.17) --
	(125.80,168.17) --
	(125.80,168.17) --
	(125.80,168.17) --
	(125.80,168.17) --
	(125.80,168.17) --
	(125.80,168.17) --
	(125.81,168.17) --
	(125.81,168.17) --
	(125.81,168.17) --
	(125.81,168.17) --
	(125.81,168.17) --
	(125.82,168.17) --
	(125.82,168.17) --
	(125.82,168.17) --
	(125.82,168.17) --
	(125.82,168.17) --
	(125.82,168.17) --
	(125.82,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.83,168.17) --
	(125.84,168.17) --
	(125.84,168.17) --
	(125.84,168.17) --
	(125.84,168.17) --
	(125.84,168.17) --
	(125.85,168.17) --
	(125.85,168.17) --
	(125.85,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.86,168.17) --
	(125.87,168.17) --
	(125.87,168.17) --
	(125.87,168.17) --
	(125.87,168.18) --
	(125.87,168.18) --
	(125.87,168.18) --
	(125.87,168.18) --
	(125.88,168.18) --
	(125.88,168.18) --
	(125.88,168.18) --
	(125.88,168.18) --
	(125.89,168.18) --
	(125.89,168.18) --
	(125.89,168.18) --
	(125.89,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.90,168.18) --
	(125.91,168.18) --
	(125.91,168.18) --
	(125.91,168.18) --
	(125.91,168.18) --
	(125.91,168.18) --
	(125.91,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.92,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.93,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.94,168.18) --
	(125.95,168.18) --
	(125.95,168.18) --
	(125.95,168.18) --
	(125.95,168.18) --
	(125.95,168.18) --
	(125.95,168.18) --
	(125.96,168.18) --
	(125.96,168.18) --
	(125.96,168.18) --
	(125.96,168.18) --
	(125.96,168.18) --
	(125.97,168.18) --
	(125.97,168.18) --
	(125.97,168.19) --
	(125.97,168.19) --
	(125.97,168.19) --
	(125.97,168.19) --
	(125.97,168.19) --
	(125.98,168.19) --
	(125.98,168.19) --
	(125.98,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(125.99,168.19) --
	(126.00,168.19) --
	(126.00,168.19) --
	(126.00,168.19) --
	(126.00,168.19) --
	(126.00,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.01,168.19) --
	(126.02,168.19) --
	(126.02,168.19) --
	(126.02,168.19) --
	(126.02,168.19) --
	(126.02,168.19) --
	(126.02,168.19) --
	(126.02,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.03,168.19) --
	(126.04,168.19) --
	(126.04,168.19) --
	(126.04,168.19) --
	(126.05,168.19) --
	(126.05,168.19) --
	(126.05,168.19) --
	(126.05,168.19) --
	(126.05,168.19) --
	(126.05,168.19) --
	(126.06,168.19) --
	(126.06,168.19) --
	(126.06,168.19) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.06,168.20) --
	(126.07,168.20) --
	(126.07,168.20) --
	(126.07,168.20) --
	(126.07,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.08,168.20) --
	(126.09,168.20) --
	(126.09,168.20) --
	(126.10,168.20) --
	(126.10,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.11,168.20) --
	(126.12,168.20) --
	(126.12,168.20) --
	(126.12,168.20) --
	(126.12,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.13,168.20) --
	(126.14,168.20) --
	(126.14,168.20) --
	(126.14,168.20) --
	(126.14,168.20) --
	(126.14,168.20) --
	(126.15,168.20) --
	(126.15,168.20) --
	(126.15,168.20) --
	(126.15,168.20) --
	(126.15,168.20) --
	(126.15,168.20) --
	(126.16,168.20) --
	(126.16,168.21) --
	(126.16,168.21) --
	(126.16,168.21) --
	(126.16,168.21) --
	(126.16,168.21) --
	(126.16,168.21) --
	(126.16,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.17,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.18,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.19,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.21) --
	(126.20,168.22) --
	(126.20,168.22) --
	(126.21,168.22) --
	(126.21,168.22) --
	(126.21,168.22) --
	(126.21,168.22) --
	(126.21,168.22) --
	(126.21,168.22) --
	(126.21,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.22,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.23,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.24,168.22) --
	(126.25,168.22) --
	(126.25,168.22) --
	(126.25,168.22) --
	(126.26,168.22) --
	(126.26,168.22) --
	(126.26,168.22) --
	(126.27,168.22) --
	(126.27,168.22) --
	(126.27,168.22) --
	(126.28,168.22) --
	(126.28,168.22) --
	(126.29,168.22) --
	(126.29,168.22) --
	(126.29,168.22) --
	(126.29,168.22) --
	(126.31,168.23) --
	(126.31,168.23) --
	(126.31,168.23) --
	(126.32,168.23) --
	(126.33,168.23) --
	(126.33,168.23) --
	(126.33,168.23) --
	(126.34,168.23) --
	(126.34,168.23) --
	(126.34,168.23) --
	(126.34,168.23) --
	(126.34,168.23) --
	(126.34,168.23) --
	(126.35,168.23) --
	(126.35,168.23) --
	(126.35,168.23) --
	(126.35,168.23) --
	(126.35,168.23) --
	(126.35,168.23) --
	(126.36,168.23) --
	(126.37,168.23) --
	(126.37,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.38,168.23) --
	(126.39,168.23) --
	(126.39,168.23) --
	(126.39,168.23) --
	(126.39,168.23) --
	(126.39,168.23) --
	(126.39,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.40,168.23) --
	(126.41,168.23) --
	(126.41,168.23) --
	(126.41,168.23) --
	(126.41,168.23) --
	(126.41,168.23) --
	(126.42,168.23) --
	(126.42,168.23) --
	(126.42,168.23) --
	(126.42,168.23) --
	(126.42,168.23) --
	(126.42,168.23) --
	(126.42,168.23) --
	(126.43,168.23) --
	(126.43,168.23) --
	(126.44,168.23) --
	(126.44,168.23) --
	(126.44,168.23) --
	(126.44,168.23) --
	(126.44,168.24) --
	(126.44,168.24) --
	(126.45,168.24) --
	(126.45,168.24) --
	(126.45,168.24) --
	(126.45,168.24) --
	(126.45,168.24) --
	(126.46,168.24) --
	(126.47,168.24) --
	(126.47,168.24) --
	(126.47,168.24) --
	(126.47,168.24) --
	(126.47,168.24) --
	(126.47,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.48,168.24) --
	(126.49,168.24) --
	(126.49,168.24) --
	(126.49,168.24) --
	(126.49,168.24) --
	(126.49,168.24) --
	(126.50,168.24) --
	(126.50,168.24) --
	(126.51,168.24) --
	(126.51,168.24) --
	(126.52,168.24) --
	(126.52,168.24) --
	(126.52,168.24) --
	(126.52,168.24) --
	(126.53,168.24) --
	(126.53,168.24) --
	(126.54,168.24) --
	(126.54,168.24) --
	(126.54,168.24) --
	(126.54,168.24) --
	(126.55,168.24) --
	(126.55,168.24) --
	(126.56,168.24) --
	(126.56,168.24) --
	(126.56,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.57,168.24) --
	(126.58,168.24) --
	(126.58,168.24) --
	(126.58,168.24) --
	(126.58,168.24) --
	(126.58,168.24) --
	(126.59,168.24) --
	(126.59,168.25) --
	(126.60,168.25) --
	(126.60,168.25) --
	(126.60,168.25) --
	(126.60,168.25) --
	(126.60,168.25) --
	(126.61,168.25) --
	(126.61,168.25) --
	(126.61,168.25) --
	(126.61,168.25) --
	(126.61,168.25) --
	(126.61,168.25) --
	(126.62,168.25) --
	(126.62,168.25) --
	(126.62,168.25) --
	(126.62,168.25) --
	(126.63,168.25) --
	(126.63,168.25) --
	(126.63,168.25) --
	(126.64,168.25) --
	(126.64,168.25) --
	(126.64,168.25) --
	(126.64,168.25) --
	(126.65,168.25) --
	(126.65,168.25) --
	(126.65,168.25) --
	(126.65,168.25) --
	(126.66,168.25) --
	(126.66,168.25) --
	(126.66,168.25) --
	(126.66,168.25) --
	(126.66,168.25) --
	(126.66,168.25) --
	(126.66,168.25) --
	(126.67,168.25) --
	(126.67,168.25) --
	(126.67,168.25) --
	(126.67,168.25) --
	(126.67,168.25) --
	(126.68,168.25) --
	(126.68,168.25) --
	(126.68,168.25) --
	(126.68,168.25) --
	(126.68,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.69,168.25) --
	(126.70,168.25) --
	(126.70,168.25) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.70,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.71,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.72,168.26) --
	(126.73,168.26) --
	(126.73,168.26) --
	(126.73,168.26) --
	(126.73,168.26) --
	(126.73,168.26) --
	(126.74,168.26) --
	(126.74,168.26) --
	(126.74,168.26) --
	(126.74,168.26) --
	(126.74,168.26) --
	(126.74,168.26) --
	(126.74,168.26) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.74,168.27) --
	(126.75,168.27) --
	(126.75,168.27) --
	(126.75,168.27) --
	(126.75,168.27) --
	(126.75,168.27) --
	(126.75,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.76,168.27) --
	(126.77,168.27) --
	(126.77,168.27) --
	(126.77,168.27) --
	(126.77,168.27) --
	(126.77,168.27) --
	(126.77,168.27) --
	(126.77,168.27) --
	(126.78,168.27) --
	(126.78,168.28) --
	(126.78,168.28) --
	(126.78,168.28) --
	(126.78,168.28) --
	(126.79,168.28) --
	(126.79,168.28) --
	(126.79,168.28) --
	(126.79,168.28) --
	(126.79,168.28) --
	(126.79,168.28) --
	(126.80,168.28) --
	(126.80,168.28) --
	(126.80,168.28) --
	(126.80,168.28) --
	(126.80,168.28) --
	(126.80,168.28) --
	(126.81,168.28) --
	(126.81,168.28) --
	(126.81,168.28) --
	(126.82,168.28) --
	(126.82,168.28) --
	(126.82,168.28) --
	(126.82,168.28) --
	(126.82,168.28) --
	(126.82,168.28) --
	(126.82,168.28) --
	(126.83,168.28) --
	(126.83,168.28) --
	(126.83,168.28) --
	(126.83,168.28) --
	(126.83,168.28) --
	(126.83,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.84,168.28) --
	(126.85,168.28) --
	(126.85,168.28) --
	(126.85,168.28) --
	(126.85,168.28) --
	(126.85,168.28) --
	(126.86,168.28) --
	(126.86,168.28) --
	(126.86,168.28) --
	(126.86,168.28) --
	(126.87,168.28) --
	(126.87,168.28) --
	(126.87,168.28) --
	(126.87,168.28) --
	(126.87,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.88,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.89,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.28) --
	(126.90,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.91,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.92,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.93,168.29) --
	(126.94,168.29) --
	(126.94,168.30) --
	(126.94,168.30) --
	(126.94,168.30) --
	(126.94,168.30) --
	(126.94,168.30) --
	(126.94,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.95,168.30) --
	(126.96,168.30) --
	(126.96,168.30) --
	(126.96,168.30) --
	(126.96,168.30) --
	(126.96,168.30) --
	(126.96,168.30) --
	(126.96,168.30) --
	(126.97,168.30) --
	(126.97,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.30) --
	(126.98,168.31) --
	(126.98,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(126.99,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.00,168.31) --
	(127.01,168.31) --
	(127.01,168.31) --
	(127.01,168.31) --
	(127.01,168.31) --
	(127.01,168.31) --
	(127.01,168.31) --
	(127.01,168.31) --
	(127.02,168.31) --
	(127.02,168.31) --
	(127.02,168.31) --
	(127.02,168.31) --
	(127.02,168.31) --
	(127.02,168.31) --
	(127.02,168.31) --
	(127.02,168.32) --
	(127.02,168.32) --
	(127.02,168.32) --
	(127.02,168.32) --
	(127.02,168.32) --
	(127.02,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.03,168.32) --
	(127.04,168.32) --
	(127.04,168.32) --
	(127.04,168.32) --
	(127.04,168.32) --
	(127.04,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.05,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.06,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.07,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.08,168.32) --
	(127.09,168.32) --
	(127.09,168.32) --
	(127.09,168.32) --
	(127.09,168.32) --
	(127.09,168.32) --
	(127.09,168.32) --
	(127.09,168.32) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.09,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.10,168.33) --
	(127.11,168.33) --
	(127.11,168.33) --
	(127.11,168.33) --
	(127.11,168.33) --
	(127.11,168.33) --
	(127.11,168.33) --
	(127.12,168.33) --
	(127.12,168.33) --
	(127.12,168.33) --
	(127.12,168.33) --
	(127.12,168.33) --
	(127.13,168.33) --
	(127.13,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.14,168.33) --
	(127.15,168.33) --
	(127.15,168.33) --
	(127.15,168.33) --
	(127.15,168.33) --
	(127.15,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.16,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.17,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.18,168.33) --
	(127.19,168.33) --
	(127.19,168.33) --
	(127.19,168.33) --
	(127.19,168.34) --
	(127.19,168.34) --
	(127.19,168.34) --
	(127.19,168.34) --
	(127.20,168.34) --
	(127.20,168.34) --
	(127.20,168.34) --
	(127.20,168.34) --
	(127.20,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.21,168.34) --
	(127.23,168.34) --
	(127.23,168.34) --
	(127.23,168.34) --
	(127.23,168.34) --
	(127.23,168.34) --
	(127.24,168.34) --
	(127.24,168.34) --
	(127.24,168.34) --
	(127.24,168.34) --
	(127.24,168.34) --
	(127.24,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.25,168.34) --
	(127.26,168.34) --
	(127.26,168.34) --
	(127.26,168.34) --
	(127.26,168.34) --
	(127.26,168.34) --
	(127.26,168.34) --
	(127.26,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.27,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.28,168.34) --
	(127.29,168.34) --
	(127.29,168.34) --
	(127.29,168.35) --
	(127.29,168.35) --
	(127.29,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.30,168.35) --
	(127.31,168.35) --
	(127.31,168.35) --
	(127.31,168.35) --
	(127.31,168.35) --
	(127.31,168.35) --
	(127.31,168.35) --
	(127.33,168.35) --
	(127.33,168.35) --
	(127.33,168.35) --
	(127.33,168.35) --
	(127.34,168.35) --
	(127.34,168.35) --
	(127.34,168.35) --
	(127.34,168.35) --
	(127.34,168.35) --
	(127.34,168.35) --
	(127.34,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.35,168.35) --
	(127.36,168.35) --
	(127.36,168.35) --
	(127.36,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.37,168.35) --
	(127.38,168.35) --
	(127.38,168.35) --
	(127.38,168.35) --
	(127.38,168.35) --
	(127.38,168.35) --
	(127.38,168.35) --
	(127.39,168.35) --
	(127.39,168.35) --
	(127.39,168.35) --
	(127.39,168.35) --
	(127.39,168.35) --
	(127.40,168.35) --
	(127.40,168.35) --
	(127.40,168.35) --
	(127.40,168.35) --
	(127.40,168.35) --
	(127.41,168.35) --
	(127.41,168.35) --
	(127.41,168.35) --
	(127.42,168.35) --
	(127.42,168.35) --
	(127.42,168.35) --
	(127.42,168.35) --
	(127.42,168.35) --
	(127.42,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.43,168.35) --
	(127.44,168.35) --
	(127.44,168.35) --
	(127.44,168.35) --
	(127.44,168.35) --
	(127.44,168.35) --
	(127.44,168.35) --
	(127.46,168.35) --
	(127.46,168.35) --
	(127.46,168.35) --
	(127.46,168.35) --
	(127.47,168.35) --
	(127.47,168.35) --
	(127.47,168.35) --
	(127.48,168.35) --
	(127.48,168.35) --
	(127.49,168.36) --
	(127.49,168.36) --
	(127.49,168.36) --
	(127.49,168.36) --
	(127.51,168.36) --
	(127.51,168.36) --
	(127.53,168.36) --
	(127.53,168.36) --
	(127.53,168.36) --
	(127.54,168.36) --
	(127.54,168.36) --
	(127.54,168.36) --
	(127.55,168.36) --
	(127.56,168.36) --
	(127.56,168.36) --
	(127.56,168.36) --
	(127.56,168.36) --
	(127.56,168.36) --
	(127.57,168.36) --
	(127.57,168.36) --
	(127.58,168.36) --
	(127.58,168.36) --
	(127.58,168.36) --
	(127.59,168.36) --
	(127.59,168.36) --
	(127.59,168.36) --
	(127.60,168.36) --
	(127.60,168.36) --
	(127.61,168.36) --
	(127.61,168.36) --
	(127.61,168.36) --
	(127.61,168.36) --
	(127.62,168.36) --
	(127.62,168.36) --
	(127.62,168.36) --
	(127.62,168.36) --
	(127.62,168.36) --
	(127.62,168.36) --
	(127.63,168.36) --
	(127.63,168.36) --
	(127.63,168.36) --
	(127.64,168.36) --
	(127.64,168.36) --
	(127.65,168.36) --
	(127.65,168.36) --
	(127.65,168.36) --
	(127.65,168.36) --
	(127.65,168.36) --
	(127.65,168.37) --
	(127.66,168.37) --
	(127.66,168.37) --
	(127.66,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.70,168.37) --
	(127.71,168.37) --
	(127.71,168.37) --
	(127.71,168.37) --
	(127.71,168.37) --
	(127.72,168.37) --
	(127.72,168.37) --
	(127.72,168.37) --
	(127.72,168.37) --
	(127.72,168.37) --
	(127.72,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.73,168.37) --
	(127.74,168.37) --
	(127.74,168.37) --
	(127.74,168.37) --
	(127.75,168.37) --
	(127.75,168.37) --
	(127.76,168.37) --
	(127.76,168.37) --
	(127.77,168.37) --
	(127.77,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.78,168.37) --
	(127.79,168.37) --
	(127.79,168.37) --
	(127.79,168.37) --
	(127.79,168.37) --
	(127.79,168.37) --
	(127.81,168.37) --
	(127.81,168.37) --
	(127.81,168.37) --
	(127.82,168.37) --
	(127.82,168.37) --
	(127.82,168.37) --
	(127.82,168.37) --
	(127.83,168.37) --
	(127.84,168.37) --
	(127.84,168.37) --
	(127.84,168.37) --
	(127.84,168.37) --
	(127.84,168.37) --
	(127.84,168.37) --
	(127.85,168.37) --
	(127.85,168.38) --
	(127.85,168.38) --
	(127.85,168.38) --
	(127.85,168.38) --
	(127.85,168.38) --
	(127.85,168.38) --
	(127.86,168.38) --
	(127.86,168.38) --
	(127.86,168.38) --
	(127.86,168.38) --
	(127.86,168.38) --
	(127.86,168.38) --
	(127.88,168.38) --
	(127.88,168.38) --
	(127.88,168.38) --
	(127.89,168.38) --
	(127.89,168.38) --
	(127.89,168.38) --
	(127.89,168.38) --
	(127.90,168.38) --
	(127.90,168.38) --
	(127.90,168.38) --
	(127.91,168.38) --
	(127.91,168.38) --
	(127.91,168.38) --
	(127.91,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.92,168.38) --
	(127.93,168.38) --
	(127.94,168.38) --
	(127.94,168.38) --
	(127.94,168.38) --
	(127.95,168.38) --
	(127.95,168.38) --
	(127.95,168.38) --
	(127.97,168.38) --
	(127.97,168.38) --
	(127.97,168.38) --
	(127.98,168.38) --
	(127.98,168.38) --
	(127.99,168.38) --
	(127.99,168.38) --
	(127.99,168.38) --
	(127.99,168.38) --
	(127.99,168.38) --
	(127.99,168.38) --
	(128.01,168.38) --
	(128.01,168.38) --
	(128.02,168.38) --
	(128.02,168.39) --
	(128.02,168.39) --
	(128.02,168.39) --
	(128.03,168.39) --
	(128.03,168.39) --
	(128.03,168.39) --
	(128.03,168.39) --
	(128.03,168.39) --
	(128.03,168.39) --
	(128.03,168.39) --
	(128.04,168.39) --
	(128.04,168.39) --
	(128.04,168.39) --
	(128.04,168.39) --
	(128.05,168.39) --
	(128.05,168.39) --
	(128.05,168.39) --
	(128.06,168.39) --
	(128.06,168.39) --
	(128.06,168.39) --
	(128.06,168.39) --
	(128.06,168.39) --
	(128.07,168.39) --
	(128.07,168.39) --
	(128.07,168.39) --
	(128.07,168.39) --
	(128.07,168.39) --
	(128.08,168.39) --
	(128.08,168.39) --
	(128.08,168.39) --
	(128.08,168.39) --
	(128.09,168.39) --
	(128.09,168.39) --
	(128.09,168.39) --
	(128.09,168.39) --
	(128.09,168.39) --
	(128.10,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.11,168.39) --
	(128.12,168.39) --
	(128.12,168.39) --
	(128.12,168.39) --
	(128.12,168.39) --
	(128.13,168.39) --
	(128.13,168.39) --
	(128.14,168.39) --
	(128.14,168.39) --
	(128.14,168.39) --
	(128.15,168.39) --
	(128.15,168.39) --
	(128.15,168.39) --
	(128.15,168.39) --
	(128.16,168.39) --
	(128.16,168.39) --
	(128.17,168.39) --
	(128.17,168.39) --
	(128.17,168.39) --
	(128.17,168.39) --
	(128.17,168.39) --
	(128.18,168.39) --
	(128.18,168.40) --
	(128.18,168.40) --
	(128.18,168.40) --
	(128.18,168.40) --
	(128.18,168.40) --
	(128.19,168.40) --
	(128.19,168.40) --
	(128.19,168.40) --
	(128.19,168.40) --
	(128.19,168.40) --
	(128.20,168.40) --
	(128.20,168.40) --
	(128.20,168.40) --
	(128.21,168.40) --
	(128.21,168.40) --
	(128.21,168.40) --
	(128.21,168.40) --
	(128.21,168.40) --
	(128.22,168.40) --
	(128.22,168.40) --
	(128.22,168.40) --
	(128.24,168.40) --
	(128.25,168.40) --
	(128.26,168.40) --
	(128.27,168.40) --
	(128.27,168.40) --
	(128.27,168.40) --
	(128.28,168.40) --
	(128.28,168.40) --
	(128.29,168.40) --
	(128.29,168.40) --
	(128.29,168.40) --
	(128.29,168.40) --
	(128.29,168.40) --
	(128.30,168.40) --
	(128.30,168.40) --
	(128.30,168.40) --
	(128.30,168.40) --
	(128.30,168.40) --
	(128.31,168.40) --
	(128.31,168.40) --
	(128.31,168.40) --
	(128.31,168.40) --
	(128.32,168.40) --
	(128.32,168.40) --
	(128.32,168.40) --
	(128.32,168.40) --
	(128.33,168.40) --
	(128.33,168.40) --
	(128.33,168.40) --
	(128.34,168.40) --
	(128.34,168.40) --
	(128.35,168.40) --
	(128.35,168.40) --
	(128.36,168.40) --
	(128.38,168.40) --
	(128.38,168.40) --
	(128.39,168.40) --
	(128.39,168.40) --
	(128.40,168.40) --
	(128.40,168.40) --
	(128.41,168.41) --
	(128.41,168.41) --
	(128.41,168.41) --
	(128.43,168.41) --
	(128.43,168.41) --
	(128.43,168.41) --
	(128.43,168.41) --
	(128.43,168.41) --
	(128.43,168.41) --
	(128.45,168.41) --
	(128.45,168.41) --
	(128.45,168.41) --
	(128.46,168.41) --
	(128.47,168.41) --
	(128.48,168.41) --
	(128.49,168.41) --
	(128.49,168.41) --
	(128.50,168.41) --
	(128.50,168.41) --
	(128.51,168.41) --
	(128.51,168.41) --
	(128.51,168.41) --
	(128.51,168.41) --
	(128.51,168.41) --
	(128.51,168.41) --
	(128.52,168.41) --
	(128.52,168.41) --
	(128.53,168.41) --
	(128.53,168.41) --
	(128.53,168.41) --
	(128.53,168.41) --
	(128.54,168.41) --
	(128.54,168.41) --
	(128.54,168.41) --
	(128.54,168.41) --
	(128.54,168.41) --
	(128.54,168.41) --
	(128.55,168.41) --
	(128.55,168.41) --
	(128.55,168.41) --
	(128.56,168.41) --
	(128.56,168.41) --
	(128.56,168.41) --
	(128.57,168.41) --
	(128.57,168.41) --
	(128.58,168.41) --
	(128.58,168.41) --
	(128.58,168.41) --
	(128.58,168.41) --
	(128.58,168.41) --
	(128.60,168.41) --
	(128.60,168.41) --
	(128.60,168.41) --
	(128.60,168.41) --
	(128.60,168.42) --
	(128.60,168.42) --
	(128.60,168.42) --
	(128.61,168.42) --
	(128.62,168.42) --
	(128.62,168.42) --
	(128.63,168.42) --
	(128.64,168.42) --
	(128.64,168.42) --
	(128.64,168.42) --
	(128.64,168.42) --
	(128.64,168.42) --
	(128.65,168.42) --
	(128.65,168.42) --
	(128.65,168.42) --
	(128.65,168.42) --
	(128.66,168.42) --
	(128.66,168.42) --
	(128.66,168.42) --
	(128.67,168.42) --
	(128.67,168.42) --
	(128.68,168.42) --
	(128.68,168.42) --
	(128.68,168.42) --
	(128.68,168.42) --
	(128.69,168.42) --
	(128.71,168.42) --
	(128.71,168.42) --
	(128.71,168.42) --
	(128.73,168.42) --
	(128.73,168.42) --
	(128.73,168.42) --
	(128.73,168.42) --
	(128.74,168.42) --
	(128.74,168.42) --
	(128.74,168.42) --
	(128.74,168.42) --
	(128.74,168.42) --
	(128.74,168.42) --
	(128.74,168.42) --
	(128.76,168.42) --
	(128.76,168.42) --
	(128.76,168.42) --
	(128.76,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.77,168.42) --
	(128.78,168.42) --
	(128.79,168.42) --
	(128.79,168.42) --
	(128.79,168.42) --
	(128.80,168.42) --
	(128.80,168.42) --
	(128.80,168.42) --
	(128.80,168.43) --
	(128.80,168.43) --
	(128.80,168.43) --
	(128.80,168.43) --
	(128.80,168.43) --
	(128.80,168.43) --
	(128.80,168.43) --
	(128.81,168.43) --
	(128.81,168.43) --
	(128.81,168.43) --
	(128.82,168.43) --
	(128.82,168.43) --
	(128.82,168.43) --
	(128.82,168.43) --
	(128.82,168.43) --
	(128.82,168.43) --
	(128.83,168.43) --
	(128.83,168.43) --
	(128.83,168.43) --
	(128.83,168.43) --
	(128.83,168.43) --
	(128.85,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.86,168.43) --
	(128.87,168.43) --
	(128.87,168.43) --
	(128.87,168.43) --
	(128.87,168.43) --
	(128.88,168.43) --
	(128.88,168.43) --
	(128.88,168.43) --
	(128.88,168.43) --
	(128.88,168.43) --
	(128.89,168.43) --
	(128.89,168.43) --
	(128.90,168.43) --
	(128.90,168.43) --
	(128.91,168.43) --
	(128.91,168.43) --
	(128.91,168.43) --
	(128.92,168.43) --
	(128.93,168.43) --
	(128.94,168.43) --
	(128.94,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.95,168.43) --
	(128.96,168.43) --
	(128.96,168.43) --
	(128.96,168.43) --
	(128.96,168.43) --
	(128.97,168.43) --
	(128.97,168.43) --
	(128.97,168.43) --
	(128.97,168.43) --
	(128.98,168.43) --
	(128.98,168.43) --
	(128.98,168.43) --
	(128.98,168.43) --
	(129.00,168.43) --
	(129.01,168.44) --
	(129.02,168.44) --
	(129.03,168.44) --
	(129.03,168.44) --
	(129.03,168.44) --
	(129.04,168.44) --
	(129.05,168.44) --
	(129.07,168.44) --
	(129.07,168.44) --
	(129.07,168.44) --
	(129.07,168.44) --
	(129.09,168.44) --
	(129.09,168.44) --
	(129.10,168.44) --
	(129.10,168.44) --
	(129.12,168.44) --
	(129.13,168.44) --
	(129.13,168.44) --
	(129.14,168.44) --
	(129.14,168.44) --
	(129.14,168.44) --
	(129.14,168.44) --
	(129.15,168.44) --
	(129.16,168.44) --
	(129.17,168.44) --
	(129.18,168.44) --
	(129.18,168.44) --
	(129.18,168.44) --
	(129.18,168.44) --
	(129.18,168.44) --
	(129.18,168.44) --
	(129.18,168.44) --
	(129.19,168.44) --
	(129.20,168.44) --
	(129.20,168.44) --
	(129.20,168.44) --
	(129.20,168.44) --
	(129.20,168.44) --
	(129.20,168.44) --
	(129.20,168.44) --
	(129.21,168.44) --
	(129.21,168.44) --
	(129.21,168.44) --
	(129.22,168.44) --
	(129.23,168.44) --
	(129.24,168.44) --
	(129.24,168.44) --
	(129.24,168.44) --
	(129.24,168.44) --
	(129.25,168.44) --
	(129.26,168.44) --
	(129.26,168.44) --
	(129.26,168.44) --
	(129.27,168.44) --
	(129.27,168.44) --
	(129.30,168.44) --
	(129.32,168.44) --
	(129.32,168.44) --
	(129.33,168.44) --
	(129.33,168.44) --
	(129.33,168.44) --
	(129.34,168.44) --
	(129.34,168.44) --
	(129.34,168.44) --
	(129.34,168.44) --
	(129.36,168.44) --
	(129.36,168.44) --
	(129.37,168.44) --
	(129.37,168.44) --
	(129.40,168.45) --
	(129.40,168.45) --
	(129.41,168.45) --
	(129.41,168.45) --
	(129.41,168.45) --
	(129.42,168.45) --
	(129.42,168.45) --
	(129.42,168.45) --
	(129.44,168.45) --
	(129.45,168.45) --
	(129.45,168.45) --
	(129.45,168.45) --
	(129.46,168.45) --
	(129.46,168.45) --
	(129.46,168.45) --
	(129.49,168.45) --
	(129.49,168.45) --
	(129.50,168.45) --
	(129.50,168.45) --
	(129.51,168.45) --
	(129.52,168.45) --
	(129.52,168.45) --
	(129.53,168.45) --
	(129.53,168.45) --
	(129.54,168.45) --
	(129.55,168.45) --
	(129.55,168.45) --
	(129.56,168.45) --
	(129.56,168.45) --
	(129.56,168.45) --
	(129.56,168.45) --
	(129.56,168.45) --
	(129.56,168.45) --
	(129.58,168.45) --
	(129.60,168.45) --
	(129.60,168.45) --
	(129.61,168.45) --
	(129.61,168.45) --
	(129.61,168.45) --
	(129.61,168.45) --
	(129.61,168.45) --
	(129.61,168.45) --
	(129.62,168.45) --
	(129.62,168.45) --
	(129.63,168.45) --
	(129.63,168.45) --
	(129.63,168.45) --
	(129.65,168.45) --
	(129.65,168.45) --
	(129.67,168.45) --
	(129.67,168.45) --
	(129.68,168.45) --
	(129.68,168.45) --
	(129.68,168.45) --
	(129.69,168.45) --
	(129.69,168.45) --
	(129.69,168.45) --
	(129.70,168.45) --
	(129.70,168.45) --
	(129.70,168.45) --
	(129.70,168.45) --
	(129.70,168.45) --
	(129.71,168.45) --
	(129.72,168.45) --
	(129.74,168.45) --
	(129.74,168.45) --
	(129.75,168.45) --
	(129.76,168.45) --
	(129.76,168.45) --
	(129.77,168.45) --
	(129.77,168.45) --
	(129.78,168.45) --
	(129.78,168.45) --
	(129.80,168.45) --
	(129.80,168.45) --
	(129.80,168.45) --
	(129.82,168.45) --
	(129.83,168.45) --
	(129.83,168.45) --
	(129.83,168.45) --
	(129.84,168.45) --
	(129.84,168.45) --
	(129.84,168.45) --
	(129.85,168.45) --
	(129.85,168.45) --
	(129.85,168.45) --
	(129.85,168.45) --
	(129.86,168.45) --
	(129.88,168.45) --
	(129.88,168.45) --
	(129.89,168.45) --
	(129.94,168.45) --
	(129.94,168.45) --
	(129.94,168.46) --
	(129.95,168.46) --
	(129.96,168.46) --
	(129.96,168.46) --
	(129.97,168.46) --
	(129.98,168.46) --
	(129.98,168.46) --
	(129.98,168.46) --
	(129.98,168.46) --
	(129.99,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.00,168.46) --
	(130.01,168.46) --
	(130.01,168.46) --
	(130.01,168.46) --
	(130.01,168.46) --
	(130.02,168.46) --
	(130.02,168.46) --
	(130.03,168.46) --
	(130.03,168.46) --
	(130.03,168.46) --
	(130.06,168.46) --
	(130.06,168.46) --
	(130.07,168.46) --
	(130.08,168.46) --
	(130.09,168.46) --
	(130.10,168.46) --
	(130.10,168.46) --
	(130.10,168.46) --
	(130.11,168.46) --
	(130.13,168.46) --
	(130.13,168.46) --
	(130.14,168.46) --
	(130.15,168.46) --
	(130.16,168.46) --
	(130.16,168.46) --
	(130.17,168.46) --
	(130.18,168.46) --
	(130.18,168.46) --
	(130.18,168.46) --
	(130.18,168.46) --
	(130.18,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.19,168.46) --
	(130.21,168.46) --
	(130.22,168.46) --
	(130.22,168.46) --
	(130.22,168.46) --
	(130.23,168.46) --
	(130.24,168.46) --
	(130.24,168.46) --
	(130.25,168.46) --
	(130.25,168.46) --
	(130.27,168.46) --
	(130.27,168.46) --
	(130.28,168.46) --
	(130.28,168.46) --
	(130.29,168.46) --
	(130.30,168.46) --
	(130.30,168.46) --
	(130.30,168.46) --
	(130.30,168.46) --
	(130.30,168.46) --
	(130.30,168.46) --
	(130.31,168.46) --
	(130.31,168.46) --
	(130.31,168.46) --
	(130.31,168.46) --
	(130.31,168.46) --
	(130.31,168.46) --
	(130.31,168.46) --
	(130.32,168.47) --
	(130.32,168.47) --
	(130.32,168.47) --
	(130.32,168.47) --
	(130.32,168.47) --
	(130.35,168.47) --
	(130.35,168.47) --
	(130.35,168.47) --
	(130.35,168.47) --
	(130.35,168.47) --
	(130.36,168.47) --
	(130.37,168.47) --
	(130.37,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.38,168.47) --
	(130.40,168.47) --
	(130.40,168.47) --
	(130.40,168.47) --
	(130.41,168.47) --
	(130.42,168.47) --
	(130.42,168.47) --
	(130.42,168.47) --
	(130.42,168.47) --
	(130.42,168.47) --
	(130.43,168.47) --
	(130.43,168.47) --
	(130.44,168.47) --
	(130.46,168.47) --
	(130.46,168.47) --
	(130.46,168.47) --
	(130.49,168.47) --
	(130.49,168.47) --
	(130.49,168.47) --
	(130.49,168.47) --
	(130.49,168.47) --
	(130.50,168.47) --
	(130.50,168.47) --
	(130.50,168.47) --
	(130.50,168.47) --
	(130.50,168.47) --
	(130.51,168.47) --
	(130.51,168.47) --
	(130.52,168.47) --
	(130.52,168.47) --
	(130.52,168.47) --
	(130.52,168.47) --
	(130.52,168.47) --
	(130.53,168.47) --
	(130.53,168.47) --
	(130.53,168.47) --
	(130.54,168.47) --
	(130.54,168.47) --
	(130.54,168.47) --
	(130.54,168.47) --
	(130.54,168.47) --
	(130.55,168.47) --
	(130.55,168.47) --
	(130.55,168.47) --
	(130.56,168.47) --
	(130.56,168.47) --
	(130.56,168.47) --
	(130.57,168.47) --
	(130.57,168.47) --
	(130.57,168.47) --
	(130.57,168.47) --
	(130.57,168.47) --
	(130.57,168.47) --
	(130.57,168.47) --
	(130.58,168.47) --
	(130.58,168.47) --
	(130.58,168.47) --
	(130.58,168.47) --
	(130.58,168.47) --
	(130.59,168.47) --
	(130.59,168.48) --
	(130.59,168.48) --
	(130.59,168.48) --
	(130.62,168.48) --
	(130.62,168.48) --
	(130.62,168.48) --
	(130.62,168.48) --
	(130.67,168.48) --
	(130.69,168.48) --
	(130.69,168.48) --
	(130.69,168.48) --
	(130.69,168.48) --
	(130.70,168.48) --
	(130.70,168.48) --
	(130.70,168.48) --
	(130.70,168.48) --
	(130.70,168.48) --
	(130.72,168.48) --
	(130.74,168.48) --
	(130.75,168.48) --
	(130.75,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.76,168.48) --
	(130.80,168.48) --
	(130.81,168.48) --
	(130.81,168.48) --
	(130.81,168.48) --
	(130.82,168.48) --
	(130.84,168.48) --
	(130.86,168.48) --
	(130.86,168.48) --
	(130.86,168.48) --
	(130.87,168.48) --
	(130.87,168.48) --
	(130.87,168.48) --
	(130.88,168.48) --
	(130.88,168.48) --
	(130.89,168.48) --
	(130.89,168.48) --
	(130.89,168.48) --
	(130.89,168.48) --
	(130.89,168.48) --
	(130.90,168.48) --
	(130.91,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.92,168.48) --
	(130.93,168.48) --
	(130.94,168.48) --
	(130.94,168.48) --
	(130.96,168.48) --
	(130.96,168.48) --
	(130.96,168.48) --
	(130.96,168.48) --
	(130.98,168.48) --
	(130.98,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(130.99,168.48) --
	(131.00,168.48) --
	(131.00,168.48) --
	(131.01,168.48) --
	(131.02,168.48) --
	(131.02,168.48) --
	(131.03,168.48) --
	(131.04,168.48) --
	(131.04,168.48) --
	(131.04,168.48) --
	(131.05,168.48) --
	(131.06,168.48) --
	(131.06,168.48) --
	(131.06,168.48) --
	(131.06,168.48) --
	(131.07,168.48) --
	(131.07,168.49) --
	(131.07,168.49) --
	(131.07,168.49) --
	(131.07,168.49) --
	(131.07,168.49) --
	(131.08,168.49) --
	(131.10,168.49) --
	(131.10,168.49) --
	(131.10,168.49) --
	(131.10,168.49) --
	(131.10,168.49) --
	(131.10,168.49) --
	(131.11,168.49) --
	(131.11,168.49) --
	(131.11,168.49) --
	(131.11,168.49) --
	(131.12,168.49) --
	(131.13,168.49) --
	(131.17,168.49) --
	(131.18,168.49) --
	(131.18,168.49) --
	(131.18,168.49) --
	(131.18,168.49) --
	(131.20,168.49) --
	(131.20,168.49) --
	(131.21,168.49) --
	(131.21,168.49) --
	(131.22,168.49) --
	(131.22,168.49) --
	(131.24,168.49) --
	(131.24,168.49) --
	(131.26,168.49) --
	(131.26,168.49) --
	(131.26,168.49) --
	(131.27,168.49) --
	(131.27,168.49) --
	(131.28,168.49) --
	(131.28,168.49) --
	(131.28,168.49) --
	(131.28,168.49) --
	(131.28,168.49) --
	(131.29,168.49) --
	(131.29,168.49) --
	(131.30,168.49) --
	(131.30,168.49) --
	(131.31,168.49) --
	(131.31,168.49) --
	(131.32,168.49) --
	(131.32,168.49) --
	(131.32,168.49) --
	(131.34,168.49) --
	(131.34,168.49) --
	(131.34,168.49) --
	(131.35,168.49) --
	(131.35,168.49) --
	(131.36,168.49) --
	(131.36,168.49) --
	(131.36,168.49) --
	(131.36,168.49) --
	(131.38,168.49) --
	(131.39,168.49) --
	(131.39,168.49) --
	(131.40,168.49) --
	(131.40,168.49) --
	(131.40,168.49) --
	(131.40,168.49) --
	(131.40,168.49) --
	(131.41,168.49) --
	(131.41,168.49) --
	(131.41,168.49) --
	(131.42,168.49) --
	(131.42,168.49) --
	(131.42,168.49) --
	(131.42,168.49) --
	(131.43,168.49) --
	(131.43,168.49) --
	(131.43,168.49) --
	(131.43,168.49) --
	(131.43,168.49) --
	(131.44,168.49) --
	(131.44,168.49) --
	(131.45,168.49) --
	(131.45,168.49) --
	(131.47,168.49) --
	(131.47,168.49) --
	(131.48,168.49) --
	(131.50,168.50) --
	(131.52,168.50) --
	(131.52,168.50) --
	(131.53,168.50) --
	(131.53,168.50) --
	(131.54,168.50) --
	(131.60,168.50) --
	(131.61,168.50) --
	(131.61,168.50) --
	(131.62,168.50) --
	(131.62,168.50) --
	(131.62,168.50) --
	(131.63,168.50) --
	(131.64,168.50) --
	(131.64,168.50) --
	(131.64,168.50) --
	(131.66,168.50) --
	(131.73,168.50) --
	(131.73,168.50) --
	(131.75,168.50) --
	(131.76,168.50) --
	(131.76,168.50) --
	(131.77,168.50) --
	(131.77,168.50) --
	(131.78,168.50) --
	(131.79,168.50) --
	(131.80,168.50) --
	(131.80,168.50) --
	(131.80,168.50) --
	(131.81,168.50) --
	(131.81,168.50) --
	(131.81,168.50) --
	(131.81,168.50) --
	(131.81,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.82,168.50) --
	(131.83,168.50) --
	(131.83,168.50) --
	(131.84,168.50) --
	(131.84,168.50) --
	(131.86,168.50) --
	(131.87,168.50) --
	(131.87,168.50) --
	(131.89,168.50) --
	(131.89,168.50) --
	(131.89,168.50) --
	(131.89,168.50) --
	(131.90,168.50) --
	(131.90,168.50) --
	(131.90,168.50) --
	(131.92,168.50) --
	(131.92,168.50) --
	(131.96,168.50) --
	(131.97,168.50) --
	(131.97,168.50) --
	(131.98,168.50) --
	(131.98,168.50) --
	(132.00,168.50) --
	(132.00,168.50) --
	(132.00,168.50) --
	(132.01,168.50) --
	(132.01,168.50) --
	(132.01,168.50) --
	(132.04,168.50) --
	(132.12,168.50) --
	(132.13,168.50) --
	(132.14,168.50) --
	(132.15,168.50) --
	(132.16,168.50) --
	(132.19,168.50) --
	(132.19,168.50) --
	(132.20,168.50) --
	(132.21,168.50) --
	(132.21,168.50) --
	(132.22,168.50) --
	(132.24,168.50) --
	(132.26,168.51) --
	(132.30,168.51) --
	(132.31,168.51) --
	(132.32,168.51) --
	(132.32,168.51) --
	(132.32,168.51) --
	(132.32,168.51) --
	(132.32,168.51) --
	(132.32,168.51) --
	(132.33,168.51) --
	(132.33,168.51) --
	(132.39,168.51) --
	(132.39,168.51) --
	(132.42,168.51) --
	(132.42,168.51) --
	(132.43,168.51) --
	(132.44,168.51) --
	(132.44,168.51) --
	(132.47,168.51) --
	(132.47,168.51) --
	(132.49,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.51,168.51) --
	(132.52,168.51) --
	(132.52,168.51) --
	(132.52,168.51) --
	(132.53,168.51) --
	(132.54,168.51) --
	(132.54,168.51) --
	(132.55,168.51) --
	(132.56,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.58,168.51) --
	(132.59,168.51) --
	(132.61,168.51) --
	(132.62,168.51) --
	(132.62,168.51) --
	(132.62,168.51) --
	(132.62,168.51) --
	(132.64,168.51) --
	(132.64,168.51) --
	(132.64,168.51) --
	(132.65,168.51) --
	(132.65,168.51) --
	(132.66,168.51) --
	(132.68,168.51) --
	(132.69,168.51) --
	(132.69,168.51) --
	(132.70,168.51) --
	(132.70,168.51) --
	(132.70,168.52) --
	(132.71,168.52) --
	(132.71,168.52) --
	(132.71,168.52) --
	(132.72,168.52) --
	(132.72,168.52) --
	(132.73,168.52) --
	(132.73,168.52) --
	(132.74,168.52) --
	(132.76,168.52) --
	(132.76,168.52) --
	(132.79,168.52) --
	(132.79,168.52) --
	(132.80,168.52) --
	(132.82,168.52) --
	(132.84,168.52) --
	(132.85,168.52) --
	(132.92,168.52) --
	(132.93,168.52) --
	(132.93,168.52) --
	(132.94,168.52) --
	(132.95,168.52) --
	(132.95,168.52) --
	(132.95,168.52) --
	(132.95,168.52) --
	(132.96,168.52) --
	(132.96,168.52) --
	(132.97,168.52) --
	(132.97,168.52) --
	(132.97,168.52) --
	(132.97,168.52) --
	(132.98,168.52) --
	(132.98,168.52) --
	(132.98,168.52) --
	(132.98,168.52) --
	(132.99,168.52) --
	(132.99,168.52) --
	(132.99,168.52) --
	(133.00,168.52) --
	(133.00,168.52) --
	(133.00,168.52) --
	(133.01,168.52) --
	(133.02,168.52) --
	(133.02,168.52) --
	(133.02,168.52) --
	(133.03,168.52) --
	(133.04,168.52) --
	(133.04,168.52) --
	(133.04,168.52) --
	(133.04,168.52) --
	(133.05,168.52) --
	(133.06,168.52) --
	(133.06,168.52) --
	(133.10,168.52) --
	(133.11,168.52) --
	(133.12,168.52) --
	(133.12,168.52) --
	(133.13,168.52) --
	(133.13,168.52) --
	(133.14,168.52) --
	(133.14,168.52) --
	(133.15,168.52) --
	(133.15,168.52) --
	(133.17,168.52) --
	(133.19,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.20,168.52) --
	(133.23,168.52) --
	(133.23,168.52) --
	(133.24,168.52) --
	(133.25,168.52) --
	(133.25,168.52) --
	(133.27,168.52) --
	(133.27,168.53) --
	(133.27,168.53) --
	(133.28,168.53) --
	(133.28,168.53) --
	(133.28,168.53) --
	(133.30,168.53) --
	(133.31,168.53) --
	(133.31,168.53) --
	(133.33,168.53) --
	(133.33,168.53) --
	(133.34,168.53) --
	(133.38,168.53) --
	(133.41,168.53) --
	(133.44,168.53) --
	(133.48,168.53) --
	(133.48,168.53) --
	(133.49,168.53) --
	(133.50,168.53) --
	(133.50,168.53) --
	(133.50,168.53) --
	(133.52,168.53) --
	(133.53,168.53) --
	(133.54,168.53) --
	(133.55,168.53) --
	(133.55,168.53) --
	(133.56,168.53) --
	(133.58,168.53) --
	(133.58,168.53) --
	(133.58,168.53) --
	(133.59,168.53) --
	(133.60,168.53) --
	(133.60,168.53) --
	(133.65,168.53) --
	(133.65,168.53) --
	(133.66,168.53) --
	(133.67,168.53) --
	(133.69,168.53) --
	(133.73,168.53) --
	(133.74,168.53) --
	(133.75,168.53) --
	(133.75,168.53) --
	(133.75,168.53) --
	(133.81,168.54) --
	(133.82,168.54) --
	(133.88,168.54) --
	(133.91,168.54) --
	(133.91,168.54) --
	(133.91,168.54) --
	(133.93,168.54) --
	(133.96,168.54) --
	(133.97,168.54) --
	(133.98,168.54) --
	(134.01,168.54) --
	(134.05,168.54) --
	(134.11,168.54) --
	(134.11,168.54) --
	(134.14,168.54) --
	(134.14,168.54) --
	(134.15,168.54) --
	(134.15,168.54) --
	(134.16,168.54) --
	(134.18,168.54) --
	(134.26,168.54) --
	(134.26,168.54) --
	(134.27,168.54) --
	(134.29,168.54) --
	(134.29,168.54) --
	(134.31,168.54) --
	(134.31,168.54) --
	(134.35,168.54) --
	(134.35,168.54) --
	(134.35,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.36,168.54) --
	(134.37,168.54) --
	(134.37,168.54) --
	(134.38,168.54) --
	(134.38,168.54) --
	(134.38,168.54) --
	(134.40,168.54) --
	(134.40,168.54) --
	(134.40,168.54) --
	(134.40,168.54) --
	(134.41,168.54) --
	(134.41,168.54) --
	(134.41,168.54) --
	(134.41,168.54) --
	(134.42,168.54) --
	(134.43,168.54) --
	(134.45,168.54) --
	(134.46,168.54) --
	(134.46,168.54) --
	(134.47,168.54) --
	(134.47,168.54) --
	(134.47,168.54) --
	(134.47,168.54) --
	(134.52,168.54) --
	(134.54,168.54) --
	(134.56,168.55) --
	(134.56,168.55) --
	(134.57,168.55) --
	(134.58,168.55) --
	(134.59,168.55) --
	(134.60,168.55) --
	(134.62,168.55) --
	(134.62,168.55) --
	(134.62,168.55) --
	(134.62,168.55) --
	(134.63,168.55) --
	(134.63,168.55) --
	(134.64,168.55) --
	(134.64,168.55) --
	(134.68,168.55) --
	(134.70,168.55) --
	(134.71,168.55) --
	(134.72,168.55) --
	(134.73,168.55) --
	(134.75,168.55) --
	(134.75,168.55) --
	(134.77,168.55) --
	(134.77,168.55) --
	(134.80,168.55) --
	(134.81,168.55) --
	(134.81,168.55) --
	(134.82,168.55) --
	(134.82,168.55) --
	(134.82,168.55) --
	(134.83,168.55) --
	(134.83,168.55) --
	(134.85,168.55) --
	(134.87,168.55) --
	(134.87,168.55) --
	(134.87,168.55) --
	(134.87,168.55) --
	(134.87,168.55) --
	(134.87,168.55) --
	(134.88,168.55) --
	(134.88,168.55) --
	(134.90,168.56) --
	(134.91,168.56) --
	(134.95,168.56) --
	(134.95,168.56) --
	(134.95,168.56) --
	(134.96,168.56) --
	(134.97,168.56) --
	(134.97,168.56) --
	(134.99,168.56) --
	(135.04,168.56) --
	(135.04,168.56) --
	(135.06,168.56) --
	(135.06,168.56) --
	(135.06,168.56) --
	(135.06,168.56) --
	(135.07,168.56) --
	(135.07,168.56) --
	(135.07,168.56) --
	(135.07,168.56) --
	(135.08,168.56) --
	(135.09,168.56) --
	(135.09,168.56) --
	(135.09,168.56) --
	(135.10,168.56) --
	(135.12,168.56) --
	(135.12,168.56) --
	(135.13,168.56) --
	(135.13,168.56) --
	(135.13,168.56) --
	(135.13,168.56) --
	(135.14,168.56) --
	(135.15,168.56) --
	(135.15,168.56) --
	(135.15,168.56) --
	(135.19,168.56) --
	(135.19,168.56) --
	(135.19,168.56) --
	(135.20,168.56) --
	(135.20,168.56) --
	(135.21,168.56) --
	(135.24,168.56) --
	(135.24,168.56) --
	(135.25,168.56) --
	(135.30,168.56) --
	(135.30,168.56) --
	(135.32,168.56) --
	(135.34,168.56) --
	(135.35,168.56) --
	(135.35,168.56) --
	(135.35,168.56) --
	(135.36,168.56) --
	(135.36,168.56) --
	(135.38,168.56) --
	(135.38,168.56) --
	(135.38,168.56) --
	(135.39,168.56) --
	(135.39,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.40,168.56) --
	(135.41,168.56) --
	(135.44,168.56) --
	(135.47,168.56) --
	(135.51,168.56) --
	(135.51,168.56) --
	(135.51,168.56) --
	(135.51,168.56) --
	(135.51,168.56) --
	(135.52,168.56) --
	(135.58,168.56) --
	(135.58,168.56) --
	(135.59,168.56) --
	(135.59,168.56) --
	(135.60,168.56) --
	(135.60,168.56) --
	(135.60,168.56) --
	(135.61,168.56) --
	(135.61,168.57) --
	(135.61,168.57) --
	(135.61,168.57) --
	(135.61,168.57) --
	(135.62,168.57) --
	(135.62,168.57) --
	(135.64,168.57) --
	(135.64,168.57) --
	(135.64,168.57) --
	(135.64,168.57) --
	(135.64,168.57) --
	(135.65,168.57) --
	(135.65,168.57) --
	(135.69,168.57) --
	(135.74,168.57) --
	(135.74,168.57) --
	(135.78,168.57) --
	(135.80,168.57) --
	(135.82,168.57) --
	(135.82,168.57) --
	(135.82,168.57) --
	(135.89,168.57) --
	(135.91,168.57) --
	(135.92,168.57) --
	(135.92,168.57) --
	(135.92,168.57) --
	(135.93,168.57) --
	(135.93,168.57) --
	(135.96,168.57) --
	(135.96,168.57) --
	(135.96,168.57) --
	(135.96,168.57) --
	(135.96,168.57) --
	(135.97,168.57) --
	(135.97,168.57) --
	(135.97,168.57) --
	(135.98,168.57) --
	(135.98,168.57) --
	(135.99,168.57) --
	(136.00,168.57) --
	(136.00,168.57) --
	(136.01,168.57) --
	(136.01,168.57) --
	(136.02,168.57) --
	(136.03,168.57) --
	(136.04,168.57) --
	(136.05,168.57) --
	(136.05,168.57) --
	(136.05,168.57) --
	(136.05,168.57) --
	(136.06,168.57) --
	(136.13,168.57) --
	(136.13,168.57) --
	(136.13,168.57) --
	(136.14,168.57) --
	(136.14,168.57) --
	(136.14,168.57) --
	(136.15,168.57) --
	(136.18,168.57) --
	(136.18,168.57) --
	(136.20,168.57) --
	(136.20,168.57) --
	(136.20,168.57) --
	(136.28,168.57) --
	(136.28,168.57) --
	(136.31,168.57) --
	(136.35,168.57) --
	(136.35,168.57) --
	(136.35,168.57) --
	(136.36,168.57) --
	(136.41,168.57) --
	(136.41,168.57) --
	(136.49,168.57) --
	(136.51,168.57) --
	(136.51,168.57) --
	(136.52,168.57) --
	(136.53,168.57) --
	(136.54,168.57) --
	(136.55,168.57) --
	(136.57,168.57) --
	(136.57,168.57) --
	(136.58,168.57) --
	(136.58,168.58) --
	(136.59,168.58) --
	(136.60,168.58) --
	(136.61,168.58) --
	(136.62,168.58) --
	(136.63,168.58) --
	(136.63,168.58) --
	(136.65,168.58) --
	(136.67,168.58) --
	(136.67,168.58) --
	(136.67,168.58) --
	(136.68,168.58) --
	(136.69,168.58) --
	(136.69,168.58) --
	(136.70,168.58) --
	(136.74,168.58) --
	(136.76,168.58) --
	(136.78,168.58) --
	(136.80,168.58) --
	(136.81,168.58) --
	(136.81,168.58) --
	(136.82,168.58) --
	(136.87,168.58) --
	(136.87,168.58) --
	(136.87,168.58) --
	(136.88,168.58) --
	(136.88,168.58) --
	(136.88,168.58) --
	(136.88,168.58) --
	(136.88,168.58) --
	(136.89,168.58) --
	(136.89,168.58) --
	(136.91,168.58) --
	(136.91,168.58) --
	(136.91,168.58) --
	(136.91,168.58) --
	(136.91,168.58) --
	(136.91,168.58) --
	(136.92,168.58) --
	(136.92,168.58) --
	(136.93,168.58) --
	(136.93,168.58) --
	(136.93,168.58) --
	(136.93,168.58) --
	(136.94,168.58) --
	(136.96,168.58) --
	(136.96,168.58) --
	(136.97,168.58) --
	(136.97,168.58) --
	(136.98,168.58) --
	(136.98,168.58) --
	(136.99,168.58) --
	(137.05,168.58) --
	(137.07,168.58) --
	(137.08,168.58) --
	(137.11,168.58) --
	(137.11,168.58) --
	(137.12,168.58) --
	(137.12,168.58) --
	(137.14,168.58) --
	(137.16,168.58) --
	(137.18,168.58) --
	(137.18,168.58) --
	(137.19,168.58) --
	(137.21,168.58) --
	(137.21,168.58) --
	(137.24,168.58) --
	(137.24,168.58) --
	(137.26,168.58) --
	(137.26,168.58) --
	(137.26,168.58) --
	(137.27,168.58) --
	(137.27,168.58) --
	(137.27,168.58) --
	(137.28,168.58) --
	(137.28,168.58) --
	(137.30,168.58) --
	(137.30,168.58) --
	(137.30,168.58) --
	(137.31,168.58) --
	(137.38,168.58) --
	(137.40,168.58) --
	(137.41,168.58) --
	(137.43,168.58) --
	(137.43,168.58) --
	(137.43,168.58) --
	(137.44,168.58) --
	(137.47,168.58) --
	(137.47,168.58) --
	(137.48,168.58) --
	(137.48,168.58) --
	(137.49,168.58) --
	(137.53,168.58) --
	(137.53,168.58) --
	(137.53,168.58) --
	(137.53,168.58) --
	(137.54,168.58) --
	(137.55,168.58) --
	(137.55,168.58) --
	(137.55,168.58) --
	(137.58,168.58) --
	(137.59,168.58) --
	(137.59,168.58) --
	(137.59,168.58) --
	(137.61,168.58) --
	(137.61,168.58) --
	(137.62,168.58) --
	(137.62,168.58) --
	(137.63,168.58) --
	(137.64,168.58) --
	(137.67,168.58) --
	(137.68,168.58) --
	(137.70,168.58) --
	(137.70,168.58) --
	(137.72,168.58) --
	(137.73,168.58) --
	(137.73,168.58) --
	(137.76,168.59) --
	(137.76,168.59) --
	(137.77,168.59) --
	(137.77,168.59) --
	(137.80,168.59) --
	(137.82,168.59) --
	(137.82,168.59) --
	(137.84,168.59) --
	(137.85,168.59) --
	(137.86,168.59) --
	(137.88,168.59) --
	(137.88,168.59) --
	(137.88,168.59) --
	(137.89,168.59) --
	(137.89,168.59) --
	(137.90,168.59) --
	(137.90,168.59) --
	(137.90,168.59) --
	(137.90,168.59) --
	(137.92,168.59) --
	(137.93,168.59) --
	(137.94,168.59) --
	(138.01,168.59) --
	(138.01,168.59) --
	(138.01,168.59) --
	(138.01,168.59) --
	(138.01,168.59) --
	(138.01,168.59) --
	(138.02,168.59) --
	(138.02,168.59) --
	(138.02,168.59) --
	(138.04,168.59) --
	(138.09,168.59) --
	(138.09,168.59) --
	(138.10,168.59) --
	(138.11,168.59) --
	(138.11,168.59) --
	(138.12,168.59) --
	(138.13,168.59) --
	(138.13,168.59) --
	(138.14,168.59) --
	(138.14,168.59) --
	(138.14,168.59) --
	(138.14,168.59) --
	(138.15,168.59) --
	(138.18,168.59) --
	(138.24,168.59) --
	(138.32,168.59) --
	(138.33,168.59) --
	(138.34,168.59) --
	(138.37,168.59) --
	(138.38,168.59) --
	(138.39,168.59) --
	(138.40,168.59) --
	(138.42,168.59) --
	(138.42,168.59) --
	(138.42,168.59) --
	(138.42,168.59) --
	(138.44,168.59) --
	(138.44,168.59) --
	(138.44,168.59) --
	(138.45,168.59) --
	(138.47,168.59) --
	(138.47,168.59) --
	(138.47,168.59) --
	(138.47,168.59) --
	(138.51,168.59) --
	(138.52,168.59) --
	(138.53,168.59) --
	(138.53,168.59) --
	(138.53,168.59) --
	(138.60,168.59) --
	(138.60,168.59) --
	(138.61,168.59) --
	(138.61,168.59) --
	(138.61,168.59) --
	(138.64,168.59) --
	(138.68,168.59) --
	(138.72,168.59) --
	(138.72,168.59) --
	(138.76,168.59) --
	(138.76,168.59) --
	(138.77,168.59) --
	(138.78,168.59) --
	(138.79,168.59) --
	(138.83,168.59) --
	(138.83,168.59) --
	(138.84,168.59) --
	(138.87,168.59) --
	(138.89,168.59) --
	(138.91,168.59) --
	(138.91,168.59) --
	(138.95,168.59) --
	(138.95,168.59) --
	(138.96,168.59) --
	(139.11,168.59) --
	(139.11,168.59) --
	(139.13,168.59) --
	(139.14,168.59) --
	(139.14,168.59) --
	(139.15,168.59) --
	(139.28,168.59) --
	(139.29,168.59) --
	(139.29,168.59) --
	(139.29,168.59) --
	(139.29,168.60) --
	(139.29,168.60) --
	(139.29,168.60) --
	(139.29,168.60) --
	(139.30,168.60) --
	(139.43,168.60) --
	(139.60,168.60) --
	(139.60,168.60) --
	(139.62,168.60) --
	(139.62,168.60) --
	(139.62,168.60) --
	(139.63,168.60) --
	(139.68,168.60) --
	(139.78,168.60) --
	(139.81,168.60) --
	(139.90,168.60) --
	(139.92,168.60) --
	(139.93,168.60) --
	(140.19,168.60) --
	(140.43,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.57,168.60) --
	(140.59,168.60) --
	(140.59,168.60) --
	(140.59,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.92,168.60) --
	(140.99,168.60) --
	(141.20,168.60) --
	(141.44,168.60) --
	(141.86,168.60) --
	(142.06,168.60) --
	(142.17,168.60) --
	(142.19,168.60) --
	(142.29,168.60) --
	(142.30,168.60) --
	(142.42,168.61) --
	(142.85,168.61) --
	(142.86,168.61) --
	(142.89,168.61) --
	(142.93,168.61) --
	(142.97,168.61) --
	(143.32,168.61) --
	(143.34,168.61) --
	(143.37,168.61) --
	(143.41,168.61) --
	(143.42,168.61) --
	(143.44,168.61) --
	(143.93,168.61) --
	(143.95,168.61) --
	(143.98,168.61) --
	(144.02,168.61) --
	(144.71,168.61) --
	(144.74,168.61) --
	(144.80,168.61) --
	(144.81,168.61) --
	(144.87,168.61) --
	(145.26,168.61);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.19, 47.34) --
	(169.53, 57.45) --
	(170.28, 67.55) --
	(170.59, 77.66) --
	(170.92, 87.76) --
	(172.45, 97.87) --
	(172.71,107.97) --
	(173.10,118.08) --
	(175.12,128.19) --
	(175.15,138.29) --
	(180.79,148.40) --
	(180.82,158.50) --
	(181.34,168.61);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.70, 37.25) --
	(112.54, 37.27) --
	(113.10, 37.29) --
	(113.36, 37.31) --
	(113.81, 37.32) --
	(113.90, 37.34) --
	(114.07, 37.36) --
	(114.09, 37.38) --
	(114.21, 37.39) --
	(114.26, 37.41) --
	(114.39, 37.43) --
	(114.83, 37.45) --
	(114.93, 37.46) --
	(115.17, 37.48) --
	(115.25, 37.50) --
	(115.26, 37.52) --
	(115.46, 37.54) --
	(115.49, 37.55) --
	(115.55, 37.57) --
	(115.58, 37.59) --
	(115.60, 37.61) --
	(115.66, 37.62) --
	(115.81, 37.64) --
	(115.82, 37.66) --
	(115.96, 37.68) --
	(115.99, 37.69) --
	(116.14, 37.71) --
	(116.18, 37.73) --
	(116.19, 37.75) --
	(116.20, 37.76) --
	(116.20, 37.78) --
	(116.23, 37.80) --
	(116.23, 37.82) --
	(116.26, 37.83) --
	(116.36, 37.85) --
	(116.38, 37.87) --
	(116.40, 37.89) --
	(116.45, 37.90) --
	(116.45, 37.92) --
	(116.47, 37.94) --
	(116.47, 37.96) --
	(116.55, 37.97) --
	(116.56, 37.99) --
	(116.60, 38.01) --
	(116.60, 38.03) --
	(116.66, 38.05) --
	(116.68, 38.06) --
	(116.72, 38.08) --
	(116.81, 38.10) --
	(116.87, 38.12) --
	(116.88, 38.13) --
	(116.89, 38.15) --
	(117.00, 38.17) --
	(117.05, 38.19) --
	(117.05, 38.20) --
	(117.06, 38.22) --
	(117.06, 38.24) --
	(117.11, 38.26) --
	(117.14, 38.27) --
	(117.15, 38.29) --
	(117.19, 38.31) --
	(117.20, 38.33) --
	(117.22, 38.34) --
	(117.24, 38.36) --
	(117.27, 38.38) --
	(117.28, 38.40) --
	(117.31, 38.41) --
	(117.34, 38.43) --
	(117.36, 38.45) --
	(117.36, 38.47) --
	(117.37, 38.49) --
	(117.41, 38.50) --
	(117.44, 38.52) --
	(117.44, 38.54) --
	(117.48, 38.56) --
	(117.52, 38.57) --
	(117.52, 38.59) --
	(117.56, 38.61) --
	(117.60, 38.63) --
	(117.62, 38.64) --
	(117.65, 38.66) --
	(117.68, 38.68) --
	(117.70, 38.70) --
	(117.70, 38.71) --
	(117.71, 38.73) --
	(117.78, 38.75) --
	(117.79, 38.77) --
	(117.80, 38.78) --
	(117.83, 38.80) --
	(117.85, 38.82) --
	(117.86, 38.84) --
	(117.88, 38.85) --
	(117.90, 38.87) --
	(117.92, 38.89) --
	(117.95, 38.91) --
	(117.96, 38.93) --
	(117.99, 38.94) --
	(118.00, 38.96) --
	(118.00, 38.98) --
	(118.02, 39.00) --
	(118.03, 39.01) --
	(118.06, 39.03) --
	(118.09, 39.05) --
	(118.09, 39.07) --
	(118.14, 39.08) --
	(118.14, 39.10) --
	(118.17, 39.12) --
	(118.17, 39.14) --
	(118.19, 39.15) --
	(118.22, 39.17) --
	(118.24, 39.19) --
	(118.25, 39.21) --
	(118.27, 39.22) --
	(118.27, 39.24) --
	(118.28, 39.26) --
	(118.29, 39.28) --
	(118.29, 39.29) --
	(118.32, 39.31) --
	(118.33, 39.33) --
	(118.33, 39.35) --
	(118.34, 39.37) --
	(118.35, 39.38) --
	(118.35, 39.40) --
	(118.36, 39.42) --
	(118.37, 39.44) --
	(118.38, 39.45) --
	(118.40, 39.47) --
	(118.40, 39.49) --
	(118.42, 39.51) --
	(118.43, 39.52) --
	(118.43, 39.54) --
	(118.43, 39.56) --
	(118.46, 39.58) --
	(118.46, 39.59) --
	(118.47, 39.61) --
	(118.47, 39.63) --
	(118.48, 39.65) --
	(118.48, 39.66) --
	(118.49, 39.68) --
	(118.49, 39.70) --
	(118.50, 39.72) --
	(118.54, 39.73) --
	(118.55, 39.75) --
	(118.55, 39.77) --
	(118.55, 39.79) --
	(118.57, 39.80) --
	(118.59, 39.82) --
	(118.60, 39.84) --
	(118.62, 39.86) --
	(118.63, 39.88) --
	(118.64, 39.89) --
	(118.65, 39.91) --
	(118.66, 39.93) --
	(118.66, 39.95) --
	(118.66, 39.96) --
	(118.67, 39.98) --
	(118.71, 40.00) --
	(118.72, 40.02) --
	(118.73, 40.03) --
	(118.74, 40.05) --
	(118.75, 40.07) --
	(118.76, 40.09) --
	(118.77, 40.10) --
	(118.77, 40.12) --
	(118.77, 40.14) --
	(118.77, 40.16) --
	(118.79, 40.17) --
	(118.79, 40.19) --
	(118.80, 40.21) --
	(118.81, 40.23) --
	(118.82, 40.24) --
	(118.82, 40.26) --
	(118.82, 40.28) --
	(118.84, 40.30) --
	(118.84, 40.32) --
	(118.85, 40.33) --
	(118.87, 40.35) --
	(118.87, 40.37) --
	(118.87, 40.39) --
	(118.89, 40.40) --
	(118.91, 40.42) --
	(118.92, 40.44) --
	(118.93, 40.46) --
	(118.93, 40.47) --
	(118.94, 40.49) --
	(118.94, 40.51) --
	(118.94, 40.53) --
	(118.95, 40.54) --
	(118.96, 40.56) --
	(118.97, 40.58) --
	(118.97, 40.60) --
	(118.99, 40.61) --
	(119.00, 40.63) --
	(119.00, 40.65) --
	(119.01, 40.67) --
	(119.02, 40.68) --
	(119.04, 40.70) --
	(119.05, 40.72) --
	(119.05, 40.74) --
	(119.06, 40.76) --
	(119.08, 40.77) --
	(119.08, 40.79) --
	(119.08, 40.81) --
	(119.08, 40.83) --
	(119.08, 40.84) --
	(119.08, 40.86) --
	(119.08, 40.88) --
	(119.08, 40.90) --
	(119.08, 40.91) --
	(119.11, 40.93) --
	(119.12, 40.95) --
	(119.13, 40.97) --
	(119.13, 40.98) --
	(119.13, 41.00) --
	(119.14, 41.02) --
	(119.15, 41.04) --
	(119.16, 41.05) --
	(119.17, 41.07) --
	(119.17, 41.09) --
	(119.18, 41.11) --
	(119.18, 41.12) --
	(119.18, 41.14) --
	(119.18, 41.16) --
	(119.19, 41.18) --
	(119.19, 41.19) --
	(119.19, 41.21) --
	(119.22, 41.23) --
	(119.23, 41.25) --
	(119.23, 41.27) --
	(119.23, 41.28) --
	(119.23, 41.30) --
	(119.24, 41.32) --
	(119.26, 41.34) --
	(119.27, 41.35) --
	(119.28, 41.37) --
	(119.28, 41.39) --
	(119.29, 41.41) --
	(119.30, 41.42) --
	(119.30, 41.44) --
	(119.30, 41.46) --
	(119.30, 41.48) --
	(119.31, 41.49) --
	(119.31, 41.51) --
	(119.32, 41.53) --
	(119.32, 41.55) --
	(119.33, 41.56) --
	(119.34, 41.58) --
	(119.34, 41.60) --
	(119.34, 41.62) --
	(119.34, 41.63) --
	(119.35, 41.65) --
	(119.35, 41.67) --
	(119.36, 41.69) --
	(119.38, 41.71) --
	(119.39, 41.72) --
	(119.39, 41.74) --
	(119.40, 41.76) --
	(119.40, 41.78) --
	(119.40, 41.79) --
	(119.42, 41.81) --
	(119.42, 41.83) --
	(119.44, 41.85) --
	(119.44, 41.86) --
	(119.46, 41.88) --
	(119.46, 41.90) --
	(119.48, 41.92) --
	(119.49, 41.93) --
	(119.49, 41.95) --
	(119.49, 41.97) --
	(119.50, 41.99) --
	(119.50, 42.00) --
	(119.51, 42.02) --
	(119.52, 42.04) --
	(119.52, 42.06) --
	(119.53, 42.07) --
	(119.54, 42.09) --
	(119.54, 42.11) --
	(119.55, 42.13) --
	(119.55, 42.15) --
	(119.55, 42.16) --
	(119.56, 42.18) --
	(119.57, 42.20) --
	(119.57, 42.22) --
	(119.57, 42.23) --
	(119.58, 42.25) --
	(119.58, 42.27) --
	(119.58, 42.29) --
	(119.59, 42.30) --
	(119.59, 42.32) --
	(119.59, 42.34) --
	(119.59, 42.36) --
	(119.60, 42.37) --
	(119.60, 42.39) --
	(119.61, 42.41) --
	(119.61, 42.43) --
	(119.62, 42.44) --
	(119.64, 42.46) --
	(119.64, 42.48) --
	(119.65, 42.50) --
	(119.65, 42.51) --
	(119.66, 42.53) --
	(119.67, 42.55) --
	(119.67, 42.57) --
	(119.68, 42.59) --
	(119.68, 42.60) --
	(119.69, 42.62) --
	(119.69, 42.64) --
	(119.70, 42.66) --
	(119.70, 42.67) --
	(119.71, 42.69) --
	(119.72, 42.71) --
	(119.73, 42.73) --
	(119.73, 42.74) --
	(119.75, 42.76) --
	(119.75, 42.78) --
	(119.76, 42.80) --
	(119.76, 42.81) --
	(119.76, 42.83) --
	(119.77, 42.85) --
	(119.77, 42.87) --
	(119.78, 42.88) --
	(119.79, 42.90) --
	(119.79, 42.92) --
	(119.80, 42.94) --
	(119.80, 42.95) --
	(119.80, 42.97) --
	(119.80, 42.99) --
	(119.81, 43.01) --
	(119.82, 43.02) --
	(119.82, 43.04) --
	(119.82, 43.06) --
	(119.82, 43.08) --
	(119.83, 43.10) --
	(119.84, 43.11) --
	(119.85, 43.13) --
	(119.87, 43.15) --
	(119.87, 43.17) --
	(119.87, 43.18) --
	(119.87, 43.20) --
	(119.88, 43.22) --
	(119.89, 43.24) --
	(119.89, 43.25) --
	(119.89, 43.27) --
	(119.90, 43.29) --
	(119.90, 43.31) --
	(119.90, 43.32) --
	(119.91, 43.34) --
	(119.93, 43.36) --
	(119.93, 43.38) --
	(119.93, 43.39) --
	(119.94, 43.41) --
	(119.94, 43.43) --
	(119.95, 43.45) --
	(119.95, 43.46) --
	(119.97, 43.48) --
	(119.97, 43.50) --
	(119.98, 43.52) --
	(119.98, 43.54) --
	(119.98, 43.55) --
	(119.99, 43.57) --
	(119.99, 43.59) --
	(119.99, 43.61) --
	(119.99, 43.62) --
	(120.00, 43.64) --
	(120.00, 43.66) --
	(120.00, 43.68) --
	(120.01, 43.69) --
	(120.01, 43.71) --
	(120.02, 43.73) --
	(120.02, 43.75) --
	(120.02, 43.76) --
	(120.02, 43.78) --
	(120.03, 43.80) --
	(120.03, 43.82) --
	(120.03, 43.83) --
	(120.03, 43.85) --
	(120.04, 43.87) --
	(120.04, 43.89) --
	(120.04, 43.90) --
	(120.06, 43.92) --
	(120.07, 43.94) --
	(120.07, 43.96) --
	(120.08, 43.98) --
	(120.08, 43.99) --
	(120.08, 44.01) --
	(120.09, 44.03) --
	(120.10, 44.05) --
	(120.10, 44.06) --
	(120.10, 44.08) --
	(120.11, 44.10) --
	(120.13, 44.12) --
	(120.13, 44.13) --
	(120.13, 44.15) --
	(120.13, 44.17) --
	(120.13, 44.19) --
	(120.13, 44.20) --
	(120.14, 44.22) --
	(120.16, 44.24) --
	(120.16, 44.26) --
	(120.16, 44.27) --
	(120.17, 44.29) --
	(120.20, 44.31) --
	(120.20, 44.33) --
	(120.21, 44.34) --
	(120.21, 44.36) --
	(120.21, 44.38) --
	(120.21, 44.40) --
	(120.22, 44.42) --
	(120.23, 44.43) --
	(120.23, 44.45) --
	(120.23, 44.47) --
	(120.24, 44.49) --
	(120.24, 44.50) --
	(120.25, 44.52) --
	(120.25, 44.54) --
	(120.26, 44.56) --
	(120.27, 44.57) --
	(120.27, 44.59) --
	(120.27, 44.61) --
	(120.27, 44.63) --
	(120.27, 44.64) --
	(120.28, 44.66) --
	(120.28, 44.68) --
	(120.29, 44.70) --
	(120.29, 44.71) --
	(120.29, 44.73) --
	(120.30, 44.75) --
	(120.30, 44.77) --
	(120.30, 44.78) --
	(120.31, 44.80) --
	(120.31, 44.82) --
	(120.32, 44.84) --
	(120.33, 44.85) --
	(120.33, 44.87) --
	(120.34, 44.89) --
	(120.35, 44.91) --
	(120.35, 44.93) --
	(120.35, 44.94) --
	(120.36, 44.96) --
	(120.36, 44.98) --
	(120.36, 45.00) --
	(120.37, 45.01) --
	(120.37, 45.03) --
	(120.38, 45.05) --
	(120.38, 45.07) --
	(120.38, 45.08) --
	(120.39, 45.10) --
	(120.39, 45.12) --
	(120.39, 45.14) --
	(120.41, 45.15) --
	(120.41, 45.17) --
	(120.41, 45.19) --
	(120.42, 45.21) --
	(120.42, 45.22) --
	(120.42, 45.24) --
	(120.43, 45.26) --
	(120.43, 45.28) --
	(120.43, 45.29) --
	(120.43, 45.31) --
	(120.43, 45.33) --
	(120.44, 45.35) --
	(120.44, 45.37) --
	(120.44, 45.38) --
	(120.45, 45.40) --
	(120.45, 45.42) --
	(120.46, 45.44) --
	(120.47, 45.45) --
	(120.47, 45.47) --
	(120.48, 45.49) --
	(120.48, 45.51) --
	(120.48, 45.52) --
	(120.48, 45.54) --
	(120.50, 45.56) --
	(120.50, 45.58) --
	(120.50, 45.59) --
	(120.51, 45.61) --
	(120.51, 45.63) --
	(120.51, 45.65) --
	(120.52, 45.66) --
	(120.52, 45.68) --
	(120.52, 45.70) --
	(120.53, 45.72) --
	(120.53, 45.73) --
	(120.53, 45.75) --
	(120.54, 45.77) --
	(120.54, 45.79) --
	(120.54, 45.81) --
	(120.55, 45.82) --
	(120.56, 45.84) --
	(120.56, 45.86) --
	(120.56, 45.88) --
	(120.56, 45.89) --
	(120.56, 45.91) --
	(120.56, 45.93) --
	(120.57, 45.95) --
	(120.57, 45.96) --
	(120.58, 45.98) --
	(120.58, 46.00) --
	(120.58, 46.02) --
	(120.58, 46.03) --
	(120.58, 46.05) --
	(120.59, 46.07) --
	(120.59, 46.09) --
	(120.60, 46.10) --
	(120.60, 46.12) --
	(120.61, 46.14) --
	(120.61, 46.16) --
	(120.62, 46.17) --
	(120.62, 46.19) --
	(120.63, 46.21) --
	(120.63, 46.23) --
	(120.63, 46.25) --
	(120.64, 46.26) --
	(120.64, 46.28) --
	(120.65, 46.30) --
	(120.66, 46.32) --
	(120.66, 46.33) --
	(120.67, 46.35) --
	(120.67, 46.37) --
	(120.68, 46.39) --
	(120.69, 46.40) --
	(120.70, 46.42) --
	(120.71, 46.44) --
	(120.71, 46.46) --
	(120.71, 46.47) --
	(120.73, 46.49) --
	(120.73, 46.51) --
	(120.74, 46.53) --
	(120.74, 46.54) --
	(120.74, 46.56) --
	(120.74, 46.58) --
	(120.75, 46.60) --
	(120.75, 46.61) --
	(120.76, 46.63) --
	(120.76, 46.65) --
	(120.76, 46.67) --
	(120.77, 46.68) --
	(120.78, 46.70) --
	(120.78, 46.72) --
	(120.78, 46.74) --
	(120.78, 46.76) --
	(120.79, 46.77) --
	(120.79, 46.79) --
	(120.80, 46.81) --
	(120.80, 46.83) --
	(120.81, 46.84) --
	(120.82, 46.86) --
	(120.82, 46.88) --
	(120.82, 46.90) --
	(120.82, 46.91) --
	(120.82, 46.93) --
	(120.82, 46.95) --
	(120.83, 46.97) --
	(120.84, 46.98) --
	(120.84, 47.00) --
	(120.84, 47.02) --
	(120.85, 47.04) --
	(120.85, 47.05) --
	(120.85, 47.07) --
	(120.85, 47.09) --
	(120.85, 47.11) --
	(120.86, 47.12) --
	(120.86, 47.14) --
	(120.87, 47.16) --
	(120.87, 47.18) --
	(120.87, 47.20) --
	(120.88, 47.21) --
	(120.88, 47.23) --
	(120.89, 47.25) --
	(120.89, 47.27) --
	(120.91, 47.28) --
	(120.91, 47.30) --
	(120.92, 47.32) --
	(120.92, 47.34) --
	(120.93, 47.35) --
	(120.93, 47.37) --
	(120.93, 47.41) --
	(120.94, 47.42) --
	(120.95, 47.44) --
	(120.95, 47.46) --
	(120.95, 47.48) --
	(120.95, 47.49) --
	(120.95, 47.51) --
	(120.96, 47.53) --
	(120.97, 47.55) --
	(120.97, 47.56) --
	(120.97, 47.58) --
	(120.97, 47.60) --
	(120.98, 47.62) --
	(120.98, 47.64) --
	(120.98, 47.65) --
	(120.98, 47.67) --
	(120.98, 47.69) --
	(120.99, 47.71) --
	(120.99, 47.72) --
	(120.99, 47.74) --
	(120.99, 47.76) --
	(120.99, 47.78) --
	(120.99, 47.79) --
	(120.99, 47.81) --
	(121.00, 47.83) --
	(121.00, 47.85) --
	(121.01, 47.86) --
	(121.01, 47.88) --
	(121.01, 47.90) --
	(121.01, 47.92) --
	(121.02, 47.93) --
	(121.02, 47.95) --
	(121.03, 47.97) --
	(121.03, 47.99) --
	(121.03, 48.00) --
	(121.03, 48.02) --
	(121.04, 48.04) --
	(121.04, 48.06) --
	(121.04, 48.08) --
	(121.04, 48.09) --
	(121.04, 48.11) --
	(121.05, 48.13) --
	(121.05, 48.15) --
	(121.06, 48.16) --
	(121.06, 48.18) --
	(121.06, 48.20) --
	(121.07, 48.22) --
	(121.07, 48.23) --
	(121.07, 48.25) --
	(121.08, 48.27) --
	(121.09, 48.29) --
	(121.09, 48.30) --
	(121.09, 48.32) --
	(121.10, 48.34) --
	(121.10, 48.36) --
	(121.10, 48.37) --
	(121.11, 48.39) --
	(121.12, 48.41) --
	(121.13, 48.43) --
	(121.13, 48.44) --
	(121.13, 48.46) --
	(121.13, 48.48) --
	(121.14, 48.50) --
	(121.14, 48.51) --
	(121.15, 48.53) --
	(121.15, 48.55) --
	(121.15, 48.57) --
	(121.15, 48.59) --
	(121.16, 48.60) --
	(121.16, 48.62) --
	(121.16, 48.64) --
	(121.17, 48.66) --
	(121.17, 48.67) --
	(121.18, 48.69) --
	(121.18, 48.71) --
	(121.19, 48.73) --
	(121.19, 48.74) --
	(121.19, 48.76) --
	(121.20, 48.78) --
	(121.20, 48.80) --
	(121.20, 48.81) --
	(121.22, 48.83) --
	(121.23, 48.85) --
	(121.23, 48.87) --
	(121.23, 48.88) --
	(121.24, 48.90) --
	(121.25, 48.92) --
	(121.25, 48.94) --
	(121.26, 48.95) --
	(121.26, 48.97) --
	(121.26, 48.99) --
	(121.26, 49.01) --
	(121.26, 49.03) --
	(121.26, 49.04) --
	(121.26, 49.06) --
	(121.26, 49.08) --
	(121.27, 49.10) --
	(121.27, 49.11) --
	(121.27, 49.13) --
	(121.27, 49.15) --
	(121.27, 49.17) --
	(121.28, 49.18) --
	(121.28, 49.20) --
	(121.28, 49.22) --
	(121.28, 49.24) --
	(121.29, 49.25) --
	(121.30, 49.27) --
	(121.30, 49.29) --
	(121.30, 49.31) --
	(121.31, 49.32) --
	(121.31, 49.34) --
	(121.31, 49.36) --
	(121.32, 49.38) --
	(121.32, 49.39) --
	(121.32, 49.41) --
	(121.32, 49.43) --
	(121.34, 49.45) --
	(121.34, 49.47) --
	(121.34, 49.48) --
	(121.35, 49.50) --
	(121.35, 49.52) --
	(121.36, 49.54) --
	(121.36, 49.55) --
	(121.37, 49.57) --
	(121.37, 49.59) --
	(121.37, 49.61) --
	(121.39, 49.62) --
	(121.39, 49.64) --
	(121.40, 49.66) --
	(121.40, 49.68) --
	(121.40, 49.69) --
	(121.40, 49.71) --
	(121.41, 49.73) --
	(121.41, 49.75) --
	(121.41, 49.76) --
	(121.42, 49.78) --
	(121.42, 49.80) --
	(121.42, 49.82) --
	(121.42, 49.83) --
	(121.42, 49.85) --
	(121.43, 49.87) --
	(121.44, 49.89) --
	(121.44, 49.90) --
	(121.44, 49.92) --
	(121.44, 49.94) --
	(121.45, 49.96) --
	(121.46, 49.98) --
	(121.46, 49.99) --
	(121.46, 50.01) --
	(121.47, 50.03) --
	(121.48, 50.06) --
	(121.48, 50.08) --
	(121.48, 50.10) --
	(121.49, 50.12) --
	(121.49, 50.13) --
	(121.49, 50.15) --
	(121.49, 50.17) --
	(121.50, 50.19) --
	(121.50, 50.20) --
	(121.51, 50.22) --
	(121.52, 50.24) --
	(121.52, 50.26) --
	(121.53, 50.27) --
	(121.54, 50.29) --
	(121.55, 50.31) --
	(121.56, 50.33) --
	(121.56, 50.36) --
	(121.56, 50.38) --
	(121.56, 50.40) --
	(121.56, 50.42) --
	(121.57, 50.43) --
	(121.57, 50.45) --
	(121.57, 50.47) --
	(121.57, 50.49) --
	(121.58, 50.50) --
	(121.58, 50.52) --
	(121.58, 50.54) --
	(121.58, 50.56) --
	(121.58, 50.57) --
	(121.59, 50.59) --
	(121.60, 50.61) --
	(121.60, 50.63) --
	(121.60, 50.64) --
	(121.61, 50.66) --
	(121.61, 50.68) --
	(121.61, 50.70) --
	(121.61, 50.71) --
	(121.62, 50.73) --
	(121.62, 50.75) --
	(121.62, 50.77) --
	(121.62, 50.78) --
	(121.63, 50.80) --
	(121.63, 50.82) --
	(121.63, 50.84) --
	(121.63, 50.86) --
	(121.64, 50.87) --
	(121.64, 50.89) --
	(121.64, 50.91) --
	(121.64, 50.93) --
	(121.65, 50.94) --
	(121.65, 50.96) --
	(121.65, 50.98) --
	(121.65, 51.00) --
	(121.65, 51.01) --
	(121.66, 51.03) --
	(121.66, 51.05) --
	(121.66, 51.07) --
	(121.66, 51.08) --
	(121.66, 51.10) --
	(121.67, 51.12) --
	(121.67, 51.14) --
	(121.67, 51.15) --
	(121.68, 51.17) --
	(121.68, 51.19) --
	(121.69, 51.21) --
	(121.69, 51.22) --
	(121.70, 51.24) --
	(121.70, 51.26) --
	(121.70, 51.30) --
	(121.70, 51.31) --
	(121.70, 51.33) --
	(121.70, 51.35) --
	(121.71, 51.37) --
	(121.71, 51.38) --
	(121.71, 51.40) --
	(121.72, 51.42) --
	(121.73, 51.44) --
	(121.74, 51.45) --
	(121.75, 51.47) --
	(121.75, 51.49) --
	(121.75, 51.51) --
	(121.75, 51.52) --
	(121.76, 51.54) --
	(121.76, 51.56) --
	(121.76, 51.58) --
	(121.76, 51.59) --
	(121.76, 51.61) --
	(121.76, 51.63) --
	(121.76, 51.65) --
	(121.77, 51.66) --
	(121.77, 51.68) --
	(121.78, 51.70) --
	(121.78, 51.72) --
	(121.78, 51.73) --
	(121.78, 51.75) --
	(121.78, 51.77) --
	(121.78, 51.79) --
	(121.78, 51.81) --
	(121.78, 51.82) --
	(121.79, 51.84) --
	(121.79, 51.86) --
	(121.79, 51.88) --
	(121.79, 51.89) --
	(121.80, 51.91) --
	(121.81, 51.93) --
	(121.81, 51.95) --
	(121.81, 51.96) --
	(121.82, 51.98) --
	(121.83, 52.00) --
	(121.83, 52.02) --
	(121.84, 52.03) --
	(121.84, 52.05) --
	(121.84, 52.07) --
	(121.84, 52.09) --
	(121.85, 52.10) --
	(121.85, 52.12) --
	(121.85, 52.14) --
	(121.85, 52.16) --
	(121.86, 52.17) --
	(121.86, 52.19) --
	(121.86, 52.21) --
	(121.88, 52.23) --
	(121.89, 52.25) --
	(121.89, 52.26) --
	(121.89, 52.28) --
	(121.90, 52.30) --
	(121.90, 52.32) --
	(121.90, 52.33) --
	(121.91, 52.35) --
	(121.91, 52.37) --
	(121.92, 52.39) --
	(121.93, 52.40) --
	(121.93, 52.42) --
	(121.94, 52.44) --
	(121.95, 52.46) --
	(121.95, 52.47) --
	(121.95, 52.49) --
	(121.96, 52.51) --
	(121.96, 52.53) --
	(121.96, 52.54) --
	(121.97, 52.56) --
	(121.98, 52.58) --
	(121.99, 52.60) --
	(122.00, 52.61) --
	(122.00, 52.63) --
	(122.00, 52.65) --
	(122.01, 52.67) --
	(122.01, 52.69) --
	(122.02, 52.70) --
	(122.03, 52.72) --
	(122.03, 52.74) --
	(122.03, 52.76) --
	(122.03, 52.77) --
	(122.03, 52.79) --
	(122.03, 52.81) --
	(122.04, 52.83) --
	(122.04, 52.84) --
	(122.04, 52.86) --
	(122.05, 52.88) --
	(122.05, 52.90) --
	(122.06, 52.91) --
	(122.07, 52.93) --
	(122.07, 52.95) --
	(122.07, 52.97) --
	(122.08, 52.98) --
	(122.08, 53.00) --
	(122.08, 53.02) --
	(122.08, 53.04) --
	(122.09, 53.05) --
	(122.09, 53.07) --
	(122.10, 53.09) --
	(122.10, 53.11) --
	(122.10, 53.13) --
	(122.12, 53.14) --
	(122.12, 53.16) --
	(122.13, 53.18) --
	(122.13, 53.20) --
	(122.13, 53.21) --
	(122.13, 53.23) --
	(122.14, 53.25) --
	(122.14, 53.27) --
	(122.14, 53.28) --
	(122.14, 53.30) --
	(122.15, 53.32) --
	(122.15, 53.34) --
	(122.15, 53.35) --
	(122.16, 53.37) --
	(122.16, 53.39) --
	(122.16, 53.41) --
	(122.17, 53.42) --
	(122.17, 53.44) --
	(122.17, 53.46) --
	(122.18, 53.48) --
	(122.18, 53.49) --
	(122.18, 53.51) --
	(122.18, 53.53) --
	(122.18, 53.55) --
	(122.19, 53.56) --
	(122.19, 53.58) --
	(122.19, 53.60) --
	(122.20, 53.62) --
	(122.20, 53.64) --
	(122.20, 53.65) --
	(122.20, 53.67) --
	(122.20, 53.69) --
	(122.21, 53.71) --
	(122.21, 53.72) --
	(122.21, 53.74) --
	(122.21, 53.76) --
	(122.21, 53.78) --
	(122.21, 53.79) --
	(122.22, 53.81) --
	(122.22, 53.83) --
	(122.22, 53.85) --
	(122.22, 53.86) --
	(122.22, 53.88) --
	(122.22, 53.90) --
	(122.23, 53.92) --
	(122.23, 53.93) --
	(122.23, 53.95) --
	(122.24, 53.97) --
	(122.24, 53.99) --
	(122.24, 54.00) --
	(122.24, 54.02) --
	(122.25, 54.04) --
	(122.25, 54.06) --
	(122.25, 54.08) --
	(122.25, 54.09) --
	(122.25, 54.11) --
	(122.26, 54.13) --
	(122.26, 54.15) --
	(122.26, 54.16) --
	(122.27, 54.18) --
	(122.27, 54.20) --
	(122.27, 54.22) --
	(122.28, 54.23) --
	(122.28, 54.27) --
	(122.29, 54.29) --
	(122.29, 54.30) --
	(122.29, 54.32) --
	(122.30, 54.34) --
	(122.30, 54.37) --
	(122.31, 54.39) --
	(122.31, 54.41) --
	(122.31, 54.43) --
	(122.31, 54.44) --
	(122.32, 54.46) --
	(122.32, 54.48) --
	(122.32, 54.50) --
	(122.32, 54.52) --
	(122.33, 54.53) --
	(122.33, 54.55) --
	(122.33, 54.57) --
	(122.34, 54.59) --
	(122.34, 54.60) --
	(122.34, 54.62) --
	(122.34, 54.64) --
	(122.35, 54.66) --
	(122.35, 54.67) --
	(122.36, 54.69) --
	(122.36, 54.71) --
	(122.36, 54.73) --
	(122.36, 54.74) --
	(122.37, 54.76) --
	(122.37, 54.78) --
	(122.38, 54.80) --
	(122.38, 54.81) --
	(122.38, 54.83) --
	(122.39, 54.85) --
	(122.39, 54.87) --
	(122.40, 54.88) --
	(122.40, 54.90) --
	(122.41, 54.92) --
	(122.42, 54.94) --
	(122.42, 54.96) --
	(122.42, 54.97) --
	(122.42, 54.99) --
	(122.42, 55.01) --
	(122.42, 55.03) --
	(122.43, 55.04) --
	(122.44, 55.06) --
	(122.44, 55.08) --
	(122.44, 55.10) --
	(122.44, 55.11) --
	(122.44, 55.13) --
	(122.45, 55.15) --
	(122.45, 55.17) --
	(122.45, 55.18) --
	(122.46, 55.20) --
	(122.47, 55.22) --
	(122.47, 55.24) --
	(122.47, 55.25) --
	(122.47, 55.27) --
	(122.47, 55.29) --
	(122.47, 55.31) --
	(122.47, 55.32) --
	(122.48, 55.34) --
	(122.48, 55.36) --
	(122.49, 55.38) --
	(122.49, 55.39) --
	(122.49, 55.41) --
	(122.49, 55.43) --
	(122.50, 55.45) --
	(122.51, 55.47) --
	(122.51, 55.48) --
	(122.51, 55.50) --
	(122.51, 55.52) --
	(122.51, 55.54) --
	(122.52, 55.55) --
	(122.52, 55.57) --
	(122.52, 55.59) --
	(122.52, 55.61) --
	(122.53, 55.62) --
	(122.53, 55.64) --
	(122.53, 55.66) --
	(122.53, 55.68) --
	(122.53, 55.69) --
	(122.54, 55.71) --
	(122.54, 55.73) --
	(122.54, 55.76) --
	(122.54, 55.78) --
	(122.55, 55.80) --
	(122.55, 55.82) --
	(122.55, 55.83) --
	(122.56, 55.85) --
	(122.56, 55.87) --
	(122.56, 55.89) --
	(122.56, 55.91) --
	(122.56, 55.92) --
	(122.57, 55.94) --
	(122.57, 55.96) --
	(122.58, 55.98) --
	(122.58, 55.99) --
	(122.58, 56.01) --
	(122.59, 56.03) --
	(122.59, 56.05) --
	(122.59, 56.06) --
	(122.60, 56.08) --
	(122.60, 56.10) --
	(122.60, 56.12) --
	(122.61, 56.13) --
	(122.61, 56.15) --
	(122.61, 56.17) --
	(122.62, 56.19) --
	(122.62, 56.20) --
	(122.62, 56.22) --
	(122.63, 56.24) --
	(122.63, 56.26) --
	(122.63, 56.27) --
	(122.63, 56.29) --
	(122.64, 56.31) --
	(122.64, 56.33) --
	(122.64, 56.35) --
	(122.65, 56.36) --
	(122.65, 56.38) --
	(122.65, 56.40) --
	(122.66, 56.42) --
	(122.66, 56.43) --
	(122.66, 56.45) --
	(122.66, 56.47) --
	(122.66, 56.49) --
	(122.66, 56.50) --
	(122.67, 56.52) --
	(122.67, 56.54) --
	(122.68, 56.56) --
	(122.68, 56.57) --
	(122.68, 56.59) --
	(122.69, 56.61) --
	(122.69, 56.63) --
	(122.69, 56.64) --
	(122.69, 56.66) --
	(122.70, 56.68) --
	(122.70, 56.70) --
	(122.70, 56.71) --
	(122.70, 56.73) --
	(122.70, 56.75) --
	(122.70, 56.77) --
	(122.71, 56.79) --
	(122.71, 56.80) --
	(122.72, 56.82) --
	(122.72, 56.84) --
	(122.72, 56.86) --
	(122.73, 56.87) --
	(122.73, 56.89) --
	(122.73, 56.91) --
	(122.74, 56.93) --
	(122.74, 56.94) --
	(122.74, 56.96) --
	(122.75, 56.98) --
	(122.75, 57.00) --
	(122.75, 57.01) --
	(122.76, 57.03) --
	(122.76, 57.05) --
	(122.76, 57.07) --
	(122.76, 57.08) --
	(122.76, 57.10) --
	(122.77, 57.12) --
	(122.77, 57.14) --
	(122.78, 57.15) --
	(122.78, 57.17) --
	(122.78, 57.19) --
	(122.78, 57.21) --
	(122.78, 57.22) --
	(122.79, 57.24) --
	(122.79, 57.26) --
	(122.80, 57.28) --
	(122.80, 57.30) --
	(122.80, 57.31) --
	(122.80, 57.33) --
	(122.81, 57.35) --
	(122.81, 57.37) --
	(122.81, 57.38) --
	(122.81, 57.40) --
	(122.81, 57.42) --
	(122.82, 57.44) --
	(122.82, 57.45) --
	(122.83, 57.47) --
	(122.83, 57.49) --
	(122.83, 57.51) --
	(122.83, 57.52) --
	(122.83, 57.54) --
	(122.83, 57.56) --
	(122.84, 57.58) --
	(122.84, 57.59) --
	(122.84, 57.61) --
	(122.85, 57.63) --
	(122.85, 57.65) --
	(122.85, 57.66) --
	(122.85, 57.68) --
	(122.85, 57.70) --
	(122.85, 57.72) --
	(122.86, 57.74) --
	(122.86, 57.75) --
	(122.87, 57.77) --
	(122.88, 57.79) --
	(122.88, 57.81) --
	(122.88, 57.82) --
	(122.89, 57.84) --
	(122.89, 57.86) --
	(122.89, 57.88) --
	(122.89, 57.89) --
	(122.89, 57.91) --
	(122.90, 57.93) --
	(122.90, 57.95) --
	(122.90, 57.96) --
	(122.91, 57.98) --
	(122.91, 58.00) --
	(122.92, 58.02) --
	(122.92, 58.03) --
	(122.92, 58.05) --
	(122.92, 58.07) --
	(122.92, 58.09) --
	(122.93, 58.10) --
	(122.93, 58.12) --
	(122.94, 58.14) --
	(122.94, 58.16) --
	(122.94, 58.18) --
	(122.94, 58.19) --
	(122.95, 58.21) --
	(122.95, 58.23) --
	(122.96, 58.25) --
	(122.96, 58.26) --
	(122.96, 58.28) --
	(122.96, 58.30) --
	(122.96, 58.32) --
	(122.97, 58.33) --
	(122.98, 58.35) --
	(122.98, 58.37) --
	(122.98, 58.39) --
	(122.99, 58.40) --
	(122.99, 58.42) --
	(123.00, 58.44) --
	(123.01, 58.46) --
	(123.01, 58.47) --
	(123.02, 58.49) --
	(123.03, 58.51) --
	(123.03, 58.53) --
	(123.04, 58.54) --
	(123.04, 58.56) --
	(123.04, 58.58) --
	(123.04, 58.60) --
	(123.04, 58.61) --
	(123.04, 58.63) --
	(123.04, 58.65) --
	(123.05, 58.67) --
	(123.05, 58.69) --
	(123.06, 58.70) --
	(123.06, 58.72) --
	(123.06, 58.74) --
	(123.06, 58.76) --
	(123.06, 58.77) --
	(123.06, 58.79) --
	(123.07, 58.81) --
	(123.07, 58.83) --
	(123.07, 58.84) --
	(123.07, 58.86) --
	(123.07, 58.88) --
	(123.07, 58.90) --
	(123.08, 58.91) --
	(123.08, 58.93) --
	(123.08, 58.95) --
	(123.08, 58.97) --
	(123.08, 58.98) --
	(123.09, 59.00) --
	(123.09, 59.02) --
	(123.10, 59.04) --
	(123.10, 59.05) --
	(123.10, 59.07) --
	(123.10, 59.09) --
	(123.10, 59.11) --
	(123.10, 59.13) --
	(123.10, 59.14) --
	(123.11, 59.16) --
	(123.11, 59.18) --
	(123.11, 59.20) --
	(123.11, 59.21) --
	(123.12, 59.23) --
	(123.12, 59.25) --
	(123.12, 59.27) --
	(123.13, 59.28) --
	(123.13, 59.30) --
	(123.14, 59.32) --
	(123.14, 59.34) --
	(123.14, 59.35) --
	(123.14, 59.37) --
	(123.14, 59.39) --
	(123.14, 59.41) --
	(123.15, 59.42) --
	(123.15, 59.44) --
	(123.15, 59.46) --
	(123.16, 59.48) --
	(123.16, 59.49) --
	(123.16, 59.51) --
	(123.16, 59.53) --
	(123.17, 59.55) --
	(123.17, 59.57) --
	(123.17, 59.58) --
	(123.17, 59.60) --
	(123.18, 59.62) --
	(123.18, 59.64) --
	(123.18, 59.65) --
	(123.18, 59.67) --
	(123.19, 59.69) --
	(123.20, 59.71) --
	(123.20, 59.72) --
	(123.20, 59.74) --
	(123.20, 59.76) --
	(123.20, 59.78) --
	(123.20, 59.79) --
	(123.21, 59.81) --
	(123.22, 59.83) --
	(123.22, 59.85) --
	(123.22, 59.86) --
	(123.22, 59.88) --
	(123.22, 59.90) --
	(123.22, 59.92) --
	(123.22, 59.93) --
	(123.23, 59.95) --
	(123.23, 59.97) --
	(123.23, 59.99) --
	(123.24, 60.01) --
	(123.24, 60.02) --
	(123.24, 60.04) --
	(123.24, 60.06) --
	(123.24, 60.08) --
	(123.24, 60.09) --
	(123.24, 60.11) --
	(123.24, 60.13) --
	(123.24, 60.15) --
	(123.24, 60.16) --
	(123.24, 60.18) --
	(123.25, 60.20) --
	(123.25, 60.22) --
	(123.25, 60.23) --
	(123.25, 60.25) --
	(123.25, 60.27) --
	(123.25, 60.29) --
	(123.25, 60.30) --
	(123.26, 60.32) --
	(123.26, 60.34) --
	(123.27, 60.36) --
	(123.27, 60.37) --
	(123.28, 60.39) --
	(123.28, 60.41) --
	(123.28, 60.43) --
	(123.28, 60.44) --
	(123.29, 60.46) --
	(123.29, 60.48) --
	(123.29, 60.50) --
	(123.30, 60.52) --
	(123.30, 60.53) --
	(123.31, 60.55) --
	(123.31, 60.57) --
	(123.31, 60.59) --
	(123.31, 60.60) --
	(123.32, 60.62) --
	(123.32, 60.64) --
	(123.32, 60.66) --
	(123.32, 60.67) --
	(123.32, 60.69) --
	(123.33, 60.71) --
	(123.33, 60.73) --
	(123.34, 60.74) --
	(123.34, 60.76) --
	(123.34, 60.78) --
	(123.34, 60.80) --
	(123.34, 60.81) --
	(123.34, 60.83) --
	(123.34, 60.85) --
	(123.35, 60.87) --
	(123.35, 60.88) --
	(123.36, 60.90) --
	(123.36, 60.92) --
	(123.36, 60.94) --
	(123.36, 60.96) --
	(123.36, 60.97) --
	(123.36, 60.99) --
	(123.37, 61.01) --
	(123.38, 61.03) --
	(123.38, 61.04) --
	(123.38, 61.06) --
	(123.38, 61.08) --
	(123.38, 61.10) --
	(123.39, 61.11) --
	(123.39, 61.13) --
	(123.39, 61.15) --
	(123.39, 61.17) --
	(123.40, 61.18) --
	(123.40, 61.20) --
	(123.40, 61.22) --
	(123.40, 61.24) --
	(123.41, 61.25) --
	(123.41, 61.27) --
	(123.41, 61.29) --
	(123.41, 61.31) --
	(123.41, 61.32) --
	(123.41, 61.34) --
	(123.42, 61.36) --
	(123.42, 61.38) --
	(123.42, 61.40) --
	(123.42, 61.41) --
	(123.43, 61.43) --
	(123.43, 61.45) --
	(123.43, 61.47) --
	(123.43, 61.48) --
	(123.44, 61.50) --
	(123.44, 61.52) --
	(123.44, 61.54) --
	(123.44, 61.55) --
	(123.45, 61.57) --
	(123.45, 61.59) --
	(123.45, 61.61) --
	(123.45, 61.62) --
	(123.45, 61.64) --
	(123.45, 61.66) --
	(123.45, 61.68) --
	(123.46, 61.69) --
	(123.46, 61.71) --
	(123.46, 61.73) --
	(123.46, 61.75) --
	(123.46, 61.76) --
	(123.46, 61.78) --
	(123.46, 61.80) --
	(123.47, 61.82) --
	(123.47, 61.84) --
	(123.47, 61.85) --
	(123.47, 61.87) --
	(123.47, 61.89) --
	(123.48, 61.91) --
	(123.48, 61.92) --
	(123.48, 61.94) --
	(123.48, 61.96) --
	(123.49, 61.98) --
	(123.49, 61.99) --
	(123.49, 62.01) --
	(123.50, 62.03) --
	(123.50, 62.05) --
	(123.50, 62.06) --
	(123.50, 62.08) --
	(123.51, 62.10) --
	(123.51, 62.12) --
	(123.51, 62.13) --
	(123.51, 62.15) --
	(123.52, 62.17) --
	(123.52, 62.19) --
	(123.52, 62.20) --
	(123.52, 62.22) --
	(123.52, 62.24) --
	(123.52, 62.26) --
	(123.53, 62.27) --
	(123.53, 62.29) --
	(123.53, 62.31) --
	(123.53, 62.33) --
	(123.53, 62.35) --
	(123.54, 62.36) --
	(123.54, 62.38) --
	(123.54, 62.40) --
	(123.54, 62.42) --
	(123.55, 62.43) --
	(123.55, 62.45) --
	(123.55, 62.47) --
	(123.55, 62.49) --
	(123.56, 62.50) --
	(123.56, 62.52) --
	(123.57, 62.54) --
	(123.57, 62.56) --
	(123.57, 62.57) --
	(123.57, 62.59) --
	(123.57, 62.61) --
	(123.57, 62.63) --
	(123.58, 62.64) --
	(123.58, 62.66) --
	(123.58, 62.68) --
	(123.59, 62.70) --
	(123.59, 62.71) --
	(123.59, 62.73) --
	(123.60, 62.75) --
	(123.60, 62.77) --
	(123.60, 62.79) --
	(123.61, 62.80) --
	(123.61, 62.82) --
	(123.61, 62.84) --
	(123.61, 62.86) --
	(123.62, 62.87) --
	(123.62, 62.89) --
	(123.63, 62.91) --
	(123.63, 62.93) --
	(123.64, 62.94) --
	(123.64, 62.96) --
	(123.64, 62.98) --
	(123.64, 63.00) --
	(123.64, 63.01) --
	(123.65, 63.03) --
	(123.66, 63.05) --
	(123.67, 63.07) --
	(123.68, 63.08) --
	(123.68, 63.10) --
	(123.68, 63.12) --
	(123.68, 63.14) --
	(123.69, 63.15) --
	(123.69, 63.17) --
	(123.69, 63.19) --
	(123.70, 63.21) --
	(123.70, 63.23) --
	(123.70, 63.24) --
	(123.70, 63.26) --
	(123.70, 63.28) --
	(123.70, 63.30) --
	(123.70, 63.31) --
	(123.71, 63.33) --
	(123.71, 63.35) --
	(123.71, 63.37) --
	(123.71, 63.38) --
	(123.72, 63.40) --
	(123.72, 63.42) --
	(123.72, 63.44) --
	(123.73, 63.45) --
	(123.73, 63.47) --
	(123.74, 63.49) --
	(123.74, 63.51) --
	(123.74, 63.52) --
	(123.74, 63.54) --
	(123.74, 63.56) --
	(123.75, 63.58) --
	(123.75, 63.59) --
	(123.75, 63.61) --
	(123.75, 63.63) --
	(123.76, 63.65) --
	(123.76, 63.67) --
	(123.76, 63.68) --
	(123.77, 63.70) --
	(123.77, 63.72) --
	(123.78, 63.74) --
	(123.78, 63.75) --
	(123.78, 63.77) --
	(123.79, 63.79) --
	(123.80, 63.81) --
	(123.80, 63.82) --
	(123.81, 63.84) --
	(123.81, 63.86) --
	(123.81, 63.88) --
	(123.81, 63.89) --
	(123.81, 63.91) --
	(123.81, 63.93) --
	(123.82, 63.95) --
	(123.82, 63.96) --
	(123.82, 63.98) --
	(123.83, 64.00) --
	(123.83, 64.02) --
	(123.83, 64.03) --
	(123.83, 64.05) --
	(123.83, 64.07) --
	(123.83, 64.09) --
	(123.84, 64.10) --
	(123.84, 64.12) --
	(123.84, 64.14) --
	(123.84, 64.16) --
	(123.84, 64.18) --
	(123.85, 64.19) --
	(123.86, 64.21) --
	(123.86, 64.23) --
	(123.86, 64.25) --
	(123.86, 64.26) --
	(123.86, 64.28) --
	(123.87, 64.30) --
	(123.87, 64.32) --
	(123.88, 64.33) --
	(123.89, 64.35) --
	(123.89, 64.37) --
	(123.90, 64.40) --
	(123.90, 64.42) --
	(123.90, 64.44) --
	(123.90, 64.46) --
	(123.90, 64.47) --
	(123.90, 64.49) --
	(123.91, 64.51) --
	(123.91, 64.53) --
	(123.91, 64.54) --
	(123.91, 64.56) --
	(123.91, 64.58) --
	(123.91, 64.60) --
	(123.91, 64.62) --
	(123.91, 64.63) --
	(123.91, 64.65) --
	(123.91, 64.67) --
	(123.92, 64.69) --
	(123.92, 64.70) --
	(123.92, 64.72) --
	(123.92, 64.74) --
	(123.92, 64.76) --
	(123.92, 64.77) --
	(123.92, 64.81) --
	(123.93, 64.83) --
	(123.93, 64.84) --
	(123.93, 64.86) --
	(123.93, 64.88) --
	(123.94, 64.90) --
	(123.94, 64.91) --
	(123.94, 64.93) --
	(123.94, 64.97) --
	(123.95, 64.98) --
	(123.95, 65.00) --
	(123.95, 65.02) --
	(123.96, 65.04) --
	(123.97, 65.06) --
	(123.97, 65.07) --
	(123.97, 65.09) --
	(123.97, 65.11) --
	(123.98, 65.13) --
	(123.99, 65.14) --
	(123.99, 65.16) --
	(123.99, 65.18) --
	(124.00, 65.20) --
	(124.00, 65.21) --
	(124.00, 65.23) --
	(124.01, 65.25) --
	(124.01, 65.27) --
	(124.01, 65.28) --
	(124.02, 65.30) --
	(124.02, 65.32) --
	(124.02, 65.34) --
	(124.02, 65.35) --
	(124.02, 65.37) --
	(124.02, 65.39) --
	(124.02, 65.41) --
	(124.03, 65.42) --
	(124.03, 65.44) --
	(124.03, 65.46) --
	(124.03, 65.48) --
	(124.03, 65.50) --
	(124.03, 65.51) --
	(124.03, 65.53) --
	(124.03, 65.55) --
	(124.04, 65.57) --
	(124.04, 65.58) --
	(124.04, 65.60) --
	(124.04, 65.62) --
	(124.04, 65.64) --
	(124.04, 65.65) --
	(124.05, 65.67) --
	(124.05, 65.69) --
	(124.05, 65.71) --
	(124.05, 65.72) --
	(124.05, 65.74) --
	(124.05, 65.76) --
	(124.05, 65.78) --
	(124.06, 65.79) --
	(124.06, 65.81) --
	(124.06, 65.83) --
	(124.07, 65.85) --
	(124.07, 65.86) --
	(124.08, 65.88) --
	(124.08, 65.90) --
	(124.08, 65.92) --
	(124.09, 65.93) --
	(124.09, 65.95) --
	(124.09, 65.97) --
	(124.09, 65.99) --
	(124.10, 66.01) --
	(124.10, 66.02) --
	(124.10, 66.04) --
	(124.10, 66.06) --
	(124.11, 66.08) --
	(124.11, 66.09) --
	(124.11, 66.11) --
	(124.12, 66.13) --
	(124.12, 66.15) --
	(124.12, 66.16) --
	(124.12, 66.18) --
	(124.12, 66.20) --
	(124.13, 66.22) --
	(124.13, 66.23) --
	(124.13, 66.25) --
	(124.13, 66.27) --
	(124.13, 66.29) --
	(124.14, 66.30) --
	(124.14, 66.32) --
	(124.14, 66.34) --
	(124.15, 66.36) --
	(124.16, 66.37) --
	(124.16, 66.39) --
	(124.16, 66.41) --
	(124.16, 66.43) --
	(124.17, 66.45) --
	(124.17, 66.46) --
	(124.17, 66.48) --
	(124.18, 66.50) --
	(124.18, 66.52) --
	(124.18, 66.53) --
	(124.18, 66.55) --
	(124.19, 66.57) --
	(124.19, 66.59) --
	(124.19, 66.60) --
	(124.20, 66.62) --
	(124.20, 66.64) --
	(124.20, 66.66) --
	(124.21, 66.67) --
	(124.22, 66.69) --
	(124.22, 66.71) --
	(124.22, 66.73) --
	(124.23, 66.74) --
	(124.23, 66.76) --
	(124.23, 66.78) --
	(124.25, 66.80) --
	(124.25, 66.81) --
	(124.26, 66.83) --
	(124.26, 66.85) --
	(124.26, 66.87) --
	(124.26, 66.89) --
	(124.27, 66.90) --
	(124.27, 66.92) --
	(124.27, 66.94) --
	(124.28, 66.96) --
	(124.28, 66.97) --
	(124.29, 66.99) --
	(124.29, 67.01) --
	(124.30, 67.03) --
	(124.30, 67.04) --
	(124.30, 67.06) --
	(124.31, 67.08) --
	(124.31, 67.10) --
	(124.31, 67.11) --
	(124.31, 67.13) --
	(124.31, 67.15) --
	(124.31, 67.17) --
	(124.32, 67.18) --
	(124.32, 67.20) --
	(124.33, 67.22) --
	(124.33, 67.24) --
	(124.33, 67.25) --
	(124.34, 67.27) --
	(124.34, 67.29) --
	(124.35, 67.31) --
	(124.35, 67.32) --
	(124.35, 67.34) --
	(124.36, 67.36) --
	(124.36, 67.38) --
	(124.36, 67.40) --
	(124.37, 67.41) --
	(124.37, 67.43) --
	(124.37, 67.45) --
	(124.37, 67.47) --
	(124.38, 67.48) --
	(124.39, 67.50) --
	(124.39, 67.52) --
	(124.39, 67.54) --
	(124.40, 67.55) --
	(124.40, 67.57) --
	(124.41, 67.59) --
	(124.41, 67.61) --
	(124.41, 67.62) --
	(124.41, 67.64) --
	(124.42, 67.66) --
	(124.42, 67.68) --
	(124.42, 67.69) --
	(124.43, 67.71) --
	(124.43, 67.73) --
	(124.43, 67.75) --
	(124.44, 67.76) --
	(124.44, 67.78) --
	(124.44, 67.80) --
	(124.44, 67.82) --
	(124.44, 67.84) --
	(124.45, 67.85) --
	(124.45, 67.87) --
	(124.46, 67.89) --
	(124.46, 67.91) --
	(124.46, 67.92) --
	(124.46, 67.94) --
	(124.47, 67.96) --
	(124.47, 67.98) --
	(124.47, 67.99) --
	(124.48, 68.01) --
	(124.48, 68.03) --
	(124.49, 68.06) --
	(124.50, 68.08) --
	(124.50, 68.10) --
	(124.50, 68.12) --
	(124.50, 68.13) --
	(124.51, 68.15) --
	(124.51, 68.17) --
	(124.51, 68.19) --
	(124.51, 68.20) --
	(124.51, 68.22) --
	(124.52, 68.24) --
	(124.52, 68.26) --
	(124.52, 68.28) --
	(124.53, 68.29) --
	(124.53, 68.31) --
	(124.53, 68.33) --
	(124.54, 68.35) --
	(124.54, 68.36) --
	(124.54, 68.38) --
	(124.54, 68.40) --
	(124.54, 68.42) --
	(124.56, 68.43) --
	(124.56, 68.45) --
	(124.56, 68.47) --
	(124.56, 68.49) --
	(124.56, 68.50) --
	(124.56, 68.52) --
	(124.57, 68.54) --
	(124.57, 68.56) --
	(124.57, 68.57) --
	(124.57, 68.59) --
	(124.57, 68.61) --
	(124.57, 68.63) --
	(124.58, 68.64) --
	(124.58, 68.66) --
	(124.58, 68.68) --
	(124.58, 68.70) --
	(124.59, 68.72) --
	(124.59, 68.73) --
	(124.59, 68.75) --
	(124.59, 68.77) --
	(124.60, 68.79) --
	(124.60, 68.80) --
	(124.61, 68.82) --
	(124.61, 68.84) --
	(124.61, 68.86) --
	(124.61, 68.87) --
	(124.62, 68.89) --
	(124.62, 68.91) --
	(124.62, 68.93) --
	(124.62, 68.94) --
	(124.63, 68.96) --
	(124.63, 68.98) --
	(124.63, 69.00) --
	(124.65, 69.01) --
	(124.65, 69.03) --
	(124.65, 69.05) --
	(124.66, 69.07) --
	(124.66, 69.08) --
	(124.66, 69.10) --
	(124.66, 69.12) --
	(124.66, 69.14) --
	(124.66, 69.15) --
	(124.66, 69.17) --
	(124.67, 69.21) --
	(124.68, 69.23) --
	(124.68, 69.24) --
	(124.68, 69.26) --
	(124.68, 69.28) --
	(124.69, 69.30) --
	(124.69, 69.31) --
	(124.69, 69.33) --
	(124.69, 69.35) --
	(124.69, 69.37) --
	(124.69, 69.38) --
	(124.70, 69.40) --
	(124.70, 69.42) --
	(124.70, 69.44) --
	(124.70, 69.45) --
	(124.70, 69.47) --
	(124.71, 69.49) --
	(124.71, 69.51) --
	(124.71, 69.52) --
	(124.71, 69.54) --
	(124.71, 69.56) --
	(124.72, 69.58) --
	(124.72, 69.59) --
	(124.72, 69.61) --
	(124.72, 69.63) --
	(124.72, 69.65) --
	(124.72, 69.67) --
	(124.73, 69.68) --
	(124.73, 69.70) --
	(124.74, 69.72) --
	(124.74, 69.74) --
	(124.75, 69.75) --
	(124.75, 69.77) --
	(124.75, 69.79) --
	(124.75, 69.81) --
	(124.75, 69.82) --
	(124.75, 69.84) --
	(124.76, 69.86) --
	(124.76, 69.88) --
	(124.76, 69.89) --
	(124.76, 69.91) --
	(124.77, 69.93) --
	(124.77, 69.95) --
	(124.77, 69.96) --
	(124.77, 69.98) --
	(124.77, 70.00) --
	(124.77, 70.02) --
	(124.78, 70.03) --
	(124.78, 70.05) --
	(124.78, 70.07) --
	(124.78, 70.09) --
	(124.78, 70.11) --
	(124.78, 70.12) --
	(124.79, 70.14) --
	(124.79, 70.16) --
	(124.79, 70.18) --
	(124.80, 70.19) --
	(124.80, 70.21) --
	(124.80, 70.23) --
	(124.80, 70.25) --
	(124.81, 70.26) --
	(124.81, 70.28) --
	(124.81, 70.30) --
	(124.81, 70.32) --
	(124.81, 70.33) --
	(124.82, 70.35) --
	(124.82, 70.37) --
	(124.83, 70.39) --
	(124.83, 70.40) --
	(124.83, 70.42) --
	(124.83, 70.44) --
	(124.83, 70.46) --
	(124.83, 70.47) --
	(124.84, 70.49) --
	(124.84, 70.51) --
	(124.84, 70.53) --
	(124.84, 70.55) --
	(124.84, 70.56) --
	(124.85, 70.58) --
	(124.85, 70.60) --
	(124.85, 70.62) --
	(124.86, 70.63) --
	(124.86, 70.65) --
	(124.86, 70.67) --
	(124.87, 70.69) --
	(124.87, 70.70) --
	(124.88, 70.72) --
	(124.88, 70.74) --
	(124.88, 70.76) --
	(124.89, 70.77) --
	(124.89, 70.79) --
	(124.90, 70.81) --
	(124.90, 70.83) --
	(124.91, 70.84) --
	(124.91, 70.86) --
	(124.91, 70.88) --
	(124.91, 70.90) --
	(124.92, 70.91) --
	(124.92, 70.93) --
	(124.92, 70.95) --
	(124.92, 70.97) --
	(124.92, 70.98) --
	(124.92, 71.00) --
	(124.93, 71.02) --
	(124.93, 71.04) --
	(124.93, 71.06) --
	(124.94, 71.07) --
	(124.94, 71.09) --
	(124.95, 71.11) --
	(124.95, 71.13) --
	(124.95, 71.14) --
	(124.95, 71.16) --
	(124.95, 71.18) --
	(124.96, 71.20) --
	(124.96, 71.21) --
	(124.96, 71.23) --
	(124.96, 71.25) --
	(124.97, 71.27) --
	(124.97, 71.28) --
	(124.97, 71.30) --
	(124.97, 71.32) --
	(124.97, 71.34) --
	(124.97, 71.35) --
	(124.97, 71.37) --
	(124.98, 71.39) --
	(124.98, 71.41) --
	(124.98, 71.42) --
	(124.99, 71.44) --
	(124.99, 71.46) --
	(124.99, 71.48) --
	(124.99, 71.50) --
	(124.99, 71.51) --
	(125.00, 71.53) --
	(125.00, 71.55) --
	(125.00, 71.57) --
	(125.00, 71.58) --
	(125.01, 71.60) --
	(125.01, 71.62) --
	(125.01, 71.64) --
	(125.02, 71.65) --
	(125.02, 71.67) --
	(125.03, 71.69) --
	(125.03, 71.71) --
	(125.03, 71.72) --
	(125.03, 71.74) --
	(125.04, 71.76) --
	(125.04, 71.78) --
	(125.05, 71.79) --
	(125.05, 71.81) --
	(125.05, 71.83) --
	(125.05, 71.85) --
	(125.05, 71.86) --
	(125.05, 71.88) --
	(125.06, 71.90) --
	(125.06, 71.92) --
	(125.06, 71.94) --
	(125.07, 71.95) --
	(125.07, 71.97) --
	(125.07, 71.99) --
	(125.07, 72.01) --
	(125.08, 72.02) --
	(125.08, 72.04) --
	(125.08, 72.06) --
	(125.08, 72.08) --
	(125.08, 72.09) --
	(125.08, 72.11) --
	(125.08, 72.13) --
	(125.08, 72.15) --
	(125.08, 72.16) --
	(125.09, 72.18) --
	(125.09, 72.20) --
	(125.09, 72.22) --
	(125.09, 72.23) --
	(125.10, 72.25) --
	(125.10, 72.27) --
	(125.10, 72.29) --
	(125.11, 72.30) --
	(125.11, 72.32) --
	(125.12, 72.34) --
	(125.12, 72.36) --
	(125.12, 72.38) --
	(125.12, 72.39) --
	(125.12, 72.41) --
	(125.13, 72.43) --
	(125.14, 72.45) --
	(125.14, 72.46) --
	(125.14, 72.48) --
	(125.15, 72.50) --
	(125.15, 72.52) --
	(125.15, 72.53) --
	(125.15, 72.55) --
	(125.16, 72.57) --
	(125.16, 72.59) --
	(125.16, 72.60) --
	(125.16, 72.62) --
	(125.17, 72.64) --
	(125.17, 72.66) --
	(125.17, 72.67) --
	(125.17, 72.69) --
	(125.17, 72.71) --
	(125.17, 72.73) --
	(125.17, 72.74) --
	(125.18, 72.76) --
	(125.18, 72.78) --
	(125.18, 72.80) --
	(125.19, 72.81) --
	(125.19, 72.83) --
	(125.19, 72.85) --
	(125.19, 72.87) --
	(125.19, 72.89) --
	(125.19, 72.90) --
	(125.20, 72.92) --
	(125.20, 72.94) --
	(125.20, 72.96) --
	(125.20, 72.97) --
	(125.20, 72.99) --
	(125.20, 73.01) --
	(125.21, 73.03) --
	(125.21, 73.04) --
	(125.21, 73.06) --
	(125.21, 73.08) --
	(125.21, 73.10) --
	(125.21, 73.11) --
	(125.21, 73.13) --
	(125.21, 73.15) --
	(125.21, 73.17) --
	(125.21, 73.18) --
	(125.21, 73.20) --
	(125.21, 73.22) --
	(125.22, 73.24) --
	(125.22, 73.25) --
	(125.22, 73.27) --
	(125.22, 73.29) --
	(125.22, 73.31) --
	(125.22, 73.33) --
	(125.23, 73.34) --
	(125.23, 73.36) --
	(125.23, 73.38) --
	(125.23, 73.40) --
	(125.24, 73.41) --
	(125.24, 73.43) --
	(125.24, 73.45) --
	(125.25, 73.47) --
	(125.25, 73.48) --
	(125.25, 73.50) --
	(125.25, 73.52) --
	(125.25, 73.54) --
	(125.25, 73.55) --
	(125.25, 73.57) --
	(125.25, 73.59) --
	(125.26, 73.61) --
	(125.26, 73.62) --
	(125.26, 73.64) --
	(125.26, 73.66) --
	(125.26, 73.68) --
	(125.26, 73.69) --
	(125.27, 73.71) --
	(125.27, 73.73) --
	(125.27, 73.75) --
	(125.27, 73.77) --
	(125.27, 73.78) --
	(125.28, 73.80) --
	(125.28, 73.82) --
	(125.29, 73.84) --
	(125.29, 73.85) --
	(125.29, 73.87) --
	(125.30, 73.89) --
	(125.30, 73.91) --
	(125.30, 73.92) --
	(125.30, 73.94) --
	(125.31, 73.96) --
	(125.31, 73.98) --
	(125.32, 73.99) --
	(125.32, 74.01) --
	(125.32, 74.03) --
	(125.32, 74.05) --
	(125.33, 74.06) --
	(125.33, 74.08) --
	(125.33, 74.10) --
	(125.34, 74.12) --
	(125.34, 74.13) --
	(125.34, 74.15) --
	(125.34, 74.17) --
	(125.35, 74.19) --
	(125.35, 74.21) --
	(125.35, 74.22) --
	(125.35, 74.24) --
	(125.36, 74.26) --
	(125.36, 74.28) --
	(125.36, 74.29) --
	(125.36, 74.31) --
	(125.36, 74.33) --
	(125.37, 74.35) --
	(125.37, 74.36) --
	(125.38, 74.38) --
	(125.38, 74.40) --
	(125.38, 74.42) --
	(125.38, 74.43) --
	(125.38, 74.45) --
	(125.38, 74.47) --
	(125.38, 74.49) --
	(125.39, 74.52) --
	(125.39, 74.54) --
	(125.40, 74.56) --
	(125.41, 74.57) --
	(125.41, 74.59) --
	(125.41, 74.61) --
	(125.42, 74.63) --
	(125.42, 74.64) --
	(125.42, 74.66) --
	(125.42, 74.68) --
	(125.43, 74.70) --
	(125.43, 74.72) --
	(125.44, 74.73) --
	(125.44, 74.75) --
	(125.44, 74.77) --
	(125.44, 74.79) --
	(125.44, 74.80) --
	(125.45, 74.82) --
	(125.45, 74.84) --
	(125.46, 74.86) --
	(125.46, 74.87) --
	(125.46, 74.89) --
	(125.46, 74.91) --
	(125.46, 74.93) --
	(125.47, 74.94) --
	(125.47, 74.96) --
	(125.47, 74.98) --
	(125.47, 75.00) --
	(125.47, 75.01) --
	(125.47, 75.03) --
	(125.48, 75.05) --
	(125.48, 75.07) --
	(125.48, 75.08) --
	(125.48, 75.10) --
	(125.48, 75.12) --
	(125.48, 75.14) --
	(125.48, 75.16) --
	(125.48, 75.17) --
	(125.48, 75.19) --
	(125.49, 75.21) --
	(125.49, 75.23) --
	(125.49, 75.24) --
	(125.49, 75.26) --
	(125.49, 75.28) --
	(125.50, 75.30) --
	(125.50, 75.31) --
	(125.50, 75.33) --
	(125.50, 75.35) --
	(125.50, 75.37) --
	(125.50, 75.38) --
	(125.51, 75.40) --
	(125.51, 75.42) --
	(125.51, 75.44) --
	(125.51, 75.45) --
	(125.51, 75.47) --
	(125.52, 75.49) --
	(125.52, 75.51) --
	(125.52, 75.52) --
	(125.52, 75.54) --
	(125.52, 75.56) --
	(125.53, 75.58) --
	(125.53, 75.60) --
	(125.53, 75.61) --
	(125.53, 75.63) --
	(125.54, 75.65) --
	(125.55, 75.67) --
	(125.55, 75.68) --
	(125.55, 75.70) --
	(125.56, 75.72) --
	(125.56, 75.74) --
	(125.56, 75.75) --
	(125.56, 75.77) --
	(125.56, 75.79) --
	(125.56, 75.81) --
	(125.57, 75.82) --
	(125.57, 75.84) --
	(125.57, 75.86) --
	(125.57, 75.88) --
	(125.57, 75.89) --
	(125.57, 75.91) --
	(125.58, 75.93) --
	(125.58, 75.95) --
	(125.58, 75.96) --
	(125.58, 75.98) --
	(125.58, 76.00) --
	(125.58, 76.02) --
	(125.58, 76.03) --
	(125.58, 76.05) --
	(125.58, 76.07) --
	(125.59, 76.09) --
	(125.59, 76.11) --
	(125.59, 76.12) --
	(125.59, 76.14) --
	(125.60, 76.16) --
	(125.60, 76.18) --
	(125.60, 76.19) --
	(125.60, 76.21) --
	(125.60, 76.23) --
	(125.60, 76.25) --
	(125.61, 76.26) --
	(125.61, 76.28) --
	(125.61, 76.30) --
	(125.61, 76.32) --
	(125.62, 76.33) --
	(125.62, 76.35) --
	(125.62, 76.37) --
	(125.62, 76.39) --
	(125.63, 76.40) --
	(125.63, 76.42) --
	(125.63, 76.44) --
	(125.63, 76.46) --
	(125.64, 76.47) --
	(125.64, 76.49) --
	(125.64, 76.51) --
	(125.64, 76.53) --
	(125.64, 76.55) --
	(125.64, 76.56) --
	(125.65, 76.58) --
	(125.65, 76.60) --
	(125.66, 76.62) --
	(125.66, 76.63) --
	(125.66, 76.65) --
	(125.66, 76.67) --
	(125.66, 76.69) --
	(125.67, 76.70) --
	(125.67, 76.72) --
	(125.68, 76.74) --
	(125.68, 76.76) --
	(125.68, 76.77) --
	(125.69, 76.79) --
	(125.69, 76.81) --
	(125.69, 76.83) --
	(125.69, 76.84) --
	(125.70, 76.86) --
	(125.70, 76.88) --
	(125.70, 76.90) --
	(125.70, 76.91) --
	(125.71, 76.93) --
	(125.71, 76.95) --
	(125.71, 76.97) --
	(125.71, 76.99) --
	(125.71, 77.00) --
	(125.71, 77.02) --
	(125.71, 77.04) --
	(125.71, 77.06) --
	(125.71, 77.07) --
	(125.71, 77.09) --
	(125.72, 77.11) --
	(125.72, 77.13) --
	(125.72, 77.14) --
	(125.72, 77.16) --
	(125.73, 77.18) --
	(125.74, 77.20) --
	(125.74, 77.21) --
	(125.74, 77.23) --
	(125.75, 77.25) --
	(125.75, 77.27) --
	(125.75, 77.28) --
	(125.75, 77.30) --
	(125.76, 77.32) --
	(125.76, 77.34) --
	(125.76, 77.35) --
	(125.76, 77.37) --
	(125.77, 77.39) --
	(125.77, 77.41) --
	(125.78, 77.43) --
	(125.78, 77.44) --
	(125.78, 77.46) --
	(125.78, 77.48) --
	(125.79, 77.50) --
	(125.79, 77.51) --
	(125.79, 77.53) --
	(125.79, 77.55) --
	(125.80, 77.57) --
	(125.80, 77.58) --
	(125.80, 77.60) --
	(125.80, 77.62) --
	(125.80, 77.64) --
	(125.80, 77.65) --
	(125.80, 77.67) --
	(125.80, 77.69) --
	(125.81, 77.71) --
	(125.81, 77.72) --
	(125.81, 77.74) --
	(125.81, 77.76) --
	(125.82, 77.78) --
	(125.82, 77.79) --
	(125.82, 77.81) --
	(125.82, 77.83) --
	(125.82, 77.85) --
	(125.83, 77.86) --
	(125.83, 77.88) --
	(125.83, 77.90) --
	(125.83, 77.92) --
	(125.83, 77.94) --
	(125.84, 77.95) --
	(125.84, 77.97) --
	(125.84, 77.99) --
	(125.84, 78.01) --
	(125.85, 78.02) --
	(125.85, 78.04) --
	(125.85, 78.06) --
	(125.85, 78.08) --
	(125.85, 78.09) --
	(125.85, 78.11) --
	(125.85, 78.13) --
	(125.86, 78.15) --
	(125.86, 78.16) --
	(125.86, 78.18) --
	(125.87, 78.20) --
	(125.87, 78.22) --
	(125.88, 78.23) --
	(125.88, 78.25) --
	(125.89, 78.27) --
	(125.89, 78.29) --
	(125.90, 78.30) --
	(125.90, 78.32) --
	(125.90, 78.34) --
	(125.90, 78.36) --
	(125.90, 78.38) --
	(125.90, 78.39) --
	(125.90, 78.41) --
	(125.91, 78.43) --
	(125.92, 78.45) --
	(125.92, 78.46) --
	(125.93, 78.48) --
	(125.94, 78.50) --
	(125.94, 78.52) --
	(125.94, 78.53) --
	(125.95, 78.55) --
	(125.95, 78.57) --
	(125.95, 78.59) --
	(125.95, 78.60) --
	(125.95, 78.62) --
	(125.95, 78.64) --
	(125.95, 78.66) --
	(125.96, 78.67) --
	(125.97, 78.69) --
	(125.97, 78.71) --
	(125.98, 78.73) --
	(125.98, 78.74) --
	(125.98, 78.76) --
	(125.98, 78.78) --
	(125.98, 78.80) --
	(125.98, 78.82) --
	(125.98, 78.83) --
	(125.99, 78.85) --
	(125.99, 78.87) --
	(126.00, 78.89) --
	(126.00, 78.90) --
	(126.00, 78.92) --
	(126.00, 78.94) --
	(126.00, 78.96) --
	(126.01, 78.97) --
	(126.01, 78.99) --
	(126.01, 79.01) --
	(126.02, 79.03) --
	(126.03, 79.04) --
	(126.03, 79.06) --
	(126.03, 79.08) --
	(126.03, 79.10) --
	(126.03, 79.11) --
	(126.04, 79.13) --
	(126.04, 79.15) --
	(126.05, 79.17) --
	(126.05, 79.18) --
	(126.05, 79.20) --
	(126.05, 79.22) --
	(126.06, 79.24) --
	(126.06, 79.26) --
	(126.06, 79.27) --
	(126.06, 79.29) --
	(126.07, 79.31) --
	(126.07, 79.33) --
	(126.07, 79.34) --
	(126.07, 79.36) --
	(126.08, 79.38) --
	(126.08, 79.40) --
	(126.08, 79.41) --
	(126.08, 79.43) --
	(126.08, 79.45) --
	(126.08, 79.47) --
	(126.08, 79.48) --
	(126.08, 79.50) --
	(126.08, 79.52) --
	(126.09, 79.54) --
	(126.10, 79.55) --
	(126.10, 79.57) --
	(126.10, 79.59) --
	(126.10, 79.61) --
	(126.11, 79.62) --
	(126.11, 79.64) --
	(126.11, 79.66) --
	(126.11, 79.68) --
	(126.11, 79.69) --
	(126.12, 79.71) --
	(126.12, 79.73) --
	(126.12, 79.75) --
	(126.12, 79.77) --
	(126.13, 79.78) --
	(126.13, 79.80) --
	(126.13, 79.82) --
	(126.13, 79.84) --
	(126.13, 79.85) --
	(126.14, 79.87) --
	(126.14, 79.89) --
	(126.14, 79.91) --
	(126.14, 79.92) --
	(126.14, 79.94) --
	(126.14, 79.96) --
	(126.14, 79.98) --
	(126.15, 79.99) --
	(126.15, 80.01) --
	(126.16, 80.03) --
	(126.16, 80.05) --
	(126.16, 80.06) --
	(126.16, 80.08) --
	(126.17, 80.10) --
	(126.17, 80.12) --
	(126.17, 80.13) --
	(126.17, 80.15) --
	(126.17, 80.17) --
	(126.18, 80.19) --
	(126.18, 80.21) --
	(126.19, 80.22) --
	(126.19, 80.24) --
	(126.19, 80.26) --
	(126.19, 80.28) --
	(126.20, 80.29) --
	(126.20, 80.31) --
	(126.20, 80.33) --
	(126.21, 80.35) --
	(126.21, 80.36) --
	(126.21, 80.38) --
	(126.21, 80.40) --
	(126.22, 80.42) --
	(126.22, 80.43) --
	(126.23, 80.45) --
	(126.23, 80.47) --
	(126.24, 80.49) --
	(126.24, 80.50) --
	(126.24, 80.52) --
	(126.24, 80.54) --
	(126.25, 80.56) --
	(126.25, 80.57) --
	(126.25, 80.59) --
	(126.26, 80.61) --
	(126.26, 80.63) --
	(126.26, 80.65) --
	(126.27, 80.66) --
	(126.28, 80.68) --
	(126.28, 80.70) --
	(126.28, 80.72) --
	(126.28, 80.73) --
	(126.28, 80.75) --
	(126.29, 80.77) --
	(126.29, 80.79) --
	(126.29, 80.80) --
	(126.29, 80.82) --
	(126.30, 80.84) --
	(126.30, 80.86) --
	(126.31, 80.87) --
	(126.31, 80.89) --
	(126.32, 80.91) --
	(126.32, 80.93) --
	(126.32, 80.94) --
	(126.32, 80.96) --
	(126.32, 80.98) --
	(126.32, 81.00) --
	(126.32, 81.01) --
	(126.32, 81.03) --
	(126.33, 81.05) --
	(126.33, 81.07) --
	(126.33, 81.09) --
	(126.34, 81.10) --
	(126.34, 81.12) --
	(126.34, 81.14) --
	(126.34, 81.16) --
	(126.35, 81.17) --
	(126.35, 81.19) --
	(126.35, 81.21) --
	(126.36, 81.23) --
	(126.37, 81.24) --
	(126.37, 81.26) --
	(126.37, 81.28) --
	(126.37, 81.30) --
	(126.37, 81.31) --
	(126.38, 81.33) --
	(126.38, 81.35) --
	(126.39, 81.37) --
	(126.39, 81.38) --
	(126.39, 81.40) --
	(126.39, 81.42) --
	(126.40, 81.44) --
	(126.41, 81.45) --
	(126.41, 81.47) --
	(126.41, 81.49) --
	(126.42, 81.51) --
	(126.43, 81.52) --
	(126.43, 81.54) --
	(126.43, 81.56) --
	(126.44, 81.58) --
	(126.44, 81.60) --
	(126.44, 81.61) --
	(126.44, 81.63) --
	(126.44, 81.65) --
	(126.45, 81.67) --
	(126.45, 81.68) --
	(126.45, 81.70) --
	(126.45, 81.72) --
	(126.45, 81.74) --
	(126.45, 81.75) --
	(126.45, 81.77) --
	(126.46, 81.79) --
	(126.46, 81.81) --
	(126.47, 81.82) --
	(126.47, 81.84) --
	(126.48, 81.86) --
	(126.48, 81.88) --
	(126.49, 81.89) --
	(126.49, 81.91) --
	(126.49, 81.93) --
	(126.49, 81.95) --
	(126.50, 81.96) --
	(126.50, 81.98) --
	(126.50, 82.00) --
	(126.50, 82.02) --
	(126.51, 82.04) --
	(126.51, 82.05) --
	(126.51, 82.07) --
	(126.51, 82.09) --
	(126.51, 82.11) --
	(126.51, 82.12) --
	(126.52, 82.14) --
	(126.52, 82.16) --
	(126.52, 82.18) --
	(126.53, 82.19) --
	(126.53, 82.21) --
	(126.53, 82.23) --
	(126.54, 82.25) --
	(126.54, 82.26) --
	(126.54, 82.28) --
	(126.54, 82.30) --
	(126.55, 82.32) --
	(126.55, 82.33) --
	(126.55, 82.35) --
	(126.55, 82.37) --
	(126.55, 82.39) --
	(126.55, 82.40) --
	(126.56, 82.42) --
	(126.56, 82.44) --
	(126.57, 82.46) --
	(126.57, 82.48) --
	(126.57, 82.49) --
	(126.57, 82.51) --
	(126.58, 82.53) --
	(126.58, 82.55) --
	(126.58, 82.56) --
	(126.58, 82.58) --
	(126.58, 82.60) --
	(126.59, 82.62) --
	(126.59, 82.63) --
	(126.59, 82.65) --
	(126.60, 82.67) --
	(126.60, 82.69) --
	(126.60, 82.70) --
	(126.60, 82.72) --
	(126.60, 82.74) --
	(126.60, 82.76) --
	(126.60, 82.77) --
	(126.61, 82.79) --
	(126.61, 82.81) --
	(126.61, 82.83) --
	(126.61, 82.84) --
	(126.61, 82.86) --
	(126.62, 82.88) --
	(126.62, 82.90) --
	(126.62, 82.92) --
	(126.62, 82.93) --
	(126.62, 82.95) --
	(126.62, 82.97) --
	(126.62, 82.99) --
	(126.63, 83.00) --
	(126.63, 83.02) --
	(126.63, 83.04) --
	(126.63, 83.06) --
	(126.63, 83.07) --
	(126.63, 83.09) --
	(126.64, 83.11) --
	(126.64, 83.13) --
	(126.65, 83.14) --
	(126.65, 83.16) --
	(126.66, 83.18) --
	(126.66, 83.20) --
	(126.66, 83.21) --
	(126.66, 83.23) --
	(126.67, 83.25) --
	(126.67, 83.27) --
	(126.67, 83.28) --
	(126.67, 83.30) --
	(126.67, 83.32) --
	(126.68, 83.34) --
	(126.68, 83.35) --
	(126.68, 83.37) --
	(126.68, 83.39) --
	(126.68, 83.41) --
	(126.68, 83.43) --
	(126.69, 83.44) --
	(126.69, 83.46) --
	(126.69, 83.48) --
	(126.69, 83.50) --
	(126.69, 83.51) --
	(126.69, 83.53) --
	(126.70, 83.55) --
	(126.70, 83.57) --
	(126.70, 83.58) --
	(126.70, 83.60) --
	(126.70, 83.62) --
	(126.70, 83.64) --
	(126.71, 83.65) --
	(126.71, 83.67) --
	(126.71, 83.69) --
	(126.72, 83.71) --
	(126.72, 83.72) --
	(126.72, 83.74) --
	(126.72, 83.76) --
	(126.72, 83.78) --
	(126.72, 83.79) --
	(126.73, 83.81) --
	(126.73, 83.83) --
	(126.73, 83.85) --
	(126.74, 83.87) --
	(126.74, 83.88) --
	(126.74, 83.90) --
	(126.74, 83.92) --
	(126.74, 83.94) --
	(126.75, 83.95) --
	(126.75, 83.97) --
	(126.75, 83.99) --
	(126.75, 84.01) --
	(126.75, 84.02) --
	(126.75, 84.04) --
	(126.75, 84.06) --
	(126.75, 84.08) --
	(126.76, 84.09) --
	(126.76, 84.11) --
	(126.76, 84.13) --
	(126.76, 84.15) --
	(126.77, 84.16) --
	(126.77, 84.18) --
	(126.77, 84.20) --
	(126.78, 84.22) --
	(126.78, 84.23) --
	(126.78, 84.25) --
	(126.78, 84.27) --
	(126.78, 84.29) --
	(126.78, 84.31) --
	(126.78, 84.32) --
	(126.79, 84.34) --
	(126.79, 84.36) --
	(126.79, 84.38) --
	(126.79, 84.39) --
	(126.80, 84.41) --
	(126.80, 84.43) --
	(126.80, 84.45) --
	(126.80, 84.46) --
	(126.80, 84.48) --
	(126.80, 84.50) --
	(126.81, 84.52) --
	(126.81, 84.53) --
	(126.81, 84.55) --
	(126.81, 84.57) --
	(126.82, 84.59) --
	(126.83, 84.60) --
	(126.83, 84.62) --
	(126.83, 84.64) --
	(126.83, 84.66) --
	(126.83, 84.67) --
	(126.83, 84.69) --
	(126.83, 84.71) --
	(126.84, 84.73) --
	(126.84, 84.74) --
	(126.84, 84.76) --
	(126.84, 84.78) --
	(126.84, 84.80) --
	(126.85, 84.82) --
	(126.85, 84.83) --
	(126.85, 84.85) --
	(126.85, 84.87) --
	(126.85, 84.89) --
	(126.85, 84.90) --
	(126.86, 84.92) --
	(126.86, 84.94) --
	(126.86, 84.96) --
	(126.86, 84.97) --
	(126.87, 84.99) --
	(126.87, 85.01) --
	(126.87, 85.03) --
	(126.88, 85.04) --
	(126.88, 85.06) --
	(126.88, 85.08) --
	(126.89, 85.10) --
	(126.89, 85.11) --
	(126.89, 85.13) --
	(126.90, 85.15) --
	(126.90, 85.17) --
	(126.90, 85.18) --
	(126.90, 85.20) --
	(126.90, 85.22) --
	(126.91, 85.24) --
	(126.91, 85.26) --
	(126.92, 85.27) --
	(126.92, 85.29) --
	(126.92, 85.31) --
	(126.92, 85.33) --
	(126.92, 85.34) --
	(126.93, 85.36) --
	(126.93, 85.38) --
	(126.93, 85.40) --
	(126.93, 85.41) --
	(126.93, 85.43) --
	(126.93, 85.45) --
	(126.94, 85.47) --
	(126.94, 85.48) --
	(126.94, 85.50) --
	(126.94, 85.52) --
	(126.94, 85.54) --
	(126.95, 85.55) --
	(126.95, 85.57) --
	(126.95, 85.59) --
	(126.95, 85.61) --
	(126.95, 85.62) --
	(126.96, 85.64) --
	(126.96, 85.66) --
	(126.96, 85.68) --
	(126.96, 85.70) --
	(126.97, 85.71) --
	(126.97, 85.73) --
	(126.97, 85.75) --
	(126.97, 85.77) --
	(126.97, 85.78) --
	(126.98, 85.80) --
	(126.98, 85.82) --
	(126.98, 85.84) --
	(126.98, 85.85) --
	(126.99, 85.87) --
	(126.99, 85.89) --
	(126.99, 85.91) --
	(126.99, 85.92) --
	(126.99, 85.94) --
	(126.99, 85.96) --
	(127.00, 85.98) --
	(127.00, 85.99) --
	(127.00, 86.01) --
	(127.00, 86.03) --
	(127.00, 86.05) --
	(127.01, 86.06) --
	(127.01, 86.08) --
	(127.01, 86.10) --
	(127.01, 86.12) --
	(127.02, 86.14) --
	(127.02, 86.15) --
	(127.02, 86.17) --
	(127.02, 86.19) --
	(127.02, 86.21) --
	(127.02, 86.22) --
	(127.03, 86.24) --
	(127.04, 86.26) --
	(127.04, 86.28) --
	(127.04, 86.29) --
	(127.04, 86.31) --
	(127.04, 86.33) --
	(127.05, 86.35) --
	(127.05, 86.36) --
	(127.05, 86.38) --
	(127.05, 86.40) --
	(127.05, 86.42) --
	(127.05, 86.43) --
	(127.05, 86.45) --
	(127.05, 86.47) --
	(127.05, 86.49) --
	(127.06, 86.50) --
	(127.06, 86.52) --
	(127.07, 86.54) --
	(127.08, 86.56) --
	(127.08, 86.57) --
	(127.08, 86.59) --
	(127.09, 86.61) --
	(127.09, 86.63) --
	(127.10, 86.65) --
	(127.10, 86.66) --
	(127.11, 86.68) --
	(127.11, 86.70) --
	(127.11, 86.72) --
	(127.11, 86.73) --
	(127.11, 86.75) --
	(127.13, 86.77) --
	(127.13, 86.79) --
	(127.13, 86.80) --
	(127.13, 86.82) --
	(127.14, 86.84) --
	(127.14, 86.86) --
	(127.14, 86.87) --
	(127.14, 86.89) --
	(127.14, 86.91) --
	(127.14, 86.93) --
	(127.14, 86.94) --
	(127.15, 86.96) --
	(127.15, 86.98) --
	(127.15, 87.00) --
	(127.16, 87.01) --
	(127.16, 87.03) --
	(127.16, 87.05) --
	(127.17, 87.07) --
	(127.17, 87.09) --
	(127.17, 87.10) --
	(127.17, 87.12) --
	(127.18, 87.14) --
	(127.18, 87.16) --
	(127.18, 87.17) --
	(127.18, 87.19) --
	(127.19, 87.21) --
	(127.19, 87.23) --
	(127.19, 87.24) --
	(127.19, 87.26) --
	(127.20, 87.28) --
	(127.20, 87.30) --
	(127.20, 87.31) --
	(127.20, 87.33) --
	(127.20, 87.35) --
	(127.20, 87.37) --
	(127.21, 87.38) --
	(127.21, 87.40) --
	(127.21, 87.42) --
	(127.22, 87.44) --
	(127.22, 87.45) --
	(127.22, 87.47) --
	(127.22, 87.49) --
	(127.22, 87.51) --
	(127.22, 87.53) --
	(127.23, 87.54) --
	(127.23, 87.56) --
	(127.23, 87.58) --
	(127.24, 87.60) --
	(127.24, 87.61) --
	(127.24, 87.63) --
	(127.24, 87.65) --
	(127.24, 87.67) --
	(127.24, 87.68) --
	(127.24, 87.70) --
	(127.25, 87.72) --
	(127.25, 87.74) --
	(127.25, 87.75) --
	(127.25, 87.77) --
	(127.25, 87.79) --
	(127.25, 87.81) --
	(127.25, 87.82) --
	(127.25, 87.84) --
	(127.26, 87.86) --
	(127.27, 87.88) --
	(127.27, 87.89) --
	(127.27, 87.91) --
	(127.28, 87.93) --
	(127.28, 87.95) --
	(127.28, 87.97) --
	(127.28, 87.98) --
	(127.28, 88.00) --
	(127.28, 88.02) --
	(127.28, 88.04) --
	(127.28, 88.05) --
	(127.29, 88.07) --
	(127.29, 88.09) --
	(127.29, 88.11) --
	(127.30, 88.12) --
	(127.30, 88.14) --
	(127.30, 88.16) --
	(127.30, 88.18) --
	(127.30, 88.19) --
	(127.30, 88.21) --
	(127.30, 88.23) --
	(127.31, 88.25) --
	(127.31, 88.26) --
	(127.32, 88.28) --
	(127.32, 88.30) --
	(127.32, 88.32) --
	(127.32, 88.33) --
	(127.32, 88.35) --
	(127.33, 88.37) --
	(127.33, 88.39) --
	(127.33, 88.40) --
	(127.34, 88.42) --
	(127.34, 88.44) --
	(127.34, 88.46) --
	(127.34, 88.48) --
	(127.34, 88.49) --
	(127.34, 88.51) --
	(127.34, 88.53) --
	(127.35, 88.55) --
	(127.35, 88.56) --
	(127.35, 88.58) --
	(127.35, 88.60) --
	(127.35, 88.62) --
	(127.35, 88.63) --
	(127.36, 88.65) --
	(127.36, 88.67) --
	(127.36, 88.69) --
	(127.37, 88.70) --
	(127.37, 88.72) --
	(127.37, 88.74) --
	(127.37, 88.76) --
	(127.37, 88.77) --
	(127.37, 88.79) --
	(127.37, 88.81) --
	(127.38, 88.83) --
	(127.38, 88.84) --
	(127.38, 88.86) --
	(127.39, 88.88) --
	(127.39, 88.90) --
	(127.39, 88.92) --
	(127.39, 88.93) --
	(127.39, 88.95) --
	(127.39, 88.97) --
	(127.39, 88.99) --
	(127.39, 89.00) --
	(127.40, 89.02) --
	(127.41, 89.04) --
	(127.41, 89.06) --
	(127.42, 89.07) --
	(127.42, 89.09) --
	(127.42, 89.11) --
	(127.42, 89.13) --
	(127.43, 89.14) --
	(127.43, 89.16) --
	(127.43, 89.18) --
	(127.44, 89.20) --
	(127.45, 89.21) --
	(127.45, 89.23) --
	(127.45, 89.25) --
	(127.45, 89.27) --
	(127.45, 89.28) --
	(127.45, 89.30) --
	(127.46, 89.32) --
	(127.46, 89.34) --
	(127.46, 89.37) --
	(127.46, 89.39) --
	(127.46, 89.41) --
	(127.46, 89.43) --
	(127.46, 89.44) --
	(127.47, 89.46) --
	(127.47, 89.48) --
	(127.47, 89.50) --
	(127.47, 89.51) --
	(127.48, 89.53) --
	(127.48, 89.55) --
	(127.48, 89.57) --
	(127.48, 89.58) --
	(127.48, 89.60) --
	(127.49, 89.62) --
	(127.49, 89.64) --
	(127.49, 89.65) --
	(127.49, 89.67) --
	(127.50, 89.69) --
	(127.50, 89.71) --
	(127.50, 89.72) --
	(127.51, 89.74) --
	(127.51, 89.76) --
	(127.51, 89.78) --
	(127.52, 89.80) --
	(127.52, 89.81) --
	(127.52, 89.83) --
	(127.52, 89.85) --
	(127.52, 89.87) --
	(127.52, 89.88) --
	(127.52, 89.90) --
	(127.53, 89.92) --
	(127.53, 89.94) --
	(127.53, 89.95) --
	(127.54, 89.97) --
	(127.54, 89.99) --
	(127.54, 90.01) --
	(127.54, 90.02) --
	(127.54, 90.04) --
	(127.54, 90.06) --
	(127.54, 90.08) --
	(127.55, 90.09) --
	(127.55, 90.11) --
	(127.55, 90.13) --
	(127.55, 90.15) --
	(127.55, 90.16) --
	(127.56, 90.18) --
	(127.56, 90.20) --
	(127.56, 90.22) --
	(127.56, 90.23) --
	(127.57, 90.25) --
	(127.57, 90.27) --
	(127.57, 90.29) --
	(127.57, 90.31) --
	(127.57, 90.32) --
	(127.57, 90.34) --
	(127.58, 90.36) --
	(127.58, 90.38) --
	(127.58, 90.39) --
	(127.59, 90.41) --
	(127.59, 90.43) --
	(127.59, 90.45) --
	(127.59, 90.46) --
	(127.59, 90.48) --
	(127.60, 90.50) --
	(127.60, 90.52) --
	(127.61, 90.53) --
	(127.61, 90.55) --
	(127.62, 90.57) --
	(127.62, 90.59) --
	(127.62, 90.60) --
	(127.62, 90.62) --
	(127.62, 90.64) --
	(127.62, 90.66) --
	(127.62, 90.67) --
	(127.63, 90.69) --
	(127.63, 90.71) --
	(127.63, 90.73) --
	(127.63, 90.75) --
	(127.64, 90.76) --
	(127.64, 90.78) --
	(127.64, 90.80) --
	(127.64, 90.82) --
	(127.64, 90.83) --
	(127.64, 90.85) --
	(127.65, 90.87) --
	(127.65, 90.89) --
	(127.65, 90.90) --
	(127.65, 90.92) --
	(127.65, 90.94) --
	(127.65, 90.96) --
	(127.66, 90.97) --
	(127.66, 90.99) --
	(127.66, 91.01) --
	(127.67, 91.03) --
	(127.67, 91.04) --
	(127.67, 91.06) --
	(127.67, 91.08) --
	(127.67, 91.10) --
	(127.68, 91.11) --
	(127.68, 91.13) --
	(127.68, 91.15) --
	(127.68, 91.17) --
	(127.68, 91.19) --
	(127.68, 91.20) --
	(127.69, 91.22) --
	(127.69, 91.24) --
	(127.70, 91.26) --
	(127.70, 91.27) --
	(127.70, 91.29) --
	(127.70, 91.31) --
	(127.70, 91.33) --
	(127.70, 91.34) --
	(127.71, 91.36) --
	(127.71, 91.38) --
	(127.71, 91.40) --
	(127.71, 91.41) --
	(127.71, 91.43) --
	(127.72, 91.45) --
	(127.72, 91.47) --
	(127.72, 91.48) --
	(127.72, 91.50) --
	(127.72, 91.52) --
	(127.73, 91.54) --
	(127.74, 91.55) --
	(127.74, 91.57) --
	(127.74, 91.59) --
	(127.75, 91.61) --
	(127.75, 91.63) --
	(127.76, 91.64) --
	(127.76, 91.66) --
	(127.77, 91.68) --
	(127.77, 91.70) --
	(127.77, 91.71) --
	(127.77, 91.73) --
	(127.78, 91.75) --
	(127.78, 91.77) --
	(127.78, 91.78) --
	(127.78, 91.80) --
	(127.79, 91.82) --
	(127.79, 91.84) --
	(127.79, 91.85) --
	(127.79, 91.87) --
	(127.80, 91.89) --
	(127.80, 91.91) --
	(127.81, 91.92) --
	(127.81, 91.94) --
	(127.81, 91.96) --
	(127.81, 91.98) --
	(127.82, 91.99) --
	(127.82, 92.01) --
	(127.82, 92.03) --
	(127.83, 92.05) --
	(127.83, 92.06) --
	(127.83, 92.08) --
	(127.83, 92.10) --
	(127.84, 92.12) --
	(127.84, 92.14) --
	(127.84, 92.15) --
	(127.84, 92.17) --
	(127.84, 92.19) --
	(127.85, 92.21) --
	(127.85, 92.22) --
	(127.85, 92.24) --
	(127.85, 92.26) --
	(127.86, 92.28) --
	(127.86, 92.29) --
	(127.86, 92.31) --
	(127.87, 92.33) --
	(127.87, 92.35) --
	(127.87, 92.36) --
	(127.87, 92.38) --
	(127.87, 92.40) --
	(127.88, 92.42) --
	(127.88, 92.43) --
	(127.89, 92.45) --
	(127.89, 92.47) --
	(127.89, 92.49) --
	(127.89, 92.50) --
	(127.89, 92.52) --
	(127.90, 92.54) --
	(127.90, 92.56) --
	(127.90, 92.58) --
	(127.90, 92.59) --
	(127.90, 92.61) --
	(127.90, 92.63) --
	(127.91, 92.65) --
	(127.91, 92.66) --
	(127.91, 92.68) --
	(127.91, 92.70) --
	(127.92, 92.72) --
	(127.92, 92.73) --
	(127.92, 92.75) --
	(127.92, 92.77) --
	(127.92, 92.79) --
	(127.92, 92.80) --
	(127.93, 92.82) --
	(127.93, 92.84) --
	(127.93, 92.86) --
	(127.93, 92.87) --
	(127.93, 92.89) --
	(127.94, 92.91) --
	(127.94, 92.93) --
	(127.94, 92.94) --
	(127.94, 92.96) --
	(127.94, 92.98) --
	(127.94, 93.00) --
	(127.95, 93.02) --
	(127.95, 93.03) --
	(127.95, 93.05) --
	(127.95, 93.07) --
	(127.96, 93.09) --
	(127.96, 93.10) --
	(127.96, 93.12) --
	(127.96, 93.14) --
	(127.97, 93.16) --
	(127.97, 93.17) --
	(127.97, 93.19) --
	(127.97, 93.21) --
	(127.98, 93.23) --
	(127.98, 93.24) --
	(127.99, 93.26) --
	(127.99, 93.28) --
	(127.99, 93.30) --
	(127.99, 93.31) --
	(127.99, 93.33) --
	(128.00, 93.35) --
	(128.00, 93.37) --
	(128.01, 93.38) --
	(128.01, 93.40) --
	(128.01, 93.42) --
	(128.01, 93.44) --
	(128.01, 93.45) --
	(128.02, 93.47) --
	(128.02, 93.49) --
	(128.03, 93.51) --
	(128.03, 93.53) --
	(128.04, 93.54) --
	(128.04, 93.56) --
	(128.04, 93.58) --
	(128.04, 93.60) --
	(128.04, 93.61) --
	(128.04, 93.63) --
	(128.05, 93.65) --
	(128.05, 93.67) --
	(128.07, 93.68) --
	(128.07, 93.70) --
	(128.08, 93.72) --
	(128.08, 93.74) --
	(128.08, 93.75) --
	(128.08, 93.77) --
	(128.08, 93.79) --
	(128.09, 93.81) --
	(128.09, 93.82) --
	(128.10, 93.84) --
	(128.10, 93.86) --
	(128.10, 93.88) --
	(128.10, 93.89) --
	(128.10, 93.91) --
	(128.11, 93.93) --
	(128.11, 93.95) --
	(128.11, 93.97) --
	(128.11, 93.98) --
	(128.11, 94.00) --
	(128.11, 94.02) --
	(128.12, 94.04) --
	(128.12, 94.05) --
	(128.12, 94.07) --
	(128.12, 94.09) --
	(128.12, 94.11) --
	(128.12, 94.12) --
	(128.12, 94.14) --
	(128.12, 94.16) --
	(128.12, 94.18) --
	(128.12, 94.19) --
	(128.13, 94.21) --
	(128.14, 94.23) --
	(128.14, 94.25) --
	(128.14, 94.26) --
	(128.14, 94.28) --
	(128.14, 94.30) --
	(128.15, 94.32) --
	(128.15, 94.33) --
	(128.15, 94.35) --
	(128.16, 94.37) --
	(128.16, 94.39) --
	(128.17, 94.41) --
	(128.17, 94.42) --
	(128.17, 94.44) --
	(128.17, 94.46) --
	(128.17, 94.48) --
	(128.17, 94.49) --
	(128.18, 94.51) --
	(128.18, 94.53) --
	(128.18, 94.55) --
	(128.18, 94.56) --
	(128.18, 94.58) --
	(128.18, 94.60) --
	(128.19, 94.62) --
	(128.19, 94.63) --
	(128.19, 94.65) --
	(128.19, 94.67) --
	(128.20, 94.69) --
	(128.20, 94.70) --
	(128.21, 94.72) --
	(128.21, 94.74) --
	(128.21, 94.76) --
	(128.21, 94.77) --
	(128.21, 94.79) --
	(128.21, 94.81) --
	(128.22, 94.83) --
	(128.22, 94.85) --
	(128.23, 94.86) --
	(128.23, 94.88) --
	(128.23, 94.90) --
	(128.24, 94.92) --
	(128.24, 94.93) --
	(128.24, 94.95) --
	(128.24, 94.97) --
	(128.24, 94.99) --
	(128.24, 95.00) --
	(128.24, 95.02) --
	(128.25, 95.04) --
	(128.25, 95.06) --
	(128.25, 95.07) --
	(128.25, 95.09) --
	(128.25, 95.11) --
	(128.25, 95.13) --
	(128.26, 95.14) --
	(128.26, 95.16) --
	(128.26, 95.18) --
	(128.26, 95.20) --
	(128.27, 95.21) --
	(128.27, 95.23) --
	(128.27, 95.25) --
	(128.27, 95.27) --
	(128.28, 95.28) --
	(128.28, 95.30) --
	(128.28, 95.32) --
	(128.28, 95.34) --
	(128.28, 95.36) --
	(128.28, 95.37) --
	(128.29, 95.39) --
	(128.29, 95.41) --
	(128.29, 95.43) --
	(128.29, 95.44) --
	(128.29, 95.46) --
	(128.29, 95.48) --
	(128.30, 95.50) --
	(128.30, 95.51) --
	(128.30, 95.53) --
	(128.30, 95.55) --
	(128.30, 95.57) --
	(128.30, 95.58) --
	(128.30, 95.60) --
	(128.30, 95.62) --
	(128.31, 95.64) --
	(128.31, 95.65) --
	(128.31, 95.67) --
	(128.31, 95.69) --
	(128.31, 95.71) --
	(128.32, 95.72) --
	(128.32, 95.74) --
	(128.32, 95.76) --
	(128.33, 95.78) --
	(128.34, 95.80) --
	(128.34, 95.81) --
	(128.34, 95.83) --
	(128.34, 95.85) --
	(128.35, 95.87) --
	(128.35, 95.88) --
	(128.35, 95.90) --
	(128.36, 95.92) --
	(128.36, 95.94) --
	(128.36, 95.95) --
	(128.36, 95.97) --
	(128.36, 95.99) --
	(128.36, 96.01) --
	(128.36, 96.02) --
	(128.37, 96.04) --
	(128.37, 96.06) --
	(128.37, 96.08) --
	(128.37, 96.09) --
	(128.37, 96.11) --
	(128.37, 96.13) --
	(128.37, 96.15) --
	(128.37, 96.16) --
	(128.37, 96.18) --
	(128.38, 96.20) --
	(128.38, 96.22) --
	(128.38, 96.24) --
	(128.38, 96.25) --
	(128.39, 96.27) --
	(128.39, 96.29) --
	(128.40, 96.31) --
	(128.41, 96.32) --
	(128.41, 96.34) --
	(128.41, 96.36) --
	(128.41, 96.38) --
	(128.42, 96.39) --
	(128.42, 96.41) --
	(128.42, 96.43) --
	(128.42, 96.45) --
	(128.42, 96.46) --
	(128.43, 96.48) --
	(128.43, 96.50) --
	(128.44, 96.52) --
	(128.44, 96.53) --
	(128.44, 96.55) --
	(128.45, 96.57) --
	(128.46, 96.59) --
	(128.46, 96.60) --
	(128.47, 96.62) --
	(128.47, 96.64) --
	(128.47, 96.66) --
	(128.47, 96.68) --
	(128.47, 96.69) --
	(128.47, 96.71) --
	(128.47, 96.73) --
	(128.47, 96.75) --
	(128.47, 96.76) --
	(128.48, 96.78) --
	(128.48, 96.80) --
	(128.48, 96.82) --
	(128.48, 96.83) --
	(128.49, 96.85) --
	(128.49, 96.87) --
	(128.49, 96.89) --
	(128.49, 96.90) --
	(128.50, 96.92) --
	(128.50, 96.94) --
	(128.50, 96.96) --
	(128.51, 96.97) --
	(128.51, 96.99) --
	(128.52, 97.01) --
	(128.52, 97.03) --
	(128.52, 97.04) --
	(128.52, 97.06) --
	(128.53, 97.08) --
	(128.53, 97.10) --
	(128.54, 97.11) --
	(128.54, 97.13) --
	(128.54, 97.15) --
	(128.55, 97.17) --
	(128.55, 97.19) --
	(128.55, 97.20) --
	(128.55, 97.22) --
	(128.55, 97.24) --
	(128.56, 97.26) --
	(128.56, 97.27) --
	(128.56, 97.29) --
	(128.56, 97.31) --
	(128.56, 97.33) --
	(128.56, 97.34) --
	(128.57, 97.36) --
	(128.57, 97.38) --
	(128.58, 97.40) --
	(128.58, 97.41) --
	(128.58, 97.43) --
	(128.58, 97.45) --
	(128.58, 97.47) --
	(128.59, 97.48) --
	(128.59, 97.50) --
	(128.59, 97.52) --
	(128.59, 97.54) --
	(128.61, 97.55) --
	(128.61, 97.57) --
	(128.61, 97.59) --
	(128.61, 97.61) --
	(128.61, 97.63) --
	(128.61, 97.64) --
	(128.61, 97.66) --
	(128.61, 97.68) --
	(128.62, 97.70) --
	(128.62, 97.71) --
	(128.62, 97.73) --
	(128.62, 97.75) --
	(128.62, 97.77) --
	(128.63, 97.78) --
	(128.64, 97.80) --
	(128.64, 97.82) --
	(128.64, 97.84) --
	(128.65, 97.85) --
	(128.65, 97.87) --
	(128.65, 97.89) --
	(128.66, 97.91) --
	(128.66, 97.92) --
	(128.66, 97.94) --
	(128.66, 97.96) --
	(128.66, 97.98) --
	(128.66, 97.99) --
	(128.67, 98.01) --
	(128.67, 98.03) --
	(128.67, 98.05) --
	(128.67, 98.07) --
	(128.68, 98.08) --
	(128.69, 98.10) --
	(128.69, 98.12) --
	(128.69, 98.14) --
	(128.70, 98.15) --
	(128.70, 98.17) --
	(128.70, 98.19) --
	(128.70, 98.21) --
	(128.70, 98.22) --
	(128.71, 98.24) --
	(128.71, 98.26) --
	(128.71, 98.28) --
	(128.72, 98.29) --
	(128.72, 98.31) --
	(128.73, 98.33) --
	(128.73, 98.35) --
	(128.73, 98.36) --
	(128.74, 98.38) --
	(128.74, 98.40) --
	(128.75, 98.42) --
	(128.75, 98.43) --
	(128.75, 98.45) --
	(128.75, 98.47) --
	(128.76, 98.49) --
	(128.76, 98.51) --
	(128.76, 98.52) --
	(128.76, 98.54) --
	(128.77, 98.56) --
	(128.77, 98.58) --
	(128.77, 98.59) --
	(128.77, 98.61) --
	(128.77, 98.63) --
	(128.77, 98.65) --
	(128.78, 98.66) --
	(128.78, 98.68) --
	(128.78, 98.70) --
	(128.78, 98.72) --
	(128.78, 98.73) --
	(128.78, 98.75) --
	(128.79, 98.77) --
	(128.79, 98.79) --
	(128.79, 98.80) --
	(128.79, 98.82) --
	(128.80, 98.84) --
	(128.80, 98.86) --
	(128.80, 98.87) --
	(128.80, 98.89) --
	(128.80, 98.91) --
	(128.80, 98.93) --
	(128.81, 98.94) --
	(128.81, 98.96) --
	(128.81, 98.98) --
	(128.82, 99.00) --
	(128.82, 99.02) --
	(128.82, 99.03) --
	(128.83, 99.05) --
	(128.83, 99.07) --
	(128.83, 99.09) --
	(128.83, 99.10) --
	(128.83, 99.12) --
	(128.83, 99.14) --
	(128.83, 99.16) --
	(128.83, 99.17) --
	(128.83, 99.19) --
	(128.84, 99.21) --
	(128.84, 99.23) --
	(128.85, 99.24) --
	(128.85, 99.26) --
	(128.85, 99.28) --
	(128.85, 99.30) --
	(128.86, 99.31) --
	(128.86, 99.33) --
	(128.86, 99.35) --
	(128.86, 99.37) --
	(128.87, 99.38) --
	(128.87, 99.40) --
	(128.87, 99.42) --
	(128.87, 99.44) --
	(128.87, 99.46) --
	(128.87, 99.47) --
	(128.87, 99.49) --
	(128.88, 99.51) --
	(128.89, 99.53) --
	(128.89, 99.54) --
	(128.89, 99.56) --
	(128.89, 99.58) --
	(128.89, 99.60) --
	(128.90, 99.61) --
	(128.90, 99.63) --
	(128.90, 99.65) --
	(128.90, 99.67) --
	(128.91, 99.68) --
	(128.91, 99.70) --
	(128.91, 99.72) --
	(128.91, 99.74) --
	(128.92, 99.75) --
	(128.92, 99.77) --
	(128.92, 99.79) --
	(128.93, 99.81) --
	(128.94, 99.82) --
	(128.94, 99.84) --
	(128.95, 99.86) --
	(128.95, 99.88) --
	(128.96, 99.90) --
	(128.96, 99.91) --
	(128.96, 99.93) --
	(128.96, 99.95) --
	(128.96, 99.97) --
	(128.96, 99.98) --
	(128.97,100.00) --
	(128.97,100.02) --
	(128.97,100.04) --
	(128.98,100.05) --
	(128.98,100.07) --
	(128.98,100.09) --
	(128.98,100.11) --
	(128.98,100.12) --
	(128.99,100.14) --
	(128.99,100.16) --
	(128.99,100.18) --
	(128.99,100.19) --
	(129.00,100.21) --
	(129.00,100.23) --
	(129.00,100.25) --
	(129.00,100.26) --
	(129.01,100.28) --
	(129.02,100.30) --
	(129.02,100.32) --
	(129.02,100.34) --
	(129.03,100.35) --
	(129.03,100.37) --
	(129.03,100.39) --
	(129.03,100.41) --
	(129.03,100.42) --
	(129.03,100.44) --
	(129.04,100.46) --
	(129.04,100.48) --
	(129.05,100.49) --
	(129.05,100.51) --
	(129.06,100.53) --
	(129.06,100.55) --
	(129.06,100.56) --
	(129.06,100.58) --
	(129.06,100.60) --
	(129.06,100.62) --
	(129.06,100.63) --
	(129.06,100.65) --
	(129.06,100.67) --
	(129.08,100.69) --
	(129.08,100.70) --
	(129.08,100.72) --
	(129.08,100.74) --
	(129.09,100.76) --
	(129.09,100.77) --
	(129.09,100.79) --
	(129.09,100.81) --
	(129.10,100.83) --
	(129.11,100.85) --
	(129.11,100.86) --
	(129.11,100.88) --
	(129.12,100.90) --
	(129.12,100.92) --
	(129.12,100.93) --
	(129.12,100.95) --
	(129.12,100.97) --
	(129.12,100.99) --
	(129.13,101.00) --
	(129.13,101.02) --
	(129.14,101.04) --
	(129.14,101.06) --
	(129.14,101.07) --
	(129.14,101.09) --
	(129.14,101.11) --
	(129.15,101.13) --
	(129.15,101.14) --
	(129.15,101.16) --
	(129.15,101.18) --
	(129.16,101.20) --
	(129.16,101.21) --
	(129.16,101.23) --
	(129.16,101.25) --
	(129.16,101.27) --
	(129.17,101.29) --
	(129.17,101.30) --
	(129.17,101.32) --
	(129.18,101.34) --
	(129.18,101.36) --
	(129.18,101.37) --
	(129.18,101.39) --
	(129.18,101.41) --
	(129.19,101.43) --
	(129.19,101.44) --
	(129.19,101.46) --
	(129.19,101.48) --
	(129.20,101.50) --
	(129.20,101.51) --
	(129.20,101.53) --
	(129.20,101.55) --
	(129.20,101.57) --
	(129.20,101.58) --
	(129.21,101.60) --
	(129.21,101.62) --
	(129.21,101.64) --
	(129.21,101.65) --
	(129.22,101.67) --
	(129.22,101.69) --
	(129.22,101.71) --
	(129.23,101.73) --
	(129.23,101.74) --
	(129.23,101.76) --
	(129.23,101.78) --
	(129.23,101.80) --
	(129.23,101.81) --
	(129.23,101.83) --
	(129.24,101.85) --
	(129.24,101.87) --
	(129.24,101.88) --
	(129.24,101.90) --
	(129.24,101.92) --
	(129.24,101.94) --
	(129.25,101.95) --
	(129.25,101.97) --
	(129.25,101.99) --
	(129.25,102.01) --
	(129.26,102.02) --
	(129.26,102.04) --
	(129.26,102.06) --
	(129.26,102.08) --
	(129.26,102.09) --
	(129.26,102.11) --
	(129.27,102.13) --
	(129.28,102.15) --
	(129.28,102.16) --
	(129.28,102.18) --
	(129.28,102.20) --
	(129.28,102.22) --
	(129.28,102.24) --
	(129.29,102.25) --
	(129.29,102.27) --
	(129.29,102.29) --
	(129.29,102.31) --
	(129.29,102.32) --
	(129.29,102.34) --
	(129.30,102.36) --
	(129.30,102.38) --
	(129.30,102.39) --
	(129.30,102.41) --
	(129.31,102.43) --
	(129.31,102.45) --
	(129.31,102.46) --
	(129.31,102.48) --
	(129.31,102.50) --
	(129.31,102.52) --
	(129.32,102.53) --
	(129.32,102.55) --
	(129.32,102.57) --
	(129.32,102.59) --
	(129.32,102.60) --
	(129.32,102.62) --
	(129.33,102.64) --
	(129.33,102.66) --
	(129.33,102.68) --
	(129.33,102.69) --
	(129.33,102.71) --
	(129.34,102.73) --
	(129.34,102.75) --
	(129.34,102.76) --
	(129.35,102.78) --
	(129.35,102.80) --
	(129.35,102.82) --
	(129.36,102.83) --
	(129.36,102.85) --
	(129.36,102.87) --
	(129.36,102.89) --
	(129.36,102.90) --
	(129.37,102.92) --
	(129.37,102.94) --
	(129.37,102.96) --
	(129.38,102.97) --
	(129.38,102.99) --
	(129.38,103.01) --
	(129.38,103.03) --
	(129.39,103.04) --
	(129.39,103.06) --
	(129.39,103.08) --
	(129.40,103.10) --
	(129.40,103.12) --
	(129.41,103.13) --
	(129.41,103.15) --
	(129.41,103.17) --
	(129.41,103.19) --
	(129.41,103.20) --
	(129.41,103.22) --
	(129.42,103.24) --
	(129.42,103.26) --
	(129.42,103.27) --
	(129.42,103.29) --
	(129.43,103.31) --
	(129.43,103.33) --
	(129.43,103.34) --
	(129.43,103.36) --
	(129.44,103.38) --
	(129.45,103.40) --
	(129.45,103.41) --
	(129.45,103.43) --
	(129.45,103.45) --
	(129.45,103.47) --
	(129.45,103.48) --
	(129.46,103.50) --
	(129.46,103.52) --
	(129.46,103.54) --
	(129.46,103.56) --
	(129.46,103.57) --
	(129.47,103.59) --
	(129.47,103.61) --
	(129.48,103.63) --
	(129.48,103.64) --
	(129.49,103.66) --
	(129.50,103.68) --
	(129.50,103.70) --
	(129.50,103.71) --
	(129.51,103.73) --
	(129.51,103.75) --
	(129.51,103.77) --
	(129.51,103.78) --
	(129.51,103.80) --
	(129.51,103.82) --
	(129.52,103.84) --
	(129.52,103.85) --
	(129.52,103.87) --
	(129.52,103.89) --
	(129.52,103.91) --
	(129.53,103.92) --
	(129.53,103.94) --
	(129.54,103.96) --
	(129.54,103.98) --
	(129.54,103.99) --
	(129.55,104.01) --
	(129.56,104.03) --
	(129.56,104.05) --
	(129.56,104.07) --
	(129.57,104.08) --
	(129.57,104.10) --
	(129.57,104.12) --
	(129.57,104.14) --
	(129.58,104.15) --
	(129.58,104.17) --
	(129.58,104.19) --
	(129.59,104.21) --
	(129.59,104.22) --
	(129.59,104.24) --
	(129.59,104.26) --
	(129.59,104.28) --
	(129.59,104.29) --
	(129.59,104.31) --
	(129.60,104.33) --
	(129.60,104.35) --
	(129.60,104.36) --
	(129.60,104.38) --
	(129.60,104.40) --
	(129.61,104.42) --
	(129.61,104.43) --
	(129.61,104.45) --
	(129.63,104.47) --
	(129.63,104.49) --
	(129.63,104.51) --
	(129.63,104.52) --
	(129.64,104.54) --
	(129.64,104.56) --
	(129.64,104.58) --
	(129.64,104.59) --
	(129.64,104.61) --
	(129.64,104.63) --
	(129.64,104.65) --
	(129.65,104.66) --
	(129.65,104.68) --
	(129.65,104.70) --
	(129.65,104.72) --
	(129.65,104.75) --
	(129.66,104.77) --
	(129.66,104.79) --
	(129.66,104.80) --
	(129.67,104.82) --
	(129.67,104.84) --
	(129.67,104.86) --
	(129.68,104.87) --
	(129.68,104.89) --
	(129.69,104.91) --
	(129.69,104.93) --
	(129.69,104.95) --
	(129.69,104.96) --
	(129.69,104.98) --
	(129.70,105.00) --
	(129.70,105.02) --
	(129.70,105.03) --
	(129.71,105.05) --
	(129.71,105.07) --
	(129.71,105.09) --
	(129.71,105.10) --
	(129.72,105.12) --
	(129.72,105.14) --
	(129.72,105.16) --
	(129.72,105.17) --
	(129.72,105.19) --
	(129.72,105.21) --
	(129.72,105.23) --
	(129.72,105.24) --
	(129.72,105.26) --
	(129.72,105.28) --
	(129.73,105.30) --
	(129.74,105.31) --
	(129.74,105.33) --
	(129.74,105.35) --
	(129.74,105.37) --
	(129.74,105.39) --
	(129.74,105.40) --
	(129.75,105.42) --
	(129.75,105.44) --
	(129.75,105.46) --
	(129.76,105.47) --
	(129.76,105.49) --
	(129.76,105.51) --
	(129.76,105.53) --
	(129.76,105.54) --
	(129.76,105.56) --
	(129.77,105.58) --
	(129.77,105.60) --
	(129.77,105.61) --
	(129.77,105.63) --
	(129.79,105.65) --
	(129.79,105.67) --
	(129.80,105.68) --
	(129.81,105.70) --
	(129.81,105.72) --
	(129.81,105.74) --
	(129.81,105.75) --
	(129.81,105.77) --
	(129.81,105.79) --
	(129.81,105.81) --
	(129.82,105.82) --
	(129.82,105.84) --
	(129.82,105.86) --
	(129.82,105.88) --
	(129.82,105.90) --
	(129.82,105.91) --
	(129.83,105.93) --
	(129.83,105.95) --
	(129.83,105.97) --
	(129.83,105.98) --
	(129.84,106.00) --
	(129.84,106.02) --
	(129.84,106.04) --
	(129.84,106.05) --
	(129.85,106.07) --
	(129.85,106.09) --
	(129.85,106.11) --
	(129.85,106.12) --
	(129.86,106.14) --
	(129.86,106.16) --
	(129.86,106.18) --
	(129.87,106.19) --
	(129.87,106.21) --
	(129.87,106.23) --
	(129.87,106.25) --
	(129.87,106.26) --
	(129.88,106.28) --
	(129.88,106.30) --
	(129.88,106.32) --
	(129.88,106.34) --
	(129.89,106.35) --
	(129.89,106.37) --
	(129.89,106.39) --
	(129.89,106.41) --
	(129.89,106.42) --
	(129.89,106.44) --
	(129.89,106.46) --
	(129.90,106.48) --
	(129.90,106.49) --
	(129.90,106.51) --
	(129.91,106.53) --
	(129.91,106.55) --
	(129.91,106.56) --
	(129.91,106.58) --
	(129.92,106.60) --
	(129.92,106.62) --
	(129.92,106.63) --
	(129.92,106.65) --
	(129.92,106.67) --
	(129.92,106.69) --
	(129.92,106.70) --
	(129.93,106.72) --
	(129.93,106.74) --
	(129.94,106.76) --
	(129.94,106.78) --
	(129.94,106.79) --
	(129.94,106.81) --
	(129.94,106.83) --
	(129.94,106.85) --
	(129.94,106.86) --
	(129.95,106.88) --
	(129.95,106.90) --
	(129.95,106.92) --
	(129.95,106.93) --
	(129.95,106.95) --
	(129.96,106.97) --
	(129.96,106.99) --
	(129.97,107.00) --
	(129.97,107.02) --
	(129.97,107.04) --
	(129.98,107.06) --
	(129.98,107.07) --
	(129.98,107.09) --
	(129.98,107.11) --
	(129.98,107.13) --
	(129.99,107.14) --
	(129.99,107.16) --
	(129.99,107.18) --
	(130.00,107.20) --
	(130.00,107.22) --
	(130.01,107.23) --
	(130.01,107.25) --
	(130.01,107.27) --
	(130.01,107.29) --
	(130.02,107.30) --
	(130.02,107.32) --
	(130.02,107.34) --
	(130.02,107.36) --
	(130.02,107.37) --
	(130.02,107.39) --
	(130.03,107.41) --
	(130.03,107.43) --
	(130.03,107.44) --
	(130.03,107.46) --
	(130.03,107.48) --
	(130.03,107.50) --
	(130.03,107.51) --
	(130.04,107.53) --
	(130.04,107.55) --
	(130.05,107.57) --
	(130.05,107.58) --
	(130.05,107.60) --
	(130.05,107.62) --
	(130.05,107.64) --
	(130.06,107.65) --
	(130.06,107.67) --
	(130.06,107.69) --
	(130.06,107.71) --
	(130.06,107.73) --
	(130.06,107.74) --
	(130.07,107.76) --
	(130.07,107.78) --
	(130.07,107.80) --
	(130.08,107.81) --
	(130.08,107.83) --
	(130.08,107.85) --
	(130.08,107.87) --
	(130.08,107.88) --
	(130.09,107.90) --
	(130.09,107.92) --
	(130.09,107.94) --
	(130.09,107.95) --
	(130.09,107.97) --
	(130.10,107.99) --
	(130.10,108.01) --
	(130.10,108.02) --
	(130.10,108.04) --
	(130.10,108.06) --
	(130.11,108.08) --
	(130.11,108.09) --
	(130.11,108.11) --
	(130.11,108.13) --
	(130.12,108.15) --
	(130.12,108.17) --
	(130.12,108.18) --
	(130.13,108.20) --
	(130.13,108.22) --
	(130.13,108.24) --
	(130.13,108.25) --
	(130.14,108.27) --
	(130.14,108.29) --
	(130.14,108.31) --
	(130.14,108.32) --
	(130.14,108.34) --
	(130.15,108.36) --
	(130.15,108.38) --
	(130.15,108.39) --
	(130.15,108.41) --
	(130.16,108.43) --
	(130.16,108.45) --
	(130.16,108.46) --
	(130.17,108.48) --
	(130.17,108.50) --
	(130.17,108.52) --
	(130.18,108.53) --
	(130.18,108.55) --
	(130.18,108.57) --
	(130.18,108.59) --
	(130.19,108.61) --
	(130.19,108.62) --
	(130.19,108.64) --
	(130.19,108.66) --
	(130.20,108.68) --
	(130.20,108.69) --
	(130.20,108.71) --
	(130.21,108.73) --
	(130.21,108.75) --
	(130.21,108.76) --
	(130.21,108.78) --
	(130.21,108.80) --
	(130.22,108.82) --
	(130.22,108.83) --
	(130.22,108.85) --
	(130.22,108.87) --
	(130.22,108.89) --
	(130.22,108.90) --
	(130.23,108.92) --
	(130.23,108.94) --
	(130.23,108.96) --
	(130.23,108.97) --
	(130.23,108.99) --
	(130.24,109.01) --
	(130.24,109.03) --
	(130.24,109.04) --
	(130.24,109.06) --
	(130.25,109.08) --
	(130.25,109.10) --
	(130.25,109.12) --
	(130.25,109.13) --
	(130.25,109.15) --
	(130.25,109.17) --
	(130.25,109.19) --
	(130.25,109.20) --
	(130.26,109.22) --
	(130.26,109.24) --
	(130.27,109.26) --
	(130.27,109.27) --
	(130.27,109.29) --
	(130.27,109.31) --
	(130.27,109.33) --
	(130.27,109.34) --
	(130.28,109.36) --
	(130.28,109.38) --
	(130.29,109.40) --
	(130.30,109.41) --
	(130.30,109.43) --
	(130.31,109.45) --
	(130.31,109.47) --
	(130.31,109.48) --
	(130.31,109.50) --
	(130.31,109.52) --
	(130.32,109.54) --
	(130.32,109.56) --
	(130.32,109.57) --
	(130.33,109.59) --
	(130.33,109.61) --
	(130.33,109.63) --
	(130.33,109.64) --
	(130.33,109.66) --
	(130.34,109.68) --
	(130.34,109.70) --
	(130.34,109.71) --
	(130.34,109.73) --
	(130.35,109.75) --
	(130.35,109.77) --
	(130.35,109.78) --
	(130.35,109.80) --
	(130.36,109.82) --
	(130.36,109.84) --
	(130.36,109.85) --
	(130.36,109.87) --
	(130.36,109.89) --
	(130.36,109.91) --
	(130.36,109.92) --
	(130.37,109.94) --
	(130.37,109.96) --
	(130.37,109.98) --
	(130.37,110.00) --
	(130.37,110.01) --
	(130.38,110.03) --
	(130.38,110.05) --
	(130.38,110.07) --
	(130.38,110.08) --
	(130.39,110.10) --
	(130.40,110.12) --
	(130.40,110.14) --
	(130.41,110.15) --
	(130.41,110.17) --
	(130.41,110.19) --
	(130.42,110.21) --
	(130.42,110.22) --
	(130.43,110.24) --
	(130.43,110.26) --
	(130.43,110.28) --
	(130.43,110.29) --
	(130.43,110.31) --
	(130.44,110.33) --
	(130.44,110.35) --
	(130.44,110.36) --
	(130.44,110.38) --
	(130.44,110.40) --
	(130.44,110.42) --
	(130.45,110.44) --
	(130.45,110.45) --
	(130.45,110.47) --
	(130.45,110.49) --
	(130.46,110.51) --
	(130.46,110.52) --
	(130.46,110.54) --
	(130.47,110.56) --
	(130.47,110.58) --
	(130.47,110.59) --
	(130.47,110.61) --
	(130.47,110.63) --
	(130.48,110.65) --
	(130.48,110.66) --
	(130.48,110.68) --
	(130.48,110.70) --
	(130.48,110.72) --
	(130.48,110.73) --
	(130.48,110.75) --
	(130.49,110.77) --
	(130.49,110.79) --
	(130.49,110.80) --
	(130.49,110.82) --
	(130.50,110.84) --
	(130.50,110.86) --
	(130.50,110.87) --
	(130.50,110.89) --
	(130.50,110.91) --
	(130.51,110.93) --
	(130.51,110.95) --
	(130.51,110.96) --
	(130.51,110.98) --
	(130.52,111.00) --
	(130.52,111.02) --
	(130.53,111.03) --
	(130.53,111.05) --
	(130.54,111.07) --
	(130.54,111.09) --
	(130.54,111.10) --
	(130.54,111.12) --
	(130.54,111.14) --
	(130.55,111.16) --
	(130.55,111.17) --
	(130.55,111.19) --
	(130.55,111.21) --
	(130.55,111.23) --
	(130.56,111.24) --
	(130.56,111.26) --
	(130.56,111.28) --
	(130.56,111.30) --
	(130.56,111.31) --
	(130.56,111.33) --
	(130.57,111.35) --
	(130.57,111.37) --
	(130.57,111.39) --
	(130.58,111.40) --
	(130.58,111.42) --
	(130.58,111.44) --
	(130.59,111.46) --
	(130.59,111.47) --
	(130.59,111.49) --
	(130.59,111.51) --
	(130.60,111.53) --
	(130.60,111.54) --
	(130.60,111.56) --
	(130.60,111.58) --
	(130.60,111.60) --
	(130.61,111.61) --
	(130.61,111.63) --
	(130.61,111.65) --
	(130.61,111.67) --
	(130.62,111.68) --
	(130.62,111.70) --
	(130.62,111.72) --
	(130.63,111.74) --
	(130.63,111.75) --
	(130.63,111.77) --
	(130.63,111.79) --
	(130.64,111.81) --
	(130.64,111.83) --
	(130.64,111.84) --
	(130.64,111.88) --
	(130.64,111.90) --
	(130.65,111.91) --
	(130.66,111.93) --
	(130.66,111.95) --
	(130.66,111.97) --
	(130.66,111.98) --
	(130.67,112.00) --
	(130.67,112.02) --
	(130.67,112.04) --
	(130.67,112.05) --
	(130.67,112.07) --
	(130.67,112.09) --
	(130.67,112.11) --
	(130.67,112.12) --
	(130.67,112.14) --
	(130.68,112.16) --
	(130.68,112.18) --
	(130.68,112.19) --
	(130.69,112.21) --
	(130.70,112.23) --
	(130.70,112.25) --
	(130.70,112.27) --
	(130.70,112.28) --
	(130.70,112.30) --
	(130.71,112.32) --
	(130.71,112.34) --
	(130.71,112.35) --
	(130.71,112.37) --
	(130.72,112.39) --
	(130.72,112.41) --
	(130.72,112.42) --
	(130.73,112.44) --
	(130.73,112.46) --
	(130.73,112.48) --
	(130.73,112.49) --
	(130.73,112.51) --
	(130.73,112.53) --
	(130.74,112.55) --
	(130.74,112.56) --
	(130.74,112.58) --
	(130.75,112.60) --
	(130.75,112.62) --
	(130.76,112.63) --
	(130.76,112.65) --
	(130.76,112.67) --
	(130.77,112.69) --
	(130.77,112.70) --
	(130.78,112.72) --
	(130.78,112.74) --
	(130.78,112.76) --
	(130.78,112.78) --
	(130.78,112.79) --
	(130.79,112.81) --
	(130.79,112.83) --
	(130.79,112.85) --
	(130.79,112.86) --
	(130.79,112.88) --
	(130.79,112.90) --
	(130.79,112.92) --
	(130.80,112.93) --
	(130.80,112.95) --
	(130.80,112.97) --
	(130.80,112.99) --
	(130.80,113.00) --
	(130.81,113.02) --
	(130.81,113.04) --
	(130.81,113.06) --
	(130.82,113.07) --
	(130.82,113.09) --
	(130.82,113.11) --
	(130.82,113.13) --
	(130.83,113.14) --
	(130.83,113.16) --
	(130.83,113.18) --
	(130.83,113.20) --
	(130.83,113.22) --
	(130.83,113.23) --
	(130.83,113.25) --
	(130.84,113.27) --
	(130.84,113.29) --
	(130.84,113.30) --
	(130.84,113.32) --
	(130.85,113.34) --
	(130.85,113.36) --
	(130.85,113.37) --
	(130.85,113.39) --
	(130.86,113.41) --
	(130.86,113.43) --
	(130.86,113.44) --
	(130.86,113.46) --
	(130.86,113.48) --
	(130.86,113.50) --
	(130.86,113.51) --
	(130.86,113.53) --
	(130.87,113.55) --
	(130.87,113.57) --
	(130.87,113.58) --
	(130.88,113.60) --
	(130.88,113.62) --
	(130.88,113.64) --
	(130.88,113.66) --
	(130.89,113.67) --
	(130.89,113.69) --
	(130.89,113.71) --
	(130.89,113.73) --
	(130.90,113.74) --
	(130.90,113.76) --
	(130.90,113.78) --
	(130.90,113.80) --
	(130.90,113.81) --
	(130.91,113.83) --
	(130.91,113.85) --
	(130.91,113.87) --
	(130.91,113.88) --
	(130.91,113.90) --
	(130.91,113.92) --
	(130.92,113.94) --
	(130.92,113.95) --
	(130.92,113.97) --
	(130.92,113.99) --
	(130.93,114.01) --
	(130.93,114.02) --
	(130.93,114.04) --
	(130.93,114.06) --
	(130.94,114.08) --
	(130.94,114.10) --
	(130.96,114.11) --
	(130.96,114.13) --
	(130.96,114.15) --
	(130.96,114.17) --
	(130.96,114.18) --
	(130.96,114.20) --
	(130.96,114.22) --
	(130.97,114.24) --
	(130.97,114.25) --
	(130.97,114.27) --
	(130.97,114.29) --
	(130.97,114.31) --
	(130.97,114.32) --
	(130.97,114.34) --
	(130.98,114.36) --
	(130.98,114.38) --
	(130.98,114.39) --
	(130.98,114.41) --
	(130.99,114.43) --
	(130.99,114.45) --
	(130.99,114.46) --
	(130.99,114.48) --
	(130.99,114.50) --
	(131.00,114.52) --
	(131.00,114.53) --
	(131.00,114.55) --
	(131.00,114.57) --
	(131.00,114.59) --
	(131.00,114.61) --
	(131.01,114.62) --
	(131.01,114.64) --
	(131.01,114.66) --
	(131.01,114.68) --
	(131.01,114.69) --
	(131.01,114.71) --
	(131.02,114.73) --
	(131.02,114.75) --
	(131.02,114.76) --
	(131.02,114.78) --
	(131.02,114.80) --
	(131.02,114.82) --
	(131.03,114.83) --
	(131.03,114.85) --
	(131.03,114.87) --
	(131.04,114.89) --
	(131.05,114.90) --
	(131.06,114.92) --
	(131.06,114.94) --
	(131.06,114.96) --
	(131.07,114.97) --
	(131.07,114.99) --
	(131.08,115.01) --
	(131.08,115.03) --
	(131.08,115.05) --
	(131.08,115.06) --
	(131.08,115.08) --
	(131.08,115.10) --
	(131.08,115.12) --
	(131.08,115.13) --
	(131.08,115.15) --
	(131.09,115.17) --
	(131.10,115.19) --
	(131.10,115.20) --
	(131.10,115.22) --
	(131.10,115.24) --
	(131.11,115.26) --
	(131.11,115.27) --
	(131.11,115.29) --
	(131.11,115.31) --
	(131.11,115.33) --
	(131.12,115.34) --
	(131.12,115.36) --
	(131.12,115.38) --
	(131.13,115.40) --
	(131.14,115.41) --
	(131.14,115.43) --
	(131.14,115.45) --
	(131.15,115.47) --
	(131.15,115.49) --
	(131.15,115.50) --
	(131.15,115.52) --
	(131.15,115.54) --
	(131.15,115.56) --
	(131.16,115.57) --
	(131.16,115.59) --
	(131.16,115.61) --
	(131.16,115.63) --
	(131.16,115.64) --
	(131.16,115.66) --
	(131.16,115.68) --
	(131.17,115.70) --
	(131.17,115.71) --
	(131.18,115.73) --
	(131.19,115.75) --
	(131.19,115.77) --
	(131.19,115.78) --
	(131.19,115.80) --
	(131.19,115.82) --
	(131.20,115.84) --
	(131.21,115.85) --
	(131.21,115.87) --
	(131.21,115.89) --
	(131.21,115.91) --
	(131.21,115.93) --
	(131.21,115.94) --
	(131.21,115.96) --
	(131.22,115.98) --
	(131.22,116.00) --
	(131.22,116.01) --
	(131.22,116.03) --
	(131.23,116.05) --
	(131.23,116.07) --
	(131.23,116.08) --
	(131.24,116.10) --
	(131.24,116.12) --
	(131.24,116.14) --
	(131.24,116.15) --
	(131.24,116.17) --
	(131.24,116.19) --
	(131.24,116.21) --
	(131.25,116.22) --
	(131.25,116.24) --
	(131.25,116.26) --
	(131.26,116.28) --
	(131.26,116.29) --
	(131.27,116.31) --
	(131.27,116.33) --
	(131.27,116.35) --
	(131.28,116.36) --
	(131.28,116.38) --
	(131.28,116.40) --
	(131.28,116.42) --
	(131.28,116.44) --
	(131.28,116.45) --
	(131.28,116.47) --
	(131.28,116.49) --
	(131.29,116.51) --
	(131.29,116.52) --
	(131.29,116.54) --
	(131.29,116.56) --
	(131.29,116.58) --
	(131.29,116.59) --
	(131.30,116.61) --
	(131.31,116.63) --
	(131.31,116.65) --
	(131.31,116.66) --
	(131.31,116.68) --
	(131.31,116.70) --
	(131.31,116.72) --
	(131.32,116.73) --
	(131.32,116.75) --
	(131.33,116.77) --
	(131.33,116.79) --
	(131.33,116.80) --
	(131.33,116.82) --
	(131.33,116.84) --
	(131.34,116.86) --
	(131.34,116.88) --
	(131.35,116.89) --
	(131.35,116.91) --
	(131.35,116.93) --
	(131.35,116.95) --
	(131.35,116.96) --
	(131.35,116.98) --
	(131.36,117.00) --
	(131.36,117.02) --
	(131.36,117.03) --
	(131.36,117.05) --
	(131.36,117.07) --
	(131.36,117.09) --
	(131.37,117.10) --
	(131.37,117.12) --
	(131.38,117.14) --
	(131.38,117.16) --
	(131.38,117.17) --
	(131.39,117.19) --
	(131.39,117.21) --
	(131.39,117.23) --
	(131.39,117.24) --
	(131.39,117.26) --
	(131.39,117.28) --
	(131.40,117.30) --
	(131.40,117.32) --
	(131.40,117.33) --
	(131.41,117.35) --
	(131.41,117.37) --
	(131.41,117.39) --
	(131.42,117.40) --
	(131.42,117.42) --
	(131.42,117.44) --
	(131.43,117.46) --
	(131.43,117.47) --
	(131.43,117.49) --
	(131.44,117.51) --
	(131.44,117.53) --
	(131.44,117.54) --
	(131.45,117.56) --
	(131.45,117.58) --
	(131.45,117.60) --
	(131.45,117.61) --
	(131.45,117.63) --
	(131.45,117.65) --
	(131.46,117.67) --
	(131.46,117.68) --
	(131.46,117.70) --
	(131.46,117.72) --
	(131.46,117.74) --
	(131.47,117.75) --
	(131.47,117.77) --
	(131.48,117.79) --
	(131.49,117.81) --
	(131.49,117.83) --
	(131.49,117.84) --
	(131.50,117.86) --
	(131.50,117.88) --
	(131.50,117.90) --
	(131.50,117.91) --
	(131.50,117.93) --
	(131.50,117.95) --
	(131.51,117.97) --
	(131.51,117.98) --
	(131.52,118.00) --
	(131.52,118.02) --
	(131.52,118.04) --
	(131.52,118.05) --
	(131.52,118.07) --
	(131.52,118.09) --
	(131.52,118.11) --
	(131.52,118.12) --
	(131.52,118.14) --
	(131.53,118.16) --
	(131.53,118.18) --
	(131.53,118.19) --
	(131.53,118.21) --
	(131.53,118.23) --
	(131.54,118.25) --
	(131.54,118.27) --
	(131.54,118.28) --
	(131.54,118.30) --
	(131.55,118.32) --
	(131.56,118.34) --
	(131.56,118.35) --
	(131.56,118.37) --
	(131.56,118.39) --
	(131.56,118.41) --
	(131.56,118.42) --
	(131.57,118.44) --
	(131.57,118.46) --
	(131.58,118.48) --
	(131.58,118.49) --
	(131.58,118.51) --
	(131.58,118.53) --
	(131.58,118.55) --
	(131.58,118.56) --
	(131.58,118.58) --
	(131.59,118.60) --
	(131.59,118.62) --
	(131.60,118.63) --
	(131.60,118.65) --
	(131.60,118.67) --
	(131.60,118.69) --
	(131.61,118.71) --
	(131.61,118.72) --
	(131.62,118.74) --
	(131.62,118.76) --
	(131.62,118.78) --
	(131.62,118.79) --
	(131.63,118.81) --
	(131.63,118.83) --
	(131.63,118.85) --
	(131.63,118.86) --
	(131.64,118.88) --
	(131.64,118.90) --
	(131.64,118.92) --
	(131.65,118.93) --
	(131.65,118.95) --
	(131.65,118.97) --
	(131.65,118.99) --
	(131.65,119.00) --
	(131.65,119.02) --
	(131.65,119.04) --
	(131.66,119.06) --
	(131.66,119.07) --
	(131.66,119.09) --
	(131.67,119.11) --
	(131.67,119.13) --
	(131.67,119.15) --
	(131.68,119.16) --
	(131.68,119.18) --
	(131.68,119.20) --
	(131.68,119.22) --
	(131.68,119.23) --
	(131.69,119.25) --
	(131.69,119.27) --
	(131.69,119.29) --
	(131.70,119.30) --
	(131.70,119.32) --
	(131.70,119.34) --
	(131.70,119.36) --
	(131.70,119.37) --
	(131.70,119.39) --
	(131.70,119.41) --
	(131.70,119.43) --
	(131.71,119.44) --
	(131.71,119.46) --
	(131.71,119.48) --
	(131.71,119.50) --
	(131.71,119.51) --
	(131.71,119.53) --
	(131.71,119.55) --
	(131.72,119.57) --
	(131.72,119.58) --
	(131.72,119.60) --
	(131.72,119.62) --
	(131.73,119.64) --
	(131.73,119.66) --
	(131.73,119.67) --
	(131.73,119.69) --
	(131.73,119.71) --
	(131.73,119.73) --
	(131.74,119.74) --
	(131.75,119.76) --
	(131.75,119.78) --
	(131.76,119.80) --
	(131.76,119.81) --
	(131.76,119.83) --
	(131.76,119.85) --
	(131.77,119.87) --
	(131.77,119.88) --
	(131.78,119.90) --
	(131.78,119.92) --
	(131.78,119.94) --
	(131.78,119.95) --
	(131.78,119.97) --
	(131.78,119.99) --
	(131.78,120.01) --
	(131.78,120.02) --
	(131.79,120.04) --
	(131.79,120.06) --
	(131.79,120.08) --
	(131.79,120.10) --
	(131.79,120.11) --
	(131.79,120.13) --
	(131.80,120.15) --
	(131.80,120.17) --
	(131.80,120.18) --
	(131.81,120.20) --
	(131.81,120.22) --
	(131.81,120.24) --
	(131.82,120.25) --
	(131.82,120.27) --
	(131.82,120.29) --
	(131.83,120.31) --
	(131.83,120.32) --
	(131.83,120.34) --
	(131.83,120.36) --
	(131.84,120.38) --
	(131.84,120.39) --
	(131.84,120.41) --
	(131.84,120.43) --
	(131.85,120.45) --
	(131.85,120.46) --
	(131.85,120.48) --
	(131.86,120.50) --
	(131.87,120.52) --
	(131.87,120.54) --
	(131.87,120.55) --
	(131.87,120.57) --
	(131.88,120.59) --
	(131.88,120.61) --
	(131.88,120.62) --
	(131.88,120.64) --
	(131.88,120.66) --
	(131.89,120.68) --
	(131.90,120.69) --
	(131.90,120.71) --
	(131.90,120.73) --
	(131.90,120.75) --
	(131.90,120.76) --
	(131.90,120.78) --
	(131.91,120.80) --
	(131.91,120.82) --
	(131.91,120.83) --
	(131.92,120.85) --
	(131.92,120.87) --
	(131.93,120.89) --
	(131.93,120.90) --
	(131.93,120.92) --
	(131.93,120.94) --
	(131.93,120.96) --
	(131.93,120.98) --
	(131.94,120.99) --
	(131.94,121.01) --
	(131.94,121.03) --
	(131.94,121.05) --
	(131.95,121.06) --
	(131.95,121.08) --
	(131.95,121.10) --
	(131.96,121.12) --
	(131.96,121.13) --
	(131.96,121.15) --
	(131.96,121.17) --
	(131.96,121.19) --
	(131.96,121.20) --
	(131.97,121.22) --
	(131.97,121.24) --
	(131.98,121.26) --
	(131.98,121.27) --
	(131.99,121.29) --
	(131.99,121.31) --
	(132.00,121.33) --
	(132.00,121.34) --
	(132.01,121.36) --
	(132.01,121.38) --
	(132.01,121.40) --
	(132.02,121.41) --
	(132.02,121.43) --
	(132.02,121.45) --
	(132.02,121.47) --
	(132.02,121.49) --
	(132.02,121.50) --
	(132.02,121.52) --
	(132.03,121.54) --
	(132.03,121.56) --
	(132.03,121.57) --
	(132.03,121.59) --
	(132.04,121.61) --
	(132.04,121.63) --
	(132.06,121.64) --
	(132.06,121.66) --
	(132.06,121.68) --
	(132.07,121.70) --
	(132.07,121.71) --
	(132.07,121.73) --
	(132.07,121.75) --
	(132.07,121.77) --
	(132.07,121.78) --
	(132.07,121.80) --
	(132.08,121.82) --
	(132.08,121.84) --
	(132.09,121.85) --
	(132.10,121.87) --
	(132.11,121.89) --
	(132.11,121.91) --
	(132.11,121.93) --
	(132.12,121.94) --
	(132.13,121.96) --
	(132.13,121.98) --
	(132.14,122.00) --
	(132.14,122.01) --
	(132.14,122.03) --
	(132.14,122.05) --
	(132.15,122.07) --
	(132.15,122.08) --
	(132.15,122.10) --
	(132.15,122.12) --
	(132.16,122.14) --
	(132.16,122.15) --
	(132.16,122.17) --
	(132.16,122.19) --
	(132.16,122.21) --
	(132.16,122.22) --
	(132.16,122.24) --
	(132.17,122.26) --
	(132.17,122.28) --
	(132.17,122.29) --
	(132.17,122.31) --
	(132.17,122.33) --
	(132.18,122.35) --
	(132.18,122.37) --
	(132.18,122.38) --
	(132.18,122.40) --
	(132.18,122.42) --
	(132.18,122.44) --
	(132.18,122.45) --
	(132.19,122.47) --
	(132.19,122.49) --
	(132.19,122.51) --
	(132.19,122.52) --
	(132.20,122.54) --
	(132.20,122.56) --
	(132.21,122.58) --
	(132.22,122.59) --
	(132.22,122.61) --
	(132.22,122.63) --
	(132.22,122.65) --
	(132.23,122.66) --
	(132.23,122.68) --
	(132.24,122.70) --
	(132.24,122.72) --
	(132.24,122.73) --
	(132.24,122.75) --
	(132.24,122.77) --
	(132.24,122.79) --
	(132.25,122.81) --
	(132.25,122.82) --
	(132.25,122.84) --
	(132.26,122.86) --
	(132.26,122.88) --
	(132.27,122.89) --
	(132.28,122.91) --
	(132.28,122.93) --
	(132.28,122.95) --
	(132.28,122.96) --
	(132.28,122.98) --
	(132.29,123.00) --
	(132.29,123.02) --
	(132.30,123.03) --
	(132.30,123.05) --
	(132.30,123.07) --
	(132.30,123.09) --
	(132.30,123.10) --
	(132.30,123.12) --
	(132.30,123.14) --
	(132.31,123.16) --
	(132.31,123.17) --
	(132.31,123.19) --
	(132.31,123.21) --
	(132.32,123.23) --
	(132.32,123.24) --
	(132.32,123.26) --
	(132.32,123.28) --
	(132.33,123.30) --
	(132.33,123.32) --
	(132.33,123.33) --
	(132.34,123.35) --
	(132.35,123.37) --
	(132.36,123.39) --
	(132.37,123.40) --
	(132.37,123.42) --
	(132.37,123.44) --
	(132.38,123.46) --
	(132.38,123.47) --
	(132.38,123.49) --
	(132.38,123.51) --
	(132.38,123.53) --
	(132.38,123.54) --
	(132.38,123.56) --
	(132.39,123.58) --
	(132.39,123.60) --
	(132.40,123.61) --
	(132.40,123.63) --
	(132.41,123.65) --
	(132.41,123.67) --
	(132.41,123.68) --
	(132.41,123.70) --
	(132.42,123.72) --
	(132.42,123.74) --
	(132.42,123.76) --
	(132.42,123.77) --
	(132.42,123.79) --
	(132.43,123.81) --
	(132.43,123.83) --
	(132.43,123.84) --
	(132.44,123.86) --
	(132.44,123.88) --
	(132.44,123.90) --
	(132.44,123.91) --
	(132.44,123.93) --
	(132.45,123.95) --
	(132.46,123.97) --
	(132.46,123.98) --
	(132.47,124.00) --
	(132.47,124.02) --
	(132.47,124.04) --
	(132.47,124.05) --
	(132.47,124.07) --
	(132.48,124.09) --
	(132.48,124.11) --
	(132.48,124.12) --
	(132.49,124.14) --
	(132.49,124.16) --
	(132.50,124.18) --
	(132.50,124.20) --
	(132.51,124.21) --
	(132.51,124.23) --
	(132.51,124.25) --
	(132.51,124.27) --
	(132.52,124.28) --
	(132.53,124.30) --
	(132.53,124.32) --
	(132.53,124.34) --
	(132.54,124.35) --
	(132.54,124.37) --
	(132.54,124.39) --
	(132.54,124.41) --
	(132.54,124.42) --
	(132.55,124.44) --
	(132.55,124.46) --
	(132.56,124.48) --
	(132.56,124.49) --
	(132.56,124.51) --
	(132.56,124.53) --
	(132.56,124.55) --
	(132.56,124.56) --
	(132.57,124.58) --
	(132.57,124.60) --
	(132.57,124.62) --
	(132.57,124.64) --
	(132.58,124.65) --
	(132.58,124.67) --
	(132.59,124.69) --
	(132.59,124.71) --
	(132.59,124.72) --
	(132.60,124.74) --
	(132.60,124.76) --
	(132.60,124.78) --
	(132.60,124.79) --
	(132.60,124.81) --
	(132.60,124.83) --
	(132.60,124.85) --
	(132.60,124.86) --
	(132.60,124.88) --
	(132.61,124.90) --
	(132.61,124.92) --
	(132.61,124.93) --
	(132.61,124.95) --
	(132.61,124.97) --
	(132.62,124.99) --
	(132.62,125.00) --
	(132.62,125.02) --
	(132.63,125.04) --
	(132.64,125.06) --
	(132.64,125.07) --
	(132.64,125.09) --
	(132.65,125.11) --
	(132.66,125.13) --
	(132.66,125.15) --
	(132.67,125.16) --
	(132.67,125.18) --
	(132.67,125.20) --
	(132.67,125.22) --
	(132.68,125.23) --
	(132.68,125.25) --
	(132.69,125.27) --
	(132.69,125.29) --
	(132.70,125.30) --
	(132.70,125.32) --
	(132.70,125.34) --
	(132.70,125.36) --
	(132.70,125.37) --
	(132.70,125.39) --
	(132.71,125.41) --
	(132.71,125.43) --
	(132.72,125.44) --
	(132.72,125.46) --
	(132.72,125.48) --
	(132.73,125.50) --
	(132.73,125.51) --
	(132.73,125.53) --
	(132.73,125.55) --
	(132.74,125.57) --
	(132.74,125.59) --
	(132.74,125.60) --
	(132.75,125.62) --
	(132.76,125.64) --
	(132.76,125.66) --
	(132.77,125.67) --
	(132.77,125.69) --
	(132.77,125.71) --
	(132.77,125.73) --
	(132.78,125.74) --
	(132.78,125.76) --
	(132.78,125.78) --
	(132.78,125.80) --
	(132.78,125.81) --
	(132.78,125.83) --
	(132.78,125.85) --
	(132.79,125.87) --
	(132.80,125.88) --
	(132.80,125.90) --
	(132.80,125.92) --
	(132.81,125.94) --
	(132.81,125.95) --
	(132.81,125.97) --
	(132.82,125.99) --
	(132.82,126.01) --
	(132.83,126.03) --
	(132.83,126.04) --
	(132.83,126.06) --
	(132.83,126.08) --
	(132.84,126.10) --
	(132.84,126.11) --
	(132.84,126.13) --
	(132.84,126.15) --
	(132.84,126.17) --
	(132.85,126.18) --
	(132.86,126.20) --
	(132.86,126.22) --
	(132.86,126.24) --
	(132.87,126.25) --
	(132.88,126.27) --
	(132.88,126.29) --
	(132.88,126.31) --
	(132.88,126.32) --
	(132.89,126.34) --
	(132.89,126.36) --
	(132.89,126.38) --
	(132.89,126.39) --
	(132.89,126.41) --
	(132.89,126.43) --
	(132.89,126.45) --
	(132.89,126.46) --
	(132.89,126.48) --
	(132.90,126.50) --
	(132.90,126.52) --
	(132.90,126.54) --
	(132.90,126.55) --
	(132.91,126.57) --
	(132.91,126.59) --
	(132.91,126.61) --
	(132.91,126.62) --
	(132.91,126.64) --
	(132.92,126.66) --
	(132.92,126.68) --
	(132.92,126.69) --
	(132.92,126.71) --
	(132.93,126.73) --
	(132.93,126.75) --
	(132.94,126.76) --
	(132.95,126.78) --
	(132.95,126.80) --
	(132.96,126.82) --
	(132.96,126.83) --
	(132.97,126.85) --
	(132.97,126.87) --
	(132.98,126.89) --
	(132.98,126.90) --
	(132.98,126.92) --
	(132.98,126.94) --
	(132.99,126.96) --
	(132.99,126.98) --
	(133.00,126.99) --
	(133.00,127.01) --
	(133.00,127.03) --
	(133.01,127.05) --
	(133.01,127.06) --
	(133.01,127.08) --
	(133.02,127.10) --
	(133.02,127.12) --
	(133.03,127.13) --
	(133.03,127.15) --
	(133.03,127.17) --
	(133.03,127.19) --
	(133.04,127.20) --
	(133.04,127.22) --
	(133.04,127.24) --
	(133.05,127.26) --
	(133.05,127.27) --
	(133.05,127.29) --
	(133.06,127.31) --
	(133.06,127.33) --
	(133.06,127.34) --
	(133.07,127.36) --
	(133.07,127.38) --
	(133.07,127.40) --
	(133.07,127.42) --
	(133.08,127.43) --
	(133.08,127.45) --
	(133.08,127.47) --
	(133.08,127.49) --
	(133.08,127.50) --
	(133.09,127.52) --
	(133.09,127.54) --
	(133.09,127.56) --
	(133.10,127.57) --
	(133.10,127.59) --
	(133.10,127.61) --
	(133.10,127.63) --
	(133.10,127.64) --
	(133.11,127.66) --
	(133.11,127.68) --
	(133.11,127.70) --
	(133.12,127.71) --
	(133.12,127.73) --
	(133.13,127.75) --
	(133.13,127.77) --
	(133.14,127.78) --
	(133.15,127.80) --
	(133.15,127.82) --
	(133.17,127.84) --
	(133.17,127.86) --
	(133.17,127.87) --
	(133.18,127.89) --
	(133.18,127.91) --
	(133.18,127.93) --
	(133.18,127.94) --
	(133.19,127.96) --
	(133.19,127.98) --
	(133.19,128.00) --
	(133.20,128.01) --
	(133.20,128.03) --
	(133.20,128.05) --
	(133.20,128.07) --
	(133.20,128.08) --
	(133.21,128.10) --
	(133.22,128.12) --
	(133.22,128.14) --
	(133.22,128.15) --
	(133.22,128.17) --
	(133.23,128.19) --
	(133.23,128.21) --
	(133.23,128.22) --
	(133.25,128.24) --
	(133.25,128.26) --
	(133.25,128.28) --
	(133.26,128.29) --
	(133.26,128.31) --
	(133.26,128.33) --
	(133.26,128.35) --
	(133.27,128.37) --
	(133.27,128.38) --
	(133.27,128.40) --
	(133.28,128.42) --
	(133.28,128.44) --
	(133.28,128.45) --
	(133.29,128.47) --
	(133.29,128.49) --
	(133.29,128.51) --
	(133.29,128.52) --
	(133.29,128.54) --
	(133.29,128.56) --
	(133.30,128.58) --
	(133.30,128.59) --
	(133.31,128.61) --
	(133.32,128.63) --
	(133.32,128.65) --
	(133.32,128.66) --
	(133.32,128.68) --
	(133.33,128.70) --
	(133.33,128.72) --
	(133.34,128.73) --
	(133.34,128.75) --
	(133.34,128.77) --
	(133.35,128.79) --
	(133.35,128.81) --
	(133.35,128.82) --
	(133.35,128.84) --
	(133.36,128.86) --
	(133.36,128.88) --
	(133.36,128.89) --
	(133.36,128.91) --
	(133.36,128.93) --
	(133.37,128.95) --
	(133.37,128.96) --
	(133.37,128.98) --
	(133.38,129.00) --
	(133.38,129.02) --
	(133.39,129.03) --
	(133.39,129.05) --
	(133.40,129.07) --
	(133.40,129.09) --
	(133.40,129.10) --
	(133.40,129.12) --
	(133.40,129.14) --
	(133.40,129.16) --
	(133.41,129.17) --
	(133.41,129.19) --
	(133.42,129.21) --
	(133.42,129.23) --
	(133.42,129.25) --
	(133.43,129.26) --
	(133.43,129.28) --
	(133.43,129.30) --
	(133.44,129.32) --
	(133.44,129.33) --
	(133.45,129.35) --
	(133.45,129.37) --
	(133.45,129.39) --
	(133.45,129.40) --
	(133.46,129.42) --
	(133.46,129.44) --
	(133.46,129.46) --
	(133.46,129.47) --
	(133.47,129.49) --
	(133.48,129.51) --
	(133.49,129.53) --
	(133.49,129.54) --
	(133.50,129.56) --
	(133.50,129.58) --
	(133.50,129.60) --
	(133.50,129.61) --
	(133.50,129.63) --
	(133.50,129.65) --
	(133.51,129.67) --
	(133.51,129.69) --
	(133.51,129.70) --
	(133.52,129.72) --
	(133.52,129.74) --
	(133.52,129.76) --
	(133.52,129.77) --
	(133.52,129.79) --
	(133.52,129.81) --
	(133.52,129.83) --
	(133.53,129.84) --
	(133.53,129.86) --
	(133.53,129.88) --
	(133.53,129.90) --
	(133.54,129.91) --
	(133.54,129.93) --
	(133.55,129.95) --
	(133.55,129.97) --
	(133.55,129.98) --
	(133.55,130.00) --
	(133.55,130.02) --
	(133.55,130.04) --
	(133.55,130.05) --
	(133.55,130.07) --
	(133.56,130.09) --
	(133.56,130.11) --
	(133.57,130.12) --
	(133.57,130.14) --
	(133.58,130.16) --
	(133.58,130.18) --
	(133.58,130.20) --
	(133.59,130.21) --
	(133.59,130.23) --
	(133.59,130.25) --
	(133.59,130.27) --
	(133.59,130.28) --
	(133.60,130.30) --
	(133.61,130.32) --
	(133.61,130.34) --
	(133.61,130.35) --
	(133.61,130.37) --
	(133.61,130.39) --
	(133.61,130.41) --
	(133.62,130.42) --
	(133.63,130.44) --
	(133.63,130.46) --
	(133.64,130.48) --
	(133.64,130.49) --
	(133.65,130.51) --
	(133.65,130.53) --
	(133.66,130.55) --
	(133.66,130.56) --
	(133.66,130.58) --
	(133.67,130.60) --
	(133.68,130.62) --
	(133.69,130.64) --
	(133.69,130.65) --
	(133.70,130.67) --
	(133.70,130.69) --
	(133.70,130.71) --
	(133.72,130.72) --
	(133.72,130.74) --
	(133.73,130.76) --
	(133.73,130.78) --
	(133.73,130.79) --
	(133.73,130.81) --
	(133.74,130.83) --
	(133.74,130.85) --
	(133.74,130.86) --
	(133.75,130.88) --
	(133.75,130.90) --
	(133.75,130.92) --
	(133.76,130.93) --
	(133.76,130.95) --
	(133.77,130.97) --
	(133.78,130.99) --
	(133.78,131.00) --
	(133.78,131.02) --
	(133.79,131.04) --
	(133.79,131.06) --
	(133.79,131.08) --
	(133.80,131.09) --
	(133.80,131.11) --
	(133.80,131.13) --
	(133.80,131.15) --
	(133.80,131.16) --
	(133.81,131.18) --
	(133.81,131.20) --
	(133.81,131.22) --
	(133.81,131.23) --
	(133.81,131.25) --
	(133.81,131.27) --
	(133.82,131.29) --
	(133.82,131.30) --
	(133.82,131.32) --
	(133.83,131.34) --
	(133.83,131.36) --
	(133.83,131.37) --
	(133.83,131.39) --
	(133.83,131.41) --
	(133.83,131.43) --
	(133.84,131.44) --
	(133.84,131.46) --
	(133.84,131.48) --
	(133.84,131.50) --
	(133.85,131.52) --
	(133.85,131.53) --
	(133.85,131.55) --
	(133.85,131.57) --
	(133.86,131.59) --
	(133.86,131.60) --
	(133.86,131.62) --
	(133.86,131.64) --
	(133.87,131.66) --
	(133.87,131.67) --
	(133.87,131.69) --
	(133.88,131.71) --
	(133.88,131.73) --
	(133.89,131.74) --
	(133.90,131.76) --
	(133.90,131.78) --
	(133.90,131.80) --
	(133.90,131.81) --
	(133.90,131.83) --
	(133.91,131.85) --
	(133.91,131.87) --
	(133.91,131.88) --
	(133.91,131.90) --
	(133.91,131.92) --
	(133.91,131.94) --
	(133.93,131.95) --
	(133.93,131.97) --
	(133.93,131.99) --
	(133.93,132.01) --
	(133.93,132.03) --
	(133.94,132.04) --
	(133.94,132.06) --
	(133.94,132.08) --
	(133.95,132.10) --
	(133.95,132.11) --
	(133.95,132.13) --
	(133.95,132.15) --
	(133.95,132.17) --
	(133.96,132.18) --
	(133.96,132.20) --
	(133.96,132.22) --
	(133.96,132.24) --
	(133.97,132.25) --
	(133.97,132.27) --
	(133.98,132.29) --
	(133.98,132.31) --
	(133.98,132.32) --
	(133.98,132.34) --
	(133.98,132.36) --
	(133.99,132.38) --
	(133.99,132.39) --
	(133.99,132.41) --
	(133.99,132.43) --
	(134.00,132.45) --
	(134.00,132.47) --
	(134.00,132.48) --
	(134.01,132.50) --
	(134.01,132.52) --
	(134.02,132.54) --
	(134.02,132.55) --
	(134.03,132.57) --
	(134.03,132.59) --
	(134.03,132.61) --
	(134.03,132.62) --
	(134.03,132.64) --
	(134.04,132.66) --
	(134.04,132.68) --
	(134.05,132.69) --
	(134.06,132.71) --
	(134.06,132.73) --
	(134.06,132.75) --
	(134.06,132.76) --
	(134.06,132.78) --
	(134.06,132.80) --
	(134.06,132.82) --
	(134.06,132.83) --
	(134.06,132.85) --
	(134.07,132.87) --
	(134.07,132.89) --
	(134.07,132.91) --
	(134.07,132.92) --
	(134.07,132.94) --
	(134.07,132.96) --
	(134.08,132.98) --
	(134.08,132.99) --
	(134.08,133.01) --
	(134.08,133.03) --
	(134.08,133.05) --
	(134.09,133.06) --
	(134.09,133.08) --
	(134.09,133.10) --
	(134.09,133.12) --
	(134.10,133.13) --
	(134.11,133.15) --
	(134.12,133.17) --
	(134.12,133.19) --
	(134.12,133.20) --
	(134.12,133.22) --
	(134.13,133.24) --
	(134.13,133.26) --
	(134.14,133.27) --
	(134.14,133.29) --
	(134.14,133.31) --
	(134.15,133.33) --
	(134.15,133.35) --
	(134.16,133.36) --
	(134.16,133.38) --
	(134.16,133.40) --
	(134.16,133.42) --
	(134.16,133.43) --
	(134.16,133.45) --
	(134.16,133.47) --
	(134.16,133.49) --
	(134.17,133.50) --
	(134.17,133.52) --
	(134.17,133.54) --
	(134.18,133.56) --
	(134.18,133.57) --
	(134.18,133.59) --
	(134.19,133.61) --
	(134.20,133.63) --
	(134.20,133.64) --
	(134.20,133.66) --
	(134.21,133.68) --
	(134.21,133.70) --
	(134.21,133.71) --
	(134.22,133.73) --
	(134.22,133.75) --
	(134.23,133.77) --
	(134.23,133.78) --
	(134.24,133.80) --
	(134.24,133.82) --
	(134.25,133.84) --
	(134.25,133.86) --
	(134.26,133.87) --
	(134.27,133.89) --
	(134.27,133.91) --
	(134.27,133.93) --
	(134.28,133.94) --
	(134.28,133.96) --
	(134.29,133.98) --
	(134.29,134.00) --
	(134.29,134.01) --
	(134.30,134.03) --
	(134.30,134.05) --
	(134.30,134.07) --
	(134.31,134.08) --
	(134.32,134.10) --
	(134.32,134.12) --
	(134.32,134.14) --
	(134.32,134.15) --
	(134.32,134.17) --
	(134.33,134.19) --
	(134.33,134.21) --
	(134.33,134.22) --
	(134.33,134.24) --
	(134.33,134.26) --
	(134.33,134.28) --
	(134.34,134.30) --
	(134.34,134.31) --
	(134.34,134.33) --
	(134.35,134.35) --
	(134.35,134.37) --
	(134.35,134.38) --
	(134.36,134.40) --
	(134.36,134.42) --
	(134.36,134.44) --
	(134.37,134.45) --
	(134.37,134.47) --
	(134.37,134.49) --
	(134.38,134.51) --
	(134.38,134.52) --
	(134.38,134.54) --
	(134.39,134.56) --
	(134.40,134.58) --
	(134.41,134.59) --
	(134.41,134.61) --
	(134.41,134.63) --
	(134.41,134.65) --
	(134.42,134.66) --
	(134.42,134.68) --
	(134.42,134.70) --
	(134.43,134.72) --
	(134.43,134.74) --
	(134.44,134.75) --
	(134.44,134.77) --
	(134.44,134.79) --
	(134.45,134.81) --
	(134.45,134.82) --
	(134.45,134.84) --
	(134.45,134.86) --
	(134.45,134.88) --
	(134.46,134.89) --
	(134.46,134.91) --
	(134.47,134.93) --
	(134.47,134.95) --
	(134.47,134.96) --
	(134.47,134.98) --
	(134.48,135.00) --
	(134.49,135.02) --
	(134.49,135.03) --
	(134.50,135.05) --
	(134.50,135.07) --
	(134.50,135.09) --
	(134.51,135.10) --
	(134.51,135.12) --
	(134.51,135.14) --
	(134.51,135.16) --
	(134.52,135.17) --
	(134.52,135.19) --
	(134.52,135.21) --
	(134.52,135.23) --
	(134.53,135.25) --
	(134.53,135.26) --
	(134.53,135.28) --
	(134.54,135.30) --
	(134.54,135.32) --
	(134.54,135.33) --
	(134.57,135.35) --
	(134.57,135.37) --
	(134.57,135.39) --
	(134.57,135.40) --
	(134.57,135.42) --
	(134.58,135.44) --
	(134.58,135.46) --
	(134.58,135.47) --
	(134.58,135.49) --
	(134.58,135.51) --
	(134.58,135.53) --
	(134.59,135.54) --
	(134.59,135.56) --
	(134.60,135.58) --
	(134.60,135.60) --
	(134.60,135.61) --
	(134.60,135.63) --
	(134.61,135.65) --
	(134.61,135.67) --
	(134.61,135.69) --
	(134.61,135.70) --
	(134.62,135.72) --
	(134.62,135.74) --
	(134.63,135.76) --
	(134.63,135.77) --
	(134.63,135.79) --
	(134.63,135.81) --
	(134.64,135.83) --
	(134.66,135.84) --
	(134.66,135.86) --
	(134.66,135.88) --
	(134.66,135.90) --
	(134.67,135.91) --
	(134.67,135.93) --
	(134.67,135.95) --
	(134.67,135.97) --
	(134.67,135.98) --
	(134.68,136.00) --
	(134.68,136.02) --
	(134.68,136.04) --
	(134.68,136.05) --
	(134.68,136.07) --
	(134.68,136.09) --
	(134.69,136.11) --
	(134.69,136.13) --
	(134.69,136.14) --
	(134.70,136.16) --
	(134.70,136.18) --
	(134.70,136.20) --
	(134.70,136.21) --
	(134.70,136.23) --
	(134.70,136.25) --
	(134.71,136.27) --
	(134.71,136.28) --
	(134.72,136.30) --
	(134.72,136.32) --
	(134.72,136.34) --
	(134.72,136.35) --
	(134.72,136.37) --
	(134.73,136.39) --
	(134.73,136.41) --
	(134.73,136.42) --
	(134.73,136.44) --
	(134.74,136.46) --
	(134.74,136.48) --
	(134.75,136.49) --
	(134.75,136.51) --
	(134.75,136.53) --
	(134.76,136.55) --
	(134.76,136.57) --
	(134.77,136.58) --
	(134.77,136.60) --
	(134.77,136.62) --
	(134.77,136.64) --
	(134.78,136.65) --
	(134.78,136.67) --
	(134.79,136.69) --
	(134.79,136.71) --
	(134.79,136.72) --
	(134.80,136.74) --
	(134.80,136.76) --
	(134.80,136.78) --
	(134.81,136.79) --
	(134.81,136.81) --
	(134.81,136.83) --
	(134.81,136.85) --
	(134.81,136.86) --
	(134.82,136.88) --
	(134.82,136.90) --
	(134.83,136.92) --
	(134.83,136.93) --
	(134.83,136.95) --
	(134.84,136.97) --
	(134.84,136.99) --
	(134.84,137.00) --
	(134.84,137.02) --
	(134.84,137.04) --
	(134.85,137.06) --
	(134.85,137.08) --
	(134.86,137.09) --
	(134.86,137.11) --
	(134.86,137.13) --
	(134.86,137.15) --
	(134.86,137.16) --
	(134.87,137.18) --
	(134.87,137.20) --
	(134.87,137.22) --
	(134.87,137.23) --
	(134.87,137.25) --
	(134.88,137.27) --
	(134.88,137.29) --
	(134.88,137.30) --
	(134.89,137.32) --
	(134.89,137.34) --
	(134.89,137.36) --
	(134.89,137.37) --
	(134.90,137.39) --
	(134.91,137.41) --
	(134.91,137.43) --
	(134.91,137.44) --
	(134.91,137.46) --
	(134.92,137.48) --
	(134.92,137.50) --
	(134.92,137.52) --
	(134.93,137.53) --
	(134.93,137.55) --
	(134.93,137.57) --
	(134.93,137.59) --
	(134.93,137.60) --
	(134.93,137.62) --
	(134.94,137.64) --
	(134.94,137.66) --
	(134.94,137.67) --
	(134.94,137.69) --
	(134.94,137.71) --
	(134.95,137.73) --
	(134.95,137.74) --
	(134.95,137.76) --
	(134.96,137.78) --
	(134.96,137.80) --
	(134.96,137.81) --
	(134.97,137.83) --
	(134.97,137.85) --
	(134.97,137.87) --
	(134.98,137.88) --
	(134.98,137.90) --
	(134.99,137.92) --
	(134.99,137.94) --
	(135.00,137.96) --
	(135.01,137.97) --
	(135.01,137.99) --
	(135.02,138.01) --
	(135.03,138.03) --
	(135.03,138.04) --
	(135.03,138.06) --
	(135.04,138.08) --
	(135.04,138.10) --
	(135.05,138.11) --
	(135.05,138.13) --
	(135.05,138.15) --
	(135.06,138.17) --
	(135.06,138.18) --
	(135.07,138.20) --
	(135.07,138.22) --
	(135.07,138.24) --
	(135.07,138.25) --
	(135.08,138.27) --
	(135.08,138.29) --
	(135.08,138.31) --
	(135.08,138.32) --
	(135.09,138.34) --
	(135.09,138.36) --
	(135.09,138.38) --
	(135.10,138.40) --
	(135.10,138.41) --
	(135.11,138.43) --
	(135.11,138.45) --
	(135.11,138.47) --
	(135.11,138.48) --
	(135.12,138.50) --
	(135.12,138.52) --
	(135.12,138.54) --
	(135.13,138.55) --
	(135.13,138.57) --
	(135.13,138.59) --
	(135.13,138.61) --
	(135.13,138.62) --
	(135.13,138.64) --
	(135.14,138.66) --
	(135.14,138.68) --
	(135.14,138.69) --
	(135.15,138.71) --
	(135.15,138.73) --
	(135.15,138.75) --
	(135.15,138.76) --
	(135.17,138.78) --
	(135.17,138.80) --
	(135.17,138.82) --
	(135.17,138.83) --
	(135.18,138.85) --
	(135.18,138.87) --
	(135.19,138.89) --
	(135.19,138.91) --
	(135.19,138.92) --
	(135.20,138.94) --
	(135.20,138.96) --
	(135.20,138.98) --
	(135.21,138.99) --
	(135.22,139.01) --
	(135.23,139.03) --
	(135.23,139.05) --
	(135.23,139.06) --
	(135.23,139.08) --
	(135.23,139.10) --
	(135.23,139.12) --
	(135.23,139.13) --
	(135.24,139.15) --
	(135.24,139.17) --
	(135.24,139.19) --
	(135.24,139.20) --
	(135.25,139.22) --
	(135.26,139.24) --
	(135.26,139.26) --
	(135.27,139.27) --
	(135.27,139.29) --
	(135.27,139.31) --
	(135.27,139.33) --
	(135.28,139.35) --
	(135.28,139.36) --
	(135.28,139.38) --
	(135.29,139.40) --
	(135.29,139.42) --
	(135.29,139.43) --
	(135.29,139.45) --
	(135.29,139.47) --
	(135.30,139.49) --
	(135.31,139.50) --
	(135.31,139.52) --
	(135.31,139.54) --
	(135.31,139.56) --
	(135.31,139.57) --
	(135.32,139.59) --
	(135.32,139.61) --
	(135.33,139.63) --
	(135.33,139.64) --
	(135.33,139.66) --
	(135.33,139.68) --
	(135.33,139.70) --
	(135.33,139.71) --
	(135.34,139.73) --
	(135.34,139.75) --
	(135.34,139.77) --
	(135.34,139.79) --
	(135.35,139.80) --
	(135.35,139.82) --
	(135.35,139.84) --
	(135.36,139.86) --
	(135.36,139.87) --
	(135.36,139.89) --
	(135.37,139.91) --
	(135.38,139.93) --
	(135.39,139.94) --
	(135.39,139.96) --
	(135.40,139.98) --
	(135.41,140.00) --
	(135.41,140.01) --
	(135.42,140.03) --
	(135.43,140.05) --
	(135.44,140.07) --
	(135.45,140.08) --
	(135.45,140.10) --
	(135.46,140.12) --
	(135.46,140.14) --
	(135.47,140.15) --
	(135.47,140.17) --
	(135.47,140.19) --
	(135.48,140.21) --
	(135.50,140.23) --
	(135.50,140.24) --
	(135.50,140.26) --
	(135.51,140.28) --
	(135.51,140.30) --
	(135.52,140.31) --
	(135.52,140.33) --
	(135.52,140.35) --
	(135.52,140.37) --
	(135.53,140.38) --
	(135.53,140.40) --
	(135.54,140.42) --
	(135.54,140.44) --
	(135.55,140.45) --
	(135.55,140.47) --
	(135.55,140.49) --
	(135.55,140.51) --
	(135.55,140.52) --
	(135.57,140.54) --
	(135.57,140.56) --
	(135.58,140.58) --
	(135.58,140.59) --
	(135.58,140.61) --
	(135.58,140.63) --
	(135.59,140.65) --
	(135.59,140.66) --
	(135.61,140.68) --
	(135.62,140.70) --
	(135.62,140.72) --
	(135.63,140.74) --
	(135.63,140.75) --
	(135.64,140.77) --
	(135.64,140.79) --
	(135.65,140.81) --
	(135.65,140.82) --
	(135.65,140.84) --
	(135.66,140.86) --
	(135.66,140.88) --
	(135.66,140.89) --
	(135.66,140.91) --
	(135.67,140.93) --
	(135.67,140.95) --
	(135.68,140.96) --
	(135.68,140.98) --
	(135.69,141.00) --
	(135.69,141.02) --
	(135.70,141.03) --
	(135.70,141.05) --
	(135.71,141.07) --
	(135.71,141.09) --
	(135.71,141.10) --
	(135.72,141.12) --
	(135.72,141.14) --
	(135.72,141.16) --
	(135.72,141.18) --
	(135.72,141.19) --
	(135.73,141.21) --
	(135.73,141.23) --
	(135.73,141.25) --
	(135.73,141.26) --
	(135.74,141.28) --
	(135.74,141.30) --
	(135.75,141.32) --
	(135.75,141.33) --
	(135.75,141.35) --
	(135.75,141.37) --
	(135.76,141.39) --
	(135.76,141.40) --
	(135.77,141.42) --
	(135.77,141.44) --
	(135.79,141.46) --
	(135.80,141.47) --
	(135.80,141.49) --
	(135.80,141.51) --
	(135.80,141.53) --
	(135.80,141.54) --
	(135.81,141.56) --
	(135.81,141.58) --
	(135.82,141.60) --
	(135.83,141.62) --
	(135.84,141.63) --
	(135.84,141.65) --
	(135.85,141.67) --
	(135.85,141.69) --
	(135.85,141.70) --
	(135.85,141.72) --
	(135.85,141.74) --
	(135.85,141.76) --
	(135.86,141.77) --
	(135.86,141.79) --
	(135.86,141.81) --
	(135.87,141.83) --
	(135.87,141.84) --
	(135.87,141.86) --
	(135.88,141.88) --
	(135.88,141.90) --
	(135.88,141.91) --
	(135.89,141.93) --
	(135.89,141.95) --
	(135.90,141.97) --
	(135.91,141.98) --
	(135.91,142.00) --
	(135.92,142.02) --
	(135.92,142.04) --
	(135.92,142.06) --
	(135.92,142.07) --
	(135.93,142.09) --
	(135.93,142.11) --
	(135.93,142.13) --
	(135.94,142.14) --
	(135.95,142.16) --
	(135.95,142.18) --
	(135.96,142.20) --
	(135.97,142.21) --
	(135.98,142.23) --
	(135.98,142.25) --
	(135.99,142.27) --
	(135.99,142.28) --
	(136.00,142.30) --
	(136.00,142.32) --
	(136.00,142.34) --
	(136.00,142.35) --
	(136.01,142.37) --
	(136.01,142.39) --
	(136.03,142.41) --
	(136.03,142.42) --
	(136.04,142.44) --
	(136.04,142.46) --
	(136.04,142.48) --
	(136.04,142.49) --
	(136.04,142.51) --
	(136.04,142.53) --
	(136.04,142.55) --
	(136.07,142.57) --
	(136.07,142.58) --
	(136.07,142.60) --
	(136.07,142.62) --
	(136.08,142.64) --
	(136.08,142.65) --
	(136.08,142.67) --
	(136.08,142.69) --
	(136.09,142.71) --
	(136.09,142.72) --
	(136.09,142.74) --
	(136.09,142.76) --
	(136.10,142.78) --
	(136.10,142.79) --
	(136.11,142.81) --
	(136.11,142.83) --
	(136.12,142.85) --
	(136.13,142.86) --
	(136.13,142.88) --
	(136.14,142.90) --
	(136.14,142.92) --
	(136.15,142.93) --
	(136.15,142.95) --
	(136.16,142.97) --
	(136.16,142.99) --
	(136.16,143.01) --
	(136.16,143.02) --
	(136.16,143.04) --
	(136.16,143.06) --
	(136.17,143.08) --
	(136.17,143.09) --
	(136.18,143.11) --
	(136.18,143.13) --
	(136.18,143.15) --
	(136.19,143.16) --
	(136.20,143.18) --
	(136.20,143.20) --
	(136.21,143.22) --
	(136.21,143.23) --
	(136.21,143.25) --
	(136.22,143.27) --
	(136.22,143.29) --
	(136.22,143.30) --
	(136.22,143.32) --
	(136.22,143.34) --
	(136.23,143.36) --
	(136.23,143.37) --
	(136.25,143.39) --
	(136.25,143.41) --
	(136.25,143.43) --
	(136.25,143.45) --
	(136.27,143.46) --
	(136.27,143.48) --
	(136.27,143.50) --
	(136.28,143.52) --
	(136.28,143.53) --
	(136.28,143.55) --
	(136.28,143.57) --
	(136.28,143.59) --
	(136.29,143.60) --
	(136.29,143.62) --
	(136.29,143.64) --
	(136.29,143.66) --
	(136.29,143.67) --
	(136.30,143.69) --
	(136.31,143.71) --
	(136.31,143.73) --
	(136.32,143.74) --
	(136.32,143.76) --
	(136.33,143.78) --
	(136.34,143.80) --
	(136.36,143.81) --
	(136.38,143.83) --
	(136.39,143.85) --
	(136.40,143.87) --
	(136.40,143.88) --
	(136.40,143.90) --
	(136.41,143.92) --
	(136.42,143.94) --
	(136.42,143.96) --
	(136.42,143.97) --
	(136.45,143.99) --
	(136.45,144.01) --
	(136.45,144.03) --
	(136.45,144.04) --
	(136.46,144.06) --
	(136.46,144.08) --
	(136.46,144.10) --
	(136.47,144.11) --
	(136.47,144.13) --
	(136.47,144.15) --
	(136.47,144.17) --
	(136.48,144.18) --
	(136.48,144.20) --
	(136.49,144.22) --
	(136.50,144.24) --
	(136.50,144.25) --
	(136.50,144.27) --
	(136.51,144.29) --
	(136.51,144.31) --
	(136.51,144.32) --
	(136.52,144.34) --
	(136.52,144.36) --
	(136.53,144.38) --
	(136.54,144.40) --
	(136.55,144.41) --
	(136.55,144.43) --
	(136.56,144.45) --
	(136.56,144.47) --
	(136.56,144.48) --
	(136.57,144.50) --
	(136.58,144.52) --
	(136.58,144.54) --
	(136.58,144.55) --
	(136.59,144.57) --
	(136.60,144.59) --
	(136.60,144.61) --
	(136.61,144.62) --
	(136.61,144.64) --
	(136.62,144.66) --
	(136.62,144.68) --
	(136.63,144.69) --
	(136.64,144.71) --
	(136.64,144.73) --
	(136.64,144.75) --
	(136.65,144.76) --
	(136.66,144.78) --
	(136.66,144.80) --
	(136.66,144.82) --
	(136.66,144.84) --
	(136.67,144.85) --
	(136.67,144.87) --
	(136.67,144.89) --
	(136.67,144.91) --
	(136.68,144.92) --
	(136.68,144.94) --
	(136.68,144.96) --
	(136.68,144.98) --
	(136.69,144.99) --
	(136.69,145.01) --
	(136.69,145.03) --
	(136.69,145.05) --
	(136.71,145.06) --
	(136.71,145.08) --
	(136.71,145.10) --
	(136.73,145.12) --
	(136.74,145.13) --
	(136.76,145.15) --
	(136.78,145.17) --
	(136.79,145.19) --
	(136.79,145.20) --
	(136.80,145.22) --
	(136.81,145.24) --
	(136.84,145.26) --
	(136.84,145.28) --
	(136.85,145.29) --
	(136.85,145.31) --
	(136.85,145.33) --
	(136.86,145.35) --
	(136.86,145.36) --
	(136.86,145.38) --
	(136.86,145.40) --
	(136.87,145.42) --
	(136.87,145.43) --
	(136.88,145.45) --
	(136.88,145.47) --
	(136.88,145.49) --
	(136.88,145.50) --
	(136.90,145.52) --
	(136.90,145.54) --
	(136.91,145.56) --
	(136.91,145.57) --
	(136.91,145.59) --
	(136.92,145.61) --
	(136.92,145.63) --
	(136.92,145.64) --
	(136.92,145.66) --
	(136.93,145.68) --
	(136.93,145.70) --
	(136.94,145.71) --
	(136.94,145.73) --
	(136.95,145.75) --
	(136.97,145.77) --
	(136.97,145.79) --
	(136.97,145.80) --
	(136.97,145.82) --
	(136.98,145.84) --
	(136.98,145.86) --
	(136.99,145.87) --
	(137.00,145.89) --
	(137.00,145.91) --
	(137.01,145.93) --
	(137.02,145.94) --
	(137.02,145.96) --
	(137.02,145.98) --
	(137.02,146.00) --
	(137.02,146.01) --
	(137.03,146.03) --
	(137.03,146.05) --
	(137.03,146.07) --
	(137.03,146.08) --
	(137.03,146.10) --
	(137.04,146.12) --
	(137.04,146.14) --
	(137.04,146.15) --
	(137.05,146.17) --
	(137.05,146.19) --
	(137.05,146.21) --
	(137.05,146.23) --
	(137.05,146.24) --
	(137.05,146.26) --
	(137.05,146.28) --
	(137.05,146.30) --
	(137.06,146.31) --
	(137.06,146.33) --
	(137.08,146.35) --
	(137.09,146.37) --
	(137.10,146.38) --
	(137.10,146.40) --
	(137.11,146.42) --
	(137.11,146.44) --
	(137.11,146.45) --
	(137.12,146.47) --
	(137.13,146.49) --
	(137.13,146.51) --
	(137.13,146.52) --
	(137.13,146.54) --
	(137.13,146.56) --
	(137.14,146.58) --
	(137.15,146.59) --
	(137.15,146.61) --
	(137.17,146.63) --
	(137.17,146.65) --
	(137.18,146.67) --
	(137.19,146.68) --
	(137.20,146.70) --
	(137.20,146.72) --
	(137.20,146.74) --
	(137.21,146.75) --
	(137.21,146.77) --
	(137.22,146.79) --
	(137.22,146.81) --
	(137.22,146.82) --
	(137.24,146.84) --
	(137.24,146.86) --
	(137.24,146.88) --
	(137.24,146.89) --
	(137.24,146.91) --
	(137.25,146.93) --
	(137.25,146.95) --
	(137.25,146.96) --
	(137.26,146.98) --
	(137.26,147.00) --
	(137.26,147.02) --
	(137.27,147.03) --
	(137.27,147.05) --
	(137.27,147.07) --
	(137.27,147.09) --
	(137.28,147.11) --
	(137.29,147.12) --
	(137.29,147.14) --
	(137.31,147.16) --
	(137.31,147.18) --
	(137.32,147.19) --
	(137.32,147.21) --
	(137.32,147.23) --
	(137.32,147.25) --
	(137.33,147.26) --
	(137.33,147.28) --
	(137.33,147.30) --
	(137.33,147.32) --
	(137.33,147.33) --
	(137.34,147.35) --
	(137.34,147.37) --
	(137.36,147.39) --
	(137.36,147.40) --
	(137.36,147.42) --
	(137.36,147.44) --
	(137.36,147.46) --
	(137.37,147.47) --
	(137.37,147.49) --
	(137.37,147.51) --
	(137.38,147.53) --
	(137.38,147.54) --
	(137.38,147.56) --
	(137.38,147.58) --
	(137.39,147.60) --
	(137.41,147.62) --
	(137.41,147.63) --
	(137.41,147.65) --
	(137.42,147.67) --
	(137.42,147.69) --
	(137.42,147.70) --
	(137.42,147.72) --
	(137.44,147.74) --
	(137.44,147.76) --
	(137.45,147.77) --
	(137.46,147.79) --
	(137.46,147.81) --
	(137.47,147.83) --
	(137.48,147.84) --
	(137.48,147.86) --
	(137.49,147.88) --
	(137.49,147.90) --
	(137.50,147.91) --
	(137.51,147.93) --
	(137.51,147.95) --
	(137.52,147.97) --
	(137.53,147.98) --
	(137.53,148.00) --
	(137.53,148.02) --
	(137.54,148.04) --
	(137.54,148.06) --
	(137.55,148.07) --
	(137.55,148.09) --
	(137.55,148.11) --
	(137.56,148.13) --
	(137.56,148.14) --
	(137.56,148.16) --
	(137.57,148.18) --
	(137.57,148.20) --
	(137.58,148.21) --
	(137.59,148.23) --
	(137.61,148.25) --
	(137.61,148.27) --
	(137.61,148.28) --
	(137.63,148.30) --
	(137.63,148.32) --
	(137.64,148.34) --
	(137.64,148.35) --
	(137.64,148.37) --
	(137.64,148.39) --
	(137.65,148.41) --
	(137.66,148.42) --
	(137.66,148.44) --
	(137.67,148.46) --
	(137.68,148.48) --
	(137.69,148.50) --
	(137.70,148.51) --
	(137.71,148.53) --
	(137.71,148.55) --
	(137.72,148.57) --
	(137.72,148.58) --
	(137.72,148.60) --
	(137.73,148.62) --
	(137.73,148.64) --
	(137.73,148.65) --
	(137.73,148.67) --
	(137.74,148.69) --
	(137.74,148.71) --
	(137.74,148.72) --
	(137.74,148.74) --
	(137.74,148.76) --
	(137.74,148.78) --
	(137.75,148.79) --
	(137.75,148.81) --
	(137.76,148.83) --
	(137.77,148.85) --
	(137.77,148.86) --
	(137.78,148.88) --
	(137.78,148.90) --
	(137.79,148.92) --
	(137.80,148.94) --
	(137.81,148.95) --
	(137.82,148.97) --
	(137.82,148.99) --
	(137.82,149.01) --
	(137.84,149.02) --
	(137.84,149.04) --
	(137.86,149.06) --
	(137.87,149.08) --
	(137.87,149.09) --
	(137.88,149.11) --
	(137.88,149.13) --
	(137.88,149.15) --
	(137.90,149.16) --
	(137.90,149.18) --
	(137.90,149.20) --
	(137.91,149.22) --
	(137.91,149.23) --
	(137.92,149.25) --
	(137.92,149.27) --
	(137.92,149.29) --
	(137.92,149.30) --
	(137.93,149.32) --
	(137.94,149.34) --
	(137.95,149.36) --
	(137.95,149.37) --
	(137.96,149.39) --
	(137.96,149.41) --
	(137.97,149.43) --
	(137.97,149.45) --
	(137.97,149.46) --
	(137.99,149.48) --
	(137.99,149.50) --
	(137.99,149.52) --
	(138.00,149.53) --
	(138.00,149.55) --
	(138.01,149.57) --
	(138.01,149.59) --
	(138.02,149.60) --
	(138.02,149.62) --
	(138.02,149.64) --
	(138.03,149.66) --
	(138.03,149.67) --
	(138.03,149.69) --
	(138.04,149.71) --
	(138.06,149.73) --
	(138.06,149.74) --
	(138.06,149.76) --
	(138.06,149.78) --
	(138.06,149.80) --
	(138.07,149.81) --
	(138.08,149.83) --
	(138.08,149.85) --
	(138.08,149.87) --
	(138.09,149.89) --
	(138.10,149.90) --
	(138.11,149.92) --
	(138.11,149.94) --
	(138.12,149.96) --
	(138.13,149.97) --
	(138.13,149.99) --
	(138.13,150.01) --
	(138.13,150.03) --
	(138.14,150.04) --
	(138.14,150.06) --
	(138.14,150.08) --
	(138.16,150.10) --
	(138.16,150.11) --
	(138.17,150.13) --
	(138.17,150.15) --
	(138.18,150.17) --
	(138.19,150.18) --
	(138.21,150.20) --
	(138.21,150.22) --
	(138.22,150.24) --
	(138.23,150.25) --
	(138.23,150.27) --
	(138.24,150.29) --
	(138.24,150.31) --
	(138.26,150.33) --
	(138.29,150.34) --
	(138.29,150.36) --
	(138.30,150.38) --
	(138.30,150.40) --
	(138.30,150.41) --
	(138.32,150.43) --
	(138.32,150.45) --
	(138.32,150.47) --
	(138.32,150.48) --
	(138.33,150.50) --
	(138.33,150.52) --
	(138.33,150.54) --
	(138.34,150.55) --
	(138.35,150.57) --
	(138.35,150.59) --
	(138.35,150.61) --
	(138.36,150.62) --
	(138.36,150.64) --
	(138.37,150.66) --
	(138.37,150.68) --
	(138.37,150.69) --
	(138.38,150.71) --
	(138.41,150.73) --
	(138.41,150.75) --
	(138.41,150.77) --
	(138.42,150.78) --
	(138.42,150.80) --
	(138.44,150.82) --
	(138.44,150.84) --
	(138.44,150.85) --
	(138.44,150.87) --
	(138.45,150.89) --
	(138.46,150.91) --
	(138.46,150.92) --
	(138.46,150.94) --
	(138.47,150.96) --
	(138.47,150.98) --
	(138.49,150.99) --
	(138.50,151.01) --
	(138.50,151.03) --
	(138.53,151.05) --
	(138.53,151.06) --
	(138.54,151.08) --
	(138.54,151.10) --
	(138.56,151.12) --
	(138.56,151.13) --
	(138.56,151.15) --
	(138.57,151.17) --
	(138.57,151.19) --
	(138.57,151.20) --
	(138.57,151.22) --
	(138.58,151.24) --
	(138.60,151.26) --
	(138.60,151.28) --
	(138.60,151.29) --
	(138.62,151.31) --
	(138.62,151.33) --
	(138.62,151.35) --
	(138.63,151.36) --
	(138.64,151.38) --
	(138.66,151.40) --
	(138.67,151.42) --
	(138.67,151.43) --
	(138.67,151.45) --
	(138.68,151.47) --
	(138.69,151.49) --
	(138.69,151.50) --
	(138.70,151.52) --
	(138.70,151.54) --
	(138.70,151.56) --
	(138.71,151.57) --
	(138.71,151.59) --
	(138.71,151.61) --
	(138.71,151.63) --
	(138.71,151.64) --
	(138.72,151.66) --
	(138.72,151.68) --
	(138.73,151.70) --
	(138.73,151.72) --
	(138.73,151.73) --
	(138.74,151.75) --
	(138.75,151.77) --
	(138.75,151.79) --
	(138.76,151.80) --
	(138.76,151.82) --
	(138.76,151.84) --
	(138.77,151.86) --
	(138.77,151.87) --
	(138.77,151.89) --
	(138.77,151.91) --
	(138.77,151.93) --
	(138.78,151.94) --
	(138.78,151.96) --
	(138.78,151.98) --
	(138.78,152.00) --
	(138.79,152.01) --
	(138.79,152.03) --
	(138.79,152.05) --
	(138.80,152.07) --
	(138.80,152.08) --
	(138.81,152.10) --
	(138.81,152.12) --
	(138.81,152.14) --
	(138.81,152.16) --
	(138.82,152.17) --
	(138.83,152.19) --
	(138.83,152.21) --
	(138.85,152.23) --
	(138.85,152.24) --
	(138.85,152.26) --
	(138.85,152.28) --
	(138.86,152.30) --
	(138.86,152.31) --
	(138.87,152.33) --
	(138.87,152.35) --
	(138.87,152.37) --
	(138.88,152.38) --
	(138.88,152.40) --
	(138.90,152.42) --
	(138.91,152.44) --
	(138.91,152.45) --
	(138.92,152.47) --
	(138.93,152.49) --
	(138.95,152.51) --
	(138.96,152.52) --
	(138.97,152.54) --
	(138.97,152.56) --
	(138.97,152.58) --
	(138.97,152.59) --
	(138.98,152.61) --
	(138.99,152.63) --
	(138.99,152.65) --
	(138.99,152.67) --
	(139.00,152.68) --
	(139.00,152.70) --
	(139.01,152.72) --
	(139.01,152.74) --
	(139.01,152.75) --
	(139.02,152.77) --
	(139.02,152.79) --
	(139.03,152.81) --
	(139.03,152.82) --
	(139.04,152.84) --
	(139.04,152.86) --
	(139.05,152.88) --
	(139.05,152.89) --
	(139.05,152.91) --
	(139.05,152.93) --
	(139.05,152.95) --
	(139.06,152.96) --
	(139.06,152.98) --
	(139.06,153.00) --
	(139.06,153.02) --
	(139.07,153.03) --
	(139.08,153.05) --
	(139.10,153.07) --
	(139.10,153.09) --
	(139.10,153.11) --
	(139.10,153.12) --
	(139.11,153.14) --
	(139.11,153.16) --
	(139.11,153.18) --
	(139.12,153.19) --
	(139.12,153.21) --
	(139.13,153.23) --
	(139.13,153.25) --
	(139.14,153.26) --
	(139.14,153.28) --
	(139.14,153.30) --
	(139.15,153.32) --
	(139.15,153.33) --
	(139.16,153.35) --
	(139.16,153.37) --
	(139.16,153.39) --
	(139.17,153.40) --
	(139.17,153.42) --
	(139.18,153.44) --
	(139.18,153.46) --
	(139.18,153.47) --
	(139.19,153.49) --
	(139.20,153.51) --
	(139.20,153.53) --
	(139.21,153.55) --
	(139.22,153.56) --
	(139.22,153.58) --
	(139.22,153.60) --
	(139.23,153.62) --
	(139.23,153.63) --
	(139.24,153.65) --
	(139.25,153.67) --
	(139.26,153.69) --
	(139.27,153.70) --
	(139.27,153.72) --
	(139.27,153.74) --
	(139.28,153.76) --
	(139.29,153.77) --
	(139.30,153.79) --
	(139.30,153.81) --
	(139.30,153.83) --
	(139.31,153.84) --
	(139.32,153.86) --
	(139.32,153.88) --
	(139.33,153.90) --
	(139.33,153.91) --
	(139.34,153.93) --
	(139.34,153.95) --
	(139.35,153.97) --
	(139.35,153.99) --
	(139.36,154.00) --
	(139.38,154.02) --
	(139.38,154.04) --
	(139.38,154.06) --
	(139.38,154.07) --
	(139.39,154.09) --
	(139.40,154.11) --
	(139.40,154.13) --
	(139.40,154.14) --
	(139.42,154.16) --
	(139.43,154.18) --
	(139.43,154.20) --
	(139.44,154.21) --
	(139.44,154.23) --
	(139.44,154.25) --
	(139.46,154.27) --
	(139.49,154.28) --
	(139.49,154.30) --
	(139.50,154.32) --
	(139.52,154.34) --
	(139.53,154.35) --
	(139.53,154.37) --
	(139.54,154.39) --
	(139.54,154.41) --
	(139.54,154.42) --
	(139.55,154.44) --
	(139.57,154.46) --
	(139.58,154.48) --
	(139.58,154.50) --
	(139.59,154.51) --
	(139.59,154.53) --
	(139.60,154.55) --
	(139.61,154.57) --
	(139.61,154.58) --
	(139.61,154.60) --
	(139.62,154.62) --
	(139.63,154.64) --
	(139.63,154.65) --
	(139.63,154.67) --
	(139.64,154.69) --
	(139.64,154.71) --
	(139.65,154.72) --
	(139.66,154.74) --
	(139.66,154.76) --
	(139.66,154.78) --
	(139.67,154.79) --
	(139.68,154.81) --
	(139.68,154.83) --
	(139.68,154.85) --
	(139.68,154.86) --
	(139.68,154.88) --
	(139.69,154.90) --
	(139.69,154.92) --
	(139.70,154.94) --
	(139.71,154.95) --
	(139.71,154.97) --
	(139.72,154.99) --
	(139.73,155.01) --
	(139.73,155.02) --
	(139.74,155.04) --
	(139.74,155.06) --
	(139.74,155.08) --
	(139.75,155.09) --
	(139.77,155.11) --
	(139.77,155.13) --
	(139.78,155.15) --
	(139.80,155.16) --
	(139.82,155.18) --
	(139.82,155.20) --
	(139.82,155.22) --
	(139.82,155.23) --
	(139.83,155.25) --
	(139.83,155.27) --
	(139.83,155.29) --
	(139.84,155.30) --
	(139.84,155.32) --
	(139.86,155.34) --
	(139.87,155.36) --
	(139.87,155.38) --
	(139.87,155.39) --
	(139.87,155.41) --
	(139.88,155.43) --
	(139.90,155.45) --
	(139.91,155.46) --
	(139.91,155.48) --
	(139.91,155.50) --
	(139.92,155.52) --
	(139.92,155.53) --
	(139.93,155.55) --
	(139.94,155.57) --
	(139.94,155.59) --
	(139.94,155.60) --
	(139.95,155.62) --
	(139.95,155.64) --
	(139.95,155.66) --
	(139.97,155.67) --
	(139.97,155.69) --
	(139.97,155.71) --
	(139.97,155.73) --
	(139.97,155.74) --
	(139.98,155.76) --
	(139.98,155.78) --
	(139.98,155.80) --
	(139.99,155.82) --
	(139.99,155.83) --
	(139.99,155.85) --
	(139.99,155.87) --
	(140.00,155.89) --
	(140.01,155.90) --
	(140.02,155.92) --
	(140.04,155.94) --
	(140.05,155.96) --
	(140.06,155.97) --
	(140.06,155.99) --
	(140.07,156.01) --
	(140.07,156.03) --
	(140.07,156.04) --
	(140.08,156.06) --
	(140.09,156.08) --
	(140.10,156.10) --
	(140.10,156.11) --
	(140.12,156.13) --
	(140.12,156.15) --
	(140.12,156.17) --
	(140.13,156.18) --
	(140.13,156.20) --
	(140.15,156.22) --
	(140.15,156.24) --
	(140.15,156.25) --
	(140.16,156.27) --
	(140.16,156.29) --
	(140.16,156.31) --
	(140.16,156.33) --
	(140.16,156.34) --
	(140.17,156.36) --
	(140.18,156.38) --
	(140.18,156.40) --
	(140.18,156.41) --
	(140.19,156.43) --
	(140.19,156.45) --
	(140.21,156.47) --
	(140.21,156.48) --
	(140.21,156.50) --
	(140.22,156.52) --
	(140.22,156.54) --
	(140.24,156.55) --
	(140.24,156.57) --
	(140.24,156.59) --
	(140.25,156.61) --
	(140.25,156.62) --
	(140.25,156.64) --
	(140.25,156.66) --
	(140.25,156.68) --
	(140.25,156.69) --
	(140.26,156.71) --
	(140.27,156.73) --
	(140.27,156.75) --
	(140.28,156.77) --
	(140.28,156.78) --
	(140.29,156.80) --
	(140.30,156.82) --
	(140.31,156.84) --
	(140.31,156.85) --
	(140.31,156.87) --
	(140.32,156.89) --
	(140.33,156.91) --
	(140.34,156.92) --
	(140.34,156.94) --
	(140.35,156.96) --
	(140.37,156.98) --
	(140.38,156.99) --
	(140.39,157.01) --
	(140.40,157.03) --
	(140.41,157.05) --
	(140.41,157.06) --
	(140.42,157.08) --
	(140.42,157.10) --
	(140.42,157.12) --
	(140.43,157.13) --
	(140.43,157.15) --
	(140.44,157.17) --
	(140.44,157.19) --
	(140.44,157.21) --
	(140.45,157.22) --
	(140.46,157.24) --
	(140.47,157.26) --
	(140.47,157.28) --
	(140.48,157.29) --
	(140.49,157.31) --
	(140.49,157.33) --
	(140.50,157.35) --
	(140.51,157.36) --
	(140.51,157.38) --
	(140.54,157.40) --
	(140.55,157.42) --
	(140.57,157.43) --
	(140.58,157.45) --
	(140.58,157.47) --
	(140.58,157.49) --
	(140.60,157.50) --
	(140.61,157.52) --
	(140.62,157.54) --
	(140.64,157.56) --
	(140.64,157.57) --
	(140.64,157.59) --
	(140.65,157.61) --
	(140.65,157.63) --
	(140.66,157.65) --
	(140.67,157.66) --
	(140.67,157.68) --
	(140.68,157.70) --
	(140.68,157.72) --
	(140.69,157.73) --
	(140.71,157.75) --
	(140.71,157.77) --
	(140.72,157.79) --
	(140.72,157.80) --
	(140.73,157.82) --
	(140.73,157.84) --
	(140.73,157.86) --
	(140.74,157.87) --
	(140.75,157.89) --
	(140.77,157.91) --
	(140.78,157.93) --
	(140.78,157.94) --
	(140.79,157.96) --
	(140.79,157.98) --
	(140.79,158.00) --
	(140.80,158.01) --
	(140.81,158.03) --
	(140.81,158.05) --
	(140.82,158.07) --
	(140.82,158.08) --
	(140.83,158.10) --
	(140.83,158.12) --
	(140.83,158.14) --
	(140.83,158.16) --
	(140.83,158.17) --
	(140.83,158.19) --
	(140.85,158.21) --
	(140.86,158.23) --
	(140.87,158.24) --
	(140.87,158.26) --
	(140.88,158.28) --
	(140.88,158.30) --
	(140.89,158.31) --
	(140.89,158.33) --
	(140.90,158.35) --
	(140.91,158.37) --
	(140.94,158.38) --
	(140.94,158.40) --
	(140.96,158.42) --
	(140.98,158.44) --
	(140.98,158.45) --
	(140.98,158.47) --
	(140.98,158.49) --
	(140.99,158.51) --
	(141.00,158.52) --
	(141.02,158.54) --
	(141.02,158.56) --
	(141.02,158.58) --
	(141.03,158.60) --
	(141.03,158.61) --
	(141.04,158.63) --
	(141.04,158.65) --
	(141.04,158.67) --
	(141.04,158.68) --
	(141.05,158.70) --
	(141.05,158.72) --
	(141.05,158.74) --
	(141.05,158.75) --
	(141.05,158.77) --
	(141.06,158.79) --
	(141.06,158.81) --
	(141.07,158.82) --
	(141.08,158.84) --
	(141.09,158.86) --
	(141.09,158.88) --
	(141.10,158.89) --
	(141.10,158.91) --
	(141.11,158.93) --
	(141.12,158.95) --
	(141.12,158.96) --
	(141.13,158.98) --
	(141.13,159.00) --
	(141.13,159.02) --
	(141.14,159.04) --
	(141.15,159.05) --
	(141.16,159.07) --
	(141.17,159.09) --
	(141.18,159.11) --
	(141.18,159.12) --
	(141.19,159.14) --
	(141.19,159.16) --
	(141.19,159.18) --
	(141.20,159.19) --
	(141.21,159.21) --
	(141.21,159.23) --
	(141.22,159.25) --
	(141.24,159.26) --
	(141.24,159.28) --
	(141.26,159.30) --
	(141.26,159.32) --
	(141.27,159.33) --
	(141.31,159.35) --
	(141.31,159.37) --
	(141.31,159.39) --
	(141.32,159.40) --
	(141.34,159.42) --
	(141.34,159.44) --
	(141.34,159.46) --
	(141.34,159.48) --
	(141.35,159.49) --
	(141.35,159.51) --
	(141.36,159.53) --
	(141.38,159.55) --
	(141.38,159.56) --
	(141.38,159.58) --
	(141.39,159.60) --
	(141.41,159.62) --
	(141.41,159.63) --
	(141.42,159.65) --
	(141.45,159.67) --
	(141.46,159.69) --
	(141.47,159.70) --
	(141.48,159.72) --
	(141.49,159.74) --
	(141.49,159.76) --
	(141.49,159.77) --
	(141.51,159.79) --
	(141.52,159.81) --
	(141.52,159.83) --
	(141.53,159.84) --
	(141.53,159.86) --
	(141.54,159.88) --
	(141.54,159.90) --
	(141.55,159.91) --
	(141.56,159.93) --
	(141.57,159.95) --
	(141.57,159.97) --
	(141.57,159.99) --
	(141.58,160.00) --
	(141.58,160.02) --
	(141.59,160.04) --
	(141.59,160.06) --
	(141.59,160.07) --
	(141.61,160.09) --
	(141.61,160.11) --
	(141.61,160.13) --
	(141.62,160.14) --
	(141.63,160.16) --
	(141.64,160.18) --
	(141.64,160.20) --
	(141.64,160.21) --
	(141.65,160.23) --
	(141.65,160.25) --
	(141.66,160.27) --
	(141.67,160.28) --
	(141.67,160.30) --
	(141.69,160.32) --
	(141.70,160.34) --
	(141.71,160.35) --
	(141.71,160.37) --
	(141.74,160.39) --
	(141.74,160.41) --
	(141.74,160.43) --
	(141.74,160.44) --
	(141.74,160.46) --
	(141.75,160.48) --
	(141.75,160.50) --
	(141.75,160.51) --
	(141.75,160.53) --
	(141.75,160.55) --
	(141.77,160.57) --
	(141.78,160.58) --
	(141.78,160.60) --
	(141.78,160.62) --
	(141.80,160.64) --
	(141.80,160.65) --
	(141.82,160.67) --
	(141.83,160.69) --
	(141.85,160.71) --
	(141.86,160.72) --
	(141.88,160.74) --
	(141.88,160.76) --
	(141.88,160.78) --
	(141.89,160.79) --
	(141.90,160.81) --
	(141.91,160.83) --
	(141.93,160.85) --
	(141.93,160.87) --
	(141.93,160.88) --
	(141.94,160.90) --
	(141.94,160.92) --
	(141.96,160.94) --
	(141.97,160.95) --
	(141.97,160.97) --
	(141.99,160.99) --
	(141.99,161.01) --
	(142.01,161.02) --
	(142.02,161.04) --
	(142.03,161.06) --
	(142.04,161.08) --
	(142.04,161.09) --
	(142.04,161.11) --
	(142.05,161.13) --
	(142.05,161.15) --
	(142.06,161.16) --
	(142.07,161.18) --
	(142.07,161.20) --
	(142.08,161.22) --
	(142.10,161.23) --
	(142.11,161.25) --
	(142.11,161.27) --
	(142.15,161.29) --
	(142.16,161.30) --
	(142.17,161.32) --
	(142.17,161.34) --
	(142.18,161.36) --
	(142.18,161.38) --
	(142.19,161.39) --
	(142.19,161.41) --
	(142.20,161.43) --
	(142.20,161.45) --
	(142.20,161.46) --
	(142.22,161.48) --
	(142.23,161.50) --
	(142.23,161.52) --
	(142.23,161.53) --
	(142.26,161.55) --
	(142.27,161.57) --
	(142.28,161.59) --
	(142.28,161.60) --
	(142.28,161.62) --
	(142.29,161.64) --
	(142.29,161.66) --
	(142.29,161.67) --
	(142.30,161.69) --
	(142.30,161.71) --
	(142.30,161.73) --
	(142.31,161.74) --
	(142.32,161.76) --
	(142.33,161.78) --
	(142.35,161.80) --
	(142.38,161.82) --
	(142.38,161.83) --
	(142.40,161.85) --
	(142.41,161.87) --
	(142.42,161.89) --
	(142.42,161.90) --
	(142.42,161.92) --
	(142.42,161.94) --
	(142.43,161.96) --
	(142.43,161.97) --
	(142.44,161.99) --
	(142.46,162.01) --
	(142.47,162.03) --
	(142.48,162.04) --
	(142.49,162.06) --
	(142.50,162.08) --
	(142.50,162.10) --
	(142.50,162.11) --
	(142.51,162.13) --
	(142.52,162.15) --
	(142.54,162.17) --
	(142.55,162.18) --
	(142.56,162.20) --
	(142.57,162.22) --
	(142.57,162.24) --
	(142.57,162.26) --
	(142.58,162.27) --
	(142.59,162.29) --
	(142.60,162.31) --
	(142.61,162.33) --
	(142.61,162.34) --
	(142.62,162.36) --
	(142.62,162.38) --
	(142.63,162.40) --
	(142.63,162.41) --
	(142.63,162.43) --
	(142.68,162.45) --
	(142.68,162.47) --
	(142.68,162.48) --
	(142.69,162.50) --
	(142.70,162.52) --
	(142.71,162.54) --
	(142.71,162.55) --
	(142.72,162.57) --
	(142.72,162.59) --
	(142.73,162.61) --
	(142.75,162.62) --
	(142.76,162.64) --
	(142.76,162.66) --
	(142.76,162.68) --
	(142.77,162.70) --
	(142.77,162.71) --
	(142.77,162.73) --
	(142.79,162.75) --
	(142.80,162.77) --
	(142.80,162.78) --
	(142.81,162.80) --
	(142.81,162.82) --
	(142.82,162.84) --
	(142.83,162.85) --
	(142.83,162.87) --
	(142.84,162.89) --
	(142.84,162.91) --
	(142.85,162.92) --
	(142.86,162.94) --
	(142.86,162.96) --
	(142.87,162.98) --
	(142.87,162.99) --
	(142.87,163.01) --
	(142.88,163.03) --
	(142.88,163.05) --
	(142.88,163.06) --
	(142.90,163.08) --
	(142.90,163.10) --
	(142.91,163.12) --
	(142.91,163.13) --
	(142.93,163.15) --
	(142.94,163.17) --
	(142.94,163.19) --
	(142.96,163.21) --
	(142.97,163.22) --
	(142.98,163.24) --
	(142.98,163.26) --
	(142.99,163.28) --
	(143.00,163.29) --
	(143.00,163.31) --
	(143.01,163.33) --
	(143.02,163.35) --
	(143.02,163.36) --
	(143.02,163.38) --
	(143.04,163.40) --
	(143.04,163.42) --
	(143.05,163.43) --
	(143.07,163.45) --
	(143.08,163.47) --
	(143.10,163.49) --
	(143.11,163.50) --
	(143.11,163.52) --
	(143.12,163.54) --
	(143.13,163.56) --
	(143.13,163.57) --
	(143.14,163.59) --
	(143.16,163.61) --
	(143.18,163.63) --
	(143.18,163.65) --
	(143.21,163.66) --
	(143.22,163.68) --
	(143.23,163.70) --
	(143.24,163.72) --
	(143.25,163.73) --
	(143.26,163.75) --
	(143.27,163.77) --
	(143.29,163.79) --
	(143.29,163.80) --
	(143.30,163.82) --
	(143.31,163.84) --
	(143.31,163.86) --
	(143.32,163.87) --
	(143.32,163.89) --
	(143.32,163.91) --
	(143.34,163.93) --
	(143.34,163.94) --
	(143.37,163.96) --
	(143.38,163.98) --
	(143.40,164.00) --
	(143.40,164.01) --
	(143.41,164.03) --
	(143.41,164.05) --
	(143.42,164.07) --
	(143.42,164.09) --
	(143.45,164.10) --
	(143.46,164.12) --
	(143.48,164.14) --
	(143.48,164.16) --
	(143.49,164.17) --
	(143.51,164.19) --
	(143.52,164.21) --
	(143.52,164.23) --
	(143.52,164.24) --
	(143.53,164.26) --
	(143.54,164.28) --
	(143.57,164.30) --
	(143.58,164.31) --
	(143.64,164.33) --
	(143.64,164.35) --
	(143.65,164.37) --
	(143.66,164.38) --
	(143.68,164.40) --
	(143.69,164.42) --
	(143.70,164.44) --
	(143.73,164.45) --
	(143.73,164.47) --
	(143.73,164.49) --
	(143.77,164.51) --
	(143.78,164.53) --
	(143.78,164.54) --
	(143.78,164.56) --
	(143.78,164.58) --
	(143.79,164.60) --
	(143.80,164.61) --
	(143.81,164.63) --
	(143.83,164.65) --
	(143.84,164.67) --
	(143.84,164.68) --
	(143.86,164.70) --
	(143.86,164.72) --
	(143.88,164.74) --
	(143.89,164.75) --
	(143.89,164.77) --
	(143.90,164.79) --
	(143.90,164.81) --
	(143.91,164.82) --
	(143.92,164.84) --
	(143.96,164.86) --
	(143.96,164.88) --
	(143.99,164.89) --
	(144.01,164.91) --
	(144.04,164.93) --
	(144.06,164.95) --
	(144.06,164.96) --
	(144.07,164.98) --
	(144.08,165.00) --
	(144.09,165.02) --
	(144.10,165.04) --
	(144.11,165.05) --
	(144.13,165.07) --
	(144.18,165.09) --
	(144.20,165.11) --
	(144.21,165.12) --
	(144.22,165.14) --
	(144.24,165.16) --
	(144.25,165.18) --
	(144.25,165.19) --
	(144.26,165.21) --
	(144.26,165.23) --
	(144.27,165.25) --
	(144.29,165.26) --
	(144.30,165.28) --
	(144.30,165.30) --
	(144.31,165.32) --
	(144.32,165.33) --
	(144.32,165.35) --
	(144.33,165.37) --
	(144.33,165.39) --
	(144.38,165.40) --
	(144.38,165.42) --
	(144.39,165.44) --
	(144.40,165.46) --
	(144.41,165.48) --
	(144.44,165.49) --
	(144.46,165.51) --
	(144.47,165.53) --
	(144.47,165.55) --
	(144.47,165.56) --
	(144.48,165.58) --
	(144.52,165.60) --
	(144.52,165.62) --
	(144.53,165.63) --
	(144.54,165.65) --
	(144.55,165.67) --
	(144.56,165.69) --
	(144.58,165.70) --
	(144.59,165.72) --
	(144.59,165.74) --
	(144.60,165.76) --
	(144.61,165.77) --
	(144.62,165.79) --
	(144.63,165.81) --
	(144.64,165.83) --
	(144.65,165.84) --
	(144.66,165.86) --
	(144.68,165.88) --
	(144.68,165.90) --
	(144.69,165.92) --
	(144.72,165.93) --
	(144.76,165.95) --
	(144.76,165.97) --
	(144.78,165.99) --
	(144.78,166.00) --
	(144.83,166.02) --
	(144.83,166.04) --
	(144.83,166.06) --
	(144.84,166.07) --
	(144.87,166.09) --
	(144.88,166.11) --
	(144.89,166.13) --
	(144.91,166.14) --
	(144.94,166.16) --
	(144.98,166.18) --
	(145.01,166.20) --
	(145.05,166.21) --
	(145.07,166.23) --
	(145.08,166.25) --
	(145.08,166.27) --
	(145.11,166.28) --
	(145.14,166.30) --
	(145.18,166.32) --
	(145.19,166.34) --
	(145.19,166.36) --
	(145.24,166.37) --
	(145.24,166.39) --
	(145.25,166.41) --
	(145.26,166.43) --
	(145.26,166.44) --
	(145.26,166.46) --
	(145.27,166.48) --
	(145.27,166.50) --
	(145.28,166.51) --
	(145.28,166.53) --
	(145.28,166.55) --
	(145.30,166.57) --
	(145.32,166.58) --
	(145.34,166.60) --
	(145.34,166.62) --
	(145.36,166.64) --
	(145.37,166.65) --
	(145.39,166.67) --
	(145.42,166.69) --
	(145.42,166.71) --
	(145.44,166.72) --
	(145.46,166.74) --
	(145.47,166.76) --
	(145.47,166.78) --
	(145.48,166.79) --
	(145.48,166.81) --
	(145.49,166.83) --
	(145.49,166.85) --
	(145.50,166.87) --
	(145.51,166.88) --
	(145.53,166.90) --
	(145.54,166.92) --
	(145.56,166.94) --
	(145.57,166.95) --
	(145.57,166.97) --
	(145.66,166.99) --
	(145.67,167.01) --
	(145.67,167.02) --
	(145.68,167.04) --
	(145.68,167.06) --
	(145.69,167.08) --
	(145.71,167.09) --
	(145.72,167.11) --
	(145.75,167.13) --
	(145.76,167.15) --
	(145.76,167.16) --
	(145.78,167.18) --
	(145.87,167.20) --
	(145.91,167.22) --
	(145.92,167.23) --
	(145.93,167.25) --
	(145.94,167.27) --
	(145.94,167.29) --
	(145.96,167.31) --
	(145.97,167.32) --
	(145.97,167.34) --
	(145.99,167.36) --
	(146.00,167.38) --
	(146.02,167.39) --
	(146.06,167.41) --
	(146.08,167.43) --
	(146.08,167.45) --
	(146.13,167.46) --
	(146.14,167.48) --
	(146.14,167.50) --
	(146.18,167.52) --
	(146.18,167.53) --
	(146.20,167.55) --
	(146.23,167.57) --
	(146.23,167.59) --
	(146.25,167.60) --
	(146.29,167.62) --
	(146.30,167.64) --
	(146.30,167.66) --
	(146.31,167.67) --
	(146.32,167.69) --
	(146.33,167.71) --
	(146.34,167.73) --
	(146.34,167.75) --
	(146.35,167.76) --
	(146.36,167.78) --
	(146.37,167.80) --
	(146.40,167.82) --
	(146.51,167.83) --
	(146.63,167.85) --
	(146.68,167.87) --
	(146.71,167.89) --
	(146.73,167.90) --
	(146.75,167.92) --
	(146.77,167.94) --
	(146.81,167.96) --
	(146.84,167.97) --
	(146.93,167.99) --
	(146.94,168.01) --
	(146.95,168.03) --
	(147.00,168.04) --
	(147.05,168.06) --
	(147.14,168.08) --
	(147.29,168.10) --
	(147.35,168.11) --
	(147.42,168.13) --
	(147.43,168.15) --
	(147.54,168.17) --
	(147.60,168.19) --
	(147.62,168.20) --
	(147.73,168.22) --
	(147.73,168.24) --
	(147.77,168.26) --
	(147.83,168.27) --
	(147.84,168.29) --
	(147.87,168.31) --
	(147.95,168.33) --
	(148.21,168.34) --
	(148.31,168.36) --
	(148.31,168.38) --
	(148.35,168.40) --
	(148.52,168.41) --
	(148.94,168.43) --
	(148.97,168.45) --
	(149.03,168.47) --
	(149.93,168.48) --
	(150.04,168.50) --
	(150.48,168.52) --
	(151.65,168.54) --
	(152.93,168.55) --
	(153.30,168.57) --
	(153.61,168.59) --
	(159.64,168.61);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 38.96) --
	( 65.24, 38.98) --
	( 66.20, 39.27) --
	( 67.60, 39.56) --
	( 68.11, 39.56) --
	( 69.96, 39.57) --
	( 70.54, 39.58) --
	( 70.87, 39.60) --
	( 70.97, 39.60) --
	( 72.37, 39.61) --
	( 72.85, 39.63) --
	( 73.23, 39.64) --
	( 73.44, 39.65) --
	( 73.65, 39.66) --
	( 73.71, 39.67) --
	( 74.17, 39.68) --
	( 74.59, 39.69) --
	( 74.93, 39.70) --
	( 74.99, 39.70) --
	( 75.04, 39.70) --
	( 75.31, 39.71) --
	( 75.41, 39.72) --
	( 75.76, 39.73) --
	( 76.49, 39.74) --
	( 76.95, 39.76) --
	( 77.11, 39.78) --
	( 77.15, 39.87) --
	( 79.10, 39.89) --
	( 79.59, 39.89) --
	( 80.10, 39.90) --
	( 80.15, 39.90) --
	( 80.24, 39.92) --
	( 80.34, 40.21) --
	( 80.85, 40.21) --
	( 80.87, 40.21) --
	( 80.92, 40.22) --
	( 80.96, 40.23) --
	( 81.23, 40.23) --
	( 81.29, 40.25) --
	( 81.35, 40.26) --
	( 81.39, 40.26) --
	( 81.49, 40.27) --
	( 81.64, 40.27) --
	( 81.68, 40.28) --
	( 81.83, 40.28) --
	( 81.94, 40.29) --
	( 81.97, 40.30) --
	( 82.11, 40.31) --
	( 82.27, 40.32) --
	( 82.29, 40.32) --
	( 82.42, 40.33) --
	( 82.51, 40.33) --
	( 82.68, 40.34) --
	( 82.78, 40.35) --
	( 82.92, 40.36) --
	( 83.34, 40.37) --
	( 83.50, 40.38) --
	( 83.64, 40.39) --
	( 83.70, 40.39) --
	( 83.84, 40.40) --
	( 83.88, 40.40) --
	( 84.10, 40.41) --
	( 84.29, 40.41) --
	( 84.38, 40.41) --
	( 84.45, 40.42) --
	( 84.47, 40.43) --
	( 84.69, 40.98) --
	( 84.70, 41.00) --
	( 84.72, 41.00) --
	( 84.77, 41.01) --
	( 84.97, 41.02) --
	( 84.99, 41.02) --
	( 85.26, 41.03) --
	( 85.34, 41.04) --
	( 85.40, 41.04) --
	( 85.50, 41.04) --
	( 85.62, 41.05) --
	( 85.65, 41.06) --
	( 85.66, 41.07) --
	( 85.70, 41.07) --
	( 85.94, 41.09) --
	( 86.00, 41.12) --
	( 86.25, 41.13) --
	( 86.27, 41.13) --
	( 86.40, 41.14) --
	( 86.43, 41.14) --
	( 86.46, 41.15) --
	( 86.58, 41.15) --
	( 86.64, 41.16) --
	( 86.67, 41.16) --
	( 86.78, 41.17) --
	( 86.96, 41.18) --
	( 87.07, 41.19) --
	( 87.16, 41.20) --
	( 87.28, 41.20) --
	( 87.29, 41.22) --
	( 87.30, 41.34) --
	( 87.30, 41.49) --
	( 87.45, 41.49) --
	( 87.49, 41.50) --
	( 87.67, 41.50) --
	( 87.80, 41.51) --
	( 87.85, 41.52) --
	( 87.90, 41.52) --
	( 88.25, 41.53) --
	( 88.29, 41.53) --
	( 88.43, 41.54) --
	( 88.59, 41.54) --
	( 88.68, 41.55) --
	( 88.68, 41.56) --
	( 88.74, 41.56) --
	( 88.75, 41.57) --
	( 88.95, 41.57) --
	( 89.08, 41.58) --
	( 89.09, 41.58) --
	( 89.13, 41.58) --
	( 89.16, 41.59) --
	( 89.37, 41.60) --
	( 89.43, 41.60) --
	( 89.63, 41.62) --
	( 89.66, 41.63) --
	( 89.68, 41.63) --
	( 89.74, 41.63) --
	( 89.81, 41.64) --
	( 89.83, 41.65) --
	( 89.84, 41.65) --
	( 89.97, 41.66) --
	( 90.01, 41.66) --
	( 90.03, 41.66) --
	( 90.28, 41.66) --
	( 90.29, 41.67) --
	( 90.31, 41.67) --
	( 90.32, 41.68) --
	( 90.37, 41.68) --
	( 90.41, 41.69) --
	( 90.47, 41.69) --
	( 90.53, 41.70) --
	( 90.69, 41.71) --
	( 90.73, 41.71) --
	( 90.91, 41.72) --
	( 91.05, 41.73) --
	( 91.12, 41.73) --
	( 91.18, 41.74) --
	( 91.25, 41.74) --
	( 91.37, 41.74) --
	( 91.45, 41.75) --
	( 91.46, 41.76) --
	( 91.53, 41.79) --
	( 91.55, 42.08) --
	( 91.57, 42.51) --
	( 91.62, 42.55) --
	( 91.69, 42.55) --
	( 91.74, 42.57) --
	( 91.80, 42.57) --
	( 91.81, 42.59) --
	( 91.82, 42.59) --
	( 92.10, 42.59) --
	( 92.11, 42.60) --
	( 92.13, 42.60) --
	( 92.16, 42.61) --
	( 92.18, 42.61) --
	( 92.19, 42.61) --
	( 92.19, 42.68) --
	( 92.21, 42.88) --
	( 92.22, 42.89) --
	( 92.27, 42.89) --
	( 92.29, 42.89) --
	( 92.30, 42.89) --
	( 92.33, 42.89) --
	( 92.44, 42.90) --
	( 92.46, 42.91) --
	( 92.58, 42.91) --
	( 92.61, 42.91) --
	( 92.63, 42.91) --
	( 92.64, 42.93) --
	( 92.70, 42.93) --
	( 92.73, 42.94) --
	( 92.82, 42.94) --
	( 92.83, 43.23) --
	( 92.87, 43.23) --
	( 92.88, 43.23) --
	( 92.98, 43.24) --
	( 93.11, 43.24) --
	( 93.14, 43.24) --
	( 93.16, 43.24) --
	( 93.19, 43.25) --
	( 93.19, 43.25) --
	( 93.25, 43.26) --
	( 93.28, 43.26) --
	( 93.41, 43.26) --
	( 93.51, 43.27) --
	( 93.55, 43.27) --
	( 93.55, 43.27) --
	( 93.74, 43.27) --
	( 93.77, 43.28) --
	( 93.86, 43.36) --
	( 93.98, 43.37) --
	( 93.99, 43.37) --
	( 93.99, 43.38) --
	( 94.05, 43.38) --
	( 94.13, 43.39) --
	( 94.20, 43.40) --
	( 94.27, 43.40) --
	( 94.49, 43.41) --
	( 94.49, 43.41) --
	( 94.50, 43.42) --
	( 94.52, 43.42) --
	( 94.64, 43.42) --
	( 94.68, 43.42) --
	( 94.69, 43.43) --
	( 94.70, 43.44) --
	( 94.70, 43.44) --
	( 94.80, 43.45) --
	( 94.84, 43.45) --
	( 94.90, 43.45) --
	( 94.93, 43.45) --
	( 94.98, 43.46) --
	( 95.02, 43.46) --
	( 95.05, 43.46) --
	( 95.09, 43.47) --
	( 95.24, 43.47) --
	( 95.24, 43.48) --
	( 95.32, 43.57) --
	( 95.54, 43.57) --
	( 95.66, 43.58) --
	( 95.71, 43.59) --
	( 95.88, 43.60) --
	( 96.05, 43.60) --
	( 96.17, 43.60) --
	( 96.23, 43.60) --
	( 96.32, 43.60) --
	( 96.32, 43.61) --
	( 96.33, 43.61) --
	( 96.46, 43.61) --
	( 96.46, 43.73) --
	( 96.55, 43.73) --
	( 96.87, 43.73) --
	( 97.02, 43.73) --
	( 97.10, 43.73) --
	( 97.13, 43.73) --
	( 97.20, 43.74) --
	( 97.21, 43.74) --
	( 97.21, 43.74) --
	( 97.22, 43.74) --
	( 97.29, 43.74) --
	( 97.31, 43.74) --
	( 97.33, 43.76) --
	( 97.35, 43.76) --
	( 97.37, 43.76) --
	( 97.38, 43.77) --
	( 97.51, 43.77) --
	( 97.55, 43.78) --
	( 97.60, 43.78) --
	( 97.73, 43.78) --
	( 97.77, 43.79) --
	( 97.81, 44.07) --
	( 97.82, 44.07) --
	( 98.02, 44.07) --
	( 98.05, 44.08) --
	( 98.09, 44.08) --
	( 98.20, 44.08) --
	( 98.23, 44.09) --
	( 98.26, 44.09) --
	( 98.37, 44.09) --
	( 98.37, 44.09) --
	( 98.38, 44.09) --
	( 98.45, 44.10) --
	( 98.50, 44.10) --
	( 98.54, 44.16) --
	( 98.58, 44.17) --
	( 98.63, 44.17) --
	( 98.64, 44.18) --
	( 98.72, 44.18) --
	( 98.74, 44.18) --
	( 98.76, 44.19) --
	( 98.77, 44.19) --
	( 98.82, 44.19) --
	( 98.83, 44.19) --
	( 98.88, 44.19) --
	( 98.89, 44.19) --
	( 98.90, 44.19) --
	( 98.90, 44.19) --
	( 98.98, 44.19) --
	( 98.99, 44.20) --
	( 99.05, 44.20) --
	( 99.10, 44.20) --
	( 99.11, 44.20) --
	( 99.12, 44.21) --
	( 99.14, 44.21) --
	( 99.15, 44.21) --
	( 99.17, 44.21) --
	( 99.18, 44.21) --
	( 99.19, 44.21) --
	( 99.20, 44.21) --
	( 99.28, 44.21) --
	( 99.28, 44.21) --
	( 99.31, 44.21) --
	( 99.39, 44.22) --
	( 99.48, 44.22) --
	( 99.49, 44.22) --
	( 99.56, 44.22) --
	( 99.63, 44.22) --
	( 99.69, 44.22) --
	( 99.70, 44.22) --
	( 99.77, 44.22) --
	( 99.78, 44.22) --
	( 99.82, 44.22) --
	( 99.83, 44.22) --
	( 99.84, 44.23) --
	( 99.90, 44.23) --
	( 99.91, 44.23) --
	( 99.93, 44.23) --
	( 99.96, 44.23) --
	( 99.98, 44.23) --
	(100.00, 44.23) --
	(100.01, 44.23) --
	(100.03, 44.24) --
	(100.08, 44.24) --
	(100.10, 44.24) --
	(100.19, 44.32) --
	(100.20, 44.32) --
	(100.20, 44.32) --
	(100.23, 44.32) --
	(100.23, 44.32) --
	(100.25, 44.32) --
	(100.28, 44.32) --
	(100.31, 44.32) --
	(100.31, 44.32) --
	(100.33, 44.33) --
	(100.33, 44.33) --
	(100.33, 44.33) --
	(100.39, 44.33) --
	(100.39, 44.34) --
	(100.40, 44.34) --
	(100.41, 44.34) --
	(100.43, 44.34) --
	(100.45, 44.34) --
	(100.49, 44.34) --
	(100.52, 44.34) --
	(100.61, 44.34) --
	(100.61, 44.34) --
	(100.64, 44.38) --
	(100.67, 44.38) --
	(100.69, 44.39) --
	(100.73, 44.41) --
	(100.73, 44.41) --
	(100.76, 44.41) --
	(100.76, 44.45) --
	(100.76, 44.45) --
	(100.77, 44.45) --
	(100.77, 44.45) --
	(100.77, 44.46) --
	(100.79, 44.47) --
	(100.80, 44.59) --
	(100.82, 44.59) --
	(100.87, 44.59) --
	(100.89, 44.59) --
	(100.93, 44.59) --
	(100.93, 44.59) --
	(100.96, 44.59) --
	(100.97, 44.60) --
	(100.97, 44.60) --
	(100.99, 44.60) --
	(101.01, 44.60) --
	(101.02, 44.61) --
	(101.04, 44.61) --
	(101.05, 44.61) --
	(101.07, 44.61) --
	(101.09, 44.61) --
	(101.10, 44.61) --
	(101.11, 44.61) --
	(101.13, 44.61) --
	(101.16, 44.61) --
	(101.16, 44.62) --
	(101.17, 44.62) --
	(101.20, 44.62) --
	(101.24, 44.62) --
	(101.25, 44.62) --
	(101.26, 44.62) --
	(101.31, 44.73) --
	(101.31, 44.74) --
	(101.33, 44.74) --
	(101.34, 44.74) --
	(101.36, 44.74) --
	(101.38, 44.74) --
	(101.40, 44.74) --
	(101.41, 44.74) --
	(101.41, 44.74) --
	(101.42, 44.75) --
	(101.47, 44.75) --
	(101.49, 44.75) --
	(101.49, 44.75) --
	(101.51, 44.75) --
	(101.55, 44.75) --
	(101.55, 44.75) --
	(101.56, 44.75) --
	(101.58, 44.75) --
	(101.62, 44.75) --
	(101.63, 44.75) --
	(101.65, 44.75) --
	(101.65, 44.76) --
	(101.67, 44.76) --
	(101.69, 44.76) --
	(101.71, 44.76) --
	(101.72, 44.76) --
	(101.77, 44.76) --
	(101.79, 44.76) --
	(101.79, 44.76) --
	(101.79, 44.76) --
	(101.79, 44.76) --
	(101.84, 44.77) --
	(101.84, 44.77) --
	(101.87, 44.77) --
	(101.90, 44.77) --
	(101.92, 44.77) --
	(101.98, 44.77) --
	(101.98, 44.77) --
	(101.98, 44.77) --
	(102.00, 44.77) --
	(102.00, 44.77) --
	(102.00, 44.78) --
	(102.02, 44.78) --
	(102.02, 44.78) --
	(102.03, 44.78) --
	(102.04, 44.78) --
	(102.04, 44.78) --
	(102.06, 44.78) --
	(102.07, 44.78) --
	(102.09, 44.78) --
	(102.11, 44.79) --
	(102.12, 44.79) --
	(102.13, 44.79) --
	(102.17, 44.79) --
	(102.18, 44.79) --
	(102.21, 44.80) --
	(102.21, 44.80) --
	(102.21, 44.80) --
	(102.25, 44.80) --
	(102.25, 44.80) --
	(102.25, 44.80) --
	(102.26, 44.80) --
	(102.26, 44.80) --
	(102.27, 44.80) --
	(102.28, 44.81) --
	(102.28, 44.81) --
	(102.29, 44.81) --
	(102.31, 44.81) --
	(102.31, 44.81) --
	(102.32, 44.81) --
	(102.33, 44.81) --
	(102.33, 44.81) --
	(102.33, 44.81) --
	(102.33, 44.82) --
	(102.33, 44.82) --
	(102.34, 44.82) --
	(102.35, 44.82) --
	(102.35, 44.82) --
	(102.36, 44.82) --
	(102.37, 44.83) --
	(102.37, 44.83) --
	(102.38, 44.83) --
	(102.39, 44.83) --
	(102.40, 44.83) --
	(102.40, 44.83) --
	(102.41, 44.83) --
	(102.44, 44.83) --
	(102.45, 44.83) --
	(102.46, 44.83) --
	(102.47, 44.83) --
	(102.47, 44.83) --
	(102.48, 44.84) --
	(102.48, 44.84) --
	(102.50, 44.84) --
	(102.50, 44.84) --
	(102.51, 44.84) --
	(102.54, 44.84) --
	(102.54, 44.84) --
	(102.55, 44.84) --
	(102.55, 44.84) --
	(102.56, 44.84) --
	(102.57, 44.85) --
	(102.59, 44.85) --
	(102.59, 44.85) --
	(102.60, 44.85) --
	(102.60, 44.85) --
	(102.61, 44.85) --
	(102.62, 44.85) --
	(102.63, 44.85) --
	(102.64, 44.85) --
	(102.64, 44.85) --
	(102.65, 44.86) --
	(102.66, 44.86) --
	(102.68, 44.86) --
	(102.70, 44.86) --
	(102.71, 44.86) --
	(102.72, 44.86) --
	(102.73, 44.86) --
	(102.73, 44.86) --
	(102.74, 44.89) --
	(102.74, 44.89) --
	(102.77, 44.89) --
	(102.77, 44.89) --
	(102.78, 44.89) --
	(102.79, 44.89) --
	(102.79, 44.89) --
	(102.80, 44.90) --
	(102.81, 44.90) --
	(102.82, 44.90) --
	(102.82, 44.90) --
	(102.84, 44.90) --
	(102.85, 44.90) --
	(102.85, 44.90) --
	(102.87, 44.90) --
	(102.88, 44.90) --
	(102.89, 44.91) --
	(102.90, 44.91) --
	(102.90, 44.91) --
	(102.93, 44.91) --
	(102.95, 44.91) --
	(102.97, 44.91) --
	(103.03, 44.91) --
	(103.04, 44.91) --
	(103.04, 44.91) --
	(103.04, 44.91) --
	(103.05, 44.91) --
	(103.06, 44.92) --
	(103.06, 44.92) --
	(103.07, 44.92) --
	(103.08, 44.92) --
	(103.08, 44.92) --
	(103.09, 44.92) --
	(103.09, 44.92) --
	(103.11, 44.92) --
	(103.11, 44.92) --
	(103.11, 44.93) --
	(103.13, 44.93) --
	(103.14, 44.93) --
	(103.14, 44.93) --
	(103.16, 44.93) --
	(103.18, 44.93) --
	(103.19, 44.93) --
	(103.21, 44.93) --
	(103.21, 44.93) --
	(103.21, 44.93) --
	(103.23, 44.93) --
	(103.24, 44.93) --
	(103.24, 44.94) --
	(103.26, 44.94) --
	(103.26, 44.94) --
	(103.28, 44.94) --
	(103.31, 44.94) --
	(103.31, 44.94) --
	(103.33, 44.94) --
	(103.36, 44.94) --
	(103.36, 44.95) --
	(103.41, 44.95) --
	(103.43, 44.95) --
	(103.44, 44.95) --
	(103.45, 44.95) --
	(103.46, 44.95) --
	(103.48, 44.95) --
	(103.48, 44.95) --
	(103.49, 44.95) --
	(103.50, 44.96) --
	(103.51, 44.96) --
	(103.51, 44.96) --
	(103.52, 44.96) --
	(103.52, 44.96) --
	(103.55, 44.96) --
	(103.55, 44.96) --
	(103.58, 44.97) --
	(103.58, 44.97) --
	(103.58, 44.97) --
	(103.59, 44.97) --
	(103.61, 44.97) --
	(103.61, 44.97) --
	(103.64, 44.97) --
	(103.64, 44.97) --
	(103.69, 44.97) --
	(103.69, 44.97) --
	(103.70, 44.98) --
	(103.71, 44.98) --
	(103.72, 44.98) --
	(103.74, 44.98) --
	(103.76, 44.98) --
	(103.76, 44.98) --
	(103.77, 44.98) --
	(103.77, 44.98) --
	(103.78, 44.98) --
	(103.79, 44.98) --
	(103.79, 44.98) --
	(103.80, 44.98) --
	(103.80, 44.98) --
	(103.83, 44.99) --
	(103.83, 44.99) --
	(103.86, 44.99) --
	(103.87, 44.99) --
	(103.88, 44.99) --
	(103.88, 44.99) --
	(103.89, 44.99) --
	(103.89, 44.99) --
	(103.90, 44.99) --
	(103.90, 44.99) --
	(103.90, 45.00) --
	(103.91, 45.00) --
	(103.91, 45.00) --
	(103.93, 45.01) --
	(103.95, 45.01) --
	(103.95, 45.01) --
	(103.96, 45.01) --
	(103.96, 45.01) --
	(103.96, 45.01) --
	(103.96, 45.01) --
	(103.97, 45.01) --
	(104.01, 45.01) --
	(104.01, 45.01) --
	(104.05, 45.01) --
	(104.07, 45.02) --
	(104.09, 45.02) --
	(104.09, 45.02) --
	(104.10, 45.02) --
	(104.11, 45.02) --
	(104.12, 45.02) --
	(104.12, 45.02) --
	(104.12, 45.02) --
	(104.13, 45.03) --
	(104.13, 45.03) --
	(104.15, 45.03) --
	(104.15, 45.03) --
	(104.16, 45.03) --
	(104.16, 45.03) --
	(104.16, 45.03) --
	(104.17, 45.03) --
	(104.17, 45.03) --
	(104.19, 45.03) --
	(104.19, 45.04) --
	(104.19, 45.04) --
	(104.20, 45.04) --
	(104.21, 45.04) --
	(104.23, 45.04) --
	(104.23, 45.04) --
	(104.23, 45.04) --
	(104.23, 45.04) --
	(104.24, 45.04) --
	(104.25, 45.04) --
	(104.26, 45.05) --
	(104.26, 45.05) --
	(104.28, 45.05) --
	(104.29, 45.05) --
	(104.30, 45.05) --
	(104.31, 45.05) --
	(104.31, 45.05) --
	(104.31, 45.05) --
	(104.32, 45.05) --
	(104.34, 45.06) --
	(104.34, 45.06) --
	(104.34, 45.06) --
	(104.35, 45.06) --
	(104.35, 45.06) --
	(104.37, 45.06) --
	(104.37, 45.06) --
	(104.39, 45.06) --
	(104.40, 45.06) --
	(104.40, 45.06) --
	(104.41, 45.07) --
	(104.41, 45.07) --
	(104.41, 45.07) --
	(104.41, 45.07) --
	(104.41, 45.36) --
	(104.43, 45.36) --
	(104.44, 45.36) --
	(104.45, 45.36) --
	(104.45, 45.36) --
	(104.46, 45.36) --
	(104.47, 45.36) --
	(104.47, 45.36) --
	(104.48, 45.36) --
	(104.49, 45.37) --
	(104.49, 45.37) --
	(104.50, 45.37) --
	(104.51, 45.37) --
	(104.51, 45.37) --
	(104.52, 45.37) --
	(104.52, 45.37) --
	(104.52, 45.37) --
	(104.53, 45.37) --
	(104.53, 45.37) --
	(104.57, 45.38) --
	(104.57, 45.38) --
	(104.58, 45.38) --
	(104.59, 45.38) --
	(104.62, 45.38) --
	(104.62, 45.38) --
	(104.63, 45.38) --
	(104.64, 45.38) --
	(104.64, 45.38) --
	(104.64, 45.38) --
	(104.65, 45.38) --
	(104.65, 45.39) --
	(104.65, 45.39) --
	(104.65, 45.39) --
	(104.66, 45.39) --
	(104.66, 45.39) --
	(104.66, 45.39) --
	(104.66, 45.39) --
	(104.67, 45.39) --
	(104.67, 45.39) --
	(104.67, 45.40) --
	(104.70, 45.40) --
	(104.71, 45.40) --
	(104.72, 45.40) --
	(104.72, 45.40) --
	(104.72, 45.40) --
	(104.72, 45.40) --
	(104.72, 45.40) --
	(104.72, 45.40) --
	(104.73, 45.40) --
	(104.73, 45.40) --
	(104.74, 45.41) --
	(104.74, 45.41) --
	(104.75, 45.41) --
	(104.75, 45.41) --
	(104.75, 45.41) --
	(104.75, 45.41) --
	(104.76, 45.41) --
	(104.78, 45.41) --
	(104.79, 45.70) --
	(104.79, 45.70) --
	(104.80, 45.70) --
	(104.80, 45.70) --
	(104.80, 45.70) --
	(104.81, 45.70) --
	(104.81, 45.70) --
	(104.81, 45.71) --
	(104.84, 45.71) --
	(104.84, 45.71) --
	(104.84, 45.71) --
	(104.84, 45.71) --
	(104.85, 45.71) --
	(104.85, 45.71) --
	(104.86, 45.71) --
	(104.86, 45.71) --
	(104.87, 45.71) --
	(104.88, 45.72) --
	(104.89, 45.72) --
	(104.89, 45.72) --
	(104.89, 45.72) --
	(104.90, 45.72) --
	(104.91, 45.72) --
	(104.91, 45.72) --
	(104.92, 45.72) --
	(104.93, 45.72) --
	(104.93, 45.72) --
	(104.93, 45.72) --
	(104.93, 45.73) --
	(104.95, 45.73) --
	(104.95, 45.73) --
	(104.96, 45.73) --
	(104.96, 45.73) --
	(104.96, 45.73) --
	(104.97, 45.73) --
	(104.97, 45.73) --
	(104.99, 45.73) --
	(104.99, 45.73) --
	(105.00, 45.73) --
	(105.01, 45.73) --
	(105.02, 45.74) --
	(105.02, 45.74) --
	(105.03, 45.74) --
	(105.04, 45.74) --
	(105.04, 45.74) --
	(105.05, 45.74) --
	(105.06, 45.74) --
	(105.06, 45.74) --
	(105.07, 45.74) --
	(105.07, 45.74) --
	(105.07, 46.03) --
	(105.07, 46.03) --
	(105.08, 46.03) --
	(105.08, 46.03) --
	(105.09, 46.03) --
	(105.09, 46.04) --
	(105.09, 46.04) --
	(105.09, 46.04) --
	(105.10, 46.04) --
	(105.11, 46.04) --
	(105.11, 46.33) --
	(105.11, 46.33) --
	(105.13, 46.33) --
	(105.13, 46.33) --
	(105.14, 46.33) --
	(105.14, 46.34) --
	(105.14, 46.34) --
	(105.14, 46.34) --
	(105.15, 46.63) --
	(105.15, 46.63) --
	(105.16, 46.63) --
	(105.16, 46.63) --
	(105.16, 46.63) --
	(105.16, 46.92) --
	(105.17, 46.92) --
	(105.18, 46.92) --
	(105.18, 46.92) --
	(105.19, 46.92) --
	(105.19, 46.92) --
	(105.19, 46.92) --
	(105.19, 46.92) --
	(105.20, 46.93) --
	(105.20, 47.21) --
	(105.20, 47.21) --
	(105.20, 47.21) --
	(105.21, 47.50) --
	(105.21, 47.50) --
	(105.22, 47.50) --
	(105.24, 47.50) --
	(105.24, 47.51) --
	(105.24, 47.51) --
	(105.24, 47.51) --
	(105.25, 47.51) --
	(105.25, 47.51) --
	(105.26, 47.51) --
	(105.29, 47.51) --
	(105.29, 47.51) --
	(105.29, 47.51) --
	(105.30, 47.80) --
	(105.31, 47.80) --
	(105.31, 47.80) --
	(105.31, 47.80) --
	(105.32, 47.81) --
	(105.32, 47.81) --
	(105.32, 47.81) --
	(105.33, 47.81) --
	(105.33, 47.81) --
	(105.33, 47.81) --
	(105.33, 47.81) --
	(105.34, 47.81) --
	(105.35, 47.81) --
	(105.35, 47.81) --
	(105.38, 47.81) --
	(105.38, 47.81) --
	(105.38, 47.82) --
	(105.39, 47.82) --
	(105.40, 47.82) --
	(105.42, 48.10) --
	(105.42, 48.10) --
	(105.45, 48.11) --
	(105.45, 48.11) --
	(105.46, 48.11) --
	(105.46, 48.11) --
	(105.46, 48.11) --
	(105.47, 48.11) --
	(105.47, 48.11) --
	(105.47, 48.11) --
	(105.48, 48.11) --
	(105.51, 48.11) --
	(105.52, 48.12) --
	(105.52, 48.12) --
	(105.52, 48.12) --
	(105.53, 48.12) --
	(105.53, 48.40) --
	(105.56, 48.41) --
	(105.56, 48.70) --
	(105.56, 48.70) --
	(105.58, 48.70) --
	(105.58, 48.70) --
	(105.59, 48.70) --
	(105.59, 48.70) --
	(105.59, 48.70) --
	(105.60, 48.70) --
	(105.60, 48.70) --
	(105.61, 48.71) --
	(105.61, 48.71) --
	(105.61, 48.71) --
	(105.62, 48.71) --
	(105.62, 48.71) --
	(105.63, 48.71) --
	(105.64, 48.71) --
	(105.64, 48.71) --
	(105.64, 48.71) --
	(105.66, 48.71) --
	(105.67, 48.72) --
	(105.68, 48.72) --
	(105.68, 48.72) --
	(105.68, 48.72) --
	(105.69, 48.77) --
	(105.70, 48.77) --
	(105.70, 48.77) --
	(105.70, 48.77) --
	(105.70, 48.77) --
	(105.71, 48.77) --
	(105.72, 48.77) --
	(105.72, 48.77) --
	(105.73, 48.77) --
	(105.73, 48.77) --
	(105.74, 48.78) --
	(105.74, 48.78) --
	(105.74, 48.78) --
	(105.74, 48.78) --
	(105.76, 48.78) --
	(105.76, 48.78) --
	(105.76, 48.78) --
	(105.76, 48.78) --
	(105.76, 48.78) --
	(105.76, 48.78) --
	(105.77, 48.78) --
	(105.77, 48.79) --
	(105.77, 48.79) --
	(105.78, 48.79) --
	(105.80, 48.79) --
	(105.80, 48.79) --
	(105.80, 48.79) --
	(105.81, 48.79) --
	(105.81, 48.79) --
	(105.81, 48.80) --
	(105.82, 48.80) --
	(105.83, 48.80) --
	(105.83, 48.80) --
	(105.83, 48.80) --
	(105.84, 48.80) --
	(105.84, 48.80) --
	(105.84, 48.80) --
	(105.84, 48.80) --
	(105.85, 48.80) --
	(105.85, 48.80) --
	(105.85, 48.81) --
	(105.88, 48.81) --
	(105.88, 48.81) --
	(105.89, 48.81) --
	(105.89, 48.81) --
	(105.90, 48.81) --
	(105.90, 48.81) --
	(105.91, 48.81) --
	(105.91, 48.81) --
	(105.91, 48.81) --
	(105.91, 48.82) --
	(105.92, 48.82) --
	(105.93, 48.82) --
	(105.93, 48.82) --
	(105.94, 48.82) --
	(105.94, 48.82) --
	(105.94, 48.82) --
	(105.94, 48.83) --
	(105.95, 48.83) --
	(105.96, 48.83) --
	(105.96, 48.83) --
	(105.98, 48.83) --
	(105.99, 48.83) --
	(106.00, 48.83) --
	(106.01, 48.83) --
	(106.01, 48.83) --
	(106.02, 48.84) --
	(106.02, 48.84) --
	(106.02, 48.84) --
	(106.04, 48.84) --
	(106.04, 48.84) --
	(106.04, 48.84) --
	(106.07, 48.84) --
	(106.07, 48.84) --
	(106.07, 48.84) --
	(106.07, 48.84) --
	(106.07, 48.85) --
	(106.08, 48.85) --
	(106.08, 48.85) --
	(106.09, 48.85) --
	(106.10, 48.85) --
	(106.10, 48.85) --
	(106.11, 48.85) --
	(106.12, 48.85) --
	(106.13, 48.85) --
	(106.13, 48.85) --
	(106.14, 48.85) --
	(106.14, 48.86) --
	(106.14, 48.86) --
	(106.14, 48.86) --
	(106.15, 48.86) --
	(106.15, 48.86) --
	(106.16, 49.15) --
	(106.17, 49.15) --
	(106.17, 49.15) --
	(106.18, 49.15) --
	(106.18, 49.15) --
	(106.18, 49.15) --
	(106.19, 49.15) --
	(106.19, 49.15) --
	(106.19, 49.15) --
	(106.19, 49.15) --
	(106.20, 49.16) --
	(106.20, 49.16) --
	(106.22, 49.16) --
	(106.22, 49.16) --
	(106.22, 49.16) --
	(106.23, 49.16) --
	(106.24, 49.16) --
	(106.24, 49.16) --
	(106.25, 49.16) --
	(106.26, 49.17) --
	(106.26, 49.17) --
	(106.27, 49.17) --
	(106.27, 49.17) --
	(106.28, 49.17) --
	(106.28, 49.17) --
	(106.30, 49.17) --
	(106.30, 49.17) --
	(106.31, 49.17) --
	(106.31, 49.18) --
	(106.32, 49.18) --
	(106.33, 49.18) --
	(106.34, 49.18) --
	(106.34, 49.18) --
	(106.35, 49.18) --
	(106.35, 49.18) --
	(106.35, 49.19) --
	(106.36, 49.19) --
	(106.37, 49.19) --
	(106.37, 49.19) --
	(106.37, 49.19) --
	(106.37, 49.19) --
	(106.38, 49.19) --
	(106.38, 49.19) --
	(106.38, 49.19) --
	(106.38, 49.19) --
	(106.40, 49.19) --
	(106.41, 49.20) --
	(106.41, 49.20) --
	(106.41, 49.48) --
	(106.42, 49.48) --
	(106.42, 49.49) --
	(106.42, 49.49) --
	(106.43, 49.49) --
	(106.43, 49.49) --
	(106.44, 49.49) --
	(106.45, 49.49) --
	(106.45, 49.49) --
	(106.46, 49.49) --
	(106.46, 49.49) --
	(106.46, 49.49) --
	(106.47, 49.50) --
	(106.47, 49.50) --
	(106.47, 49.50) --
	(106.47, 49.50) --
	(106.48, 49.50) --
	(106.48, 49.50) --
	(106.49, 49.50) --
	(106.50, 49.50) --
	(106.50, 49.50) --
	(106.51, 49.50) --
	(106.51, 49.50) --
	(106.51, 49.51) --
	(106.51, 49.51) --
	(106.52, 49.51) --
	(106.52, 49.51) --
	(106.53, 49.51) --
	(106.54, 49.51) --
	(106.54, 49.51) --
	(106.55, 49.51) --
	(106.55, 49.51) --
	(106.55, 49.51) --
	(106.55, 49.51) --
	(106.56, 49.51) --
	(106.56, 49.51) --
	(106.57, 49.52) --
	(106.57, 49.52) --
	(106.57, 49.52) --
	(106.58, 49.52) --
	(106.59, 49.52) --
	(106.59, 49.52) --
	(106.59, 49.52) --
	(106.60, 49.52) --
	(106.60, 49.52) --
	(106.60, 49.52) --
	(106.60, 49.53) --
	(106.62, 49.53) --
	(106.62, 49.53) --
	(106.63, 49.53) --
	(106.63, 49.53) --
	(106.64, 49.53) --
	(106.64, 49.53) --
	(106.65, 49.53) --
	(106.66, 49.53) --
	(106.66, 49.54) --
	(106.67, 49.54) --
	(106.67, 49.54) --
	(106.67, 49.54) --
	(106.69, 49.82) --
	(106.69, 49.83) --
	(106.69, 49.83) --
	(106.69, 49.83) --
	(106.70, 50.11) --
	(106.71, 50.12) --
	(106.72, 50.40) --
	(106.73, 50.40) --
	(106.73, 50.69) --
	(106.73, 50.69) --
	(106.74, 50.69) --
	(106.74, 50.69) --
	(106.74, 50.69) --
	(106.75, 50.69) --
	(106.75, 50.70) --
	(106.76, 50.70) --
	(106.76, 50.70) --
	(106.76, 50.98) --
	(106.76, 50.99) --
	(106.77, 50.99) --
	(106.77, 50.99) --
	(106.77, 50.99) --
	(106.77, 50.99) --
	(106.77, 50.99) --
	(106.77, 51.28) --
	(106.78, 51.28) --
	(106.78, 51.28) --
	(106.79, 51.28) --
	(106.79, 51.28) --
	(106.80, 51.28) --
	(106.80, 51.28) --
	(106.80, 51.29) --
	(106.80, 51.29) --
	(106.81, 51.29) --
	(106.82, 51.29) --
	(106.82, 51.29) --
	(106.83, 51.29) --
	(106.83, 51.29) --
	(106.84, 51.29) --
	(106.85, 51.29) --
	(106.85, 51.58) --
	(106.85, 51.58) --
	(106.86, 51.58) --
	(106.86, 51.58) --
	(106.87, 51.58) --
	(106.88, 51.58) --
	(106.88, 51.58) --
	(106.88, 51.58) --
	(106.88, 51.59) --
	(106.89, 51.59) --
	(106.89, 51.59) --
	(106.90, 51.59) --
	(106.90, 51.59) --
	(106.91, 51.88) --
	(106.91, 51.88) --
	(106.91, 51.88) --
	(106.91, 51.88) --
	(106.91, 51.88) --
	(106.91, 51.88) --
	(106.91, 52.17) --
	(106.92, 52.17) --
	(106.92, 52.17) --
	(106.93, 52.17) --
	(106.93, 52.18) --
	(106.94, 52.18) --
	(106.94, 52.18) --
	(106.94, 52.18) --
	(106.94, 52.47) --
	(106.95, 52.47) --
	(106.95, 52.47) --
	(106.95, 52.75) --
	(106.95, 52.76) --
	(106.95, 52.76) --
	(106.96, 52.76) --
	(106.96, 52.76) --
	(106.96, 53.05) --
	(106.97, 53.33) --
	(106.97, 53.33) --
	(106.97, 53.33) --
	(106.97, 53.34) --
	(106.99, 53.34) --
	(106.99, 53.34) --
	(107.00, 53.34) --
	(107.00, 53.34) --
	(107.00, 53.34) --
	(107.00, 53.63) --
	(107.02, 53.92) --
	(107.02, 53.92) --
	(107.02, 54.20) --
	(107.03, 54.20) --
	(107.04, 54.21) --
	(107.04, 54.21) --
	(107.05, 54.21) --
	(107.05, 54.21) --
	(107.06, 54.21) --
	(107.07, 54.21) --
	(107.07, 54.21) --
	(107.07, 54.21) --
	(107.08, 54.21) --
	(107.08, 54.21) --
	(107.08, 54.50) --
	(107.08, 54.50) --
	(107.08, 54.79) --
	(107.08, 54.79) --
	(107.08, 54.79) --
	(107.09, 54.79) --
	(107.09, 54.79) --
	(107.10, 54.79) --
	(107.10, 55.08) --
	(107.10, 55.08) --
	(107.11, 55.08) --
	(107.11, 55.37) --
	(107.11, 55.37) --
	(107.11, 55.37) --
	(107.12, 55.66) --
	(107.12, 55.66) --
	(107.13, 55.66) --
	(107.13, 55.66) --
	(107.13, 55.67) --
	(107.13, 55.67) --
	(107.13, 55.67) --
	(107.14, 55.67) --
	(107.15, 55.67) --
	(107.15, 55.96) --
	(107.17, 55.96) --
	(107.17, 55.96) --
	(107.17, 55.96) --
	(107.17, 56.25) --
	(107.18, 56.25) --
	(107.19, 56.25) --
	(107.19, 56.25) --
	(107.20, 56.25) --
	(107.20, 56.25) --
	(107.20, 56.25) --
	(107.21, 56.54) --
	(107.21, 56.54) --
	(107.21, 56.83) --
	(107.21, 56.83) --
	(107.22, 56.83) --
	(107.22, 56.83) --
	(107.22, 56.83) --
	(107.23, 56.83) --
	(107.23, 56.83) --
	(107.23, 57.12) --
	(107.23, 57.12) --
	(107.24, 57.12) --
	(107.24, 57.12) --
	(107.24, 57.13) --
	(107.24, 57.13) --
	(107.24, 57.13) --
	(107.24, 57.13) --
	(107.24, 57.13) --
	(107.25, 57.13) --
	(107.25, 57.13) --
	(107.25, 57.13) --
	(107.25, 57.13) --
	(107.25, 57.13) --
	(107.25, 57.13) --
	(107.25, 57.14) --
	(107.26, 57.42) --
	(107.26, 57.62) --
	(107.26, 57.62) --
	(107.26, 57.63) --
	(107.27, 57.63) --
	(107.27, 57.73) --
	(107.27, 57.73) --
	(107.27, 58.02) --
	(107.27, 58.02) --
	(107.28, 58.02) --
	(107.29, 58.02) --
	(107.30, 58.02) --
	(107.31, 58.02) --
	(107.31, 58.02) --
	(107.31, 58.03) --
	(107.32, 58.03) --
	(107.32, 58.03) --
	(107.32, 58.03) --
	(107.33, 58.03) --
	(107.33, 58.03) --
	(107.34, 58.03) --
	(107.35, 58.03) --
	(107.35, 58.03) --
	(107.35, 58.03) --
	(107.35, 58.04) --
	(107.35, 58.04) --
	(107.36, 58.04) --
	(107.36, 58.04) --
	(107.36, 58.53) --
	(107.36, 58.53) --
	(107.37, 58.53) --
	(107.37, 58.53) --
	(107.37, 58.53) --
	(107.37, 58.53) --
	(107.37, 58.63) --
	(107.38, 58.64) --
	(107.38, 58.84) --
	(107.38, 58.84) --
	(107.39, 58.94) --
	(107.39, 58.94) --
	(107.39, 58.94) --
	(107.39, 58.94) --
	(107.39, 58.94) --
	(107.40, 58.94) --
	(107.40, 58.94) --
	(107.40, 58.95) --
	(107.40, 58.95) --
	(107.41, 59.15) --
	(107.41, 59.15) --
	(107.41, 59.15) --
	(107.42, 59.25) --
	(107.43, 59.25) --
	(107.43, 59.26) --
	(107.43, 59.26) --
	(107.43, 59.46) --
	(107.43, 59.56) --
	(107.44, 59.56) --
	(107.44, 59.57) --
	(107.44, 59.57) --
	(107.45, 59.57) --
	(107.45, 59.57) --
	(107.45, 59.57) --
	(107.46, 59.67) --
	(107.47, 59.67) --
	(107.47, 59.67) --
	(107.47, 59.87) --
	(107.48, 59.88) --
	(107.48, 59.88) --
	(107.48, 59.88) --
	(107.49, 60.17) --
	(107.49, 60.17) --
	(107.50, 60.17) --
	(107.50, 60.45) --
	(107.50, 60.45) --
	(107.50, 60.46) --
	(107.51, 60.46) --
	(107.51, 60.66) --
	(107.52, 60.76) --
	(107.53, 60.76) --
	(107.53, 60.76) --
	(107.53, 61.05) --
	(107.53, 61.05) --
	(107.53, 61.05) --
	(107.54, 61.05) --
	(107.54, 61.06) --
	(107.55, 61.06) --
	(107.55, 61.06) --
	(107.55, 61.06) --
	(107.56, 61.06) --
	(107.56, 61.06) --
	(107.56, 61.06) --
	(107.58, 61.35) --
	(107.58, 61.35) --
	(107.59, 61.35) --
	(107.59, 61.35) --
	(107.59, 61.36) --
	(107.59, 61.36) --
	(107.60, 61.36) --
	(107.60, 61.36) --
	(107.61, 61.36) --
	(107.61, 61.38) --
	(107.61, 61.38) --
	(107.61, 61.67) --
	(107.62, 61.67) --
	(107.62, 61.87) --
	(107.62, 61.87) --
	(107.62, 61.87) --
	(107.63, 62.16) --
	(107.63, 62.16) --
	(107.63, 62.16) --
	(107.63, 62.16) --
	(107.63, 62.16) --
	(107.63, 62.27) --
	(107.63, 62.27) --
	(107.64, 62.27) --
	(107.64, 62.27) --
	(107.65, 62.27) --
	(107.66, 62.27) --
	(107.66, 62.27) --
	(107.66, 62.27) --
	(107.67, 62.27) --
	(107.67, 62.27) --
	(107.67, 62.28) --
	(107.68, 62.28) --
	(107.68, 62.28) --
	(107.68, 62.28) --
	(107.68, 62.28) --
	(107.68, 62.28) --
	(107.68, 62.28) --
	(107.69, 62.29) --
	(107.69, 62.29) --
	(107.69, 62.29) --
	(107.69, 62.29) --
	(107.70, 62.29) --
	(107.70, 62.29) --
	(107.71, 62.58) --
	(107.72, 62.58) --
	(107.72, 62.58) --
	(107.72, 62.58) --
	(107.72, 62.58) --
	(107.72, 62.87) --
	(107.72, 62.87) --
	(107.72, 62.87) --
	(107.73, 62.87) --
	(107.73, 62.87) --
	(107.73, 62.87) --
	(107.74, 62.87) --
	(107.74, 62.87) --
	(107.74, 62.87) --
	(107.74, 62.88) --
	(107.74, 62.88) --
	(107.75, 62.88) --
	(107.75, 63.16) --
	(107.76, 63.17) --
	(107.76, 63.17) --
	(107.76, 63.17) --
	(107.77, 63.17) --
	(107.77, 63.17) --
	(107.77, 63.46) --
	(107.78, 63.46) --
	(107.78, 63.46) --
	(107.79, 63.46) --
	(107.79, 63.46) --
	(107.79, 63.46) --
	(107.80, 63.46) --
	(107.80, 63.46) --
	(107.80, 63.47) --
	(107.80, 63.47) --
	(107.81, 63.47) --
	(107.81, 63.47) --
	(107.81, 63.47) --
	(107.82, 63.47) --
	(107.82, 63.47) --
	(107.83, 63.47) --
	(107.83, 63.47) --
	(107.83, 63.47) --
	(107.83, 63.47) --
	(107.84, 63.48) --
	(107.84, 63.59) --
	(107.84, 63.59) --
	(107.84, 63.59) --
	(107.84, 63.60) --
	(107.86, 63.60) --
	(107.86, 63.60) --
	(107.86, 63.60) --
	(107.86, 63.60) --
	(107.87, 63.60) --
	(107.87, 63.60) --
	(107.88, 63.60) --
	(107.88, 63.60) --
	(107.88, 63.60) --
	(107.88, 63.61) --
	(107.89, 63.61) --
	(107.90, 63.61) --
	(107.90, 63.61) --
	(107.90, 63.61) --
	(107.90, 63.61) --
	(107.91, 63.61) --
	(107.91, 63.61) --
	(107.91, 63.61) --
	(107.91, 63.61) --
	(107.92, 63.62) --
	(107.92, 63.62) --
	(107.92, 63.62) --
	(107.93, 63.62) --
	(107.94, 63.62) --
	(107.94, 63.62) --
	(107.94, 63.62) --
	(107.95, 63.62) --
	(107.95, 63.62) --
	(107.95, 63.62) --
	(107.96, 63.63) --
	(107.96, 63.63) --
	(107.96, 63.63) --
	(107.97, 63.63) --
	(107.97, 63.63) --
	(107.97, 63.63) --
	(107.98, 63.63) --
	(107.98, 63.63) --
	(107.99, 63.63) --
	(107.99, 63.63) --
	(107.99, 63.64) --
	(107.99, 63.92) --
	(107.99, 63.92) --
	(108.00, 63.93) --
	(108.00, 63.93) --
	(108.00, 63.93) --
	(108.01, 64.21) --
	(108.01, 64.22) --
	(108.01, 64.22) --
	(108.02, 64.22) --
	(108.02, 64.22) --
	(108.02, 64.22) --
	(108.02, 64.22) --
	(108.02, 64.23) --
	(108.03, 64.23) --
	(108.03, 64.51) --
	(108.04, 64.51) --
	(108.05, 64.51) --
	(108.05, 64.52) --
	(108.05, 64.52) --
	(108.05, 64.52) --
	(108.05, 64.52) --
	(108.06, 64.52) --
	(108.06, 64.52) --
	(108.06, 64.52) --
	(108.06, 64.52) --
	(108.06, 64.52) --
	(108.06, 64.81) --
	(108.07, 64.81) --
	(108.07, 64.82) --
	(108.08, 64.82) --
	(108.08, 64.82) --
	(108.08, 64.82) --
	(108.08, 64.82) --
	(108.08, 64.82) --
	(108.09, 64.82) --
	(108.09, 64.82) --
	(108.09, 64.82) --
	(108.10, 64.82) --
	(108.10, 64.82) --
	(108.10, 64.82) --
	(108.10, 64.83) --
	(108.11, 64.83) --
	(108.11, 64.84) --
	(108.11, 64.84) --
	(108.11, 64.84) --
	(108.12, 64.84) --
	(108.12, 64.84) --
	(108.12, 64.84) --
	(108.12, 64.84) --
	(108.12, 64.84) --
	(108.13, 64.85) --
	(108.13, 64.85) --
	(108.13, 64.86) --
	(108.13, 64.86) --
	(108.14, 64.86) --
	(108.14, 64.86) --
	(108.14, 64.86) --
	(108.15, 64.86) --
	(108.15, 64.86) --
	(108.15, 64.86) --
	(108.15, 64.86) --
	(108.15, 64.86) --
	(108.17, 64.86) --
	(108.17, 64.87) --
	(108.17, 64.87) --
	(108.17, 64.87) --
	(108.18, 64.87) --
	(108.18, 64.87) --
	(108.19, 64.87) --
	(108.20, 65.16) --
	(108.20, 65.16) --
	(108.20, 65.16) --
	(108.20, 65.16) --
	(108.20, 65.16) --
	(108.20, 65.16) --
	(108.20, 65.16) --
	(108.21, 65.16) --
	(108.21, 65.16) --
	(108.21, 65.17) --
	(108.21, 65.17) --
	(108.22, 65.45) --
	(108.22, 65.45) --
	(108.22, 65.45) --
	(108.22, 65.46) --
	(108.22, 65.46) --
	(108.22, 65.46) --
	(108.22, 65.46) --
	(108.23, 65.75) --
	(108.23, 65.75) --
	(108.23, 65.75) --
	(108.24, 66.04) --
	(108.24, 66.04) --
	(108.24, 66.04) --
	(108.25, 66.04) --
	(108.26, 66.04) --
	(108.26, 66.33) --
	(108.26, 66.33) --
	(108.26, 66.34) --
	(108.27, 66.34) --
	(108.27, 66.35) --
	(108.27, 66.35) --
	(108.27, 66.35) --
	(108.28, 66.35) --
	(108.28, 66.35) --
	(108.28, 66.35) --
	(108.28, 66.64) --
	(108.29, 66.92) --
	(108.29, 66.93) --
	(108.29, 66.93) --
	(108.29, 66.93) --
	(108.29, 67.21) --
	(108.30, 67.21) --
	(108.30, 67.22) --
	(108.30, 67.22) --
	(108.30, 67.22) --
	(108.30, 67.23) --
	(108.30, 67.27) --
	(108.30, 67.56) --
	(108.31, 67.84) --
	(108.31, 67.84) --
	(108.31, 67.84) --
	(108.31, 68.13) --
	(108.32, 68.13) --
	(108.32, 68.13) --
	(108.32, 68.13) --
	(108.32, 68.14) --
	(108.32, 68.14) --
	(108.33, 68.14) --
	(108.33, 68.14) --
	(108.33, 68.14) --
	(108.33, 68.14) --
	(108.33, 68.14) --
	(108.33, 68.14) --
	(108.34, 68.14) --
	(108.35, 68.14) --
	(108.35, 68.43) --
	(108.36, 68.43) --
	(108.36, 68.43) --
	(108.36, 68.72) --
	(108.36, 68.72) --
	(108.36, 68.72) --
	(108.36, 68.72) --
	(108.36, 68.72) --
	(108.37, 68.73) --
	(108.37, 68.73) --
	(108.37, 68.73) --
	(108.37, 68.73) --
	(108.38, 69.02) --
	(108.38, 69.02) --
	(108.38, 69.02) --
	(108.38, 69.31) --
	(108.39, 69.59) --
	(108.39, 69.59) --
	(108.39, 69.59) --
	(108.39, 69.60) --
	(108.39, 69.60) --
	(108.39, 69.61) --
	(108.39, 69.61) --
	(108.40, 69.61) --
	(108.40, 69.62) --
	(108.40, 69.90) --
	(108.41, 69.90) --
	(108.41, 69.90) --
	(108.41, 70.19) --
	(108.41, 70.19) --
	(108.42, 70.19) --
	(108.42, 70.19) --
	(108.42, 70.20) --
	(108.42, 70.20) --
	(108.43, 70.20) --
	(108.43, 70.49) --
	(108.43, 70.49) --
	(108.43, 70.78) --
	(108.43, 71.06) --
	(108.44, 71.07) --
	(108.44, 71.09) --
	(108.44, 71.09) --
	(108.44, 71.09) --
	(108.46, 71.38) --
	(108.46, 71.67) --
	(108.46, 71.67) --
	(108.46, 71.95) --
	(108.47, 72.24) --
	(108.47, 72.24) --
	(108.47, 72.53) --
	(108.48, 72.53) --
	(108.48, 72.53) --
	(108.48, 72.55) --
	(108.48, 72.55) --
	(108.48, 72.55) --
	(108.49, 72.55) --
	(108.49, 72.55) --
	(108.49, 72.55) --
	(108.50, 72.55) --
	(108.50, 72.55) --
	(108.50, 72.55) --
	(108.51, 72.84) --
	(108.52, 73.13) --
	(108.52, 73.13) --
	(108.53, 73.13) --
	(108.53, 73.13) --
	(108.53, 73.13) --
	(108.53, 73.71) --
	(108.53, 73.71) --
	(108.54, 73.71) --
	(108.54, 73.71) --
	(108.54, 74.00) --
	(108.55, 74.00) --
	(108.55, 74.28) --
	(108.55, 74.29) --
	(108.56, 74.29) --
	(108.56, 74.30) --
	(108.56, 74.30) --
	(108.57, 74.30) --
	(108.57, 74.59) --
	(108.57, 74.87) --
	(108.57, 74.87) --
	(108.57, 74.87) --
	(108.57, 74.88) --
	(108.58, 75.16) --
	(108.58, 75.16) --
	(108.58, 75.16) --
	(108.59, 75.45) --
	(108.59, 75.45) --
	(108.59, 75.45) --
	(108.59, 75.74) --
	(108.59, 75.74) --
	(108.60, 75.74) --
	(108.60, 75.74) --
	(108.61, 75.74) --
	(108.61, 75.74) --
	(108.61, 75.75) --
	(108.62, 75.75) --
	(108.63, 76.04) --
	(108.63, 76.04) --
	(108.63, 76.04) --
	(108.63, 76.04) --
	(108.63, 76.04) --
	(108.63, 76.04) --
	(108.64, 76.04) --
	(108.64, 76.04) --
	(108.64, 76.33) --
	(108.65, 76.62) --
	(108.65, 76.62) --
	(108.65, 76.62) --
	(108.65, 76.91) --
	(108.65, 76.91) --
	(108.66, 77.20) --
	(108.66, 77.20) --
	(108.66, 77.20) --
	(108.66, 77.48) --
	(108.66, 77.48) --
	(108.66, 77.49) --
	(108.67, 77.49) --
	(108.67, 77.49) --
	(108.67, 77.50) --
	(108.67, 77.79) --
	(108.68, 77.79) --
	(108.68, 77.79) --
	(108.68, 77.79) --
	(108.69, 77.81) --
	(108.69, 77.81) --
	(108.69, 77.81) --
	(108.70, 77.81) --
	(108.70, 77.81) --
	(108.70, 77.81) --
	(108.70, 77.81) --
	(108.71, 77.81) --
	(108.71, 78.10) --
	(108.72, 78.10) --
	(108.72, 78.12) --
	(108.72, 78.12) --
	(108.72, 78.12) --
	(108.73, 78.13) --
	(108.73, 78.13) --
	(108.73, 78.13) --
	(108.73, 78.13) --
	(108.73, 78.13) --
	(108.73, 78.13) --
	(108.74, 78.13) --
	(108.74, 78.13) --
	(108.74, 78.13) --
	(108.74, 78.14) --
	(108.74, 78.14) --
	(108.75, 78.14) --
	(108.75, 78.14) --
	(108.75, 78.14) --
	(108.75, 78.43) --
	(108.75, 78.43) --
	(108.76, 78.43) --
	(108.76, 78.44) --
	(108.76, 78.44) --
	(108.76, 78.44) --
	(108.77, 78.44) --
	(108.77, 78.44) --
	(108.77, 78.44) --
	(108.78, 78.45) --
	(108.78, 78.45) --
	(108.78, 78.45) --
	(108.78, 78.47) --
	(108.79, 78.47) --
	(108.79, 78.48) --
	(108.79, 78.48) --
	(108.79, 78.48) --
	(108.79, 78.48) --
	(108.80, 78.48) --
	(108.80, 78.48) --
	(108.80, 78.48) --
	(108.80, 78.49) --
	(108.80, 78.50) --
	(108.80, 78.50) --
	(108.81, 78.50) --
	(108.81, 78.50) --
	(108.81, 78.50) --
	(108.82, 78.50) --
	(108.82, 78.50) --
	(108.83, 78.79) --
	(108.83, 78.79) --
	(108.83, 78.79) --
	(108.84, 78.79) --
	(108.84, 78.79) --
	(108.85, 78.79) --
	(108.85, 78.79) --
	(108.85, 78.79) --
	(108.85, 78.80) --
	(108.86, 78.80) --
	(108.86, 78.80) --
	(108.86, 78.80) --
	(108.87, 78.80) --
	(108.87, 78.80) --
	(108.88, 78.80) --
	(108.88, 78.81) --
	(108.88, 78.81) --
	(108.88, 78.81) --
	(108.88, 78.81) --
	(108.88, 79.10) --
	(108.89, 79.10) --
	(108.89, 79.10) --
	(108.89, 79.10) --
	(108.90, 79.10) --
	(108.90, 79.10) --
	(108.90, 79.11) --
	(108.90, 79.11) --
	(108.90, 79.11) --
	(108.91, 79.11) --
	(108.91, 79.11) --
	(108.92, 79.11) --
	(108.92, 79.11) --
	(108.93, 79.11) --
	(108.93, 79.11) --
	(108.93, 79.12) --
	(108.93, 79.12) --
	(108.93, 79.12) --
	(108.94, 79.41) --
	(108.94, 79.41) --
	(108.94, 79.41) --
	(108.94, 79.41) --
	(108.94, 79.41) --
	(108.95, 79.41) --
	(108.95, 79.41) --
	(108.95, 79.41) --
	(108.95, 79.41) --
	(108.95, 79.41) --
	(108.95, 79.41) --
	(108.96, 79.42) --
	(108.96, 79.42) --
	(108.96, 79.42) --
	(108.96, 79.42) --
	(108.96, 79.42) --
	(108.97, 79.42) --
	(108.97, 79.42) --
	(108.97, 79.42) --
	(108.97, 79.42) --
	(108.97, 79.42) --
	(108.97, 79.42) --
	(108.98, 79.42) --
	(108.98, 79.44) --
	(108.98, 79.44) --
	(108.99, 79.44) --
	(108.99, 79.44) --
	(108.99, 79.44) --
	(108.99, 79.44) --
	(108.99, 79.45) --
	(108.99, 79.45) --
	(108.99, 79.46) --
	(109.00, 79.46) --
	(109.00, 79.46) --
	(109.00, 79.46) --
	(109.00, 79.46) --
	(109.00, 79.46) --
	(109.01, 79.46) --
	(109.01, 79.46) --
	(109.01, 79.46) --
	(109.02, 79.47) --
	(109.02, 79.47) --
	(109.02, 79.47) --
	(109.02, 79.47) --
	(109.02, 79.47) --
	(109.02, 79.47) --
	(109.02, 79.48) --
	(109.03, 79.48) --
	(109.03, 79.77) --
	(109.03, 79.80) --
	(109.03, 79.80) --
	(109.03, 79.80) --
	(109.04, 79.80) --
	(109.04, 79.80) --
	(109.04, 79.80) --
	(109.04, 80.09) --
	(109.05, 80.09) --
	(109.05, 80.09) --
	(109.05, 80.09) --
	(109.05, 80.09) --
	(109.05, 80.09) --
	(109.06, 80.10) --
	(109.06, 80.10) --
	(109.06, 80.10) --
	(109.07, 80.10) --
	(109.07, 80.39) --
	(109.07, 80.39) --
	(109.07, 80.39) --
	(109.08, 80.39) --
	(109.08, 80.39) --
	(109.08, 80.39) --
	(109.08, 80.39) --
	(109.08, 80.40) --
	(109.08, 80.68) --
	(109.08, 80.68) --
	(109.09, 80.68) --
	(109.09, 80.69) --
	(109.09, 80.69) --
	(109.09, 80.69) --
	(109.09, 80.76) --
	(109.09, 80.76) --
	(109.09, 81.05) --
	(109.10, 81.05) --
	(109.10, 81.05) --
	(109.10, 81.05) --
	(109.10, 81.34) --
	(109.10, 81.62) --
	(109.10, 81.62) --
	(109.10, 81.62) --
	(109.10, 81.91) --
	(109.11, 81.91) --
	(109.11, 81.92) --
	(109.11, 81.92) --
	(109.11, 81.92) --
	(109.11, 81.92) --
	(109.11, 81.92) --
	(109.11, 81.92) --
	(109.12, 81.92) --
	(109.12, 81.92) --
	(109.12, 82.21) --
	(109.12, 82.21) --
	(109.12, 82.21) --
	(109.12, 82.21) --
	(109.12, 82.50) --
	(109.12, 82.50) --
	(109.13, 82.50) --
	(109.13, 82.79) --
	(109.13, 82.79) --
	(109.14, 83.08) --
	(109.15, 83.08) --
	(109.15, 83.08) --
	(109.15, 83.08) --
	(109.15, 83.08) --
	(109.15, 83.08) --
	(109.15, 83.08) --
	(109.16, 83.08) --
	(109.16, 83.08) --
	(109.16, 83.09) --
	(109.17, 83.37) --
	(109.17, 83.38) --
	(109.17, 83.66) --
	(109.17, 83.66) --
	(109.17, 83.66) --
	(109.17, 83.67) --
	(109.18, 83.67) --
	(109.18, 83.67) --
	(109.18, 83.67) --
	(109.18, 83.67) --
	(109.18, 83.67) --
	(109.18, 83.68) --
	(109.18, 83.68) --
	(109.19, 83.68) --
	(109.19, 83.68) --
	(109.19, 83.68) --
	(109.19, 83.68) --
	(109.19, 83.68) --
	(109.19, 83.80) --
	(109.19, 83.80) --
	(109.20, 83.80) --
	(109.20, 83.80) --
	(109.20, 84.09) --
	(109.20, 84.38) --
	(109.21, 84.58) --
	(109.21, 84.58) --
	(109.21, 84.58) --
	(109.21, 84.58) --
	(109.22, 84.58) --
	(109.22, 84.58) --
	(109.22, 84.59) --
	(109.22, 84.59) --
	(109.22, 84.59) --
	(109.22, 84.59) --
	(109.22, 84.59) --
	(109.23, 84.88) --
	(109.23, 84.88) --
	(109.24, 84.88) --
	(109.24, 84.88) --
	(109.24, 84.88) --
	(109.24, 84.88) --
	(109.24, 84.88) --
	(109.24, 84.88) --
	(109.24, 84.88) --
	(109.24, 85.17) --
	(109.24, 85.17) --
	(109.24, 85.27) --
	(109.24, 85.27) --
	(109.25, 85.85) --
	(109.25, 85.85) --
	(109.25, 85.85) --
	(109.26, 85.85) --
	(109.26, 85.86) --
	(109.26, 85.86) --
	(109.26, 86.14) --
	(109.26, 86.15) --
	(109.26, 86.43) --
	(109.26, 86.72) --
	(109.26, 86.72) --
	(109.26, 86.72) --
	(109.27, 86.72) --
	(109.27, 86.72) --
	(109.27, 86.73) --
	(109.27, 86.73) --
	(109.27, 86.73) --
	(109.27, 86.73) --
	(109.27, 86.73) --
	(109.28, 86.73) --
	(109.28, 86.73) --
	(109.28, 86.73) --
	(109.28, 86.73) --
	(109.28, 86.93) --
	(109.28, 86.94) --
	(109.29, 87.22) --
	(109.29, 87.51) --
	(109.29, 87.51) --
	(109.29, 87.61) --
	(109.30, 87.61) --
	(109.30, 87.62) --
	(109.31, 87.62) --
	(109.31, 87.62) --
	(109.31, 87.62) --
	(109.31, 87.82) --
	(109.32, 88.11) --
	(109.32, 88.11) --
	(109.32, 88.11) --
	(109.33, 88.11) --
	(109.33, 88.40) --
	(109.33, 88.40) --
	(109.33, 88.40) --
	(109.33, 88.69) --
	(109.33, 88.69) --
	(109.34, 88.69) --
	(109.34, 88.69) --
	(109.34, 88.69) --
	(109.35, 88.98) --
	(109.35, 88.98) --
	(109.35, 88.98) --
	(109.35, 88.98) --
	(109.35, 88.99) --
	(109.36, 89.18) --
	(109.36, 89.28) --
	(109.36, 89.28) --
	(109.36, 89.28) --
	(109.36, 89.28) --
	(109.37, 89.28) --
	(109.37, 89.57) --
	(109.37, 89.57) --
	(109.37, 89.57) --
	(109.37, 89.57) --
	(109.37, 89.57) --
	(109.38, 89.86) --
	(109.38, 89.86) --
	(109.38, 89.86) --
	(109.38, 89.86) --
	(109.38, 89.86) --
	(109.39, 89.86) --
	(109.39, 89.86) --
	(109.39, 89.87) --
	(109.39, 89.87) --
	(109.40, 90.15) --
	(109.40, 90.15) --
	(109.41, 90.44) --
	(109.41, 90.44) --
	(109.41, 90.44) --
	(109.41, 90.44) --
	(109.41, 90.45) --
	(109.41, 90.73) --
	(109.42, 90.73) --
	(109.42, 90.73) --
	(109.42, 90.74) --
	(109.42, 91.02) --
	(109.43, 91.02) --
	(109.43, 91.02) --
	(109.43, 91.23) --
	(109.44, 91.23) --
	(109.44, 91.23) --
	(109.44, 91.52) --
	(109.45, 91.52) --
	(109.45, 91.52) --
	(109.45, 91.52) --
	(109.45, 91.91) --
	(109.45, 91.91) --
	(109.46, 91.91) --
	(109.47, 91.91) --
	(109.47, 91.91) --
	(109.47, 91.92) --
	(109.47, 92.20) --
	(109.47, 92.20) --
	(109.47, 92.20) --
	(109.47, 92.21) --
	(109.47, 92.21) --
	(109.48, 92.21) --
	(109.48, 92.21) --
	(109.48, 92.50) --
	(109.49, 92.50) --
	(109.49, 92.50) --
	(109.49, 92.79) --
	(109.49, 92.79) --
	(109.49, 92.79) --
	(109.49, 92.79) --
	(109.49, 92.89) --
	(109.49, 92.89) --
	(109.50, 92.89) --
	(109.50, 93.18) --
	(109.51, 93.18) --
	(109.51, 93.18) --
	(109.51, 93.18) --
	(109.51, 93.18) --
	(109.51, 93.18) --
	(109.51, 93.18) --
	(109.51, 93.19) --
	(109.52, 93.19) --
	(109.52, 93.19) --
	(109.53, 93.19) --
	(109.53, 93.47) --
	(109.53, 93.76) --
	(109.53, 93.76) --
	(109.53, 93.76) --
	(109.54, 93.87) --
	(109.54, 93.87) --
	(109.55, 93.87) --
	(109.55, 93.87) --
	(109.55, 93.87) --
	(109.56, 93.87) --
	(109.56, 93.87) --
	(109.56, 94.16) --
	(109.56, 94.45) --
	(109.57, 94.45) --
	(109.58, 94.74) --
	(109.58, 94.74) --
	(109.58, 94.74) --
	(109.58, 94.74) --
	(109.59, 94.74) --
	(109.59, 95.03) --
	(109.59, 95.03) --
	(109.59, 95.03) --
	(109.59, 95.03) --
	(109.59, 95.03) --
	(109.59, 95.03) --
	(109.59, 95.03) --
	(109.60, 95.32) --
	(109.60, 95.32) --
	(109.61, 95.32) --
	(109.62, 95.61) --
	(109.62, 95.61) --
	(109.62, 95.61) --
	(109.62, 95.61) --
	(109.62, 95.61) --
	(109.62, 95.90) --
	(109.62, 96.19) --
	(109.63, 96.19) --
	(109.63, 96.19) --
	(109.63, 96.19) --
	(109.63, 96.19) --
	(109.63, 96.19) --
	(109.63, 96.19) --
	(109.64, 96.19) --
	(109.64, 96.19) --
	(109.64, 96.20) --
	(109.64, 96.20) --
	(109.64, 96.20) --
	(109.65, 96.20) --
	(109.65, 96.30) --
	(109.65, 96.30) --
	(109.65, 96.30) --
	(109.65, 96.59) --
	(109.66, 96.59) --
	(109.66, 96.59) --
	(109.66, 96.88) --
	(109.66, 96.88) --
	(109.66, 96.88) --
	(109.67, 96.88) --
	(109.67, 96.88) --
	(109.68, 96.88) --
	(109.68, 97.46) --
	(109.68, 97.46) --
	(109.68, 98.03) --
	(109.68, 98.04) --
	(109.68, 98.32) --
	(109.69, 98.61) --
	(109.69, 98.61) --
	(109.69, 98.61) --
	(109.69, 98.61) --
	(109.69, 98.61) --
	(109.70, 98.61) --
	(109.70, 98.90) --
	(109.70, 98.90) --
	(109.71, 98.90) --
	(109.71, 98.90) --
	(109.71, 99.19) --
	(109.71, 99.19) --
	(109.71, 99.19) --
	(109.71, 99.19) --
	(109.71, 99.20) --
	(109.72, 99.20) --
	(109.72, 99.20) --
	(109.72, 99.20) --
	(109.73, 99.20) --
	(109.73, 99.20) --
	(109.73, 99.20) --
	(109.73, 99.20) --
	(109.73, 99.20) --
	(109.74, 99.20) --
	(109.74, 99.49) --
	(109.74, 99.49) --
	(109.75, 99.49) --
	(109.75, 99.49) --
	(109.75, 99.50) --
	(109.75, 99.50) --
	(109.75, 99.50) --
	(109.76, 99.79) --
	(109.76,100.07) --
	(109.76,100.07) --
	(109.76,100.36) --
	(109.77,100.36) --
	(109.77,100.36) --
	(109.78,100.36) --
	(109.78,100.37) --
	(109.78,100.37) --
	(109.79,100.37) --
	(109.79,100.65) --
	(109.79,100.66) --
	(109.79,100.66) --
	(109.79,100.66) --
	(109.80,100.66) --
	(109.80,100.66) --
	(109.80,100.66) --
	(109.80,100.66) --
	(109.80,100.67) --
	(109.81,100.67) --
	(109.81,100.67) --
	(109.81,100.67) --
	(109.82,100.67) --
	(109.82,100.67) --
	(109.82,100.67) --
	(109.83,100.67) --
	(109.84,100.67) --
	(109.84,100.67) --
	(109.84,100.68) --
	(109.84,100.97) --
	(109.84,100.97) --
	(109.84,100.97) --
	(109.84,100.97) --
	(109.84,100.97) --
	(109.85,100.97) --
	(109.85,100.97) --
	(109.85,100.98) --
	(109.85,100.98) --
	(109.85,100.98) --
	(109.86,100.98) --
	(109.86,100.98) --
	(109.86,100.98) --
	(109.87,100.98) --
	(109.87,100.98) --
	(109.87,100.98) --
	(109.87,100.98) --
	(109.87,100.98) --
	(109.88,100.98) --
	(109.88,100.99) --
	(109.89,101.27) --
	(109.89,101.27) --
	(109.89,101.27) --
	(109.89,101.28) --
	(109.89,101.56) --
	(109.90,101.56) --
	(109.90,101.56) --
	(109.90,101.57) --
	(109.90,101.57) --
	(109.91,101.57) --
	(109.91,101.57) --
	(109.91,101.57) --
	(109.91,101.57) --
	(109.91,101.57) --
	(109.91,101.57) --
	(109.92,101.57) --
	(109.92,101.57) --
	(109.92,101.57) --
	(109.92,101.57) --
	(109.92,101.58) --
	(109.92,101.58) --
	(109.93,101.58) --
	(109.93,101.58) --
	(109.93,101.58) --
	(109.93,101.58) --
	(109.94,101.58) --
	(109.94,101.58) --
	(109.94,101.58) --
	(109.94,101.59) --
	(109.94,101.59) --
	(109.94,101.59) --
	(109.95,101.59) --
	(109.95,101.59) --
	(109.95,101.59) --
	(109.96,101.59) --
	(109.96,101.59) --
	(109.96,101.59) --
	(109.96,101.59) --
	(109.96,101.60) --
	(109.97,101.60) --
	(109.97,101.60) --
	(109.97,101.60) --
	(109.97,101.60) --
	(109.97,101.60) --
	(109.97,101.60) --
	(109.97,101.61) --
	(109.97,101.61) --
	(109.97,101.61) --
	(109.98,101.61) --
	(109.98,101.61) --
	(109.98,101.61) --
	(109.99,101.61) --
	(109.99,101.62) --
	(109.99,101.62) --
	(109.99,101.62) --
	(109.99,101.62) --
	(109.99,101.62) --
	(110.00,101.62) --
	(110.00,101.62) --
	(110.01,101.62) --
	(110.01,101.62) --
	(110.01,101.62) --
	(110.01,101.63) --
	(110.01,101.91) --
	(110.02,101.91) --
	(110.02,101.91) --
	(110.03,101.92) --
	(110.03,101.92) --
	(110.03,101.93) --
	(110.03,101.93) --
	(110.04,101.93) --
	(110.04,101.95) --
	(110.04,101.96) --
	(110.05,101.96) --
	(110.05,101.96) --
	(110.06,101.96) --
	(110.07,101.96) --
	(110.07,101.96) --
	(110.07,101.96) --
	(110.07,102.25) --
	(110.07,102.25) --
	(110.08,102.25) --
	(110.08,102.25) --
	(110.08,102.25) --
	(110.08,102.26) --
	(110.08,102.26) --
	(110.09,102.26) --
	(110.09,102.26) --
	(110.09,102.26) --
	(110.09,102.26) --
	(110.10,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.11,102.27) --
	(110.12,102.28) --
	(110.12,102.28) --
	(110.12,102.28) --
	(110.12,102.28) --
	(110.13,102.28) --
	(110.13,102.28) --
	(110.13,102.28) --
	(110.14,102.28) --
	(110.14,102.29) --
	(110.14,102.29) --
	(110.14,102.29) --
	(110.14,102.58) --
	(110.14,102.58) --
	(110.14,102.59) --
	(110.15,102.60) --
	(110.15,102.60) --
	(110.16,102.61) --
	(110.16,102.61) --
	(110.17,102.61) --
	(110.17,102.90) --
	(110.17,102.90) --
	(110.17,102.91) --
	(110.17,102.91) --
	(110.17,102.91) --
	(110.18,102.91) --
	(110.18,102.91) --
	(110.18,102.91) --
	(110.19,102.91) --
	(110.19,102.91) --
	(110.19,102.92) --
	(110.20,102.92) --
	(110.20,102.92) --
	(110.20,102.92) --
	(110.20,102.92) --
	(110.20,102.93) --
	(110.20,102.93) --
	(110.20,102.93) --
	(110.20,102.93) --
	(110.20,103.22) --
	(110.20,103.22) --
	(110.21,103.22) --
	(110.21,103.22) --
	(110.21,103.22) --
	(110.21,103.22) --
	(110.21,103.22) --
	(110.21,103.23) --
	(110.22,103.23) --
	(110.22,103.23) --
	(110.22,103.23) --
	(110.22,103.23) --
	(110.22,103.23) --
	(110.22,103.23) --
	(110.22,103.23) --
	(110.23,103.23) --
	(110.23,103.23) --
	(110.23,103.23) --
	(110.23,103.25) --
	(110.23,103.25) --
	(110.23,103.26) --
	(110.23,103.26) --
	(110.23,103.26) --
	(110.24,103.26) --
	(110.24,103.26) --
	(110.24,103.26) --
	(110.24,103.28) --
	(110.25,103.28) --
	(110.25,103.28) --
	(110.26,103.28) --
	(110.26,103.28) --
	(110.26,103.28) --
	(110.26,103.29) --
	(110.26,103.29) --
	(110.26,103.29) --
	(110.27,103.29) --
	(110.27,103.29) --
	(110.27,103.29) --
	(110.27,103.29) --
	(110.27,103.29) --
	(110.27,103.29) --
	(110.28,103.29) --
	(110.28,103.30) --
	(110.28,103.30) --
	(110.28,103.31) --
	(110.28,103.59) --
	(110.29,103.59) --
	(110.29,103.62) --
	(110.29,103.90) --
	(110.30,103.90) --
	(110.30,103.90) --
	(110.30,103.91) --
	(110.30,103.91) --
	(110.31,103.91) --
	(110.31,103.92) --
	(110.31,103.92) --
	(110.31,103.92) --
	(110.31,103.92) --
	(110.31,103.92) --
	(110.31,103.92) --
	(110.32,103.92) --
	(110.32,103.92) --
	(110.33,103.92) --
	(110.33,103.92) --
	(110.33,103.92) --
	(110.33,103.93) --
	(110.33,103.93) --
	(110.34,103.93) --
	(110.34,103.93) --
	(110.34,103.93) --
	(110.34,103.93) --
	(110.34,103.93) --
	(110.35,103.93) --
	(110.35,103.93) --
	(110.35,103.94) --
	(110.35,104.22) --
	(110.35,104.22) --
	(110.35,104.22) --
	(110.35,104.23) --
	(110.36,104.23) --
	(110.36,104.23) --
	(110.36,104.23) --
	(110.37,104.23) --
	(110.37,104.23) --
	(110.37,104.24) --
	(110.37,104.24) --
	(110.37,104.53) --
	(110.38,104.53) --
	(110.38,104.53) --
	(110.38,104.53) --
	(110.38,104.54) --
	(110.38,104.54) --
	(110.38,104.54) --
	(110.38,104.56) --
	(110.39,104.57) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.39,104.93) --
	(110.40,105.22) --
	(110.40,105.22) --
	(110.40,105.22) --
	(110.40,105.22) --
	(110.40,105.22) --
	(110.41,105.22) --
	(110.41,105.22) --
	(110.41,105.22) --
	(110.42,105.23) --
	(110.42,105.23) --
	(110.42,105.23) --
	(110.42,105.23) --
	(110.43,105.24) --
	(110.43,105.24) --
	(110.43,105.24) --
	(110.43,105.24) --
	(110.43,105.24) --
	(110.44,105.24) --
	(110.44,105.24) --
	(110.44,105.25) --
	(110.45,105.25) --
	(110.45,105.25) --
	(110.45,105.54) --
	(110.45,105.54) --
	(110.46,105.54) --
	(110.46,105.55) --
	(110.46,105.55) --
	(110.46,105.83) --
	(110.47,106.12) --
	(110.47,106.12) --
	(110.47,106.12) --
	(110.47,106.13) --
	(110.47,106.13) --
	(110.48,106.13) --
	(110.48,106.13) --
	(110.48,106.14) --
	(110.48,106.42) --
	(110.48,106.42) --
	(110.48,106.42) --
	(110.48,106.43) --
	(110.48,106.43) --
	(110.49,106.43) --
	(110.49,106.43) --
	(110.49,106.43) --
	(110.49,106.43) --
	(110.49,106.43) --
	(110.50,106.43) --
	(110.50,106.43) --
	(110.50,106.43) --
	(110.50,106.44) --
	(110.51,106.44) --
	(110.51,106.44) --
	(110.51,106.44) --
	(110.52,106.44) --
	(110.52,106.44) --
	(110.52,106.44) --
	(110.52,106.44) --
	(110.53,106.44) --
	(110.53,106.44) --
	(110.53,106.44) --
	(110.54,106.44) --
	(110.54,106.44) --
	(110.55,106.45) --
	(110.55,106.45) --
	(110.55,106.47) --
	(110.55,106.47) --
	(110.56,106.76) --
	(110.56,106.76) --
	(110.56,106.76) --
	(110.57,106.76) --
	(110.57,106.76) --
	(110.57,106.76) --
	(110.57,107.05) --
	(110.57,107.05) --
	(110.57,107.05) --
	(110.58,107.05) --
	(110.59,107.05) --
	(110.59,107.05) --
	(110.59,107.05) --
	(110.59,107.06) --
	(110.59,107.42) --
	(110.59,107.42) --
	(110.60,107.42) --
	(110.60,107.42) --
	(110.60,107.42) --
	(110.60,107.42) --
	(110.61,107.42) --
	(110.61,107.43) --
	(110.61,107.43) --
	(110.61,107.43) --
	(110.61,107.43) --
	(110.61,107.43) --
	(110.61,107.43) --
	(110.61,107.43) --
	(110.62,107.43) --
	(110.62,107.43) --
	(110.63,107.43) --
	(110.63,107.43) --
	(110.64,107.43) --
	(110.64,107.43) --
	(110.64,107.44) --
	(110.64,107.44) --
	(110.65,107.44) --
	(110.65,107.44) --
	(110.65,107.44) --
	(110.65,107.44) --
	(110.65,107.44) --
	(110.65,107.44) --
	(110.66,107.44) --
	(110.66,107.44) --
	(110.66,107.44) --
	(110.67,107.45) --
	(110.67,107.45) --
	(110.67,107.45) --
	(110.68,107.45) --
	(110.68,107.74) --
	(110.68,107.74) --
	(110.68,107.74) --
	(110.69,107.74) --
	(110.69,107.74) --
	(110.69,107.74) --
	(110.69,107.74) --
	(110.70,107.74) --
	(110.70,107.74) --
	(110.70,107.74) --
	(110.70,107.74) --
	(110.70,107.74) --
	(110.70,107.74) --
	(110.70,107.75) --
	(110.70,107.75) --
	(110.70,107.75) --
	(110.71,108.03) --
	(110.71,108.32) --
	(110.71,108.32) --
	(110.71,108.32) --
	(110.72,108.32) --
	(110.72,108.61) --
	(110.72,108.61) --
	(110.72,108.61) --
	(110.72,108.61) --
	(110.72,108.62) --
	(110.72,108.90) --
	(110.73,108.90) --
	(110.73,108.90) --
	(110.73,108.91) --
	(110.73,108.91) --
	(110.74,108.91) --
	(110.74,108.91) --
	(110.74,108.91) --
	(110.74,108.91) --
	(110.74,108.91) --
	(110.74,108.91) --
	(110.75,109.20) --
	(110.75,109.20) --
	(110.75,109.20) --
	(110.75,109.20) --
	(110.75,109.21) --
	(110.76,109.21) --
	(110.76,109.21) --
	(110.76,109.21) --
	(110.76,109.57) --
	(110.77,109.57) --
	(110.77,109.57) --
	(110.77,109.57) --
	(110.77,109.57) --
	(110.77,109.57) --
	(110.77,109.58) --
	(110.77,109.58) --
	(110.78,109.58) --
	(110.78,109.86) --
	(110.78,109.86) --
	(110.78,109.87) --
	(110.78,109.87) --
	(110.78,109.87) --
	(110.79,109.87) --
	(110.79,110.16) --
	(110.79,110.16) --
	(110.79,110.16) --
	(110.79,110.16) --
	(110.79,110.16) --
	(110.79,110.45) --
	(110.80,110.45) --
	(110.80,110.45) --
	(110.80,110.45) --
	(110.80,110.45) --
	(110.80,110.45) --
	(110.81,110.48) --
	(110.81,110.48) --
	(110.81,110.76) --
	(110.82,110.77) --
	(110.82,110.77) --
	(110.82,110.77) --
	(110.82,110.77) --
	(110.83,110.77) --
	(110.83,110.77) --
	(110.83,111.06) --
	(110.84,111.06) --
	(110.84,111.06) --
	(110.84,111.07) --
	(110.84,111.07) --
	(110.84,111.08) --
	(110.84,111.36) --
	(110.84,111.37) --
	(110.84,111.37) --
	(110.84,111.37) --
	(110.84,111.37) --
	(110.85,111.37) --
	(110.85,111.66) --
	(110.86,111.66) --
	(110.86,111.66) --
	(110.86,111.66) --
	(110.87,111.95) --
	(110.87,111.95) --
	(110.87,111.95) --
	(110.87,112.24) --
	(110.87,112.24) --
	(110.88,112.24) --
	(110.88,112.24) --
	(110.88,112.24) --
	(110.88,112.24) --
	(110.88,112.25) --
	(110.88,112.29) --
	(110.88,112.29) --
	(110.89,112.58) --
	(110.89,112.58) --
	(110.89,112.87) --
	(110.89,112.89) --
	(110.90,112.89) --
	(110.90,112.89) --
	(110.90,112.90) --
	(110.90,112.90) --
	(110.90,112.90) --
	(110.90,112.90) --
	(110.90,112.90) --
	(110.91,112.90) --
	(110.91,112.90) --
	(110.91,112.90) --
	(110.92,112.91) --
	(110.92,113.19) --
	(110.92,113.48) --
	(110.93,113.51) --
	(110.93,113.51) --
	(110.93,113.51) --
	(110.93,113.51) --
	(110.93,113.51) --
	(110.93,113.51) --
	(110.94,113.51) --
	(110.94,113.51) --
	(110.94,113.52) --
	(110.94,113.52) --
	(110.95,113.52) --
	(110.95,113.52) --
	(110.95,113.52) --
	(110.95,113.52) --
	(110.95,113.52) --
	(110.95,113.52) --
	(110.96,113.52) --
	(110.96,113.60) --
	(110.96,113.60) --
	(110.96,113.60) --
	(110.96,113.60) --
	(110.97,113.60) --
	(110.97,113.60) --
	(110.97,113.89) --
	(110.98,113.89) --
	(110.98,113.89) --
	(110.98,113.89) --
	(110.98,113.89) --
	(110.98,113.90) --
	(110.98,113.90) --
	(110.98,113.90) --
	(110.98,113.90) --
	(110.99,114.19) --
	(110.99,114.20) --
	(110.99,114.20) --
	(110.99,114.49) --
	(111.01,114.49) --
	(111.01,114.49) --
	(111.01,114.49) --
	(111.01,114.49) --
	(111.01,114.49) --
	(111.01,114.50) --
	(111.02,114.50) --
	(111.02,114.50) --
	(111.02,114.50) --
	(111.03,114.50) --
	(111.03,114.79) --
	(111.03,114.79) --
	(111.03,114.80) --
	(111.03,115.09) --
	(111.03,115.09) --
	(111.03,115.09) --
	(111.03,115.10) --
	(111.04,115.10) --
	(111.04,115.10) --
	(111.04,115.10) --
	(111.05,115.10) --
	(111.05,115.10) --
	(111.05,115.39) --
	(111.05,115.39) --
	(111.05,115.39) --
	(111.06,115.39) --
	(111.06,115.39) --
	(111.06,115.40) --
	(111.06,115.40) --
	(111.06,115.40) --
	(111.07,115.40) --
	(111.07,115.40) --
	(111.08,115.69) --
	(111.08,115.69) --
	(111.08,115.69) --
	(111.08,115.69) --
	(111.08,115.98) --
	(111.08,115.98) --
	(111.08,115.98) --
	(111.09,115.99) --
	(111.09,116.27) --
	(111.09,116.28) --
	(111.09,116.28) --
	(111.09,116.28) --
	(111.10,116.28) --
	(111.10,116.28) --
	(111.10,116.28) --
	(111.11,116.28) --
	(111.11,116.28) --
	(111.11,116.28) --
	(111.11,116.28) --
	(111.11,116.28) --
	(111.11,116.29) --
	(111.12,116.29) --
	(111.12,116.29) --
	(111.12,116.29) --
	(111.12,116.29) --
	(111.12,116.29) --
	(111.12,116.29) --
	(111.12,116.30) --
	(111.12,116.30) --
	(111.13,116.31) --
	(111.13,116.31) --
	(111.13,116.31) --
	(111.13,116.31) --
	(111.13,116.31) --
	(111.14,116.34) --
	(111.14,116.34) --
	(111.14,116.34) --
	(111.14,116.34) --
	(111.14,116.34) --
	(111.14,116.34) --
	(111.15,116.34) --
	(111.15,116.34) --
	(111.15,116.34) --
	(111.16,116.34) --
	(111.16,116.35) --
	(111.16,116.35) --
	(111.17,116.35) --
	(111.17,116.35) --
	(111.18,116.35) --
	(111.18,116.35) --
	(111.18,116.35) --
	(111.18,116.35) --
	(111.18,116.35) --
	(111.18,116.36) --
	(111.18,116.72) --
	(111.18,116.72) --
	(111.19,116.72) --
	(111.19,116.72) --
	(111.19,116.72) --
	(111.19,116.72) --
	(111.19,116.72) --
	(111.19,116.73) --
	(111.19,116.73) --
	(111.20,117.01) --
	(111.20,117.01) --
	(111.20,117.02) --
	(111.21,117.30) --
	(111.21,117.31) --
	(111.21,117.31) --
	(111.22,117.31) --
	(111.22,117.32) --
	(111.22,117.32) --
	(111.23,117.32) --
	(111.23,117.68) --
	(111.23,117.68) --
	(111.23,117.68) --
	(111.23,117.97) --
	(111.23,118.25) --
	(111.23,118.25) --
	(111.24,118.26) --
	(111.24,118.26) --
	(111.25,118.26) --
	(111.25,118.26) --
	(111.25,118.26) --
	(111.25,118.26) --
	(111.26,118.26) --
	(111.26,118.26) --
	(111.26,118.55) --
	(111.26,118.84) --
	(111.27,119.12) --
	(111.27,119.12) --
	(111.28,119.12) --
	(111.28,119.13) --
	(111.28,119.14) --
	(111.28,119.14) --
	(111.29,119.14) --
	(111.29,119.14) --
	(111.29,119.14) --
	(111.29,119.15) --
	(111.30,119.15) --
	(111.30,119.15) --
	(111.31,119.15) --
	(111.31,119.15) --
	(111.31,119.15) --
	(111.31,119.15) --
	(111.31,119.15) --
	(111.31,119.15) --
	(111.32,119.15) --
	(111.32,119.15) --
	(111.32,119.17) --
	(111.32,119.17) --
	(111.32,119.17) --
	(111.32,119.17) --
	(111.32,119.17) --
	(111.33,119.17) --
	(111.33,119.17) --
	(111.33,119.18) --
	(111.34,119.18) --
	(111.34,119.18) --
	(111.34,119.18) --
	(111.34,119.19) --
	(111.34,119.19) --
	(111.35,119.19) --
	(111.35,119.20) --
	(111.35,119.20) --
	(111.36,119.20) --
	(111.37,119.20) --
	(111.37,119.20) --
	(111.37,119.20) --
	(111.37,119.20) --
	(111.37,119.20) --
	(111.37,119.20) --
	(111.38,119.20) --
	(111.38,119.20) --
	(111.38,119.21) --
	(111.39,119.21) --
	(111.39,119.21) --
	(111.39,119.49) --
	(111.39,119.50) --
	(111.39,119.50) --
	(111.39,119.50) --
	(111.39,119.50) --
	(111.41,119.50) --
	(111.41,119.50) --
	(111.42,119.50) --
	(111.42,119.50) --
	(111.42,119.50) --
	(111.42,119.51) --
	(111.42,119.51) --
	(111.43,119.51) --
	(111.43,119.51) --
	(111.43,119.51) --
	(111.43,119.51) --
	(111.43,119.52) --
	(111.43,119.52) --
	(111.43,119.52) --
	(111.44,119.52) --
	(111.44,119.80) --
	(111.44,119.81) --
	(111.44,119.81) --
	(111.44,119.81) --
	(111.44,119.81) --
	(111.44,119.81) --
	(111.45,119.81) --
	(111.45,119.81) --
	(111.45,119.81) --
	(111.45,119.81) --
	(111.46,119.81) --
	(111.46,119.81) --
	(111.46,119.82) --
	(111.46,119.82) --
	(111.47,119.82) --
	(111.47,120.11) --
	(111.47,120.11) --
	(111.47,120.11) --
	(111.48,120.11) --
	(111.48,120.12) --
	(111.48,120.12) --
	(111.48,120.12) --
	(111.48,120.12) --
	(111.49,120.12) --
	(111.49,120.41) --
	(111.49,120.41) --
	(111.49,120.69) --
	(111.49,120.70) --
	(111.50,120.70) --
	(111.50,120.70) --
	(111.50,120.70) --
	(111.50,120.70) --
	(111.50,120.70) --
	(111.51,120.70) --
	(111.51,120.71) --
	(111.51,120.71) --
	(111.51,120.71) --
	(111.52,120.71) --
	(111.52,120.71) --
	(111.53,120.71) --
	(111.53,120.71) --
	(111.53,120.71) --
	(111.53,120.71) --
	(111.53,120.71) --
	(111.54,120.72) --
	(111.54,120.72) --
	(111.54,120.72) --
	(111.55,120.72) --
	(111.55,120.72) --
	(111.55,120.72) --
	(111.55,120.72) --
	(111.55,120.72) --
	(111.55,120.72) --
	(111.56,120.72) --
	(111.56,120.72) --
	(111.56,120.73) --
	(111.56,120.73) --
	(111.56,120.73) --
	(111.57,120.73) --
	(111.57,121.01) --
	(111.58,121.02) --
	(111.58,121.02) --
	(111.59,121.02) --
	(111.59,121.02) --
	(111.59,121.02) --
	(111.59,121.02) --
	(111.60,121.02) --
	(111.60,121.31) --
	(111.60,121.31) --
	(111.60,121.31) --
	(111.60,121.31) --
	(111.61,121.31) --
	(111.61,121.31) --
	(111.61,121.31) --
	(111.61,121.31) --
	(111.61,121.60) --
	(111.61,121.60) --
	(111.61,121.60) --
	(111.62,121.61) --
	(111.62,121.61) --
	(111.62,121.89) --
	(111.62,121.89) --
	(111.62,121.89) --
	(111.63,121.90) --
	(111.63,121.90) --
	(111.63,121.90) --
	(111.63,121.90) --
	(111.63,122.19) --
	(111.64,122.19) --
	(111.64,122.19) --
	(111.64,122.19) --
	(111.65,122.48) --
	(111.65,122.48) --
	(111.65,122.76) --
	(111.65,122.76) --
	(111.66,122.77) --
	(111.66,122.77) --
	(111.66,122.77) --
	(111.66,122.77) --
	(111.67,122.77) --
	(111.67,122.77) --
	(111.67,122.77) --
	(111.67,122.77) --
	(111.67,122.77) --
	(111.68,122.77) --
	(111.68,122.77) --
	(111.68,123.06) --
	(111.69,123.06) --
	(111.69,123.06) --
	(111.69,123.06) --
	(111.69,123.06) --
	(111.69,123.07) --
	(111.69,123.07) --
	(111.69,123.07) --
	(111.70,123.07) --
	(111.70,123.07) --
	(111.70,123.07) --
	(111.70,123.36) --
	(111.71,123.36) --
	(111.71,123.36) --
	(111.72,123.38) --
	(111.72,123.38) --
	(111.73,123.38) --
	(111.73,123.38) --
	(111.73,123.38) --
	(111.73,123.38) --
	(111.74,123.38) --
	(111.75,123.38) --
	(111.75,123.38) --
	(111.75,123.39) --
	(111.75,123.39) --
	(111.75,123.39) --
	(111.75,123.39) --
	(111.76,123.39) --
	(111.76,123.39) --
	(111.76,123.39) --
	(111.77,123.39) --
	(111.77,123.39) --
	(111.77,123.39) --
	(111.77,123.39) --
	(111.78,123.39) --
	(111.78,123.40) --
	(111.78,123.40) --
	(111.78,123.40) --
	(111.78,123.40) --
	(111.78,123.40) --
	(111.79,123.40) --
	(111.79,123.40) --
	(111.79,123.40) --
	(111.79,123.40) --
	(111.79,123.40) --
	(111.80,123.40) --
	(111.80,123.40) --
	(111.80,123.40) --
	(111.80,123.41) --
	(111.80,123.41) --
	(111.80,123.41) --
	(111.80,123.41) --
	(111.80,123.41) --
	(111.80,123.41) --
	(111.81,123.41) --
	(111.81,123.41) --
	(111.81,123.41) --
	(111.82,123.41) --
	(111.82,123.41) --
	(111.82,123.41) --
	(111.83,123.42) --
	(111.84,123.42) --
	(111.84,123.42) --
	(111.84,123.42) --
	(111.84,123.42) --
	(111.84,123.42) --
	(111.85,123.42) --
	(111.85,123.42) --
	(111.86,123.42) --
	(111.86,123.42) --
	(111.86,123.42) --
	(111.86,123.42) --
	(111.87,123.43) --
	(111.87,123.43) --
	(111.87,123.43) --
	(111.87,123.43) --
	(111.87,123.43) --
	(111.88,123.43) --
	(111.89,123.43) --
	(111.89,123.43) --
	(111.89,123.43) --
	(111.89,123.72) --
	(111.90,123.72) --
	(111.90,123.72) --
	(111.90,123.72) --
	(111.90,123.72) --
	(111.91,123.73) --
	(111.92,123.73) --
	(111.92,123.73) --
	(111.92,123.73) --
	(111.92,123.73) --
	(111.92,123.73) --
	(111.93,123.73) --
	(111.93,123.73) --
	(111.93,123.74) --
	(111.93,123.74) --
	(111.93,123.74) --
	(111.94,123.74) --
	(111.94,123.74) --
	(111.94,123.74) --
	(111.94,123.74) --
	(111.95,123.74) --
	(111.95,123.74) --
	(111.95,123.74) --
	(111.95,123.74) --
	(111.96,123.75) --
	(111.96,123.75) --
	(111.96,123.78) --
	(111.96,123.79) --
	(111.97,123.79) --
	(111.97,123.79) --
	(111.97,123.79) --
	(111.97,123.79) --
	(111.97,123.79) --
	(111.97,123.79) --
	(111.97,123.79) --
	(111.98,123.79) --
	(111.98,123.79) --
	(111.99,123.80) --
	(111.99,123.80) --
	(112.00,123.80) --
	(112.00,123.80) --
	(112.00,123.80) --
	(112.01,123.80) --
	(112.02,123.80) --
	(112.02,123.80) --
	(112.02,123.80) --
	(112.03,123.80) --
	(112.03,124.09) --
	(112.03,124.09) --
	(112.04,124.38) --
	(112.05,124.38) --
	(112.05,124.38) --
	(112.05,124.38) --
	(112.06,124.38) --
	(112.06,124.38) --
	(112.06,124.38) --
	(112.06,124.39) --
	(112.06,124.39) --
	(112.07,124.39) --
	(112.07,124.39) --
	(112.07,124.39) --
	(112.08,124.39) --
	(112.08,124.39) --
	(112.08,124.39) --
	(112.08,124.39) --
	(112.08,124.39) --
	(112.08,124.39) --
	(112.09,124.39) --
	(112.09,124.40) --
	(112.09,124.40) --
	(112.09,124.40) --
	(112.09,124.40) --
	(112.10,124.40) --
	(112.10,124.69) --
	(112.10,124.69) --
	(112.11,124.69) --
	(112.11,124.69) --
	(112.11,124.69) --
	(112.12,124.69) --
	(112.12,124.69) --
	(112.12,124.69) --
	(112.13,124.69) --
	(112.13,124.70) --
	(112.13,124.70) --
	(112.13,124.70) --
	(112.14,124.70) --
	(112.14,124.70) --
	(112.14,124.70) --
	(112.14,124.70) --
	(112.15,124.70) --
	(112.15,124.70) --
	(112.15,124.70) --
	(112.15,124.70) --
	(112.15,124.70) --
	(112.15,124.70) --
	(112.15,124.71) --
	(112.15,124.71) --
	(112.15,124.71) --
	(112.16,124.71) --
	(112.16,124.71) --
	(112.17,124.71) --
	(112.17,124.71) --
	(112.18,124.71) --
	(112.18,124.71) --
	(112.18,124.71) --
	(112.18,124.72) --
	(112.19,124.72) --
	(112.19,124.72) --
	(112.19,124.72) --
	(112.20,124.72) --
	(112.21,124.72) --
	(112.21,124.72) --
	(112.22,124.72) --
	(112.22,124.72) --
	(112.22,124.72) --
	(112.22,124.72) --
	(112.22,124.72) --
	(112.23,124.73) --
	(112.23,124.73) --
	(112.23,124.73) --
	(112.24,124.73) --
	(112.24,124.73) --
	(112.24,124.73) --
	(112.24,124.73) --
	(112.24,124.73) --
	(112.24,125.02) --
	(112.24,125.02) --
	(112.24,125.02) --
	(112.25,125.03) --
	(112.25,125.03) --
	(112.25,125.03) --
	(112.25,125.03) --
	(112.25,125.03) --
	(112.26,125.03) --
	(112.26,125.15) --
	(112.26,125.15) --
	(112.26,125.15) --
	(112.26,125.44) --
	(112.26,125.44) --
	(112.26,125.44) --
	(112.26,125.44) --
	(112.26,125.44) --
	(112.27,125.44) --
	(112.27,125.44) --
	(112.27,125.44) --
	(112.27,125.44) --
	(112.28,125.44) --
	(112.28,125.44) --
	(112.28,125.44) --
	(112.29,125.45) --
	(112.29,125.45) --
	(112.30,125.45) --
	(112.30,125.45) --
	(112.31,125.45) --
	(112.31,125.45) --
	(112.31,125.45) --
	(112.32,125.45) --
	(112.32,125.46) --
	(112.32,125.46) --
	(112.32,125.46) --
	(112.33,125.46) --
	(112.33,125.46) --
	(112.33,125.46) --
	(112.33,125.46) --
	(112.33,125.46) --
	(112.33,125.46) --
	(112.34,125.46) --
	(112.34,125.46) --
	(112.34,125.46) --
	(112.34,125.47) --
	(112.34,125.47) --
	(112.34,125.47) --
	(112.35,125.47) --
	(112.35,125.47) --
	(112.35,125.47) --
	(112.36,125.47) --
	(112.36,125.47) --
	(112.36,125.47) --
	(112.36,125.47) --
	(112.36,125.48) --
	(112.37,125.48) --
	(112.37,125.48) --
	(112.37,125.48) --
	(112.37,125.48) --
	(112.38,125.48) --
	(112.39,125.48) --
	(112.39,125.48) --
	(112.39,125.48) --
	(112.39,125.48) --
	(112.39,125.48) --
	(112.39,125.48) --
	(112.40,125.48) --
	(112.41,125.49) --
	(112.41,125.49) --
	(112.41,125.49) --
	(112.41,125.49) --
	(112.42,125.49) --
	(112.42,125.49) --
	(112.42,125.49) --
	(112.42,125.49) --
	(112.42,125.49) --
	(112.42,125.49) --
	(112.43,125.49) --
	(112.43,125.49) --
	(112.43,125.78) --
	(112.43,125.78) --
	(112.43,125.78) --
	(112.44,125.78) --
	(112.44,125.78) --
	(112.45,125.79) --
	(112.45,126.07) --
	(112.45,126.07) --
	(112.45,126.07) --
	(112.45,126.07) --
	(112.45,126.08) --
	(112.45,126.08) --
	(112.46,126.08) --
	(112.47,126.08) --
	(112.47,126.08) --
	(112.47,126.08) --
	(112.47,126.08) --
	(112.47,126.08) --
	(112.47,126.08) --
	(112.48,126.37) --
	(112.48,126.37) --
	(112.48,126.37) --
	(112.49,126.37) --
	(112.49,126.66) --
	(112.49,126.66) --
	(112.49,126.66) --
	(112.49,126.66) --
	(112.50,126.66) --
	(112.50,126.66) --
	(112.51,126.66) --
	(112.51,126.95) --
	(112.51,126.95) --
	(112.51,126.95) --
	(112.52,126.95) --
	(112.52,126.95) --
	(112.53,127.24) --
	(112.53,127.24) --
	(112.53,127.24) --
	(112.53,127.24) --
	(112.53,127.24) --
	(112.53,127.25) --
	(112.54,127.25) --
	(112.54,127.25) --
	(112.55,127.25) --
	(112.56,127.25) --
	(112.56,127.25) --
	(112.56,127.25) --
	(112.56,127.25) --
	(112.56,127.25) --
	(112.56,127.25) --
	(112.57,127.25) --
	(112.57,127.26) --
	(112.57,127.26) --
	(112.57,127.26) --
	(112.57,127.26) --
	(112.57,127.26) --
	(112.57,127.26) --
	(112.58,127.26) --
	(112.58,127.26) --
	(112.58,127.26) --
	(112.58,127.26) --
	(112.58,127.27) --
	(112.58,127.27) --
	(112.59,127.27) --
	(112.60,127.27) --
	(112.60,127.27) --
	(112.60,127.27) --
	(112.60,127.27) --
	(112.61,127.27) --
	(112.61,127.27) --
	(112.61,127.27) --
	(112.61,127.27) --
	(112.61,127.27) --
	(112.61,127.27) --
	(112.62,127.28) --
	(112.62,127.28) --
	(112.62,127.28) --
	(112.62,127.28) --
	(112.63,127.28) --
	(112.64,127.28) --
	(112.65,127.28) --
	(112.65,127.29) --
	(112.65,127.29) --
	(112.65,127.29) --
	(112.65,127.29) --
	(112.66,127.29) --
	(112.66,127.29) --
	(112.66,127.29) --
	(112.66,127.29) --
	(112.67,127.29) --
	(112.67,127.29) --
	(112.67,127.29) --
	(112.67,127.29) --
	(112.67,127.30) --
	(112.68,127.30) --
	(112.68,127.30) --
	(112.69,127.30) --
	(112.69,127.30) --
	(112.70,127.30) --
	(112.70,127.30) --
	(112.70,127.30) --
	(112.71,127.30) --
	(112.71,127.30) --
	(112.72,127.31) --
	(112.72,127.31) --
	(112.72,127.31) --
	(112.72,127.31) --
	(112.72,127.31) --
	(112.72,127.31) --
	(112.72,127.31) --
	(112.73,127.31) --
	(112.73,127.31) --
	(112.73,127.31) --
	(112.73,127.31) --
	(112.74,127.31) --
	(112.74,127.31) --
	(112.74,127.32) --
	(112.75,127.32) --
	(112.75,127.32) --
	(112.75,127.32) --
	(112.75,127.32) --
	(112.75,127.32) --
	(112.77,127.32) --
	(112.77,127.32) --
	(112.78,127.32) --
	(112.78,127.32) --
	(112.78,127.32) --
	(112.78,127.33) --
	(112.79,127.33) --
	(112.79,127.33) --
	(112.79,127.33) --
	(112.80,127.33) --
	(112.80,127.33) --
	(112.80,127.33) --
	(112.80,127.33) --
	(112.81,127.33) --
	(112.81,127.33) --
	(112.82,127.33) --
	(112.83,127.33) --
	(112.83,127.33) --
	(112.83,127.34) --
	(112.83,127.34) --
	(112.83,127.34) --
	(112.83,127.34) --
	(112.83,127.34) --
	(112.84,127.34) --
	(112.84,127.34) --
	(112.84,127.34) --
	(112.85,127.34) --
	(112.86,127.34) --
	(112.88,127.34) --
	(112.89,127.34) --
	(112.89,127.63) --
	(112.89,127.63) --
	(112.91,127.63) --
	(112.91,127.63) --
	(112.91,127.64) --
	(112.91,127.64) --
	(112.92,127.64) --
	(112.93,127.64) --
	(112.93,127.64) --
	(112.93,127.64) --
	(112.94,127.64) --
	(112.94,127.64) --
	(112.94,127.64) --
	(112.94,127.64) --
	(112.94,127.64) --
	(112.94,127.64) --
	(112.94,127.64) --
	(112.95,127.65) --
	(112.95,127.65) --
	(112.95,127.65) --
	(112.96,127.65) --
	(112.96,127.65) --
	(112.96,127.65) --
	(112.96,127.65) --
	(112.97,127.65) --
	(112.97,127.65) --
	(112.97,127.66) --
	(112.97,127.94) --
	(112.97,127.94) --
	(112.98,127.94) --
	(112.98,127.94) --
	(112.99,127.95) --
	(112.99,127.95) --
	(112.99,127.95) --
	(112.99,127.95) --
	(112.99,127.95) --
	(113.00,127.95) --
	(113.00,127.95) --
	(113.00,127.95) --
	(113.00,127.95) --
	(113.01,127.95) --
	(113.01,127.95) --
	(113.01,127.95) --
	(113.01,127.96) --
	(113.01,127.96) --
	(113.01,127.96) --
	(113.01,127.96) --
	(113.02,127.96) --
	(113.02,127.96) --
	(113.02,127.96) --
	(113.03,127.96) --
	(113.03,127.96) --
	(113.03,127.96) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.04,127.97) --
	(113.05,127.98) --
	(113.05,127.98) --
	(113.05,127.98) --
	(113.05,127.98) --
	(113.06,127.98) --
	(113.07,127.98) --
	(113.07,127.98) --
	(113.07,127.98) --
	(113.07,127.98) --
	(113.07,127.98) --
	(113.08,127.98) --
	(113.08,127.98) --
	(113.08,127.98) --
	(113.08,127.99) --
	(113.08,127.99) --
	(113.08,127.99) --
	(113.08,127.99) --
	(113.08,127.99) --
	(113.10,127.99) --
	(113.10,128.00) --
	(113.10,128.00) --
	(113.11,128.00) --
	(113.11,128.00) --
	(113.12,128.00) --
	(113.12,128.00) --
	(113.12,128.00) --
	(113.12,128.00) --
	(113.13,128.00) --
	(113.13,128.00) --
	(113.14,128.00) --
	(113.14,128.00) --
	(113.15,128.00) --
	(113.15,128.01) --
	(113.15,128.01) --
	(113.16,128.01) --
	(113.16,128.01) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.17,128.30) --
	(113.18,128.30) --
	(113.18,128.31) --
	(113.19,128.31) --
	(113.19,128.31) --
	(113.19,128.31) --
	(113.19,128.31) --
	(113.19,128.31) --
	(113.20,128.31) --
	(113.20,128.31) --
	(113.20,128.31) --
	(113.21,128.31) --
	(113.21,128.31) --
	(113.21,128.32) --
	(113.21,128.32) --
	(113.21,128.32) --
	(113.22,128.32) --
	(113.23,128.32) --
	(113.23,128.32) --
	(113.23,128.32) --
	(113.23,128.32) --
	(113.23,128.32) --
	(113.23,128.32) --
	(113.24,128.32) --
	(113.24,128.32) --
	(113.24,128.33) --
	(113.24,128.33) --
	(113.24,128.33) --
	(113.24,128.33) --
	(113.25,128.33) --
	(113.25,128.33) --
	(113.25,128.33) --
	(113.25,128.33) --
	(113.25,128.33) --
	(113.26,128.33) --
	(113.27,128.33) --
	(113.27,128.33) --
	(113.27,128.34) --
	(113.27,128.34) --
	(113.27,128.34) --
	(113.27,128.34) --
	(113.28,128.34) --
	(113.29,128.34) --
	(113.29,128.34) --
	(113.29,128.34) --
	(113.30,128.34) --
	(113.31,128.34) --
	(113.31,128.34) --
	(113.31,128.34) --
	(113.31,128.35) --
	(113.32,128.35) --
	(113.32,128.35) --
	(113.32,128.35) --
	(113.32,128.35) --
	(113.32,128.35) --
	(113.32,128.35) --
	(113.33,128.35) --
	(113.33,128.35) --
	(113.33,128.35) --
	(113.33,128.35) --
	(113.33,128.36) --
	(113.33,128.36) --
	(113.34,128.36) --
	(113.35,128.36) --
	(113.35,128.36) --
	(113.36,128.36) --
	(113.36,128.36) --
	(113.36,128.36) --
	(113.36,128.36) --
	(113.37,128.36) --
	(113.37,128.36) --
	(113.38,128.36) --
	(113.38,128.37) --
	(113.39,128.37) --
	(113.39,128.37) --
	(113.39,128.37) --
	(113.40,128.37) --
	(113.41,128.37) --
	(113.41,128.37) --
	(113.42,128.37) --
	(113.42,128.37) --
	(113.42,128.37) --
	(113.42,128.37) --
	(113.43,128.37) --
	(113.43,128.37) --
	(113.44,128.38) --
	(113.44,128.38) --
	(113.44,128.38) --
	(113.44,128.38) --
	(113.45,128.38) --
	(113.45,128.38) --
	(113.45,128.38) --
	(113.45,128.38) --
	(113.46,128.38) --
	(113.46,128.38) --
	(113.46,128.38) --
	(113.46,128.38) --
	(113.47,128.39) --
	(113.48,128.39) --
	(113.48,128.67) --
	(113.48,128.67) --
	(113.48,128.67) --
	(113.48,128.68) --
	(113.49,128.78) --
	(113.49,128.78) --
	(113.49,128.88) --
	(113.49,129.17) --
	(113.49,129.17) --
	(113.50,129.17) --
	(113.50,129.46) --
	(113.50,129.75) --
	(113.50,129.75) --
	(113.50,130.03) --
	(113.51,130.03) --
	(113.51,130.14) --
	(113.51,130.42) --
	(113.52,130.42) --
	(113.52,130.71) --
	(113.52,130.71) --
	(113.52,130.91) --
	(113.52,131.51) --
	(113.52,131.51) --
	(113.52,131.51) --
	(113.53,131.51) --
	(113.53,131.51) --
	(113.53,131.51) --
	(113.53,131.80) --
	(113.53,131.80) --
	(113.53,132.09) --
	(113.54,132.37) --
	(113.54,132.37) --
	(113.54,132.37) --
	(113.54,132.58) --
	(113.54,132.58) --
	(113.54,132.86) --
	(113.55,132.86) --
	(113.55,132.87) --
	(113.55,133.15) --
	(113.55,133.15) --
	(113.55,133.15) --
	(113.56,133.36) --
	(113.56,133.64) --
	(113.56,133.64) --
	(113.56,133.64) --
	(113.56,133.64) --
	(113.56,133.93) --
	(113.56,133.93) --
	(113.56,133.93) --
	(113.56,133.93) --
	(113.56,133.94) --
	(113.57,134.22) --
	(113.57,134.22) --
	(113.57,134.22) --
	(113.58,134.51) --
	(113.58,134.51) --
	(113.58,134.51) --
	(113.58,134.51) --
	(113.59,134.51) --
	(113.59,134.52) --
	(113.59,134.52) --
	(113.59,134.80) --
	(113.59,134.80) --
	(113.60,134.81) --
	(113.60,134.81) --
	(113.61,134.81) --
	(113.61,134.81) --
	(113.62,134.81) --
	(113.62,134.81) --
	(113.62,134.81) --
	(113.62,134.81) --
	(113.62,135.10) --
	(113.63,135.10) --
	(113.63,135.10) --
	(113.63,135.10) --
	(113.63,135.38) --
	(113.63,135.39) --
	(113.64,135.39) --
	(113.64,135.39) --
	(113.65,135.39) --
	(113.65,135.39) --
	(113.66,135.39) --
	(113.67,135.39) --
	(113.67,135.39) --
	(113.67,135.39) --
	(113.67,135.39) --
	(113.68,135.39) --
	(113.68,135.39) --
	(113.69,135.39) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.69,135.40) --
	(113.70,135.40) --
	(113.70,135.40) --
	(113.70,135.40) --
	(113.70,135.40) --
	(113.71,135.40) --
	(113.71,135.41) --
	(113.71,135.41) --
	(113.71,135.41) --
	(113.72,135.41) --
	(113.72,135.41) --
	(113.72,135.41) --
	(113.72,135.41) --
	(113.74,135.41) --
	(113.74,135.41) --
	(113.75,135.41) --
	(113.75,135.41) --
	(113.76,135.41) --
	(113.76,135.42) --
	(113.76,135.42) --
	(113.76,135.42) --
	(113.77,135.42) --
	(113.77,135.42) --
	(113.77,135.42) --
	(113.78,135.42) --
	(113.78,135.42) --
	(113.78,135.42) --
	(113.78,135.42) --
	(113.78,135.42) --
	(113.79,135.42) --
	(113.80,135.42) --
	(113.80,135.43) --
	(113.81,135.43) --
	(113.81,135.43) --
	(113.81,135.43) --
	(113.81,135.43) --
	(113.81,135.43) --
	(113.81,135.43) --
	(113.81,135.43) --
	(113.82,135.43) --
	(113.82,135.43) --
	(113.82,135.43) --
	(113.82,135.54) --
	(113.82,135.82) --
	(113.83,135.93) --
	(113.83,135.93) --
	(113.83,135.93) --
	(113.85,135.93) --
	(113.85,135.93) --
	(113.85,136.03) --
	(113.85,136.32) --
	(113.85,136.52) --
	(113.85,136.81) --
	(113.86,136.81) --
	(113.86,137.01) --
	(113.86,137.01) --
	(113.86,137.01) --
	(113.87,137.01) --
	(113.87,137.01) --
	(113.87,137.02) --
	(113.88,137.02) --
	(113.88,137.02) --
	(113.88,137.22) --
	(113.89,137.51) --
	(113.89,137.51) --
	(113.90,137.51) --
	(113.90,137.51) --
	(113.90,137.80) --
	(113.90,137.80) --
	(113.90,137.80) --
	(113.90,137.80) --
	(113.90,137.80) --
	(113.90,137.80) --
	(113.91,137.80) --
	(113.91,137.80) --
	(113.91,137.80) --
	(113.91,137.80) --
	(113.91,137.80) --
	(113.91,137.80) --
	(113.91,137.81) --
	(113.91,137.81) --
	(113.92,137.81) --
	(113.92,137.81) --
	(113.92,137.81) --
	(113.92,137.81) --
	(113.93,137.81) --
	(113.93,137.81) --
	(113.93,137.81) --
	(113.93,137.81) --
	(113.94,137.81) --
	(113.94,137.82) --
	(113.94,137.82) --
	(113.95,137.82) --
	(113.95,137.92) --
	(113.96,137.92) --
	(113.96,138.21) --
	(113.96,138.21) --
	(113.96,138.50) --
	(113.97,138.78) --
	(113.97,138.78) --
	(113.98,138.78) --
	(113.98,138.79) --
	(113.98,138.79) --
	(113.98,138.79) --
	(113.98,138.79) --
	(113.98,138.79) --
	(113.98,138.79) --
	(113.98,138.99) --
	(113.99,138.99) --
	(113.99,138.99) --
	(113.99,138.99) --
	(114.00,138.99) --
	(114.00,139.00) --
	(114.00,139.00) --
	(114.01,139.00) --
	(114.01,139.00) --
	(114.01,139.00) --
	(114.02,139.00) --
	(114.02,139.00) --
	(114.02,139.00) --
	(114.03,139.00) --
	(114.03,139.00) --
	(114.03,139.00) --
	(114.03,139.01) --
	(114.04,139.01) --
	(114.04,139.01) --
	(114.04,139.01) --
	(114.04,139.01) --
	(114.05,139.01) --
	(114.05,139.01) --
	(114.05,139.01) --
	(114.05,139.01) --
	(114.05,139.01) --
	(114.06,139.30) --
	(114.06,139.30) --
	(114.06,139.30) --
	(114.07,139.30) --
	(114.07,139.30) --
	(114.07,139.30) --
	(114.07,139.30) --
	(114.08,139.31) --
	(114.08,139.31) --
	(114.08,139.31) --
	(114.09,139.31) --
	(114.09,139.31) --
	(114.09,139.31) --
	(114.09,139.31) --
	(114.10,139.31) --
	(114.11,139.31) --
	(114.11,139.31) --
	(114.11,139.31) --
	(114.12,139.32) --
	(114.12,139.32) --
	(114.13,139.32) --
	(114.13,139.32) --
	(114.13,139.32) --
	(114.14,139.32) --
	(114.14,139.61) --
	(114.14,139.61) --
	(114.15,139.61) --
	(114.15,139.61) --
	(114.15,139.62) --
	(114.16,139.90) --
	(114.16,139.90) --
	(114.16,139.90) --
	(114.16,139.91) --
	(114.17,139.91) --
	(114.17,139.91) --
	(114.17,139.91) --
	(114.18,139.91) --
	(114.18,139.91) --
	(114.18,139.91) --
	(114.19,139.91) --
	(114.19,139.91) --
	(114.19,139.92) --
	(114.19,139.92) --
	(114.19,139.92) --
	(114.20,140.21) --
	(114.20,140.21) --
	(114.20,140.21) --
	(114.20,140.21) --
	(114.20,140.21) --
	(114.20,140.21) --
	(114.20,140.50) --
	(114.21,140.78) --
	(114.21,140.78) --
	(114.21,140.79) --
	(114.21,140.79) --
	(114.21,141.07) --
	(114.22,141.36) --
	(114.22,141.36) --
	(114.22,141.36) --
	(114.23,141.36) --
	(114.23,141.36) --
	(114.23,141.37) --
	(114.23,141.38) --
	(114.23,141.38) --
	(114.24,141.38) --
	(114.24,141.38) --
	(114.24,141.38) --
	(114.25,141.38) --
	(114.25,141.38) --
	(114.26,141.67) --
	(114.26,141.67) --
	(114.26,141.67) --
	(114.27,141.67) --
	(114.27,141.67) --
	(114.28,141.67) --
	(114.28,141.67) --
	(114.28,141.67) --
	(114.29,141.67) --
	(114.29,141.67) --
	(114.29,141.67) --
	(114.29,141.96) --
	(114.29,141.96) --
	(114.30,141.96) --
	(114.30,141.96) --
	(114.30,141.97) --
	(114.31,141.97) --
	(114.31,141.97) --
	(114.31,141.97) --
	(114.31,141.97) --
	(114.32,141.97) --
	(114.32,142.26) --
	(114.32,142.54) --
	(114.32,142.54) --
	(114.32,142.55) --
	(114.32,142.55) --
	(114.33,142.55) --
	(114.33,142.55) --
	(114.33,142.55) --
	(114.34,142.55) --
	(114.34,142.55) --
	(114.34,142.55) --
	(114.35,142.84) --
	(114.35,142.84) --
	(114.35,142.84) --
	(114.35,143.13) --
	(114.35,143.13) --
	(114.35,143.13) --
	(114.35,143.13) --
	(114.35,143.42) --
	(114.36,143.42) --
	(114.36,143.42) --
	(114.36,143.42) --
	(114.36,143.42) --
	(114.36,143.42) --
	(114.36,143.42) --
	(114.36,143.42) --
	(114.37,143.42) --
	(114.37,143.42) --
	(114.37,143.43) --
	(114.37,143.43) --
	(114.38,143.43) --
	(114.38,143.43) --
	(114.38,143.43) --
	(114.38,143.72) --
	(114.39,143.72) --
	(114.40,143.72) --
	(114.40,143.72) --
	(114.40,144.01) --
	(114.40,144.01) --
	(114.40,144.01) --
	(114.40,144.01) --
	(114.40,144.01) --
	(114.40,144.01) --
	(114.41,144.30) --
	(114.41,144.30) --
	(114.41,144.59) --
	(114.41,144.59) --
	(114.41,144.87) --
	(114.42,144.88) --
	(114.42,145.16) --
	(114.43,145.16) --
	(114.43,145.45) --
	(114.43,145.45) --
	(114.44,145.45) --
	(114.44,145.45) --
	(114.45,145.45) --
	(114.45,145.46) --
	(114.45,145.46) --
	(114.45,145.74) --
	(114.46,145.75) --
	(114.46,145.75) --
	(114.46,145.75) --
	(114.47,145.75) --
	(114.47,145.75) --
	(114.47,146.04) --
	(114.47,146.04) --
	(114.48,146.04) --
	(114.48,146.04) --
	(114.48,146.04) --
	(114.48,146.04) --
	(114.49,146.04) --
	(114.49,146.04) --
	(114.49,146.04) --
	(114.49,146.05) --
	(114.50,146.05) --
	(114.50,146.05) --
	(114.51,146.05) --
	(114.52,146.05) --
	(114.52,146.05) --
	(114.52,146.05) --
	(114.53,146.05) --
	(114.53,146.05) --
	(114.54,146.34) --
	(114.54,146.34) --
	(114.54,146.34) --
	(114.55,146.34) --
	(114.56,146.34) --
	(114.56,146.34) --
	(114.57,146.34) --
	(114.57,146.34) --
	(114.57,146.35) --
	(114.58,146.35) --
	(114.58,146.35) --
	(114.58,146.35) --
	(114.59,146.35) --
	(114.59,146.35) --
	(114.59,146.35) --
	(114.60,146.35) --
	(114.60,146.35) --
	(114.60,146.35) --
	(114.60,146.35) --
	(114.61,146.64) --
	(114.61,146.64) --
	(114.61,146.64) --
	(114.61,146.64) --
	(114.61,146.64) --
	(114.62,146.64) --
	(114.62,146.93) --
	(114.63,147.22) --
	(114.63,147.22) --
	(114.64,147.22) --
	(114.65,147.22) --
	(114.65,147.22) --
	(114.65,147.22) --
	(114.66,147.22) --
	(114.66,147.22) --
	(114.66,147.22) --
	(114.66,147.22) --
	(114.66,147.22) --
	(114.67,147.23) --
	(114.68,147.23) --
	(114.68,147.23) --
	(114.68,147.23) --
	(114.68,147.23) --
	(114.68,147.23) --
	(114.68,147.23) --
	(114.69,147.23) --
	(114.70,147.23) --
	(114.70,147.23) --
	(114.70,147.23) --
	(114.71,147.23) --
	(114.71,147.23) --
	(114.72,147.24) --
	(114.72,147.24) --
	(114.72,147.52) --
	(114.72,147.81) --
	(114.73,147.81) --
	(114.73,147.81) --
	(114.73,147.81) --
	(114.73,147.81) --
	(114.74,147.81) --
	(114.75,147.82) --
	(114.75,147.82) --
	(114.75,148.10) --
	(114.75,148.10) --
	(114.75,148.11) --
	(114.76,148.11) --
	(114.76,148.11) --
	(114.77,148.11) --
	(114.77,148.11) --
	(114.77,148.11) --
	(114.77,148.11) --
	(114.78,148.11) --
	(114.78,148.11) --
	(114.78,148.11) --
	(114.79,148.11) --
	(114.79,148.12) --
	(114.79,148.12) --
	(114.80,148.12) --
	(114.80,148.12) --
	(114.80,148.12) --
	(114.80,148.12) --
	(114.80,148.12) --
	(114.80,148.41) --
	(114.81,148.41) --
	(114.81,148.41) --
	(114.82,148.41) --
	(114.82,148.41) --
	(114.82,148.41) --
	(114.82,148.41) --
	(114.83,148.41) --
	(114.84,148.42) --
	(114.84,148.42) --
	(114.85,148.42) --
	(114.85,148.42) --
	(114.85,148.42) --
	(114.85,148.42) --
	(114.85,148.42) --
	(114.86,148.42) --
	(114.86,148.42) --
	(114.86,148.42) --
	(114.87,148.42) --
	(114.87,148.42) --
	(114.87,148.43) --
	(114.87,148.43) --
	(114.88,148.43) --
	(114.88,148.43) --
	(114.88,148.43) --
	(114.89,148.43) --
	(114.89,148.43) --
	(114.89,148.43) --
	(114.89,148.43) --
	(114.89,148.43) --
	(114.89,148.43) --
	(114.90,148.44) --
	(114.90,148.44) --
	(114.90,148.44) --
	(114.91,148.44) --
	(114.91,148.44) --
	(114.91,148.44) --
	(114.91,148.44) --
	(114.91,148.44) --
	(114.91,148.44) --
	(114.91,148.44) --
	(114.91,148.45) --
	(114.91,148.45) --
	(114.91,148.45) --
	(114.92,148.45) --
	(114.92,148.45) --
	(114.92,148.45) --
	(114.92,148.45) --
	(114.92,148.45) --
	(114.92,148.45) --
	(114.93,148.45) --
	(114.93,148.45) --
	(114.93,148.45) --
	(114.93,148.46) --
	(114.93,148.46) --
	(114.93,148.46) --
	(114.93,148.46) --
	(114.93,148.46) --
	(114.94,148.46) --
	(114.94,148.46) --
	(114.94,148.46) --
	(114.94,148.46) --
	(114.94,148.46) --
	(114.94,148.46) --
	(114.94,148.47) --
	(114.94,148.47) --
	(114.94,148.47) --
	(114.95,148.47) --
	(114.95,148.47) --
	(114.95,148.47) --
	(114.95,148.47) --
	(114.95,148.47) --
	(114.95,148.47) --
	(114.95,148.76) --
	(114.96,148.76) --
	(114.96,148.76) --
	(114.96,148.76) --
	(114.96,148.76) --
	(114.97,148.76) --
	(114.97,148.77) --
	(114.97,148.77) --
	(114.97,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.98,148.77) --
	(114.99,148.77) --
	(114.99,148.78) --
	(115.00,148.78) --
	(115.00,148.78) --
	(115.00,148.78) --
	(115.00,148.78) --
	(115.00,148.78) --
	(115.00,148.78) --
	(115.01,148.78) --
	(115.02,148.78) --
	(115.03,148.78) --
	(115.03,148.78) --
	(115.03,148.78) --
	(115.03,148.79) --
	(115.03,148.79) --
	(115.03,148.79) --
	(115.04,148.79) --
	(115.04,148.79) --
	(115.04,148.79) --
	(115.05,148.79) --
	(115.05,149.08) --
	(115.05,149.08) --
	(115.05,149.08) --
	(115.05,149.08) --
	(115.06,149.08) --
	(115.06,149.08) --
	(115.07,149.08) --
	(115.07,149.08) --
	(115.07,149.08) --
	(115.07,149.09) --
	(115.08,149.09) --
	(115.08,149.09) --
	(115.08,149.09) --
	(115.09,149.09) --
	(115.09,149.09) --
	(115.09,149.09) --
	(115.09,149.09) --
	(115.09,149.38) --
	(115.10,149.38) --
	(115.10,149.38) --
	(115.10,149.38) --
	(115.10,149.38) --
	(115.10,149.38) --
	(115.10,149.38) --
	(115.11,149.38) --
	(115.11,149.39) --
	(115.11,149.39) --
	(115.11,149.39) --
	(115.11,149.39) --
	(115.12,149.39) --
	(115.12,149.39) --
	(115.12,149.39) --
	(115.13,149.39) --
	(115.13,149.39) --
	(115.13,149.39) --
	(115.13,149.39) --
	(115.13,149.39) --
	(115.14,149.40) --
	(115.14,149.40) --
	(115.15,149.40) --
	(115.15,149.40) --
	(115.15,149.40) --
	(115.16,149.40) --
	(115.16,149.69) --
	(115.16,149.69) --
	(115.16,149.69) --
	(115.17,149.69) --
	(115.17,149.69) --
	(115.17,149.98) --
	(115.17,149.98) --
	(115.17,149.98) --
	(115.18,149.98) --
	(115.18,149.98) --
	(115.18,149.98) --
	(115.18,149.98) --
	(115.18,149.98) --
	(115.19,150.27) --
	(115.20,150.56) --
	(115.20,150.56) --
	(115.20,150.56) --
	(115.20,150.56) --
	(115.21,150.85) --
	(115.22,151.14) --
	(115.22,151.14) --
	(115.23,151.14) --
	(115.23,151.14) --
	(115.24,151.14) --
	(115.24,151.14) --
	(115.24,151.43) --
	(115.24,151.43) --
	(115.25,151.43) --
	(115.25,151.43) --
	(115.25,151.43) --
	(115.25,151.43) --
	(115.26,151.43) --
	(115.26,151.43) --
	(115.26,151.43) --
	(115.26,151.43) --
	(115.26,151.43) --
	(115.27,151.44) --
	(115.27,151.44) --
	(115.27,151.44) --
	(115.27,151.72) --
	(115.27,151.72) --
	(115.27,151.73) --
	(115.27,151.73) --
	(115.28,151.73) --
	(115.29,151.73) --
	(115.29,151.73) --
	(115.29,151.73) --
	(115.29,151.73) --
	(115.29,151.73) --
	(115.31,151.73) --
	(115.31,151.74) --
	(115.31,151.74) --
	(115.32,151.74) --
	(115.32,151.74) --
	(115.34,151.74) --
	(115.34,151.74) --
	(115.34,151.74) --
	(115.34,151.74) --
	(115.35,151.74) --
	(115.35,151.74) --
	(115.35,151.74) --
	(115.35,151.74) --
	(115.36,151.75) --
	(115.37,151.75) --
	(115.37,151.75) --
	(115.37,151.75) --
	(115.37,151.75) --
	(115.38,151.75) --
	(115.38,151.75) --
	(115.38,152.04) --
	(115.39,152.04) --
	(115.39,152.04) --
	(115.39,152.33) --
	(115.40,152.33) --
	(115.40,152.33) --
	(115.40,152.33) --
	(115.40,152.33) --
	(115.40,152.33) --
	(115.40,152.33) --
	(115.41,152.33) --
	(115.41,152.33) --
	(115.41,152.62) --
	(115.41,152.62) --
	(115.42,152.62) --
	(115.42,152.62) --
	(115.42,152.62) --
	(115.42,152.62) --
	(115.43,152.62) --
	(115.44,152.91) --
	(115.44,152.91) --
	(115.45,152.91) --
	(115.45,152.91) --
	(115.45,152.91) --
	(115.46,153.20) --
	(115.46,153.20) --
	(115.46,153.20) --
	(115.47,153.20) --
	(115.48,153.21) --
	(115.48,153.21) --
	(115.48,153.21) --
	(115.49,153.21) --
	(115.49,153.21) --
	(115.49,153.21) --
	(115.49,153.50) --
	(115.50,153.50) --
	(115.50,153.50) --
	(115.51,153.50) --
	(115.51,153.50) --
	(115.51,153.50) --
	(115.51,153.50) --
	(115.52,153.50) --
	(115.52,153.50) --
	(115.52,153.50) --
	(115.52,153.50) --
	(115.52,153.51) --
	(115.53,153.51) --
	(115.53,153.51) --
	(115.53,153.51) --
	(115.53,153.51) --
	(115.54,153.51) --
	(115.54,153.51) --
	(115.55,153.51) --
	(115.55,153.51) --
	(115.55,153.51) --
	(115.56,153.80) --
	(115.56,154.09) --
	(115.57,154.38) --
	(115.57,154.38) --
	(115.57,154.38) --
	(115.58,154.55) --
	(115.58,154.55) --
	(115.58,154.55) --
	(115.58,154.55) --
	(115.58,154.56) --
	(115.59,154.56) --
	(115.59,154.56) --
	(115.59,154.56) --
	(115.60,154.56) --
	(115.60,154.56) --
	(115.60,154.85) --
	(115.61,154.85) --
	(115.61,154.85) --
	(115.61,154.85) --
	(115.62,154.85) --
	(115.62,154.85) --
	(115.62,155.14) --
	(115.62,155.14) --
	(115.62,155.14) --
	(115.62,155.14) --
	(115.63,155.14) --
	(115.63,155.14) --
	(115.63,155.14) --
	(115.63,155.14) --
	(115.64,155.14) --
	(115.65,155.15) --
	(115.65,155.15) --
	(115.65,155.15) --
	(115.68,155.15) --
	(115.68,155.15) --
	(115.68,155.15) --
	(115.69,155.15) --
	(115.69,155.44) --
	(115.70,155.44) --
	(115.70,155.44) --
	(115.70,155.73) --
	(115.70,155.73) --
	(115.71,155.73) --
	(115.72,155.73) --
	(115.72,155.73) --
	(115.72,155.73) --
	(115.72,155.73) --
	(115.72,155.73) --
	(115.73,155.73) --
	(115.73,155.73) --
	(115.73,155.73) --
	(115.73,155.74) --
	(115.74,155.74) --
	(115.74,155.74) --
	(115.75,155.74) --
	(115.76,155.74) --
	(115.76,155.74) --
	(115.77,155.74) --
	(115.77,156.03) --
	(115.78,156.03) --
	(115.78,156.03) --
	(115.78,156.03) --
	(115.79,156.03) --
	(115.79,156.03) --
	(115.80,156.03) --
	(115.80,156.03) --
	(115.80,156.03) --
	(115.80,156.03) --
	(115.80,156.04) --
	(115.81,156.04) --
	(115.81,156.04) --
	(115.81,156.04) --
	(115.81,156.33) --
	(115.82,156.61) --
	(115.82,156.61) --
	(115.82,156.61) --
	(115.82,156.62) --
	(115.83,156.62) --
	(115.83,156.62) --
	(115.83,156.62) --
	(115.84,156.91) --
	(115.84,156.91) --
	(115.84,156.91) --
	(115.85,156.91) --
	(115.85,156.91) --
	(115.86,156.91) --
	(115.86,157.20) --
	(115.86,157.20) --
	(115.87,157.20) --
	(115.87,157.49) --
	(115.88,157.49) --
	(115.88,157.49) --
	(115.88,157.49) --
	(115.89,157.49) --
	(115.90,157.49) --
	(115.90,157.49) --
	(115.90,157.49) --
	(115.90,157.49) --
	(115.91,157.49) --
	(115.92,157.50) --
	(115.92,157.50) --
	(115.93,157.50) --
	(115.93,157.50) --
	(115.94,157.50) --
	(115.94,157.79) --
	(115.94,157.79) --
	(115.94,157.79) --
	(115.94,157.79) --
	(115.94,157.79) --
	(115.95,157.79) --
	(115.95,157.79) --
	(115.95,157.79) --
	(115.96,157.79) --
	(115.96,157.79) --
	(115.96,157.79) --
	(115.96,157.79) --
	(115.96,157.80) --
	(115.96,157.80) --
	(115.97,157.80) --
	(115.97,157.80) --
	(115.97,157.80) --
	(115.97,157.80) --
	(115.97,157.80) --
	(115.97,157.80) --
	(115.98,157.80) --
	(115.98,157.80) --
	(115.98,158.09) --
	(115.98,158.09) --
	(115.98,158.09) --
	(115.99,158.09) --
	(115.99,158.09) --
	(115.99,158.09) --
	(116.00,158.09) --
	(116.00,158.10) --
	(116.01,158.38) --
	(116.01,158.38) --
	(116.02,158.38) --
	(116.02,158.39) --
	(116.02,158.39) --
	(116.02,158.39) --
	(116.03,158.39) --
	(116.03,158.39) --
	(116.03,158.39) --
	(116.04,158.39) --
	(116.04,158.39) --
	(116.04,158.39) --
	(116.04,158.39) --
	(116.05,158.39) --
	(116.06,158.68) --
	(116.06,158.68) --
	(116.06,158.68) --
	(116.06,158.68) --
	(116.07,158.68) --
	(116.07,158.68) --
	(116.07,158.69) --
	(116.07,158.69) --
	(116.07,158.69) --
	(116.08,158.69) --
	(116.08,158.98) --
	(116.08,158.98) --
	(116.08,158.98) --
	(116.08,158.98) --
	(116.09,158.98) --
	(116.09,158.98) --
	(116.10,158.98) --
	(116.10,158.98) --
	(116.11,158.98) --
	(116.11,158.98) --
	(116.12,158.98) --
	(116.12,158.99) --
	(116.12,158.99) --
	(116.13,159.27) --
	(116.15,159.27) --
	(116.16,159.28) --
	(116.16,159.56) --
	(116.16,159.57) --
	(116.17,159.57) --
	(116.17,159.57) --
	(116.17,159.58) --
	(116.17,159.58) --
	(116.18,159.58) --
	(116.18,159.58) --
	(116.19,159.58) --
	(116.19,159.58) --
	(116.19,159.58) --
	(116.19,159.58) --
	(116.20,159.58) --
	(116.20,159.58) --
	(116.20,159.58) --
	(116.20,159.58) --
	(116.20,159.59) --
	(116.21,159.59) --
	(116.21,159.59) --
	(116.21,159.59) --
	(116.21,159.59) --
	(116.21,159.59) --
	(116.21,159.59) --
	(116.22,159.88) --
	(116.23,159.88) --
	(116.23,159.88) --
	(116.24,159.88) --
	(116.24,160.17) --
	(116.24,160.17) --
	(116.25,160.17) --
	(116.25,160.17) --
	(116.27,160.17) --
	(116.27,160.17) --
	(116.27,160.17) --
	(116.28,160.17) --
	(116.28,160.17) --
	(116.28,160.46) --
	(116.28,160.46) --
	(116.29,160.46) --
	(116.29,160.46) --
	(116.29,160.75) --
	(116.29,160.75) --
	(116.29,160.75) --
	(116.30,160.75) --
	(116.30,160.75) --
	(116.30,160.75) --
	(116.31,160.75) --
	(116.31,160.76) --
	(116.31,160.76) --
	(116.31,160.76) --
	(116.31,160.76) --
	(116.31,160.76) --
	(116.32,160.76) --
	(116.32,160.76) --
	(116.32,160.76) --
	(116.32,160.76) --
	(116.33,160.76) --
	(116.33,160.76) --
	(116.33,160.77) --
	(116.34,160.77) --
	(116.34,160.77) --
	(116.34,160.77) --
	(116.35,160.77) --
	(116.35,160.77) --
	(116.36,160.77) --
	(116.36,160.77) --
	(116.36,160.77) --
	(116.36,160.77) --
	(116.37,160.77) --
	(116.37,160.77) --
	(116.37,160.78) --
	(116.37,160.78) --
	(116.38,160.78) --
	(116.38,160.78) --
	(116.38,160.78) --
	(116.38,160.78) --
	(116.38,160.78) --
	(116.38,160.78) --
	(116.39,160.78) --
	(116.39,161.07) --
	(116.40,161.07) --
	(116.40,161.07) --
	(116.40,161.07) --
	(116.40,161.07) --
	(116.41,161.07) --
	(116.41,161.07) --
	(116.41,161.07) --
	(116.42,161.08) --
	(116.42,161.08) --
	(116.43,161.08) --
	(116.45,161.08) --
	(116.45,161.08) --
	(116.45,161.08) --
	(116.46,161.08) --
	(116.46,161.08) --
	(116.46,161.08) --
	(116.46,161.08) --
	(116.46,161.08) --
	(116.46,161.08) --
	(116.47,161.08) --
	(116.47,161.09) --
	(116.47,161.10) --
	(116.47,161.10) --
	(116.48,161.10) --
	(116.48,161.10) --
	(116.49,161.10) --
	(116.50,161.10) --
	(116.50,161.10) --
	(116.50,161.10) --
	(116.50,161.10) --
	(116.50,161.10) --
	(116.51,161.10) --
	(116.51,161.10) --
	(116.52,161.11) --
	(116.52,161.11) --
	(116.53,161.11) --
	(116.53,161.11) --
	(116.53,161.11) --
	(116.53,161.11) --
	(116.54,161.11) --
	(116.54,161.11) --
	(116.54,161.11) --
	(116.54,161.11) --
	(116.55,161.11) --
	(116.55,161.11) --
	(116.55,161.12) --
	(116.55,161.12) --
	(116.55,161.40) --
	(116.55,161.40) --
	(116.56,161.41) --
	(116.56,161.41) --
	(116.56,161.41) --
	(116.56,161.41) --
	(116.56,161.41) --
	(116.56,161.41) --
	(116.57,161.41) --
	(116.57,161.41) --
	(116.57,161.41) --
	(116.58,161.41) --
	(116.58,161.41) --
	(116.58,161.41) --
	(116.58,161.41) --
	(116.59,161.42) --
	(116.59,161.42) --
	(116.60,161.42) --
	(116.60,161.42) --
	(116.60,161.42) --
	(116.60,161.42) --
	(116.61,161.42) --
	(116.61,161.42) --
	(116.61,161.42) --
	(116.62,161.42) --
	(116.63,161.42) --
	(116.63,161.42) --
	(116.63,161.43) --
	(116.64,161.43) --
	(116.64,161.43) --
	(116.65,161.43) --
	(116.65,161.43) --
	(116.65,161.43) --
	(116.65,161.43) --
	(116.65,161.43) --
	(116.65,161.43) --
	(116.66,161.43) --
	(116.66,161.43) --
	(116.66,161.43) --
	(116.67,161.44) --
	(116.67,161.44) --
	(116.68,161.44) --
	(116.68,161.44) --
	(116.68,161.44) --
	(116.68,161.44) --
	(116.68,161.44) --
	(116.69,161.44) --
	(116.69,161.44) --
	(116.69,161.44) --
	(116.69,161.44) --
	(116.69,161.44) --
	(116.71,161.44) --
	(116.71,161.45) --
	(116.71,161.45) --
	(116.71,161.45) --
	(116.71,161.45) --
	(116.71,161.45) --
	(116.71,161.45) --
	(116.71,161.45) --
	(116.72,161.45) --
	(116.72,161.45) --
	(116.72,161.45) --
	(116.72,161.45) --
	(116.72,161.45) --
	(116.73,161.46) --
	(116.73,161.46) --
	(116.73,161.46) --
	(116.73,161.46) --
	(116.74,161.46) --
	(116.74,161.46) --
	(116.74,161.46) --
	(116.75,161.46) --
	(116.75,161.46) --
	(116.75,161.46) --
	(116.76,161.46) --
	(116.76,161.46) --
	(116.77,161.47) --
	(116.77,161.47) --
	(116.77,161.75) --
	(116.78,161.75) --
	(116.78,161.75) --
	(116.80,161.76) --
	(116.80,161.76) --
	(116.80,161.76) --
	(116.80,161.76) --
	(116.81,161.76) --
	(116.81,161.76) --
	(116.81,161.76) --
	(116.81,161.76) --
	(116.82,161.76) --
	(116.82,161.76) --
	(116.82,161.76) --
	(116.82,161.76) --
	(116.83,161.77) --
	(116.83,161.77) --
	(116.83,161.77) --
	(116.83,161.77) --
	(116.84,161.77) --
	(116.84,161.77) --
	(116.84,161.77) --
	(116.85,161.77) --
	(116.85,161.77) --
	(116.86,161.77) --
	(116.86,161.77) --
	(116.86,161.78) --
	(116.86,161.78) --
	(116.87,161.78) --
	(116.87,161.78) --
	(116.87,161.78) --
	(116.88,161.78) --
	(116.88,161.78) --
	(116.89,161.78) --
	(116.89,161.78) --
	(116.92,161.78) --
	(116.92,161.78) --
	(116.92,161.78) --
	(116.92,161.78) --
	(116.93,162.07) --
	(116.93,162.07) --
	(116.93,162.08) --
	(116.93,162.08) --
	(116.94,162.08) --
	(116.95,162.08) --
	(116.96,162.08) --
	(116.96,162.08) --
	(116.96,162.08) --
	(116.96,162.08) --
	(116.96,162.08) --
	(116.96,162.37) --
	(116.97,162.66) --
	(116.97,162.66) --
	(116.97,162.94) --
	(116.97,162.95) --
	(116.98,162.95) --
	(116.98,162.95) --
	(116.98,162.95) --
	(116.98,162.95) --
	(116.99,162.95) --
	(116.99,162.95) --
	(116.99,162.95) --
	(116.99,162.95) --
	(116.99,162.95) --
	(116.99,162.96) --
	(116.99,162.96) --
	(117.00,162.96) --
	(117.01,162.96) --
	(117.02,162.96) --
	(117.02,162.96) --
	(117.02,162.96) --
	(117.02,162.96) --
	(117.03,162.96) --
	(117.03,162.96) --
	(117.03,162.96) --
	(117.04,162.96) --
	(117.04,162.96) --
	(117.04,162.97) --
	(117.06,162.97) --
	(117.06,162.97) --
	(117.07,162.97) --
	(117.07,162.97) --
	(117.07,162.97) --
	(117.07,162.97) --
	(117.08,163.26) --
	(117.08,163.26) --
	(117.08,163.26) --
	(117.09,163.26) --
	(117.09,163.26) --
	(117.09,163.26) --
	(117.09,163.55) --
	(117.09,163.55) --
	(117.09,163.55) --
	(117.09,163.55) --
	(117.10,163.55) --
	(117.10,163.55) --
	(117.10,163.56) --
	(117.10,163.56) --
	(117.11,163.56) --
	(117.11,163.56) --
	(117.11,163.56) --
	(117.11,163.85) --
	(117.11,163.85) --
	(117.11,163.85) --
	(117.12,163.85) --
	(117.12,163.85) --
	(117.12,163.85) --
	(117.12,163.85) --
	(117.13,163.85) --
	(117.13,163.85) --
	(117.13,163.85) --
	(117.14,163.85) --
	(117.14,163.85) --
	(117.14,163.86) --
	(117.15,163.86) --
	(117.15,163.86) --
	(117.15,163.86) --
	(117.16,163.86) --
	(117.17,163.86) --
	(117.18,163.86) --
	(117.19,163.86) --
	(117.19,163.86) --
	(117.19,163.86) --
	(117.19,163.86) --
	(117.20,163.86) --
	(117.20,163.86) --
	(117.20,163.87) --
	(117.20,163.87) --
	(117.20,163.87) --
	(117.20,163.87) --
	(117.20,163.87) --
	(117.21,163.87) --
	(117.21,163.87) --
	(117.21,163.87) --
	(117.22,163.87) --
	(117.22,163.87) --
	(117.22,163.87) --
	(117.23,163.87) --
	(117.23,163.87) --
	(117.24,163.88) --
	(117.24,163.88) --
	(117.24,163.88) --
	(117.24,163.88) --
	(117.25,163.88) --
	(117.25,163.88) --
	(117.25,163.88) --
	(117.26,163.88) --
	(117.26,163.88) --
	(117.26,163.88) --
	(117.26,163.88) --
	(117.26,163.89) --
	(117.27,163.89) --
	(117.27,163.89) --
	(117.27,163.89) --
	(117.27,163.89) --
	(117.27,163.89) --
	(117.28,163.89) --
	(117.28,163.89) --
	(117.28,163.89) --
	(117.28,163.89) --
	(117.28,163.89) --
	(117.29,163.89) --
	(117.30,163.89) --
	(117.30,163.90) --
	(117.30,163.90) --
	(117.30,163.90) --
	(117.31,163.90) --
	(117.31,163.90) --
	(117.31,163.90) --
	(117.32,163.90) --
	(117.32,163.90) --
	(117.32,163.90) --
	(117.32,163.90) --
	(117.33,163.91) --
	(117.33,163.91) --
	(117.33,163.91) --
	(117.33,163.91) --
	(117.33,163.91) --
	(117.33,163.93) --
	(117.33,163.93) --
	(117.33,163.93) --
	(117.34,163.93) --
	(117.34,163.93) --
	(117.35,163.93) --
	(117.35,163.93) --
	(117.35,163.94) --
	(117.35,163.94) --
	(117.36,163.94) --
	(117.36,163.94) --
	(117.36,163.94) --
	(117.36,163.94) --
	(117.37,163.94) --
	(117.37,163.94) --
	(117.38,163.94) --
	(117.39,163.94) --
	(117.40,163.94) --
	(117.40,163.94) --
	(117.40,163.95) --
	(117.40,163.95) --
	(117.40,163.95) --
	(117.40,163.95) --
	(117.40,163.95) --
	(117.41,163.95) --
	(117.41,163.95) --
	(117.41,163.95) --
	(117.41,163.95) --
	(117.42,163.95) --
	(117.42,163.95) --
	(117.42,163.95) --
	(117.43,163.96) --
	(117.45,163.96) --
	(117.46,163.96) --
	(117.46,163.96) --
	(117.47,163.96) --
	(117.47,163.96) --
	(117.47,163.96) --
	(117.47,163.96) --
	(117.48,163.96) --
	(117.48,163.96) --
	(117.48,163.96) --
	(117.49,163.96) --
	(117.49,163.96) --
	(117.49,163.97) --
	(117.49,163.97) --
	(117.49,163.97) --
	(117.50,163.97) --
	(117.50,163.97) --
	(117.51,163.97) --
	(117.51,163.97) --
	(117.51,163.97) --
	(117.51,163.97) --
	(117.52,163.97) --
	(117.52,163.97) --
	(117.52,163.98) --
	(117.52,163.98) --
	(117.52,163.98) --
	(117.53,163.98) --
	(117.53,163.98) --
	(117.54,163.98) --
	(117.54,163.98) --
	(117.55,163.98) --
	(117.56,163.98) --
	(117.56,163.98) --
	(117.57,163.98) --
	(117.57,163.98) --
	(117.58,163.98) --
	(117.58,163.99) --
	(117.58,163.99) --
	(117.58,163.99) --
	(117.59,163.99) --
	(117.60,163.99) --
	(117.60,163.99) --
	(117.61,163.99) --
	(117.61,163.99) --
	(117.61,163.99) --
	(117.62,163.99) --
	(117.62,163.99) --
	(117.62,164.00) --
	(117.62,164.00) --
	(117.62,164.28) --
	(117.62,164.28) --
	(117.62,164.29) --
	(117.62,164.29) --
	(117.62,164.29) --
	(117.62,164.29) --
	(117.63,164.29) --
	(117.63,164.29) --
	(117.63,164.29) --
	(117.64,164.29) --
	(117.64,164.29) --
	(117.64,164.29) --
	(117.64,164.29) --
	(117.64,164.29) --
	(117.65,164.29) --
	(117.65,164.30) --
	(117.66,164.30) --
	(117.66,164.30) --
	(117.66,164.30) --
	(117.66,164.30) --
	(117.67,164.30) --
	(117.67,164.30) --
	(117.68,164.30) --
	(117.68,164.30) --
	(117.68,164.30) --
	(117.68,164.30) --
	(117.68,164.30) --
	(117.68,164.31) --
	(117.68,164.31) --
	(117.69,164.31) --
	(117.69,164.31) --
	(117.69,164.31) --
	(117.69,164.31) --
	(117.70,164.31) --
	(117.71,164.31) --
	(117.71,164.31) --
	(117.71,164.31) --
	(117.71,164.31) --
	(117.71,164.31) --
	(117.72,164.32) --
	(117.72,164.32) --
	(117.73,164.32) --
	(117.74,164.32) --
	(117.74,164.32) --
	(117.74,164.32) --
	(117.74,164.32) --
	(117.74,164.32) --
	(117.74,164.32) --
	(117.75,164.32) --
	(117.75,164.32) --
	(117.75,164.32) --
	(117.76,164.32) --
	(117.76,164.33) --
	(117.76,164.33) --
	(117.76,164.33) --
	(117.76,164.33) --
	(117.77,164.33) --
	(117.78,164.33) --
	(117.78,164.33) --
	(117.78,164.33) --
	(117.78,164.33) --
	(117.79,164.33) --
	(117.79,164.33) --
	(117.80,164.33) --
	(117.80,164.33) --
	(117.80,164.34) --
	(117.80,164.34) --
	(117.80,164.34) --
	(117.80,164.34) --
	(117.81,164.34) --
	(117.81,164.34) --
	(117.81,164.34) --
	(117.81,164.34) --
	(117.81,164.34) --
	(117.82,164.34) --
	(117.82,164.34) --
	(117.82,164.34) --
	(117.83,164.35) --
	(117.83,164.35) --
	(117.83,164.35) --
	(117.84,164.35) --
	(117.84,164.35) --
	(117.84,164.35) --
	(117.85,164.35) --
	(117.85,164.35) --
	(117.85,164.35) --
	(117.85,164.35) --
	(117.85,164.35) --
	(117.85,164.35) --
	(117.86,164.36) --
	(117.86,164.36) --
	(117.86,164.36) --
	(117.86,164.36) --
	(117.87,164.36) --
	(117.87,164.36) --
	(117.88,164.36) --
	(117.88,164.36) --
	(117.88,164.36) --
	(117.88,164.36) --
	(117.88,164.36) --
	(117.88,164.36) --
	(117.91,164.37) --
	(117.91,164.37) --
	(117.92,164.37) --
	(117.92,164.37) --
	(117.92,164.37) --
	(117.92,164.37) --
	(117.93,164.37) --
	(117.93,164.37) --
	(117.93,164.37) --
	(117.93,164.37) --
	(117.94,164.37) --
	(117.94,164.37) --
	(117.95,164.38) --
	(117.95,164.38) --
	(117.95,164.38) --
	(117.95,164.38) --
	(117.96,164.38) --
	(117.96,164.38) --
	(117.96,164.38) --
	(117.97,164.38) --
	(117.98,164.38) --
	(117.98,164.38) --
	(117.98,164.38) --
	(117.98,164.38) --
	(117.98,164.38) --
	(117.98,164.39) --
	(117.98,164.39) --
	(117.99,164.39) --
	(117.99,164.39) --
	(117.99,164.39) --
	(117.99,164.39) --
	(118.00,164.39) --
	(118.00,164.39) --
	(118.00,164.39) --
	(118.00,164.39) --
	(118.01,164.39) --
	(118.01,164.39) --
	(118.01,164.40) --
	(118.01,164.40) --
	(118.01,164.40) --
	(118.02,164.40) --
	(118.02,164.40) --
	(118.02,164.40) --
	(118.02,164.40) --
	(118.02,164.40) --
	(118.02,164.40) --
	(118.03,164.41) --
	(118.03,164.41) --
	(118.04,164.41) --
	(118.04,164.41) --
	(118.04,164.41) --
	(118.04,164.41) --
	(118.05,164.41) --
	(118.05,164.41) --
	(118.05,164.41) --
	(118.06,164.41) --
	(118.06,164.41) --
	(118.06,164.41) --
	(118.06,164.42) --
	(118.06,164.42) --
	(118.06,164.42) --
	(118.06,164.42) --
	(118.07,164.42) --
	(118.07,164.42) --
	(118.07,164.42) --
	(118.07,164.42) --
	(118.08,164.42) --
	(118.09,164.42) --
	(118.10,164.42) --
	(118.10,164.42) --
	(118.10,164.42) --
	(118.10,164.43) --
	(118.10,164.43) --
	(118.11,164.43) --
	(118.11,164.43) --
	(118.11,164.43) --
	(118.11,164.43) --
	(118.12,164.43) --
	(118.12,164.43) --
	(118.12,164.43) --
	(118.12,164.43) --
	(118.12,164.43) --
	(118.12,164.43) --
	(118.12,164.44) --
	(118.13,164.44) --
	(118.13,164.44) --
	(118.13,164.44) --
	(118.13,164.44) --
	(118.14,164.44) --
	(118.14,164.44) --
	(118.14,164.44) --
	(118.14,164.44) --
	(118.14,164.44) --
	(118.15,164.44) --
	(118.15,164.44) --
	(118.15,164.44) --
	(118.15,164.45) --
	(118.15,164.45) --
	(118.15,164.45) --
	(118.16,164.45) --
	(118.16,164.45) --
	(118.16,164.45) --
	(118.16,164.45) --
	(118.16,164.45) --
	(118.17,164.45) --
	(118.17,164.45) --
	(118.17,164.45) --
	(118.18,164.45) --
	(118.18,164.45) --
	(118.18,164.46) --
	(118.18,164.46) --
	(118.19,164.46) --
	(118.19,164.46) --
	(118.19,164.46) --
	(118.19,164.46) --
	(118.19,164.46) --
	(118.20,164.46) --
	(118.20,164.46) --
	(118.20,164.46) --
	(118.20,164.46) --
	(118.20,164.46) --
	(118.21,164.47) --
	(118.21,164.47) --
	(118.21,164.47) --
	(118.22,164.47) --
	(118.22,164.47) --
	(118.23,164.47) --
	(118.23,164.47) --
	(118.23,164.47) --
	(118.23,164.47) --
	(118.23,164.47) --
	(118.24,164.47) --
	(118.24,164.47) --
	(118.24,164.47) --
	(118.24,164.48) --
	(118.24,164.48) --
	(118.24,164.48) --
	(118.25,164.48) --
	(118.25,164.48) --
	(118.25,164.48) --
	(118.25,164.48) --
	(118.26,164.48) --
	(118.26,164.48) --
	(118.26,164.48) --
	(118.26,164.48) --
	(118.27,164.48) --
	(118.28,164.48) --
	(118.28,164.49) --
	(118.28,164.49) --
	(118.29,164.49) --
	(118.29,164.49) --
	(118.29,164.49) --
	(118.30,164.49) --
	(118.30,164.49) --
	(118.30,164.49) --
	(118.30,164.49) --
	(118.30,164.49) --
	(118.30,164.49) --
	(118.30,164.49) --
	(118.31,164.50) --
	(118.31,164.50) --
	(118.31,164.50) --
	(118.31,164.50) --
	(118.31,164.50) --
	(118.31,164.50) --
	(118.31,164.50) --
	(118.32,164.50) --
	(118.33,164.50) --
	(118.34,164.50) --
	(118.34,164.50) --
	(118.34,164.50) --
	(118.34,164.51) --
	(118.34,164.51) --
	(118.34,164.51) --
	(118.35,164.51) --
	(118.35,164.51) --
	(118.35,164.51) --
	(118.35,164.51) --
	(118.35,164.51) --
	(118.35,164.51) --
	(118.36,164.51) --
	(118.36,164.51) --
	(118.36,164.51) --
	(118.37,164.51) --
	(118.37,164.52) --
	(118.37,164.52) --
	(118.37,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.52) --
	(118.38,164.53) --
	(118.39,164.53) --
	(118.39,164.53) --
	(118.39,164.53) --
	(118.39,164.53) --
	(118.40,164.53) --
	(118.40,164.53) --
	(118.41,164.53) --
	(118.42,164.53) --
	(118.42,164.53) --
	(118.42,164.53) --
	(118.42,164.53) --
	(118.43,164.53) --
	(118.43,164.54) --
	(118.43,164.54) --
	(118.44,164.54) --
	(118.44,164.54) --
	(118.44,164.54) --
	(118.44,164.54) --
	(118.44,164.54) --
	(118.45,164.54) --
	(118.45,164.54) --
	(118.45,164.54) --
	(118.46,164.54) --
	(118.46,164.54) --
	(118.47,164.54) --
	(118.47,164.55) --
	(118.47,164.55) --
	(118.47,164.55) --
	(118.47,164.55) --
	(118.47,164.55) --
	(118.48,164.55) --
	(118.48,164.55) --
	(118.48,164.55) --
	(118.49,164.55) --
	(118.49,164.55) --
	(118.49,164.55) --
	(118.50,164.55) --
	(118.50,164.56) --
	(118.50,164.56) --
	(118.50,164.56) --
	(118.51,164.56) --
	(118.51,164.56) --
	(118.51,164.56) --
	(118.51,164.56) --
	(118.52,164.56) --
	(118.52,164.56) --
	(118.52,164.56) --
	(118.52,164.56) --
	(118.52,164.56) --
	(118.53,164.56) --
	(118.53,164.57) --
	(118.53,164.57) --
	(118.54,164.57) --
	(118.54,164.57) --
	(118.54,164.57) --
	(118.54,164.57) --
	(118.55,164.57) --
	(118.55,164.57) --
	(118.55,164.57) --
	(118.55,164.57) --
	(118.55,164.57) --
	(118.55,164.57) --
	(118.55,164.57) --
	(118.56,164.58) --
	(118.56,164.58) --
	(118.56,164.58) --
	(118.56,164.58) --
	(118.56,164.58) --
	(118.56,164.58) --
	(118.57,164.58) --
	(118.57,164.58) --
	(118.57,164.58) --
	(118.57,164.58) --
	(118.57,164.58) --
	(118.58,164.58) --
	(118.58,164.59) --
	(118.58,164.59) --
	(118.58,164.59) --
	(118.59,164.59) --
	(118.59,164.59) --
	(118.59,164.59) --
	(118.59,164.59) --
	(118.59,164.59) --
	(118.60,164.59) --
	(118.60,164.59) --
	(118.60,164.59) --
	(118.60,164.59) --
	(118.60,164.59) --
	(118.60,164.60) --
	(118.61,164.60) --
	(118.61,164.60) --
	(118.61,164.60) --
	(118.62,164.60) --
	(118.62,164.60) --
	(118.62,164.60) --
	(118.63,164.60) --
	(118.63,164.60) --
	(118.63,164.60) --
	(118.63,164.60) --
	(118.64,164.60) --
	(118.64,164.60) --
	(118.64,164.61) --
	(118.65,164.61) --
	(118.66,164.61) --
	(118.66,164.61) --
	(118.67,164.61) --
	(118.67,164.61) --
	(118.68,164.61) --
	(118.68,164.61) --
	(118.68,164.61) --
	(118.68,164.61) --
	(118.68,164.61) --
	(118.69,164.61) --
	(118.69,164.62) --
	(118.69,164.62) --
	(118.69,164.62) --
	(118.70,164.62) --
	(118.70,164.62) --
	(118.70,164.62) --
	(118.71,164.62) --
	(118.71,164.62) --
	(118.71,164.62) --
	(118.71,164.62) --
	(118.71,164.62) --
	(118.72,164.62) --
	(118.72,164.62) --
	(118.72,164.63) --
	(118.73,164.63) --
	(118.73,164.63) --
	(118.73,164.63) --
	(118.74,164.63) --
	(118.74,164.63) --
	(118.74,164.63) --
	(118.74,164.63) --
	(118.74,164.63) --
	(118.75,164.63) --
	(118.75,164.63) --
	(118.75,164.63) --
	(118.75,164.64) --
	(118.75,164.64) --
	(118.75,164.64) --
	(118.75,164.64) --
	(118.75,164.64) --
	(118.76,164.64) --
	(118.76,164.64) --
	(118.76,164.64) --
	(118.76,164.64) --
	(118.77,164.64) --
	(118.77,164.64) --
	(118.77,164.64) --
	(118.77,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.78,164.65) --
	(118.79,164.65) --
	(118.79,164.65) --
	(118.80,164.66) --
	(118.80,164.66) --
	(118.80,164.66) --
	(118.80,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.66) --
	(118.81,164.67) --
	(118.81,164.67) --
	(118.81,164.67) --
	(118.81,164.67) --
	(118.82,164.67) --
	(118.82,164.67) --
	(118.82,164.67) --
	(118.82,164.67) --
	(118.82,164.67) --
	(118.83,164.67) --
	(118.83,164.67) --
	(118.83,164.67) --
	(118.84,164.68) --
	(118.84,164.68) --
	(118.84,164.68) --
	(118.84,164.68) --
	(118.85,164.68) --
	(118.85,164.68) --
	(118.85,164.68) --
	(118.85,164.68) --
	(118.86,164.68) --
	(118.86,164.68) --
	(118.88,164.68) --
	(118.89,164.68) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.89,164.69) --
	(118.90,164.69) --
	(118.90,164.69) --
	(118.90,164.69) --
	(118.90,164.69) --
	(118.90,164.70) --
	(118.91,164.70) --
	(118.91,164.70) --
	(118.91,164.70) --
	(118.91,164.70) --
	(118.92,164.70) --
	(118.92,164.70) --
	(118.92,164.70) --
	(118.93,164.70) --
	(118.93,164.70) --
	(118.93,164.70) --
	(118.93,164.70) --
	(118.93,164.71) --
	(118.93,164.71) --
	(118.94,164.71) --
	(118.95,164.71) --
	(118.95,164.71) --
	(118.95,164.71) --
	(118.95,164.71) --
	(118.95,164.71) --
	(118.95,164.71) --
	(118.96,164.71) --
	(118.96,164.71) --
	(118.96,164.72) --
	(118.96,164.72) --
	(118.96,164.72) --
	(118.96,164.72) --
	(118.97,164.72) --
	(118.97,164.72) --
	(118.98,164.72) --
	(118.98,164.72) --
	(118.98,164.72) --
	(118.98,164.72) --
	(118.98,164.72) --
	(118.99,164.72) --
	(118.99,164.72) --
	(118.99,164.73) --
	(119.00,164.73) --
	(119.00,164.73) --
	(119.00,164.73) --
	(119.00,164.73) --
	(119.01,164.73) --
	(119.01,164.73) --
	(119.01,164.73) --
	(119.01,164.73) --
	(119.01,164.73) --
	(119.01,164.74) --
	(119.01,164.74) --
	(119.02,164.74) --
	(119.02,164.74) --
	(119.02,164.74) --
	(119.02,164.74) --
	(119.02,164.74) --
	(119.03,164.74) --
	(119.03,164.74) --
	(119.03,164.74) --
	(119.03,164.74) --
	(119.03,164.74) --
	(119.03,164.74) --
	(119.04,164.75) --
	(119.04,164.75) --
	(119.04,164.75) --
	(119.04,164.75) --
	(119.04,164.75) --
	(119.04,164.75) --
	(119.05,164.75) --
	(119.05,164.75) --
	(119.05,164.75) --
	(119.06,164.75) --
	(119.06,164.75) --
	(119.06,164.75) --
	(119.06,164.76) --
	(119.06,164.76) --
	(119.06,164.76) --
	(119.06,164.76) --
	(119.06,164.76) --
	(119.07,164.76) --
	(119.07,164.76) --
	(119.07,164.76) --
	(119.07,164.76) --
	(119.08,164.76) --
	(119.08,164.76) --
	(119.08,164.76) --
	(119.08,164.77) --
	(119.08,164.77) --
	(119.08,164.77) --
	(119.09,164.77) --
	(119.09,164.77) --
	(119.09,164.77) --
	(119.10,164.77) --
	(119.10,164.77) --
	(119.10,164.77) --
	(119.10,164.77) --
	(119.10,164.77) --
	(119.11,164.77) --
	(119.11,164.77) --
	(119.11,164.78) --
	(119.11,164.78) --
	(119.11,164.78) --
	(119.11,164.78) --
	(119.11,164.78) --
	(119.11,164.78) --
	(119.12,164.78) --
	(119.12,164.78) --
	(119.12,164.78) --
	(119.12,164.78) --
	(119.13,164.78) --
	(119.13,164.78) --
	(119.13,164.79) --
	(119.13,164.79) --
	(119.13,164.79) --
	(119.13,164.79) --
	(119.14,164.79) --
	(119.14,164.79) --
	(119.14,164.79) --
	(119.14,164.79) --
	(119.15,164.79) --
	(119.15,164.79) --
	(119.15,164.79) --
	(119.15,164.79) --
	(119.15,164.80) --
	(119.15,164.80) --
	(119.16,164.80) --
	(119.16,164.80) --
	(119.16,164.80) --
	(119.16,164.80) --
	(119.16,164.80) --
	(119.16,164.80) --
	(119.17,164.80) --
	(119.17,164.80) --
	(119.17,164.80) --
	(119.18,164.80) --
	(119.18,164.80) --
	(119.18,164.81) --
	(119.18,164.81) --
	(119.18,164.81) --
	(119.18,164.81) --
	(119.18,164.81) --
	(119.19,164.81) --
	(119.19,164.81) --
	(119.19,164.81) --
	(119.19,164.81) --
	(119.19,164.81) --
	(119.19,164.81) --
	(119.19,164.81) --
	(119.20,164.81) --
	(119.20,164.82) --
	(119.20,164.82) --
	(119.20,164.82) --
	(119.21,164.82) --
	(119.21,164.82) --
	(119.21,164.82) --
	(119.22,164.82) --
	(119.22,164.82) --
	(119.22,164.82) --
	(119.22,164.82) --
	(119.22,164.82) --
	(119.22,164.82) --
	(119.22,164.83) --
	(119.23,164.83) --
	(119.23,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.24,164.83) --
	(119.25,164.83) --
	(119.25,164.84) --
	(119.25,164.84) --
	(119.25,164.84) --
	(119.26,164.84) --
	(119.26,164.84) --
	(119.26,164.84) --
	(119.26,164.84) --
	(119.26,164.84) --
	(119.26,164.84) --
	(119.26,164.84) --
	(119.27,164.84) --
	(119.27,164.84) --
	(119.27,164.84) --
	(119.28,164.85) --
	(119.28,164.85) --
	(119.29,164.85) --
	(119.29,164.85) --
	(119.29,164.85) --
	(119.29,164.85) --
	(119.30,164.85) --
	(119.30,164.85) --
	(119.30,164.85) --
	(119.30,164.85) --
	(119.31,164.85) --
	(119.31,164.85) --
	(119.31,164.86) --
	(119.31,164.86) --
	(119.32,164.86) --
	(119.32,164.86) --
	(119.32,164.86) --
	(119.32,164.87) --
	(119.32,164.89) --
	(119.32,164.89) --
	(119.32,164.89) --
	(119.33,164.89) --
	(119.33,164.89) --
	(119.33,164.89) --
	(119.34,164.89) --
	(119.34,164.89) --
	(119.34,164.89) --
	(119.34,164.89) --
	(119.34,164.89) --
	(119.34,164.90) --
	(119.35,164.90) --
	(119.35,164.90) --
	(119.35,164.90) --
	(119.35,164.90) --
	(119.35,164.90) --
	(119.35,164.90) --
	(119.36,164.90) --
	(119.36,164.90) --
	(119.37,164.90) --
	(119.37,164.90) --
	(119.37,164.90) --
	(119.37,164.91) --
	(119.37,164.91) --
	(119.37,164.91) --
	(119.38,164.91) --
	(119.38,164.91) --
	(119.38,164.91) --
	(119.38,164.92) --
	(119.38,164.92) --
	(119.38,164.92) --
	(119.38,164.92) --
	(119.38,164.93) --
	(119.38,164.93) --
	(119.39,164.93) --
	(119.39,164.93) --
	(119.39,164.93) --
	(119.39,164.94) --
	(119.39,164.94) --
	(119.39,164.94) --
	(119.40,164.94) --
	(119.40,164.94) --
	(119.40,164.94) --
	(119.40,164.94) --
	(119.41,164.94) --
	(119.41,164.94) --
	(119.41,164.94) --
	(119.41,164.95) --
	(119.41,164.95) --
	(119.42,164.95) --
	(119.42,164.96) --
	(119.42,164.96) --
	(119.42,164.96) --
	(119.42,164.97) --
	(119.42,164.97) --
	(119.42,164.97) --
	(119.42,164.97) --
	(119.42,164.97) --
	(119.43,164.97) --
	(119.43,164.97) --
	(119.43,164.98) --
	(119.43,164.98) --
	(119.44,164.98) --
	(119.44,164.98) --
	(119.45,164.98) --
	(119.45,164.98) --
	(119.46,164.98) --
	(119.46,164.98) --
	(119.46,164.98) --
	(119.46,164.98) --
	(119.46,164.98) --
	(119.46,164.98) --
	(119.46,164.99) --
	(119.47,164.99) --
	(119.47,164.99) --
	(119.47,164.99) --
	(119.47,165.01) --
	(119.47,165.02) --
	(119.47,165.02) --
	(119.47,165.02) --
	(119.47,165.02) --
	(119.47,165.02) --
	(119.48,165.02) --
	(119.49,165.03) --
	(119.49,165.03) --
	(119.49,165.03) --
	(119.49,165.03) --
	(119.49,165.03) --
	(119.50,165.03) --
	(119.50,165.03) --
	(119.51,165.03) --
	(119.51,165.03) --
	(119.51,165.03) --
	(119.51,165.03) --
	(119.51,165.03) --
	(119.52,165.04) --
	(119.52,165.04) --
	(119.52,165.04) --
	(119.53,165.04) --
	(119.53,165.04) --
	(119.53,165.04) --
	(119.53,165.04) --
	(119.53,165.04) --
	(119.53,165.04) --
	(119.54,165.04) --
	(119.54,165.04) --
	(119.54,165.04) --
	(119.54,165.04) --
	(119.54,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.55,165.05) --
	(119.56,165.05) --
	(119.56,165.05) --
	(119.56,165.06) --
	(119.56,165.06) --
	(119.56,165.06) --
	(119.56,165.06) --
	(119.56,165.06) --
	(119.57,165.06) --
	(119.57,165.06) --
	(119.57,165.06) --
	(119.57,165.06) --
	(119.57,165.06) --
	(119.58,165.06) --
	(119.58,165.07) --
	(119.58,165.07) --
	(119.58,165.07) --
	(119.58,165.07) --
	(119.58,165.07) --
	(119.58,165.07) --
	(119.59,165.07) --
	(119.59,165.07) --
	(119.60,165.07) --
	(119.60,165.07) --
	(119.61,165.07) --
	(119.61,165.07) --
	(119.61,165.08) --
	(119.61,165.08) --
	(119.61,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.62,165.08) --
	(119.63,165.08) --
	(119.63,165.09) --
	(119.63,165.09) --
	(119.63,165.09) --
	(119.63,165.09) --
	(119.63,165.09) --
	(119.63,165.09) --
	(119.64,165.09) --
	(119.64,165.09) --
	(119.64,165.09) --
	(119.64,165.09) --
	(119.65,165.09) --
	(119.65,165.09) --
	(119.65,165.10) --
	(119.66,165.10) --
	(119.66,165.10) --
	(119.66,165.10) --
	(119.66,165.10) --
	(119.66,165.10) --
	(119.66,165.10) --
	(119.67,165.10) --
	(119.67,165.10) --
	(119.67,165.10) --
	(119.67,165.10) --
	(119.67,165.10) --
	(119.68,165.10) --
	(119.68,165.11) --
	(119.68,165.11) --
	(119.68,165.11) --
	(119.69,165.11) --
	(119.69,165.11) --
	(119.69,165.11) --
	(119.69,165.11) --
	(119.69,165.11) --
	(119.69,165.11) --
	(119.70,165.11) --
	(119.70,165.11) --
	(119.70,165.11) --
	(119.70,165.11) --
	(119.71,165.12) --
	(119.71,165.12) --
	(119.71,165.12) --
	(119.71,165.12) --
	(119.72,165.12) --
	(119.72,165.12) --
	(119.72,165.12) --
	(119.72,165.12) --
	(119.72,165.12) --
	(119.73,165.12) --
	(119.73,165.12) --
	(119.73,165.12) --
	(119.74,165.13) --
	(119.74,165.13) --
	(119.75,165.13) --
	(119.75,165.13) --
	(119.75,165.13) --
	(119.76,165.13) --
	(119.76,165.13) --
	(119.76,165.13) --
	(119.76,165.13) --
	(119.76,165.13) --
	(119.76,165.13) --
	(119.77,165.13) --
	(119.77,165.13) --
	(119.77,165.14) --
	(119.77,165.14) --
	(119.77,165.14) --
	(119.78,165.14) --
	(119.79,165.14) --
	(119.79,165.14) --
	(119.79,165.14) --
	(119.79,165.14) --
	(119.80,165.14) --
	(119.80,165.14) --
	(119.80,165.14) --
	(119.80,165.14) --
	(119.80,165.14) --
	(119.80,165.15) --
	(119.80,165.15) --
	(119.80,165.15) --
	(119.80,165.15) --
	(119.80,165.15) --
	(119.80,165.15) --
	(119.81,165.15) --
	(119.81,165.15) --
	(119.81,165.15) --
	(119.81,165.15) --
	(119.81,165.15) --
	(119.81,165.15) --
	(119.81,165.16) --
	(119.81,165.16) --
	(119.81,165.16) --
	(119.82,165.16) --
	(119.82,165.16) --
	(119.82,165.16) --
	(119.82,165.16) --
	(119.82,165.16) --
	(119.82,165.16) --
	(119.82,165.16) --
	(119.83,165.16) --
	(119.83,165.16) --
	(119.83,165.16) --
	(119.83,165.17) --
	(119.84,165.17) --
	(119.84,165.17) --
	(119.84,165.17) --
	(119.84,165.17) --
	(119.84,165.17) --
	(119.84,165.17) --
	(119.85,165.17) --
	(119.85,165.17) --
	(119.85,165.17) --
	(119.85,165.17) --
	(119.85,165.17) --
	(119.86,165.18) --
	(119.86,165.18) --
	(119.87,165.18) --
	(119.87,165.18) --
	(119.87,165.18) --
	(119.88,165.18) --
	(119.88,165.18) --
	(119.88,165.18) --
	(119.88,165.18) --
	(119.89,165.18) --
	(119.89,165.19) --
	(119.89,165.19) --
	(119.89,165.19) --
	(119.89,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.19) --
	(119.90,165.20) --
	(119.91,165.20) --
	(119.91,165.20) --
	(119.91,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.20) --
	(119.92,165.21) --
	(119.92,165.21) --
	(119.92,165.21) --
	(119.92,165.21) --
	(119.92,165.21) --
	(119.93,165.21) --
	(119.93,165.21) --
	(119.93,165.21) --
	(119.94,165.21) --
	(119.94,165.21) --
	(119.95,165.21) --
	(119.95,165.22) --
	(119.95,165.22) --
	(119.95,165.22) --
	(119.96,165.22) --
	(119.96,165.22) --
	(119.96,165.22) --
	(119.96,165.22) --
	(119.96,165.22) --
	(119.96,165.22) --
	(119.97,165.22) --
	(119.97,165.22) --
	(119.97,165.22) --
	(119.97,165.23) --
	(119.97,165.23) --
	(119.97,165.23) --
	(119.97,165.23) --
	(119.98,165.23) --
	(119.98,165.23) --
	(119.98,165.23) --
	(119.98,165.23) --
	(119.98,165.23) --
	(119.99,165.23) --
	(119.99,165.23) --
	(119.99,165.23) --
	(119.99,165.23) --
	(119.99,165.24) --
	(119.99,165.24) --
	(119.99,165.24) --
	(119.99,165.24) --
	(120.00,165.24) --
	(120.00,165.24) --
	(120.00,165.24) --
	(120.01,165.24) --
	(120.01,165.24) --
	(120.01,165.24) --
	(120.01,165.24) --
	(120.02,165.24) --
	(120.02,165.25) --
	(120.02,165.25) --
	(120.02,165.25) --
	(120.02,165.25) --
	(120.02,165.25) --
	(120.03,165.25) --
	(120.03,165.25) --
	(120.03,165.25) --
	(120.04,165.25) --
	(120.04,165.25) --
	(120.04,165.25) --
	(120.04,165.25) --
	(120.05,165.25) --
	(120.05,165.26) --
	(120.05,165.26) --
	(120.06,165.26) --
	(120.06,165.26) --
	(120.06,165.26) --
	(120.06,165.26) --
	(120.07,165.26) --
	(120.07,165.26) --
	(120.07,165.26) --
	(120.07,165.26) --
	(120.07,165.26) --
	(120.07,165.26) --
	(120.08,165.26) --
	(120.08,165.27) --
	(120.08,165.27) --
	(120.08,165.27) --
	(120.08,165.27) --
	(120.09,165.27) --
	(120.09,165.27) --
	(120.09,165.27) --
	(120.10,165.27) --
	(120.10,165.27) --
	(120.10,165.27) --
	(120.10,165.27) --
	(120.10,165.27) --
	(120.11,165.27) --
	(120.12,165.28) --
	(120.12,165.28) --
	(120.12,165.28) --
	(120.13,165.28) --
	(120.13,165.28) --
	(120.13,165.28) --
	(120.13,165.28) --
	(120.13,165.28) --
	(120.13,165.28) --
	(120.13,165.28) --
	(120.14,165.28) --
	(120.14,165.28) --
	(120.14,165.29) --
	(120.14,165.29) --
	(120.14,165.29) --
	(120.15,165.29) --
	(120.15,165.29) --
	(120.15,165.29) --
	(120.15,165.29) --
	(120.16,165.29) --
	(120.16,165.29) --
	(120.16,165.29) --
	(120.16,165.30) --
	(120.16,165.30) --
	(120.16,165.30) --
	(120.16,165.30) --
	(120.17,165.30) --
	(120.17,165.30) --
	(120.17,165.30) --
	(120.18,165.30) --
	(120.18,165.30) --
	(120.19,165.30) --
	(120.20,165.30) --
	(120.20,165.31) --
	(120.20,165.31) --
	(120.20,165.31) --
	(120.20,165.31) --
	(120.20,165.31) --
	(120.20,165.31) --
	(120.20,165.31) --
	(120.21,165.31) --
	(120.21,165.31) --
	(120.21,165.31) --
	(120.21,165.31) --
	(120.21,165.31) --
	(120.21,165.32) --
	(120.21,165.32) --
	(120.21,165.32) --
	(120.21,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.22,165.32) --
	(120.23,165.33) --
	(120.23,165.33) --
	(120.23,165.33) --
	(120.23,165.33) --
	(120.23,165.33) --
	(120.23,165.33) --
	(120.23,165.33) --
	(120.24,165.33) --
	(120.24,165.33) --
	(120.24,165.33) --
	(120.24,165.33) --
	(120.24,165.33) --
	(120.24,165.33) --
	(120.25,165.34) --
	(120.25,165.34) --
	(120.25,165.34) --
	(120.25,165.34) --
	(120.25,165.34) --
	(120.26,165.34) --
	(120.26,165.34) --
	(120.26,165.34) --
	(120.26,165.34) --
	(120.26,165.34) --
	(120.27,165.35) --
	(120.27,165.35) --
	(120.27,165.35) --
	(120.27,165.35) --
	(120.27,165.35) --
	(120.27,165.35) --
	(120.28,165.35) --
	(120.28,165.35) --
	(120.29,165.35) --
	(120.29,165.35) --
	(120.29,165.35) --
	(120.30,165.35) --
	(120.30,165.36) --
	(120.30,165.36) --
	(120.30,165.36) --
	(120.31,165.36) --
	(120.31,165.36) --
	(120.31,165.36) --
	(120.31,165.36) --
	(120.31,165.36) --
	(120.31,165.37) --
	(120.31,165.38) --
	(120.32,165.38) --
	(120.32,165.38) --
	(120.33,165.38) --
	(120.33,165.38) --
	(120.33,165.38) --
	(120.34,165.38) --
	(120.34,165.38) --
	(120.34,165.38) --
	(120.34,165.38) --
	(120.35,165.38) --
	(120.35,165.38) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.36,165.39) --
	(120.37,165.39) --
	(120.37,165.39) --
	(120.37,165.39) --
	(120.38,165.39) --
	(120.38,165.40) --
	(120.38,165.40) --
	(120.38,165.40) --
	(120.38,165.40) --
	(120.39,165.40) --
	(120.39,165.40) --
	(120.39,165.40) --
	(120.39,165.40) --
	(120.39,165.40) --
	(120.39,165.40) --
	(120.39,165.40) --
	(120.40,165.40) --
	(120.41,165.41) --
	(120.41,165.41) --
	(120.41,165.41) --
	(120.41,165.41) --
	(120.41,165.41) --
	(120.42,165.41) --
	(120.42,165.41) --
	(120.43,165.41) --
	(120.43,165.41) --
	(120.43,165.41) --
	(120.43,165.41) --
	(120.44,165.41) --
	(120.44,165.41) --
	(120.44,165.42) --
	(120.44,165.42) --
	(120.45,165.42) --
	(120.45,165.42) --
	(120.45,165.42) --
	(120.46,165.42) --
	(120.46,165.42) --
	(120.46,165.42) --
	(120.47,165.42) --
	(120.47,165.42) --
	(120.47,165.42) --
	(120.48,165.42) --
	(120.48,165.43) --
	(120.48,165.43) --
	(120.48,165.43) --
	(120.48,165.43) --
	(120.49,165.43) --
	(120.49,165.43) --
	(120.49,165.43) --
	(120.49,165.43) --
	(120.49,165.43) --
	(120.49,165.43) --
	(120.49,165.43) --
	(120.50,165.43) --
	(120.51,165.44) --
	(120.51,165.44) --
	(120.51,165.44) --
	(120.52,165.44) --
	(120.52,165.44) --
	(120.53,165.44) --
	(120.53,165.44) --
	(120.53,165.44) --
	(120.54,165.44) --
	(120.54,165.44) --
	(120.54,165.44) --
	(120.54,165.45) --
	(120.54,165.45) --
	(120.54,165.45) --
	(120.55,165.45) --
	(120.55,165.45) --
	(120.55,165.45) --
	(120.55,165.45) --
	(120.56,165.45) --
	(120.56,165.45) --
	(120.56,165.45) --
	(120.56,165.45) --
	(120.56,165.45) --
	(120.57,165.46) --
	(120.57,165.46) --
	(120.57,165.46) --
	(120.57,165.46) --
	(120.57,165.46) --
	(120.58,165.46) --
	(120.58,165.46) --
	(120.58,165.46) --
	(120.59,165.46) --
	(120.59,165.46) --
	(120.59,165.46) --
	(120.59,165.47) --
	(120.59,165.47) --
	(120.59,165.47) --
	(120.59,165.47) --
	(120.59,165.47) --
	(120.60,165.47) --
	(120.60,165.47) --
	(120.60,165.47) --
	(120.61,165.47) --
	(120.61,165.47) --
	(120.61,165.47) --
	(120.61,165.47) --
	(120.61,165.47) --
	(120.61,165.48) --
	(120.62,165.48) --
	(120.62,165.48) --
	(120.62,165.48) --
	(120.63,165.48) --
	(120.63,165.48) --
	(120.63,165.48) --
	(120.63,165.48) --
	(120.63,165.48) --
	(120.64,165.48) --
	(120.65,165.48) --
	(120.65,165.48) --
	(120.65,165.48) --
	(120.65,165.49) --
	(120.65,165.49) --
	(120.66,165.49) --
	(120.66,165.49) --
	(120.66,165.49) --
	(120.66,165.49) --
	(120.66,165.49) --
	(120.66,165.49) --
	(120.66,165.49) --
	(120.67,165.49) --
	(120.67,165.49) --
	(120.67,165.49) --
	(120.67,165.50) --
	(120.67,165.50) --
	(120.67,165.50) --
	(120.68,165.50) --
	(120.68,165.50) --
	(120.68,165.50) --
	(120.68,165.50) --
	(120.69,165.50) --
	(120.69,165.50) --
	(120.69,165.50) --
	(120.69,165.50) --
	(120.69,165.50) --
	(120.70,165.50) --
	(120.71,165.51) --
	(120.71,165.51) --
	(120.71,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.72,165.51) --
	(120.73,165.52) --
	(120.73,165.52) --
	(120.74,165.52) --
	(120.74,165.52) --
	(120.74,165.52) --
	(120.74,165.52) --
	(120.75,165.52) --
	(120.75,165.52) --
	(120.75,165.52) --
	(120.76,165.52) --
	(120.76,165.52) --
	(120.76,165.53) --
	(120.76,165.53) --
	(120.76,165.53) --
	(120.76,165.53) --
	(120.77,165.53) --
	(120.77,165.53) --
	(120.77,165.53) --
	(120.77,165.53) --
	(120.77,165.53) --
	(120.78,165.53) --
	(120.78,165.53) --
	(120.79,165.53) --
	(120.79,165.53) --
	(120.80,165.54) --
	(120.80,165.54) --
	(120.82,165.54) --
	(120.82,165.54) --
	(120.82,165.54) --
	(120.82,165.54) --
	(120.82,165.54) --
	(120.82,165.54) --
	(120.82,165.54) --
	(120.83,165.54) --
	(120.83,165.54) --
	(120.83,165.54) --
	(120.83,165.54) --
	(120.84,165.55) --
	(120.84,165.55) --
	(120.84,165.55) --
	(120.84,165.55) --
	(120.85,165.55) --
	(120.85,165.55) --
	(120.85,165.55) --
	(120.85,165.55) --
	(120.86,165.55) --
	(120.86,165.55) --
	(120.86,165.55) --
	(120.86,165.55) --
	(120.86,165.56) --
	(120.87,165.56) --
	(120.87,165.56) --
	(120.87,165.56) --
	(120.88,165.56) --
	(120.88,165.56) --
	(120.88,165.56) --
	(120.89,165.56) --
	(120.89,165.56) --
	(120.89,165.85) --
	(120.89,165.85) --
	(120.90,165.85) --
	(120.90,165.85) --
	(120.90,165.85) --
	(120.90,165.85) --
	(120.90,165.85) --
	(120.90,165.85) --
	(120.90,165.86) --
	(120.91,165.86) --
	(120.92,165.86) --
	(120.93,165.86) --
	(120.93,165.86) --
	(120.93,165.86) --
	(120.94,165.86) --
	(120.94,165.86) --
	(120.94,165.86) --
	(120.94,165.86) --
	(120.95,165.86) --
	(120.95,165.86) --
	(120.95,165.87) --
	(120.95,165.87) --
	(120.96,165.87) --
	(120.96,165.87) --
	(120.96,165.87) --
	(120.96,165.87) --
	(120.96,165.87) --
	(120.96,165.87) --
	(120.97,165.87) --
	(120.97,165.87) --
	(120.97,165.87) --
	(120.98,165.87) --
	(120.98,165.87) --
	(120.98,165.88) --
	(120.98,165.88) --
	(120.99,165.88) --
	(120.99,165.88) --
	(120.99,165.88) --
	(120.99,165.88) --
	(120.99,165.88) --
	(121.00,165.88) --
	(121.00,165.88) --
	(121.00,165.88) --
	(121.00,165.88) --
	(121.01,165.88) --
	(121.01,165.89) --
	(121.01,165.89) --
	(121.01,165.89) --
	(121.01,165.89) --
	(121.01,165.89) --
	(121.01,165.89) --
	(121.02,165.89) --
	(121.02,165.89) --
	(121.02,165.89) --
	(121.02,165.89) --
	(121.03,165.89) --
	(121.03,165.89) --
	(121.03,165.90) --
	(121.03,165.90) --
	(121.03,165.90) --
	(121.04,165.90) --
	(121.04,165.90) --
	(121.04,165.90) --
	(121.04,165.90) --
	(121.04,165.90) --
	(121.05,165.90) --
	(121.05,165.90) --
	(121.05,165.90) --
	(121.05,165.90) --
	(121.06,165.90) --
	(121.06,165.91) --
	(121.06,165.91) --
	(121.06,165.91) --
	(121.06,165.91) --
	(121.06,165.91) --
	(121.06,165.91) --
	(121.06,165.91) --
	(121.07,165.91) --
	(121.07,165.91) --
	(121.07,165.91) --
	(121.08,165.91) --
	(121.08,165.91) --
	(121.08,165.92) --
	(121.09,165.92) --
	(121.09,165.92) --
	(121.10,165.92) --
	(121.10,165.92) --
	(121.10,165.92) --
	(121.11,165.92) --
	(121.11,165.92) --
	(121.12,165.92) --
	(121.12,165.92) --
	(121.12,165.92) --
	(121.12,165.92) --
	(121.12,165.92) --
	(121.13,165.93) --
	(121.13,165.93) --
	(121.14,166.21) --
	(121.14,166.21) --
	(121.14,166.22) --
	(121.14,166.22) --
	(121.14,166.22) --
	(121.14,166.22) --
	(121.15,166.22) --
	(121.15,166.22) --
	(121.15,166.22) --
	(121.15,166.22) --
	(121.16,166.22) --
	(121.16,166.22) --
	(121.17,166.22) --
	(121.17,166.22) --
	(121.17,166.22) --
	(121.17,166.23) --
	(121.17,166.23) --
	(121.17,166.23) --
	(121.18,166.23) --
	(121.19,166.23) --
	(121.19,166.23) --
	(121.19,166.23) --
	(121.19,166.23) --
	(121.19,166.23) --
	(121.19,166.23) --
	(121.20,166.23) --
	(121.20,166.23) --
	(121.20,166.23) --
	(121.20,166.24) --
	(121.20,166.24) --
	(121.20,166.24) --
	(121.20,166.24) --
	(121.21,166.24) --
	(121.22,166.24) --
	(121.22,166.24) --
	(121.22,166.24) --
	(121.22,166.24) --
	(121.23,166.24) --
	(121.24,166.24) --
	(121.24,166.24) --
	(121.24,166.25) --
	(121.24,166.25) --
	(121.24,166.25) --
	(121.24,166.25) --
	(121.25,166.25) --
	(121.25,166.25) --
	(121.25,166.25) --
	(121.26,166.25) --
	(121.26,166.25) --
	(121.26,166.25) --
	(121.27,166.25) --
	(121.27,166.54) --
	(121.28,166.54) --
	(121.28,166.54) --
	(121.28,166.54) --
	(121.28,166.54) --
	(121.28,166.54) --
	(121.28,166.54) --
	(121.29,166.55) --
	(121.29,166.55) --
	(121.29,166.55) --
	(121.29,166.55) --
	(121.30,166.55) --
	(121.30,166.55) --
	(121.30,166.55) --
	(121.31,166.55) --
	(121.31,166.55) --
	(121.32,166.55) --
	(121.32,166.55) --
	(121.32,166.55) --
	(121.32,166.56) --
	(121.32,166.56) --
	(121.33,166.56) --
	(121.33,166.56) --
	(121.33,166.56) --
	(121.34,166.56) --
	(121.34,166.56) --
	(121.34,166.56) --
	(121.34,166.56) --
	(121.34,166.56) --
	(121.34,166.56) --
	(121.34,166.56) --
	(121.35,166.56) --
	(121.35,166.57) --
	(121.35,166.57) --
	(121.36,166.57) --
	(121.37,166.57) --
	(121.37,166.57) --
	(121.37,166.57) --
	(121.37,166.57) --
	(121.37,166.57) --
	(121.37,166.57) --
	(121.37,166.57) --
	(121.38,166.57) --
	(121.38,166.57) --
	(121.38,166.57) --
	(121.38,166.58) --
	(121.39,166.58) --
	(121.40,166.58) --
	(121.40,166.58) --
	(121.40,166.58) --
	(121.40,166.58) --
	(121.41,166.58) --
	(121.42,166.58) --
	(121.42,166.58) --
	(121.42,166.58) --
	(121.43,166.58) --
	(121.44,166.58) --
	(121.44,166.59) --
	(121.44,166.59) --
	(121.44,166.59) --
	(121.45,166.59) --
	(121.45,166.59) --
	(121.46,166.59) --
	(121.46,166.59) --
	(121.46,166.59) --
	(121.46,166.59) --
	(121.46,166.59) --
	(121.46,166.59) --
	(121.47,166.59) --
	(121.47,166.59) --
	(121.48,166.60) --
	(121.48,166.60) --
	(121.48,166.60) --
	(121.48,166.60) --
	(121.48,166.60) --
	(121.49,166.60) --
	(121.49,166.60) --
	(121.50,166.60) --
	(121.50,166.60) --
	(121.50,166.60) --
	(121.51,166.60) --
	(121.51,166.60) --
	(121.51,166.60) --
	(121.52,166.61) --
	(121.52,166.61) --
	(121.52,166.61) --
	(121.52,166.61) --
	(121.53,166.61) --
	(121.53,166.61) --
	(121.53,166.61) --
	(121.53,166.61) --
	(121.53,166.61) --
	(121.53,166.61) --
	(121.54,166.61) --
	(121.55,166.62) --
	(121.55,166.62) --
	(121.55,166.62) --
	(121.55,166.62) --
	(121.56,166.62) --
	(121.56,166.62) --
	(121.56,166.91) --
	(121.56,166.91) --
	(121.57,166.91) --
	(121.57,166.91) --
	(121.57,166.91) --
	(121.57,166.91) --
	(121.58,166.91) --
	(121.58,166.91) --
	(121.58,166.91) --
	(121.59,166.91) --
	(121.59,166.91) --
	(121.60,166.92) --
	(121.60,166.92) --
	(121.60,166.92) --
	(121.60,166.92) --
	(121.61,166.92) --
	(121.61,166.92) --
	(121.62,166.92) --
	(121.62,166.92) --
	(121.62,166.92) --
	(121.63,166.92) --
	(121.63,166.92) --
	(121.63,166.92) --
	(121.64,166.92) --
	(121.64,166.93) --
	(121.64,166.93) --
	(121.64,166.93) --
	(121.64,166.93) --
	(121.64,166.93) --
	(121.64,166.93) --
	(121.65,166.93) --
	(121.66,166.93) --
	(121.66,166.93) --
	(121.66,166.93) --
	(121.66,166.93) --
	(121.67,166.94) --
	(121.67,166.94) --
	(121.67,166.94) --
	(121.67,166.94) --
	(121.67,166.94) --
	(121.68,166.94) --
	(121.68,166.94) --
	(121.68,166.94) --
	(121.68,166.94) --
	(121.69,166.94) --
	(121.69,166.94) --
	(121.69,166.94) --
	(121.69,166.95) --
	(121.69,166.95) --
	(121.70,166.95) --
	(121.70,166.95) --
	(121.71,166.95) --
	(121.71,166.95) --
	(121.71,166.95) --
	(121.72,166.95) --
	(121.72,166.95) --
	(121.73,166.95) --
	(121.73,166.95) --
	(121.73,166.95) --
	(121.74,166.96) --
	(121.74,166.96) --
	(121.74,166.96) --
	(121.74,166.96) --
	(121.74,166.96) --
	(121.75,166.96) --
	(121.75,166.96) --
	(121.75,166.96) --
	(121.75,166.96) --
	(121.75,166.96) --
	(121.76,166.96) --
	(121.76,166.96) --
	(121.76,166.96) --
	(121.77,166.97) --
	(121.77,166.97) --
	(121.77,166.97) --
	(121.78,166.97) --
	(121.78,166.97) --
	(121.78,166.97) --
	(121.78,166.97) --
	(121.79,166.97) --
	(121.79,166.97) --
	(121.80,166.97) --
	(121.80,166.97) --
	(121.81,166.98) --
	(121.82,166.98) --
	(121.82,166.98) --
	(121.82,166.98) --
	(121.83,166.98) --
	(121.83,166.98) --
	(121.85,166.98) --
	(121.85,166.98) --
	(121.85,166.98) --
	(121.85,166.98) --
	(121.85,166.98) --
	(121.85,166.98) --
	(121.86,166.98) --
	(121.86,166.99) --
	(121.86,166.99) --
	(121.86,166.99) --
	(121.86,166.99) --
	(121.88,166.99) --
	(121.89,166.99) --
	(121.90,166.99) --
	(121.90,166.99) --
	(121.91,166.99) --
	(121.92,166.99) --
	(121.92,166.99) --
	(121.92,166.99) --
	(121.93,167.00) --
	(121.93,167.00) --
	(121.93,167.00) --
	(121.94,167.00) --
	(121.95,167.00) --
	(121.95,167.00) --
	(121.95,167.00) --
	(121.96,167.00) --
	(121.96,167.00) --
	(121.96,167.00) --
	(121.96,167.00) --
	(121.97,167.00) --
	(121.97,167.01) --
	(121.97,167.01) --
	(121.97,167.01) --
	(121.97,167.01) --
	(121.97,167.01) --
	(121.98,167.01) --
	(121.98,167.01) --
	(121.98,167.01) --
	(121.98,167.01) --
	(121.98,167.01) --
	(121.99,167.01) --
	(121.99,167.01) --
	(121.99,167.01) --
	(121.99,167.02) --
	(121.99,167.02) --
	(121.99,167.02) --
	(121.99,167.02) --
	(122.00,167.02) --
	(122.00,167.02) --
	(122.00,167.02) --
	(122.00,167.02) --
	(122.01,167.02) --
	(122.01,167.02) --
	(122.01,167.02) --
	(122.01,167.02) --
	(122.01,167.02) --
	(122.01,167.03) --
	(122.02,167.03) --
	(122.02,167.03) --
	(122.02,167.03) --
	(122.02,167.04) --
	(122.02,167.05) --
	(122.02,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.03,167.05) --
	(122.04,167.06) --
	(122.04,167.06) --
	(122.04,167.06) --
	(122.04,167.06) --
	(122.05,167.06) --
	(122.05,167.06) --
	(122.05,167.06) --
	(122.05,167.06) --
	(122.05,167.06) --
	(122.05,167.06) --
	(122.05,167.06) --
	(122.06,167.07) --
	(122.06,167.07) --
	(122.06,167.07) --
	(122.08,167.07) --
	(122.08,167.07) --
	(122.09,167.07) --
	(122.09,167.07) --
	(122.09,167.07) --
	(122.09,167.07) --
	(122.11,167.07) --
	(122.11,167.07) --
	(122.13,167.07) --
	(122.13,167.07) --
	(122.13,167.08) --
	(122.14,167.08) --
	(122.15,167.08) --
	(122.15,167.08) --
	(122.16,167.08) --
	(122.16,167.08) --
	(122.17,167.08) --
	(122.17,167.08) --
	(122.17,167.08) --
	(122.17,167.08) --
	(122.17,167.08) --
	(122.18,167.08) --
	(122.19,167.09) --
	(122.19,167.09) --
	(122.20,167.09) --
	(122.20,167.09) --
	(122.21,167.09) --
	(122.21,167.09) --
	(122.21,167.09) --
	(122.23,167.09) --
	(122.24,167.09) --
	(122.24,167.09) --
	(122.24,167.09) --
	(122.25,167.09) --
	(122.26,167.10) --
	(122.27,167.10) --
	(122.27,167.10) --
	(122.28,167.10) --
	(122.28,167.10) --
	(122.30,167.10) --
	(122.30,167.10) --
	(122.31,167.10) --
	(122.31,167.10) --
	(122.31,167.10) --
	(122.32,167.10) --
	(122.32,167.10) --
	(122.32,167.10) --
	(122.32,167.11) --
	(122.32,167.11) --
	(122.33,167.11) --
	(122.33,167.11) --
	(122.33,167.11) --
	(122.33,167.11) --
	(122.34,167.11) --
	(122.35,167.11) --
	(122.35,167.11) --
	(122.35,167.11) --
	(122.36,167.11) --
	(122.36,167.11) --
	(122.36,167.11) --
	(122.36,167.12) --
	(122.36,167.12) --
	(122.37,167.12) --
	(122.38,167.12) --
	(122.38,167.12) --
	(122.38,167.12) --
	(122.39,167.12) --
	(122.39,167.12) --
	(122.40,167.12) --
	(122.40,167.12) --
	(122.40,167.12) --
	(122.41,167.12) --
	(122.41,167.13) --
	(122.41,167.13) --
	(122.41,167.13) --
	(122.41,167.13) --
	(122.42,167.13) --
	(122.42,167.13) --
	(122.42,167.13) --
	(122.43,167.13) --
	(122.43,167.13) --
	(122.43,167.13) --
	(122.43,167.13) --
	(122.46,167.13) --
	(122.47,167.14) --
	(122.47,167.14) --
	(122.47,167.14) --
	(122.48,167.14) --
	(122.49,167.14) --
	(122.50,167.14) --
	(122.50,167.14) --
	(122.50,167.14) --
	(122.51,167.14) --
	(122.51,167.14) --
	(122.51,167.14) --
	(122.51,167.14) --
	(122.51,167.14) --
	(122.52,167.15) --
	(122.53,167.15) --
	(122.53,167.15) --
	(122.53,167.15) --
	(122.54,167.15) --
	(122.55,167.15) --
	(122.55,167.15) --
	(122.55,167.15) --
	(122.55,167.15) --
	(122.57,167.15) --
	(122.57,167.15) --
	(122.57,167.15) --
	(122.58,167.16) --
	(122.58,167.16) --
	(122.58,167.16) --
	(122.59,167.16) --
	(122.59,167.16) --
	(122.60,167.16) --
	(122.60,167.16) --
	(122.60,167.16) --
	(122.60,167.16) --
	(122.61,167.16) --
	(122.61,167.16) --
	(122.61,167.16) --
	(122.62,167.16) --
	(122.62,167.17) --
	(122.62,167.17) --
	(122.63,167.17) --
	(122.63,167.17) --
	(122.63,167.17) --
	(122.64,167.17) --
	(122.64,167.17) --
	(122.65,167.17) --
	(122.65,167.17) --
	(122.65,167.17) --
	(122.65,167.17) --
	(122.66,167.17) --
	(122.67,167.17) --
	(122.67,167.18) --
	(122.69,167.18) --
	(122.69,167.18) --
	(122.70,167.18) --
	(122.70,167.18) --
	(122.71,167.18) --
	(122.71,167.18) --
	(122.71,167.18) --
	(122.72,167.18) --
	(122.72,167.18) --
	(122.72,167.18) --
	(122.73,167.18) --
	(122.73,167.19) --
	(122.73,167.19) --
	(122.73,167.19) --
	(122.73,167.19) --
	(122.74,167.19) --
	(122.74,167.19) --
	(122.74,167.19) --
	(122.74,167.19) --
	(122.74,167.19) --
	(122.75,167.19) --
	(122.75,167.19) --
	(122.76,167.19) --
	(122.76,167.19) --
	(122.77,167.20) --
	(122.77,167.20) --
	(122.77,167.20) --
	(122.78,167.20) --
	(122.78,167.20) --
	(122.78,167.20) --
	(122.78,167.20) --
	(122.79,167.20) --
	(122.80,167.20) --
	(122.80,167.20) --
	(122.80,167.20) --
	(122.80,167.20) --
	(122.82,167.21) --
	(122.82,167.21) --
	(122.83,167.21) --
	(122.83,167.21) --
	(122.83,167.21) --
	(122.83,167.21) --
	(122.84,167.21) --
	(122.84,167.21) --
	(122.84,167.21) --
	(122.85,167.21) --
	(122.85,167.21) --
	(122.85,167.22) --
	(122.85,167.22) --
	(122.87,167.22) --
	(122.88,167.22) --
	(122.88,167.22) --
	(122.88,167.22) --
	(122.89,167.22) --
	(122.89,167.22) --
	(122.89,167.22) --
	(122.89,167.22) --
	(122.90,167.22) --
	(122.91,167.22) --
	(122.92,167.22) --
	(122.92,167.23) --
	(122.92,167.23) --
	(122.93,167.23) --
	(122.93,167.23) --
	(122.93,167.23) --
	(122.94,167.23) --
	(122.96,167.23) --
	(122.98,167.23) --
	(122.98,167.23) --
	(122.99,167.23) --
	(123.00,167.23) --
	(123.00,167.23) --
	(123.01,167.23) --
	(123.01,167.24) --
	(123.01,167.24) --
	(123.01,167.24) --
	(123.01,167.24) --
	(123.03,167.24) --
	(123.03,167.24) --
	(123.03,167.24) --
	(123.04,167.24) --
	(123.04,167.24) --
	(123.04,167.24) --
	(123.04,167.24) --
	(123.06,167.24) --
	(123.07,167.25) --
	(123.08,167.25) --
	(123.08,167.25) --
	(123.08,167.25) --
	(123.08,167.25) --
	(123.08,167.25) --
	(123.09,167.25) --
	(123.09,167.25) --
	(123.09,167.25) --
	(123.11,167.25) --
	(123.11,167.25) --
	(123.11,167.25) --
	(123.11,167.26) --
	(123.11,167.26) --
	(123.12,167.26) --
	(123.13,167.26) --
	(123.13,167.26) --
	(123.13,167.26) --
	(123.13,167.26) --
	(123.14,167.26) --
	(123.14,167.26) --
	(123.15,167.26) --
	(123.16,167.26) --
	(123.16,167.26) --
	(123.17,167.26) --
	(123.18,167.27) --
	(123.19,167.27) --
	(123.20,167.27) --
	(123.20,167.27) --
	(123.22,167.27) --
	(123.22,167.27) --
	(123.22,167.27) --
	(123.22,167.27) --
	(123.23,167.27) --
	(123.23,167.27) --
	(123.23,167.27) --
	(123.24,167.27) --
	(123.24,167.28) --
	(123.25,167.28) --
	(123.26,167.28) --
	(123.26,167.28) --
	(123.27,167.28) --
	(123.28,167.28) --
	(123.28,167.28) --
	(123.29,167.28) --
	(123.30,167.28) --
	(123.31,167.28) --
	(123.31,167.28) --
	(123.31,167.28) --
	(123.31,167.28) --
	(123.31,167.29) --
	(123.32,167.29) --
	(123.32,167.29) --
	(123.33,167.29) --
	(123.33,167.29) --
	(123.33,167.29) --
	(123.34,167.29) --
	(123.34,167.29) --
	(123.35,167.29) --
	(123.36,167.29) --
	(123.36,167.29) --
	(123.36,167.29) --
	(123.37,167.29) --
	(123.37,167.30) --
	(123.37,167.30) --
	(123.37,167.30) --
	(123.38,167.30) --
	(123.39,167.30) --
	(123.40,167.30) --
	(123.40,167.30) --
	(123.40,167.30) --
	(123.40,167.30) --
	(123.41,167.30) --
	(123.42,167.30) --
	(123.43,167.30) --
	(123.43,167.31) --
	(123.44,167.31) --
	(123.45,167.31) --
	(123.46,167.31) --
	(123.46,167.31) --
	(123.46,167.31) --
	(123.46,167.31) --
	(123.46,167.31) --
	(123.47,167.31) --
	(123.47,167.31) --
	(123.47,167.31) --
	(123.48,167.31) --
	(123.48,167.31) --
	(123.48,167.32) --
	(123.49,167.32) --
	(123.50,167.32) --
	(123.51,167.32) --
	(123.52,167.32) --
	(123.52,167.32) --
	(123.53,167.32) --
	(123.53,167.32) --
	(123.53,167.32) --
	(123.55,167.32) --
	(123.56,167.32) --
	(123.56,167.32) --
	(123.57,167.32) --
	(123.57,167.33) --
	(123.57,167.33) --
	(123.58,167.33) --
	(123.58,167.33) --
	(123.58,167.33) --
	(123.58,167.33) --
	(123.59,167.33) --
	(123.60,167.33) --
	(123.60,167.33) --
	(123.61,167.33) --
	(123.62,167.33) --
	(123.62,167.33) --
	(123.64,167.34) --
	(123.64,167.34) --
	(123.65,167.34) --
	(123.66,167.34) --
	(123.66,167.34) --
	(123.67,167.34) --
	(123.67,167.34) --
	(123.67,167.34) --
	(123.67,167.34) --
	(123.68,167.34) --
	(123.69,167.34) --
	(123.70,167.34) --
	(123.71,167.35) --
	(123.71,167.35) --
	(123.72,167.35) --
	(123.72,167.35) --
	(123.74,167.35) --
	(123.74,167.35) --
	(123.76,167.35) --
	(123.76,167.35) --
	(123.76,167.35) --
	(123.76,167.35) --
	(123.77,167.35) --
	(123.77,167.35) --
	(123.78,167.35) --
	(123.78,167.36) --
	(123.78,167.36) --
	(123.78,167.36) --
	(123.80,167.36) --
	(123.81,167.36) --
	(123.81,167.36) --
	(123.82,167.36) --
	(123.83,167.36) --
	(123.83,167.36) --
	(123.83,167.36) --
	(123.84,167.36) --
	(123.84,167.36) --
	(123.85,167.36) --
	(123.86,167.37) --
	(123.88,167.37) --
	(123.88,167.37) --
	(123.89,167.37) --
	(123.89,167.37) --
	(123.89,167.37) --
	(123.90,167.37) --
	(123.90,167.37) --
	(123.90,167.37) --
	(123.90,167.37) --
	(123.90,167.37) --
	(123.90,167.37) --
	(123.91,167.38) --
	(123.91,167.38) --
	(123.92,167.38) --
	(123.93,167.38) --
	(123.93,167.38) --
	(123.93,167.38) --
	(123.94,167.38) --
	(123.95,167.38) --
	(123.95,167.38) --
	(123.95,167.38) --
	(123.96,167.38) --
	(123.97,167.38) --
	(123.98,167.38) --
	(123.99,167.39) --
	(124.00,167.39) --
	(124.00,167.39) --
	(124.00,167.39) --
	(124.01,167.39) --
	(124.01,167.39) --
	(124.02,167.39) --
	(124.02,167.39) --
	(124.02,167.39) --
	(124.03,167.39) --
	(124.04,167.39) --
	(124.04,167.39) --
	(124.05,167.39) --
	(124.05,167.40) --
	(124.06,167.40) --
	(124.06,167.40) --
	(124.07,167.40) --
	(124.08,167.40) --
	(124.09,167.40) --
	(124.09,167.40) --
	(124.11,167.40) --
	(124.11,167.40) --
	(124.12,167.40) --
	(124.12,167.40) --
	(124.13,167.40) --
	(124.13,167.41) --
	(124.13,167.41) --
	(124.14,167.41) --
	(124.15,167.41) --
	(124.15,167.41) --
	(124.15,167.41) --
	(124.17,167.41) --
	(124.17,167.41) --
	(124.18,167.41) --
	(124.19,167.41) --
	(124.19,167.41) --
	(124.19,167.41) --
	(124.20,167.41) --
	(124.20,167.42) --
	(124.20,167.42) --
	(124.20,167.42) --
	(124.21,167.42) --
	(124.21,167.42) --
	(124.21,167.42) --
	(124.22,167.42) --
	(124.23,167.42) --
	(124.23,167.42) --
	(124.23,167.42) --
	(124.23,167.42) --
	(124.23,167.42) --
	(124.24,167.43) --
	(124.24,167.43) --
	(124.24,167.43) --
	(124.24,167.43) --
	(124.25,167.43) --
	(124.26,167.43) --
	(124.26,167.43) --
	(124.27,167.43) --
	(124.28,167.43) --
	(124.28,167.43) --
	(124.29,167.43) --
	(124.29,167.44) --
	(124.29,167.44) --
	(124.29,167.44) --
	(124.29,167.44) --
	(124.31,167.44) --
	(124.33,167.44) --
	(124.36,167.44) --
	(124.37,167.44) --
	(124.38,167.44) --
	(124.41,167.44) --
	(124.42,167.44) --
	(124.43,167.44) --
	(124.43,167.44) --
	(124.43,167.45) --
	(124.44,167.45) --
	(124.45,167.45) --
	(124.46,167.45) --
	(124.47,167.45) --
	(124.47,167.45) --
	(124.47,167.45) --
	(124.48,167.45) --
	(124.49,167.45) --
	(124.50,167.45) --
	(124.51,167.45) --
	(124.52,167.45) --
	(124.52,167.45) --
	(124.52,167.46) --
	(124.53,167.46) --
	(124.55,167.46) --
	(124.56,167.46) --
	(124.56,167.46) --
	(124.57,167.46) --
	(124.57,167.46) --
	(124.58,167.46) --
	(124.60,167.46) --
	(124.62,167.46) --
	(124.62,167.46) --
	(124.65,167.47) --
	(124.66,167.47) --
	(124.66,167.47) --
	(124.68,167.47) --
	(124.69,167.47) --
	(124.70,167.47) --
	(124.71,167.47) --
	(124.72,167.47) --
	(124.72,167.47) --
	(124.74,167.47) --
	(124.76,167.47) --
	(124.77,167.47) --
	(124.77,167.48) --
	(124.77,167.48) --
	(124.79,167.48) --
	(124.81,167.48) --
	(124.83,167.48) --
	(124.84,167.48) --
	(124.85,167.48) --
	(124.85,167.48) --
	(124.85,167.48) --
	(124.86,167.48) --
	(124.89,167.48) --
	(124.89,167.48) --
	(124.89,167.48) --
	(124.90,167.49) --
	(124.94,167.49) --
	(124.96,167.49) --
	(124.98,167.49) --
	(124.98,167.49) --
	(124.99,167.49) --
	(125.01,167.49) --
	(125.01,167.49) --
	(125.02,167.49) --
	(125.02,167.50) --
	(125.04,167.50) --
	(125.04,167.50) --
	(125.05,167.50) --
	(125.05,167.50) --
	(125.05,167.50) --
	(125.11,167.50) --
	(125.11,167.50) --
	(125.12,167.50) --
	(125.13,167.50) --
	(125.18,167.50) --
	(125.20,167.50) --
	(125.23,167.50) --
	(125.24,167.51) --
	(125.29,167.53) --
	(125.30,167.53) --
	(125.32,167.53) --
	(125.33,167.53) --
	(125.37,167.54) --
	(125.39,167.54) --
	(125.40,167.54) --
	(125.41,167.54) --
	(125.45,167.54) --
	(125.47,167.54) --
	(125.47,167.54) --
	(125.48,167.54) --
	(125.50,167.54) --
	(125.50,167.54) --
	(125.51,167.54) --
	(125.52,167.54) --
	(125.53,167.55) --
	(125.53,167.55) --
	(125.56,167.55) --
	(125.57,167.55) --
	(125.57,167.55) --
	(125.58,167.55) --
	(125.61,167.56) --
	(125.64,167.56) --
	(125.72,167.56) --
	(125.76,167.56) --
	(125.78,167.56) --
	(125.81,167.56) --
	(125.82,167.56) --
	(125.82,167.56) --
	(125.88,167.56) --
	(125.92,167.56) --
	(126.02,167.56) --
	(126.03,167.57) --
	(126.10,167.57) --
	(126.11,167.57) --
	(126.14,167.57) --
	(126.16,167.57) --
	(126.20,167.57) --
	(126.22,167.60) --
	(126.23,167.87) --
	(126.23,167.87) --
	(126.23,167.88) --
	(126.30,167.88) --
	(126.32,167.89) --
	(126.42,167.89) --
	(126.42,167.89) --
	(126.48,167.89) --
	(126.54,167.89) --
	(126.62,167.89) --
	(126.64,167.89) --
	(126.66,167.89) --
	(126.69,167.89) --
	(126.71,167.90) --
	(126.74,167.90) --
	(126.74,167.90) --
	(126.76,167.90) --
	(126.81,167.90) --
	(126.82,167.90) --
	(126.82,167.90) --
	(126.82,167.90) --
	(126.90,167.90) --
	(126.92,167.90) --
	(126.98,167.90) --
	(127.00,167.91) --
	(127.01,167.91) --
	(127.02,167.91) --
	(127.02,167.91) --
	(127.02,167.92) --
	(127.02,167.92) --
	(127.02,167.92) --
	(127.03,167.92) --
	(127.08,167.92) --
	(127.14,167.92) --
	(127.17,167.92) --
	(127.17,167.92) --
	(127.19,167.93) --
	(127.24,167.93) --
	(127.31,167.93) --
	(127.32,167.93) --
	(127.37,167.93) --
	(127.38,167.93) --
	(127.44,167.93) --
	(127.49,167.93) --
	(127.53,167.94) --
	(127.58,167.94) --
	(127.58,167.94) --
	(127.65,167.94) --
	(127.80,167.94) --
	(127.83,167.94) --
	(127.90,167.94) --
	(127.93,167.94) --
	(127.93,167.95) --
	(127.93,167.95) --
	(127.94,167.95) --
	(127.94,167.95) --
	(127.94,167.96) --
	(127.94,167.96) --
	(127.94,167.96) --
	(127.94,167.96) --
	(127.94,167.97) --
	(127.95,167.97) --
	(127.95,167.97) --
	(127.95,167.98) --
	(127.97,167.98) --
	(127.97,167.98) --
	(127.97,168.00) --
	(127.98,168.00) --
	(127.99,168.01) --
	(128.01,168.01) --
	(128.03,168.01) --
	(128.14,168.01) --
	(128.25,168.01) --
	(128.29,168.01) --
	(128.34,168.01) --
	(128.76,168.01) --
	(128.89,168.01) --
	(129.17,168.02) --
	(129.43,168.02) --
	(129.43,168.02) --
	(129.55,168.02) --
	(129.55,168.02) --
	(129.74,168.02) --
	(129.83,168.02) --
	(130.34,168.02) --
	(130.36,168.02) --
	(131.01,168.02) --
	(131.16,168.02) --
	(131.40,168.02) --
	(131.45,168.02) --
	(131.55,168.03) --
	(131.79,168.03) --
	(131.82,168.03) --
	(131.90,168.03) --
	(131.94,168.03) --
	(131.94,168.03) --
	(131.94,168.04) --
	(131.98,168.04) --
	(132.05,168.04) --
	(132.11,168.04) --
	(132.11,168.04) --
	(132.12,168.04) --
	(132.21,168.04) --
	(132.22,168.04) --
	(132.22,168.04) --
	(132.63,168.05) --
	(132.66,168.05) --
	(132.66,168.05) --
	(132.71,168.05) --
	(132.76,168.05) --
	(132.78,168.05) --
	(132.97,168.05) --
	(133.07,168.05) --
	(133.11,168.05) --
	(133.52,168.05) --
	(133.56,168.05) --
	(133.58,168.06) --
	(133.63,168.06) --
	(133.65,168.06) --
	(133.65,168.06) --
	(133.65,168.06) --
	(133.68,168.06) --
	(133.69,168.06) --
	(133.70,168.06) --
	(133.71,168.06) --
	(133.72,168.06) --
	(133.72,168.06) --
	(133.73,168.06) --
	(133.74,168.07) --
	(133.74,168.07) --
	(133.75,168.07) --
	(133.79,168.07) --
	(133.80,168.07) --
	(133.81,168.07) --
	(133.83,168.07) --
	(133.83,168.07) --
	(133.84,168.07) --
	(133.84,168.07) --
	(133.85,168.07) --
	(133.91,168.07) --
	(133.93,168.07) --
	(133.94,168.08) --
	(133.94,168.08) --
	(133.96,168.08) --
	(133.97,168.08) --
	(133.97,168.08) --
	(133.98,168.08) --
	(133.98,168.08) --
	(133.99,168.08) --
	(133.99,168.08) --
	(134.00,168.08) --
	(134.00,168.08) --
	(134.04,168.08) --
	(134.04,168.08) --
	(134.04,168.09) --
	(134.05,168.09) --
	(134.05,168.09) --
	(134.06,168.09) --
	(134.09,168.09) --
	(134.09,168.09) --
	(134.10,168.09) --
	(134.12,168.09) --
	(134.13,168.09) --
	(134.15,168.09) --
	(134.16,168.09) --
	(134.17,168.09) --
	(134.17,168.10) --
	(134.18,168.10) --
	(134.20,168.10) --
	(134.24,168.10) --
	(134.24,168.10) --
	(134.24,168.10) --
	(134.26,168.10) --
	(134.27,168.10) --
	(134.28,168.10) --
	(134.28,168.10) --
	(134.29,168.10) --
	(134.30,168.10) --
	(134.31,168.10) --
	(134.31,168.11) --
	(134.32,168.11) --
	(134.32,168.11) --
	(134.32,168.11) --
	(134.33,168.11) --
	(134.37,168.11) --
	(134.37,168.11) --
	(134.38,168.11) --
	(134.38,168.11) --
	(134.38,168.11) --
	(134.40,168.11) --
	(134.41,168.11) --
	(134.43,168.11) --
	(134.45,168.12) --
	(134.45,168.12) --
	(134.48,168.12) --
	(134.48,168.12) --
	(134.50,168.12) --
	(134.51,168.12) --
	(134.51,168.12) --
	(134.53,168.12) --
	(134.54,168.12) --
	(134.56,168.12) --
	(134.57,168.12) --
	(134.58,168.12) --
	(134.58,168.13) --
	(134.58,168.13) --
	(134.59,168.13) --
	(134.60,168.13) --
	(134.61,168.13) --
	(134.61,168.13) --
	(134.62,168.13) --
	(134.63,168.13) --
	(134.65,168.13) --
	(134.66,168.13) --
	(134.67,168.13) --
	(134.68,168.13) --
	(134.69,168.13) --
	(134.75,168.14) --
	(134.76,168.14) --
	(134.77,168.14) --
	(134.79,168.14) --
	(134.81,168.14) --
	(134.82,168.14) --
	(134.83,168.14) --
	(134.86,168.14) --
	(134.86,168.14) --
	(134.87,168.14) --
	(134.88,168.14) --
	(134.88,168.14) --
	(134.92,168.14) --
	(134.94,168.15) --
	(134.95,168.15) --
	(134.98,168.15) --
	(134.98,168.15) --
	(134.98,168.15) --
	(135.00,168.15) --
	(135.00,168.15) --
	(135.01,168.15) --
	(135.02,168.15) --
	(135.11,168.15) --
	(135.17,168.15) --
	(135.19,168.15) --
	(135.22,168.16) --
	(135.22,168.16) --
	(135.23,168.16) --
	(135.23,168.16) --
	(135.25,168.16) --
	(135.28,168.16) --
	(135.28,168.16) --
	(135.28,168.16) --
	(135.29,168.16) --
	(135.29,168.16) --
	(135.30,168.16) --
	(135.31,168.16) --
	(135.32,168.16) --
	(135.32,168.17) --
	(135.33,168.17) --
	(135.34,168.17) --
	(135.35,168.17) --
	(135.36,168.17) --
	(135.36,168.17) --
	(135.37,168.17) --
	(135.39,168.17) --
	(135.39,168.17) --
	(135.42,168.17) --
	(135.42,168.17) --
	(135.43,168.17) --
	(135.43,168.17) --
	(135.43,168.18) --
	(135.43,168.18) --
	(135.44,168.18) --
	(135.44,168.18) --
	(135.45,168.18) --
	(135.47,168.18) --
	(135.47,168.18) --
	(135.48,168.18) --
	(135.48,168.18) --
	(135.49,168.18) --
	(135.51,168.18) --
	(135.53,168.18) --
	(135.53,168.19) --
	(135.54,168.19) --
	(135.54,168.19) --
	(135.56,168.19) --
	(135.56,168.19) --
	(135.57,168.19) --
	(135.58,168.19) --
	(135.59,168.19) --
	(135.60,168.19) --
	(135.60,168.19) --
	(135.63,168.19) --
	(135.63,168.19) --
	(135.64,168.19) --
	(135.65,168.20) --
	(135.65,168.20) --
	(135.66,168.20) --
	(135.66,168.20) --
	(135.67,168.20) --
	(135.68,168.20) --
	(135.69,168.20) --
	(135.69,168.20) --
	(135.69,168.20) --
	(135.70,168.20) --
	(135.70,168.20) --
	(135.70,168.20) --
	(135.70,168.20) --
	(135.71,168.21) --
	(135.71,168.21) --
	(135.71,168.21) --
	(135.72,168.21) --
	(135.72,168.21) --
	(135.73,168.21) --
	(135.73,168.21) --
	(135.74,168.21) --
	(135.75,168.21) --
	(135.75,168.21) --
	(135.75,168.21) --
	(135.76,168.21) --
	(135.76,168.22) --
	(135.77,168.22) --
	(135.78,168.22) --
	(135.78,168.22) --
	(135.78,168.22) --
	(135.79,168.22) --
	(135.79,168.22) --
	(135.79,168.22) --
	(135.80,168.22) --
	(135.80,168.22) --
	(135.82,168.22) --
	(135.82,168.22) --
	(135.83,168.23) --
	(135.83,168.23) --
	(135.83,168.23) --
	(135.84,168.23) --
	(135.85,168.23) --
	(135.85,168.23) --
	(135.86,168.23) --
	(135.86,168.23) --
	(135.87,168.23) --
	(135.87,168.23) --
	(135.88,168.23) --
	(135.88,168.23) --
	(135.88,168.23) --
	(135.89,168.24) --
	(135.89,168.24) --
	(135.89,168.24) --
	(135.89,168.24) --
	(135.90,168.24) --
	(135.91,168.24) --
	(135.91,168.24) --
	(135.93,168.24) --
	(135.93,168.24) --
	(135.93,168.24) --
	(135.93,168.24) --
	(135.96,168.24) --
	(135.96,168.25) --
	(135.96,168.25) --
	(135.96,168.25) --
	(135.97,168.25) --
	(135.97,168.25) --
	(135.98,168.25) --
	(135.98,168.25) --
	(135.99,168.25) --
	(135.99,168.25) --
	(135.99,168.25) --
	(136.00,168.25) --
	(136.00,168.25) --
	(136.00,168.25) --
	(136.00,168.26) --
	(136.01,168.26) --
	(136.02,168.26) --
	(136.02,168.26) --
	(136.02,168.26) --
	(136.02,168.26) --
	(136.03,168.26) --
	(136.03,168.26) --
	(136.04,168.26) --
	(136.04,168.26) --
	(136.05,168.26) --
	(136.09,168.26) --
	(136.09,168.26) --
	(136.09,168.27) --
	(136.09,168.27) --
	(136.10,168.27) --
	(136.10,168.27) --
	(136.11,168.27) --
	(136.11,168.27) --
	(136.12,168.27) --
	(136.12,168.27) --
	(136.13,168.27) --
	(136.13,168.27) --
	(136.13,168.27) --
	(136.13,168.27) --
	(136.14,168.28) --
	(136.15,168.28) --
	(136.15,168.28) --
	(136.16,168.28) --
	(136.16,168.28) --
	(136.16,168.28) --
	(136.17,168.28) --
	(136.17,168.28) --
	(136.17,168.28) --
	(136.18,168.28) --
	(136.18,168.28) --
	(136.19,168.28) --
	(136.19,168.28) --
	(136.20,168.29) --
	(136.20,168.29) --
	(136.20,168.29) --
	(136.21,168.29) --
	(136.21,168.29) --
	(136.21,168.29) --
	(136.22,168.29) --
	(136.23,168.29) --
	(136.25,168.29) --
	(136.26,168.29) --
	(136.26,168.29) --
	(136.26,168.29) --
	(136.27,168.29) --
	(136.27,168.30) --
	(136.28,168.30) --
	(136.28,168.30) --
	(136.28,168.30) --
	(136.29,168.30) --
	(136.30,168.30) --
	(136.31,168.30) --
	(136.31,168.30) --
	(136.32,168.30) --
	(136.32,168.30) --
	(136.34,168.30) --
	(136.35,168.30) --
	(136.36,168.31) --
	(136.37,168.31) --
	(136.37,168.31) --
	(136.38,168.31) --
	(136.40,168.31) --
	(136.41,168.31) --
	(136.41,168.31) --
	(136.41,168.31) --
	(136.42,168.31) --
	(136.42,168.31) --
	(136.42,168.31) --
	(136.42,168.31) --
	(136.42,168.31) --
	(136.43,168.32) --
	(136.45,168.32) --
	(136.46,168.32) --
	(136.46,168.32) --
	(136.47,168.32) --
	(136.48,168.32) --
	(136.49,168.32) --
	(136.49,168.32) --
	(136.50,168.32) --
	(136.50,168.32) --
	(136.51,168.32) --
	(136.52,168.32) --
	(136.54,168.32) --
	(136.54,168.33) --
	(136.54,168.33) --
	(136.56,168.33) --
	(136.56,168.33) --
	(136.60,168.33) --
	(136.60,168.33) --
	(136.64,168.33) --
	(136.65,168.33) --
	(136.65,168.33) --
	(136.67,168.33) --
	(136.72,168.33) --
	(136.72,168.33) --
	(136.73,168.34) --
	(136.75,168.34) --
	(136.76,168.34) --
	(136.76,168.34) --
	(136.77,168.34) --
	(136.77,168.34) --
	(136.81,168.34) --
	(136.81,168.34) --
	(136.81,168.34) --
	(136.82,168.34) --
	(136.83,168.34) --
	(136.84,168.34) --
	(136.84,168.34) --
	(136.84,168.35) --
	(136.85,168.37) --
	(136.87,168.37) --
	(136.87,168.37) --
	(136.91,168.37) --
	(136.92,168.38) --
	(136.92,168.38) --
	(136.93,168.38) --
	(136.96,168.38) --
	(136.96,168.38) --
	(136.97,168.38) --
	(136.97,168.38) --
	(136.98,168.38) --
	(136.98,168.38) --
	(137.03,168.38) --
	(137.07,168.38) --
	(137.07,168.38) --
	(137.07,168.39) --
	(137.09,168.39) --
	(137.10,168.39) --
	(137.10,168.39) --
	(137.11,168.39) --
	(137.11,168.39) --
	(137.13,168.39) --
	(137.14,168.39) --
	(137.15,168.39) --
	(137.15,168.39) --
	(137.20,168.39) --
	(137.20,168.39) --
	(137.21,168.39) --
	(137.28,168.40) --
	(137.31,168.40) --
	(137.32,168.40) --
	(137.32,168.40) --
	(137.37,168.40) --
	(137.41,168.40) --
	(137.45,168.40) --
	(137.48,168.40) --
	(137.51,168.40) --
	(137.53,168.40) --
	(137.56,168.40) --
	(137.59,168.40) --
	(137.60,168.41) --
	(137.61,168.41) --
	(137.69,168.41) --
	(137.72,168.41) --
	(137.77,168.41) --
	(137.78,168.41) --
	(137.80,168.41) --
	(137.80,168.41) --
	(137.83,168.41) --
	(137.83,168.41) --
	(137.83,168.41) --
	(137.96,168.41) --
	(138.01,168.41) --
	(138.03,168.42) --
	(138.03,168.42) --
	(138.05,168.42) --
	(138.15,168.42) --
	(138.15,168.42) --
	(138.15,168.42) --
	(138.17,168.42) --
	(138.21,168.42) --
	(138.33,168.42) --
	(138.33,168.42) --
	(138.36,168.42) --
	(138.55,168.42) --
	(138.61,168.42) --
	(138.68,168.43) --
	(138.72,168.43) --
	(138.72,168.43) --
	(138.75,168.43) --
	(138.81,168.43) --
	(138.87,168.43) --
	(138.89,168.43) --
	(138.92,168.43) --
	(138.96,168.43) --
	(139.02,168.43) --
	(139.05,168.43) --
	(139.06,168.44) --
	(139.13,168.44) --
	(139.20,168.44) --
	(139.23,168.44) --
	(139.39,168.44) --
	(139.43,168.44) --
	(139.45,168.44) --
	(139.54,168.44) --
	(139.56,168.44) --
	(139.57,168.44) --
	(139.75,168.44) --
	(139.84,168.44) --
	(139.84,168.45) --
	(139.87,168.45) --
	(139.92,168.45) --
	(139.93,168.45) --
	(140.00,168.45) --
	(140.03,168.45) --
	(140.12,168.45) --
	(140.15,168.45) --
	(140.22,168.45) --
	(140.27,168.45) --
	(140.35,168.45) --
	(140.36,168.45) --
	(140.36,168.45) --
	(140.43,168.46) --
	(140.44,168.46) --
	(140.47,168.46) --
	(140.51,168.46) --
	(140.53,168.46) --
	(140.55,168.46) --
	(140.71,168.46) --
	(140.75,168.46) --
	(140.76,168.46) --
	(140.90,168.46) --
	(140.90,168.46) --
	(141.01,168.46) --
	(141.02,168.47) --
	(141.05,168.47) --
	(141.05,168.47) --
	(141.14,168.47) --
	(141.23,168.47) --
	(141.28,168.47) --
	(141.28,168.47) --
	(141.34,168.47) --
	(141.36,168.47) --
	(141.44,168.47) --
	(141.46,168.47) --
	(141.50,168.47) --
	(141.53,168.47) --
	(141.57,168.48) --
	(141.59,168.48) --
	(141.60,168.48) --
	(141.61,168.48) --
	(141.62,168.48) --
	(141.70,168.48) --
	(141.71,168.48) --
	(141.71,168.48) --
	(141.76,168.48) --
	(141.76,168.48) --
	(141.77,168.48) --
	(141.80,168.48) --
	(141.84,168.48) --
	(141.86,168.49) --
	(141.94,168.49) --
	(141.95,168.49) --
	(142.17,168.49) --
	(142.18,168.49) --
	(142.28,168.49) --
	(142.38,168.49) --
	(142.40,168.49) --
	(142.42,168.49) --
	(142.42,168.49) --
	(142.48,168.49) --
	(142.67,168.50) --
	(142.68,168.50) --
	(142.69,168.50) --
	(142.70,168.50) --
	(142.71,168.50) --
	(142.76,168.50) --
	(142.81,168.50) --
	(142.83,168.51) --
	(142.83,168.51) --
	(142.84,168.51) --
	(142.88,168.51) --
	(142.88,168.51) --
	(142.89,168.51) --
	(142.89,168.51) --
	(142.91,168.51) --
	(142.91,168.51) --
	(142.95,168.51) --
	(142.95,168.51) --
	(143.04,168.52) --
	(143.05,168.52) --
	(143.10,168.52) --
	(143.12,168.52) --
	(143.14,168.52) --
	(143.22,168.52) --
	(143.29,168.52) --
	(143.31,168.52) --
	(143.35,168.52) --
	(143.37,168.52) --
	(143.37,168.52) --
	(143.40,168.53) --
	(143.44,168.53) --
	(143.49,168.53) --
	(143.52,168.53) --
	(143.53,168.53) --
	(143.59,168.53) --
	(143.60,168.53) --
	(143.66,168.53) --
	(143.75,168.53) --
	(143.77,168.53) --
	(143.77,168.53) --
	(143.78,168.53) --
	(143.80,168.53) --
	(143.91,168.54) --
	(143.95,168.54) --
	(143.95,168.54) --
	(144.09,168.54) --
	(144.09,168.54) --
	(144.10,168.54) --
	(144.15,168.54) --
	(144.16,168.54) --
	(144.17,168.54) --
	(144.26,168.54) --
	(144.26,168.54) --
	(144.37,168.54) --
	(144.38,168.54) --
	(144.43,168.55) --
	(144.45,168.55) --
	(144.45,168.55) --
	(144.47,168.55) --
	(144.59,168.55) --
	(144.61,168.55) --
	(144.64,168.55) --
	(144.66,168.55) --
	(144.72,168.55) --
	(144.87,168.55) --
	(144.88,168.55) --
	(144.92,168.55) --
	(144.94,168.56) --
	(145.03,168.56) --
	(145.05,168.56) --
	(145.17,168.56) --
	(145.18,168.56) --
	(145.19,168.56) --
	(145.21,168.56) --
	(145.21,168.56) --
	(145.24,168.56) --
	(145.31,168.56) --
	(145.34,168.56) --
	(145.36,168.56) --
	(145.50,168.57) --
	(145.56,168.57) --
	(145.56,168.57) --
	(145.67,168.57) --
	(145.67,168.57) --
	(145.68,168.57) --
	(145.74,168.57) --
	(145.77,168.57) --
	(145.83,168.57) --
	(145.84,168.57) --
	(145.90,168.57) --
	(145.95,168.57) --
	(146.00,168.57) --
	(146.02,168.58) --
	(146.04,168.58) --
	(146.07,168.58) --
	(146.09,168.58) --
	(146.10,168.58) --
	(146.14,168.58) --
	(146.18,168.58) --
	(146.19,168.58) --
	(146.39,168.58) --
	(146.56,168.58) --
	(146.66,168.58) --
	(146.83,168.58) --
	(146.88,168.59) --
	(146.90,168.59) --
	(146.92,168.59) --
	(146.96,168.59) --
	(146.99,168.59) --
	(147.00,168.59) --
	(147.02,168.59) --
	(147.06,168.59) --
	(147.08,168.59) --
	(147.10,168.59) --
	(147.10,168.59) --
	(147.34,168.59) --
	(147.58,168.59) --
	(147.77,168.60) --
	(147.86,168.60) --
	(148.02,168.60) --
	(148.45,168.60) --
	(148.69,168.60) --
	(149.23,168.60) --
	(149.29,168.60) --
	(149.34,168.60) --
	(149.94,168.60) --
	(150.04,168.60) --
	(150.06,168.60) --
	(150.47,168.60) --
	(150.59,168.61) --
	(155.63,168.61) --
	(158.82,168.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.39, 30.69) -- ( 84.39,175.17);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (188.14,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 34.21) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 67.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 99.89) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,132.73) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,165.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 37.24) --
	( 38.56, 37.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 70.08) --
	( 38.56, 70.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,102.92) --
	( 38.56,102.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,135.76) --
	( 38.56,135.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,168.61) --
	( 38.56,168.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.39, 27.94) --
	( 84.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.74, 27.94) --
	(101.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.08, 27.94) --
	(119.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.43, 27.94) --
	(136.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.78, 27.94) --
	(153.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.13, 27.94) --
	(171.13, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.39, 19.68) {512 B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.74, 19.68) {8 KB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.08, 19.68) {128 KB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.43, 19.68) {2 MB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.78, 19.68) {32 MB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.13, 19.68) {512 MB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (113.35,  7.64) {File Size (Log Scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,102.93) {Cumulative Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (199.14, 60.92) rectangle (247.44,144.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (204.64,130.80) {Dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64,109.78) rectangle (219.09,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08,117.00) -- (217.65,117.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64, 95.32) rectangle (219.09,109.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08,102.55) -- (217.65,102.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64, 80.87) rectangle (219.09, 95.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08, 88.10) -- (217.65, 88.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.64, 66.42) rectangle (219.09, 80.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.08, 73.64) -- (217.65, 73.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59,113.97) {code};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59, 99.52) {lnx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59, 85.07) {pdf};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.59, 70.61) {web};
\end{scope}
\end{tikzpicture}


==> fig/dedup_adler32_window_sizes_dataset_facets.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-19 06:42:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,185.34) rectangle (138.05,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16,185.34) rectangle (138.05,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,198.77) --
	(138.05,198.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,218.98) --
	(138.05,218.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,239.19) --
	(138.05,239.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,259.40) --
	(138.05,259.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,188.67) --
	(138.05,188.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,208.88) --
	(138.05,208.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,229.09) --
	(138.05,229.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,249.30) --
	(138.05,249.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.14,185.34) --
	( 46.14,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12,185.34) --
	( 66.12,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.10,185.34) --
	( 86.10,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.08,185.34) --
	(106.08,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.06,185.34) --
	(126.06,267.01);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.31,263.30) --
	( 65.29,257.90) --
	( 85.27,243.25) --
	(105.25,223.06) --
	(125.23,210.53);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64,255.87) --
	( 65.62,246.80) --
	( 85.60,192.93);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.98,262.39) --
	( 65.96,251.94) --
	( 85.94,245.28) --
	(105.92,235.38) --
	(125.90,211.31);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.31,257.69) --
	( 66.29,249.95) --
	( 86.27,236.36) --
	(106.25,192.16);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.64,257.54) --
	( 66.62,252.13) --
	( 86.60,247.30) --
	(106.58,244.09) --
	(126.56,190.50);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.98,258.69) --
	( 66.96,250.38) --
	( 86.94,237.79) --
	(106.92,221.97) --
	(126.90,191.75);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.64,255.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.62,246.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.60,192.93) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.31,257.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.29,249.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.27,236.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.25,192.16) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.64,257.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.62,252.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.60,247.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.58,244.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.56,190.50) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98,258.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.96,250.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.94,237.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92,221.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.90,191.75) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.31,263.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.29,257.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27,243.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25,223.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.23,210.53) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.98,262.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.96,251.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.94,245.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.92,235.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.90,211.31) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16,185.34) rectangle (138.05,267.01);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 81.59) rectangle (138.05,163.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 81.59) rectangle (138.05,163.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 95.03) --
	(138.05, 95.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,115.24) --
	(138.05,115.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,135.45) --
	(138.05,135.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,155.66) --
	(138.05,155.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 84.93) --
	(138.05, 84.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,105.13) --
	(138.05,105.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,125.34) --
	(138.05,125.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,145.55) --
	(138.05,145.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.14, 81.59) --
	( 46.14,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 81.59) --
	( 66.12,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.10, 81.59) --
	( 86.10,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.08, 81.59) --
	(106.08,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.06, 81.59) --
	(126.06,163.27);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.31, 89.62) --
	( 65.29, 89.06) --
	( 85.27, 88.46) --
	(105.25, 88.06) --
	(125.23, 87.97);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 89.81) --
	( 65.62, 89.20) --
	( 85.60, 89.00);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.98, 90.00) --
	( 65.96, 89.07) --
	( 85.94, 88.30) --
	(105.92, 87.80) --
	(125.90, 87.58);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.31, 90.03) --
	( 66.29, 89.19) --
	( 86.27, 88.78) --
	(106.25, 88.70);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.64, 89.59) --
	( 66.62, 88.97) --
	( 86.60, 88.61) --
	(106.58, 85.63) --
	(126.56, 85.31);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.98, 89.72) --
	( 66.96, 89.20) --
	( 86.94, 88.57) --
	(106.92, 88.39) --
	(126.90, 88.29);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.64, 89.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.62, 89.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.60, 89.00) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.31, 90.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.29, 89.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.27, 88.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.25, 88.70) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.64, 89.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.62, 88.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.60, 88.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.58, 85.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.56, 85.31) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 89.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.96, 89.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.94, 88.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92, 88.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.90, 88.29) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.31, 89.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.29, 89.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27, 88.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25, 88.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.23, 87.97) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.98, 90.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.96, 89.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.94, 88.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.92, 87.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.90, 87.58) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 81.59) rectangle (138.05,163.27);
\end{scope}
\begin{scope}
\path[clip] (143.55,185.34) rectangle (247.44,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.55,185.34) rectangle (247.44,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,198.77) --
	(247.44,198.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,218.98) --
	(247.44,218.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,239.19) --
	(247.44,239.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,259.40) --
	(247.44,259.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,188.67) --
	(247.44,188.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,208.88) --
	(247.44,208.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,229.09) --
	(247.44,229.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,249.30) --
	(247.44,249.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.54,185.34) --
	(155.54,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.52,185.34) --
	(175.52,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.50,185.34) --
	(195.50,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.48,185.34) --
	(215.48,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.46,185.34) --
	(235.46,267.01);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.71,208.74) --
	(174.69,208.54) --
	(194.67,208.17) --
	(214.64,207.81) --
	(234.62,207.71);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.04,208.76) --
	(175.02,208.57) --
	(195.00,208.52);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,208.78) --
	(175.35,208.49) --
	(195.33,208.13) --
	(215.31,207.59) --
	(235.29,207.16);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.70,208.75) --
	(175.68,208.55) --
	(195.66,208.39) --
	(215.64,208.35);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.04,208.75) --
	(176.02,208.55) --
	(196.00,208.34) --
	(215.98,198.96) --
	(235.96,197.76);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.37,208.75) --
	(176.35,208.53) --
	(196.33,208.25) --
	(216.31,208.12) --
	(236.29,208.04);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.04,208.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.02,208.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.00,208.52) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.70,208.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.68,208.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66,208.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.64,208.35) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.04,208.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.02,208.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.00,208.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.98,198.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.96,197.76) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.37,208.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.35,208.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.33,208.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.31,208.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.29,208.04) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.71,208.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.69,208.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.67,208.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.64,207.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.62,207.71) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.37,208.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35,208.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.33,208.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.31,207.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.29,207.16) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.55,185.34) rectangle (247.44,267.01);
\end{scope}
\begin{scope}
\path[clip] (143.55, 81.59) rectangle (247.44,163.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.55, 81.59) rectangle (247.44,163.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55, 95.03) --
	(247.44, 95.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,115.24) --
	(247.44,115.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,135.45) --
	(247.44,135.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,155.66) --
	(247.44,155.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55, 84.93) --
	(247.44, 84.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,105.13) --
	(247.44,105.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,125.34) --
	(247.44,125.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,145.55) --
	(247.44,145.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.54, 81.59) --
	(155.54,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.52, 81.59) --
	(175.52,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.50, 81.59) --
	(195.50,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.48, 81.59) --
	(215.48,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.46, 81.59) --
	(235.46,163.27);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.71,153.84) --
	(174.69,151.15) --
	(194.67,145.76) --
	(214.64,139.85) --
	(234.62,130.34);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.04,152.57) --
	(175.02,146.94) --
	(195.00,126.97);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,154.92) --
	(175.35,150.88) --
	(195.33,146.22) --
	(215.31,138.00) --
	(235.29,129.82);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.70,153.07) --
	(175.68,150.11) --
	(195.66,144.55) --
	(215.64,123.57);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.04,153.00) --
	(176.02,150.08) --
	(196.00,146.12) --
	(215.98,114.91) --
	(235.96, 85.36);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.37,153.07) --
	(176.35,149.26) --
	(196.33,145.21) --
	(216.31,138.16) --
	(236.29,113.67);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.04,152.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.02,146.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.00,126.97) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.70,153.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.68,150.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66,144.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.64,123.57) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.04,153.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.02,150.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.00,146.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.98,114.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.96, 85.36) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.37,153.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.35,149.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.33,145.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.31,138.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.29,113.67) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.71,153.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.69,151.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.67,145.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.64,139.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.62,130.34) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.37,154.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35,150.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.33,146.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.31,138.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.29,129.82) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.55, 81.59) rectangle (247.44,163.27);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,163.27) rectangle (138.05,179.84);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,163.27) rectangle (138.05,179.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.10,168.52) {pdf};
\end{scope}
\begin{scope}
\path[clip] (143.55,163.27) rectangle (247.44,179.84);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.55,163.27) rectangle (247.44,179.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.50,168.52) {web};
\end{scope}
\begin{scope}
\path[clip] ( 34.16,267.01) rectangle (138.05,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,267.01) rectangle (138.05,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.10,272.26) {code};
\end{scope}
\begin{scope}
\path[clip] (143.55,267.01) rectangle (247.44,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.55,267.01) rectangle (247.44,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.50,272.26) {lnx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.14, 78.84) --
	( 46.14, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 78.84) --
	( 66.12, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.10, 78.84) --
	( 86.10, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.08, 78.84) --
	(106.08, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.06, 78.84) --
	(126.06, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.14, 70.58) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.12, 70.58) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.10, 70.58) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.08, 70.58) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.06, 70.58) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.54, 78.84) --
	(155.54, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.52, 78.84) --
	(175.52, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.50, 78.84) --
	(195.50, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.48, 78.84) --
	(215.48, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.46, 78.84) --
	(235.46, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.54, 70.58) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.52, 70.58) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.50, 70.58) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.48, 70.58) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.46, 70.58) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,185.64) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,205.85) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,226.06) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,246.27) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,188.67) --
	( 34.16,188.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,208.88) --
	( 34.16,208.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,229.09) --
	( 34.16,229.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,249.30) --
	( 34.16,249.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 81.90) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,102.10) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,122.31) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,142.52) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 84.93) --
	( 34.16, 84.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,105.13) --
	( 34.16,105.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,125.34) --
	( 34.16,125.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,145.55) --
	( 34.16,145.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (140.80, 58.55) {target{\_{}}chunk{\_{}}size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,174.30) {dedup{\_{}}ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,  5.50) rectangle (243.24, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.86, 21.67) {Window Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.69, 25.45) rectangle (146.14, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.13, 32.68) -- (144.70, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{55,78,85}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.91, 32.68) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.69, 11.00) rectangle (146.14, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.13, 18.23) -- (144.70, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{223,143,68}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.91, 18.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.34, 25.45) rectangle (184.79, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.78, 32.68) -- (183.35, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,161,213}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.57, 32.68) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.34, 11.00) rectangle (184.79, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.78, 18.23) -- (183.35, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{178,71,69}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.57, 18.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.99, 25.45) rectangle (223.44, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.43, 32.68) -- (222.00, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{121,175,151}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22, 32.68) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.99, 11.00) rectangle (223.44, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.43, 18.23) -- (222.00, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{106,101,153}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22, 18.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.64, 29.65) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.64, 15.20) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.29, 29.65) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.29, 15.20) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.94, 29.65) {48};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.94, 15.20) {64};
\end{scope}
\end{tikzpicture}


==> fig/dedup_buzhash_window_sizes_code.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 17:33:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 47.11) --
	(139.04, 47.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 72.23) --
	(139.04, 72.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 97.35) --
	(139.04, 97.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,122.48) --
	(139.04,122.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 59.67) --
	(139.04, 59.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 84.79) --
	(139.04, 84.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,109.92) --
	(139.04,109.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 40.85) --
	( 50.15,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 40.85) --
	( 69.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 40.85) --
	(108.12,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 40.85) --
	(127.45,124.59);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,116.93) --
	( 68.67,104.07) --
	( 87.99, 87.27) --
	(107.32, 67.98) --
	(126.64, 44.66);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67,120.43) --
	( 68.99,109.01) --
	( 88.31, 93.53) --
	(107.64, 76.50) --
	(126.96, 56.87);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.99,119.12) --
	( 69.31,108.06) --
	( 88.64, 93.53) --
	(107.96, 75.44) --
	(127.28, 55.00);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.31,120.78) --
	( 69.63,110.06) --
	( 88.96, 95.43) --
	(108.28, 78.70) --
	(127.61, 59.26);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63,117.55) --
	( 69.96,107.18) --
	( 89.28, 92.98) --
	(108.60, 76.59) --
	(127.93, 55.55);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.95,120.63) --
	( 70.28,104.94) --
	( 89.60, 92.15) --
	(108.93, 75.64) --
	(128.25, 56.07);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.34,116.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,104.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99, 87.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32, 67.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.64, 44.66) circle (  1.43);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67,120.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.99,109.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.31, 93.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.64, 76.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96, 56.87) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.99,119.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.31,108.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64, 93.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.96, 75.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28, 55.00) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,110.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.96, 95.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 78.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61, 59.26) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63,117.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.96,107.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 92.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.60, 76.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.93, 55.55) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.95,120.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28,104.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 92.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93, 75.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.25, 56.07) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 56.64) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 81.76) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,106.89) {0.85};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 59.67) --
	( 38.56, 59.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 84.79) --
	( 38.56, 84.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,109.92) --
	( 38.56,109.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 38.10) --
	( 50.15, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 38.10) --
	( 69.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 38.10) --
	(108.12, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 38.10) --
	(127.45, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.44, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.76, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.41, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.73, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_buzhash_window_sizes_dataset_facets.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-19 06:42:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,185.34) rectangle (138.05,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16,185.34) rectangle (138.05,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,196.11) --
	(138.05,196.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,214.08) --
	(138.05,214.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,232.05) --
	(138.05,232.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,250.02) --
	(138.05,250.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,187.13) --
	(138.05,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,205.10) --
	(138.05,205.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,223.07) --
	(138.05,223.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,241.03) --
	(138.05,241.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,259.00) --
	(138.05,259.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.14,185.34) --
	( 46.14,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12,185.34) --
	( 66.12,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.10,185.34) --
	( 86.10,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.08,185.34) --
	(106.08,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.06,185.34) --
	(126.06,267.01);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.31,259.51) --
	( 65.29,257.26) --
	( 85.27,254.58) --
	(105.25,251.82) --
	(125.23,248.44);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64,249.64) --
	( 65.62,243.93) --
	( 85.60,237.76) --
	(105.58,230.22) --
	(125.56,223.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.98,254.43) --
	( 65.96,247.01) --
	( 85.94,241.82) --
	(105.92,236.39) --
	(125.90,230.50);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.31,254.63) --
	( 66.29,250.26) --
	( 86.27,239.34) --
	(106.25,233.72) --
	(126.23,228.11);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.64,249.23) --
	( 66.62,244.93) --
	( 86.60,239.20) --
	(106.58,232.52) --
	(126.56,226.20);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.98,263.30) --
	( 66.96,261.61) --
	( 86.94,259.28) --
	(106.92,256.81) --
	(126.90,254.25);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.64,249.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.62,243.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.60,237.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58,230.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.56,223.43) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.31,254.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.29,250.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.27,239.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.25,233.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.23,228.11) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.64,249.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.62,244.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.60,239.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.58,232.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.56,226.20) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98,263.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.96,261.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.94,259.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92,256.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.90,254.25) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.31,259.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.29,257.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27,254.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25,251.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.23,248.44) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.98,254.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.96,247.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.94,241.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.92,236.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.90,230.50) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16,185.34) rectangle (138.05,267.01);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 81.59) rectangle (138.05,163.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 81.59) rectangle (138.05,163.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 92.37) --
	(138.05, 92.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,110.34) --
	(138.05,110.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,128.31) --
	(138.05,128.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,146.28) --
	(138.05,146.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 83.39) --
	(138.05, 83.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,101.35) --
	(138.05,101.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,119.32) --
	(138.05,119.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,137.29) --
	(138.05,137.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,155.26) --
	(138.05,155.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.14, 81.59) --
	( 46.14,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 81.59) --
	( 66.12,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.10, 81.59) --
	( 86.10,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.08, 81.59) --
	(106.08,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.06, 81.59) --
	(126.06,163.27);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.31, 88.35) --
	( 65.29, 87.80) --
	( 85.27, 87.18) --
	(105.25, 86.50) --
	(125.23, 85.91);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.64, 87.84) --
	( 65.62, 87.26) --
	( 85.60, 86.65) --
	(105.58, 85.98) --
	(125.56, 85.36);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.98, 88.35) --
	( 65.96, 87.52) --
	( 85.94, 86.96) --
	(105.92, 86.38) --
	(125.90, 85.80);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.31, 88.00) --
	( 66.29, 87.31) --
	( 86.27, 86.68) --
	(106.25, 86.06) --
	(126.23, 85.51);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.64, 87.83) --
	( 66.62, 87.23) --
	( 86.60, 86.58) --
	(106.58, 85.93) --
	(126.56, 85.31);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.98, 88.51) --
	( 66.96, 88.01) --
	( 86.94, 87.40) --
	(106.92, 86.73) --
	(126.90, 86.14);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.64, 87.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.62, 87.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.60, 86.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.58, 85.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.56, 85.36) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.31, 88.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.29, 87.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.27, 86.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.25, 86.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.23, 85.51) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.64, 87.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.62, 87.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.60, 86.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.58, 85.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.56, 85.31) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.98, 88.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.96, 88.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.94, 87.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.92, 86.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.90, 86.14) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.31, 88.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.29, 87.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.27, 87.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.25, 86.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.23, 85.91) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.98, 88.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.96, 87.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.94, 86.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.92, 86.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.90, 85.80) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 81.59) rectangle (138.05,163.27);
\end{scope}
\begin{scope}
\path[clip] (143.55,185.34) rectangle (247.44,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.55,185.34) rectangle (247.44,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,196.11) --
	(247.44,196.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,214.08) --
	(247.44,214.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,232.05) --
	(247.44,232.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,250.02) --
	(247.44,250.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,187.13) --
	(247.44,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,205.10) --
	(247.44,205.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,223.07) --
	(247.44,223.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,241.03) --
	(247.44,241.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,259.00) --
	(247.44,259.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.54,185.34) --
	(155.54,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.52,185.34) --
	(175.52,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.50,185.34) --
	(195.50,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.48,185.34) --
	(215.48,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.46,185.34) --
	(235.46,267.01);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.71,205.28) --
	(174.69,205.12) --
	(194.67,204.81) --
	(214.64,204.28) --
	(234.62,203.43);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.04,205.00) --
	(175.02,204.81) --
	(195.00,204.49) --
	(214.98,203.93) --
	(234.96,203.06);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,205.29) --
	(175.35,205.06) --
	(195.33,204.75) --
	(215.31,204.22) --
	(235.29,203.37);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.70,204.99) --
	(175.68,204.81) --
	(195.66,204.50) --
	(215.64,203.94) --
	(235.62,203.09);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.04,205.01) --
	(176.02,204.82) --
	(196.00,204.48) --
	(215.98,203.93) --
	(235.96,203.03);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.37,205.31) --
	(176.35,205.15) --
	(196.33,204.85) --
	(216.31,204.31) --
	(236.29,203.46);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.04,205.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.02,204.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.00,204.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.98,203.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.96,203.06) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.70,204.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.68,204.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66,204.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.64,203.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.62,203.09) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.04,205.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.02,204.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.00,204.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.98,203.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.96,203.03) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.37,205.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.35,205.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.33,204.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.31,204.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.29,203.46) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.71,205.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.69,205.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.67,204.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.64,204.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.62,203.43) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.37,205.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35,205.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.33,204.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.31,204.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.29,203.37) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.55,185.34) rectangle (247.44,267.01);
\end{scope}
\begin{scope}
\path[clip] (143.55, 81.59) rectangle (247.44,163.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (143.55, 81.59) rectangle (247.44,163.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55, 92.37) --
	(247.44, 92.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,110.34) --
	(247.44,110.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,128.31) --
	(247.44,128.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.55,146.28) --
	(247.44,146.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55, 83.39) --
	(247.44, 83.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,101.35) --
	(247.44,101.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,119.32) --
	(247.44,119.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,137.29) --
	(247.44,137.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.55,155.26) --
	(247.44,155.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.54, 81.59) --
	(155.54,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.52, 81.59) --
	(175.52,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.50, 81.59) --
	(195.50,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.48, 81.59) --
	(215.48,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.46, 81.59) --
	(235.46,163.27);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.71,146.79) --
	(174.69,146.28) --
	(194.67,145.51) --
	(214.64,144.73) --
	(234.62,143.76);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.04,144.32) --
	(175.02,142.07) --
	(195.00,138.67) --
	(214.98,132.37) --
	(234.96,120.60);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.37,145.85) --
	(175.35,143.85) --
	(195.33,141.83) --
	(215.31,136.94) --
	(235.29,130.32);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.70,146.25) --
	(175.68,145.30) --
	(195.66,138.52) --
	(215.64,132.48) --
	(235.62,122.38);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.04,144.59) --
	(176.02,142.53) --
	(196.00,139.77) --
	(215.98,134.15) --
	(235.96,124.35);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.37,147.44) --
	(176.35,146.88) --
	(196.33,146.30) --
	(216.31,145.50) --
	(236.29,144.91);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.04,144.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.02,142.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.00,138.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.98,132.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.96,120.60) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.70,146.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.68,145.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.66,138.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.64,132.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.62,122.38) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.04,144.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.02,142.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.00,139.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.98,134.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.96,124.35) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.37,147.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.35,146.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.33,146.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.31,145.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.29,144.91) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.71,146.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.69,146.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.67,145.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (214.64,144.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.62,143.76) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.37,145.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.35,143.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.33,141.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.31,136.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.29,130.32) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (143.55, 81.59) rectangle (247.44,163.27);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,163.27) rectangle (138.05,179.84);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,163.27) rectangle (138.05,179.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.10,168.52) {pdf};
\end{scope}
\begin{scope}
\path[clip] (143.55,163.27) rectangle (247.44,179.84);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.55,163.27) rectangle (247.44,179.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.50,168.52) {web};
\end{scope}
\begin{scope}
\path[clip] ( 34.16,267.01) rectangle (138.05,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,267.01) rectangle (138.05,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.10,272.26) {code};
\end{scope}
\begin{scope}
\path[clip] (143.55,267.01) rectangle (247.44,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (143.55,267.01) rectangle (247.44,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.50,272.26) {lnx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.14, 78.84) --
	( 46.14, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.12, 78.84) --
	( 66.12, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.10, 78.84) --
	( 86.10, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.08, 78.84) --
	(106.08, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.06, 78.84) --
	(126.06, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 46.14, 70.58) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.12, 70.58) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.10, 70.58) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.08, 70.58) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.06, 70.58) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.54, 78.84) --
	(155.54, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.52, 78.84) --
	(175.52, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.50, 78.84) --
	(195.50, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.48, 78.84) --
	(215.48, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.46, 78.84) --
	(235.46, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.54, 70.58) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.52, 70.58) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (195.50, 70.58) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.48, 70.58) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.46, 70.58) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,184.10) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,202.07) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,220.04) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,238.00) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,255.97) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,187.13) --
	( 34.16,187.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,205.10) --
	( 34.16,205.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,223.07) --
	( 34.16,223.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,241.03) --
	( 34.16,241.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,259.00) --
	( 34.16,259.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 80.36) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 98.32) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,116.29) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,134.26) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,152.23) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 83.39) --
	( 34.16, 83.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,101.35) --
	( 34.16,101.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,119.32) --
	( 34.16,119.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,137.29) --
	( 34.16,137.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,155.26) --
	( 34.16,155.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (140.80, 58.55) {target{\_{}}chunk{\_{}}size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,174.30) {dedup{\_{}}ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.36,  5.50) rectangle (243.24, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 43.86, 21.67) {Window Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.69, 25.45) rectangle (146.14, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.13, 32.68) -- (144.70, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{55,78,85}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.91, 32.68) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (131.69, 11.00) rectangle (146.14, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.13, 18.23) -- (144.70, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{223,143,68}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.91, 18.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.34, 25.45) rectangle (184.79, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.78, 32.68) -- (183.35, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,161,213}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.57, 32.68) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.34, 11.00) rectangle (184.79, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.78, 18.23) -- (183.35, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{178,71,69}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.57, 18.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.99, 25.45) rectangle (223.44, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.43, 32.68) -- (222.00, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{121,175,151}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22, 32.68) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (208.99, 11.00) rectangle (223.44, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.43, 18.23) -- (222.00, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{106,101,153}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.22, 18.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.64, 29.65) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.64, 15.20) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.29, 29.65) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.29, 15.20) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.94, 29.65) {48};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.94, 15.20) {64};
\end{scope}
\end{tikzpicture}


==> fig/dedup_buzhash_window_sizes_lnx.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 17:33:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 46.14) --
	(139.04, 46.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 61.13) --
	(139.04, 61.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 76.11) --
	(139.04, 76.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 91.09) --
	(139.04, 91.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,106.07) --
	(139.04,106.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,121.05) --
	(139.04,121.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 53.63) --
	(139.04, 53.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 68.62) --
	(139.04, 68.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 83.60) --
	(139.04, 83.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 98.58) --
	(139.04, 98.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,113.56) --
	(139.04,113.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 40.85) --
	( 50.15,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 40.85) --
	( 69.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 40.85) --
	(108.12,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 40.85) --
	(127.45,124.59);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,110.31) --
	( 68.67,103.83) --
	( 87.99, 93.23) --
	(107.32, 74.71) --
	(126.64, 45.54);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67,110.05) --
	( 68.99,103.82) --
	( 88.31, 93.49) --
	(107.64, 75.10) --
	(126.96, 46.46);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.99,110.46) --
	( 69.31,104.25) --
	( 88.64, 93.09) --
	(107.96, 74.63) --
	(127.28, 44.66);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.31,120.78) --
	( 69.63,115.16) --
	( 88.96,105.16) --
	(108.28, 87.40) --
	(127.61, 58.95);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63,119.76) --
	( 69.96,114.32) --
	( 89.28,104.12) --
	(108.60, 86.12) --
	(127.93, 57.85);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.95,120.06) --
	( 70.28,112.15) --
	( 89.60,102.09) --
	(108.93, 84.25) --
	(128.25, 55.97);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.34,110.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,103.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99, 93.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32, 74.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.64, 45.54) circle (  1.43);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67,110.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.99,103.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.31, 93.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.64, 75.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96, 46.46) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.99,110.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.31,104.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64, 93.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.96, 74.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28, 44.66) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,115.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.96,105.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 87.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61, 58.95) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63,119.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.96,114.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28,104.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.60, 86.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.93, 57.85) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.95,120.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28,112.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60,102.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93, 84.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.25, 55.97) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 50.60) {0.18};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 65.59) {0.19};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 80.57) {0.19};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 95.55) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,110.53) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 53.63) --
	( 38.56, 53.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 68.62) --
	( 38.56, 68.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 83.60) --
	( 38.56, 83.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 98.58) --
	( 38.56, 98.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,113.56) --
	( 38.56,113.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 38.10) --
	( 50.15, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 38.10) --
	( 69.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 38.10) --
	(108.12, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 38.10) --
	(127.45, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.44, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.76, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.41, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.73, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_buzhash_window_sizes_pdf.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 17:33:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 52.45) --
	(139.04, 52.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 73.93) --
	(139.04, 73.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 95.42) --
	(139.04, 95.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,116.91) --
	(139.04,116.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 41.70) --
	(139.04, 41.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 63.19) --
	(139.04, 63.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 84.68) --
	(139.04, 84.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,106.16) --
	(139.04,106.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 40.85) --
	( 50.15,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 40.85) --
	( 69.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 40.85) --
	(108.12,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 40.85) --
	(127.45,124.59);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,105.29) --
	( 68.67, 91.43) --
	( 87.99, 76.91) --
	(107.32, 60.76) --
	(126.64, 45.98);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67,109.15) --
	( 68.99, 92.53) --
	( 88.31, 77.65) --
	(107.64, 62.60) --
	(126.96, 49.56);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.99,104.96) --
	( 69.31, 90.65) --
	( 88.64, 75.08) --
	(107.96, 59.51) --
	(127.28, 44.66);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.31,120.78) --
	( 69.63,108.80) --
	( 88.96, 94.26) --
	(108.28, 78.22) --
	(127.61, 63.98);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63,117.25) --
	( 69.96,104.22) --
	( 89.28, 89.34) --
	(108.60, 73.14) --
	(127.93, 58.95);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.95,117.35) --
	( 70.28, 97.73) --
	( 89.60, 84.21) --
	(108.93, 70.36) --
	(128.25, 56.49);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.34,105.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67, 91.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99, 76.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32, 60.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.64, 45.98) circle (  1.43);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67,109.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.99, 92.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.31, 77.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.64, 62.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96, 49.56) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.99,104.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.31, 90.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64, 75.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.96, 59.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28, 44.66) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,108.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.96, 94.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 78.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61, 63.98) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63,117.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.96,104.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 89.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.60, 73.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.93, 58.95) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.95,117.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28, 97.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 84.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93, 70.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.25, 56.49) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 38.67) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 60.16) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 81.65) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,103.13) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 41.70) --
	( 38.56, 41.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 63.19) --
	( 38.56, 63.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 84.68) --
	( 38.56, 84.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,106.16) --
	( 38.56,106.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 38.10) --
	( 50.15, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 38.10) --
	( 69.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 38.10) --
	(108.12, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 38.10) --
	(127.45, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.44, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.76, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.41, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.73, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_buzhash_window_sizes_web.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 17:33:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 52.83) --
	(139.04, 52.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 77.06) --
	(139.04, 77.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,101.30) --
	(139.04,101.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 64.95) --
	(139.04, 64.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.18) --
	(139.04, 89.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,113.42) --
	(139.04,113.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 40.85) --
	( 50.15,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 40.85) --
	( 69.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 40.85) --
	(108.12,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 40.85) --
	(127.45,124.59);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,109.79) --
	( 68.67, 95.22) --
	( 87.99, 80.03) --
	(107.32, 68.29) --
	(126.64, 44.66);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67,116.64) --
	( 68.99,100.47) --
	( 88.31, 87.04) --
	(107.64, 74.17) --
	(126.96, 56.63);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.99,113.09) --
	( 69.31,101.80) --
	( 88.64, 87.66) --
	(107.96, 68.40) --
	(127.28, 50.41);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.31,120.78) --
	( 69.63,106.38) --
	( 88.96, 92.48) --
	(108.28, 73.60) --
	(127.61, 60.31);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63,116.20) --
	( 69.96,105.09) --
	( 89.28, 89.49) --
	(108.60, 74.44) --
	(127.93, 63.40);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.95,119.19) --
	( 70.28,100.99) --
	( 89.60, 88.09) --
	(108.93, 69.56) --
	(128.25, 52.31);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.34,109.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67, 95.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99, 80.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32, 68.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.64, 44.66) circle (  1.43);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67,116.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.99,100.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.31, 87.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.64, 74.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96, 56.63) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.99,113.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.31,101.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64, 87.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.96, 68.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28, 50.41) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,106.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.96, 92.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 73.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61, 60.31) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63,116.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.96,105.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 89.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.60, 74.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.93, 63.40) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.95,119.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28,100.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 88.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93, 69.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.25, 52.31) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 61.91) {0.69};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.15) {0.70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,110.39) {0.71};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 64.95) --
	( 38.56, 64.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.18) --
	( 38.56, 89.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,113.42) --
	( 38.56,113.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 38.10) --
	( 50.15, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 38.10) --
	( 69.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 38.10) --
	(108.12, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 38.10) --
	(127.45, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.44, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.76, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.41, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.73, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_comparison_window_sizes_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-24 18:12:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89, 57.82);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (154.94, 25.12) {Window Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.13, 36.02) -- (254.51, 36.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{223,143,68}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.82, 36.02) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.13, 21.79) -- (254.51, 21.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{178,71,69}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (248.82, 21.79) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.51, 36.02) -- (290.90, 36.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{121,175,151}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.21, 36.02) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.51, 21.79) -- (290.90, 21.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{106,101,153}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.21, 21.79) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.90, 36.02) -- (327.28, 36.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{55,78,85}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.59, 36.02) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.90, 21.79) -- (327.28, 21.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,161,213}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (321.59, 21.79) circle (  3.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.43, 32.58) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (261.43, 18.35) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.82, 32.58) {48};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.82, 18.35) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (334.21, 32.58) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (334.21, 18.35) {256};
\end{scope}
\end{tikzpicture}


==> fig/dedup_comparison_window_sizes_web_algorithm_buzhash.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-24 18:29:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (247.44,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (247.44,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 42.05) --
	(247.44, 42.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 65.04) --
	(247.44, 65.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 88.04) --
	(247.44, 88.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 53.55) --
	(247.44, 53.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 76.54) --
	(247.44, 76.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 99.54) --
	(247.44, 99.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.77, 30.69) --
	( 58.77,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.78, 30.69) --
	( 99.78,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.80, 30.69) --
	(140.80,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82, 30.69) --
	(181.82,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.83, 30.69) --
	(222.83,110.13);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.06,102.17) --
	( 98.07, 91.64) --
	(139.09, 76.83) --
	(180.11, 62.55) --
	(221.13, 52.08);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 96.09) --
	( 98.76, 82.27) --
	(139.78, 67.86) --
	(180.79, 56.72) --
	(221.81, 34.30);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.42,105.02) --
	( 99.44, 87.74) --
	(140.46, 75.50) --
	(181.48, 57.92) --
	(222.49, 41.56);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.11,102.60) --
	(100.13, 87.25) --
	(141.14, 74.51) --
	(182.16, 62.29) --
	(223.18, 45.66);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79, 99.22) --
	(100.81, 88.52) --
	(141.83, 75.10) --
	(182.84, 56.82) --
	(223.86, 39.76);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.48,106.52) --
	(101.49, 92.85) --
	(142.51, 79.67) --
	(183.53, 61.76) --
	(224.54, 49.15);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.74, 96.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.76, 82.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.78, 67.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.79, 56.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.81, 34.30) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.11,102.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.13, 87.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.14, 74.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.16, 62.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.18, 45.66) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.79, 99.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.81, 88.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.83, 75.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.84, 56.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.86, 39.76) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.48,106.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.49, 92.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.51, 79.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.53, 61.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54, 49.15) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.06,102.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.07, 91.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.09, 76.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.11, 62.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13, 52.08) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.42,105.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.44, 87.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.46, 75.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 57.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.49, 41.56) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (247.44,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 50.52) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 73.51) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 96.51) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 53.55) --
	( 34.16, 53.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 76.54) --
	( 34.16, 76.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 99.54) --
	( 34.16, 99.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.77, 27.94) --
	( 58.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.78, 27.94) --
	( 99.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.80, 27.94) --
	(140.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82, 27.94) --
	(181.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.83, 27.94) --
	(222.83, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.77, 19.68) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.78, 19.68) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.80, 19.68) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.82, 19.68) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.83, 19.68) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (140.80,  7.64) {Target Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_comparison_window_sizes_web_algorithm_facets.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-19 06:42:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,361.35);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,268.10) rectangle (247.44,339.28);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16,268.10) rectangle (247.44,339.28);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,280.07) --
	(247.44,280.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,298.34) --
	(247.44,298.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,316.60) --
	(247.44,316.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,334.86) --
	(247.44,334.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,270.94) --
	(247.44,270.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,289.20) --
	(247.44,289.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,307.47) --
	(247.44,307.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,325.73) --
	(247.44,325.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.77,268.10) --
	( 58.77,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.78,268.10) --
	( 99.78,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.80,268.10) --
	(140.80,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82,268.10) --
	(181.82,339.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.83,268.10) --
	(222.83,339.28);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.06,333.22) --
	( 98.07,330.79) --
	(139.09,325.92) --
	(180.11,320.58) --
	(221.13,311.98);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74,332.07) --
	( 98.76,326.99) --
	(139.78,308.94);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.42,334.20) --
	( 99.44,330.54) --
	(140.46,326.34) --
	(181.48,318.91) --
	(222.49,311.51);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.11,332.52) --
	(100.13,329.85) --
	(141.14,324.82) --
	(182.16,305.86);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,332.47) --
	(100.81,329.82) --
	(141.83,326.25) --
	(182.84,298.03) --
	(223.86,271.33);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.48,332.53) --
	(101.49,329.08) --
	(142.51,325.42) --
	(183.53,319.05) --
	(224.54,296.92);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.74,332.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.76,326.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.78,308.94) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.11,332.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.13,329.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.14,324.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.16,305.86) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.79,332.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.81,329.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.83,326.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.84,298.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.86,271.33) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.48,332.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.49,329.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.51,325.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.53,319.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54,296.92) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.06,333.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.07,330.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.09,325.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.11,320.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,311.98) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.42,334.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.44,330.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.46,326.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48,318.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.49,311.51) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16,268.10) rectangle (247.44,339.28);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,174.85) rectangle (247.44,246.03);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16,174.85) rectangle (247.44,246.03);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,186.82) --
	(247.44,186.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,205.08) --
	(247.44,205.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,223.35) --
	(247.44,223.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,241.61) --
	(247.44,241.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,177.69) --
	(247.44,177.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,195.95) --
	(247.44,195.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,214.22) --
	(247.44,214.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,232.48) --
	(247.44,232.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.77,174.85) --
	( 58.77,246.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.78,174.85) --
	( 99.78,246.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.80,174.85) --
	(140.80,246.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82,174.85) --
	(181.82,246.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.83,174.85) --
	(222.83,246.03);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.06,242.13) --
	( 98.07,241.61) --
	(139.09,240.83) --
	(180.11,240.04) --
	(221.13,239.05);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74,239.63) --
	( 98.76,237.33) --
	(139.78,233.88) --
	(180.79,227.48) --
	(221.81,215.52);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.42,241.18) --
	( 99.44,239.14) --
	(140.46,237.09) --
	(181.48,232.12) --
	(222.49,225.39);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.11,241.58) --
	(100.13,240.62) --
	(141.14,233.72) --
	(182.16,227.59) --
	(223.18,217.32);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,239.90) --
	(100.81,237.80) --
	(141.83,235.00) --
	(182.84,229.29) --
	(223.86,219.32);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.48,242.79) --
	(101.49,242.22) --
	(142.51,241.64) --
	(183.53,240.82) --
	(224.54,240.22);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.74,239.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.76,237.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.78,233.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.79,227.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.81,215.52) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.11,241.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.13,240.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.14,233.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.16,227.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.18,217.32) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.79,239.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.81,237.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.83,235.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.84,229.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.86,219.32) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.48,242.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.49,242.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.51,241.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.53,240.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54,240.22) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.06,242.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.07,241.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.09,240.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.11,240.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,239.05) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.42,241.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.44,239.14) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.46,237.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48,232.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.49,225.39) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16,174.85) rectangle (247.44,246.03);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 81.59) rectangle (247.44,152.77);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 81.59) rectangle (247.44,152.77);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 93.57) --
	(247.44, 93.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,111.83) --
	(247.44,111.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,130.09) --
	(247.44,130.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,148.36) --
	(247.44,148.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 84.44) --
	(247.44, 84.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,102.70) --
	(247.44,102.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,120.96) --
	(247.44,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,139.23) --
	(247.44,139.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.77, 81.59) --
	( 58.77,152.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.78, 81.59) --
	( 99.78,152.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.80, 81.59) --
	(140.80,152.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82, 81.59) --
	(181.82,152.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.83, 81.59) --
	(222.83,152.77);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.06,148.72) --
	( 98.07,148.12) --
	(139.09,147.46) --
	(180.11,146.68) --
	(221.13,145.86);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74,149.41) --
	( 98.76,148.92) --
	(139.78,148.34) --
	(180.79,147.43) --
	(221.81,146.97);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.42,148.48) --
	( 99.44,145.50) --
	(140.46,142.41) --
	(181.48,136.18) --
	(222.49,128.17);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.11,149.39) --
	(100.13,148.89) --
	(141.14,148.35) --
	(182.16,147.75) --
	(223.18,147.19);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,149.37) --
	(100.81,148.84) --
	(141.83,148.29) --
	(182.84,147.46) --
	(223.86,147.04);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.48,149.28) --
	(101.49,148.74) --
	(142.51,148.11) --
	(183.53,147.26) --
	(224.54,146.45);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.74,149.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.76,148.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.78,148.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.79,147.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.81,146.97) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.11,149.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.13,148.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.14,148.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.16,147.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.18,147.19) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.79,149.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.81,148.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.83,148.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.84,147.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.86,147.04) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.48,149.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.49,148.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.51,148.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.53,147.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54,146.45) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.06,148.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.07,148.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.09,147.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.11,146.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13,145.86) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.42,148.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.44,145.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.46,142.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48,136.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.49,128.17) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 81.59) rectangle (247.44,152.77);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,152.77) rectangle (247.44,169.35);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,152.77) rectangle (247.44,169.35);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.80,158.03) {rabin};
\end{scope}
\begin{scope}
\path[clip] ( 34.16,246.03) rectangle (247.44,262.60);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,246.03) rectangle (247.44,262.60);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.80,251.28) {buzhash};
\end{scope}
\begin{scope}
\path[clip] ( 34.16,339.28) rectangle (247.44,355.85);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 34.16,339.28) rectangle (247.44,355.85);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.80,344.53) {adler32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.77, 78.84) --
	( 58.77, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.78, 78.84) --
	( 99.78, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.80, 78.84) --
	(140.80, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82, 78.84) --
	(181.82, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.83, 78.84) --
	(222.83, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.77, 70.58) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.78, 70.58) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.80, 70.58) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.82, 70.58) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.83, 70.58) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,267.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,286.17) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,304.44) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,322.70) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,270.94) --
	( 34.16,270.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,289.20) --
	( 34.16,289.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,307.47) --
	( 34.16,307.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,325.73) --
	( 34.16,325.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,174.66) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,192.92) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,211.18) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,229.45) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,177.69) --
	( 34.16,177.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,195.95) --
	( 34.16,195.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,214.22) --
	( 34.16,214.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,232.48) --
	( 34.16,232.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 81.41) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 99.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,117.93) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,136.20) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 84.44) --
	( 34.16, 84.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,102.70) --
	( 34.16,102.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,120.96) --
	( 34.16,120.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,139.23) --
	( 34.16,139.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (140.80, 58.55) {Target Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,210.44) {Deduplication Ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.56,  5.50) rectangle (241.04, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 46.06, 21.67) {Window Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.89, 25.45) rectangle (148.34, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 32.68) -- (146.90, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{223,143,68}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.11, 32.68) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.89, 11.00) rectangle (148.34, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 18.23) -- (146.90, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{178,71,69}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.11, 18.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.14, 25.45) rectangle (182.59, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.58, 32.68) -- (181.15, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{121,175,151}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.37, 32.68) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (168.14, 11.00) rectangle (182.59, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.58, 18.23) -- (181.15, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{106,101,153}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.37, 18.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (202.39, 25.45) rectangle (216.84, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.84, 32.68) -- (215.40, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{55,78,85}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.62, 32.68) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (202.39, 11.00) rectangle (216.84, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.84, 18.23) -- (215.40, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,161,213}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.62, 18.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.84, 29.65) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.84, 15.20) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.09, 29.65) {48};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.09, 15.20) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.34, 29.65) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.34, 15.20) {256};
\end{scope}
\end{tikzpicture}


==> fig/dedup_comparison_window_sizes_web_algorithm_rabin.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-24 18:29:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (247.44,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (247.44,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 47.65) --
	(247.44, 47.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 69.23) --
	(247.44, 69.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 90.82) --
	(247.44, 90.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 36.85) --
	(247.44, 36.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 58.44) --
	(247.44, 58.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 80.02) --
	(247.44, 80.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,101.61) --
	(247.44,101.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.77, 30.69) --
	( 58.77,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.78, 30.69) --
	( 99.78,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.80, 30.69) --
	(140.80,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82, 30.69) --
	(181.82,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.83, 30.69) --
	(222.83,110.13);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.06,101.13) --
	( 98.07, 89.41) --
	(139.09, 77.96) --
	(180.11, 64.95) --
	(221.13, 54.18);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.74, 99.00) --
	( 98.76, 87.27) --
	(139.78, 73.08) --
	(180.79, 50.95) --
	(221.81, 34.30);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.42,106.52) --
	( 99.44, 90.85) --
	(140.46, 76.61) --
	(181.48, 63.05) --
	(222.49, 44.96);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.11,100.82) --
	(100.13, 89.21) --
	(141.14, 75.54) --
	(182.16, 62.56) --
	(223.18, 49.42);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.79,101.30) --
	(100.81, 89.11) --
	(141.83, 77.25) --
	(182.84, 58.95) --
	(223.86, 47.15);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.48,100.56) --
	(101.49, 88.54) --
	(142.51, 76.19) --
	(183.53, 60.20) --
	(224.54, 48.53);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.74, 99.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.76, 87.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.78, 73.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.79, 50.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.81, 34.30) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.11,100.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.13, 89.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.14, 75.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.16, 62.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.18, 49.42) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.79,101.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.81, 89.11) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.83, 77.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (182.84, 58.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.86, 47.15) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.48,100.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.49, 88.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.51, 76.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.53, 60.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.54, 48.53) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.06,101.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.07, 89.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.09, 77.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.11, 64.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.13, 54.18) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.42,106.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.44, 90.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.46, 76.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (181.48, 63.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (222.49, 44.96) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (247.44,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 33.82) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 55.41) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 76.99) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 98.58) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 36.85) --
	( 34.16, 36.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 58.44) --
	( 34.16, 58.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 80.02) --
	( 34.16, 80.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,101.61) --
	( 34.16,101.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.77, 27.94) --
	( 58.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.78, 27.94) --
	( 99.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.80, 27.94) --
	(140.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.82, 27.94) --
	(181.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.83, 27.94) --
	(222.83, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.77, 19.68) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 99.78, 19.68) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.80, 19.68) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (181.82, 19.68) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.83, 19.68) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (140.80,  7.64) {Target Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_gear_variants_code.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 16:30:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 48.70) --
	(139.04, 48.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 70.23) --
	(139.04, 70.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 91.75) --
	(139.04, 91.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,113.28) --
	(139.04,113.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 59.47) --
	(139.04, 59.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 80.99) --
	(139.04, 80.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,102.52) --
	(139.04,102.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,124.04) --
	(139.04,124.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 40.85) --
	( 50.15,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 40.85) --
	( 69.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 40.85) --
	(108.12,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 40.85) --
	(127.45,124.59);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42,117.94) --
	( 68.75,105.40) --
	( 88.07, 89.01) --
	(107.40, 67.69) --
	(126.72, 44.66);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.91,120.67) --
	( 69.23,108.63) --
	( 88.56, 93.44) --
	(107.88, 75.49) --
	(127.20, 52.96);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.39,120.78) --
	( 69.72,108.47) --
	( 89.04, 94.18) --
	(108.36, 77.15) --
	(127.69, 56.67);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.87,116.78) --
	( 70.20,103.88) --
	( 89.52, 89.10) --
	(108.85, 72.32) --
	(128.17, 53.15);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.42,117.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.75,105.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07, 89.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.40, 67.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.72, 44.66) circle (  1.43);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.91,120.67) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23,108.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.56, 93.44) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.88, 75.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.20, 52.96) circle (  1.43);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.39,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.72,108.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.04, 94.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 77.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69, 56.67) circle (  1.43);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.87,116.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.20,103.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.52, 89.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85, 72.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.17, 53.15) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 56.44) {0.76};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 77.96) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 99.49) {0.84};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,121.01) {0.88};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 59.47) --
	( 38.56, 59.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 80.99) --
	( 38.56, 80.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,102.52) --
	( 38.56,102.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,124.04) --
	( 38.56,124.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 38.10) --
	( 50.15, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 38.10) --
	( 69.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 38.10) --
	(108.12, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 38.10) --
	(127.45, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.44, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.76, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.41, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.73, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_gear_variants_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 16:30:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 72.27);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.40, 36.13) -- ( 37.28, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{255,111,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 30.34, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.17, 36.13) -- ( 95.04, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{199,16,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.10, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.45, 36.13) -- (149.32, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,142,160}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.39, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.73, 36.13) -- (203.61, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{138,65,152}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.67, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.51, 32.69) {Vanilla};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.28, 32.69) {NC-1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.56, 32.69) {NC-2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.84, 32.69) {NC-3};
\end{scope}
\end{tikzpicture}


==> fig/dedup_gear_variants_lnx.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 16:30:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 61.79) --
	(139.04, 61.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 86.06) --
	(139.04, 86.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,110.32) --
	(139.04,110.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 49.66) --
	(139.04, 49.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 73.93) --
	(139.04, 73.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 98.19) --
	(139.04, 98.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,122.46) --
	(139.04,122.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 40.85) --
	( 50.15,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 40.85) --
	( 69.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 40.85) --
	(108.12,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 40.85) --
	(127.45,124.59);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42,119.84) --
	( 68.75,114.98) --
	( 88.07,106.21) --
	(107.40, 89.96) --
	(126.72, 66.37);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.91,120.78) --
	( 69.23,116.38) --
	( 88.56,108.68) --
	(107.88, 94.54) --
	(127.20, 70.16);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.39,120.07) --
	( 69.72,115.38) --
	( 89.04,106.24) --
	(108.36, 89.84) --
	(127.69, 64.81);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.87,116.95) --
	( 70.20,109.74) --
	( 89.52, 96.26) --
	(108.85, 74.83) --
	(128.17, 44.66);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.42,119.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.75,114.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07,106.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.40, 89.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.72, 66.37) circle (  1.43);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.91,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23,116.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.56,108.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.88, 94.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.20, 70.16) circle (  1.43);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.39,120.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.72,115.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.04,106.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 89.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69, 64.81) circle (  1.43);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.87,116.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.20,109.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.52, 96.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85, 74.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.17, 44.66) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 46.63) {0.17};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 70.90) {0.18};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 95.16) {0.19};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,119.43) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 49.66) --
	( 38.56, 49.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 73.93) --
	( 38.56, 73.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 98.19) --
	( 38.56, 98.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,122.46) --
	( 38.56,122.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 38.10) --
	( 50.15, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 38.10) --
	( 69.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 38.10) --
	(108.12, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 38.10) --
	(127.45, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.44, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.76, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.41, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.73, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_gear_variants_pdf.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 16:30:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 52.47) --
	(139.04, 52.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 77.49) --
	(139.04, 77.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,102.52) --
	(139.04,102.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 64.98) --
	(139.04, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 90.01) --
	(139.04, 90.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,115.03) --
	(139.04,115.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 40.85) --
	( 50.15,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 40.85) --
	( 69.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 40.85) --
	(108.12,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 40.85) --
	(127.45,124.59);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42,116.87) --
	( 68.75, 99.95) --
	( 88.07, 83.37) --
	(107.40, 63.98) --
	(126.72, 47.06);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.91,118.53) --
	( 69.23,101.75) --
	( 88.56, 84.28) --
	(107.88, 65.40) --
	(127.20, 48.63);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.39,120.78) --
	( 69.72,102.37) --
	( 89.04, 84.28) --
	(108.36, 65.94) --
	(127.69, 47.44);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.87,119.82) --
	( 70.20,100.99) --
	( 89.52, 81.09) --
	(108.85, 63.45) --
	(128.17, 44.66);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.42,116.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.75, 99.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07, 83.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.40, 63.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.72, 47.06) circle (  1.43);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.91,118.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23,101.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.56, 84.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.88, 65.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.20, 48.63) circle (  1.43);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.39,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.72,102.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.04, 84.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 65.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69, 47.44) circle (  1.43);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.87,119.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.20,100.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.52, 81.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85, 63.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.17, 44.66) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 61.95) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.97) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,112.00) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 64.98) --
	( 38.56, 64.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 90.01) --
	( 38.56, 90.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,115.03) --
	( 38.56,115.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 38.10) --
	( 50.15, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 38.10) --
	( 69.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 38.10) --
	(108.12, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 38.10) --
	(127.45, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.44, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.76, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.41, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.73, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_gear_variants_web.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 16:50:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 45.34) --
	(139.04, 45.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 72.28) --
	(139.04, 72.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 99.23) --
	(139.04, 99.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 58.81) --
	(139.04, 58.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 85.76) --
	(139.04, 85.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,112.70) --
	(139.04,112.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 40.85) --
	( 50.15,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 40.85) --
	( 69.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 40.85) --
	(108.12,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 40.85) --
	(127.45,124.59);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.42,113.18) --
	( 68.75, 96.89) --
	( 88.07, 78.89) --
	(107.40, 64.17) --
	(126.72, 44.66);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.91,120.00) --
	( 69.23,103.47) --
	( 88.56, 85.71) --
	(107.88, 65.76) --
	(127.20, 48.79);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.39,120.78) --
	( 69.72,107.54) --
	( 89.04, 88.13) --
	(108.36, 67.46) --
	(127.69, 47.64);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.87,119.43) --
	( 70.20,105.68) --
	( 89.52, 85.52) --
	(108.85, 66.24) --
	(128.17, 47.95);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.42,113.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.75, 96.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.07, 78.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.40, 64.17) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.72, 44.66) circle (  1.43);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.91,120.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.23,103.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.56, 85.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.88, 65.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.20, 48.79) circle (  1.43);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.39,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.72,107.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.04, 88.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.36, 67.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.69, 47.64) circle (  1.43);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.87,119.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.20,105.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.52, 85.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.85, 66.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.17, 47.95) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 55.78) {0.69};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 82.73) {0.70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,109.67) {0.71};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 58.81) --
	( 38.56, 58.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 85.76) --
	( 38.56, 85.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,112.70) --
	( 38.56,112.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 38.10) --
	( 50.15, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 38.10) --
	( 69.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 38.10) --
	(108.12, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 38.10) --
	(127.45, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.44, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.76, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.41, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.73, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_overview_code.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-13 14:07:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 55.13) --
	(139.04, 55.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 77.12) --
	(139.04, 77.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 99.11) --
	(139.04, 99.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,121.10) --
	(139.04,121.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 44.13) --
	(139.04, 44.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 66.12) --
	(139.04, 66.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 88.11) --
	(139.04, 88.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,110.10) --
	(139.04,110.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.90, 40.85) --
	( 42.90,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.46, 40.85) --
	( 57.46,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.03, 40.85) --
	( 72.03,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 40.85) --
	( 86.60,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.17, 40.85) --
	(101.17,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.73, 40.85) --
	(115.73,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.30, 40.85) --
	(130.30,124.59);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 48.45) --
	( 56.84, 46.90) --
	( 71.41, 46.04) --
	( 85.97, 45.05) --
	(100.54, 44.78) --
	(115.11, 44.75) --
	(129.68, 44.66);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.48,120.78) --
	( 57.05,119.33) --
	( 71.61,118.13) --
	( 86.18,114.72) --
	(100.75,110.85) --
	(115.32,109.21) --
	(129.88,106.82);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.69, 54.31) --
	( 57.26, 53.93) --
	( 71.82, 54.21) --
	( 86.39, 52.47) --
	(100.96, 52.42) --
	(115.52, 52.50) --
	(130.09, 52.38);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.46,117.25) --
	(115.73,107.40);
\definecolor{drawColor}{RGB}{90,149,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.90, 96.38) --
	( 57.67, 95.22) --
	( 72.03, 93.98) --
	( 86.60, 83.82) --
	(101.17, 77.36) --
	(115.94, 76.28) --
	(130.30, 71.21);
\definecolor{drawColor}{RGB}{255,99,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.10,120.72) --
	( 72.24,118.62) --
	( 86.81,116.00) --
	(101.37,112.75) --
	(130.51,108.96);
\definecolor{drawColor}{RGB}{132,215,225}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31,118.87) --
	( 57.88,115.41) --
	( 72.45,112.54) --
	( 87.01,104.08) --
	(101.58, 93.81) --
	(116.15, 89.76) --
	(130.72, 83.24);
\definecolor{drawColor}{RGB}{255,149,168}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52,117.85) --
	( 58.09,111.25) --
	( 72.66, 95.91) --
	( 87.22, 96.48) --
	(101.79, 95.87) --
	(116.36, 98.34) --
	(130.92, 81.37);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.27, 48.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.41, 46.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.97, 45.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.54, 44.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.68, 44.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.84, 46.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.11, 44.75) circle (  1.43);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.48,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.61,118.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.18,114.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.75,110.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.88,106.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.05,119.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.32,109.21) circle (  1.43);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.69, 54.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.82, 54.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.39, 52.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.96, 52.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09, 52.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.26, 53.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.52, 52.50) circle (  1.43);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.46,117.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.73,107.40) circle (  1.43);
\definecolor{drawColor}{RGB}{90,149,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.90, 96.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.03, 93.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.60, 83.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.17, 77.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.30, 71.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67, 95.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.94, 76.28) circle (  1.43);
\definecolor{drawColor}{RGB}{255,99,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.10,120.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.24,118.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.81,116.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.37,112.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.51,108.96) circle (  1.43);
\definecolor{drawColor}{RGB}{132,215,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31,118.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.45,112.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.01,104.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.58, 93.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.72, 83.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.88,115.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.15, 89.76) circle (  1.43);
\definecolor{drawColor}{RGB}{255,149,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.52,117.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.66, 95.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.22, 96.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.79, 95.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92, 81.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.09,111.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.36, 98.34) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 41.10) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 63.09) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 85.08) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,107.07) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 44.13) --
	( 34.16, 44.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 66.12) --
	( 34.16, 66.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 88.11) --
	( 34.16, 88.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,110.10) --
	( 34.16,110.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.90, 38.10) --
	( 42.90, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.46, 38.10) --
	( 57.46, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.03, 38.10) --
	( 72.03, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 38.10) --
	( 86.60, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.17, 38.10) --
	(101.17, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.73, 38.10) --
	(115.73, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.30, 38.10) --
	(130.30, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.18, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.75, 31.62) {770};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.32, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.88, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.45, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.02, 31.62) {5482};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.59, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_overview_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-17 20:42:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 72.27);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.29, 36.13) -- ( 41.16, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{255,111,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 34.23, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.71, 36.13) -- ( 89.58, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{199,16,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.65, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.44, 36.13) -- (131.32, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,142,160}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.38, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.09, 36.13) -- (181.97, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{138,65,152}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (175.03, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{90,149,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.38, 36.13) -- (224.25, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{90,149,153}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{255,99,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.46, 36.13) -- (269.33, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{255,99,72}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (262.39, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{132,215,225}

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.67, 36.13) -- (320.54, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{132,215,225}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (313.60, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{255,149,168}

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.78, 36.13) -- (375.66, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{255,149,168}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (368.72, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 48.40, 32.69) {FSC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.82, 32.69) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (138.55, 32.69) {RAM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.20, 32.69) {MII};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (231.49, 32.69) {PCI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (276.57, 32.69) {BSW};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (327.78, 32.69) {BFBC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (382.89, 32.69) {BFBC*};
\end{scope}
\end{tikzpicture}


==> fig/dedup_overview_lnx.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-13 14:07:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 53.42) --
	(139.04, 53.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 72.38) --
	(139.04, 72.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 91.34) --
	(139.04, 91.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,110.30) --
	(139.04,110.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 43.94) --
	(139.04, 43.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 62.90) --
	(139.04, 62.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 81.86) --
	(139.04, 81.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,100.82) --
	(139.04,100.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,119.78) --
	(139.04,119.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.93, 40.85) --
	( 46.93,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.89, 40.85) --
	( 60.89,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.84, 40.85) --
	( 74.84,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.75, 40.85) --
	(102.75,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.71, 40.85) --
	(116.71,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.67, 40.85) --
	(130.67,124.59);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33, 56.51) --
	( 60.29, 45.22) --
	( 74.24, 56.00) --
	( 88.20, 55.41) --
	(102.16, 51.19) --
	(116.11, 44.66) --
	(130.07, 46.85);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.53,120.47) --
	( 60.49,119.73) --
	( 74.44,118.88) --
	( 88.40,114.59) --
	(102.36,104.24) --
	(116.31, 98.62) --
	(130.27, 88.69);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.73,119.20) --
	( 60.69,118.80) --
	( 74.64,118.28) --
	( 88.60,115.02) --
	(102.55,104.98) --
	(116.51, 99.32) --
	(130.47, 89.26);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.89,118.54) --
	(116.71,112.38);
\definecolor{drawColor}{RGB}{90,149,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.93,119.21) --
	( 61.08,119.12) --
	( 74.84,119.02) --
	( 88.80,118.49) --
	(102.75,118.01) --
	(116.91,117.73) --
	(130.67,117.22);
\definecolor{drawColor}{RGB}{255,99,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13,120.78) --
	( 75.04,120.05) --
	( 89.00,118.81) --
	(102.95,116.55) --
	(130.87,112.92);
\definecolor{drawColor}{RGB}{132,215,225}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.33,102.80) --
	( 61.28,102.58) --
	( 75.24,102.36) --
	( 89.20,101.65) --
	(103.15,101.02) --
	(117.11,100.67) --
	(131.07, 99.95);
\definecolor{drawColor}{RGB}{255,149,168}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.53,120.20) --
	( 61.48,119.86) --
	( 75.44,119.51) --
	( 89.40,112.85) --
	(103.35,105.32) --
	(117.31,102.07) --
	(131.26, 98.42);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33, 56.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.24, 56.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.20, 55.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.16, 51.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.07, 46.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.29, 45.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.11, 44.66) circle (  1.43);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.53,120.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.44,118.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.40,114.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.36,104.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 88.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49,119.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.31, 98.62) circle (  1.43);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.73,119.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.64,118.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.60,115.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.55,104.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.47, 89.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.69,118.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.51, 99.32) circle (  1.43);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.89,118.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.71,112.38) circle (  1.43);
\definecolor{drawColor}{RGB}{90,149,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.93,119.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.84,119.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,118.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.75,118.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67,117.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.08,119.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.91,117.73) circle (  1.43);
\definecolor{drawColor}{RGB}{255,99,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.13,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.04,120.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.00,118.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.95,116.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.87,112.92) circle (  1.43);
\definecolor{drawColor}{RGB}{132,215,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.33,102.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24,102.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.20,101.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15,101.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.07, 99.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.28,102.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.11,100.67) circle (  1.43);
\definecolor{drawColor}{RGB}{255,149,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.53,120.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.44,119.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.40,112.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.35,105.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.26, 98.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.48,119.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.31,102.07) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 40.91) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 59.87) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 78.83) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 97.79) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,116.75) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 43.94) --
	( 38.56, 43.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 62.90) --
	( 38.56, 62.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 81.86) --
	( 38.56, 81.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,100.82) --
	( 38.56,100.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,119.78) --
	( 38.56,119.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.93, 38.10) --
	( 46.93, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.89, 38.10) --
	( 60.89, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.84, 38.10) --
	( 74.84, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.75, 38.10) --
	(102.75, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.71, 38.10) --
	(116.71, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.67, 38.10) --
	(130.67, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.21, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.17, 31.62) {770};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.13, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.04, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.00, 31.62) {5482};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.95, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_overview_pdf.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-13 14:07:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 57.02) --
	(139.04, 57.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 83.90) --
	(139.04, 83.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,110.78) --
	(139.04,110.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 43.58) --
	(139.04, 43.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 70.46) --
	(139.04, 70.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 97.34) --
	(139.04, 97.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,124.22) --
	(139.04,124.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.93, 40.85) --
	( 46.93,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.89, 40.85) --
	( 60.89,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.84, 40.85) --
	( 74.84,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.75, 40.85) --
	(102.75,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.71, 40.85) --
	(116.71,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.67, 40.85) --
	(130.67,124.59);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33, 57.04) --
	( 60.29, 53.50) --
	( 74.24, 51.28) --
	( 88.20, 47.13) --
	(102.16, 45.36) --
	(116.11, 45.01) --
	(130.07, 44.66);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.53,120.78) --
	( 60.49,111.55) --
	( 74.44,106.39) --
	( 88.40, 90.38) --
	(102.36, 74.72) --
	(116.31, 69.02) --
	(130.27, 61.26);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.73,109.74) --
	( 60.69,105.95) --
	( 74.64,102.59) --
	( 88.60, 92.51) --
	(102.55, 78.38) --
	(116.51, 71.77) --
	(130.47, 63.68);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.89,108.74) --
	(116.71, 78.59);
\definecolor{drawColor}{RGB}{90,149,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.93,110.06) --
	( 61.08,111.01) --
	( 74.84,110.62) --
	( 88.80,103.64) --
	(102.75,101.43) --
	(116.91, 97.61) --
	(130.67, 93.81);
\definecolor{drawColor}{RGB}{255,99,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.13,114.99) --
	( 75.04,106.74) --
	( 89.00, 96.22) --
	(102.95, 86.91) --
	(130.87, 78.14);
\definecolor{drawColor}{RGB}{132,215,225}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.33, 75.19) --
	( 61.28, 72.24) --
	( 75.24, 70.79) --
	( 89.20, 67.93) --
	(103.15, 64.87) --
	(117.11, 63.75) --
	(131.07, 61.43);
\definecolor{drawColor}{RGB}{255,149,168}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.53, 71.60) --
	( 61.48, 65.64) --
	( 75.44,115.07) --
	( 89.40, 64.55) --
	(103.35, 54.50) --
	(117.31, 57.71) --
	(131.26, 53.19);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.33, 57.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.24, 51.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.20, 47.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.16, 45.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.07, 44.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.29, 53.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.11, 45.01) circle (  1.43);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.53,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.44,106.39) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.40, 90.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.36, 74.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.27, 61.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.49,111.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.31, 69.02) circle (  1.43);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.73,109.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.64,102.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.60, 92.51) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.55, 78.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.47, 63.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.69,105.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.51, 71.77) circle (  1.43);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.89,108.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.71, 78.59) circle (  1.43);
\definecolor{drawColor}{RGB}{90,149,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.93,110.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.84,110.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.80,103.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.75,101.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67, 93.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.08,111.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.91, 97.61) circle (  1.43);
\definecolor{drawColor}{RGB}{255,99,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.13,114.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.04,106.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.00, 96.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.95, 86.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.87, 78.14) circle (  1.43);
\definecolor{drawColor}{RGB}{132,215,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.33, 75.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.24, 70.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.20, 67.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.15, 64.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.07, 61.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.28, 72.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.11, 63.75) circle (  1.43);
\definecolor{drawColor}{RGB}{255,149,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.53, 71.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.44,115.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.40, 64.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.35, 54.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.26, 53.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.48, 65.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.31, 57.71) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 40.55) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 67.43) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 94.31) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,121.19) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 43.58) --
	( 38.56, 43.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 70.46) --
	( 38.56, 70.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 97.34) --
	( 38.56, 97.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,124.22) --
	( 38.56,124.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.93, 38.10) --
	( 46.93, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.89, 38.10) --
	( 60.89, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.84, 38.10) --
	( 74.84, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.75, 38.10) --
	(102.75, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.71, 38.10) --
	(116.71, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.67, 38.10) --
	(130.67, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 51.21, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.17, 31.62) {770};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.13, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.04, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.00, 31.62) {5482};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.95, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_overview_web.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-13 14:07:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 54.02) --
	(139.04, 54.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 75.78) --
	(139.04, 75.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 97.54) --
	(139.04, 97.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,119.30) --
	(139.04,119.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 43.14) --
	(139.04, 43.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 64.90) --
	(139.04, 64.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 86.66) --
	(139.04, 86.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,108.42) --
	(139.04,108.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.90, 40.85) --
	( 42.90,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.46, 40.85) --
	( 57.46,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.03, 40.85) --
	( 72.03,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 40.85) --
	( 86.60,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.17, 40.85) --
	(101.17,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.73, 40.85) --
	(115.73,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.30, 40.85) --
	(130.30,124.59);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.27, 67.37) --
	( 56.84, 60.42) --
	( 71.41, 57.01) --
	( 85.97, 49.32) --
	(100.54, 45.72) --
	(115.11, 45.20) --
	(129.68, 44.66);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.48,120.78) --
	( 57.05,120.30) --
	( 71.61,119.96) --
	( 86.18,119.05) --
	(100.75,118.06) --
	(115.32,117.71) --
	(129.88,117.16);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.69,112.90) --
	( 57.26,112.87) --
	( 71.82,112.84) --
	( 86.39,112.73) --
	(100.96,112.53) --
	(115.52,112.42) --
	(130.09,112.20);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.46,119.08) --
	(115.73,116.36);
\definecolor{drawColor}{RGB}{90,149,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.90,117.82) --
	( 57.67,117.33) --
	( 72.03,117.12) --
	( 86.60,117.01) --
	(101.17,116.21) --
	(115.94,116.27) --
	(130.30,116.16);
\definecolor{drawColor}{RGB}{255,99,72}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.10,120.35) --
	( 72.24,119.76) --
	( 86.81,119.07) --
	(101.37,118.42) --
	(130.51,117.75);
\definecolor{drawColor}{RGB}{132,215,225}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.31,112.80) --
	( 57.88,112.79) --
	( 72.45,112.76) --
	( 87.01,112.70) --
	(101.58,112.59) --
	(116.15,112.54) --
	(130.72,112.48);
\definecolor{drawColor}{RGB}{255,149,168}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.52,112.47) --
	( 58.09,112.30) --
	( 72.66,116.00) --
	( 87.22,119.15) --
	(101.79,115.49) --
	(116.36,115.89) --
	(130.92,111.88);
\definecolor{drawColor}{RGB}{255,111,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.27, 67.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.41, 57.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.97, 49.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.54, 45.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.68, 44.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.84, 60.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.11, 45.20) circle (  1.43);
\definecolor{drawColor}{RGB}{199,16,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.48,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.61,119.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.18,119.05) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.75,118.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.88,117.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.05,120.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.32,117.71) circle (  1.43);
\definecolor{drawColor}{RGB}{0,142,160}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.69,112.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.82,112.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.39,112.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.96,112.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.09,112.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.26,112.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.52,112.42) circle (  1.43);
\definecolor{drawColor}{RGB}{138,65,152}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.46,119.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.73,116.36) circle (  1.43);
\definecolor{drawColor}{RGB}{90,149,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.90,117.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.03,117.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.60,117.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.17,116.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.30,116.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.67,117.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.94,116.27) circle (  1.43);
\definecolor{drawColor}{RGB}{255,99,72}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.10,120.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.24,119.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.81,119.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.37,118.42) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.51,117.75) circle (  1.43);
\definecolor{drawColor}{RGB}{132,215,225}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.31,112.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.45,112.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.01,112.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.58,112.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.72,112.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.88,112.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.15,112.54) circle (  1.43);
\definecolor{drawColor}{RGB}{255,149,168}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.52,112.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.66,116.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.22,119.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.79,115.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.92,111.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 58.09,112.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (116.36,115.89) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 40.11) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 61.87) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 83.63) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,105.39) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 43.14) --
	( 34.16, 43.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 64.90) --
	( 34.16, 64.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 86.66) --
	( 34.16, 86.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,108.42) --
	( 34.16,108.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.90, 38.10) --
	( 42.90, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.46, 38.10) --
	( 57.46, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.03, 38.10) --
	( 72.03, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 38.10) --
	( 86.60, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.17, 38.10) --
	(101.17, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.73, 38.10) --
	(115.73, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.30, 38.10) --
	(130.30, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 47.18, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.75, 31.62) {770};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.32, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.88, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.45, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.02, 31.62) {5482};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.59, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_rabin_window_sizes_code.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 17:33:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 50.07) --
	(139.04, 50.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 74.08) --
	(139.04, 74.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 98.09) --
	(139.04, 98.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,122.11) --
	(139.04,122.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 62.07) --
	(139.04, 62.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 86.09) --
	(139.04, 86.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,110.10) --
	(139.04,110.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 40.85) --
	( 50.15,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 40.85) --
	( 69.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 40.85) --
	(108.12,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 40.85) --
	(127.45,124.59);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,118.15) --
	( 68.67,106.41) --
	( 87.99, 90.27) --
	(107.32, 68.36) --
	(126.64, 44.66);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67,120.02) --
	( 68.99,108.56) --
	( 88.31, 94.24) --
	(107.64, 76.53) --
	(126.96, 55.81);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.99,119.08) --
	( 69.31,108.54) --
	( 88.64, 95.24) --
	(107.96, 77.92) --
	(127.28, 57.31);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.31,119.40) --
	( 69.63,108.64) --
	( 88.96, 94.93) --
	(108.28, 78.32) --
	(127.61, 58.89);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63,118.00) --
	( 69.96,107.43) --
	( 89.28, 94.96) --
	(108.60, 78.75) --
	(127.93, 60.10);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.95,120.78) --
	( 70.28,106.10) --
	( 89.60, 94.19) --
	(108.93, 78.46) --
	(128.25, 60.31);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.34,118.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,106.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99, 90.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32, 68.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.64, 44.66) circle (  1.43);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67,120.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.99,108.56) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.31, 94.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.64, 76.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96, 55.81) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.99,119.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.31,108.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64, 95.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.96, 77.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28, 57.31) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31,119.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,108.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.96, 94.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 78.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61, 58.89) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63,118.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.96,107.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 94.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.60, 78.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.93, 60.10) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.95,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28,106.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 94.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93, 78.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.25, 60.31) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 59.04) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 83.06) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,107.07) {0.85};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 62.07) --
	( 38.56, 62.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 86.09) --
	( 38.56, 86.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,110.10) --
	( 38.56,110.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 38.10) --
	( 50.15, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 38.10) --
	( 69.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 38.10) --
	(108.12, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 38.10) --
	(127.45, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.44, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.76, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.41, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.73, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_rabin_window_sizes_dataset_facets.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-19 06:42:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,185.34) rectangle (140.25,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56,185.34) rectangle (140.25,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,197.94) --
	(140.25,197.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,220.03) --
	(140.25,220.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,242.12) --
	(140.25,242.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,264.21) --
	(140.25,264.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,186.89) --
	(140.25,186.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,208.98) --
	(140.25,208.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,231.07) --
	(140.25,231.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,253.16) --
	(140.25,253.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.29,185.34) --
	( 50.29,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.85,185.34) --
	( 69.85,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40,185.34) --
	( 89.40,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.96,185.34) --
	(108.96,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.52,185.34) --
	(128.52,267.01);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.47,258.21) --
	( 69.03,255.74) --
	( 88.59,253.24) --
	(108.14,250.24) --
	(127.70,247.18);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.80,263.30) --
	( 69.36,261.74) --
	( 88.91,259.71) --
	(108.47,257.19) --
	(128.03,254.72);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.13,253.43) --
	( 69.68,246.15) --
	( 89.24,241.52) --
	(108.80,235.50) --
	(128.35,229.37);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.45,262.87) --
	( 70.01,261.27) --
	( 89.57,259.32) --
	(109.12,257.12) --
	(128.68,254.67);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.78,262.01) --
	( 70.33,260.34) --
	( 89.89,258.46) --
	(109.45,256.01) --
	(129.00,253.50);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.10,261.63) --
	( 70.66,259.85) --
	( 90.22,257.79) --
	(109.77,255.36) --
	(129.33,252.74);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.80,263.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.36,261.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.91,259.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47,257.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.03,254.72) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.45,262.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.01,261.27) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.57,259.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.12,257.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.68,254.67) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.78,262.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.33,260.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.89,258.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45,256.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.00,253.50) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.10,261.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.66,259.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.22,257.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.77,255.36) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.33,252.74) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.47,258.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.03,255.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.59,253.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.14,250.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.70,247.18) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.13,253.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68,246.15) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.24,241.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.80,235.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.35,229.37) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56,185.34) rectangle (140.25,267.01);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 81.59) rectangle (140.25,163.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 81.59) rectangle (140.25,163.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 94.20) --
	(140.25, 94.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,116.29) --
	(140.25,116.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,138.38) --
	(140.25,138.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,160.47) --
	(140.25,160.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 83.15) --
	(140.25, 83.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,105.24) --
	(140.25,105.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,127.33) --
	(140.25,127.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,149.42) --
	(140.25,149.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.29, 81.59) --
	( 50.29,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.85, 81.59) --
	( 69.85,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 81.59) --
	( 89.40,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.96, 81.59) --
	(108.96,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.52, 81.59) --
	(128.52,163.27);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.47, 87.72) --
	( 69.03, 87.20) --
	( 88.59, 86.47) --
	(108.14, 85.85) --
	(127.70, 85.32);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.80, 87.85) --
	( 69.36, 87.34) --
	( 88.91, 86.71) --
	(108.47, 86.02) --
	(128.03, 85.53);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.13, 87.81) --
	( 69.68, 87.08) --
	( 89.24, 86.43) --
	(108.80, 85.88) --
	(128.35, 85.31);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.45, 87.88) --
	( 70.01, 87.34) --
	( 89.57, 86.64) --
	(109.12, 86.03) --
	(128.68, 85.46);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.78, 87.90) --
	( 70.33, 87.28) --
	( 89.89, 86.58) --
	(109.45, 86.00) --
	(129.00, 85.47);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.10, 87.73) --
	( 70.66, 87.22) --
	( 90.22, 86.60) --
	(109.77, 86.00) --
	(129.33, 85.44);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.80, 87.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.36, 87.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.91, 86.71) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.47, 86.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.03, 85.53) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.45, 87.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.01, 87.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.57, 86.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.12, 86.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.68, 85.46) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.78, 87.90) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.33, 87.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.89, 86.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.45, 86.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.00, 85.47) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.10, 87.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.66, 87.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.22, 86.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.77, 86.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.33, 85.44) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.47, 87.72) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.03, 87.20) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.59, 86.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.14, 85.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.70, 85.32) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.13, 87.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.68, 87.08) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.24, 86.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.80, 85.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.35, 85.31) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 81.59) rectangle (140.25,163.27);
\end{scope}
\begin{scope}
\path[clip] (145.75,185.34) rectangle (247.44,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.75,185.34) rectangle (247.44,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.75,197.94) --
	(247.44,197.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.75,220.03) --
	(247.44,220.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.75,242.12) --
	(247.44,242.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.75,264.21) --
	(247.44,264.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75,186.89) --
	(247.44,186.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75,208.98) --
	(247.44,208.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75,231.07) --
	(247.44,231.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75,253.16) --
	(247.44,253.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.48,185.34) --
	(157.48,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.04,185.34) --
	(177.04,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.60,185.34) --
	(196.60,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.15,185.34) --
	(216.15,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.71,185.34) --
	(235.71,267.01);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.67,204.75) --
	(176.23,204.59) --
	(195.78,204.28) --
	(215.34,203.74) --
	(234.90,202.89);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.00,204.82) --
	(176.55,204.65) --
	(196.11,204.35) --
	(215.67,203.82) --
	(235.22,202.97);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.32,204.76) --
	(176.88,204.53) --
	(196.43,204.23) --
	(215.99,203.70) --
	(235.55,202.85);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.65,204.80) --
	(177.20,204.63) --
	(196.76,204.34) --
	(216.32,203.81) --
	(235.87,202.97);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97,204.79) --
	(177.53,204.62) --
	(197.09,204.32) --
	(216.64,203.79) --
	(236.20,202.95);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.30,204.78) --
	(177.86,204.61) --
	(197.41,204.31) --
	(216.97,203.79) --
	(236.53,202.97);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.00,204.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.55,204.65) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.11,204.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.67,203.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.22,202.97) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.65,204.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.20,204.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76,204.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.32,203.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.87,202.97) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.97,204.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.53,204.62) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.09,204.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.64,203.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.20,202.95) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.30,204.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.86,204.61) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.41,204.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.97,203.79) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.53,202.97) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.67,204.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.23,204.59) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.78,204.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.34,203.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.90,202.89) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.32,204.76) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.88,204.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.43,204.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.99,203.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.55,202.85) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.75,185.34) rectangle (247.44,267.01);
\end{scope}
\begin{scope}
\path[clip] (145.75, 81.59) rectangle (247.44,163.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (145.75, 81.59) rectangle (247.44,163.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.75, 94.20) --
	(247.44, 94.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.75,116.29) --
	(247.44,116.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.75,138.38) --
	(247.44,138.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (145.75,160.47) --
	(247.44,160.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75, 83.15) --
	(247.44, 83.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75,105.24) --
	(247.44,105.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75,127.33) --
	(247.44,127.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.75,149.42) --
	(247.44,149.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.48, 81.59) --
	(157.48,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.04, 81.59) --
	(177.04,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.60, 81.59) --
	(196.60,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.15, 81.59) --
	(216.15,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.71, 81.59) --
	(235.71,163.27);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.67,145.35) --
	(176.23,144.77) --
	(195.78,144.13) --
	(215.34,143.38) --
	(234.90,142.59);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.00,146.02) --
	(176.55,145.55) --
	(196.11,144.99) --
	(215.67,144.10) --
	(235.22,143.66);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.32,145.12) --
	(176.88,142.23) --
	(196.43,139.24) --
	(215.99,133.22) --
	(235.55,125.47);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.65,146.00) --
	(177.20,145.52) --
	(196.76,145.00) --
	(216.32,144.41) --
	(235.87,143.87);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.97,145.98) --
	(177.53,145.46) --
	(197.09,144.94) --
	(216.64,144.13) --
	(236.20,143.73);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.30,145.89) --
	(177.86,145.37) --
	(197.41,144.77) --
	(216.97,143.94) --
	(236.53,143.16);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.00,146.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.55,145.55) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.11,144.99) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.67,144.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.22,143.66) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.65,146.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.20,145.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.76,145.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.32,144.41) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.87,143.87) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.97,145.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.53,145.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.09,144.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.64,144.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.20,143.73) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.30,145.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.86,145.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.41,144.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.97,143.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (236.53,143.16) circle (  1.43);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.67,145.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.23,144.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.78,144.13) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.34,143.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.90,142.59) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (157.32,145.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.88,142.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.43,139.24) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (215.99,133.22) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (235.55,125.47) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (145.75, 81.59) rectangle (247.44,163.27);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,163.27) rectangle (140.25,179.84);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.56,163.27) rectangle (140.25,179.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.40,168.52) {pdf};
\end{scope}
\begin{scope}
\path[clip] (145.75,163.27) rectangle (247.44,179.84);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.75,163.27) rectangle (247.44,179.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.60,168.52) {web};
\end{scope}
\begin{scope}
\path[clip] ( 38.56,267.01) rectangle (140.25,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.56,267.01) rectangle (140.25,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.40,272.26) {code};
\end{scope}
\begin{scope}
\path[clip] (145.75,267.01) rectangle (247.44,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (145.75,267.01) rectangle (247.44,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.60,272.26) {lnx};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.29, 78.84) --
	( 50.29, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.85, 78.84) --
	( 69.85, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 78.84) --
	( 89.40, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.96, 78.84) --
	(108.96, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.52, 78.84) --
	(128.52, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.29, 70.58) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.85, 70.58) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.40, 70.58) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.96, 70.58) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.52, 70.58) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.48, 78.84) --
	(157.48, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.04, 78.84) --
	(177.04, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.60, 78.84) --
	(196.60, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.15, 78.84) --
	(216.15, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.71, 78.84) --
	(235.71, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.48, 70.58) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (177.04, 70.58) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.60, 70.58) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.15, 70.58) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (235.71, 70.58) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,183.86) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,205.95) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,228.04) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,250.13) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,186.89) --
	( 38.56,186.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,208.98) --
	( 38.56,208.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,231.07) --
	( 38.56,231.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,253.16) --
	( 38.56,253.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 80.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,102.21) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,124.30) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,146.39) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 83.15) --
	( 38.56, 83.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,105.24) --
	( 38.56,105.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,127.33) --
	( 38.56,127.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,149.42) --
	( 38.56,149.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (143.00, 58.55) {target{\_{}}chunk{\_{}}size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,174.30) {dedup{\_{}}ratio};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.56,  5.50) rectangle (245.44, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 46.06, 21.67) {Window Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.89, 25.45) rectangle (148.34, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 32.68) -- (146.90, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{55,78,85}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.11, 32.68) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.89, 11.00) rectangle (148.34, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 18.23) -- (146.90, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{223,143,68}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.11, 18.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.54, 25.45) rectangle (186.99, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.98, 32.68) -- (185.55, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,161,213}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.76, 32.68) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.54, 11.00) rectangle (186.99, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.98, 18.23) -- (185.55, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{178,71,69}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (179.76, 18.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.19, 25.45) rectangle (225.64, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.63, 32.68) -- (224.20, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{121,175,151}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.42, 32.68) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.19, 11.00) rectangle (225.64, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.63, 18.23) -- (224.20, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{106,101,153}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.42, 18.23) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.84, 29.65) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.84, 15.20) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.49, 29.65) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.49, 15.20) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.14, 29.65) {48};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.14, 15.20) {64};
\end{scope}
\end{tikzpicture}


==> fig/dedup_rabin_window_sizes_lnx.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 17:33:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 51.21) --
	(139.04, 51.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 68.31) --
	(139.04, 68.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 85.41) --
	(139.04, 85.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,102.51) --
	(139.04,102.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,119.62) --
	(139.04,119.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 42.66) --
	(139.04, 42.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 59.76) --
	(139.04, 59.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 76.86) --
	(139.04, 76.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 93.96) --
	(139.04, 93.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,111.06) --
	(139.04,111.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 40.85) --
	( 50.15,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 40.85) --
	( 69.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 40.85) --
	(108.12,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 40.85) --
	(127.45,124.59);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,120.78) --
	( 68.67,114.29) --
	( 87.99,102.57) --
	(107.32, 82.33) --
	(126.64, 49.39);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67,120.06) --
	( 68.99,113.50) --
	( 88.31,102.32) --
	(107.64, 81.95) --
	(126.96, 49.18);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.99,119.69) --
	( 69.31,113.03) --
	( 88.64,101.54) --
	(107.96, 81.06) --
	(127.28, 48.62);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.31,119.35) --
	( 69.63,112.87) --
	( 88.96,101.34) --
	(108.28, 81.10) --
	(127.61, 49.35);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63,118.25) --
	( 69.96,111.91) --
	( 89.28,100.07) --
	(108.60, 79.06) --
	(127.93, 46.11);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.95,118.63) --
	( 70.28,109.63) --
	( 89.60, 98.26) --
	(108.93, 77.60) --
	(128.25, 44.66);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.34,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,114.29) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99,102.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32, 82.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.64, 49.39) circle (  1.43);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67,120.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.99,113.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.31,102.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.64, 81.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96, 49.18) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.99,119.69) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.31,113.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64,101.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.96, 81.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28, 48.62) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31,119.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,112.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.96,101.34) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 81.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61, 49.35) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63,118.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.96,111.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28,100.07) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.60, 79.06) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.93, 46.11) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.95,118.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28,109.63) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 98.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93, 77.60) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.25, 44.66) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 39.63) {0.18};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 56.73) {0.19};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 73.83) {0.19};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 90.93) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,108.03) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 42.66) --
	( 38.56, 42.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 59.76) --
	( 38.56, 59.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 76.86) --
	( 38.56, 76.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 93.96) --
	( 38.56, 93.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,111.06) --
	( 38.56,111.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 38.10) --
	( 50.15, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 38.10) --
	( 69.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 38.10) --
	(108.12, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 38.10) --
	(127.45, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.44, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.76, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.41, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.73, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_rabin_window_sizes_pdf.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 17:33:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 46.20) --
	(139.04, 46.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 72.42) --
	(139.04, 72.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 98.64) --
	(139.04, 98.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 59.31) --
	(139.04, 59.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 85.53) --
	(139.04, 85.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,111.75) --
	(139.04,111.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 40.85) --
	( 50.15,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 40.85) --
	( 69.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 40.85) --
	(108.12,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 40.85) --
	(127.45,124.59);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,118.93) --
	( 68.67,104.01) --
	( 87.99, 85.31) --
	(107.32, 64.73) --
	(126.64, 50.02);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67,119.95) --
	( 68.99,103.87) --
	( 88.31, 83.33) --
	(107.64, 65.18) --
	(126.96, 48.07);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.99,120.78) --
	( 69.31,102.43) --
	( 88.64, 81.47) --
	(107.96, 64.38) --
	(127.28, 48.48);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.31,115.84) --
	( 69.63,100.53) --
	( 88.96, 82.31) --
	(108.28, 64.40) --
	(127.61, 47.75);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63,115.94) --
	( 69.96,100.68) --
	( 89.28, 78.86) --
	(108.60, 60.52) --
	(127.93, 44.80);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.95,118.98) --
	( 70.28, 97.32) --
	( 89.60, 78.02) --
	(108.93, 61.66) --
	(128.25, 44.66);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.34,118.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,104.01) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99, 85.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32, 64.73) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.64, 50.02) circle (  1.43);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67,119.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.99,103.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.31, 83.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.64, 65.18) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96, 48.07) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.99,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.31,102.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64, 81.47) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.96, 64.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28, 48.48) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31,115.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,100.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.96, 82.31) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 64.40) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61, 47.75) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63,115.94) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.96,100.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 78.86) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.60, 60.52) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.93, 44.80) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.95,118.98) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28, 97.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 78.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93, 61.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.25, 44.66) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 56.28) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 82.50) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,108.72) {0.05};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 59.31) --
	( 38.56, 59.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 85.53) --
	( 38.56, 85.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,111.75) --
	( 38.56,111.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 38.10) --
	( 50.15, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 38.10) --
	( 69.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 38.10) --
	(108.12, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 38.10) --
	(127.45, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.44, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.76, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.41, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.73, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_rabin_window_sizes_web.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 17:33:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,130.09);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,130.09);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 40.85) rectangle (139.04,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 58.73) --
	(139.04, 58.73);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 81.48) --
	(139.04, 81.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,104.23) --
	(139.04,104.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 47.35) --
	(139.04, 47.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 70.10) --
	(139.04, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 92.85) --
	(139.04, 92.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,115.60) --
	(139.04,115.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 40.85) --
	( 50.15,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 40.85) --
	( 69.47,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 40.85) --
	( 88.80,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 40.85) --
	(108.12,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 40.85) --
	(127.45,124.59);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.34,112.85) --
	( 68.67,100.49) --
	( 87.99, 85.53) --
	(107.32, 62.21) --
	(126.64, 44.66);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.67,114.77) --
	( 68.99,102.54) --
	( 88.31, 88.12) --
	(107.64, 74.45) --
	(126.96, 60.60);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.99,115.28) --
	( 69.31,102.43) --
	( 88.64, 89.93) --
	(107.96, 70.64) --
	(127.28, 58.21);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.31,114.50) --
	( 69.63,101.83) --
	( 88.96, 88.81) --
	(108.28, 71.96) --
	(127.61, 59.66);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.63,115.10) --
	( 69.96,102.75) --
	( 89.28, 90.68) --
	(108.60, 76.97) --
	(127.93, 65.61);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.95,120.78) --
	( 70.28,104.26) --
	( 89.60, 89.25) --
	(108.93, 74.97) --
	(128.25, 55.90);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.34,112.85) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.67,100.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.99, 85.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.32, 62.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.64, 44.66) circle (  1.43);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.67,114.77) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.99,102.54) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.31, 88.12) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.64, 74.45) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.96, 60.60) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.99,115.28) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.31,102.43) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.64, 89.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.96, 70.64) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.28, 58.21) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.31,114.50) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.63,101.83) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.96, 88.81) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.28, 71.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.61, 59.66) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.63,115.10) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.96,102.75) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.28, 90.68) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.60, 76.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.93, 65.61) circle (  1.43);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.95,120.78) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.28,104.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.60, 89.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.93, 74.97) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.25, 55.90) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 40.85) rectangle (139.04,124.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 44.32) {0.68};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 67.07) {0.69};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 89.82) {0.70};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,112.57) {0.71};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 47.35) --
	( 38.56, 47.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 70.10) --
	( 38.56, 70.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 92.85) --
	( 38.56, 92.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,115.60) --
	( 38.56,115.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.15, 38.10) --
	( 50.15, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.47, 38.10) --
	( 69.47, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.80, 38.10) --
	( 88.80, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.12, 38.10) --
	(108.12, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.45, 38.10) --
	(127.45, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.44, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.76, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 93.08, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.41, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.73, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 88.80,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,130.09);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 82.72) {Dedup. Ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_window_sizes_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-17 22:33:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94, 72.27);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] (  9.61, 36.13) -- ( 23.48, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{55,78,85}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 16.54, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.11, 36.13) -- ( 62.99, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{223,143,68}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.05, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.62, 36.13) -- (102.50, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,161,213}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.56, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.13, 36.13) -- (142.00, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{178,71,69}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.06, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.63, 36.13) -- (181.51, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{121,175,151}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.57, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{106,101,153}

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.72, 36.13) -- (226.60, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{106,101,153}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.66, 36.13) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.72, 32.69) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 70.22, 32.69) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.73, 32.69) {48};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.24, 32.69) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.74, 32.69) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.83, 32.69) {256};
\end{scope}
\end{tikzpicture}


==> fig/hash_value_distribution_adler32.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-27 11:21:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (139.04,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (139.04,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 44.39) --
	(139.04, 44.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 64.51) --
	(139.04, 64.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 84.63) --
	(139.04, 84.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,104.75) --
	(139.04,104.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.27, 30.69) --
	( 44.27,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 69.87, 30.69) --
	( 69.87,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 95.46, 30.69) --
	( 95.46,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (121.06, 30.69) --
	(121.06,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 34.33) --
	(139.04, 34.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 54.45) --
	(139.04, 54.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 74.57) --
	(139.04, 74.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 94.69) --
	(139.04, 94.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.47, 30.69) --
	( 31.47,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.07, 30.69) --
	( 57.07,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.66, 30.69) --
	( 82.66,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.26, 30.69) --
	(108.26,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.86, 30.69) --
	(133.86,110.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.61, 34.31) --
	( 38.64, 34.35) --
	( 39.66, 34.35) --
	( 40.68, 34.33) --
	( 41.71, 34.30) --
	( 42.73, 34.35) --
	( 43.76, 34.42) --
	( 44.78, 34.66) --
	( 45.80, 35.08) --
	( 46.83, 35.92) --
	( 47.85, 37.37) --
	( 48.88, 39.82) --
	( 49.90, 43.50) --
	( 50.92, 48.68) --
	( 51.95, 55.52) --
	( 52.97, 63.88) --
	( 54.00, 73.38) --
	( 55.02, 83.27) --
	( 56.04, 92.36) --
	( 57.07, 99.88) --
	( 58.09,104.97) --
	( 59.11,106.52) --
	( 60.14,104.81) --
	( 61.16, 99.66) --
	( 62.19, 92.02) --
	( 63.21, 82.85) --
	( 64.23, 72.95) --
	( 65.26, 63.54) --
	( 66.28, 55.29) --
	( 67.31, 48.48) --
	( 68.33, 43.34) --
	( 69.35, 39.65) --
	( 70.38, 37.32) --
	( 71.40, 35.80) --
	( 72.43, 35.06) --
	( 73.45, 34.64) --
	( 74.47, 34.42) --
	( 75.50, 34.35) --
	( 76.52, 34.37) --
	( 77.55, 34.30) --
	( 78.57, 34.30) --
	( 79.59, 34.36) --
	( 80.62, 34.35);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 32.49, 60.27) --
	( 33.52, 60.59) --
	( 34.54, 60.75) --
	( 35.56, 60.66) --
	( 36.59, 60.43) --
	( 37.61, 60.12) --
	( 38.64, 59.55) --
	( 39.66, 58.85) --
	( 40.68, 57.99) --
	( 41.71, 57.05) --
	( 42.73, 55.93) --
	( 43.76, 54.80) --
	( 44.78, 53.55) --
	( 45.80, 52.32) --
	( 46.83, 51.07) --
	( 47.85, 49.70) --
	( 48.88, 48.41) --
	( 49.90, 47.06) --
	( 50.92, 45.81) --
	( 51.95, 44.64) --
	( 52.97, 43.50) --
	( 54.00, 42.46) --
	( 55.02, 41.47) --
	( 56.04, 40.56) --
	( 57.07, 39.69) --
	( 58.09, 38.94) --
	( 59.11, 38.22) --
	( 60.14, 37.63) --
	( 61.16, 37.13) --
	( 62.19, 36.63) --
	( 63.21, 36.25) --
	( 64.23, 35.88) --
	( 65.26, 35.58) --
	( 66.28, 35.36) --
	( 67.31, 35.17) --
	( 68.33, 34.95) --
	( 69.35, 34.86) --
	( 70.38, 34.70) --
	( 71.40, 34.66) --
	( 72.43, 34.56) --
	( 73.45, 34.48) --
	( 74.47, 34.50) --
	( 75.50, 34.43) --
	( 76.52, 34.40) --
	( 77.55, 34.34) --
	( 78.57, 34.37) --
	( 79.59, 34.35) --
	( 80.62, 34.34) --
	( 81.64, 34.35) --
	( 82.66, 34.31) --
	( 83.69, 34.33) --
	( 84.71, 34.35) --
	( 85.74, 34.31) --
	( 86.76, 34.36) --
	( 87.78, 34.33) --
	( 88.81, 34.36) --
	( 89.83, 34.31) --
	( 90.86, 34.32) --
	( 91.88, 34.31) --
	( 92.90, 34.33) --
	( 93.93, 34.41) --
	( 94.95, 34.37) --
	( 95.98, 34.39) --
	( 97.00, 34.45) --
	( 98.02, 34.47) --
	( 99.05, 34.55) --
	(100.07, 34.63) --
	(101.10, 34.65) --
	(102.12, 34.77) --
	(103.14, 34.94) --
	(104.17, 35.05) --
	(105.19, 35.26) --
	(106.21, 35.45) --
	(107.24, 35.71) --
	(108.26, 36.02) --
	(109.29, 36.44) --
	(110.31, 36.84) --
	(111.33, 37.35) --
	(112.36, 37.93) --
	(113.38, 38.49) --
	(114.41, 39.29) --
	(115.43, 40.09) --
	(116.45, 40.91) --
	(117.48, 41.89) --
	(118.50, 42.87) --
	(119.53, 44.02) --
	(120.55, 45.18) --
	(121.57, 46.44) --
	(122.60, 47.68) --
	(123.62, 49.01) --
	(124.64, 50.30) --
	(125.67, 51.61) --
	(126.69, 52.90) --
	(127.72, 54.12) --
	(128.74, 55.36) --
	(129.76, 56.42) --
	(130.79, 57.47) --
	(131.81, 58.48) --
	(132.84, 59.15) --
	(133.86, 59.17);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 32.49, 40.81) --
	( 33.52, 41.16) --
	( 34.54, 41.52) --
	( 35.56, 41.88) --
	( 36.59, 42.28) --
	( 37.61, 42.70) --
	( 38.64, 43.10) --
	( 39.66, 43.51) --
	( 40.68, 43.87) --
	( 41.71, 44.25) --
	( 42.73, 44.66) --
	( 43.76, 45.01) --
	( 44.78, 45.44) --
	( 45.80, 45.76) --
	( 46.83, 46.12) --
	( 47.85, 46.47) --
	( 48.88, 46.80) --
	( 49.90, 47.05) --
	( 50.92, 47.40) --
	( 51.95, 47.68) --
	( 52.97, 47.83) --
	( 54.00, 48.07) --
	( 55.02, 48.25) --
	( 56.04, 48.44) --
	( 57.07, 48.55) --
	( 58.09, 48.67) --
	( 59.11, 48.77) --
	( 60.14, 48.82) --
	( 61.16, 48.86) --
	( 62.19, 48.81) --
	( 63.21, 48.83) --
	( 64.23, 48.74) --
	( 65.26, 48.62) --
	( 66.28, 48.56) --
	( 67.31, 48.37) --
	( 68.33, 48.22) --
	( 69.35, 48.01) --
	( 70.38, 47.75) --
	( 71.40, 47.55) --
	( 72.43, 47.33) --
	( 73.45, 46.97) --
	( 74.47, 46.67) --
	( 75.50, 46.32) --
	( 76.52, 46.00) --
	( 77.55, 45.65) --
	( 78.57, 45.29) --
	( 79.59, 44.94) --
	( 80.62, 44.53) --
	( 81.64, 44.16) --
	( 82.66, 43.80) --
	( 83.69, 43.43) --
	( 84.71, 42.98) --
	( 85.74, 42.57) --
	( 86.76, 42.25) --
	( 87.78, 41.87) --
	( 88.81, 41.44) --
	( 89.83, 41.06) --
	( 90.86, 40.68) --
	( 91.88, 40.39) --
	( 92.90, 40.01) --
	( 93.93, 39.70) --
	( 94.95, 39.41) --
	( 95.98, 39.08) --
	( 97.00, 38.78) --
	( 98.02, 38.51) --
	( 99.05, 38.25) --
	(100.07, 38.00) --
	(101.10, 37.75) --
	(102.12, 37.57) --
	(103.14, 37.37) --
	(104.17, 37.22) --
	(105.19, 37.05) --
	(106.21, 36.93) --
	(107.24, 36.83) --
	(108.26, 36.75) --
	(109.29, 36.61) --
	(110.31, 36.62) --
	(111.33, 36.57) --
	(112.36, 36.54) --
	(113.38, 36.56) --
	(114.41, 36.59) --
	(115.43, 36.59) --
	(116.45, 36.67) --
	(117.48, 36.75) --
	(118.50, 36.88) --
	(119.53, 36.96) --
	(120.55, 37.08) --
	(121.57, 37.25) --
	(122.60, 37.41) --
	(123.62, 37.61) --
	(124.64, 37.79) --
	(125.67, 38.03) --
	(126.69, 38.32) --
	(127.72, 38.55) --
	(128.74, 38.83) --
	(129.76, 39.09) --
	(130.79, 39.43) --
	(131.81, 39.78) --
	(132.84, 40.09) --
	(133.86, 40.28);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 32.49, 43.85) --
	( 33.52, 43.85) --
	( 34.54, 43.90) --
	( 35.56, 43.88) --
	( 36.59, 43.89) --
	( 37.61, 43.91) --
	( 38.64, 43.89) --
	( 39.66, 43.83) --
	( 40.68, 43.83) --
	( 41.71, 43.78) --
	( 42.73, 43.81) --
	( 43.76, 43.73) --
	( 44.78, 43.65) --
	( 45.80, 43.62) --
	( 46.83, 43.63) --
	( 47.85, 43.55) --
	( 48.88, 43.49) --
	( 49.90, 43.47) --
	( 50.92, 43.34) --
	( 51.95, 43.30) --
	( 52.97, 43.18) --
	( 54.00, 43.12) --
	( 55.02, 43.02) --
	( 56.04, 42.96) --
	( 57.07, 42.82) --
	( 58.09, 42.77) --
	( 59.11, 42.69) --
	( 60.14, 42.62) --
	( 61.16, 42.48) --
	( 62.19, 42.36) --
	( 63.21, 42.30) --
	( 64.23, 42.24) --
	( 65.26, 42.09) --
	( 66.28, 42.04) --
	( 67.31, 41.90) --
	( 68.33, 41.88) --
	( 69.35, 41.78) --
	( 70.38, 41.69) --
	( 71.40, 41.60) --
	( 72.43, 41.48) --
	( 73.45, 41.42) --
	( 74.47, 41.33) --
	( 75.50, 41.24) --
	( 76.52, 41.19) --
	( 77.55, 41.13) --
	( 78.57, 41.07) --
	( 79.59, 41.01) --
	( 80.62, 40.99) --
	( 81.64, 40.92) --
	( 82.66, 40.90) --
	( 83.69, 40.90) --
	( 84.71, 40.89) --
	( 85.74, 40.88) --
	( 86.76, 40.86) --
	( 87.78, 40.86) --
	( 88.81, 40.80) --
	( 89.83, 40.81) --
	( 90.86, 40.87) --
	( 91.88, 40.87) --
	( 92.90, 40.89) --
	( 93.93, 40.92) --
	( 94.95, 40.99) --
	( 95.98, 41.03) --
	( 97.00, 41.07) --
	( 98.02, 41.11) --
	( 99.05, 41.23) --
	(100.07, 41.30) --
	(101.10, 41.30) --
	(102.12, 41.38) --
	(103.14, 41.46) --
	(104.17, 41.52) --
	(105.19, 41.62) --
	(106.21, 41.73) --
	(107.24, 41.85) --
	(108.26, 41.89) --
	(109.29, 42.01) --
	(110.31, 42.14) --
	(111.33, 42.18) --
	(112.36, 42.31) --
	(113.38, 42.42) --
	(114.41, 42.45) --
	(115.43, 42.57) --
	(116.45, 42.66) --
	(117.48, 42.80) --
	(118.50, 42.86) --
	(119.53, 42.96) --
	(120.55, 43.08) --
	(121.57, 43.08) --
	(122.60, 43.24) --
	(123.62, 43.27) --
	(124.64, 43.34) --
	(125.67, 43.39) --
	(126.69, 43.51) --
	(127.72, 43.55) --
	(128.74, 43.61) --
	(129.76, 43.64) --
	(130.79, 43.72) --
	(131.81, 43.74) --
	(132.84, 43.80) --
	(133.86, 43.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 32.49, 42.38) --
	( 33.52, 42.41) --
	( 34.54, 42.35) --
	( 35.56, 42.36) --
	( 36.59, 42.34) --
	( 37.61, 42.39) --
	( 38.64, 42.38) --
	( 39.66, 42.32) --
	( 40.68, 42.35) --
	( 41.71, 42.38) --
	( 42.73, 42.35) --
	( 43.76, 42.38) --
	( 44.78, 42.41) --
	( 45.80, 42.33) --
	( 46.83, 42.37) --
	( 47.85, 42.34) --
	( 48.88, 42.36) --
	( 49.90, 42.39) --
	( 50.92, 42.35) --
	( 51.95, 42.38) --
	( 52.97, 42.38) --
	( 54.00, 42.39) --
	( 55.02, 42.43) --
	( 56.04, 42.34) --
	( 57.07, 42.34) --
	( 58.09, 42.37) --
	( 59.11, 42.39) --
	( 60.14, 42.40) --
	( 61.16, 42.35) --
	( 62.19, 42.36) --
	( 63.21, 42.41) --
	( 64.23, 42.37) --
	( 65.26, 42.37) --
	( 66.28, 42.40) --
	( 67.31, 42.40) --
	( 68.33, 42.39) --
	( 69.35, 42.37) --
	( 70.38, 42.34) --
	( 71.40, 42.41) --
	( 72.43, 42.41) --
	( 73.45, 42.38) --
	( 74.47, 42.39) --
	( 75.50, 42.35) --
	( 76.52, 42.35) --
	( 77.55, 42.34) --
	( 78.57, 42.34) --
	( 79.59, 42.40) --
	( 80.62, 42.37) --
	( 81.64, 42.41) --
	( 82.66, 42.39) --
	( 83.69, 42.37) --
	( 84.71, 42.36) --
	( 85.74, 42.37) --
	( 86.76, 42.34) --
	( 87.78, 42.35) --
	( 88.81, 42.38) --
	( 89.83, 42.40) --
	( 90.86, 42.39) --
	( 91.88, 42.37) --
	( 92.90, 42.36) --
	( 93.93, 42.33) --
	( 94.95, 42.42) --
	( 95.98, 42.41) --
	( 97.00, 42.38) --
	( 98.02, 42.34) --
	( 99.05, 42.36) --
	(100.07, 42.36) --
	(101.10, 42.35) --
	(102.12, 42.39) --
	(103.14, 42.37) --
	(104.17, 42.36) --
	(105.19, 42.38) --
	(106.21, 42.36) --
	(107.24, 42.40) --
	(108.26, 42.44) --
	(109.29, 42.40) --
	(110.31, 42.39) --
	(111.33, 42.36) --
	(112.36, 42.35) --
	(113.38, 42.33) --
	(114.41, 42.41) --
	(115.43, 42.42) --
	(116.45, 42.39) --
	(117.48, 42.35) --
	(118.50, 42.34) --
	(119.53, 42.40) --
	(120.55, 42.36) --
	(121.57, 42.36) --
	(122.60, 42.41) --
	(123.62, 42.42) --
	(124.64, 42.42) --
	(125.67, 42.42) --
	(126.69, 42.37) --
	(127.72, 42.33) --
	(128.74, 42.40) --
	(129.76, 42.38) --
	(130.79, 42.37) --
	(131.81, 42.36) --
	(132.84, 42.37) --
	(133.86, 42.15);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 32.49, 42.42) --
	( 33.52, 42.40) --
	( 34.54, 42.35) --
	( 35.56, 42.41) --
	( 36.59, 42.33) --
	( 37.61, 42.37) --
	( 38.64, 42.34) --
	( 39.66, 42.36) --
	( 40.68, 42.39) --
	( 41.71, 42.40) --
	( 42.73, 42.34) --
	( 43.76, 42.42) --
	( 44.78, 42.35) --
	( 45.80, 42.40) --
	( 46.83, 42.41) --
	( 47.85, 42.40) --
	( 48.88, 42.39) --
	( 49.90, 42.41) --
	( 50.92, 42.39) --
	( 51.95, 42.37) --
	( 52.97, 42.42) --
	( 54.00, 42.38) --
	( 55.02, 42.36) --
	( 56.04, 42.39) --
	( 57.07, 42.42) --
	( 58.09, 42.35) --
	( 59.11, 42.42) --
	( 60.14, 42.32) --
	( 61.16, 42.33) --
	( 62.19, 42.40) --
	( 63.21, 42.38) --
	( 64.23, 42.36) --
	( 65.26, 42.40) --
	( 66.28, 42.34) --
	( 67.31, 42.41) --
	( 68.33, 42.40) --
	( 69.35, 42.39) --
	( 70.38, 42.41) --
	( 71.40, 42.37) --
	( 72.43, 42.32) --
	( 73.45, 42.36) --
	( 74.47, 42.40) --
	( 75.50, 42.34) --
	( 76.52, 42.42) --
	( 77.55, 42.36) --
	( 78.57, 42.36) --
	( 79.59, 42.34) --
	( 80.62, 42.35) --
	( 81.64, 42.40) --
	( 82.66, 42.40) --
	( 83.69, 42.41) --
	( 84.71, 42.41) --
	( 85.74, 42.38) --
	( 86.76, 42.38) --
	( 87.78, 42.40) --
	( 88.81, 42.35) --
	( 89.83, 42.41) --
	( 90.86, 42.35) --
	( 91.88, 42.34) --
	( 92.90, 42.36) --
	( 93.93, 42.38) --
	( 94.95, 42.41) --
	( 95.98, 42.38) --
	( 97.00, 42.36) --
	( 98.02, 42.35) --
	( 99.05, 42.37) --
	(100.07, 42.39) --
	(101.10, 42.37) --
	(102.12, 42.35) --
	(103.14, 42.40) --
	(104.17, 42.38) --
	(105.19, 42.39) --
	(106.21, 42.39) --
	(107.24, 42.40) --
	(108.26, 42.38) --
	(109.29, 42.39) --
	(110.31, 42.40) --
	(111.33, 42.33) --
	(112.36, 42.34) --
	(113.38, 42.36) --
	(114.41, 42.37) --
	(115.43, 42.37) --
	(116.45, 42.34) --
	(117.48, 42.39) --
	(118.50, 42.39) --
	(119.53, 42.37) --
	(120.55, 42.39) --
	(121.57, 42.41) --
	(122.60, 42.38) --
	(123.62, 42.34) --
	(124.64, 42.39) --
	(125.67, 42.33) --
	(126.69, 42.41) --
	(127.72, 42.35) --
	(128.74, 42.39) --
	(129.76, 42.40) --
	(130.79, 42.37) --
	(131.81, 42.34) --
	(132.84, 42.42) --
	(133.86, 42.18);
\definecolor{fillColor}{RGB}{55,78,85}

\path[fill=fillColor,fill opacity=0.10] ( 37.61, 34.33) --
	( 37.71, 34.33) --
	( 38.54, 34.33) --
	( 38.64, 34.33) --
	( 38.74, 34.33) --
	( 39.56, 34.33) --
	( 39.66, 34.33) --
	( 39.76, 34.33) --
	( 40.58, 34.33) --
	( 40.68, 34.33) --
	( 40.79, 34.33) --
	( 41.61, 34.34) --
	( 41.71, 34.34) --
	( 41.81, 34.34) --
	( 42.63, 34.37) --
	( 42.73, 34.37) --
	( 42.83, 34.38) --
	( 43.65, 34.44) --
	( 43.76, 34.45) --
	( 43.86, 34.47) --
	( 44.68, 34.63) --
	( 44.78, 34.65) --
	( 44.88, 34.69) --
	( 45.70, 35.02) --
	( 45.80, 35.07) --
	( 45.91, 35.15) --
	( 46.73, 35.81) --
	( 46.83, 35.90) --
	( 46.93, 36.04) --
	( 47.75, 37.21) --
	( 47.85, 37.36) --
	( 47.95, 37.60) --
	( 48.77, 39.54) --
	( 48.88, 39.78) --
	( 48.98, 40.15) --
	( 49.80, 43.11) --
	( 49.90, 43.47) --
	( 50.00, 43.99) --
	( 50.82, 48.15) --
	( 50.92, 48.66) --
	( 51.02, 49.34) --
	( 51.85, 54.88) --
	( 51.95, 55.56) --
	( 52.05, 56.38) --
	( 52.87, 63.06) --
	( 52.97, 63.89) --
	( 53.07, 64.83) --
	( 53.89, 72.42) --
	( 54.00, 73.36) --
	( 54.10, 74.33) --
	( 54.92, 82.26) --
	( 55.02, 83.23) --
	( 55.12, 84.14) --
	( 55.94, 91.45) --
	( 56.04, 92.35) --
	( 56.14, 93.10) --
	( 56.97, 99.17) --
	( 57.07, 99.91) --
	( 57.17,100.41) --
	( 57.99,104.44) --
	( 58.09,104.94) --
	( 58.19,105.10) --
	( 59.01,106.36) --
	( 59.11,106.52) --
	( 59.22,106.35) --
	( 60.04,104.99) --
	( 60.14,104.82) --
	( 60.24,104.31) --
	( 61.06,100.16) --
	( 61.16, 99.64) --
	( 61.26, 98.89) --
	( 62.09, 92.76) --
	( 62.19, 92.01) --
	( 62.29, 91.10) --
	( 63.11, 83.74) --
	( 63.21, 82.83) --
	( 63.31, 81.85) --
	( 64.13, 73.93) --
	( 64.23, 72.95) --
	( 64.34, 72.02) --
	( 65.16, 64.48) --
	( 65.26, 63.55) --
	( 65.36, 62.73) --
	( 66.18, 56.11) --
	( 66.28, 55.29) --
	( 66.38, 54.61) --
	( 67.20, 49.13) --
	( 67.31, 48.45) --
	( 67.41, 47.94) --
	( 68.23, 43.81) --
	( 68.33, 43.30) --
	( 68.43, 42.94) --
	( 69.25, 40.03) --
	( 69.35, 39.67) --
	( 69.46, 39.44) --
	( 70.28, 37.52) --
	( 70.38, 37.29) --
	( 70.48, 37.14) --
	( 71.30, 35.98) --
	( 71.40, 35.84) --
	( 71.50, 35.76) --
	( 72.32, 35.12) --
	( 72.43, 35.04) --
	( 72.53, 35.00) --
	( 73.35, 34.67) --
	( 73.45, 34.63) --
	( 73.55, 34.61) --
	( 74.37, 34.46) --
	( 74.47, 34.44) --
	( 74.57, 34.44) --
	( 75.40, 34.37) --
	( 75.50, 34.37) --
	( 75.60, 34.36) --
	( 76.42, 34.34) --
	( 76.52, 34.34) --
	( 76.62, 34.34) --
	( 77.44, 34.33) --
	( 77.55, 34.33) --
	( 77.65, 34.33) --
	( 78.47, 34.33) --
	( 78.57, 34.33) --
	( 78.67, 34.33) --
	( 79.49, 34.33) --
	( 79.59, 34.33) --
	( 79.69, 34.33) --
	( 80.52, 34.33) --
	( 80.62, 34.33) --
	( 80.72, 34.33) --
	( 80.62, 34.33) --
	( 80.52, 34.33) --
	( 79.69, 34.33) --
	( 79.59, 34.33) --
	( 79.49, 34.33) --
	( 78.67, 34.33) --
	( 78.57, 34.33) --
	( 78.47, 34.33) --
	( 77.65, 34.33) --
	( 77.55, 34.33) --
	( 77.44, 34.33) --
	( 76.62, 34.33) --
	( 76.52, 34.33) --
	( 76.42, 34.33) --
	( 75.60, 34.33) --
	( 75.50, 34.33) --
	( 75.40, 34.33) --
	( 74.57, 34.33) --
	( 74.47, 34.33) --
	( 74.37, 34.33) --
	( 73.55, 34.33) --
	( 73.45, 34.33) --
	( 73.35, 34.33) --
	( 72.53, 34.33) --
	( 72.43, 34.33) --
	( 72.32, 34.33) --
	( 71.50, 34.33) --
	( 71.40, 34.33) --
	( 71.30, 34.33) --
	( 70.48, 34.33) --
	( 70.38, 34.33) --
	( 70.28, 34.33) --
	( 69.46, 34.33) --
	( 69.35, 34.33) --
	( 69.25, 34.33) --
	( 68.43, 34.33) --
	( 68.33, 34.33) --
	( 68.23, 34.33) --
	( 67.41, 34.33) --
	( 67.31, 34.33) --
	( 67.20, 34.33) --
	( 66.38, 34.33) --
	( 66.28, 34.33) --
	( 66.18, 34.33) --
	( 65.36, 34.33) --
	( 65.26, 34.33) --
	( 65.16, 34.33) --
	( 64.34, 34.33) --
	( 64.23, 34.33) --
	( 64.13, 34.33) --
	( 63.31, 34.33) --
	( 63.21, 34.33) --
	( 63.11, 34.33) --
	( 62.29, 34.33) --
	( 62.19, 34.33) --
	( 62.09, 34.33) --
	( 61.26, 34.33) --
	( 61.16, 34.33) --
	( 61.06, 34.33) --
	( 60.24, 34.33) --
	( 60.14, 34.33) --
	( 60.04, 34.33) --
	( 59.22, 34.33) --
	( 59.11, 34.33) --
	( 59.01, 34.33) --
	( 58.19, 34.33) --
	( 58.09, 34.33) --
	( 57.99, 34.33) --
	( 57.17, 34.33) --
	( 57.07, 34.33) --
	( 56.97, 34.33) --
	( 56.14, 34.33) --
	( 56.04, 34.33) --
	( 55.94, 34.33) --
	( 55.12, 34.33) --
	( 55.02, 34.33) --
	( 54.92, 34.33) --
	( 54.10, 34.33) --
	( 54.00, 34.33) --
	( 53.89, 34.33) --
	( 53.07, 34.33) --
	( 52.97, 34.33) --
	( 52.87, 34.33) --
	( 52.05, 34.33) --
	( 51.95, 34.33) --
	( 51.85, 34.33) --
	( 51.02, 34.33) --
	( 50.92, 34.33) --
	( 50.82, 34.33) --
	( 50.00, 34.33) --
	( 49.90, 34.33) --
	( 49.80, 34.33) --
	( 48.98, 34.33) --
	( 48.88, 34.33) --
	( 48.77, 34.33) --
	( 47.95, 34.33) --
	( 47.85, 34.33) --
	( 47.75, 34.33) --
	( 46.93, 34.33) --
	( 46.83, 34.33) --
	( 46.73, 34.33) --
	( 45.91, 34.33) --
	( 45.80, 34.33) --
	( 45.70, 34.33) --
	( 44.88, 34.33) --
	( 44.78, 34.33) --
	( 44.68, 34.33) --
	( 43.86, 34.33) --
	( 43.76, 34.33) --
	( 43.65, 34.33) --
	( 42.83, 34.33) --
	( 42.73, 34.33) --
	( 42.63, 34.33) --
	( 41.81, 34.33) --
	( 41.71, 34.33) --
	( 41.61, 34.33) --
	( 40.79, 34.33) --
	( 40.68, 34.33) --
	( 40.58, 34.33) --
	( 39.76, 34.33) --
	( 39.66, 34.33) --
	( 39.56, 34.33) --
	( 38.74, 34.33) --
	( 38.64, 34.33) --
	( 38.54, 34.33) --
	( 37.71, 34.33) --
	( 37.61, 34.33) --
	( 37.51, 34.33) --
	cycle;

\path[] ( 37.61, 34.33) --
	( 37.71, 34.33) --
	( 38.54, 34.33) --
	( 38.64, 34.33) --
	( 38.74, 34.33) --
	( 39.56, 34.33) --
	( 39.66, 34.33) --
	( 39.76, 34.33) --
	( 40.58, 34.33) --
	( 40.68, 34.33) --
	( 40.79, 34.33) --
	( 41.61, 34.34) --
	( 41.71, 34.34) --
	( 41.81, 34.34) --
	( 42.63, 34.37) --
	( 42.73, 34.37) --
	( 42.83, 34.38) --
	( 43.65, 34.44) --
	( 43.76, 34.45) --
	( 43.86, 34.47) --
	( 44.68, 34.63) --
	( 44.78, 34.65) --
	( 44.88, 34.69) --
	( 45.70, 35.02) --
	( 45.80, 35.07) --
	( 45.91, 35.15) --
	( 46.73, 35.81) --
	( 46.83, 35.90) --
	( 46.93, 36.04) --
	( 47.75, 37.21) --
	( 47.85, 37.36) --
	( 47.95, 37.60) --
	( 48.77, 39.54) --
	( 48.88, 39.78) --
	( 48.98, 40.15) --
	( 49.80, 43.11) --
	( 49.90, 43.47) --
	( 50.00, 43.99) --
	( 50.82, 48.15) --
	( 50.92, 48.66) --
	( 51.02, 49.34) --
	( 51.85, 54.88) --
	( 51.95, 55.56) --
	( 52.05, 56.38) --
	( 52.87, 63.06) --
	( 52.97, 63.89) --
	( 53.07, 64.83) --
	( 53.89, 72.42) --
	( 54.00, 73.36) --
	( 54.10, 74.33) --
	( 54.92, 82.26) --
	( 55.02, 83.23) --
	( 55.12, 84.14) --
	( 55.94, 91.45) --
	( 56.04, 92.35) --
	( 56.14, 93.10) --
	( 56.97, 99.17) --
	( 57.07, 99.91) --
	( 57.17,100.41) --
	( 57.99,104.44) --
	( 58.09,104.94) --
	( 58.19,105.10) --
	( 59.01,106.36) --
	( 59.11,106.52) --
	( 59.22,106.35) --
	( 60.04,104.99) --
	( 60.14,104.82) --
	( 60.24,104.31) --
	( 61.06,100.16) --
	( 61.16, 99.64) --
	( 61.26, 98.89) --
	( 62.09, 92.76) --
	( 62.19, 92.01) --
	( 62.29, 91.10) --
	( 63.11, 83.74) --
	( 63.21, 82.83) --
	( 63.31, 81.85) --
	( 64.13, 73.93) --
	( 64.23, 72.95) --
	( 64.34, 72.02) --
	( 65.16, 64.48) --
	( 65.26, 63.55) --
	( 65.36, 62.73) --
	( 66.18, 56.11) --
	( 66.28, 55.29) --
	( 66.38, 54.61) --
	( 67.20, 49.13) --
	( 67.31, 48.45) --
	( 67.41, 47.94) --
	( 68.23, 43.81) --
	( 68.33, 43.30) --
	( 68.43, 42.94) --
	( 69.25, 40.03) --
	( 69.35, 39.67) --
	( 69.46, 39.44) --
	( 70.28, 37.52) --
	( 70.38, 37.29) --
	( 70.48, 37.14) --
	( 71.30, 35.98) --
	( 71.40, 35.84) --
	( 71.50, 35.76) --
	( 72.32, 35.12) --
	( 72.43, 35.04) --
	( 72.53, 35.00) --
	( 73.35, 34.67) --
	( 73.45, 34.63) --
	( 73.55, 34.61) --
	( 74.37, 34.46) --
	( 74.47, 34.44) --
	( 74.57, 34.44) --
	( 75.40, 34.37) --
	( 75.50, 34.37) --
	( 75.60, 34.36) --
	( 76.42, 34.34) --
	( 76.52, 34.34) --
	( 76.62, 34.34) --
	( 77.44, 34.33) --
	( 77.55, 34.33) --
	( 77.65, 34.33) --
	( 78.47, 34.33) --
	( 78.57, 34.33) --
	( 78.67, 34.33) --
	( 79.49, 34.33) --
	( 79.59, 34.33) --
	( 79.69, 34.33) --
	( 80.52, 34.33) --
	( 80.62, 34.33);
\definecolor{fillColor}{RGB}{223,143,68}

\path[fill=fillColor,fill opacity=0.10] ( 32.49, 60.28) --
	( 32.59, 60.31) --
	( 33.42, 60.53) --
	( 33.52, 60.56) --
	( 33.62, 60.58) --
	( 34.44, 60.72) --
	( 34.54, 60.74) --
	( 34.64, 60.73) --
	( 35.46, 60.66) --
	( 35.56, 60.66) --
	( 35.67, 60.64) --
	( 36.49, 60.47) --
	( 36.59, 60.45) --
	( 36.69, 60.42) --
	( 37.51, 60.14) --
	( 37.61, 60.10) --
	( 37.71, 60.04) --
	( 38.54, 59.58) --
	( 38.64, 59.52) --
	( 38.74, 59.45) --
	( 39.56, 58.92) --
	( 39.66, 58.85) --
	( 39.76, 58.77) --
	( 40.58, 58.11) --
	( 40.68, 58.03) --
	( 40.79, 57.93) --
	( 41.61, 57.11) --
	( 41.71, 57.01) --
	( 41.81, 56.90) --
	( 42.63, 56.06) --
	( 42.73, 55.96) --
	( 42.83, 55.85) --
	( 43.65, 54.94) --
	( 43.76, 54.83) --
	( 43.86, 54.71) --
	( 44.68, 53.71) --
	( 44.78, 53.58) --
	( 44.88, 53.46) --
	( 45.70, 52.42) --
	( 45.80, 52.30) --
	( 45.91, 52.17) --
	( 46.73, 51.16) --
	( 46.83, 51.03) --
	( 46.93, 50.90) --
	( 47.75, 49.82) --
	( 47.85, 49.69) --
	( 47.95, 49.56) --
	( 48.77, 48.53) --
	( 48.88, 48.40) --
	( 48.98, 48.27) --
	( 49.80, 47.23) --
	( 49.90, 47.10) --
	( 50.00, 46.97) --
	( 50.82, 45.98) --
	( 50.92, 45.85) --
	( 51.02, 45.74) --
	( 51.85, 44.79) --
	( 51.95, 44.68) --
	( 52.05, 44.56) --
	( 52.87, 43.63) --
	( 52.97, 43.51) --
	( 53.07, 43.40) --
	( 53.89, 42.53) --
	( 54.00, 42.43) --
	( 54.10, 42.33) --
	( 54.92, 41.56) --
	( 55.02, 41.46) --
	( 55.12, 41.37) --
	( 55.94, 40.61) --
	( 56.04, 40.52) --
	( 56.14, 40.44) --
	( 56.97, 39.77) --
	( 57.07, 39.68) --
	( 57.17, 39.61) --
	( 57.99, 39.01) --
	( 58.09, 38.93) --
	( 58.19, 38.86) --
	( 59.01, 38.31) --
	( 59.11, 38.24) --
	( 59.22, 38.18) --
	( 60.04, 37.70) --
	( 60.14, 37.64) --
	( 60.24, 37.59) --
	( 61.06, 37.15) --
	( 61.16, 37.10) --
	( 61.26, 37.06) --
	( 62.09, 36.69) --
	( 62.19, 36.65) --
	( 62.29, 36.61) --
	( 63.11, 36.28) --
	( 63.21, 36.24) --
	( 63.31, 36.20) --
	( 64.13, 35.93) --
	( 64.23, 35.89) --
	( 64.34, 35.86) --
	( 65.16, 35.63) --
	( 65.26, 35.60) --
	( 65.36, 35.58) --
	( 66.18, 35.38) --
	( 66.28, 35.36) --
	( 66.38, 35.34) --
	( 67.20, 35.17) --
	( 67.31, 35.15) --
	( 67.41, 35.13) --
	( 68.23, 34.99) --
	( 68.33, 34.98) --
	( 68.43, 34.96) --
	( 69.25, 34.85) --
	( 69.35, 34.83) --
	( 69.46, 34.82) --
	( 70.28, 34.73) --
	( 70.38, 34.72) --
	( 70.48, 34.71) --
	( 71.30, 34.64) --
	( 71.40, 34.63) --
	( 71.50, 34.62) --
	( 72.32, 34.57) --
	( 72.43, 34.56) --
	( 72.53, 34.55) --
	( 73.35, 34.51) --
	( 73.45, 34.50) --
	( 73.55, 34.50) --
	( 74.37, 34.46) --
	( 74.47, 34.46) --
	( 74.57, 34.45) --
	( 75.40, 34.43) --
	( 75.50, 34.42) --
	( 75.60, 34.42) --
	( 76.42, 34.40) --
	( 76.52, 34.40) --
	( 76.62, 34.40) --
	( 77.44, 34.38) --
	( 77.55, 34.38) --
	( 77.65, 34.38) --
	( 78.47, 34.37) --
	( 78.57, 34.36) --
	( 78.67, 34.36) --
	( 79.49, 34.36) --
	( 79.59, 34.35) --
	( 79.69, 34.35) --
	( 80.52, 34.35) --
	( 80.62, 34.35) --
	( 80.72, 34.35) --
	( 81.54, 34.34) --
	( 81.64, 34.34) --
	( 81.74, 34.34) --
	( 82.56, 34.34) --
	( 82.66, 34.34) --
	( 82.77, 34.34) --
	( 83.59, 34.33) --
	( 83.69, 34.33) --
	( 83.79, 34.33) --
	( 84.61, 34.33) --
	( 84.71, 34.33) --
	( 84.81, 34.33) --
	( 85.64, 34.33) --
	( 85.74, 34.33) --
	( 85.84, 34.33) --
	( 86.66, 34.33) --
	( 86.76, 34.33) --
	( 86.86, 34.33) --
	( 87.68, 34.33) --
	( 87.78, 34.33) --
	( 87.89, 34.33) --
	( 88.71, 34.34) --
	( 88.81, 34.34) --
	( 88.91, 34.34) --
	( 89.73, 34.34) --
	( 89.83, 34.34) --
	( 89.93, 34.34) --
	( 90.75, 34.34) --
	( 90.86, 34.34) --
	( 90.96, 34.34) --
	( 91.78, 34.35) --
	( 91.88, 34.35) --
	( 91.98, 34.35) --
	( 92.80, 34.36) --
	( 92.90, 34.36) --
	( 93.01, 34.36) --
	( 93.83, 34.37) --
	( 93.93, 34.37) --
	( 94.03, 34.37) --
	( 94.85, 34.39) --
	( 94.95, 34.39) --
	( 95.05, 34.39) --
	( 95.87, 34.41) --
	( 95.98, 34.41) --
	( 96.08, 34.41) --
	( 96.90, 34.44) --
	( 97.00, 34.44) --
	( 97.10, 34.45) --
	( 97.92, 34.48) --
	( 98.02, 34.48) --
	( 98.12, 34.49) --
	( 98.95, 34.53) --
	( 99.05, 34.53) --
	( 99.15, 34.54) --
	( 99.97, 34.59) --
	(100.07, 34.59) --
	(100.17, 34.60) --
	(100.99, 34.67) --
	(101.10, 34.67) --
	(101.20, 34.68) --
	(102.02, 34.76) --
	(102.12, 34.77) --
	(102.22, 34.78) --
	(103.04, 34.89) --
	(103.14, 34.90) --
	(103.24, 34.91) --
	(104.07, 35.03) --
	(104.17, 35.05) --
	(104.27, 35.07) --
	(105.09, 35.21) --
	(105.19, 35.23) --
	(105.29, 35.25) --
	(106.11, 35.44) --
	(106.21, 35.46) --
	(106.32, 35.49) --
	(107.14, 35.70) --
	(107.24, 35.73) --
	(107.34, 35.76) --
	(108.16, 36.01) --
	(108.26, 36.04) --
	(108.36, 36.08) --
	(109.18, 36.38) --
	(109.29, 36.41) --
	(109.39, 36.46) --
	(110.21, 36.80) --
	(110.31, 36.84) --
	(110.41, 36.89) --
	(111.23, 37.29) --
	(111.33, 37.34) --
	(111.44, 37.39) --
	(112.26, 37.85) --
	(112.36, 37.91) --
	(112.46, 37.97) --
	(113.28, 38.47) --
	(113.38, 38.53) --
	(113.48, 38.60) --
	(114.30, 39.19) --
	(114.41, 39.26) --
	(114.51, 39.34) --
	(115.33, 39.98) --
	(115.43, 40.06) --
	(115.53, 40.15) --
	(116.35, 40.85) --
	(116.45, 40.93) --
	(116.56, 41.03) --
	(117.38, 41.79) --
	(117.48, 41.89) --
	(117.58, 41.99) --
	(118.40, 42.80) --
	(118.50, 42.90) --
	(118.60, 43.01) --
	(119.42, 43.92) --
	(119.53, 44.03) --
	(119.63, 44.14) --
	(120.45, 45.09) --
	(120.55, 45.21) --
	(120.65, 45.33) --
	(121.47, 46.30) --
	(121.57, 46.42) --
	(121.67, 46.54) --
	(122.50, 47.53) --
	(122.60, 47.66) --
	(122.70, 47.79) --
	(123.52, 48.87) --
	(123.62, 49.00) --
	(123.72, 49.13) --
	(124.54, 50.18) --
	(124.64, 50.30) --
	(124.75, 50.44) --
	(125.57, 51.51) --
	(125.67, 51.65) --
	(125.77, 51.77) --
	(126.59, 52.77) --
	(126.69, 52.89) --
	(126.79, 53.02) --
	(127.62, 54.03) --
	(127.72, 54.16) --
	(127.82, 54.28) --
	(128.64, 55.25) --
	(128.74, 55.37) --
	(128.84, 55.48) --
	(129.66, 56.34) --
	(129.76, 56.45) --
	(129.87, 56.55) --
	(130.69, 57.37) --
	(130.79, 57.47) --
	(130.89, 57.57) --
	(131.71, 58.34) --
	(131.81, 58.44) --
	(131.91, 58.51) --
	(132.73, 59.08) --
	(132.84, 59.15) --
	(132.94, 59.15) --
	(133.76, 59.16) --
	(133.86, 59.17) --
	(133.96, 34.33) --
	(133.86, 34.33) --
	(133.76, 34.33) --
	(132.94, 34.33) --
	(132.84, 34.33) --
	(132.73, 34.33) --
	(131.91, 34.33) --
	(131.81, 34.33) --
	(131.71, 34.33) --
	(130.89, 34.33) --
	(130.79, 34.33) --
	(130.69, 34.33) --
	(129.87, 34.33) --
	(129.76, 34.33) --
	(129.66, 34.33) --
	(128.84, 34.33) --
	(128.74, 34.33) --
	(128.64, 34.33) --
	(127.82, 34.33) --
	(127.72, 34.33) --
	(127.62, 34.33) --
	(126.79, 34.33) --
	(126.69, 34.33) --
	(126.59, 34.33) --
	(125.77, 34.33) --
	(125.67, 34.33) --
	(125.57, 34.33) --
	(124.75, 34.33) --
	(124.64, 34.33) --
	(124.54, 34.33) --
	(123.72, 34.33) --
	(123.62, 34.33) --
	(123.52, 34.33) --
	(122.70, 34.33) --
	(122.60, 34.33) --
	(122.50, 34.33) --
	(121.67, 34.33) --
	(121.57, 34.33) --
	(121.47, 34.33) --
	(120.65, 34.33) --
	(120.55, 34.33) --
	(120.45, 34.33) --
	(119.63, 34.33) --
	(119.53, 34.33) --
	(119.42, 34.33) --
	(118.60, 34.33) --
	(118.50, 34.33) --
	(118.40, 34.33) --
	(117.58, 34.33) --
	(117.48, 34.33) --
	(117.38, 34.33) --
	(116.56, 34.33) --
	(116.45, 34.33) --
	(116.35, 34.33) --
	(115.53, 34.33) --
	(115.43, 34.33) --
	(115.33, 34.33) --
	(114.51, 34.33) --
	(114.41, 34.33) --
	(114.30, 34.33) --
	(113.48, 34.33) --
	(113.38, 34.33) --
	(113.28, 34.33) --
	(112.46, 34.33) --
	(112.36, 34.33) --
	(112.26, 34.33) --
	(111.44, 34.33) --
	(111.33, 34.33) --
	(111.23, 34.33) --
	(110.41, 34.33) --
	(110.31, 34.33) --
	(110.21, 34.33) --
	(109.39, 34.33) --
	(109.29, 34.33) --
	(109.18, 34.33) --
	(108.36, 34.33) --
	(108.26, 34.33) --
	(108.16, 34.33) --
	(107.34, 34.33) --
	(107.24, 34.33) --
	(107.14, 34.33) --
	(106.32, 34.33) --
	(106.21, 34.33) --
	(106.11, 34.33) --
	(105.29, 34.33) --
	(105.19, 34.33) --
	(105.09, 34.33) --
	(104.27, 34.33) --
	(104.17, 34.33) --
	(104.07, 34.33) --
	(103.24, 34.33) --
	(103.14, 34.33) --
	(103.04, 34.33) --
	(102.22, 34.33) --
	(102.12, 34.33) --
	(102.02, 34.33) --
	(101.20, 34.33) --
	(101.10, 34.33) --
	(100.99, 34.33) --
	(100.17, 34.33) --
	(100.07, 34.33) --
	( 99.97, 34.33) --
	( 99.15, 34.33) --
	( 99.05, 34.33) --
	( 98.95, 34.33) --
	( 98.12, 34.33) --
	( 98.02, 34.33) --
	( 97.92, 34.33) --
	( 97.10, 34.33) --
	( 97.00, 34.33) --
	( 96.90, 34.33) --
	( 96.08, 34.33) --
	( 95.98, 34.33) --
	( 95.87, 34.33) --
	( 95.05, 34.33) --
	( 94.95, 34.33) --
	( 94.85, 34.33) --
	( 94.03, 34.33) --
	( 93.93, 34.33) --
	( 93.83, 34.33) --
	( 93.01, 34.33) --
	( 92.90, 34.33) --
	( 92.80, 34.33) --
	( 91.98, 34.33) --
	( 91.88, 34.33) --
	( 91.78, 34.33) --
	( 90.96, 34.33) --
	( 90.86, 34.33) --
	( 90.75, 34.33) --
	( 89.93, 34.33) --
	( 89.83, 34.33) --
	( 89.73, 34.33) --
	( 88.91, 34.33) --
	( 88.81, 34.33) --
	( 88.71, 34.33) --
	( 87.89, 34.33) --
	( 87.78, 34.33) --
	( 87.68, 34.33) --
	( 86.86, 34.33) --
	( 86.76, 34.33) --
	( 86.66, 34.33) --
	( 85.84, 34.33) --
	( 85.74, 34.33) --
	( 85.64, 34.33) --
	( 84.81, 34.33) --
	( 84.71, 34.33) --
	( 84.61, 34.33) --
	( 83.79, 34.33) --
	( 83.69, 34.33) --
	( 83.59, 34.33) --
	( 82.77, 34.33) --
	( 82.66, 34.33) --
	( 82.56, 34.33) --
	( 81.74, 34.33) --
	( 81.64, 34.33) --
	( 81.54, 34.33) --
	( 80.72, 34.33) --
	( 80.62, 34.33) --
	( 80.52, 34.33) --
	( 79.69, 34.33) --
	( 79.59, 34.33) --
	( 79.49, 34.33) --
	( 78.67, 34.33) --
	( 78.57, 34.33) --
	( 78.47, 34.33) --
	( 77.65, 34.33) --
	( 77.55, 34.33) --
	( 77.44, 34.33) --
	( 76.62, 34.33) --
	( 76.52, 34.33) --
	( 76.42, 34.33) --
	( 75.60, 34.33) --
	( 75.50, 34.33) --
	( 75.40, 34.33) --
	( 74.57, 34.33) --
	( 74.47, 34.33) --
	( 74.37, 34.33) --
	( 73.55, 34.33) --
	( 73.45, 34.33) --
	( 73.35, 34.33) --
	( 72.53, 34.33) --
	( 72.43, 34.33) --
	( 72.32, 34.33) --
	( 71.50, 34.33) --
	( 71.40, 34.33) --
	( 71.30, 34.33) --
	( 70.48, 34.33) --
	( 70.38, 34.33) --
	( 70.28, 34.33) --
	( 69.46, 34.33) --
	( 69.35, 34.33) --
	( 69.25, 34.33) --
	( 68.43, 34.33) --
	( 68.33, 34.33) --
	( 68.23, 34.33) --
	( 67.41, 34.33) --
	( 67.31, 34.33) --
	( 67.20, 34.33) --
	( 66.38, 34.33) --
	( 66.28, 34.33) --
	( 66.18, 34.33) --
	( 65.36, 34.33) --
	( 65.26, 34.33) --
	( 65.16, 34.33) --
	( 64.34, 34.33) --
	( 64.23, 34.33) --
	( 64.13, 34.33) --
	( 63.31, 34.33) --
	( 63.21, 34.33) --
	( 63.11, 34.33) --
	( 62.29, 34.33) --
	( 62.19, 34.33) --
	( 62.09, 34.33) --
	( 61.26, 34.33) --
	( 61.16, 34.33) --
	( 61.06, 34.33) --
	( 60.24, 34.33) --
	( 60.14, 34.33) --
	( 60.04, 34.33) --
	( 59.22, 34.33) --
	( 59.11, 34.33) --
	( 59.01, 34.33) --
	( 58.19, 34.33) --
	( 58.09, 34.33) --
	( 57.99, 34.33) --
	( 57.17, 34.33) --
	( 57.07, 34.33) --
	( 56.97, 34.33) --
	( 56.14, 34.33) --
	( 56.04, 34.33) --
	( 55.94, 34.33) --
	( 55.12, 34.33) --
	( 55.02, 34.33) --
	( 54.92, 34.33) --
	( 54.10, 34.33) --
	( 54.00, 34.33) --
	( 53.89, 34.33) --
	( 53.07, 34.33) --
	( 52.97, 34.33) --
	( 52.87, 34.33) --
	( 52.05, 34.33) --
	( 51.95, 34.33) --
	( 51.85, 34.33) --
	( 51.02, 34.33) --
	( 50.92, 34.33) --
	( 50.82, 34.33) --
	( 50.00, 34.33) --
	( 49.90, 34.33) --
	( 49.80, 34.33) --
	( 48.98, 34.33) --
	( 48.88, 34.33) --
	( 48.77, 34.33) --
	( 47.95, 34.33) --
	( 47.85, 34.33) --
	( 47.75, 34.33) --
	( 46.93, 34.33) --
	( 46.83, 34.33) --
	( 46.73, 34.33) --
	( 45.91, 34.33) --
	( 45.80, 34.33) --
	( 45.70, 34.33) --
	( 44.88, 34.33) --
	( 44.78, 34.33) --
	( 44.68, 34.33) --
	( 43.86, 34.33) --
	( 43.76, 34.33) --
	( 43.65, 34.33) --
	( 42.83, 34.33) --
	( 42.73, 34.33) --
	( 42.63, 34.33) --
	( 41.81, 34.33) --
	( 41.71, 34.33) --
	( 41.61, 34.33) --
	( 40.79, 34.33) --
	( 40.68, 34.33) --
	( 40.58, 34.33) --
	( 39.76, 34.33) --
	( 39.66, 34.33) --
	( 39.56, 34.33) --
	( 38.74, 34.33) --
	( 38.64, 34.33) --
	( 38.54, 34.33) --
	( 37.71, 34.33) --
	( 37.61, 34.33) --
	( 37.51, 34.33) --
	( 36.69, 34.33) --
	( 36.59, 34.33) --
	( 36.49, 34.33) --
	( 35.67, 34.33) --
	( 35.56, 34.33) --
	( 35.46, 34.33) --
	( 34.64, 34.33) --
	( 34.54, 34.33) --
	( 34.44, 34.33) --
	( 33.62, 34.33) --
	( 33.52, 34.33) --
	( 33.42, 34.33) --
	( 32.59, 34.33) --
	( 32.49, 34.33) --
	( 32.39, 34.33) --
	cycle;

\path[] ( 32.49, 60.28) --
	( 32.59, 60.31) --
	( 33.42, 60.53) --
	( 33.52, 60.56) --
	( 33.62, 60.58) --
	( 34.44, 60.72) --
	( 34.54, 60.74) --
	( 34.64, 60.73) --
	( 35.46, 60.66) --
	( 35.56, 60.66) --
	( 35.67, 60.64) --
	( 36.49, 60.47) --
	( 36.59, 60.45) --
	( 36.69, 60.42) --
	( 37.51, 60.14) --
	( 37.61, 60.10) --
	( 37.71, 60.04) --
	( 38.54, 59.58) --
	( 38.64, 59.52) --
	( 38.74, 59.45) --
	( 39.56, 58.92) --
	( 39.66, 58.85) --
	( 39.76, 58.77) --
	( 40.58, 58.11) --
	( 40.68, 58.03) --
	( 40.79, 57.93) --
	( 41.61, 57.11) --
	( 41.71, 57.01) --
	( 41.81, 56.90) --
	( 42.63, 56.06) --
	( 42.73, 55.96) --
	( 42.83, 55.85) --
	( 43.65, 54.94) --
	( 43.76, 54.83) --
	( 43.86, 54.71) --
	( 44.68, 53.71) --
	( 44.78, 53.58) --
	( 44.88, 53.46) --
	( 45.70, 52.42) --
	( 45.80, 52.30) --
	( 45.91, 52.17) --
	( 46.73, 51.16) --
	( 46.83, 51.03) --
	( 46.93, 50.90) --
	( 47.75, 49.82) --
	( 47.85, 49.69) --
	( 47.95, 49.56) --
	( 48.77, 48.53) --
	( 48.88, 48.40) --
	( 48.98, 48.27) --
	( 49.80, 47.23) --
	( 49.90, 47.10) --
	( 50.00, 46.97) --
	( 50.82, 45.98) --
	( 50.92, 45.85) --
	( 51.02, 45.74) --
	( 51.85, 44.79) --
	( 51.95, 44.68) --
	( 52.05, 44.56) --
	( 52.87, 43.63) --
	( 52.97, 43.51) --
	( 53.07, 43.40) --
	( 53.89, 42.53) --
	( 54.00, 42.43) --
	( 54.10, 42.33) --
	( 54.92, 41.56) --
	( 55.02, 41.46) --
	( 55.12, 41.37) --
	( 55.94, 40.61) --
	( 56.04, 40.52) --
	( 56.14, 40.44) --
	( 56.97, 39.77) --
	( 57.07, 39.68) --
	( 57.17, 39.61) --
	( 57.99, 39.01) --
	( 58.09, 38.93) --
	( 58.19, 38.86) --
	( 59.01, 38.31) --
	( 59.11, 38.24) --
	( 59.22, 38.18) --
	( 60.04, 37.70) --
	( 60.14, 37.64) --
	( 60.24, 37.59) --
	( 61.06, 37.15) --
	( 61.16, 37.10) --
	( 61.26, 37.06) --
	( 62.09, 36.69) --
	( 62.19, 36.65) --
	( 62.29, 36.61) --
	( 63.11, 36.28) --
	( 63.21, 36.24) --
	( 63.31, 36.20) --
	( 64.13, 35.93) --
	( 64.23, 35.89) --
	( 64.34, 35.86) --
	( 65.16, 35.63) --
	( 65.26, 35.60) --
	( 65.36, 35.58) --
	( 66.18, 35.38) --
	( 66.28, 35.36) --
	( 66.38, 35.34) --
	( 67.20, 35.17) --
	( 67.31, 35.15) --
	( 67.41, 35.13) --
	( 68.23, 34.99) --
	( 68.33, 34.98) --
	( 68.43, 34.96) --
	( 69.25, 34.85) --
	( 69.35, 34.83) --
	( 69.46, 34.82) --
	( 70.28, 34.73) --
	( 70.38, 34.72) --
	( 70.48, 34.71) --
	( 71.30, 34.64) --
	( 71.40, 34.63) --
	( 71.50, 34.62) --
	( 72.32, 34.57) --
	( 72.43, 34.56) --
	( 72.53, 34.55) --
	( 73.35, 34.51) --
	( 73.45, 34.50) --
	( 73.55, 34.50) --
	( 74.37, 34.46) --
	( 74.47, 34.46) --
	( 74.57, 34.45) --
	( 75.40, 34.43) --
	( 75.50, 34.42) --
	( 75.60, 34.42) --
	( 76.42, 34.40) --
	( 76.52, 34.40) --
	( 76.62, 34.40) --
	( 77.44, 34.38) --
	( 77.55, 34.38) --
	( 77.65, 34.38) --
	( 78.47, 34.37) --
	( 78.57, 34.36) --
	( 78.67, 34.36) --
	( 79.49, 34.36) --
	( 79.59, 34.35) --
	( 79.69, 34.35) --
	( 80.52, 34.35) --
	( 80.62, 34.35) --
	( 80.72, 34.35) --
	( 81.54, 34.34) --
	( 81.64, 34.34) --
	( 81.74, 34.34) --
	( 82.56, 34.34) --
	( 82.66, 34.34) --
	( 82.77, 34.34) --
	( 83.59, 34.33) --
	( 83.69, 34.33) --
	( 83.79, 34.33) --
	( 84.61, 34.33) --
	( 84.71, 34.33) --
	( 84.81, 34.33) --
	( 85.64, 34.33) --
	( 85.74, 34.33) --
	( 85.84, 34.33) --
	( 86.66, 34.33) --
	( 86.76, 34.33) --
	( 86.86, 34.33) --
	( 87.68, 34.33) --
	( 87.78, 34.33) --
	( 87.89, 34.33) --
	( 88.71, 34.34) --
	( 88.81, 34.34) --
	( 88.91, 34.34) --
	( 89.73, 34.34) --
	( 89.83, 34.34) --
	( 89.93, 34.34) --
	( 90.75, 34.34) --
	( 90.86, 34.34) --
	( 90.96, 34.34) --
	( 91.78, 34.35) --
	( 91.88, 34.35) --
	( 91.98, 34.35) --
	( 92.80, 34.36) --
	( 92.90, 34.36) --
	( 93.01, 34.36) --
	( 93.83, 34.37) --
	( 93.93, 34.37) --
	( 94.03, 34.37) --
	( 94.85, 34.39) --
	( 94.95, 34.39) --
	( 95.05, 34.39) --
	( 95.87, 34.41) --
	( 95.98, 34.41) --
	( 96.08, 34.41) --
	( 96.90, 34.44) --
	( 97.00, 34.44) --
	( 97.10, 34.45) --
	( 97.92, 34.48) --
	( 98.02, 34.48) --
	( 98.12, 34.49) --
	( 98.95, 34.53) --
	( 99.05, 34.53) --
	( 99.15, 34.54) --
	( 99.97, 34.59) --
	(100.07, 34.59) --
	(100.17, 34.60) --
	(100.99, 34.67) --
	(101.10, 34.67) --
	(101.20, 34.68) --
	(102.02, 34.76) --
	(102.12, 34.77) --
	(102.22, 34.78) --
	(103.04, 34.89) --
	(103.14, 34.90) --
	(103.24, 34.91) --
	(104.07, 35.03) --
	(104.17, 35.05) --
	(104.27, 35.07) --
	(105.09, 35.21) --
	(105.19, 35.23) --
	(105.29, 35.25) --
	(106.11, 35.44) --
	(106.21, 35.46) --
	(106.32, 35.49) --
	(107.14, 35.70) --
	(107.24, 35.73) --
	(107.34, 35.76) --
	(108.16, 36.01) --
	(108.26, 36.04) --
	(108.36, 36.08) --
	(109.18, 36.38) --
	(109.29, 36.41) --
	(109.39, 36.46) --
	(110.21, 36.80) --
	(110.31, 36.84) --
	(110.41, 36.89) --
	(111.23, 37.29) --
	(111.33, 37.34) --
	(111.44, 37.39) --
	(112.26, 37.85) --
	(112.36, 37.91) --
	(112.46, 37.97) --
	(113.28, 38.47) --
	(113.38, 38.53) --
	(113.48, 38.60) --
	(114.30, 39.19) --
	(114.41, 39.26) --
	(114.51, 39.34) --
	(115.33, 39.98) --
	(115.43, 40.06) --
	(115.53, 40.15) --
	(116.35, 40.85) --
	(116.45, 40.93) --
	(116.56, 41.03) --
	(117.38, 41.79) --
	(117.48, 41.89) --
	(117.58, 41.99) --
	(118.40, 42.80) --
	(118.50, 42.90) --
	(118.60, 43.01) --
	(119.42, 43.92) --
	(119.53, 44.03) --
	(119.63, 44.14) --
	(120.45, 45.09) --
	(120.55, 45.21) --
	(120.65, 45.33) --
	(121.47, 46.30) --
	(121.57, 46.42) --
	(121.67, 46.54) --
	(122.50, 47.53) --
	(122.60, 47.66) --
	(122.70, 47.79) --
	(123.52, 48.87) --
	(123.62, 49.00) --
	(123.72, 49.13) --
	(124.54, 50.18) --
	(124.64, 50.30) --
	(124.75, 50.44) --
	(125.57, 51.51) --
	(125.67, 51.65) --
	(125.77, 51.77) --
	(126.59, 52.77) --
	(126.69, 52.89) --
	(126.79, 53.02) --
	(127.62, 54.03) --
	(127.72, 54.16) --
	(127.82, 54.28) --
	(128.64, 55.25) --
	(128.74, 55.37) --
	(128.84, 55.48) --
	(129.66, 56.34) --
	(129.76, 56.45) --
	(129.87, 56.55) --
	(130.69, 57.37) --
	(130.79, 57.47) --
	(130.89, 57.57) --
	(131.71, 58.34) --
	(131.81, 58.44) --
	(131.91, 58.51) --
	(132.73, 59.08) --
	(132.84, 59.15) --
	(132.94, 59.15) --
	(133.76, 59.16) --
	(133.86, 59.17);
\definecolor{fillColor}{RGB}{0,161,213}

\path[fill=fillColor,fill opacity=0.10] ( 32.49, 40.79) --
	( 32.59, 40.82) --
	( 33.42, 41.11) --
	( 33.52, 41.15) --
	( 33.62, 41.18) --
	( 34.44, 41.48) --
	( 34.54, 41.52) --
	( 34.64, 41.56) --
	( 35.46, 41.87) --
	( 35.56, 41.91) --
	( 35.67, 41.94) --
	( 36.49, 42.25) --
	( 36.59, 42.28) --
	( 36.69, 42.33) --
	( 37.51, 42.66) --
	( 37.61, 42.70) --
	( 37.71, 42.73) --
	( 38.54, 43.04) --
	( 38.64, 43.08) --
	( 38.74, 43.12) --
	( 39.56, 43.44) --
	( 39.66, 43.48) --
	( 39.76, 43.52) --
	( 40.58, 43.84) --
	( 40.68, 43.88) --
	( 40.79, 43.92) --
	( 41.61, 44.24) --
	( 41.71, 44.28) --
	( 41.81, 44.31) --
	( 42.63, 44.60) --
	( 42.73, 44.64) --
	( 42.83, 44.68) --
	( 43.65, 45.00) --
	( 43.76, 45.04) --
	( 43.86, 45.08) --
	( 44.68, 45.37) --
	( 44.78, 45.40) --
	( 44.88, 45.44) --
	( 45.70, 45.71) --
	( 45.80, 45.75) --
	( 45.91, 45.79) --
	( 46.73, 46.09) --
	( 46.83, 46.12) --
	( 46.93, 46.15) --
	( 47.75, 46.41) --
	( 47.85, 46.44) --
	( 47.95, 46.47) --
	( 48.77, 46.75) --
	( 48.88, 46.79) --
	( 48.98, 46.82) --
	( 49.80, 47.06) --
	( 49.90, 47.09) --
	( 50.00, 47.11) --
	( 50.82, 47.34) --
	( 50.92, 47.37) --
	( 51.02, 47.39) --
	( 51.85, 47.61) --
	( 51.95, 47.64) --
	( 52.05, 47.66) --
	( 52.87, 47.82) --
	( 52.97, 47.84) --
	( 53.07, 47.86) --
	( 53.89, 48.02) --
	( 54.00, 48.04) --
	( 54.10, 48.06) --
	( 54.92, 48.26) --
	( 55.02, 48.28) --
	( 55.12, 48.30) --
	( 55.94, 48.42) --
	( 56.04, 48.44) --
	( 56.14, 48.45) --
	( 56.97, 48.54) --
	( 57.07, 48.56) --
	( 57.17, 48.57) --
	( 57.99, 48.67) --
	( 58.09, 48.68) --
	( 58.19, 48.69) --
	( 59.01, 48.74) --
	( 59.11, 48.75) --
	( 59.22, 48.76) --
	( 60.04, 48.81) --
	( 60.14, 48.82) --
	( 60.24, 48.82) --
	( 61.06, 48.85) --
	( 61.16, 48.86) --
	( 61.26, 48.85) --
	( 62.09, 48.82) --
	( 62.19, 48.81) --
	( 62.29, 48.81) --
	( 63.11, 48.81) --
	( 63.21, 48.81) --
	( 63.31, 48.80) --
	( 64.13, 48.72) --
	( 64.23, 48.71) --
	( 64.34, 48.70) --
	( 65.16, 48.65) --
	( 65.26, 48.64) --
	( 65.36, 48.63) --
	( 66.18, 48.57) --
	( 66.28, 48.56) --
	( 66.38, 48.54) --
	( 67.20, 48.39) --
	( 67.31, 48.38) --
	( 67.41, 48.36) --
	( 68.23, 48.23) --
	( 68.33, 48.21) --
	( 68.43, 48.19) --
	( 69.25, 48.03) --
	( 69.35, 48.01) --
	( 69.46, 47.98) --
	( 70.28, 47.81) --
	( 70.38, 47.79) --
	( 70.48, 47.76) --
	( 71.30, 47.57) --
	( 71.40, 47.55) --
	( 71.50, 47.52) --
	( 72.32, 47.31) --
	( 72.43, 47.29) --
	( 72.53, 47.26) --
	( 73.35, 47.01) --
	( 73.45, 46.98) --
	( 73.55, 46.95) --
	( 74.37, 46.72) --
	( 74.47, 46.69) --
	( 74.57, 46.66) --
	( 75.40, 46.39) --
	( 75.50, 46.35) --
	( 75.60, 46.32) --
	( 76.42, 46.05) --
	( 76.52, 46.02) --
	( 76.62, 45.99) --
	( 77.44, 45.71) --
	( 77.55, 45.68) --
	( 77.65, 45.64) --
	( 78.47, 45.35) --
	( 78.57, 45.32) --
	( 78.67, 45.28) --
	( 79.49, 44.98) --
	( 79.59, 44.94) --
	( 79.69, 44.90) --
	( 80.52, 44.60) --
	( 80.62, 44.56) --
	( 80.72, 44.53) --
	( 81.54, 44.21) --
	( 81.64, 44.17) --
	( 81.74, 44.13) --
	( 82.56, 43.80) --
	( 82.66, 43.76) --
	( 82.77, 43.73) --
	( 83.59, 43.43) --
	( 83.69, 43.40) --
	( 83.79, 43.36) --
	( 84.61, 43.04) --
	( 84.71, 43.00) --
	( 84.81, 42.96) --
	( 85.64, 42.63) --
	( 85.74, 42.59) --
	( 85.84, 42.55) --
	( 86.66, 42.26) --
	( 86.76, 42.23) --
	( 86.86, 42.19) --
	( 87.68, 41.87) --
	( 87.78, 41.83) --
	( 87.89, 41.79) --
	( 88.71, 41.49) --
	( 88.81, 41.45) --
	( 88.91, 41.41) --
	( 89.73, 41.10) --
	( 89.83, 41.06) --
	( 89.93, 41.03) --
	( 90.75, 40.74) --
	( 90.86, 40.70) --
	( 90.96, 40.67) --
	( 91.78, 40.39) --
	( 91.88, 40.35) --
	( 91.98, 40.32) --
	( 92.80, 40.04) --
	( 92.90, 40.00) --
	( 93.01, 39.97) --
	( 93.83, 39.71) --
	( 93.93, 39.68) --
	( 94.03, 39.65) --
	( 94.85, 39.41) --
	( 94.95, 39.38) --
	( 95.05, 39.35) --
	( 95.87, 39.09) --
	( 95.98, 39.06) --
	( 96.08, 39.03) --
	( 96.90, 38.80) --
	( 97.00, 38.77) --
	( 97.10, 38.75) --
	( 97.92, 38.53) --
	( 98.02, 38.50) --
	( 98.12, 38.48) --
	( 98.95, 38.27) --
	( 99.05, 38.25) --
	( 99.15, 38.22) --
	( 99.97, 38.03) --
	(100.07, 38.00) --
	(100.17, 37.98) --
	(100.99, 37.80) --
	(101.10, 37.78) --
	(101.20, 37.76) --
	(102.02, 37.59) --
	(102.12, 37.57) --
	(102.22, 37.56) --
	(103.04, 37.41) --
	(103.14, 37.40) --
	(103.24, 37.38) --
	(104.07, 37.24) --
	(104.17, 37.22) --
	(104.27, 37.20) --
	(105.09, 37.08) --
	(105.19, 37.06) --
	(105.29, 37.05) --
	(106.11, 36.95) --
	(106.21, 36.93) --
	(106.32, 36.92) --
	(107.14, 36.83) --
	(107.24, 36.82) --
	(107.34, 36.81) --
	(108.16, 36.74) --
	(108.26, 36.73) --
	(108.36, 36.72) --
	(109.18, 36.66) --
	(109.29, 36.65) --
	(109.39, 36.65) --
	(110.21, 36.60) --
	(110.31, 36.59) --
	(110.41, 36.59) --
	(111.23, 36.57) --
	(111.33, 36.56) --
	(111.44, 36.56) --
	(112.26, 36.54) --
	(112.36, 36.54) --
	(112.46, 36.54) --
	(113.28, 36.55) --
	(113.38, 36.55) --
	(113.48, 36.55) --
	(114.30, 36.57) --
	(114.41, 36.57) --
	(114.51, 36.58) --
	(115.33, 36.60) --
	(115.43, 36.61) --
	(115.53, 36.61) --
	(116.35, 36.66) --
	(116.45, 36.66) --
	(116.56, 36.67) --
	(117.38, 36.75) --
	(117.48, 36.76) --
	(117.58, 36.77) --
	(118.40, 36.83) --
	(118.50, 36.84) --
	(118.60, 36.85) --
	(119.42, 36.95) --
	(119.53, 36.96) --
	(119.63, 36.98) --
	(120.45, 37.09) --
	(120.55, 37.10) --
	(120.65, 37.12) --
	(121.47, 37.24) --
	(121.57, 37.25) --
	(121.67, 37.27) --
	(122.50, 37.40) --
	(122.60, 37.41) --
	(122.70, 37.43) --
	(123.52, 37.60) --
	(123.62, 37.62) --
	(123.72, 37.64) --
	(124.54, 37.80) --
	(124.64, 37.82) --
	(124.75, 37.85) --
	(125.57, 38.03) --
	(125.67, 38.05) --
	(125.77, 38.07) --
	(126.59, 38.27) --
	(126.69, 38.29) --
	(126.79, 38.32) --
	(127.62, 38.53) --
	(127.72, 38.56) --
	(127.82, 38.58) --
	(128.64, 38.82) --
	(128.74, 38.84) --
	(128.84, 38.87) --
	(129.66, 39.09) --
	(129.76, 39.12) --
	(129.87, 39.15) --
	(130.69, 39.40) --
	(130.79, 39.44) --
	(130.89, 39.47) --
	(131.71, 39.72) --
	(131.81, 39.75) --
	(131.91, 39.78) --
	(132.73, 40.05) --
	(132.84, 40.08) --
	(132.94, 40.10) --
	(133.76, 40.27) --
	(133.86, 40.30) --
	(133.96, 34.33) --
	(133.86, 34.33) --
	(133.76, 34.33) --
	(132.94, 34.33) --
	(132.84, 34.33) --
	(132.73, 34.33) --
	(131.91, 34.33) --
	(131.81, 34.33) --
	(131.71, 34.33) --
	(130.89, 34.33) --
	(130.79, 34.33) --
	(130.69, 34.33) --
	(129.87, 34.33) --
	(129.76, 34.33) --
	(129.66, 34.33) --
	(128.84, 34.33) --
	(128.74, 34.33) --
	(128.64, 34.33) --
	(127.82, 34.33) --
	(127.72, 34.33) --
	(127.62, 34.33) --
	(126.79, 34.33) --
	(126.69, 34.33) --
	(126.59, 34.33) --
	(125.77, 34.33) --
	(125.67, 34.33) --
	(125.57, 34.33) --
	(124.75, 34.33) --
	(124.64, 34.33) --
	(124.54, 34.33) --
	(123.72, 34.33) --
	(123.62, 34.33) --
	(123.52, 34.33) --
	(122.70, 34.33) --
	(122.60, 34.33) --
	(122.50, 34.33) --
	(121.67, 34.33) --
	(121.57, 34.33) --
	(121.47, 34.33) --
	(120.65, 34.33) --
	(120.55, 34.33) --
	(120.45, 34.33) --
	(119.63, 34.33) --
	(119.53, 34.33) --
	(119.42, 34.33) --
	(118.60, 34.33) --
	(118.50, 34.33) --
	(118.40, 34.33) --
	(117.58, 34.33) --
	(117.48, 34.33) --
	(117.38, 34.33) --
	(116.56, 34.33) --
	(116.45, 34.33) --
	(116.35, 34.33) --
	(115.53, 34.33) --
	(115.43, 34.33) --
	(115.33, 34.33) --
	(114.51, 34.33) --
	(114.41, 34.33) --
	(114.30, 34.33) --
	(113.48, 34.33) --
	(113.38, 34.33) --
	(113.28, 34.33) --
	(112.46, 34.33) --
	(112.36, 34.33) --
	(112.26, 34.33) --
	(111.44, 34.33) --
	(111.33, 34.33) --
	(111.23, 34.33) --
	(110.41, 34.33) --
	(110.31, 34.33) --
	(110.21, 34.33) --
	(109.39, 34.33) --
	(109.29, 34.33) --
	(109.18, 34.33) --
	(108.36, 34.33) --
	(108.26, 34.33) --
	(108.16, 34.33) --
	(107.34, 34.33) --
	(107.24, 34.33) --
	(107.14, 34.33) --
	(106.32, 34.33) --
	(106.21, 34.33) --
	(106.11, 34.33) --
	(105.29, 34.33) --
	(105.19, 34.33) --
	(105.09, 34.33) --
	(104.27, 34.33) --
	(104.17, 34.33) --
	(104.07, 34.33) --
	(103.24, 34.33) --
	(103.14, 34.33) --
	(103.04, 34.33) --
	(102.22, 34.33) --
	(102.12, 34.33) --
	(102.02, 34.33) --
	(101.20, 34.33) --
	(101.10, 34.33) --
	(100.99, 34.33) --
	(100.17, 34.33) --
	(100.07, 34.33) --
	( 99.97, 34.33) --
	( 99.15, 34.33) --
	( 99.05, 34.33) --
	( 98.95, 34.33) --
	( 98.12, 34.33) --
	( 98.02, 34.33) --
	( 97.92, 34.33) --
	( 97.10, 34.33) --
	( 97.00, 34.33) --
	( 96.90, 34.33) --
	( 96.08, 34.33) --
	( 95.98, 34.33) --
	( 95.87, 34.33) --
	( 95.05, 34.33) --
	( 94.95, 34.33) --
	( 94.85, 34.33) --
	( 94.03, 34.33) --
	( 93.93, 34.33) --
	( 93.83, 34.33) --
	( 93.01, 34.33) --
	( 92.90, 34.33) --
	( 92.80, 34.33) --
	( 91.98, 34.33) --
	( 91.88, 34.33) --
	( 91.78, 34.33) --
	( 90.96, 34.33) --
	( 90.86, 34.33) --
	( 90.75, 34.33) --
	( 89.93, 34.33) --
	( 89.83, 34.33) --
	( 89.73, 34.33) --
	( 88.91, 34.33) --
	( 88.81, 34.33) --
	( 88.71, 34.33) --
	( 87.89, 34.33) --
	( 87.78, 34.33) --
	( 87.68, 34.33) --
	( 86.86, 34.33) --
	( 86.76, 34.33) --
	( 86.66, 34.33) --
	( 85.84, 34.33) --
	( 85.74, 34.33) --
	( 85.64, 34.33) --
	( 84.81, 34.33) --
	( 84.71, 34.33) --
	( 84.61, 34.33) --
	( 83.79, 34.33) --
	( 83.69, 34.33) --
	( 83.59, 34.33) --
	( 82.77, 34.33) --
	( 82.66, 34.33) --
	( 82.56, 34.33) --
	( 81.74, 34.33) --
	( 81.64, 34.33) --
	( 81.54, 34.33) --
	( 80.72, 34.33) --
	( 80.62, 34.33) --
	( 80.52, 34.33) --
	( 79.69, 34.33) --
	( 79.59, 34.33) --
	( 79.49, 34.33) --
	( 78.67, 34.33) --
	( 78.57, 34.33) --
	( 78.47, 34.33) --
	( 77.65, 34.33) --
	( 77.55, 34.33) --
	( 77.44, 34.33) --
	( 76.62, 34.33) --
	( 76.52, 34.33) --
	( 76.42, 34.33) --
	( 75.60, 34.33) --
	( 75.50, 34.33) --
	( 75.40, 34.33) --
	( 74.57, 34.33) --
	( 74.47, 34.33) --
	( 74.37, 34.33) --
	( 73.55, 34.33) --
	( 73.45, 34.33) --
	( 73.35, 34.33) --
	( 72.53, 34.33) --
	( 72.43, 34.33) --
	( 72.32, 34.33) --
	( 71.50, 34.33) --
	( 71.40, 34.33) --
	( 71.30, 34.33) --
	( 70.48, 34.33) --
	( 70.38, 34.33) --
	( 70.28, 34.33) --
	( 69.46, 34.33) --
	( 69.35, 34.33) --
	( 69.25, 34.33) --
	( 68.43, 34.33) --
	( 68.33, 34.33) --
	( 68.23, 34.33) --
	( 67.41, 34.33) --
	( 67.31, 34.33) --
	( 67.20, 34.33) --
	( 66.38, 34.33) --
	( 66.28, 34.33) --
	( 66.18, 34.33) --
	( 65.36, 34.33) --
	( 65.26, 34.33) --
	( 65.16, 34.33) --
	( 64.34, 34.33) --
	( 64.23, 34.33) --
	( 64.13, 34.33) --
	( 63.31, 34.33) --
	( 63.21, 34.33) --
	( 63.11, 34.33) --
	( 62.29, 34.33) --
	( 62.19, 34.33) --
	( 62.09, 34.33) --
	( 61.26, 34.33) --
	( 61.16, 34.33) --
	( 61.06, 34.33) --
	( 60.24, 34.33) --
	( 60.14, 34.33) --
	( 60.04, 34.33) --
	( 59.22, 34.33) --
	( 59.11, 34.33) --
	( 59.01, 34.33) --
	( 58.19, 34.33) --
	( 58.09, 34.33) --
	( 57.99, 34.33) --
	( 57.17, 34.33) --
	( 57.07, 34.33) --
	( 56.97, 34.33) --
	( 56.14, 34.33) --
	( 56.04, 34.33) --
	( 55.94, 34.33) --
	( 55.12, 34.33) --
	( 55.02, 34.33) --
	( 54.92, 34.33) --
	( 54.10, 34.33) --
	( 54.00, 34.33) --
	( 53.89, 34.33) --
	( 53.07, 34.33) --
	( 52.97, 34.33) --
	( 52.87, 34.33) --
	( 52.05, 34.33) --
	( 51.95, 34.33) --
	( 51.85, 34.33) --
	( 51.02, 34.33) --
	( 50.92, 34.33) --
	( 50.82, 34.33) --
	( 50.00, 34.33) --
	( 49.90, 34.33) --
	( 49.80, 34.33) --
	( 48.98, 34.33) --
	( 48.88, 34.33) --
	( 48.77, 34.33) --
	( 47.95, 34.33) --
	( 47.85, 34.33) --
	( 47.75, 34.33) --
	( 46.93, 34.33) --
	( 46.83, 34.33) --
	( 46.73, 34.33) --
	( 45.91, 34.33) --
	( 45.80, 34.33) --
	( 45.70, 34.33) --
	( 44.88, 34.33) --
	( 44.78, 34.33) --
	( 44.68, 34.33) --
	( 43.86, 34.33) --
	( 43.76, 34.33) --
	( 43.65, 34.33) --
	( 42.83, 34.33) --
	( 42.73, 34.33) --
	( 42.63, 34.33) --
	( 41.81, 34.33) --
	( 41.71, 34.33) --
	( 41.61, 34.33) --
	( 40.79, 34.33) --
	( 40.68, 34.33) --
	( 40.58, 34.33) --
	( 39.76, 34.33) --
	( 39.66, 34.33) --
	( 39.56, 34.33) --
	( 38.74, 34.33) --
	( 38.64, 34.33) --
	( 38.54, 34.33) --
	( 37.71, 34.33) --
	( 37.61, 34.33) --
	( 37.51, 34.33) --
	( 36.69, 34.33) --
	( 36.59, 34.33) --
	( 36.49, 34.33) --
	( 35.67, 34.33) --
	( 35.56, 34.33) --
	( 35.46, 34.33) --
	( 34.64, 34.33) --
	( 34.54, 34.33) --
	( 34.44, 34.33) --
	( 33.62, 34.33) --
	( 33.52, 34.33) --
	( 33.42, 34.33) --
	( 32.59, 34.33) --
	( 32.49, 34.33) --
	( 32.39, 34.33) --
	cycle;

\path[] ( 32.49, 40.79) --
	( 32.59, 40.82) --
	( 33.42, 41.11) --
	( 33.52, 41.15) --
	( 33.62, 41.18) --
	( 34.44, 41.48) --
	( 34.54, 41.52) --
	( 34.64, 41.56) --
	( 35.46, 41.87) --
	( 35.56, 41.91) --
	( 35.67, 41.94) --
	( 36.49, 42.25) --
	( 36.59, 42.28) --
	( 36.69, 42.33) --
	( 37.51, 42.66) --
	( 37.61, 42.70) --
	( 37.71, 42.73) --
	( 38.54, 43.04) --
	( 38.64, 43.08) --
	( 38.74, 43.12) --
	( 39.56, 43.44) --
	( 39.66, 43.48) --
	( 39.76, 43.52) --
	( 40.58, 43.84) --
	( 40.68, 43.88) --
	( 40.79, 43.92) --
	( 41.61, 44.24) --
	( 41.71, 44.28) --
	( 41.81, 44.31) --
	( 42.63, 44.60) --
	( 42.73, 44.64) --
	( 42.83, 44.68) --
	( 43.65, 45.00) --
	( 43.76, 45.04) --
	( 43.86, 45.08) --
	( 44.68, 45.37) --
	( 44.78, 45.40) --
	( 44.88, 45.44) --
	( 45.70, 45.71) --
	( 45.80, 45.75) --
	( 45.91, 45.79) --
	( 46.73, 46.09) --
	( 46.83, 46.12) --
	( 46.93, 46.15) --
	( 47.75, 46.41) --
	( 47.85, 46.44) --
	( 47.95, 46.47) --
	( 48.77, 46.75) --
	( 48.88, 46.79) --
	( 48.98, 46.82) --
	( 49.80, 47.06) --
	( 49.90, 47.09) --
	( 50.00, 47.11) --
	( 50.82, 47.34) --
	( 50.92, 47.37) --
	( 51.02, 47.39) --
	( 51.85, 47.61) --
	( 51.95, 47.64) --
	( 52.05, 47.66) --
	( 52.87, 47.82) --
	( 52.97, 47.84) --
	( 53.07, 47.86) --
	( 53.89, 48.02) --
	( 54.00, 48.04) --
	( 54.10, 48.06) --
	( 54.92, 48.26) --
	( 55.02, 48.28) --
	( 55.12, 48.30) --
	( 55.94, 48.42) --
	( 56.04, 48.44) --
	( 56.14, 48.45) --
	( 56.97, 48.54) --
	( 57.07, 48.56) --
	( 57.17, 48.57) --
	( 57.99, 48.67) --
	( 58.09, 48.68) --
	( 58.19, 48.69) --
	( 59.01, 48.74) --
	( 59.11, 48.75) --
	( 59.22, 48.76) --
	( 60.04, 48.81) --
	( 60.14, 48.82) --
	( 60.24, 48.82) --
	( 61.06, 48.85) --
	( 61.16, 48.86) --
	( 61.26, 48.85) --
	( 62.09, 48.82) --
	( 62.19, 48.81) --
	( 62.29, 48.81) --
	( 63.11, 48.81) --
	( 63.21, 48.81) --
	( 63.31, 48.80) --
	( 64.13, 48.72) --
	( 64.23, 48.71) --
	( 64.34, 48.70) --
	( 65.16, 48.65) --
	( 65.26, 48.64) --
	( 65.36, 48.63) --
	( 66.18, 48.57) --
	( 66.28, 48.56) --
	( 66.38, 48.54) --
	( 67.20, 48.39) --
	( 67.31, 48.38) --
	( 67.41, 48.36) --
	( 68.23, 48.23) --
	( 68.33, 48.21) --
	( 68.43, 48.19) --
	( 69.25, 48.03) --
	( 69.35, 48.01) --
	( 69.46, 47.98) --
	( 70.28, 47.81) --
	( 70.38, 47.79) --
	( 70.48, 47.76) --
	( 71.30, 47.57) --
	( 71.40, 47.55) --
	( 71.50, 47.52) --
	( 72.32, 47.31) --
	( 72.43, 47.29) --
	( 72.53, 47.26) --
	( 73.35, 47.01) --
	( 73.45, 46.98) --
	( 73.55, 46.95) --
	( 74.37, 46.72) --
	( 74.47, 46.69) --
	( 74.57, 46.66) --
	( 75.40, 46.39) --
	( 75.50, 46.35) --
	( 75.60, 46.32) --
	( 76.42, 46.05) --
	( 76.52, 46.02) --
	( 76.62, 45.99) --
	( 77.44, 45.71) --
	( 77.55, 45.68) --
	( 77.65, 45.64) --
	( 78.47, 45.35) --
	( 78.57, 45.32) --
	( 78.67, 45.28) --
	( 79.49, 44.98) --
	( 79.59, 44.94) --
	( 79.69, 44.90) --
	( 80.52, 44.60) --
	( 80.62, 44.56) --
	( 80.72, 44.53) --
	( 81.54, 44.21) --
	( 81.64, 44.17) --
	( 81.74, 44.13) --
	( 82.56, 43.80) --
	( 82.66, 43.76) --
	( 82.77, 43.73) --
	( 83.59, 43.43) --
	( 83.69, 43.40) --
	( 83.79, 43.36) --
	( 84.61, 43.04) --
	( 84.71, 43.00) --
	( 84.81, 42.96) --
	( 85.64, 42.63) --
	( 85.74, 42.59) --
	( 85.84, 42.55) --
	( 86.66, 42.26) --
	( 86.76, 42.23) --
	( 86.86, 42.19) --
	( 87.68, 41.87) --
	( 87.78, 41.83) --
	( 87.89, 41.79) --
	( 88.71, 41.49) --
	( 88.81, 41.45) --
	( 88.91, 41.41) --
	( 89.73, 41.10) --
	( 89.83, 41.06) --
	( 89.93, 41.03) --
	( 90.75, 40.74) --
	( 90.86, 40.70) --
	( 90.96, 40.67) --
	( 91.78, 40.39) --
	( 91.88, 40.35) --
	( 91.98, 40.32) --
	( 92.80, 40.04) --
	( 92.90, 40.00) --
	( 93.01, 39.97) --
	( 93.83, 39.71) --
	( 93.93, 39.68) --
	( 94.03, 39.65) --
	( 94.85, 39.41) --
	( 94.95, 39.38) --
	( 95.05, 39.35) --
	( 95.87, 39.09) --
	( 95.98, 39.06) --
	( 96.08, 39.03) --
	( 96.90, 38.80) --
	( 97.00, 38.77) --
	( 97.10, 38.75) --
	( 97.92, 38.53) --
	( 98.02, 38.50) --
	( 98.12, 38.48) --
	( 98.95, 38.27) --
	( 99.05, 38.25) --
	( 99.15, 38.22) --
	( 99.97, 38.03) --
	(100.07, 38.00) --
	(100.17, 37.98) --
	(100.99, 37.80) --
	(101.10, 37.78) --
	(101.20, 37.76) --
	(102.02, 37.59) --
	(102.12, 37.57) --
	(102.22, 37.56) --
	(103.04, 37.41) --
	(103.14, 37.40) --
	(103.24, 37.38) --
	(104.07, 37.24) --
	(104.17, 37.22) --
	(104.27, 37.20) --
	(105.09, 37.08) --
	(105.19, 37.06) --
	(105.29, 37.05) --
	(106.11, 36.95) --
	(106.21, 36.93) --
	(106.32, 36.92) --
	(107.14, 36.83) --
	(107.24, 36.82) --
	(107.34, 36.81) --
	(108.16, 36.74) --
	(108.26, 36.73) --
	(108.36, 36.72) --
	(109.18, 36.66) --
	(109.29, 36.65) --
	(109.39, 36.65) --
	(110.21, 36.60) --
	(110.31, 36.59) --
	(110.41, 36.59) --
	(111.23, 36.57) --
	(111.33, 36.56) --
	(111.44, 36.56) --
	(112.26, 36.54) --
	(112.36, 36.54) --
	(112.46, 36.54) --
	(113.28, 36.55) --
	(113.38, 36.55) --
	(113.48, 36.55) --
	(114.30, 36.57) --
	(114.41, 36.57) --
	(114.51, 36.58) --
	(115.33, 36.60) --
	(115.43, 36.61) --
	(115.53, 36.61) --
	(116.35, 36.66) --
	(116.45, 36.66) --
	(116.56, 36.67) --
	(117.38, 36.75) --
	(117.48, 36.76) --
	(117.58, 36.77) --
	(118.40, 36.83) --
	(118.50, 36.84) --
	(118.60, 36.85) --
	(119.42, 36.95) --
	(119.53, 36.96) --
	(119.63, 36.98) --
	(120.45, 37.09) --
	(120.55, 37.10) --
	(120.65, 37.12) --
	(121.47, 37.24) --
	(121.57, 37.25) --
	(121.67, 37.27) --
	(122.50, 37.40) --
	(122.60, 37.41) --
	(122.70, 37.43) --
	(123.52, 37.60) --
	(123.62, 37.62) --
	(123.72, 37.64) --
	(124.54, 37.80) --
	(124.64, 37.82) --
	(124.75, 37.85) --
	(125.57, 38.03) --
	(125.67, 38.05) --
	(125.77, 38.07) --
	(126.59, 38.27) --
	(126.69, 38.29) --
	(126.79, 38.32) --
	(127.62, 38.53) --
	(127.72, 38.56) --
	(127.82, 38.58) --
	(128.64, 38.82) --
	(128.74, 38.84) --
	(128.84, 38.87) --
	(129.66, 39.09) --
	(129.76, 39.12) --
	(129.87, 39.15) --
	(130.69, 39.40) --
	(130.79, 39.44) --
	(130.89, 39.47) --
	(131.71, 39.72) --
	(131.81, 39.75) --
	(131.91, 39.78) --
	(132.73, 40.05) --
	(132.84, 40.08) --
	(132.94, 40.10) --
	(133.76, 40.27) --
	(133.86, 40.30);
\definecolor{fillColor}{RGB}{178,71,69}

\path[fill=fillColor,fill opacity=0.10] ( 32.49, 43.84) --
	( 32.59, 43.84) --
	( 33.42, 43.87) --
	( 33.52, 43.87) --
	( 33.62, 43.87) --
	( 34.44, 43.86) --
	( 34.54, 43.86) --
	( 34.64, 43.87) --
	( 35.46, 43.90) --
	( 35.56, 43.90) --
	( 35.67, 43.90) --
	( 36.49, 43.87) --
	( 36.59, 43.87) --
	( 36.69, 43.87) --
	( 37.51, 43.88) --
	( 37.61, 43.88) --
	( 37.71, 43.88) --
	( 38.54, 43.87) --
	( 38.64, 43.87) --
	( 38.74, 43.87) --
	( 39.56, 43.85) --
	( 39.66, 43.85) --
	( 39.76, 43.85) --
	( 40.58, 43.84) --
	( 40.68, 43.84) --
	( 40.79, 43.84) --
	( 41.61, 43.80) --
	( 41.71, 43.80) --
	( 41.81, 43.80) --
	( 42.63, 43.79) --
	( 42.73, 43.79) --
	( 42.83, 43.79) --
	( 43.65, 43.75) --
	( 43.76, 43.75) --
	( 43.86, 43.74) --
	( 44.68, 43.70) --
	( 44.78, 43.69) --
	( 44.88, 43.69) --
	( 45.70, 43.65) --
	( 45.80, 43.64) --
	( 45.91, 43.64) --
	( 46.73, 43.62) --
	( 46.83, 43.62) --
	( 46.93, 43.61) --
	( 47.75, 43.54) --
	( 47.85, 43.53) --
	( 47.95, 43.53) --
	( 48.77, 43.50) --
	( 48.88, 43.50) --
	( 48.98, 43.49) --
	( 49.80, 43.45) --
	( 49.90, 43.44) --
	( 50.00, 43.43) --
	( 50.82, 43.36) --
	( 50.92, 43.35) --
	( 51.02, 43.35) --
	( 51.85, 43.30) --
	( 51.95, 43.29) --
	( 52.05, 43.28) --
	( 52.87, 43.20) --
	( 52.97, 43.19) --
	( 53.07, 43.19) --
	( 53.89, 43.12) --
	( 54.00, 43.11) --
	( 54.10, 43.10) --
	( 54.92, 43.05) --
	( 55.02, 43.05) --
	( 55.12, 43.04) --
	( 55.94, 42.96) --
	( 56.04, 42.95) --
	( 56.14, 42.94) --
	( 56.97, 42.86) --
	( 57.07, 42.85) --
	( 57.17, 42.84) --
	( 57.99, 42.78) --
	( 58.09, 42.77) --
	( 58.19, 42.76) --
	( 59.01, 42.68) --
	( 59.11, 42.67) --
	( 59.22, 42.66) --
	( 60.04, 42.61) --
	( 60.14, 42.60) --
	( 60.24, 42.59) --
	( 61.06, 42.51) --
	( 61.16, 42.50) --
	( 61.26, 42.49) --
	( 62.09, 42.41) --
	( 62.19, 42.40) --
	( 62.29, 42.39) --
	( 63.11, 42.31) --
	( 63.21, 42.30) --
	( 63.31, 42.29) --
	( 64.13, 42.21) --
	( 64.23, 42.20) --
	( 64.34, 42.19) --
	( 65.16, 42.12) --
	( 65.26, 42.11) --
	( 65.36, 42.11) --
	( 66.18, 42.03) --
	( 66.28, 42.03) --
	( 66.38, 42.02) --
	( 67.20, 41.93) --
	( 67.31, 41.91) --
	( 67.41, 41.91) --
	( 68.23, 41.85) --
	( 68.33, 41.84) --
	( 68.43, 41.83) --
	( 69.25, 41.76) --
	( 69.35, 41.75) --
	( 69.46, 41.74) --
	( 70.28, 41.66) --
	( 70.38, 41.65) --
	( 70.48, 41.64) --
	( 71.30, 41.58) --
	( 71.40, 41.57) --
	( 71.50, 41.56) --
	( 72.32, 41.51) --
	( 72.43, 41.50) --
	( 72.53, 41.49) --
	( 73.35, 41.42) --
	( 73.45, 41.41) --
	( 73.55, 41.40) --
	( 74.37, 41.34) --
	( 74.47, 41.33) --
	( 74.57, 41.32) --
	( 75.40, 41.28) --
	( 75.50, 41.27) --
	( 75.60, 41.27) --
	( 76.42, 41.21) --
	( 76.52, 41.20) --
	( 76.62, 41.20) --
	( 77.44, 41.16) --
	( 77.55, 41.16) --
	( 77.65, 41.15) --
	( 78.47, 41.10) --
	( 78.57, 41.09) --
	( 78.67, 41.09) --
	( 79.49, 41.05) --
	( 79.59, 41.04) --
	( 79.69, 41.04) --
	( 80.52, 41.00) --
	( 80.62, 41.00) --
	( 80.72, 40.99) --
	( 81.54, 40.95) --
	( 81.64, 40.95) --
	( 81.74, 40.94) --
	( 82.56, 40.92) --
	( 82.66, 40.92) --
	( 82.77, 40.91) --
	( 83.59, 40.90) --
	( 83.69, 40.90) --
	( 83.79, 40.89) --
	( 84.61, 40.87) --
	( 84.71, 40.87) --
	( 84.81, 40.87) --
	( 85.64, 40.85) --
	( 85.74, 40.85) --
	( 85.84, 40.85) --
	( 86.66, 40.84) --
	( 86.76, 40.84) --
	( 86.86, 40.84) --
	( 87.68, 40.84) --
	( 87.78, 40.84) --
	( 87.89, 40.84) --
	( 88.71, 40.83) --
	( 88.81, 40.83) --
	( 88.91, 40.83) --
	( 89.73, 40.84) --
	( 89.83, 40.84) --
	( 89.93, 40.84) --
	( 90.75, 40.85) --
	( 90.86, 40.85) --
	( 90.96, 40.86) --
	( 91.78, 40.89) --
	( 91.88, 40.89) --
	( 91.98, 40.89) --
	( 92.80, 40.91) --
	( 92.90, 40.91) --
	( 93.01, 40.92) --
	( 93.83, 40.94) --
	( 93.93, 40.95) --
	( 94.03, 40.95) --
	( 94.85, 41.00) --
	( 94.95, 41.00) --
	( 95.05, 41.00) --
	( 95.87, 41.01) --
	( 95.98, 41.01) --
	( 96.08, 41.02) --
	( 96.90, 41.07) --
	( 97.00, 41.08) --
	( 97.10, 41.08) --
	( 97.92, 41.13) --
	( 98.02, 41.13) --
	( 98.12, 41.14) --
	( 98.95, 41.19) --
	( 99.05, 41.19) --
	( 99.15, 41.20) --
	( 99.97, 41.26) --
	(100.07, 41.27) --
	(100.17, 41.28) --
	(100.99, 41.32) --
	(101.10, 41.32) --
	(101.20, 41.33) --
	(102.02, 41.39) --
	(102.12, 41.40) --
	(102.22, 41.41) --
	(103.04, 41.47) --
	(103.14, 41.48) --
	(103.24, 41.49) --
	(104.07, 41.55) --
	(104.17, 41.56) --
	(104.27, 41.57) --
	(105.09, 41.63) --
	(105.19, 41.64) --
	(105.29, 41.65) --
	(106.11, 41.71) --
	(106.21, 41.72) --
	(106.32, 41.73) --
	(107.14, 41.80) --
	(107.24, 41.81) --
	(107.34, 41.82) --
	(108.16, 41.89) --
	(108.26, 41.90) --
	(108.36, 41.91) --
	(109.18, 41.99) --
	(109.29, 42.00) --
	(109.39, 42.01) --
	(110.21, 42.09) --
	(110.31, 42.10) --
	(110.41, 42.11) --
	(111.23, 42.18) --
	(111.33, 42.19) --
	(111.44, 42.20) --
	(112.26, 42.29) --
	(112.36, 42.30) --
	(112.46, 42.31) --
	(113.28, 42.38) --
	(113.38, 42.39) --
	(113.48, 42.40) --
	(114.30, 42.47) --
	(114.41, 42.48) --
	(114.51, 42.49) --
	(115.33, 42.56) --
	(115.43, 42.57) --
	(115.53, 42.58) --
	(116.35, 42.67) --
	(116.45, 42.68) --
	(116.56, 42.69) --
	(117.38, 42.76) --
	(117.48, 42.77) --
	(117.58, 42.78) --
	(118.40, 42.85) --
	(118.50, 42.86) --
	(118.60, 42.87) --
	(119.42, 42.94) --
	(119.53, 42.95) --
	(119.63, 42.96) --
	(120.45, 43.05) --
	(120.55, 43.06) --
	(120.65, 43.06) --
	(121.47, 43.10) --
	(121.57, 43.11) --
	(121.67, 43.12) --
	(122.50, 43.19) --
	(122.60, 43.20) --
	(122.70, 43.21) --
	(123.52, 43.28) --
	(123.62, 43.29) --
	(123.72, 43.30) --
	(124.54, 43.35) --
	(124.64, 43.36) --
	(124.75, 43.36) --
	(125.57, 43.41) --
	(125.67, 43.41) --
	(125.77, 43.42) --
	(126.59, 43.50) --
	(126.69, 43.51) --
	(126.79, 43.51) --
	(127.62, 43.53) --
	(127.72, 43.53) --
	(127.82, 43.54) --
	(128.64, 43.61) --
	(128.74, 43.62) --
	(128.84, 43.62) --
	(129.66, 43.67) --
	(129.76, 43.67) --
	(129.87, 43.67) --
	(130.69, 43.70) --
	(130.79, 43.70) --
	(130.89, 43.70) --
	(131.71, 43.76) --
	(131.81, 43.77) --
	(131.91, 43.77) --
	(132.73, 43.78) --
	(132.84, 43.78) --
	(132.94, 43.76) --
	(133.76, 43.61) --
	(133.86, 43.59) --
	(133.96, 34.33) --
	(133.86, 34.33) --
	(133.76, 34.33) --
	(132.94, 34.33) --
	(132.84, 34.33) --
	(132.73, 34.33) --
	(131.91, 34.33) --
	(131.81, 34.33) --
	(131.71, 34.33) --
	(130.89, 34.33) --
	(130.79, 34.33) --
	(130.69, 34.33) --
	(129.87, 34.33) --
	(129.76, 34.33) --
	(129.66, 34.33) --
	(128.84, 34.33) --
	(128.74, 34.33) --
	(128.64, 34.33) --
	(127.82, 34.33) --
	(127.72, 34.33) --
	(127.62, 34.33) --
	(126.79, 34.33) --
	(126.69, 34.33) --
	(126.59, 34.33) --
	(125.77, 34.33) --
	(125.67, 34.33) --
	(125.57, 34.33) --
	(124.75, 34.33) --
	(124.64, 34.33) --
	(124.54, 34.33) --
	(123.72, 34.33) --
	(123.62, 34.33) --
	(123.52, 34.33) --
	(122.70, 34.33) --
	(122.60, 34.33) --
	(122.50, 34.33) --
	(121.67, 34.33) --
	(121.57, 34.33) --
	(121.47, 34.33) --
	(120.65, 34.33) --
	(120.55, 34.33) --
	(120.45, 34.33) --
	(119.63, 34.33) --
	(119.53, 34.33) --
	(119.42, 34.33) --
	(118.60, 34.33) --
	(118.50, 34.33) --
	(118.40, 34.33) --
	(117.58, 34.33) --
	(117.48, 34.33) --
	(117.38, 34.33) --
	(116.56, 34.33) --
	(116.45, 34.33) --
	(116.35, 34.33) --
	(115.53, 34.33) --
	(115.43, 34.33) --
	(115.33, 34.33) --
	(114.51, 34.33) --
	(114.41, 34.33) --
	(114.30, 34.33) --
	(113.48, 34.33) --
	(113.38, 34.33) --
	(113.28, 34.33) --
	(112.46, 34.33) --
	(112.36, 34.33) --
	(112.26, 34.33) --
	(111.44, 34.33) --
	(111.33, 34.33) --
	(111.23, 34.33) --
	(110.41, 34.33) --
	(110.31, 34.33) --
	(110.21, 34.33) --
	(109.39, 34.33) --
	(109.29, 34.33) --
	(109.18, 34.33) --
	(108.36, 34.33) --
	(108.26, 34.33) --
	(108.16, 34.33) --
	(107.34, 34.33) --
	(107.24, 34.33) --
	(107.14, 34.33) --
	(106.32, 34.33) --
	(106.21, 34.33) --
	(106.11, 34.33) --
	(105.29, 34.33) --
	(105.19, 34.33) --
	(105.09, 34.33) --
	(104.27, 34.33) --
	(104.17, 34.33) --
	(104.07, 34.33) --
	(103.24, 34.33) --
	(103.14, 34.33) --
	(103.04, 34.33) --
	(102.22, 34.33) --
	(102.12, 34.33) --
	(102.02, 34.33) --
	(101.20, 34.33) --
	(101.10, 34.33) --
	(100.99, 34.33) --
	(100.17, 34.33) --
	(100.07, 34.33) --
	( 99.97, 34.33) --
	( 99.15, 34.33) --
	( 99.05, 34.33) --
	( 98.95, 34.33) --
	( 98.12, 34.33) --
	( 98.02, 34.33) --
	( 97.92, 34.33) --
	( 97.10, 34.33) --
	( 97.00, 34.33) --
	( 96.90, 34.33) --
	( 96.08, 34.33) --
	( 95.98, 34.33) --
	( 95.87, 34.33) --
	( 95.05, 34.33) --
	( 94.95, 34.33) --
	( 94.85, 34.33) --
	( 94.03, 34.33) --
	( 93.93, 34.33) --
	( 93.83, 34.33) --
	( 93.01, 34.33) --
	( 92.90, 34.33) --
	( 92.80, 34.33) --
	( 91.98, 34.33) --
	( 91.88, 34.33) --
	( 91.78, 34.33) --
	( 90.96, 34.33) --
	( 90.86, 34.33) --
	( 90.75, 34.33) --
	( 89.93, 34.33) --
	( 89.83, 34.33) --
	( 89.73, 34.33) --
	( 88.91, 34.33) --
	( 88.81, 34.33) --
	( 88.71, 34.33) --
	( 87.89, 34.33) --
	( 87.78, 34.33) --
	( 87.68, 34.33) --
	( 86.86, 34.33) --
	( 86.76, 34.33) --
	( 86.66, 34.33) --
	( 85.84, 34.33) --
	( 85.74, 34.33) --
	( 85.64, 34.33) --
	( 84.81, 34.33) --
	( 84.71, 34.33) --
	( 84.61, 34.33) --
	( 83.79, 34.33) --
	( 83.69, 34.33) --
	( 83.59, 34.33) --
	( 82.77, 34.33) --
	( 82.66, 34.33) --
	( 82.56, 34.33) --
	( 81.74, 34.33) --
	( 81.64, 34.33) --
	( 81.54, 34.33) --
	( 80.72, 34.33) --
	( 80.62, 34.33) --
	( 80.52, 34.33) --
	( 79.69, 34.33) --
	( 79.59, 34.33) --
	( 79.49, 34.33) --
	( 78.67, 34.33) --
	( 78.57, 34.33) --
	( 78.47, 34.33) --
	( 77.65, 34.33) --
	( 77.55, 34.33) --
	( 77.44, 34.33) --
	( 76.62, 34.33) --
	( 76.52, 34.33) --
	( 76.42, 34.33) --
	( 75.60, 34.33) --
	( 75.50, 34.33) --
	( 75.40, 34.33) --
	( 74.57, 34.33) --
	( 74.47, 34.33) --
	( 74.37, 34.33) --
	( 73.55, 34.33) --
	( 73.45, 34.33) --
	( 73.35, 34.33) --
	( 72.53, 34.33) --
	( 72.43, 34.33) --
	( 72.32, 34.33) --
	( 71.50, 34.33) --
	( 71.40, 34.33) --
	( 71.30, 34.33) --
	( 70.48, 34.33) --
	( 70.38, 34.33) --
	( 70.28, 34.33) --
	( 69.46, 34.33) --
	( 69.35, 34.33) --
	( 69.25, 34.33) --
	( 68.43, 34.33) --
	( 68.33, 34.33) --
	( 68.23, 34.33) --
	( 67.41, 34.33) --
	( 67.31, 34.33) --
	( 67.20, 34.33) --
	( 66.38, 34.33) --
	( 66.28, 34.33) --
	( 66.18, 34.33) --
	( 65.36, 34.33) --
	( 65.26, 34.33) --
	( 65.16, 34.33) --
	( 64.34, 34.33) --
	( 64.23, 34.33) --
	( 64.13, 34.33) --
	( 63.31, 34.33) --
	( 63.21, 34.33) --
	( 63.11, 34.33) --
	( 62.29, 34.33) --
	( 62.19, 34.33) --
	( 62.09, 34.33) --
	( 61.26, 34.33) --
	( 61.16, 34.33) --
	( 61.06, 34.33) --
	( 60.24, 34.33) --
	( 60.14, 34.33) --
	( 60.04, 34.33) --
	( 59.22, 34.33) --
	( 59.11, 34.33) --
	( 59.01, 34.33) --
	( 58.19, 34.33) --
	( 58.09, 34.33) --
	( 57.99, 34.33) --
	( 57.17, 34.33) --
	( 57.07, 34.33) --
	( 56.97, 34.33) --
	( 56.14, 34.33) --
	( 56.04, 34.33) --
	( 55.94, 34.33) --
	( 55.12, 34.33) --
	( 55.02, 34.33) --
	( 54.92, 34.33) --
	( 54.10, 34.33) --
	( 54.00, 34.33) --
	( 53.89, 34.33) --
	( 53.07, 34.33) --
	( 52.97, 34.33) --
	( 52.87, 34.33) --
	( 52.05, 34.33) --
	( 51.95, 34.33) --
	( 51.85, 34.33) --
	( 51.02, 34.33) --
	( 50.92, 34.33) --
	( 50.82, 34.33) --
	( 50.00, 34.33) --
	( 49.90, 34.33) --
	( 49.80, 34.33) --
	( 48.98, 34.33) --
	( 48.88, 34.33) --
	( 48.77, 34.33) --
	( 47.95, 34.33) --
	( 47.85, 34.33) --
	( 47.75, 34.33) --
	( 46.93, 34.33) --
	( 46.83, 34.33) --
	( 46.73, 34.33) --
	( 45.91, 34.33) --
	( 45.80, 34.33) --
	( 45.70, 34.33) --
	( 44.88, 34.33) --
	( 44.78, 34.33) --
	( 44.68, 34.33) --
	( 43.86, 34.33) --
	( 43.76, 34.33) --
	( 43.65, 34.33) --
	( 42.83, 34.33) --
	( 42.73, 34.33) --
	( 42.63, 34.33) --
	( 41.81, 34.33) --
	( 41.71, 34.33) --
	( 41.61, 34.33) --
	( 40.79, 34.33) --
	( 40.68, 34.33) --
	( 40.58, 34.33) --
	( 39.76, 34.33) --
	( 39.66, 34.33) --
	( 39.56, 34.33) --
	( 38.74, 34.33) --
	( 38.64, 34.33) --
	( 38.54, 34.33) --
	( 37.71, 34.33) --
	( 37.61, 34.33) --
	( 37.51, 34.33) --
	( 36.69, 34.33) --
	( 36.59, 34.33) --
	( 36.49, 34.33) --
	( 35.67, 34.33) --
	( 35.56, 34.33) --
	( 35.46, 34.33) --
	( 34.64, 34.33) --
	( 34.54, 34.33) --
	( 34.44, 34.33) --
	( 33.62, 34.33) --
	( 33.52, 34.33) --
	( 33.42, 34.33) --
	( 32.59, 34.33) --
	( 32.49, 34.33) --
	( 32.39, 34.33) --
	cycle;

\path[] ( 32.49, 43.84) --
	( 32.59, 43.84) --
	( 33.42, 43.87) --
	( 33.52, 43.87) --
	( 33.62, 43.87) --
	( 34.44, 43.86) --
	( 34.54, 43.86) --
	( 34.64, 43.87) --
	( 35.46, 43.90) --
	( 35.56, 43.90) --
	( 35.67, 43.90) --
	( 36.49, 43.87) --
	( 36.59, 43.87) --
	( 36.69, 43.87) --
	( 37.51, 43.88) --
	( 37.61, 43.88) --
	( 37.71, 43.88) --
	( 38.54, 43.87) --
	( 38.64, 43.87) --
	( 38.74, 43.87) --
	( 39.56, 43.85) --
	( 39.66, 43.85) --
	( 39.76, 43.85) --
	( 40.58, 43.84) --
	( 40.68, 43.84) --
	( 40.79, 43.84) --
	( 41.61, 43.80) --
	( 41.71, 43.80) --
	( 41.81, 43.80) --
	( 42.63, 43.79) --
	( 42.73, 43.79) --
	( 42.83, 43.79) --
	( 43.65, 43.75) --
	( 43.76, 43.75) --
	( 43.86, 43.74) --
	( 44.68, 43.70) --
	( 44.78, 43.69) --
	( 44.88, 43.69) --
	( 45.70, 43.65) --
	( 45.80, 43.64) --
	( 45.91, 43.64) --
	( 46.73, 43.62) --
	( 46.83, 43.62) --
	( 46.93, 43.61) --
	( 47.75, 43.54) --
	( 47.85, 43.53) --
	( 47.95, 43.53) --
	( 48.77, 43.50) --
	( 48.88, 43.50) --
	( 48.98, 43.49) --
	( 49.80, 43.45) --
	( 49.90, 43.44) --
	( 50.00, 43.43) --
	( 50.82, 43.36) --
	( 50.92, 43.35) --
	( 51.02, 43.35) --
	( 51.85, 43.30) --
	( 51.95, 43.29) --
	( 52.05, 43.28) --
	( 52.87, 43.20) --
	( 52.97, 43.19) --
	( 53.07, 43.19) --
	( 53.89, 43.12) --
	( 54.00, 43.11) --
	( 54.10, 43.10) --
	( 54.92, 43.05) --
	( 55.02, 43.05) --
	( 55.12, 43.04) --
	( 55.94, 42.96) --
	( 56.04, 42.95) --
	( 56.14, 42.94) --
	( 56.97, 42.86) --
	( 57.07, 42.85) --
	( 57.17, 42.84) --
	( 57.99, 42.78) --
	( 58.09, 42.77) --
	( 58.19, 42.76) --
	( 59.01, 42.68) --
	( 59.11, 42.67) --
	( 59.22, 42.66) --
	( 60.04, 42.61) --
	( 60.14, 42.60) --
	( 60.24, 42.59) --
	( 61.06, 42.51) --
	( 61.16, 42.50) --
	( 61.26, 42.49) --
	( 62.09, 42.41) --
	( 62.19, 42.40) --
	( 62.29, 42.39) --
	( 63.11, 42.31) --
	( 63.21, 42.30) --
	( 63.31, 42.29) --
	( 64.13, 42.21) --
	( 64.23, 42.20) --
	( 64.34, 42.19) --
	( 65.16, 42.12) --
	( 65.26, 42.11) --
	( 65.36, 42.11) --
	( 66.18, 42.03) --
	( 66.28, 42.03) --
	( 66.38, 42.02) --
	( 67.20, 41.93) --
	( 67.31, 41.91) --
	( 67.41, 41.91) --
	( 68.23, 41.85) --
	( 68.33, 41.84) --
	( 68.43, 41.83) --
	( 69.25, 41.76) --
	( 69.35, 41.75) --
	( 69.46, 41.74) --
	( 70.28, 41.66) --
	( 70.38, 41.65) --
	( 70.48, 41.64) --
	( 71.30, 41.58) --
	( 71.40, 41.57) --
	( 71.50, 41.56) --
	( 72.32, 41.51) --
	( 72.43, 41.50) --
	( 72.53, 41.49) --
	( 73.35, 41.42) --
	( 73.45, 41.41) --
	( 73.55, 41.40) --
	( 74.37, 41.34) --
	( 74.47, 41.33) --
	( 74.57, 41.32) --
	( 75.40, 41.28) --
	( 75.50, 41.27) --
	( 75.60, 41.27) --
	( 76.42, 41.21) --
	( 76.52, 41.20) --
	( 76.62, 41.20) --
	( 77.44, 41.16) --
	( 77.55, 41.16) --
	( 77.65, 41.15) --
	( 78.47, 41.10) --
	( 78.57, 41.09) --
	( 78.67, 41.09) --
	( 79.49, 41.05) --
	( 79.59, 41.04) --
	( 79.69, 41.04) --
	( 80.52, 41.00) --
	( 80.62, 41.00) --
	( 80.72, 40.99) --
	( 81.54, 40.95) --
	( 81.64, 40.95) --
	( 81.74, 40.94) --
	( 82.56, 40.92) --
	( 82.66, 40.92) --
	( 82.77, 40.91) --
	( 83.59, 40.90) --
	( 83.69, 40.90) --
	( 83.79, 40.89) --
	( 84.61, 40.87) --
	( 84.71, 40.87) --
	( 84.81, 40.87) --
	( 85.64, 40.85) --
	( 85.74, 40.85) --
	( 85.84, 40.85) --
	( 86.66, 40.84) --
	( 86.76, 40.84) --
	( 86.86, 40.84) --
	( 87.68, 40.84) --
	( 87.78, 40.84) --
	( 87.89, 40.84) --
	( 88.71, 40.83) --
	( 88.81, 40.83) --
	( 88.91, 40.83) --
	( 89.73, 40.84) --
	( 89.83, 40.84) --
	( 89.93, 40.84) --
	( 90.75, 40.85) --
	( 90.86, 40.85) --
	( 90.96, 40.86) --
	( 91.78, 40.89) --
	( 91.88, 40.89) --
	( 91.98, 40.89) --
	( 92.80, 40.91) --
	( 92.90, 40.91) --
	( 93.01, 40.92) --
	( 93.83, 40.94) --
	( 93.93, 40.95) --
	( 94.03, 40.95) --
	( 94.85, 41.00) --
	( 94.95, 41.00) --
	( 95.05, 41.00) --
	( 95.87, 41.01) --
	( 95.98, 41.01) --
	( 96.08, 41.02) --
	( 96.90, 41.07) --
	( 97.00, 41.08) --
	( 97.10, 41.08) --
	( 97.92, 41.13) --
	( 98.02, 41.13) --
	( 98.12, 41.14) --
	( 98.95, 41.19) --
	( 99.05, 41.19) --
	( 99.15, 41.20) --
	( 99.97, 41.26) --
	(100.07, 41.27) --
	(100.17, 41.28) --
	(100.99, 41.32) --
	(101.10, 41.32) --
	(101.20, 41.33) --
	(102.02, 41.39) --
	(102.12, 41.40) --
	(102.22, 41.41) --
	(103.04, 41.47) --
	(103.14, 41.48) --
	(103.24, 41.49) --
	(104.07, 41.55) --
	(104.17, 41.56) --
	(104.27, 41.57) --
	(105.09, 41.63) --
	(105.19, 41.64) --
	(105.29, 41.65) --
	(106.11, 41.71) --
	(106.21, 41.72) --
	(106.32, 41.73) --
	(107.14, 41.80) --
	(107.24, 41.81) --
	(107.34, 41.82) --
	(108.16, 41.89) --
	(108.26, 41.90) --
	(108.36, 41.91) --
	(109.18, 41.99) --
	(109.29, 42.00) --
	(109.39, 42.01) --
	(110.21, 42.09) --
	(110.31, 42.10) --
	(110.41, 42.11) --
	(111.23, 42.18) --
	(111.33, 42.19) --
	(111.44, 42.20) --
	(112.26, 42.29) --
	(112.36, 42.30) --
	(112.46, 42.31) --
	(113.28, 42.38) --
	(113.38, 42.39) --
	(113.48, 42.40) --
	(114.30, 42.47) --
	(114.41, 42.48) --
	(114.51, 42.49) --
	(115.33, 42.56) --
	(115.43, 42.57) --
	(115.53, 42.58) --
	(116.35, 42.67) --
	(116.45, 42.68) --
	(116.56, 42.69) --
	(117.38, 42.76) --
	(117.48, 42.77) --
	(117.58, 42.78) --
	(118.40, 42.85) --
	(118.50, 42.86) --
	(118.60, 42.87) --
	(119.42, 42.94) --
	(119.53, 42.95) --
	(119.63, 42.96) --
	(120.45, 43.05) --
	(120.55, 43.06) --
	(120.65, 43.06) --
	(121.47, 43.10) --
	(121.57, 43.11) --
	(121.67, 43.12) --
	(122.50, 43.19) --
	(122.60, 43.20) --
	(122.70, 43.21) --
	(123.52, 43.28) --
	(123.62, 43.29) --
	(123.72, 43.30) --
	(124.54, 43.35) --
	(124.64, 43.36) --
	(124.75, 43.36) --
	(125.57, 43.41) --
	(125.67, 43.41) --
	(125.77, 43.42) --
	(126.59, 43.50) --
	(126.69, 43.51) --
	(126.79, 43.51) --
	(127.62, 43.53) --
	(127.72, 43.53) --
	(127.82, 43.54) --
	(128.64, 43.61) --
	(128.74, 43.62) --
	(128.84, 43.62) --
	(129.66, 43.67) --
	(129.76, 43.67) --
	(129.87, 43.67) --
	(130.69, 43.70) --
	(130.79, 43.70) --
	(130.89, 43.70) --
	(131.71, 43.76) --
	(131.81, 43.77) --
	(131.91, 43.77) --
	(132.73, 43.78) --
	(132.84, 43.78) --
	(132.94, 43.76) --
	(133.76, 43.61) --
	(133.86, 43.59);
\definecolor{fillColor}{RGB}{121,175,151}

\path[fill=fillColor,fill opacity=0.10] ( 32.49, 42.38) --
	( 32.59, 42.38) --
	( 33.42, 42.38) --
	( 33.52, 42.38) --
	( 33.62, 42.38) --
	( 34.44, 42.37) --
	( 34.54, 42.37) --
	( 34.64, 42.37) --
	( 35.46, 42.38) --
	( 35.56, 42.38) --
	( 35.67, 42.38) --
	( 36.49, 42.37) --
	( 36.59, 42.37) --
	( 36.69, 42.37) --
	( 37.51, 42.37) --
	( 37.61, 42.37) --
	( 37.71, 42.37) --
	( 38.54, 42.39) --
	( 38.64, 42.39) --
	( 38.74, 42.39) --
	( 39.56, 42.36) --
	( 39.66, 42.36) --
	( 39.76, 42.36) --
	( 40.58, 42.38) --
	( 40.68, 42.38) --
	( 40.79, 42.38) --
	( 41.61, 42.38) --
	( 41.71, 42.38) --
	( 41.81, 42.38) --
	( 42.63, 42.37) --
	( 42.73, 42.37) --
	( 42.83, 42.37) --
	( 43.65, 42.38) --
	( 43.76, 42.38) --
	( 43.86, 42.38) --
	( 44.68, 42.37) --
	( 44.78, 42.37) --
	( 44.88, 42.37) --
	( 45.70, 42.37) --
	( 45.80, 42.37) --
	( 45.91, 42.37) --
	( 46.73, 42.39) --
	( 46.83, 42.39) --
	( 46.93, 42.39) --
	( 47.75, 42.37) --
	( 47.85, 42.37) --
	( 47.95, 42.37) --
	( 48.77, 42.38) --
	( 48.88, 42.38) --
	( 48.98, 42.38) --
	( 49.80, 42.38) --
	( 49.90, 42.38) --
	( 50.00, 42.37) --
	( 50.82, 42.36) --
	( 50.92, 42.36) --
	( 51.02, 42.36) --
	( 51.85, 42.38) --
	( 51.95, 42.38) --
	( 52.05, 42.38) --
	( 52.87, 42.39) --
	( 52.97, 42.40) --
	( 53.07, 42.39) --
	( 53.89, 42.37) --
	( 54.00, 42.37) --
	( 54.10, 42.37) --
	( 54.92, 42.39) --
	( 55.02, 42.40) --
	( 55.12, 42.39) --
	( 55.94, 42.38) --
	( 56.04, 42.37) --
	( 56.14, 42.37) --
	( 56.97, 42.38) --
	( 57.07, 42.38) --
	( 57.17, 42.38) --
	( 57.99, 42.38) --
	( 58.09, 42.38) --
	( 58.19, 42.38) --
	( 59.01, 42.37) --
	( 59.11, 42.37) --
	( 59.22, 42.37) --
	( 60.04, 42.37) --
	( 60.14, 42.37) --
	( 60.24, 42.37) --
	( 61.06, 42.36) --
	( 61.16, 42.36) --
	( 61.26, 42.36) --
	( 62.09, 42.35) --
	( 62.19, 42.35) --
	( 62.29, 42.35) --
	( 63.11, 42.38) --
	( 63.21, 42.38) --
	( 63.31, 42.38) --
	( 64.13, 42.37) --
	( 64.23, 42.37) --
	( 64.34, 42.37) --
	( 65.16, 42.38) --
	( 65.26, 42.38) --
	( 65.36, 42.37) --
	( 66.18, 42.37) --
	( 66.28, 42.37) --
	( 66.38, 42.37) --
	( 67.20, 42.38) --
	( 67.31, 42.38) --
	( 67.41, 42.38) --
	( 68.23, 42.37) --
	( 68.33, 42.37) --
	( 68.43, 42.37) --
	( 69.25, 42.38) --
	( 69.35, 42.39) --
	( 69.46, 42.38) --
	( 70.28, 42.37) --
	( 70.38, 42.37) --
	( 70.48, 42.37) --
	( 71.30, 42.38) --
	( 71.40, 42.38) --
	( 71.50, 42.38) --
	( 72.32, 42.38) --
	( 72.43, 42.38) --
	( 72.53, 42.38) --
	( 73.35, 42.36) --
	( 73.45, 42.36) --
	( 73.55, 42.36) --
	( 74.37, 42.37) --
	( 74.47, 42.37) --
	( 74.57, 42.37) --
	( 75.40, 42.38) --
	( 75.50, 42.39) --
	( 75.60, 42.38) --
	( 76.42, 42.37) --
	( 76.52, 42.37) --
	( 76.62, 42.37) --
	( 77.44, 42.37) --
	( 77.55, 42.37) --
	( 77.65, 42.37) --
	( 78.47, 42.37) --
	( 78.57, 42.37) --
	( 78.67, 42.37) --
	( 79.49, 42.36) --
	( 79.59, 42.36) --
	( 79.69, 42.37) --
	( 80.52, 42.40) --
	( 80.62, 42.40) --
	( 80.72, 42.40) --
	( 81.54, 42.38) --
	( 81.64, 42.38) --
	( 81.74, 42.37) --
	( 82.56, 42.37) --
	( 82.66, 42.37) --
	( 82.77, 42.37) --
	( 83.59, 42.38) --
	( 83.69, 42.38) --
	( 83.79, 42.38) --
	( 84.61, 42.38) --
	( 84.71, 42.38) --
	( 84.81, 42.38) --
	( 85.64, 42.37) --
	( 85.74, 42.37) --
	( 85.84, 42.37) --
	( 86.66, 42.38) --
	( 86.76, 42.38) --
	( 86.86, 42.38) --
	( 87.68, 42.36) --
	( 87.78, 42.36) --
	( 87.89, 42.36) --
	( 88.71, 42.38) --
	( 88.81, 42.38) --
	( 88.91, 42.38) --
	( 89.73, 42.39) --
	( 89.83, 42.39) --
	( 89.93, 42.39) --
	( 90.75, 42.38) --
	( 90.86, 42.38) --
	( 90.96, 42.38) --
	( 91.78, 42.37) --
	( 91.88, 42.37) --
	( 91.98, 42.37) --
	( 92.80, 42.39) --
	( 92.90, 42.39) --
	( 93.01, 42.38) --
	( 93.83, 42.37) --
	( 93.93, 42.37) --
	( 94.03, 42.37) --
	( 94.85, 42.40) --
	( 94.95, 42.40) --
	( 95.05, 42.40) --
	( 95.87, 42.38) --
	( 95.98, 42.38) --
	( 96.08, 42.38) --
	( 96.90, 42.38) --
	( 97.00, 42.38) --
	( 97.10, 42.37) --
	( 97.92, 42.37) --
	( 98.02, 42.37) --
	( 98.12, 42.37) --
	( 98.95, 42.37) --
	( 99.05, 42.37) --
	( 99.15, 42.37) --
	( 99.97, 42.37) --
	(100.07, 42.37) --
	(100.17, 42.37) --
	(100.99, 42.38) --
	(101.10, 42.39) --
	(101.20, 42.38) --
	(102.02, 42.38) --
	(102.12, 42.38) --
	(102.22, 42.38) --
	(103.04, 42.38) --
	(103.14, 42.38) --
	(103.24, 42.38) --
	(104.07, 42.39) --
	(104.17, 42.39) --
	(104.27, 42.39) --
	(105.09, 42.38) --
	(105.19, 42.38) --
	(105.29, 42.38) --
	(106.11, 42.39) --
	(106.21, 42.39) --
	(106.32, 42.39) --
	(107.14, 42.39) --
	(107.24, 42.39) --
	(107.34, 42.39) --
	(108.16, 42.40) --
	(108.26, 42.40) --
	(108.36, 42.40) --
	(109.18, 42.38) --
	(109.29, 42.38) --
	(109.39, 42.38) --
	(110.21, 42.37) --
	(110.31, 42.37) --
	(110.41, 42.37) --
	(111.23, 42.37) --
	(111.33, 42.37) --
	(111.44, 42.38) --
	(112.26, 42.38) --
	(112.36, 42.39) --
	(112.46, 42.38) --
	(113.28, 42.37) --
	(113.38, 42.37) --
	(113.48, 42.37) --
	(114.30, 42.38) --
	(114.41, 42.38) --
	(114.51, 42.38) --
	(115.33, 42.39) --
	(115.43, 42.39) --
	(115.53, 42.39) --
	(116.35, 42.38) --
	(116.45, 42.37) --
	(116.56, 42.37) --
	(117.38, 42.37) --
	(117.48, 42.37) --
	(117.58, 42.37) --
	(118.40, 42.37) --
	(118.50, 42.37) --
	(118.60, 42.37) --
	(119.42, 42.39) --
	(119.53, 42.39) --
	(119.63, 42.39) --
	(120.45, 42.39) --
	(120.55, 42.39) --
	(120.65, 42.39) --
	(121.47, 42.38) --
	(121.57, 42.38) --
	(121.67, 42.38) --
	(122.50, 42.38) --
	(122.60, 42.38) --
	(122.70, 42.38) --
	(123.52, 42.39) --
	(123.62, 42.39) --
	(123.72, 42.39) --
	(124.54, 42.38) --
	(124.64, 42.38) --
	(124.75, 42.38) --
	(125.57, 42.38) --
	(125.67, 42.38) --
	(125.77, 42.38) --
	(126.59, 42.39) --
	(126.69, 42.39) --
	(126.79, 42.38) --
	(127.62, 42.35) --
	(127.72, 42.35) --
	(127.82, 42.35) --
	(128.64, 42.37) --
	(128.74, 42.37) --
	(128.84, 42.37) --
	(129.66, 42.39) --
	(129.76, 42.39) --
	(129.87, 42.39) --
	(130.69, 42.38) --
	(130.79, 42.38) --
	(130.89, 42.38) --
	(131.71, 42.38) --
	(131.81, 42.38) --
	(131.91, 42.38) --
	(132.73, 42.37) --
	(132.84, 42.37) --
	(132.94, 42.35) --
	(133.76, 42.20) --
	(133.86, 42.18) --
	(133.96, 34.33) --
	(133.86, 34.33) --
	(133.76, 34.33) --
	(132.94, 34.33) --
	(132.84, 34.33) --
	(132.73, 34.33) --
	(131.91, 34.33) --
	(131.81, 34.33) --
	(131.71, 34.33) --
	(130.89, 34.33) --
	(130.79, 34.33) --
	(130.69, 34.33) --
	(129.87, 34.33) --
	(129.76, 34.33) --
	(129.66, 34.33) --
	(128.84, 34.33) --
	(128.74, 34.33) --
	(128.64, 34.33) --
	(127.82, 34.33) --
	(127.72, 34.33) --
	(127.62, 34.33) --
	(126.79, 34.33) --
	(126.69, 34.33) --
	(126.59, 34.33) --
	(125.77, 34.33) --
	(125.67, 34.33) --
	(125.57, 34.33) --
	(124.75, 34.33) --
	(124.64, 34.33) --
	(124.54, 34.33) --
	(123.72, 34.33) --
	(123.62, 34.33) --
	(123.52, 34.33) --
	(122.70, 34.33) --
	(122.60, 34.33) --
	(122.50, 34.33) --
	(121.67, 34.33) --
	(121.57, 34.33) --
	(121.47, 34.33) --
	(120.65, 34.33) --
	(120.55, 34.33) --
	(120.45, 34.33) --
	(119.63, 34.33) --
	(119.53, 34.33) --
	(119.42, 34.33) --
	(118.60, 34.33) --
	(118.50, 34.33) --
	(118.40, 34.33) --
	(117.58, 34.33) --
	(117.48, 34.33) --
	(117.38, 34.33) --
	(116.56, 34.33) --
	(116.45, 34.33) --
	(116.35, 34.33) --
	(115.53, 34.33) --
	(115.43, 34.33) --
	(115.33, 34.33) --
	(114.51, 34.33) --
	(114.41, 34.33) --
	(114.30, 34.33) --
	(113.48, 34.33) --
	(113.38, 34.33) --
	(113.28, 34.33) --
	(112.46, 34.33) --
	(112.36, 34.33) --
	(112.26, 34.33) --
	(111.44, 34.33) --
	(111.33, 34.33) --
	(111.23, 34.33) --
	(110.41, 34.33) --
	(110.31, 34.33) --
	(110.21, 34.33) --
	(109.39, 34.33) --
	(109.29, 34.33) --
	(109.18, 34.33) --
	(108.36, 34.33) --
	(108.26, 34.33) --
	(108.16, 34.33) --
	(107.34, 34.33) --
	(107.24, 34.33) --
	(107.14, 34.33) --
	(106.32, 34.33) --
	(106.21, 34.33) --
	(106.11, 34.33) --
	(105.29, 34.33) --
	(105.19, 34.33) --
	(105.09, 34.33) --
	(104.27, 34.33) --
	(104.17, 34.33) --
	(104.07, 34.33) --
	(103.24, 34.33) --
	(103.14, 34.33) --
	(103.04, 34.33) --
	(102.22, 34.33) --
	(102.12, 34.33) --
	(102.02, 34.33) --
	(101.20, 34.33) --
	(101.10, 34.33) --
	(100.99, 34.33) --
	(100.17, 34.33) --
	(100.07, 34.33) --
	( 99.97, 34.33) --
	( 99.15, 34.33) --
	( 99.05, 34.33) --
	( 98.95, 34.33) --
	( 98.12, 34.33) --
	( 98.02, 34.33) --
	( 97.92, 34.33) --
	( 97.10, 34.33) --
	( 97.00, 34.33) --
	( 96.90, 34.33) --
	( 96.08, 34.33) --
	( 95.98, 34.33) --
	( 95.87, 34.33) --
	( 95.05, 34.33) --
	( 94.95, 34.33) --
	( 94.85, 34.33) --
	( 94.03, 34.33) --
	( 93.93, 34.33) --
	( 93.83, 34.33) --
	( 93.01, 34.33) --
	( 92.90, 34.33) --
	( 92.80, 34.33) --
	( 91.98, 34.33) --
	( 91.88, 34.33) --
	( 91.78, 34.33) --
	( 90.96, 34.33) --
	( 90.86, 34.33) --
	( 90.75, 34.33) --
	( 89.93, 34.33) --
	( 89.83, 34.33) --
	( 89.73, 34.33) --
	( 88.91, 34.33) --
	( 88.81, 34.33) --
	( 88.71, 34.33) --
	( 87.89, 34.33) --
	( 87.78, 34.33) --
	( 87.68, 34.33) --
	( 86.86, 34.33) --
	( 86.76, 34.33) --
	( 86.66, 34.33) --
	( 85.84, 34.33) --
	( 85.74, 34.33) --
	( 85.64, 34.33) --
	( 84.81, 34.33) --
	( 84.71, 34.33) --
	( 84.61, 34.33) --
	( 83.79, 34.33) --
	( 83.69, 34.33) --
	( 83.59, 34.33) --
	( 82.77, 34.33) --
	( 82.66, 34.33) --
	( 82.56, 34.33) --
	( 81.74, 34.33) --
	( 81.64, 34.33) --
	( 81.54, 34.33) --
	( 80.72, 34.33) --
	( 80.62, 34.33) --
	( 80.52, 34.33) --
	( 79.69, 34.33) --
	( 79.59, 34.33) --
	( 79.49, 34.33) --
	( 78.67, 34.33) --
	( 78.57, 34.33) --
	( 78.47, 34.33) --
	( 77.65, 34.33) --
	( 77.55, 34.33) --
	( 77.44, 34.33) --
	( 76.62, 34.33) --
	( 76.52, 34.33) --
	( 76.42, 34.33) --
	( 75.60, 34.33) --
	( 75.50, 34.33) --
	( 75.40, 34.33) --
	( 74.57, 34.33) --
	( 74.47, 34.33) --
	( 74.37, 34.33) --
	( 73.55, 34.33) --
	( 73.45, 34.33) --
	( 73.35, 34.33) --
	( 72.53, 34.33) --
	( 72.43, 34.33) --
	( 72.32, 34.33) --
	( 71.50, 34.33) --
	( 71.40, 34.33) --
	( 71.30, 34.33) --
	( 70.48, 34.33) --
	( 70.38, 34.33) --
	( 70.28, 34.33) --
	( 69.46, 34.33) --
	( 69.35, 34.33) --
	( 69.25, 34.33) --
	( 68.43, 34.33) --
	( 68.33, 34.33) --
	( 68.23, 34.33) --
	( 67.41, 34.33) --
	( 67.31, 34.33) --
	( 67.20, 34.33) --
	( 66.38, 34.33) --
	( 66.28, 34.33) --
	( 66.18, 34.33) --
	( 65.36, 34.33) --
	( 65.26, 34.33) --
	( 65.16, 34.33) --
	( 64.34, 34.33) --
	( 64.23, 34.33) --
	( 64.13, 34.33) --
	( 63.31, 34.33) --
	( 63.21, 34.33) --
	( 63.11, 34.33) --
	( 62.29, 34.33) --
	( 62.19, 34.33) --
	( 62.09, 34.33) --
	( 61.26, 34.33) --
	( 61.16, 34.33) --
	( 61.06, 34.33) --
	( 60.24, 34.33) --
	( 60.14, 34.33) --
	( 60.04, 34.33) --
	( 59.22, 34.33) --
	( 59.11, 34.33) --
	( 59.01, 34.33) --
	( 58.19, 34.33) --
	( 58.09, 34.33) --
	( 57.99, 34.33) --
	( 57.17, 34.33) --
	( 57.07, 34.33) --
	( 56.97, 34.33) --
	( 56.14, 34.33) --
	( 56.04, 34.33) --
	( 55.94, 34.33) --
	( 55.12, 34.33) --
	( 55.02, 34.33) --
	( 54.92, 34.33) --
	( 54.10, 34.33) --
	( 54.00, 34.33) --
	( 53.89, 34.33) --
	( 53.07, 34.33) --
	( 52.97, 34.33) --
	( 52.87, 34.33) --
	( 52.05, 34.33) --
	( 51.95, 34.33) --
	( 51.85, 34.33) --
	( 51.02, 34.33) --
	( 50.92, 34.33) --
	( 50.82, 34.33) --
	( 50.00, 34.33) --
	( 49.90, 34.33) --
	( 49.80, 34.33) --
	( 48.98, 34.33) --
	( 48.88, 34.33) --
	( 48.77, 34.33) --
	( 47.95, 34.33) --
	( 47.85, 34.33) --
	( 47.75, 34.33) --
	( 46.93, 34.33) --
	( 46.83, 34.33) --
	( 46.73, 34.33) --
	( 45.91, 34.33) --
	( 45.80, 34.33) --
	( 45.70, 34.33) --
	( 44.88, 34.33) --
	( 44.78, 34.33) --
	( 44.68, 34.33) --
	( 43.86, 34.33) --
	( 43.76, 34.33) --
	( 43.65, 34.33) --
	( 42.83, 34.33) --
	( 42.73, 34.33) --
	( 42.63, 34.33) --
	( 41.81, 34.33) --
	( 41.71, 34.33) --
	( 41.61, 34.33) --
	( 40.79, 34.33) --
	( 40.68, 34.33) --
	( 40.58, 34.33) --
	( 39.76, 34.33) --
	( 39.66, 34.33) --
	( 39.56, 34.33) --
	( 38.74, 34.33) --
	( 38.64, 34.33) --
	( 38.54, 34.33) --
	( 37.71, 34.33) --
	( 37.61, 34.33) --
	( 37.51, 34.33) --
	( 36.69, 34.33) --
	( 36.59, 34.33) --
	( 36.49, 34.33) --
	( 35.67, 34.33) --
	( 35.56, 34.33) --
	( 35.46, 34.33) --
	( 34.64, 34.33) --
	( 34.54, 34.33) --
	( 34.44, 34.33) --
	( 33.62, 34.33) --
	( 33.52, 34.33) --
	( 33.42, 34.33) --
	( 32.59, 34.33) --
	( 32.49, 34.33) --
	( 32.39, 34.33) --
	cycle;

\path[] ( 32.49, 42.38) --
	( 32.59, 42.38) --
	( 33.42, 42.38) --
	( 33.52, 42.38) --
	( 33.62, 42.38) --
	( 34.44, 42.37) --
	( 34.54, 42.37) --
	( 34.64, 42.37) --
	( 35.46, 42.38) --
	( 35.56, 42.38) --
	( 35.67, 42.38) --
	( 36.49, 42.37) --
	( 36.59, 42.37) --
	( 36.69, 42.37) --
	( 37.51, 42.37) --
	( 37.61, 42.37) --
	( 37.71, 42.37) --
	( 38.54, 42.39) --
	( 38.64, 42.39) --
	( 38.74, 42.39) --
	( 39.56, 42.36) --
	( 39.66, 42.36) --
	( 39.76, 42.36) --
	( 40.58, 42.38) --
	( 40.68, 42.38) --
	( 40.79, 42.38) --
	( 41.61, 42.38) --
	( 41.71, 42.38) --
	( 41.81, 42.38) --
	( 42.63, 42.37) --
	( 42.73, 42.37) --
	( 42.83, 42.37) --
	( 43.65, 42.38) --
	( 43.76, 42.38) --
	( 43.86, 42.38) --
	( 44.68, 42.37) --
	( 44.78, 42.37) --
	( 44.88, 42.37) --
	( 45.70, 42.37) --
	( 45.80, 42.37) --
	( 45.91, 42.37) --
	( 46.73, 42.39) --
	( 46.83, 42.39) --
	( 46.93, 42.39) --
	( 47.75, 42.37) --
	( 47.85, 42.37) --
	( 47.95, 42.37) --
	( 48.77, 42.38) --
	( 48.88, 42.38) --
	( 48.98, 42.38) --
	( 49.80, 42.38) --
	( 49.90, 42.38) --
	( 50.00, 42.37) --
	( 50.82, 42.36) --
	( 50.92, 42.36) --
	( 51.02, 42.36) --
	( 51.85, 42.38) --
	( 51.95, 42.38) --
	( 52.05, 42.38) --
	( 52.87, 42.39) --
	( 52.97, 42.40) --
	( 53.07, 42.39) --
	( 53.89, 42.37) --
	( 54.00, 42.37) --
	( 54.10, 42.37) --
	( 54.92, 42.39) --
	( 55.02, 42.40) --
	( 55.12, 42.39) --
	( 55.94, 42.38) --
	( 56.04, 42.37) --
	( 56.14, 42.37) --
	( 56.97, 42.38) --
	( 57.07, 42.38) --
	( 57.17, 42.38) --
	( 57.99, 42.38) --
	( 58.09, 42.38) --
	( 58.19, 42.38) --
	( 59.01, 42.37) --
	( 59.11, 42.37) --
	( 59.22, 42.37) --
	( 60.04, 42.37) --
	( 60.14, 42.37) --
	( 60.24, 42.37) --
	( 61.06, 42.36) --
	( 61.16, 42.36) --
	( 61.26, 42.36) --
	( 62.09, 42.35) --
	( 62.19, 42.35) --
	( 62.29, 42.35) --
	( 63.11, 42.38) --
	( 63.21, 42.38) --
	( 63.31, 42.38) --
	( 64.13, 42.37) --
	( 64.23, 42.37) --
	( 64.34, 42.37) --
	( 65.16, 42.38) --
	( 65.26, 42.38) --
	( 65.36, 42.37) --
	( 66.18, 42.37) --
	( 66.28, 42.37) --
	( 66.38, 42.37) --
	( 67.20, 42.38) --
	( 67.31, 42.38) --
	( 67.41, 42.38) --
	( 68.23, 42.37) --
	( 68.33, 42.37) --
	( 68.43, 42.37) --
	( 69.25, 42.38) --
	( 69.35, 42.39) --
	( 69.46, 42.38) --
	( 70.28, 42.37) --
	( 70.38, 42.37) --
	( 70.48, 42.37) --
	( 71.30, 42.38) --
	( 71.40, 42.38) --
	( 71.50, 42.38) --
	( 72.32, 42.38) --
	( 72.43, 42.38) --
	( 72.53, 42.38) --
	( 73.35, 42.36) --
	( 73.45, 42.36) --
	( 73.55, 42.36) --
	( 74.37, 42.37) --
	( 74.47, 42.37) --
	( 74.57, 42.37) --
	( 75.40, 42.38) --
	( 75.50, 42.39) --
	( 75.60, 42.38) --
	( 76.42, 42.37) --
	( 76.52, 42.37) --
	( 76.62, 42.37) --
	( 77.44, 42.37) --
	( 77.55, 42.37) --
	( 77.65, 42.37) --
	( 78.47, 42.37) --
	( 78.57, 42.37) --
	( 78.67, 42.37) --
	( 79.49, 42.36) --
	( 79.59, 42.36) --
	( 79.69, 42.37) --
	( 80.52, 42.40) --
	( 80.62, 42.40) --
	( 80.72, 42.40) --
	( 81.54, 42.38) --
	( 81.64, 42.38) --
	( 81.74, 42.37) --
	( 82.56, 42.37) --
	( 82.66, 42.37) --
	( 82.77, 42.37) --
	( 83.59, 42.38) --
	( 83.69, 42.38) --
	( 83.79, 42.38) --
	( 84.61, 42.38) --
	( 84.71, 42.38) --
	( 84.81, 42.38) --
	( 85.64, 42.37) --
	( 85.74, 42.37) --
	( 85.84, 42.37) --
	( 86.66, 42.38) --
	( 86.76, 42.38) --
	( 86.86, 42.38) --
	( 87.68, 42.36) --
	( 87.78, 42.36) --
	( 87.89, 42.36) --
	( 88.71, 42.38) --
	( 88.81, 42.38) --
	( 88.91, 42.38) --
	( 89.73, 42.39) --
	( 89.83, 42.39) --
	( 89.93, 42.39) --
	( 90.75, 42.38) --
	( 90.86, 42.38) --
	( 90.96, 42.38) --
	( 91.78, 42.37) --
	( 91.88, 42.37) --
	( 91.98, 42.37) --
	( 92.80, 42.39) --
	( 92.90, 42.39) --
	( 93.01, 42.38) --
	( 93.83, 42.37) --
	( 93.93, 42.37) --
	( 94.03, 42.37) --
	( 94.85, 42.40) --
	( 94.95, 42.40) --
	( 95.05, 42.40) --
	( 95.87, 42.38) --
	( 95.98, 42.38) --
	( 96.08, 42.38) --
	( 96.90, 42.38) --
	( 97.00, 42.38) --
	( 97.10, 42.37) --
	( 97.92, 42.37) --
	( 98.02, 42.37) --
	( 98.12, 42.37) --
	( 98.95, 42.37) --
	( 99.05, 42.37) --
	( 99.15, 42.37) --
	( 99.97, 42.37) --
	(100.07, 42.37) --
	(100.17, 42.37) --
	(100.99, 42.38) --
	(101.10, 42.39) --
	(101.20, 42.38) --
	(102.02, 42.38) --
	(102.12, 42.38) --
	(102.22, 42.38) --
	(103.04, 42.38) --
	(103.14, 42.38) --
	(103.24, 42.38) --
	(104.07, 42.39) --
	(104.17, 42.39) --
	(104.27, 42.39) --
	(105.09, 42.38) --
	(105.19, 42.38) --
	(105.29, 42.38) --
	(106.11, 42.39) --
	(106.21, 42.39) --
	(106.32, 42.39) --
	(107.14, 42.39) --
	(107.24, 42.39) --
	(107.34, 42.39) --
	(108.16, 42.40) --
	(108.26, 42.40) --
	(108.36, 42.40) --
	(109.18, 42.38) --
	(109.29, 42.38) --
	(109.39, 42.38) --
	(110.21, 42.37) --
	(110.31, 42.37) --
	(110.41, 42.37) --
	(111.23, 42.37) --
	(111.33, 42.37) --
	(111.44, 42.38) --
	(112.26, 42.38) --
	(112.36, 42.39) --
	(112.46, 42.38) --
	(113.28, 42.37) --
	(113.38, 42.37) --
	(113.48, 42.37) --
	(114.30, 42.38) --
	(114.41, 42.38) --
	(114.51, 42.38) --
	(115.33, 42.39) --
	(115.43, 42.39) --
	(115.53, 42.39) --
	(116.35, 42.38) --
	(116.45, 42.37) --
	(116.56, 42.37) --
	(117.38, 42.37) --
	(117.48, 42.37) --
	(117.58, 42.37) --
	(118.40, 42.37) --
	(118.50, 42.37) --
	(118.60, 42.37) --
	(119.42, 42.39) --
	(119.53, 42.39) --
	(119.63, 42.39) --
	(120.45, 42.39) --
	(120.55, 42.39) --
	(120.65, 42.39) --
	(121.47, 42.38) --
	(121.57, 42.38) --
	(121.67, 42.38) --
	(122.50, 42.38) --
	(122.60, 42.38) --
	(122.70, 42.38) --
	(123.52, 42.39) --
	(123.62, 42.39) --
	(123.72, 42.39) --
	(124.54, 42.38) --
	(124.64, 42.38) --
	(124.75, 42.38) --
	(125.57, 42.38) --
	(125.67, 42.38) --
	(125.77, 42.38) --
	(126.59, 42.39) --
	(126.69, 42.39) --
	(126.79, 42.38) --
	(127.62, 42.35) --
	(127.72, 42.35) --
	(127.82, 42.35) --
	(128.64, 42.37) --
	(128.74, 42.37) --
	(128.84, 42.37) --
	(129.66, 42.39) --
	(129.76, 42.39) --
	(129.87, 42.39) --
	(130.69, 42.38) --
	(130.79, 42.38) --
	(130.89, 42.38) --
	(131.71, 42.38) --
	(131.81, 42.38) --
	(131.91, 42.38) --
	(132.73, 42.37) --
	(132.84, 42.37) --
	(132.94, 42.35) --
	(133.76, 42.20) --
	(133.86, 42.18);
\definecolor{fillColor}{RGB}{106,101,153}

\path[fill=fillColor,fill opacity=0.10] ( 32.49, 42.38) --
	( 32.59, 42.38) --
	( 33.42, 42.38) --
	( 33.52, 42.38) --
	( 33.62, 42.38) --
	( 34.44, 42.37) --
	( 34.54, 42.37) --
	( 34.64, 42.37) --
	( 35.46, 42.38) --
	( 35.56, 42.38) --
	( 35.67, 42.38) --
	( 36.49, 42.37) --
	( 36.59, 42.37) --
	( 36.69, 42.37) --
	( 37.51, 42.38) --
	( 37.61, 42.38) --
	( 37.71, 42.38) --
	( 38.54, 42.38) --
	( 38.64, 42.38) --
	( 38.74, 42.38) --
	( 39.56, 42.38) --
	( 39.66, 42.39) --
	( 39.76, 42.38) --
	( 40.58, 42.38) --
	( 40.68, 42.38) --
	( 40.79, 42.38) --
	( 41.61, 42.39) --
	( 41.71, 42.39) --
	( 41.81, 42.39) --
	( 42.63, 42.38) --
	( 42.73, 42.38) --
	( 42.83, 42.38) --
	( 43.65, 42.38) --
	( 43.76, 42.38) --
	( 43.86, 42.38) --
	( 44.68, 42.39) --
	( 44.78, 42.39) --
	( 44.88, 42.38) --
	( 45.70, 42.36) --
	( 45.80, 42.36) --
	( 45.91, 42.36) --
	( 46.73, 42.37) --
	( 46.83, 42.38) --
	( 46.93, 42.38) --
	( 47.75, 42.39) --
	( 47.85, 42.39) --
	( 47.95, 42.39) --
	( 48.77, 42.38) --
	( 48.88, 42.38) --
	( 48.98, 42.38) --
	( 49.80, 42.38) --
	( 49.90, 42.38) --
	( 50.00, 42.38) --
	( 50.82, 42.37) --
	( 50.92, 42.37) --
	( 51.02, 42.37) --
	( 51.85, 42.36) --
	( 51.95, 42.36) --
	( 52.05, 42.37) --
	( 52.87, 42.39) --
	( 52.97, 42.39) --
	( 53.07, 42.39) --
	( 53.89, 42.38) --
	( 54.00, 42.38) --
	( 54.10, 42.38) --
	( 54.92, 42.38) --
	( 55.02, 42.38) --
	( 55.12, 42.38) --
	( 55.94, 42.39) --
	( 56.04, 42.39) --
	( 56.14, 42.39) --
	( 56.97, 42.38) --
	( 57.07, 42.38) --
	( 57.17, 42.38) --
	( 57.99, 42.36) --
	( 58.09, 42.36) --
	( 58.19, 42.36) --
	( 59.01, 42.38) --
	( 59.11, 42.38) --
	( 59.22, 42.38) --
	( 60.04, 42.36) --
	( 60.14, 42.36) --
	( 60.24, 42.36) --
	( 61.06, 42.36) --
	( 61.16, 42.36) --
	( 61.26, 42.37) --
	( 62.09, 42.40) --
	( 62.19, 42.40) --
	( 62.29, 42.40) --
	( 63.11, 42.38) --
	( 63.21, 42.38) --
	( 63.31, 42.38) --
	( 64.13, 42.38) --
	( 64.23, 42.38) --
	( 64.34, 42.38) --
	( 65.16, 42.38) --
	( 65.26, 42.37) --
	( 65.36, 42.37) --
	( 66.18, 42.36) --
	( 66.28, 42.36) --
	( 66.38, 42.36) --
	( 67.20, 42.37) --
	( 67.31, 42.38) --
	( 67.41, 42.38) --
	( 68.23, 42.38) --
	( 68.33, 42.38) --
	( 68.43, 42.38) --
	( 69.25, 42.39) --
	( 69.35, 42.39) --
	( 69.46, 42.39) --
	( 70.28, 42.39) --
	( 70.38, 42.39) --
	( 70.48, 42.39) --
	( 71.30, 42.37) --
	( 71.40, 42.37) --
	( 71.50, 42.37) --
	( 72.32, 42.36) --
	( 72.43, 42.36) --
	( 72.53, 42.36) --
	( 73.35, 42.38) --
	( 73.45, 42.38) --
	( 73.55, 42.38) --
	( 74.37, 42.36) --
	( 74.47, 42.36) --
	( 74.57, 42.36) --
	( 75.40, 42.37) --
	( 75.50, 42.37) --
	( 75.60, 42.38) --
	( 76.42, 42.39) --
	( 76.52, 42.39) --
	( 76.62, 42.38) --
	( 77.44, 42.36) --
	( 77.55, 42.36) --
	( 77.65, 42.36) --
	( 78.47, 42.39) --
	( 78.57, 42.39) --
	( 78.67, 42.39) --
	( 79.49, 42.38) --
	( 79.59, 42.38) --
	( 79.69, 42.38) --
	( 80.52, 42.38) --
	( 80.62, 42.38) --
	( 80.72, 42.38) --
	( 81.54, 42.39) --
	( 81.64, 42.40) --
	( 81.74, 42.39) --
	( 82.56, 42.38) --
	( 82.66, 42.38) --
	( 82.77, 42.38) --
	( 83.59, 42.38) --
	( 83.69, 42.39) --
	( 83.79, 42.38) --
	( 84.61, 42.38) --
	( 84.71, 42.38) --
	( 84.81, 42.38) --
	( 85.64, 42.38) --
	( 85.74, 42.38) --
	( 85.84, 42.38) --
	( 86.66, 42.36) --
	( 86.76, 42.36) --
	( 86.86, 42.36) --
	( 87.68, 42.39) --
	( 87.78, 42.39) --
	( 87.89, 42.39) --
	( 88.71, 42.38) --
	( 88.81, 42.38) --
	( 88.91, 42.38) --
	( 89.73, 42.38) --
	( 89.83, 42.38) --
	( 89.93, 42.38) --
	( 90.75, 42.38) --
	( 90.86, 42.38) --
	( 90.96, 42.37) --
	( 91.78, 42.37) --
	( 91.88, 42.37) --
	( 91.98, 42.37) --
	( 92.80, 42.38) --
	( 92.90, 42.39) --
	( 93.01, 42.39) --
	( 93.83, 42.38) --
	( 93.93, 42.38) --
	( 94.03, 42.38) --
	( 94.85, 42.37) --
	( 94.95, 42.37) --
	( 95.05, 42.37) --
	( 95.87, 42.39) --
	( 95.98, 42.39) --
	( 96.08, 42.39) --
	( 96.90, 42.37) --
	( 97.00, 42.37) --
	( 97.10, 42.37) --
	( 97.92, 42.37) --
	( 98.02, 42.37) --
	( 98.12, 42.37) --
	( 98.95, 42.38) --
	( 99.05, 42.38) --
	( 99.15, 42.38) --
	( 99.97, 42.38) --
	(100.07, 42.38) --
	(100.17, 42.38) --
	(100.99, 42.36) --
	(101.10, 42.36) --
	(101.20, 42.36) --
	(102.02, 42.37) --
	(102.12, 42.38) --
	(102.22, 42.37) --
	(103.04, 42.37) --
	(103.14, 42.37) --
	(103.24, 42.37) --
	(104.07, 42.38) --
	(104.17, 42.39) --
	(104.27, 42.38) --
	(105.09, 42.37) --
	(105.19, 42.37) --
	(105.29, 42.37) --
	(106.11, 42.37) --
	(106.21, 42.37) --
	(106.32, 42.37) --
	(107.14, 42.38) --
	(107.24, 42.38) --
	(107.34, 42.38) --
	(108.16, 42.39) --
	(108.26, 42.39) --
	(108.36, 42.39) --
	(109.18, 42.37) --
	(109.29, 42.37) --
	(109.39, 42.37) --
	(110.21, 42.38) --
	(110.31, 42.38) --
	(110.41, 42.38) --
	(111.23, 42.36) --
	(111.33, 42.36) --
	(111.44, 42.36) --
	(112.26, 42.37) --
	(112.36, 42.37) --
	(112.46, 42.37) --
	(113.28, 42.38) --
	(113.38, 42.39) --
	(113.48, 42.38) --
	(114.30, 42.37) --
	(114.41, 42.37) --
	(114.51, 42.37) --
	(115.33, 42.38) --
	(115.43, 42.39) --
	(115.53, 42.39) --
	(116.35, 42.37) --
	(116.45, 42.37) --
	(116.56, 42.37) --
	(117.38, 42.37) --
	(117.48, 42.37) --
	(117.58, 42.37) --
	(118.40, 42.40) --
	(118.50, 42.40) --
	(118.60, 42.40) --
	(119.42, 42.37) --
	(119.53, 42.37) --
	(119.63, 42.37) --
	(120.45, 42.38) --
	(120.55, 42.38) --
	(120.65, 42.38) --
	(121.47, 42.39) --
	(121.57, 42.39) --
	(121.67, 42.38) --
	(122.50, 42.37) --
	(122.60, 42.36) --
	(122.70, 42.37) --
	(123.52, 42.37) --
	(123.62, 42.37) --
	(123.72, 42.37) --
	(124.54, 42.37) --
	(124.64, 42.37) --
	(124.75, 42.37) --
	(125.57, 42.37) --
	(125.67, 42.37) --
	(125.77, 42.37) --
	(126.59, 42.38) --
	(126.69, 42.39) --
	(126.79, 42.39) --
	(127.62, 42.38) --
	(127.72, 42.38) --
	(127.82, 42.38) --
	(128.64, 42.37) --
	(128.74, 42.37) --
	(128.84, 42.37) --
	(129.66, 42.39) --
	(129.76, 42.39) --
	(129.87, 42.39) --
	(130.69, 42.37) --
	(130.79, 42.37) --
	(130.89, 42.37) --
	(131.71, 42.36) --
	(131.81, 42.36) --
	(131.91, 42.37) --
	(132.73, 42.38) --
	(132.84, 42.38) --
	(132.94, 42.36) --
	(133.76, 42.22) --
	(133.86, 42.20) --
	(133.96, 34.33) --
	(133.86, 34.33) --
	(133.76, 34.33) --
	(132.94, 34.33) --
	(132.84, 34.33) --
	(132.73, 34.33) --
	(131.91, 34.33) --
	(131.81, 34.33) --
	(131.71, 34.33) --
	(130.89, 34.33) --
	(130.79, 34.33) --
	(130.69, 34.33) --
	(129.87, 34.33) --
	(129.76, 34.33) --
	(129.66, 34.33) --
	(128.84, 34.33) --
	(128.74, 34.33) --
	(128.64, 34.33) --
	(127.82, 34.33) --
	(127.72, 34.33) --
	(127.62, 34.33) --
	(126.79, 34.33) --
	(126.69, 34.33) --
	(126.59, 34.33) --
	(125.77, 34.33) --
	(125.67, 34.33) --
	(125.57, 34.33) --
	(124.75, 34.33) --
	(124.64, 34.33) --
	(124.54, 34.33) --
	(123.72, 34.33) --
	(123.62, 34.33) --
	(123.52, 34.33) --
	(122.70, 34.33) --
	(122.60, 34.33) --
	(122.50, 34.33) --
	(121.67, 34.33) --
	(121.57, 34.33) --
	(121.47, 34.33) --
	(120.65, 34.33) --
	(120.55, 34.33) --
	(120.45, 34.33) --
	(119.63, 34.33) --
	(119.53, 34.33) --
	(119.42, 34.33) --
	(118.60, 34.33) --
	(118.50, 34.33) --
	(118.40, 34.33) --
	(117.58, 34.33) --
	(117.48, 34.33) --
	(117.38, 34.33) --
	(116.56, 34.33) --
	(116.45, 34.33) --
	(116.35, 34.33) --
	(115.53, 34.33) --
	(115.43, 34.33) --
	(115.33, 34.33) --
	(114.51, 34.33) --
	(114.41, 34.33) --
	(114.30, 34.33) --
	(113.48, 34.33) --
	(113.38, 34.33) --
	(113.28, 34.33) --
	(112.46, 34.33) --
	(112.36, 34.33) --
	(112.26, 34.33) --
	(111.44, 34.33) --
	(111.33, 34.33) --
	(111.23, 34.33) --
	(110.41, 34.33) --
	(110.31, 34.33) --
	(110.21, 34.33) --
	(109.39, 34.33) --
	(109.29, 34.33) --
	(109.18, 34.33) --
	(108.36, 34.33) --
	(108.26, 34.33) --
	(108.16, 34.33) --
	(107.34, 34.33) --
	(107.24, 34.33) --
	(107.14, 34.33) --
	(106.32, 34.33) --
	(106.21, 34.33) --
	(106.11, 34.33) --
	(105.29, 34.33) --
	(105.19, 34.33) --
	(105.09, 34.33) --
	(104.27, 34.33) --
	(104.17, 34.33) --
	(104.07, 34.33) --
	(103.24, 34.33) --
	(103.14, 34.33) --
	(103.04, 34.33) --
	(102.22, 34.33) --
	(102.12, 34.33) --
	(102.02, 34.33) --
	(101.20, 34.33) --
	(101.10, 34.33) --
	(100.99, 34.33) --
	(100.17, 34.33) --
	(100.07, 34.33) --
	( 99.97, 34.33) --
	( 99.15, 34.33) --
	( 99.05, 34.33) --
	( 98.95, 34.33) --
	( 98.12, 34.33) --
	( 98.02, 34.33) --
	( 97.92, 34.33) --
	( 97.10, 34.33) --
	( 97.00, 34.33) --
	( 96.90, 34.33) --
	( 96.08, 34.33) --
	( 95.98, 34.33) --
	( 95.87, 34.33) --
	( 95.05, 34.33) --
	( 94.95, 34.33) --
	( 94.85, 34.33) --
	( 94.03, 34.33) --
	( 93.93, 34.33) --
	( 93.83, 34.33) --
	( 93.01, 34.33) --
	( 92.90, 34.33) --
	( 92.80, 34.33) --
	( 91.98, 34.33) --
	( 91.88, 34.33) --
	( 91.78, 34.33) --
	( 90.96, 34.33) --
	( 90.86, 34.33) --
	( 90.75, 34.33) --
	( 89.93, 34.33) --
	( 89.83, 34.33) --
	( 89.73, 34.33) --
	( 88.91, 34.33) --
	( 88.81, 34.33) --
	( 88.71, 34.33) --
	( 87.89, 34.33) --
	( 87.78, 34.33) --
	( 87.68, 34.33) --
	( 86.86, 34.33) --
	( 86.76, 34.33) --
	( 86.66, 34.33) --
	( 85.84, 34.33) --
	( 85.74, 34.33) --
	( 85.64, 34.33) --
	( 84.81, 34.33) --
	( 84.71, 34.33) --
	( 84.61, 34.33) --
	( 83.79, 34.33) --
	( 83.69, 34.33) --
	( 83.59, 34.33) --
	( 82.77, 34.33) --
	( 82.66, 34.33) --
	( 82.56, 34.33) --
	( 81.74, 34.33) --
	( 81.64, 34.33) --
	( 81.54, 34.33) --
	( 80.72, 34.33) --
	( 80.62, 34.33) --
	( 80.52, 34.33) --
	( 79.69, 34.33) --
	( 79.59, 34.33) --
	( 79.49, 34.33) --
	( 78.67, 34.33) --
	( 78.57, 34.33) --
	( 78.47, 34.33) --
	( 77.65, 34.33) --
	( 77.55, 34.33) --
	( 77.44, 34.33) --
	( 76.62, 34.33) --
	( 76.52, 34.33) --
	( 76.42, 34.33) --
	( 75.60, 34.33) --
	( 75.50, 34.33) --
	( 75.40, 34.33) --
	( 74.57, 34.33) --
	( 74.47, 34.33) --
	( 74.37, 34.33) --
	( 73.55, 34.33) --
	( 73.45, 34.33) --
	( 73.35, 34.33) --
	( 72.53, 34.33) --
	( 72.43, 34.33) --
	( 72.32, 34.33) --
	( 71.50, 34.33) --
	( 71.40, 34.33) --
	( 71.30, 34.33) --
	( 70.48, 34.33) --
	( 70.38, 34.33) --
	( 70.28, 34.33) --
	( 69.46, 34.33) --
	( 69.35, 34.33) --
	( 69.25, 34.33) --
	( 68.43, 34.33) --
	( 68.33, 34.33) --
	( 68.23, 34.33) --
	( 67.41, 34.33) --
	( 67.31, 34.33) --
	( 67.20, 34.33) --
	( 66.38, 34.33) --
	( 66.28, 34.33) --
	( 66.18, 34.33) --
	( 65.36, 34.33) --
	( 65.26, 34.33) --
	( 65.16, 34.33) --
	( 64.34, 34.33) --
	( 64.23, 34.33) --
	( 64.13, 34.33) --
	( 63.31, 34.33) --
	( 63.21, 34.33) --
	( 63.11, 34.33) --
	( 62.29, 34.33) --
	( 62.19, 34.33) --
	( 62.09, 34.33) --
	( 61.26, 34.33) --
	( 61.16, 34.33) --
	( 61.06, 34.33) --
	( 60.24, 34.33) --
	( 60.14, 34.33) --
	( 60.04, 34.33) --
	( 59.22, 34.33) --
	( 59.11, 34.33) --
	( 59.01, 34.33) --
	( 58.19, 34.33) --
	( 58.09, 34.33) --
	( 57.99, 34.33) --
	( 57.17, 34.33) --
	( 57.07, 34.33) --
	( 56.97, 34.33) --
	( 56.14, 34.33) --
	( 56.04, 34.33) --
	( 55.94, 34.33) --
	( 55.12, 34.33) --
	( 55.02, 34.33) --
	( 54.92, 34.33) --
	( 54.10, 34.33) --
	( 54.00, 34.33) --
	( 53.89, 34.33) --
	( 53.07, 34.33) --
	( 52.97, 34.33) --
	( 52.87, 34.33) --
	( 52.05, 34.33) --
	( 51.95, 34.33) --
	( 51.85, 34.33) --
	( 51.02, 34.33) --
	( 50.92, 34.33) --
	( 50.82, 34.33) --
	( 50.00, 34.33) --
	( 49.90, 34.33) --
	( 49.80, 34.33) --
	( 48.98, 34.33) --
	( 48.88, 34.33) --
	( 48.77, 34.33) --
	( 47.95, 34.33) --
	( 47.85, 34.33) --
	( 47.75, 34.33) --
	( 46.93, 34.33) --
	( 46.83, 34.33) --
	( 46.73, 34.33) --
	( 45.91, 34.33) --
	( 45.80, 34.33) --
	( 45.70, 34.33) --
	( 44.88, 34.33) --
	( 44.78, 34.33) --
	( 44.68, 34.33) --
	( 43.86, 34.33) --
	( 43.76, 34.33) --
	( 43.65, 34.33) --
	( 42.83, 34.33) --
	( 42.73, 34.33) --
	( 42.63, 34.33) --
	( 41.81, 34.33) --
	( 41.71, 34.33) --
	( 41.61, 34.33) --
	( 40.79, 34.33) --
	( 40.68, 34.33) --
	( 40.58, 34.33) --
	( 39.76, 34.33) --
	( 39.66, 34.33) --
	( 39.56, 34.33) --
	( 38.74, 34.33) --
	( 38.64, 34.33) --
	( 38.54, 34.33) --
	( 37.71, 34.33) --
	( 37.61, 34.33) --
	( 37.51, 34.33) --
	( 36.69, 34.33) --
	( 36.59, 34.33) --
	( 36.49, 34.33) --
	( 35.67, 34.33) --
	( 35.56, 34.33) --
	( 35.46, 34.33) --
	( 34.64, 34.33) --
	( 34.54, 34.33) --
	( 34.44, 34.33) --
	( 33.62, 34.33) --
	( 33.52, 34.33) --
	( 33.42, 34.33) --
	( 32.59, 34.33) --
	( 32.49, 34.33) --
	( 32.39, 34.33) --
	cycle;

\path[] ( 32.49, 42.38) --
	( 32.59, 42.38) --
	( 33.42, 42.38) --
	( 33.52, 42.38) --
	( 33.62, 42.38) --
	( 34.44, 42.37) --
	( 34.54, 42.37) --
	( 34.64, 42.37) --
	( 35.46, 42.38) --
	( 35.56, 42.38) --
	( 35.67, 42.38) --
	( 36.49, 42.37) --
	( 36.59, 42.37) --
	( 36.69, 42.37) --
	( 37.51, 42.38) --
	( 37.61, 42.38) --
	( 37.71, 42.38) --
	( 38.54, 42.38) --
	( 38.64, 42.38) --
	( 38.74, 42.38) --
	( 39.56, 42.38) --
	( 39.66, 42.39) --
	( 39.76, 42.38) --
	( 40.58, 42.38) --
	( 40.68, 42.38) --
	( 40.79, 42.38) --
	( 41.61, 42.39) --
	( 41.71, 42.39) --
	( 41.81, 42.39) --
	( 42.63, 42.38) --
	( 42.73, 42.38) --
	( 42.83, 42.38) --
	( 43.65, 42.38) --
	( 43.76, 42.38) --
	( 43.86, 42.38) --
	( 44.68, 42.39) --
	( 44.78, 42.39) --
	( 44.88, 42.38) --
	( 45.70, 42.36) --
	( 45.80, 42.36) --
	( 45.91, 42.36) --
	( 46.73, 42.37) --
	( 46.83, 42.38) --
	( 46.93, 42.38) --
	( 47.75, 42.39) --
	( 47.85, 42.39) --
	( 47.95, 42.39) --
	( 48.77, 42.38) --
	( 48.88, 42.38) --
	( 48.98, 42.38) --
	( 49.80, 42.38) --
	( 49.90, 42.38) --
	( 50.00, 42.38) --
	( 50.82, 42.37) --
	( 50.92, 42.37) --
	( 51.02, 42.37) --
	( 51.85, 42.36) --
	( 51.95, 42.36) --
	( 52.05, 42.37) --
	( 52.87, 42.39) --
	( 52.97, 42.39) --
	( 53.07, 42.39) --
	( 53.89, 42.38) --
	( 54.00, 42.38) --
	( 54.10, 42.38) --
	( 54.92, 42.38) --
	( 55.02, 42.38) --
	( 55.12, 42.38) --
	( 55.94, 42.39) --
	( 56.04, 42.39) --
	( 56.14, 42.39) --
	( 56.97, 42.38) --
	( 57.07, 42.38) --
	( 57.17, 42.38) --
	( 57.99, 42.36) --
	( 58.09, 42.36) --
	( 58.19, 42.36) --
	( 59.01, 42.38) --
	( 59.11, 42.38) --
	( 59.22, 42.38) --
	( 60.04, 42.36) --
	( 60.14, 42.36) --
	( 60.24, 42.36) --
	( 61.06, 42.36) --
	( 61.16, 42.36) --
	( 61.26, 42.37) --
	( 62.09, 42.40) --
	( 62.19, 42.40) --
	( 62.29, 42.40) --
	( 63.11, 42.38) --
	( 63.21, 42.38) --
	( 63.31, 42.38) --
	( 64.13, 42.38) --
	( 64.23, 42.38) --
	( 64.34, 42.38) --
	( 65.16, 42.38) --
	( 65.26, 42.37) --
	( 65.36, 42.37) --
	( 66.18, 42.36) --
	( 66.28, 42.36) --
	( 66.38, 42.36) --
	( 67.20, 42.37) --
	( 67.31, 42.38) --
	( 67.41, 42.38) --
	( 68.23, 42.38) --
	( 68.33, 42.38) --
	( 68.43, 42.38) --
	( 69.25, 42.39) --
	( 69.35, 42.39) --
	( 69.46, 42.39) --
	( 70.28, 42.39) --
	( 70.38, 42.39) --
	( 70.48, 42.39) --
	( 71.30, 42.37) --
	( 71.40, 42.37) --
	( 71.50, 42.37) --
	( 72.32, 42.36) --
	( 72.43, 42.36) --
	( 72.53, 42.36) --
	( 73.35, 42.38) --
	( 73.45, 42.38) --
	( 73.55, 42.38) --
	( 74.37, 42.36) --
	( 74.47, 42.36) --
	( 74.57, 42.36) --
	( 75.40, 42.37) --
	( 75.50, 42.37) --
	( 75.60, 42.38) --
	( 76.42, 42.39) --
	( 76.52, 42.39) --
	( 76.62, 42.38) --
	( 77.44, 42.36) --
	( 77.55, 42.36) --
	( 77.65, 42.36) --
	( 78.47, 42.39) --
	( 78.57, 42.39) --
	( 78.67, 42.39) --
	( 79.49, 42.38) --
	( 79.59, 42.38) --
	( 79.69, 42.38) --
	( 80.52, 42.38) --
	( 80.62, 42.38) --
	( 80.72, 42.38) --
	( 81.54, 42.39) --
	( 81.64, 42.40) --
	( 81.74, 42.39) --
	( 82.56, 42.38) --
	( 82.66, 42.38) --
	( 82.77, 42.38) --
	( 83.59, 42.38) --
	( 83.69, 42.39) --
	( 83.79, 42.38) --
	( 84.61, 42.38) --
	( 84.71, 42.38) --
	( 84.81, 42.38) --
	( 85.64, 42.38) --
	( 85.74, 42.38) --
	( 85.84, 42.38) --
	( 86.66, 42.36) --
	( 86.76, 42.36) --
	( 86.86, 42.36) --
	( 87.68, 42.39) --
	( 87.78, 42.39) --
	( 87.89, 42.39) --
	( 88.71, 42.38) --
	( 88.81, 42.38) --
	( 88.91, 42.38) --
	( 89.73, 42.38) --
	( 89.83, 42.38) --
	( 89.93, 42.38) --
	( 90.75, 42.38) --
	( 90.86, 42.38) --
	( 90.96, 42.37) --
	( 91.78, 42.37) --
	( 91.88, 42.37) --
	( 91.98, 42.37) --
	( 92.80, 42.38) --
	( 92.90, 42.39) --
	( 93.01, 42.39) --
	( 93.83, 42.38) --
	( 93.93, 42.38) --
	( 94.03, 42.38) --
	( 94.85, 42.37) --
	( 94.95, 42.37) --
	( 95.05, 42.37) --
	( 95.87, 42.39) --
	( 95.98, 42.39) --
	( 96.08, 42.39) --
	( 96.90, 42.37) --
	( 97.00, 42.37) --
	( 97.10, 42.37) --
	( 97.92, 42.37) --
	( 98.02, 42.37) --
	( 98.12, 42.37) --
	( 98.95, 42.38) --
	( 99.05, 42.38) --
	( 99.15, 42.38) --
	( 99.97, 42.38) --
	(100.07, 42.38) --
	(100.17, 42.38) --
	(100.99, 42.36) --
	(101.10, 42.36) --
	(101.20, 42.36) --
	(102.02, 42.37) --
	(102.12, 42.38) --
	(102.22, 42.37) --
	(103.04, 42.37) --
	(103.14, 42.37) --
	(103.24, 42.37) --
	(104.07, 42.38) --
	(104.17, 42.39) --
	(104.27, 42.38) --
	(105.09, 42.37) --
	(105.19, 42.37) --
	(105.29, 42.37) --
	(106.11, 42.37) --
	(106.21, 42.37) --
	(106.32, 42.37) --
	(107.14, 42.38) --
	(107.24, 42.38) --
	(107.34, 42.38) --
	(108.16, 42.39) --
	(108.26, 42.39) --
	(108.36, 42.39) --
	(109.18, 42.37) --
	(109.29, 42.37) --
	(109.39, 42.37) --
	(110.21, 42.38) --
	(110.31, 42.38) --
	(110.41, 42.38) --
	(111.23, 42.36) --
	(111.33, 42.36) --
	(111.44, 42.36) --
	(112.26, 42.37) --
	(112.36, 42.37) --
	(112.46, 42.37) --
	(113.28, 42.38) --
	(113.38, 42.39) --
	(113.48, 42.38) --
	(114.30, 42.37) --
	(114.41, 42.37) --
	(114.51, 42.37) --
	(115.33, 42.38) --
	(115.43, 42.39) --
	(115.53, 42.39) --
	(116.35, 42.37) --
	(116.45, 42.37) --
	(116.56, 42.37) --
	(117.38, 42.37) --
	(117.48, 42.37) --
	(117.58, 42.37) --
	(118.40, 42.40) --
	(118.50, 42.40) --
	(118.60, 42.40) --
	(119.42, 42.37) --
	(119.53, 42.37) --
	(119.63, 42.37) --
	(120.45, 42.38) --
	(120.55, 42.38) --
	(120.65, 42.38) --
	(121.47, 42.39) --
	(121.57, 42.39) --
	(121.67, 42.38) --
	(122.50, 42.37) --
	(122.60, 42.36) --
	(122.70, 42.37) --
	(123.52, 42.37) --
	(123.62, 42.37) --
	(123.72, 42.37) --
	(124.54, 42.37) --
	(124.64, 42.37) --
	(124.75, 42.37) --
	(125.57, 42.37) --
	(125.67, 42.37) --
	(125.77, 42.37) --
	(126.59, 42.38) --
	(126.69, 42.39) --
	(126.79, 42.39) --
	(127.62, 42.38) --
	(127.72, 42.38) --
	(127.82, 42.38) --
	(128.64, 42.37) --
	(128.74, 42.37) --
	(128.84, 42.37) --
	(129.66, 42.39) --
	(129.76, 42.39) --
	(129.87, 42.39) --
	(130.69, 42.37) --
	(130.79, 42.37) --
	(130.89, 42.37) --
	(131.71, 42.36) --
	(131.81, 42.36) --
	(131.91, 42.37) --
	(132.73, 42.38) --
	(132.84, 42.38) --
	(132.94, 42.36) --
	(133.76, 42.22) --
	(133.86, 42.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle (139.04,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 31.30) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 51.42) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 71.54) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 91.66) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 34.33) --
	( 27.31, 34.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 54.45) --
	( 27.31, 54.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 74.57) --
	( 27.31, 74.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 94.69) --
	( 27.31, 94.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.47, 27.94) --
	( 31.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.07, 27.94) --
	( 57.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.66, 27.94) --
	( 82.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.26, 27.94) --
	(108.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.86, 27.94) --
	(133.86, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.47, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.07, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.66, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.26, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.86, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 83.18,  7.64) {Normalized Codomain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {Density};
\end{scope}
\end{tikzpicture}


==> fig/hash_value_distribution_buzhash.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-28 10:08:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (139.04,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (139.04,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 43.27) --
	(139.04, 43.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 61.21) --
	(139.04, 61.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 79.14) --
	(139.04, 79.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 97.08) --
	(139.04, 97.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.07, 30.69) --
	( 50.07,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.10, 30.69) --
	( 74.10,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.13, 30.69) --
	( 98.13,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.16, 30.69) --
	(122.16,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 34.30) --
	(139.04, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 52.24) --
	(139.04, 52.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 70.18) --
	(139.04, 70.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 88.11) --
	(139.04, 88.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,106.05) --
	(139.04,106.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.06, 30.69) --
	( 38.06,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.09, 30.69) --
	( 62.09,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.12, 30.69) --
	( 86.12,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.15, 30.69) --
	(110.15,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.18, 30.69) --
	(134.18,110.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,105.90) --
	( 39.98,105.74) --
	( 40.94,105.83) --
	( 41.90,106.28) --
	( 42.86,106.30) --
	( 43.82,105.78) --
	( 44.79,105.72) --
	( 45.75,105.91) --
	( 46.71,106.14) --
	( 47.67,105.95) --
	( 48.63,105.96) --
	( 49.59,106.02) --
	( 50.55,105.89) --
	( 51.51,106.21) --
	( 52.48,106.28) --
	( 53.44,106.02) --
	( 54.40,105.88) --
	( 55.36,106.24) --
	( 56.32,106.41) --
	( 57.28,105.84) --
	( 58.24,105.65) --
	( 59.20,106.31) --
	( 60.17,105.77) --
	( 61.13,105.80) --
	( 62.09,106.18) --
	( 63.05,106.16) --
	( 64.01,105.87) --
	( 64.97,105.58) --
	( 65.93,105.85) --
	( 66.89,106.28) --
	( 67.85,106.28) --
	( 68.82,106.45) --
	( 69.78,105.74) --
	( 70.74,106.27) --
	( 71.70,105.87) --
	( 72.66,105.73) --
	( 73.62,106.24) --
	( 74.58,106.09) --
	( 75.54,105.94) --
	( 76.51,105.90) --
	( 77.47,106.26) --
	( 78.43,106.32) --
	( 79.39,106.50) --
	( 80.35,106.00) --
	( 81.31,106.31) --
	( 82.27,106.16) --
	( 83.23,106.23) --
	( 84.20,106.04) --
	( 85.16,105.98) --
	( 86.12,106.10) --
	( 87.08,105.98) --
	( 88.04,106.11) --
	( 89.00,106.21) --
	( 89.96,105.96) --
	( 90.92,105.84) --
	( 91.88,106.03) --
	( 92.85,106.14) --
	( 93.81,106.29) --
	( 94.77,105.78) --
	( 95.73,106.24) --
	( 96.69,105.75) --
	( 97.65,105.93) --
	( 98.61,106.11) --
	( 99.57,106.14) --
	(100.54,105.90) --
	(101.50,106.37) --
	(102.46,105.96) --
	(103.42,105.80) --
	(104.38,105.83) --
	(105.34,106.32) --
	(106.30,105.80) --
	(107.26,105.95) --
	(108.23,105.90) --
	(109.19,106.15) --
	(110.15,105.92) --
	(111.11,106.22) --
	(112.07,106.07) --
	(113.03,105.80) --
	(113.99,106.23) --
	(114.95,106.09) --
	(115.91,105.91) --
	(116.88,105.79) --
	(117.84,106.08) --
	(118.80,106.01) --
	(119.76,106.01) --
	(120.72,106.16) --
	(121.68,106.16) --
	(122.64,105.97) --
	(123.60,106.17) --
	(124.57,105.95) --
	(125.53,105.94) --
	(126.49,105.89) --
	(127.45,106.00) --
	(128.41,105.67) --
	(129.37,105.63) --
	(130.33,106.03) --
	(131.29,105.82) --
	(132.25,105.85) --
	(133.22,105.86) --
	(134.18,106.34);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 39.02,106.35) --
	( 39.98,106.23) --
	( 40.94,106.16) --
	( 41.90,106.10) --
	( 42.86,106.16) --
	( 43.82,105.84) --
	( 44.79,106.04) --
	( 45.75,105.92) --
	( 46.71,106.15) --
	( 47.67,106.19) --
	( 48.63,106.25) --
	( 49.59,105.96) --
	( 50.55,106.12) --
	( 51.51,105.63) --
	( 52.48,106.04) --
	( 53.44,105.79) --
	( 54.40,106.20) --
	( 55.36,106.43) --
	( 56.32,105.80) --
	( 57.28,106.41) --
	( 58.24,105.72) --
	( 59.20,105.87) --
	( 60.17,106.22) --
	( 61.13,105.96) --
	( 62.09,106.06) --
	( 63.05,105.80) --
	( 64.01,106.33) --
	( 64.97,106.09) --
	( 65.93,106.15) --
	( 66.89,106.01) --
	( 67.85,105.91) --
	( 68.82,105.82) --
	( 69.78,105.75) --
	( 70.74,105.93) --
	( 71.70,105.74) --
	( 72.66,105.83) --
	( 73.62,105.78) --
	( 74.58,105.78) --
	( 75.54,106.33) --
	( 76.51,106.29) --
	( 77.47,105.94) --
	( 78.43,105.83) --
	( 79.39,106.03) --
	( 80.35,106.04) --
	( 81.31,105.99) --
	( 82.27,106.25) --
	( 83.23,106.13) --
	( 84.20,106.24) --
	( 85.16,106.33) --
	( 86.12,105.65) --
	( 87.08,105.81) --
	( 88.04,106.03) --
	( 89.00,106.28) --
	( 89.96,106.30) --
	( 90.92,106.30) --
	( 91.88,106.20) --
	( 92.85,106.16) --
	( 93.81,106.08) --
	( 94.77,105.88) --
	( 95.73,105.91) --
	( 96.69,106.19) --
	( 97.65,105.82) --
	( 98.61,105.74) --
	( 99.57,105.83) --
	(100.54,105.99) --
	(101.50,106.19) --
	(102.46,105.79) --
	(103.42,105.77) --
	(104.38,106.27) --
	(105.34,106.44) --
	(106.30,106.23) --
	(107.26,105.81) --
	(108.23,105.85) --
	(109.19,105.80) --
	(110.15,105.95) --
	(111.11,105.67) --
	(112.07,106.20) --
	(113.03,106.01) --
	(113.99,105.96) --
	(114.95,106.01) --
	(115.91,105.96) --
	(116.88,105.56) --
	(117.84,106.27) --
	(118.80,106.25) --
	(119.76,106.40) --
	(120.72,105.81) --
	(121.68,106.28) --
	(122.64,106.25) --
	(123.60,105.86) --
	(124.57,105.69) --
	(125.53,106.38) --
	(126.49,106.37) --
	(127.45,106.28) --
	(128.41,106.22) --
	(129.37,105.99) --
	(130.33,105.79) --
	(131.29,106.44) --
	(132.25,106.32) --
	(133.22,105.83) --
	(134.18,105.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 39.02,106.25) --
	( 39.98,106.32) --
	( 40.94,106.38) --
	( 41.90,105.92) --
	( 42.86,106.24) --
	( 43.82,106.19) --
	( 44.79,105.95) --
	( 45.75,106.13) --
	( 46.71,106.39) --
	( 47.67,106.23) --
	( 48.63,106.24) --
	( 49.59,106.32) --
	( 50.55,106.35) --
	( 51.51,105.97) --
	( 52.48,105.76) --
	( 53.44,105.65) --
	( 54.40,106.44) --
	( 55.36,106.46) --
	( 56.32,106.13) --
	( 57.28,106.21) --
	( 58.24,106.23) --
	( 59.20,105.81) --
	( 60.17,105.89) --
	( 61.13,106.28) --
	( 62.09,106.05) --
	( 63.05,105.81) --
	( 64.01,106.03) --
	( 64.97,106.37) --
	( 65.93,106.13) --
	( 66.89,106.25) --
	( 67.85,106.30) --
	( 68.82,106.25) --
	( 69.78,105.94) --
	( 70.74,105.83) --
	( 71.70,106.17) --
	( 72.66,105.81) --
	( 73.62,106.12) --
	( 74.58,105.68) --
	( 75.54,106.13) --
	( 76.51,106.26) --
	( 77.47,106.01) --
	( 78.43,106.04) --
	( 79.39,106.04) --
	( 80.35,105.81) --
	( 81.31,106.13) --
	( 82.27,105.89) --
	( 83.23,106.01) --
	( 84.20,106.10) --
	( 85.16,106.37) --
	( 86.12,106.00) --
	( 87.08,105.99) --
	( 88.04,105.85) --
	( 89.00,106.20) --
	( 89.96,105.86) --
	( 90.92,106.06) --
	( 91.88,106.38) --
	( 92.85,105.96) --
	( 93.81,106.18) --
	( 94.77,105.73) --
	( 95.73,105.82) --
	( 96.69,105.75) --
	( 97.65,106.14) --
	( 98.61,106.23) --
	( 99.57,105.94) --
	(100.54,105.69) --
	(101.50,106.36) --
	(102.46,105.78) --
	(103.42,105.76) --
	(104.38,105.73) --
	(105.34,105.80) --
	(106.30,106.08) --
	(107.26,105.88) --
	(108.23,106.26) --
	(109.19,106.15) --
	(110.15,105.84) --
	(111.11,106.33) --
	(112.07,105.86) --
	(113.03,106.16) --
	(113.99,106.31) --
	(114.95,105.85) --
	(115.91,106.28) --
	(116.88,106.15) --
	(117.84,105.90) --
	(118.80,106.38) --
	(119.76,105.88) --
	(120.72,105.99) --
	(121.68,105.68) --
	(122.64,106.16) --
	(123.60,105.96) --
	(124.57,106.21) --
	(125.53,106.22) --
	(126.49,105.76) --
	(127.45,106.07) --
	(128.41,106.07) --
	(129.37,105.73) --
	(130.33,105.70) --
	(131.29,105.72) --
	(132.25,106.29) --
	(133.22,106.40) --
	(134.18,106.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.02,106.11) --
	( 39.98,106.36) --
	( 40.94,106.17) --
	( 41.90,105.93) --
	( 42.86,105.83) --
	( 43.82,106.10) --
	( 44.79,105.90) --
	( 45.75,105.76) --
	( 46.71,106.20) --
	( 47.67,106.11) --
	( 48.63,106.01) --
	( 49.59,106.45) --
	( 50.55,106.07) --
	( 51.51,106.07) --
	( 52.48,105.91) --
	( 53.44,106.12) --
	( 54.40,105.96) --
	( 55.36,106.00) --
	( 56.32,106.27) --
	( 57.28,106.10) --
	( 58.24,106.00) --
	( 59.20,106.31) --
	( 60.17,106.03) --
	( 61.13,106.29) --
	( 62.09,105.96) --
	( 63.05,105.95) --
	( 64.01,106.17) --
	( 64.97,105.76) --
	( 65.93,106.21) --
	( 66.89,106.03) --
	( 67.85,105.92) --
	( 68.82,106.01) --
	( 69.78,105.97) --
	( 70.74,106.00) --
	( 71.70,106.06) --
	( 72.66,106.06) --
	( 73.62,105.66) --
	( 74.58,105.67) --
	( 75.54,105.91) --
	( 76.51,105.92) --
	( 77.47,106.27) --
	( 78.43,105.85) --
	( 79.39,106.12) --
	( 80.35,105.66) --
	( 81.31,106.00) --
	( 82.27,106.21) --
	( 83.23,106.31) --
	( 84.20,106.23) --
	( 85.16,105.89) --
	( 86.12,105.88) --
	( 87.08,106.04) --
	( 88.04,106.04) --
	( 89.00,105.88) --
	( 89.96,105.94) --
	( 90.92,105.87) --
	( 91.88,105.75) --
	( 92.85,105.89) --
	( 93.81,106.09) --
	( 94.77,105.82) --
	( 95.73,106.21) --
	( 96.69,105.70) --
	( 97.65,106.12) --
	( 98.61,105.79) --
	( 99.57,105.99) --
	(100.54,106.11) --
	(101.50,105.83) --
	(102.46,106.03) --
	(103.42,105.79) --
	(104.38,106.24) --
	(105.34,106.22) --
	(106.30,105.71) --
	(107.26,106.36) --
	(108.23,105.86) --
	(109.19,106.08) --
	(110.15,106.26) --
	(111.11,105.94) --
	(112.07,105.93) --
	(113.03,106.27) --
	(113.99,106.34) --
	(114.95,105.89) --
	(115.91,106.11) --
	(116.88,105.94) --
	(117.84,106.05) --
	(118.80,105.97) --
	(119.76,106.04) --
	(120.72,105.78) --
	(121.68,106.13) --
	(122.64,106.29) --
	(123.60,106.07) --
	(124.57,106.18) --
	(125.53,106.34) --
	(126.49,105.71) --
	(127.45,106.03) --
	(128.41,105.88) --
	(129.37,105.99) --
	(130.33,106.40) --
	(131.29,105.81) --
	(132.25,106.39) --
	(133.22,105.88) --
	(134.18,105.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 39.02,106.38) --
	( 39.98,106.14) --
	( 40.94,106.36) --
	( 41.90,106.32) --
	( 42.86,105.84) --
	( 43.82,105.98) --
	( 44.79,105.91) --
	( 45.75,106.17) --
	( 46.71,106.24) --
	( 47.67,105.98) --
	( 48.63,106.47) --
	( 49.59,106.02) --
	( 50.55,105.93) --
	( 51.51,106.11) --
	( 52.48,106.06) --
	( 53.44,106.01) --
	( 54.40,105.92) --
	( 55.36,106.38) --
	( 56.32,106.24) --
	( 57.28,106.13) --
	( 58.24,106.36) --
	( 59.20,105.94) --
	( 60.17,105.98) --
	( 61.13,106.05) --
	( 62.09,105.58) --
	( 63.05,106.11) --
	( 64.01,105.81) --
	( 64.97,105.73) --
	( 65.93,105.92) --
	( 66.89,106.31) --
	( 67.85,105.84) --
	( 68.82,105.81) --
	( 69.78,106.23) --
	( 70.74,106.19) --
	( 71.70,106.52) --
	( 72.66,106.24) --
	( 73.62,105.80) --
	( 74.58,106.18) --
	( 75.54,106.00) --
	( 76.51,106.35) --
	( 77.47,106.03) --
	( 78.43,105.90) --
	( 79.39,106.31) --
	( 80.35,106.35) --
	( 81.31,105.68) --
	( 82.27,105.76) --
	( 83.23,105.97) --
	( 84.20,106.15) --
	( 85.16,105.96) --
	( 86.12,106.05) --
	( 87.08,105.79) --
	( 88.04,106.33) --
	( 89.00,106.10) --
	( 89.96,106.19) --
	( 90.92,106.10) --
	( 91.88,105.95) --
	( 92.85,106.45) --
	( 93.81,106.35) --
	( 94.77,106.26) --
	( 95.73,105.82) --
	( 96.69,105.84) --
	( 97.65,105.90) --
	( 98.61,105.91) --
	( 99.57,106.00) --
	(100.54,105.81) --
	(101.50,105.90) --
	(102.46,106.02) --
	(103.42,106.04) --
	(104.38,106.36) --
	(105.34,105.97) --
	(106.30,106.19) --
	(107.26,106.04) --
	(108.23,105.83) --
	(109.19,106.33) --
	(110.15,105.82) --
	(111.11,106.07) --
	(112.07,105.76) --
	(113.03,106.33) --
	(113.99,105.81) --
	(114.95,105.87) --
	(115.91,106.24) --
	(116.88,105.65) --
	(117.84,106.22) --
	(118.80,106.31) --
	(119.76,106.18) --
	(120.72,105.95) --
	(121.68,106.05) --
	(122.64,105.74) --
	(123.60,106.19) --
	(124.57,106.43) --
	(125.53,105.96) --
	(126.49,105.85) --
	(127.45,105.90) --
	(128.41,105.82) --
	(129.37,106.41) --
	(130.33,106.24) --
	(131.29,105.94) --
	(132.25,105.74) --
	(133.22,105.72) --
	(134.18,105.76);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 39.02,106.28) --
	( 39.98,105.78) --
	( 40.94,105.89) --
	( 41.90,105.75) --
	( 42.86,105.69) --
	( 43.82,106.25) --
	( 44.79,106.33) --
	( 45.75,105.71) --
	( 46.71,106.24) --
	( 47.67,106.15) --
	( 48.63,106.24) --
	( 49.59,106.25) --
	( 50.55,105.98) --
	( 51.51,106.29) --
	( 52.48,105.98) --
	( 53.44,106.04) --
	( 54.40,105.75) --
	( 55.36,106.14) --
	( 56.32,106.35) --
	( 57.28,106.03) --
	( 58.24,105.75) --
	( 59.20,105.85) --
	( 60.17,106.39) --
	( 61.13,106.24) --
	( 62.09,106.13) --
	( 63.05,106.17) --
	( 64.01,106.38) --
	( 64.97,105.96) --
	( 65.93,105.62) --
	( 66.89,106.27) --
	( 67.85,106.13) --
	( 68.82,105.51) --
	( 69.78,105.86) --
	( 70.74,105.97) --
	( 71.70,105.89) --
	( 72.66,105.74) --
	( 73.62,106.12) --
	( 74.58,106.26) --
	( 75.54,106.19) --
	( 76.51,106.12) --
	( 77.47,106.20) --
	( 78.43,105.98) --
	( 79.39,106.22) --
	( 80.35,106.34) --
	( 81.31,105.74) --
	( 82.27,106.27) --
	( 83.23,105.77) --
	( 84.20,106.07) --
	( 85.16,105.76) --
	( 86.12,105.89) --
	( 87.08,106.26) --
	( 88.04,105.78) --
	( 89.00,105.93) --
	( 89.96,106.33) --
	( 90.92,105.86) --
	( 91.88,106.48) --
	( 92.85,106.34) --
	( 93.81,105.93) --
	( 94.77,106.45) --
	( 95.73,106.27) --
	( 96.69,105.96) --
	( 97.65,106.05) --
	( 98.61,105.80) --
	( 99.57,106.51) --
	(100.54,105.81) --
	(101.50,105.72) --
	(102.46,106.00) --
	(103.42,106.20) --
	(104.38,106.07) --
	(105.34,105.81) --
	(106.30,106.13) --
	(107.26,105.98) --
	(108.23,106.08) --
	(109.19,106.02) --
	(110.15,105.91) --
	(111.11,105.78) --
	(112.07,105.70) --
	(113.03,106.08) --
	(113.99,106.41) --
	(114.95,106.07) --
	(115.91,106.12) --
	(116.88,106.35) --
	(117.84,105.66) --
	(118.80,106.29) --
	(119.76,106.13) --
	(120.72,106.42) --
	(121.68,105.65) --
	(122.64,106.10) --
	(123.60,106.08) --
	(124.57,106.05) --
	(125.53,105.66) --
	(126.49,105.67) --
	(127.45,106.02) --
	(128.41,106.22) --
	(129.37,105.93) --
	(130.33,106.01) --
	(131.29,106.28) --
	(132.25,105.74) --
	(133.22,106.41) --
	(134.18,106.51);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,105.93) --
	( 39.11,105.93) --
	( 39.88,105.94) --
	( 39.98,105.94) --
	( 40.08,105.94) --
	( 40.85,105.94) --
	( 40.94,105.94) --
	( 41.04,105.96) --
	( 41.81,106.10) --
	( 41.90,106.11) --
	( 42.00,106.10) --
	( 42.77,105.98) --
	( 42.86,105.96) --
	( 42.96,105.97) --
	( 43.73,105.97) --
	( 43.82,105.97) --
	( 43.92,105.96) --
	( 44.69,105.90) --
	( 44.79,105.89) --
	( 44.88,105.92) --
	( 45.65,106.14) --
	( 45.75,106.17) --
	( 45.84,106.15) --
	( 46.61,106.01) --
	( 46.71,105.99) --
	( 46.80,105.99) --
	( 47.57,105.98) --
	( 47.67,105.98) --
	( 47.76,105.99) --
	( 48.54,106.08) --
	( 48.63,106.09) --
	( 48.73,106.09) --
	( 49.50,106.11) --
	( 49.59,106.11) --
	( 49.69,106.11) --
	( 50.46,106.08) --
	( 50.55,106.08) --
	( 50.65,106.07) --
	( 51.42,106.04) --
	( 51.51,106.04) --
	( 51.61,106.05) --
	( 52.38,106.13) --
	( 52.48,106.14) --
	( 52.57,106.11) --
	( 53.34,105.93) --
	( 53.44,105.90) --
	( 53.53,105.92) --
	( 54.30,106.06) --
	( 54.40,106.08) --
	( 54.49,106.07) --
	( 55.26,106.03) --
	( 55.36,106.03) --
	( 55.45,106.04) --
	( 56.23,106.15) --
	( 56.32,106.16) --
	( 56.42,106.16) --
	( 57.19,106.15) --
	( 57.28,106.15) --
	( 57.38,106.12) --
	( 58.15,105.90) --
	( 58.24,105.87) --
	( 58.34,105.90) --
	( 59.11,106.11) --
	( 59.20,106.13) --
	( 59.30,106.13) --
	( 60.07,106.09) --
	( 60.17,106.08) --
	( 60.26,106.08) --
	( 61.03,106.08) --
	( 61.13,106.08) --
	( 61.22,106.07) --
	( 61.99,105.97) --
	( 62.09,105.96) --
	( 62.18,105.98) --
	( 62.95,106.11) --
	( 63.05,106.12) --
	( 63.14,106.12) --
	( 63.91,106.10) --
	( 64.01,106.09) --
	( 64.11,106.08) --
	( 64.88,105.93) --
	( 64.97,105.91) --
	( 65.07,105.93) --
	( 65.84,106.09) --
	( 65.93,106.10) --
	( 66.03,106.10) --
	( 66.80,106.04) --
	( 66.89,106.03) --
	( 66.99,106.04) --
	( 67.76,106.09) --
	( 67.85,106.10) --
	( 67.95,106.10) --
	( 68.72,106.15) --
	( 68.82,106.15) --
	( 68.91,106.14) --
	( 69.68,106.04) --
	( 69.78,106.03) --
	( 69.87,106.02) --
	( 70.64,105.93) --
	( 70.74,105.92) --
	( 70.83,105.94) --
	( 71.60,106.09) --
	( 71.70,106.11) --
	( 71.79,106.11) --
	( 72.57,106.05) --
	( 72.66,106.04) --
	( 72.76,106.05) --
	( 73.53,106.11) --
	( 73.62,106.12) --
	( 73.72,106.12) --
	( 74.49,106.10) --
	( 74.58,106.10) --
	( 74.68,106.10) --
	( 75.45,106.15) --
	( 75.54,106.16) --
	( 75.64,106.14) --
	( 76.41,105.97) --
	( 76.51,105.95) --
	( 76.60,105.96) --
	( 77.37,106.01) --
	( 77.47,106.01) --
	( 77.56,106.02) --
	( 78.33,106.10) --
	( 78.43,106.11) --
	( 78.52,106.12) --
	( 79.29,106.15) --
	( 79.39,106.16) --
	( 79.48,106.15) --
	( 80.26,106.07) --
	( 80.35,106.06) --
	( 80.45,106.05) --
	( 81.22,106.02) --
	( 81.31,106.01) --
	( 81.41,106.01) --
	( 82.18,105.96) --
	( 82.27,105.95) --
	( 82.37,105.96) --
	( 83.14,105.99) --
	( 83.23,106.00) --
	( 83.33,106.00) --
	( 84.10,106.02) --
	( 84.20,106.02) --
	( 84.29,106.03) --
	( 85.06,106.08) --
	( 85.16,106.09) --
	( 85.25,106.09) --
	( 86.02,106.11) --
	( 86.12,106.11) --
	( 86.21,106.12) --
	( 86.98,106.15) --
	( 87.08,106.15) --
	( 87.17,106.16) --
	( 87.94,106.21) --
	( 88.04,106.22) --
	( 88.14,106.21) --
	( 88.91,106.14) --
	( 89.00,106.13) --
	( 89.10,106.12) --
	( 89.87,105.99) --
	( 89.96,105.98) --
	( 90.06,105.98) --
	( 90.83,106.05) --
	( 90.92,106.06) --
	( 91.02,106.07) --
	( 91.79,106.18) --
	( 91.88,106.19) --
	( 91.98,106.17) --
	( 92.75,105.99) --
	( 92.85,105.97) --
	( 92.94,105.97) --
	( 93.71,106.02) --
	( 93.81,106.03) --
	( 93.90,106.02) --
	( 94.67,105.97) --
	( 94.77,105.97) --
	( 94.86,105.98) --
	( 95.63,106.05) --
	( 95.73,106.06) --
	( 95.82,106.05) --
	( 96.60,105.99) --
	( 96.69,105.98) --
	( 96.79,105.98) --
	( 97.56,105.97) --
	( 97.65,105.97) --
	( 97.75,105.98) --
	( 98.52,106.06) --
	( 98.61,106.07) --
	( 98.71,106.06) --
	( 99.48,106.01) --
	( 99.57,106.00) --
	( 99.67,106.01) --
	(100.44,106.11) --
	(100.54,106.12) --
	(100.63,106.12) --
	(101.40,106.10) --
	(101.50,106.09) --
	(101.59,106.09) --
	(102.36,106.05) --
	(102.46,106.04) --
	(102.55,106.04) --
	(103.32,106.07) --
	(103.42,106.08) --
	(103.51,106.07) --
	(104.29,106.00) --
	(104.38,105.99) --
	(104.48,106.00) --
	(105.25,106.05) --
	(105.34,106.05) --
	(105.44,106.06) --
	(106.21,106.13) --
	(106.30,106.14) --
	(106.40,106.13) --
	(107.17,106.03) --
	(107.26,106.02) --
	(107.36,106.03) --
	(108.13,106.09) --
	(108.23,106.10) --
	(108.32,106.08) --
	(109.09,105.99) --
	(109.19,105.98) --
	(109.28,105.99) --
	(110.05,106.10) --
	(110.15,106.12) --
	(110.24,106.11) --
	(111.01,106.08) --
	(111.11,106.07) --
	(111.20,106.07) --
	(111.97,106.09) --
	(112.07,106.09) --
	(112.16,106.09) --
	(112.94,106.09) --
	(113.03,106.09) --
	(113.13,106.08) --
	(113.90,106.05) --
	(113.99,106.05) --
	(114.09,106.05) --
	(114.86,106.08) --
	(114.95,106.08) --
	(115.05,106.08) --
	(115.82,106.04) --
	(115.91,106.04) --
	(116.01,106.05) --
	(116.78,106.13) --
	(116.88,106.14) --
	(116.97,106.13) --
	(117.74,106.02) --
	(117.84,106.01) --
	(117.93,106.01) --
	(118.70,106.01) --
	(118.80,106.01) --
	(118.89,106.00) --
	(119.66,105.95) --
	(119.76,105.94) --
	(119.85,105.95) --
	(120.63,106.05) --
	(120.72,106.06) --
	(120.82,106.07) --
	(121.59,106.17) --
	(121.68,106.18) --
	(121.78,106.16) --
	(122.55,106.02) --
	(122.64,106.00) --
	(122.74,106.02) --
	(123.51,106.15) --
	(123.60,106.16) --
	(123.70,106.16) --
	(124.47,106.10) --
	(124.57,106.09) --
	(124.66,106.09) --
	(125.43,106.09) --
	(125.53,106.09) --
	(125.62,106.08) --
	(126.39,106.02) --
	(126.49,106.01) --
	(126.58,106.01) --
	(127.35,106.02) --
	(127.45,106.02) --
	(127.54,106.01) --
	(128.32,105.99) --
	(128.41,105.99) --
	(128.51,105.99) --
	(129.28,105.98) --
	(129.37,105.98) --
	(129.47,105.99) --
	(130.24,106.11) --
	(130.33,106.13) --
	(130.43,106.11) --
	(131.20,106.00) --
	(131.29,105.99) --
	(131.39,106.00) --
	(132.16,106.12) --
	(132.25,106.13) --
	(132.35,106.13) --
	(133.12,106.10) --
	(133.22,106.09) --
	(133.31,106.10) --
	(134.08,106.19) --
	(134.18,106.20) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,105.93) --
	( 39.11,105.93) --
	( 39.88,105.94) --
	( 39.98,105.94) --
	( 40.08,105.94) --
	( 40.85,105.94) --
	( 40.94,105.94) --
	( 41.04,105.96) --
	( 41.81,106.10) --
	( 41.90,106.11) --
	( 42.00,106.10) --
	( 42.77,105.98) --
	( 42.86,105.96) --
	( 42.96,105.97) --
	( 43.73,105.97) --
	( 43.82,105.97) --
	( 43.92,105.96) --
	( 44.69,105.90) --
	( 44.79,105.89) --
	( 44.88,105.92) --
	( 45.65,106.14) --
	( 45.75,106.17) --
	( 45.84,106.15) --
	( 46.61,106.01) --
	( 46.71,105.99) --
	( 46.80,105.99) --
	( 47.57,105.98) --
	( 47.67,105.98) --
	( 47.76,105.99) --
	( 48.54,106.08) --
	( 48.63,106.09) --
	( 48.73,106.09) --
	( 49.50,106.11) --
	( 49.59,106.11) --
	( 49.69,106.11) --
	( 50.46,106.08) --
	( 50.55,106.08) --
	( 50.65,106.07) --
	( 51.42,106.04) --
	( 51.51,106.04) --
	( 51.61,106.05) --
	( 52.38,106.13) --
	( 52.48,106.14) --
	( 52.57,106.11) --
	( 53.34,105.93) --
	( 53.44,105.90) --
	( 53.53,105.92) --
	( 54.30,106.06) --
	( 54.40,106.08) --
	( 54.49,106.07) --
	( 55.26,106.03) --
	( 55.36,106.03) --
	( 55.45,106.04) --
	( 56.23,106.15) --
	( 56.32,106.16) --
	( 56.42,106.16) --
	( 57.19,106.15) --
	( 57.28,106.15) --
	( 57.38,106.12) --
	( 58.15,105.90) --
	( 58.24,105.87) --
	( 58.34,105.90) --
	( 59.11,106.11) --
	( 59.20,106.13) --
	( 59.30,106.13) --
	( 60.07,106.09) --
	( 60.17,106.08) --
	( 60.26,106.08) --
	( 61.03,106.08) --
	( 61.13,106.08) --
	( 61.22,106.07) --
	( 61.99,105.97) --
	( 62.09,105.96) --
	( 62.18,105.98) --
	( 62.95,106.11) --
	( 63.05,106.12) --
	( 63.14,106.12) --
	( 63.91,106.10) --
	( 64.01,106.09) --
	( 64.11,106.08) --
	( 64.88,105.93) --
	( 64.97,105.91) --
	( 65.07,105.93) --
	( 65.84,106.09) --
	( 65.93,106.10) --
	( 66.03,106.10) --
	( 66.80,106.04) --
	( 66.89,106.03) --
	( 66.99,106.04) --
	( 67.76,106.09) --
	( 67.85,106.10) --
	( 67.95,106.10) --
	( 68.72,106.15) --
	( 68.82,106.15) --
	( 68.91,106.14) --
	( 69.68,106.04) --
	( 69.78,106.03) --
	( 69.87,106.02) --
	( 70.64,105.93) --
	( 70.74,105.92) --
	( 70.83,105.94) --
	( 71.60,106.09) --
	( 71.70,106.11) --
	( 71.79,106.11) --
	( 72.57,106.05) --
	( 72.66,106.04) --
	( 72.76,106.05) --
	( 73.53,106.11) --
	( 73.62,106.12) --
	( 73.72,106.12) --
	( 74.49,106.10) --
	( 74.58,106.10) --
	( 74.68,106.10) --
	( 75.45,106.15) --
	( 75.54,106.16) --
	( 75.64,106.14) --
	( 76.41,105.97) --
	( 76.51,105.95) --
	( 76.60,105.96) --
	( 77.37,106.01) --
	( 77.47,106.01) --
	( 77.56,106.02) --
	( 78.33,106.10) --
	( 78.43,106.11) --
	( 78.52,106.12) --
	( 79.29,106.15) --
	( 79.39,106.16) --
	( 79.48,106.15) --
	( 80.26,106.07) --
	( 80.35,106.06) --
	( 80.45,106.05) --
	( 81.22,106.02) --
	( 81.31,106.01) --
	( 81.41,106.01) --
	( 82.18,105.96) --
	( 82.27,105.95) --
	( 82.37,105.96) --
	( 83.14,105.99) --
	( 83.23,106.00) --
	( 83.33,106.00) --
	( 84.10,106.02) --
	( 84.20,106.02) --
	( 84.29,106.03) --
	( 85.06,106.08) --
	( 85.16,106.09) --
	( 85.25,106.09) --
	( 86.02,106.11) --
	( 86.12,106.11) --
	( 86.21,106.12) --
	( 86.98,106.15) --
	( 87.08,106.15) --
	( 87.17,106.16) --
	( 87.94,106.21) --
	( 88.04,106.22) --
	( 88.14,106.21) --
	( 88.91,106.14) --
	( 89.00,106.13) --
	( 89.10,106.12) --
	( 89.87,105.99) --
	( 89.96,105.98) --
	( 90.06,105.98) --
	( 90.83,106.05) --
	( 90.92,106.06) --
	( 91.02,106.07) --
	( 91.79,106.18) --
	( 91.88,106.19) --
	( 91.98,106.17) --
	( 92.75,105.99) --
	( 92.85,105.97) --
	( 92.94,105.97) --
	( 93.71,106.02) --
	( 93.81,106.03) --
	( 93.90,106.02) --
	( 94.67,105.97) --
	( 94.77,105.97) --
	( 94.86,105.98) --
	( 95.63,106.05) --
	( 95.73,106.06) --
	( 95.82,106.05) --
	( 96.60,105.99) --
	( 96.69,105.98) --
	( 96.79,105.98) --
	( 97.56,105.97) --
	( 97.65,105.97) --
	( 97.75,105.98) --
	( 98.52,106.06) --
	( 98.61,106.07) --
	( 98.71,106.06) --
	( 99.48,106.01) --
	( 99.57,106.00) --
	( 99.67,106.01) --
	(100.44,106.11) --
	(100.54,106.12) --
	(100.63,106.12) --
	(101.40,106.10) --
	(101.50,106.09) --
	(101.59,106.09) --
	(102.36,106.05) --
	(102.46,106.04) --
	(102.55,106.04) --
	(103.32,106.07) --
	(103.42,106.08) --
	(103.51,106.07) --
	(104.29,106.00) --
	(104.38,105.99) --
	(104.48,106.00) --
	(105.25,106.05) --
	(105.34,106.05) --
	(105.44,106.06) --
	(106.21,106.13) --
	(106.30,106.14) --
	(106.40,106.13) --
	(107.17,106.03) --
	(107.26,106.02) --
	(107.36,106.03) --
	(108.13,106.09) --
	(108.23,106.10) --
	(108.32,106.08) --
	(109.09,105.99) --
	(109.19,105.98) --
	(109.28,105.99) --
	(110.05,106.10) --
	(110.15,106.12) --
	(110.24,106.11) --
	(111.01,106.08) --
	(111.11,106.07) --
	(111.20,106.07) --
	(111.97,106.09) --
	(112.07,106.09) --
	(112.16,106.09) --
	(112.94,106.09) --
	(113.03,106.09) --
	(113.13,106.08) --
	(113.90,106.05) --
	(113.99,106.05) --
	(114.09,106.05) --
	(114.86,106.08) --
	(114.95,106.08) --
	(115.05,106.08) --
	(115.82,106.04) --
	(115.91,106.04) --
	(116.01,106.05) --
	(116.78,106.13) --
	(116.88,106.14) --
	(116.97,106.13) --
	(117.74,106.02) --
	(117.84,106.01) --
	(117.93,106.01) --
	(118.70,106.01) --
	(118.80,106.01) --
	(118.89,106.00) --
	(119.66,105.95) --
	(119.76,105.94) --
	(119.85,105.95) --
	(120.63,106.05) --
	(120.72,106.06) --
	(120.82,106.07) --
	(121.59,106.17) --
	(121.68,106.18) --
	(121.78,106.16) --
	(122.55,106.02) --
	(122.64,106.00) --
	(122.74,106.02) --
	(123.51,106.15) --
	(123.60,106.16) --
	(123.70,106.16) --
	(124.47,106.10) --
	(124.57,106.09) --
	(124.66,106.09) --
	(125.43,106.09) --
	(125.53,106.09) --
	(125.62,106.08) --
	(126.39,106.02) --
	(126.49,106.01) --
	(126.58,106.01) --
	(127.35,106.02) --
	(127.45,106.02) --
	(127.54,106.01) --
	(128.32,105.99) --
	(128.41,105.99) --
	(128.51,105.99) --
	(129.28,105.98) --
	(129.37,105.98) --
	(129.47,105.99) --
	(130.24,106.11) --
	(130.33,106.13) --
	(130.43,106.11) --
	(131.20,106.00) --
	(131.29,105.99) --
	(131.39,106.00) --
	(132.16,106.12) --
	(132.25,106.13) --
	(132.35,106.13) --
	(133.12,106.10) --
	(133.22,106.09) --
	(133.31,106.10) --
	(134.08,106.19) --
	(134.18,106.20);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,106.09) --
	( 39.11,106.08) --
	( 39.88,106.05) --
	( 39.98,106.04) --
	( 40.08,106.05) --
	( 40.85,106.10) --
	( 40.94,106.11) --
	( 41.04,106.11) --
	( 41.81,106.06) --
	( 41.90,106.05) --
	( 42.00,106.05) --
	( 42.77,106.01) --
	( 42.86,106.00) --
	( 42.96,106.01) --
	( 43.73,106.09) --
	( 43.82,106.10) --
	( 43.92,106.10) --
	( 44.69,106.09) --
	( 44.79,106.09) --
	( 44.88,106.09) --
	( 45.65,106.13) --
	( 45.75,106.13) --
	( 45.84,106.13) --
	( 46.61,106.14) --
	( 46.71,106.15) --
	( 46.80,106.14) --
	( 47.57,106.06) --
	( 47.67,106.05) --
	( 47.76,106.04) --
	( 48.54,106.03) --
	( 48.63,106.02) --
	( 48.73,106.02) --
	( 49.50,106.00) --
	( 49.59,106.00) --
	( 49.69,106.01) --
	( 50.46,106.06) --
	( 50.55,106.07) --
	( 50.65,106.06) --
	( 51.42,105.98) --
	( 51.51,105.97) --
	( 51.61,105.97) --
	( 52.38,105.92) --
	( 52.48,105.92) --
	( 52.57,105.94) --
	( 53.34,106.12) --
	( 53.44,106.14) --
	( 53.53,106.13) --
	( 54.30,106.05) --
	( 54.40,106.04) --
	( 54.49,106.05) --
	( 55.26,106.09) --
	( 55.36,106.10) --
	( 55.45,106.09) --
	( 56.23,106.00) --
	( 56.32,105.99) --
	( 56.42,106.00) --
	( 57.19,106.07) --
	( 57.28,106.08) --
	( 57.38,106.07) --
	( 58.15,106.03) --
	( 58.24,106.03) --
	( 58.34,106.03) --
	( 59.11,106.05) --
	( 59.20,106.05) --
	( 59.30,106.05) --
	( 60.07,106.02) --
	( 60.17,106.01) --
	( 60.26,106.02) --
	( 61.03,106.09) --
	( 61.13,106.10) --
	( 61.22,106.09) --
	( 61.99,106.00) --
	( 62.09,105.99) --
	( 62.18,105.99) --
	( 62.95,106.07) --
	( 63.05,106.07) --
	( 63.14,106.08) --
	( 63.91,106.14) --
	( 64.01,106.15) --
	( 64.11,106.14) --
	( 64.88,106.06) --
	( 64.97,106.05) --
	( 65.07,106.04) --
	( 65.84,105.96) --
	( 65.93,105.95) --
	( 66.03,105.97) --
	( 66.80,106.12) --
	( 66.89,106.14) --
	( 66.99,106.12) --
	( 67.76,106.03) --
	( 67.85,106.02) --
	( 67.95,106.02) --
	( 68.72,106.07) --
	( 68.82,106.08) --
	( 68.91,106.07) --
	( 69.68,105.99) --
	( 69.78,105.98) --
	( 69.87,105.98) --
	( 70.64,105.99) --
	( 70.74,105.99) --
	( 70.83,106.00) --
	( 71.60,106.03) --
	( 71.70,106.04) --
	( 71.79,106.04) --
	( 72.57,106.04) --
	( 72.66,106.04) --
	( 72.76,106.05) --
	( 73.53,106.11) --
	( 73.62,106.12) --
	( 73.72,106.10) --
	( 74.49,105.99) --
	( 74.58,105.97) --
	( 74.68,105.98) --
	( 75.45,106.09) --
	( 75.54,106.10) --
	( 75.64,106.09) --
	( 76.41,106.01) --
	( 76.51,106.00) --
	( 76.60,106.02) --
	( 77.37,106.19) --
	( 77.47,106.21) --
	( 77.56,106.20) --
	( 78.33,106.15) --
	( 78.43,106.14) --
	( 78.52,106.13) --
	( 79.29,106.00) --
	( 79.39,105.99) --
	( 79.48,106.00) --
	( 80.26,106.09) --
	( 80.35,106.10) --
	( 80.45,106.08) --
	( 81.22,105.94) --
	( 81.31,105.92) --
	( 81.41,105.93) --
	( 82.18,106.03) --
	( 82.27,106.04) --
	( 82.37,106.05) --
	( 83.14,106.11) --
	( 83.23,106.11) --
	( 83.33,106.10) --
	( 84.10,106.02) --
	( 84.20,106.02) --
	( 84.29,106.02) --
	( 85.06,106.08) --
	( 85.16,106.09) --
	( 85.25,106.08) --
	( 86.02,106.00) --
	( 86.12,105.99) --
	( 86.21,106.00) --
	( 86.98,106.09) --
	( 87.08,106.10) --
	( 87.17,106.09) --
	( 87.94,106.04) --
	( 88.04,106.03) --
	( 88.14,106.03) --
	( 88.91,105.99) --
	( 89.00,105.98) --
	( 89.10,105.98) --
	( 89.87,106.00) --
	( 89.96,106.00) --
	( 90.06,106.01) --
	( 90.83,106.07) --
	( 90.92,106.08) --
	( 91.02,106.07) --
	( 91.79,106.04) --
	( 91.88,106.04) --
	( 91.98,106.04) --
	( 92.75,106.07) --
	( 92.85,106.07) --
	( 92.94,106.08) --
	( 93.71,106.12) --
	( 93.81,106.13) --
	( 93.90,106.12) --
	( 94.67,106.03) --
	( 94.77,106.02) --
	( 94.86,106.02) --
	( 95.63,105.98) --
	( 95.73,105.98) --
	( 95.82,105.99) --
	( 96.60,106.08) --
	( 96.69,106.09) --
	( 96.79,106.08) --
	( 97.56,106.04) --
	( 97.65,106.03) --
	( 97.75,106.03) --
	( 98.52,106.04) --
	( 98.61,106.04) --
	( 98.71,106.02) --
	( 99.48,105.92) --
	( 99.57,105.91) --
	( 99.67,105.92) --
	(100.44,106.04) --
	(100.54,106.06) --
	(100.63,106.06) --
	(101.40,106.06) --
	(101.50,106.06) --
	(101.59,106.06) --
	(102.36,106.03) --
	(102.46,106.02) --
	(102.55,106.03) --
	(103.32,106.04) --
	(103.42,106.05) --
	(103.51,106.04) --
	(104.29,106.01) --
	(104.38,106.01) --
	(104.48,106.02) --
	(105.25,106.16) --
	(105.34,106.17) --
	(105.44,106.16) --
	(106.21,106.04) --
	(106.30,106.03) --
	(106.40,106.04) --
	(107.17,106.11) --
	(107.26,106.12) --
	(107.36,106.12) --
	(108.13,106.11) --
	(108.23,106.11) --
	(108.32,106.10) --
	(109.09,106.07) --
	(109.19,106.06) --
	(109.28,106.08) --
	(110.05,106.25) --
	(110.15,106.27) --
	(110.24,106.24) --
	(111.01,106.00) --
	(111.11,105.97) --
	(111.20,105.97) --
	(111.97,106.01) --
	(112.07,106.02) --
	(112.16,106.02) --
	(112.94,106.04) --
	(113.03,106.04) --
	(113.13,106.03) --
	(113.90,106.01) --
	(113.99,106.01) --
	(114.09,106.02) --
	(114.86,106.09) --
	(114.95,106.10) --
	(115.05,106.10) --
	(115.82,106.11) --
	(115.91,106.11) --
	(116.01,106.09) --
	(116.78,105.93) --
	(116.88,105.90) --
	(116.97,105.92) --
	(117.74,106.01) --
	(117.84,106.02) --
	(117.93,106.02) --
	(118.70,106.06) --
	(118.80,106.06) --
	(118.89,106.07) --
	(119.66,106.11) --
	(119.76,106.12) --
	(119.85,106.11) --
	(120.63,106.07) --
	(120.72,106.06) --
	(120.82,106.05) --
	(121.59,105.98) --
	(121.68,105.97) --
	(121.78,105.99) --
	(122.55,106.12) --
	(122.64,106.13) --
	(122.74,106.12) --
	(123.51,106.06) --
	(123.60,106.05) --
	(123.70,106.05) --
	(124.47,106.04) --
	(124.57,106.04) --
	(124.66,106.05) --
	(125.43,106.07) --
	(125.53,106.08) --
	(125.62,106.09) --
	(126.39,106.18) --
	(126.49,106.19) --
	(126.58,106.18) --
	(127.35,106.07) --
	(127.45,106.06) --
	(127.54,106.04) --
	(128.32,105.95) --
	(128.41,105.94) --
	(128.51,105.96) --
	(129.28,106.07) --
	(129.37,106.08) --
	(129.47,106.08) --
	(130.24,106.05) --
	(130.33,106.05) --
	(130.43,106.06) --
	(131.20,106.15) --
	(131.29,106.16) --
	(131.39,106.15) --
	(132.16,106.07) --
	(132.25,106.06) --
	(132.35,106.06) --
	(133.12,106.02) --
	(133.22,106.01) --
	(133.31,106.02) --
	(134.08,106.06) --
	(134.18,106.06) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,106.09) --
	( 39.11,106.08) --
	( 39.88,106.05) --
	( 39.98,106.04) --
	( 40.08,106.05) --
	( 40.85,106.10) --
	( 40.94,106.11) --
	( 41.04,106.11) --
	( 41.81,106.06) --
	( 41.90,106.05) --
	( 42.00,106.05) --
	( 42.77,106.01) --
	( 42.86,106.00) --
	( 42.96,106.01) --
	( 43.73,106.09) --
	( 43.82,106.10) --
	( 43.92,106.10) --
	( 44.69,106.09) --
	( 44.79,106.09) --
	( 44.88,106.09) --
	( 45.65,106.13) --
	( 45.75,106.13) --
	( 45.84,106.13) --
	( 46.61,106.14) --
	( 46.71,106.15) --
	( 46.80,106.14) --
	( 47.57,106.06) --
	( 47.67,106.05) --
	( 47.76,106.04) --
	( 48.54,106.03) --
	( 48.63,106.02) --
	( 48.73,106.02) --
	( 49.50,106.00) --
	( 49.59,106.00) --
	( 49.69,106.01) --
	( 50.46,106.06) --
	( 50.55,106.07) --
	( 50.65,106.06) --
	( 51.42,105.98) --
	( 51.51,105.97) --
	( 51.61,105.97) --
	( 52.38,105.92) --
	( 52.48,105.92) --
	( 52.57,105.94) --
	( 53.34,106.12) --
	( 53.44,106.14) --
	( 53.53,106.13) --
	( 54.30,106.05) --
	( 54.40,106.04) --
	( 54.49,106.05) --
	( 55.26,106.09) --
	( 55.36,106.10) --
	( 55.45,106.09) --
	( 56.23,106.00) --
	( 56.32,105.99) --
	( 56.42,106.00) --
	( 57.19,106.07) --
	( 57.28,106.08) --
	( 57.38,106.07) --
	( 58.15,106.03) --
	( 58.24,106.03) --
	( 58.34,106.03) --
	( 59.11,106.05) --
	( 59.20,106.05) --
	( 59.30,106.05) --
	( 60.07,106.02) --
	( 60.17,106.01) --
	( 60.26,106.02) --
	( 61.03,106.09) --
	( 61.13,106.10) --
	( 61.22,106.09) --
	( 61.99,106.00) --
	( 62.09,105.99) --
	( 62.18,105.99) --
	( 62.95,106.07) --
	( 63.05,106.07) --
	( 63.14,106.08) --
	( 63.91,106.14) --
	( 64.01,106.15) --
	( 64.11,106.14) --
	( 64.88,106.06) --
	( 64.97,106.05) --
	( 65.07,106.04) --
	( 65.84,105.96) --
	( 65.93,105.95) --
	( 66.03,105.97) --
	( 66.80,106.12) --
	( 66.89,106.14) --
	( 66.99,106.12) --
	( 67.76,106.03) --
	( 67.85,106.02) --
	( 67.95,106.02) --
	( 68.72,106.07) --
	( 68.82,106.08) --
	( 68.91,106.07) --
	( 69.68,105.99) --
	( 69.78,105.98) --
	( 69.87,105.98) --
	( 70.64,105.99) --
	( 70.74,105.99) --
	( 70.83,106.00) --
	( 71.60,106.03) --
	( 71.70,106.04) --
	( 71.79,106.04) --
	( 72.57,106.04) --
	( 72.66,106.04) --
	( 72.76,106.05) --
	( 73.53,106.11) --
	( 73.62,106.12) --
	( 73.72,106.10) --
	( 74.49,105.99) --
	( 74.58,105.97) --
	( 74.68,105.98) --
	( 75.45,106.09) --
	( 75.54,106.10) --
	( 75.64,106.09) --
	( 76.41,106.01) --
	( 76.51,106.00) --
	( 76.60,106.02) --
	( 77.37,106.19) --
	( 77.47,106.21) --
	( 77.56,106.20) --
	( 78.33,106.15) --
	( 78.43,106.14) --
	( 78.52,106.13) --
	( 79.29,106.00) --
	( 79.39,105.99) --
	( 79.48,106.00) --
	( 80.26,106.09) --
	( 80.35,106.10) --
	( 80.45,106.08) --
	( 81.22,105.94) --
	( 81.31,105.92) --
	( 81.41,105.93) --
	( 82.18,106.03) --
	( 82.27,106.04) --
	( 82.37,106.05) --
	( 83.14,106.11) --
	( 83.23,106.11) --
	( 83.33,106.10) --
	( 84.10,106.02) --
	( 84.20,106.02) --
	( 84.29,106.02) --
	( 85.06,106.08) --
	( 85.16,106.09) --
	( 85.25,106.08) --
	( 86.02,106.00) --
	( 86.12,105.99) --
	( 86.21,106.00) --
	( 86.98,106.09) --
	( 87.08,106.10) --
	( 87.17,106.09) --
	( 87.94,106.04) --
	( 88.04,106.03) --
	( 88.14,106.03) --
	( 88.91,105.99) --
	( 89.00,105.98) --
	( 89.10,105.98) --
	( 89.87,106.00) --
	( 89.96,106.00) --
	( 90.06,106.01) --
	( 90.83,106.07) --
	( 90.92,106.08) --
	( 91.02,106.07) --
	( 91.79,106.04) --
	( 91.88,106.04) --
	( 91.98,106.04) --
	( 92.75,106.07) --
	( 92.85,106.07) --
	( 92.94,106.08) --
	( 93.71,106.12) --
	( 93.81,106.13) --
	( 93.90,106.12) --
	( 94.67,106.03) --
	( 94.77,106.02) --
	( 94.86,106.02) --
	( 95.63,105.98) --
	( 95.73,105.98) --
	( 95.82,105.99) --
	( 96.60,106.08) --
	( 96.69,106.09) --
	( 96.79,106.08) --
	( 97.56,106.04) --
	( 97.65,106.03) --
	( 97.75,106.03) --
	( 98.52,106.04) --
	( 98.61,106.04) --
	( 98.71,106.02) --
	( 99.48,105.92) --
	( 99.57,105.91) --
	( 99.67,105.92) --
	(100.44,106.04) --
	(100.54,106.06) --
	(100.63,106.06) --
	(101.40,106.06) --
	(101.50,106.06) --
	(101.59,106.06) --
	(102.36,106.03) --
	(102.46,106.02) --
	(102.55,106.03) --
	(103.32,106.04) --
	(103.42,106.05) --
	(103.51,106.04) --
	(104.29,106.01) --
	(104.38,106.01) --
	(104.48,106.02) --
	(105.25,106.16) --
	(105.34,106.17) --
	(105.44,106.16) --
	(106.21,106.04) --
	(106.30,106.03) --
	(106.40,106.04) --
	(107.17,106.11) --
	(107.26,106.12) --
	(107.36,106.12) --
	(108.13,106.11) --
	(108.23,106.11) --
	(108.32,106.10) --
	(109.09,106.07) --
	(109.19,106.06) --
	(109.28,106.08) --
	(110.05,106.25) --
	(110.15,106.27) --
	(110.24,106.24) --
	(111.01,106.00) --
	(111.11,105.97) --
	(111.20,105.97) --
	(111.97,106.01) --
	(112.07,106.02) --
	(112.16,106.02) --
	(112.94,106.04) --
	(113.03,106.04) --
	(113.13,106.03) --
	(113.90,106.01) --
	(113.99,106.01) --
	(114.09,106.02) --
	(114.86,106.09) --
	(114.95,106.10) --
	(115.05,106.10) --
	(115.82,106.11) --
	(115.91,106.11) --
	(116.01,106.09) --
	(116.78,105.93) --
	(116.88,105.90) --
	(116.97,105.92) --
	(117.74,106.01) --
	(117.84,106.02) --
	(117.93,106.02) --
	(118.70,106.06) --
	(118.80,106.06) --
	(118.89,106.07) --
	(119.66,106.11) --
	(119.76,106.12) --
	(119.85,106.11) --
	(120.63,106.07) --
	(120.72,106.06) --
	(120.82,106.05) --
	(121.59,105.98) --
	(121.68,105.97) --
	(121.78,105.99) --
	(122.55,106.12) --
	(122.64,106.13) --
	(122.74,106.12) --
	(123.51,106.06) --
	(123.60,106.05) --
	(123.70,106.05) --
	(124.47,106.04) --
	(124.57,106.04) --
	(124.66,106.05) --
	(125.43,106.07) --
	(125.53,106.08) --
	(125.62,106.09) --
	(126.39,106.18) --
	(126.49,106.19) --
	(126.58,106.18) --
	(127.35,106.07) --
	(127.45,106.06) --
	(127.54,106.04) --
	(128.32,105.95) --
	(128.41,105.94) --
	(128.51,105.96) --
	(129.28,106.07) --
	(129.37,106.08) --
	(129.47,106.08) --
	(130.24,106.05) --
	(130.33,106.05) --
	(130.43,106.06) --
	(131.20,106.15) --
	(131.29,106.16) --
	(131.39,106.15) --
	(132.16,106.07) --
	(132.25,106.06) --
	(132.35,106.06) --
	(133.12,106.02) --
	(133.22,106.01) --
	(133.31,106.02) --
	(134.08,106.06) --
	(134.18,106.06);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,105.93) --
	( 39.11,105.95) --
	( 39.88,106.10) --
	( 39.98,106.12) --
	( 40.08,106.12) --
	( 40.85,106.07) --
	( 40.94,106.07) --
	( 41.04,106.07) --
	( 41.81,106.10) --
	( 41.90,106.11) --
	( 42.00,106.10) --
	( 42.77,106.07) --
	( 42.86,106.07) --
	( 42.96,106.08) --
	( 43.73,106.17) --
	( 43.82,106.18) --
	( 43.92,106.16) --
	( 44.69,105.99) --
	( 44.79,105.97) --
	( 44.88,105.96) --
	( 45.65,105.90) --
	( 45.75,105.89) --
	( 45.84,105.91) --
	( 46.61,106.08) --
	( 46.71,106.11) --
	( 46.80,106.11) --
	( 47.57,106.10) --
	( 47.67,106.10) --
	( 47.76,106.09) --
	( 48.54,106.04) --
	( 48.63,106.04) --
	( 48.73,106.05) --
	( 49.50,106.12) --
	( 49.59,106.13) --
	( 49.69,106.12) --
	( 50.46,106.05) --
	( 50.55,106.04) --
	( 50.65,106.04) --
	( 51.42,106.04) --
	( 51.51,106.05) --
	( 51.61,106.05) --
	( 52.38,106.06) --
	( 52.48,106.07) --
	( 52.57,106.06) --
	( 53.34,105.96) --
	( 53.44,105.95) --
	( 53.53,105.97) --
	( 54.30,106.16) --
	( 54.40,106.18) --
	( 54.49,106.18) --
	( 55.26,106.13) --
	( 55.36,106.13) --
	( 55.45,106.12) --
	( 56.23,106.09) --
	( 56.32,106.09) --
	( 56.42,106.08) --
	( 57.19,105.98) --
	( 57.28,105.96) --
	( 57.38,105.98) --
	( 58.15,106.08) --
	( 58.24,106.09) --
	( 58.34,106.08) --
	( 59.11,106.01) --
	( 59.20,106.01) --
	( 59.30,106.02) --
	( 60.07,106.14) --
	( 60.17,106.16) --
	( 60.26,106.16) --
	( 61.03,106.19) --
	( 61.13,106.20) --
	( 61.22,106.19) --
	( 61.99,106.09) --
	( 62.09,106.08) --
	( 62.18,106.07) --
	( 62.95,106.02) --
	( 63.05,106.01) --
	( 63.14,106.01) --
	( 63.91,105.98) --
	( 64.01,105.98) --
	( 64.11,105.98) --
	( 64.88,106.01) --
	( 64.97,106.01) --
	( 65.07,106.01) --
	( 65.84,106.01) --
	( 65.93,106.02) --
	( 66.03,106.02) --
	( 66.80,106.04) --
	( 66.89,106.05) --
	( 66.99,106.05) --
	( 67.76,106.05) --
	( 67.85,106.05) --
	( 67.95,106.04) --
	( 68.72,106.00) --
	( 68.82,105.99) --
	( 68.91,106.00) --
	( 69.68,106.08) --
	( 69.78,106.09) --
	( 69.87,106.09) --
	( 70.64,106.13) --
	( 70.74,106.14) --
	( 70.83,106.13) --
	( 71.60,106.04) --
	( 71.70,106.03) --
	( 71.79,106.03) --
	( 72.57,106.07) --
	( 72.66,106.07) --
	( 72.76,106.08) --
	( 73.53,106.13) --
	( 73.62,106.13) --
	( 73.72,106.12) --
	( 74.49,106.01) --
	( 74.58,106.00) --
	( 74.68,106.01) --
	( 75.45,106.06) --
	( 75.54,106.07) --
	( 75.64,106.06) --
	( 76.41,106.01) --
	( 76.51,106.01) --
	( 76.60,106.01) --
	( 77.37,106.02) --
	( 77.47,106.03) --
	( 77.56,106.01) --
	( 78.33,105.91) --
	( 78.43,105.90) --
	( 78.52,105.91) --
	( 79.29,105.99) --
	( 79.39,106.00) --
	( 79.48,106.01) --
	( 80.26,106.08) --
	( 80.35,106.09) --
	( 80.45,106.08) --
	( 81.22,106.02) --
	( 81.31,106.02) --
	( 81.41,106.03) --
	( 82.18,106.09) --
	( 82.27,106.09) --
	( 82.37,106.08) --
	( 83.14,105.96) --
	( 83.23,105.95) --
	( 83.33,105.95) --
	( 84.10,105.95) --
	( 84.20,105.95) --
	( 84.29,105.96) --
	( 85.06,106.07) --
	( 85.16,106.08) --
	( 85.25,106.09) --
	( 86.02,106.12) --
	( 86.12,106.12) --
	( 86.21,106.12) --
	( 86.98,106.11) --
	( 87.08,106.11) --
	( 87.17,106.12) --
	( 87.94,106.17) --
	( 88.04,106.18) --
	( 88.14,106.16) --
	( 88.91,106.05) --
	( 89.00,106.04) --
	( 89.10,106.04) --
	( 89.87,106.03) --
	( 89.96,106.03) --
	( 90.06,106.03) --
	( 90.83,106.03) --
	( 90.92,106.03) --
	( 91.02,106.03) --
	( 91.79,106.06) --
	( 91.88,106.06) --
	( 91.98,106.05) --
	( 92.75,106.00) --
	( 92.85,105.99) --
	( 92.94,105.99) --
	( 93.71,105.95) --
	( 93.81,105.94) --
	( 93.90,105.95) --
	( 94.67,106.03) --
	( 94.77,106.04) --
	( 94.86,106.04) --
	( 95.63,106.03) --
	( 95.73,106.03) --
	( 95.82,106.03) --
	( 96.60,106.04) --
	( 96.69,106.04) --
	( 96.79,106.03) --
	( 97.56,105.99) --
	( 97.65,105.99) --
	( 97.75,106.00) --
	( 98.52,106.07) --
	( 98.61,106.08) --
	( 98.71,106.07) --
	( 99.48,105.99) --
	( 99.57,105.98) --
	( 99.67,105.98) --
	(100.44,106.00) --
	(100.54,106.00) --
	(100.63,106.01) --
	(101.40,106.03) --
	(101.50,106.03) --
	(101.59,106.04) --
	(102.36,106.07) --
	(102.46,106.08) --
	(102.55,106.07) --
	(103.32,106.01) --
	(103.42,106.00) --
	(103.51,106.00) --
	(104.29,106.00) --
	(104.38,106.00) --
	(104.48,106.01) --
	(105.25,106.10) --
	(105.34,106.11) --
	(105.44,106.10) --
	(106.21,106.06) --
	(106.30,106.06) --
	(106.40,106.05) --
	(107.17,106.02) --
	(107.26,106.02) --
	(107.36,106.01) --
	(108.13,105.93) --
	(108.23,105.92) --
	(108.32,105.93) --
	(109.09,105.99) --
	(109.19,106.00) --
	(109.28,106.00) --
	(110.05,106.01) --
	(110.15,106.01) --
	(110.24,106.03) --
	(111.01,106.12) --
	(111.11,106.13) --
	(111.20,106.11) --
	(111.97,106.01) --
	(112.07,106.00) --
	(112.16,106.01) --
	(112.94,106.07) --
	(113.03,106.08) --
	(113.13,106.08) --
	(113.90,106.16) --
	(113.99,106.17) --
	(114.09,106.16) --
	(114.86,106.11) --
	(114.95,106.10) --
	(115.05,106.10) --
	(115.82,106.06) --
	(115.91,106.06) --
	(116.01,106.07) --
	(116.78,106.14) --
	(116.88,106.15) --
	(116.97,106.15) --
	(117.74,106.10) --
	(117.84,106.10) --
	(117.93,106.10) --
	(118.70,106.14) --
	(118.80,106.15) --
	(118.89,106.13) --
	(119.66,106.01) --
	(119.76,106.00) --
	(119.85,106.02) --
	(120.63,106.17) --
	(120.72,106.19) --
	(120.82,106.18) --
	(121.59,106.04) --
	(121.68,106.02) --
	(121.78,106.03) --
	(122.55,106.12) --
	(122.64,106.14) --
	(122.74,106.13) --
	(123.51,106.10) --
	(123.60,106.10) --
	(123.70,106.09) --
	(124.47,106.06) --
	(124.57,106.05) --
	(124.66,106.05) --
	(125.43,106.08) --
	(125.53,106.09) --
	(125.62,106.08) --
	(126.39,106.08) --
	(126.49,106.07) --
	(126.58,106.07) --
	(127.35,106.08) --
	(127.45,106.08) --
	(127.54,106.08) --
	(128.32,106.08) --
	(128.41,106.08) --
	(128.51,106.07) --
	(129.28,106.04) --
	(129.37,106.03) --
	(129.47,106.03) --
	(130.24,106.03) --
	(130.33,106.03) --
	(130.43,106.03) --
	(131.20,106.00) --
	(131.29,106.00) --
	(131.39,106.01) --
	(132.16,106.11) --
	(132.25,106.12) --
	(132.35,106.12) --
	(133.12,106.06) --
	(133.22,106.05) --
	(133.31,106.05) --
	(134.08,106.06) --
	(134.18,106.06) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,105.93) --
	( 39.11,105.95) --
	( 39.88,106.10) --
	( 39.98,106.12) --
	( 40.08,106.12) --
	( 40.85,106.07) --
	( 40.94,106.07) --
	( 41.04,106.07) --
	( 41.81,106.10) --
	( 41.90,106.11) --
	( 42.00,106.10) --
	( 42.77,106.07) --
	( 42.86,106.07) --
	( 42.96,106.08) --
	( 43.73,106.17) --
	( 43.82,106.18) --
	( 43.92,106.16) --
	( 44.69,105.99) --
	( 44.79,105.97) --
	( 44.88,105.96) --
	( 45.65,105.90) --
	( 45.75,105.89) --
	( 45.84,105.91) --
	( 46.61,106.08) --
	( 46.71,106.11) --
	( 46.80,106.11) --
	( 47.57,106.10) --
	( 47.67,106.10) --
	( 47.76,106.09) --
	( 48.54,106.04) --
	( 48.63,106.04) --
	( 48.73,106.05) --
	( 49.50,106.12) --
	( 49.59,106.13) --
	( 49.69,106.12) --
	( 50.46,106.05) --
	( 50.55,106.04) --
	( 50.65,106.04) --
	( 51.42,106.04) --
	( 51.51,106.05) --
	( 51.61,106.05) --
	( 52.38,106.06) --
	( 52.48,106.07) --
	( 52.57,106.06) --
	( 53.34,105.96) --
	( 53.44,105.95) --
	( 53.53,105.97) --
	( 54.30,106.16) --
	( 54.40,106.18) --
	( 54.49,106.18) --
	( 55.26,106.13) --
	( 55.36,106.13) --
	( 55.45,106.12) --
	( 56.23,106.09) --
	( 56.32,106.09) --
	( 56.42,106.08) --
	( 57.19,105.98) --
	( 57.28,105.96) --
	( 57.38,105.98) --
	( 58.15,106.08) --
	( 58.24,106.09) --
	( 58.34,106.08) --
	( 59.11,106.01) --
	( 59.20,106.01) --
	( 59.30,106.02) --
	( 60.07,106.14) --
	( 60.17,106.16) --
	( 60.26,106.16) --
	( 61.03,106.19) --
	( 61.13,106.20) --
	( 61.22,106.19) --
	( 61.99,106.09) --
	( 62.09,106.08) --
	( 62.18,106.07) --
	( 62.95,106.02) --
	( 63.05,106.01) --
	( 63.14,106.01) --
	( 63.91,105.98) --
	( 64.01,105.98) --
	( 64.11,105.98) --
	( 64.88,106.01) --
	( 64.97,106.01) --
	( 65.07,106.01) --
	( 65.84,106.01) --
	( 65.93,106.02) --
	( 66.03,106.02) --
	( 66.80,106.04) --
	( 66.89,106.05) --
	( 66.99,106.05) --
	( 67.76,106.05) --
	( 67.85,106.05) --
	( 67.95,106.04) --
	( 68.72,106.00) --
	( 68.82,105.99) --
	( 68.91,106.00) --
	( 69.68,106.08) --
	( 69.78,106.09) --
	( 69.87,106.09) --
	( 70.64,106.13) --
	( 70.74,106.14) --
	( 70.83,106.13) --
	( 71.60,106.04) --
	( 71.70,106.03) --
	( 71.79,106.03) --
	( 72.57,106.07) --
	( 72.66,106.07) --
	( 72.76,106.08) --
	( 73.53,106.13) --
	( 73.62,106.13) --
	( 73.72,106.12) --
	( 74.49,106.01) --
	( 74.58,106.00) --
	( 74.68,106.01) --
	( 75.45,106.06) --
	( 75.54,106.07) --
	( 75.64,106.06) --
	( 76.41,106.01) --
	( 76.51,106.01) --
	( 76.60,106.01) --
	( 77.37,106.02) --
	( 77.47,106.03) --
	( 77.56,106.01) --
	( 78.33,105.91) --
	( 78.43,105.90) --
	( 78.52,105.91) --
	( 79.29,105.99) --
	( 79.39,106.00) --
	( 79.48,106.01) --
	( 80.26,106.08) --
	( 80.35,106.09) --
	( 80.45,106.08) --
	( 81.22,106.02) --
	( 81.31,106.02) --
	( 81.41,106.03) --
	( 82.18,106.09) --
	( 82.27,106.09) --
	( 82.37,106.08) --
	( 83.14,105.96) --
	( 83.23,105.95) --
	( 83.33,105.95) --
	( 84.10,105.95) --
	( 84.20,105.95) --
	( 84.29,105.96) --
	( 85.06,106.07) --
	( 85.16,106.08) --
	( 85.25,106.09) --
	( 86.02,106.12) --
	( 86.12,106.12) --
	( 86.21,106.12) --
	( 86.98,106.11) --
	( 87.08,106.11) --
	( 87.17,106.12) --
	( 87.94,106.17) --
	( 88.04,106.18) --
	( 88.14,106.16) --
	( 88.91,106.05) --
	( 89.00,106.04) --
	( 89.10,106.04) --
	( 89.87,106.03) --
	( 89.96,106.03) --
	( 90.06,106.03) --
	( 90.83,106.03) --
	( 90.92,106.03) --
	( 91.02,106.03) --
	( 91.79,106.06) --
	( 91.88,106.06) --
	( 91.98,106.05) --
	( 92.75,106.00) --
	( 92.85,105.99) --
	( 92.94,105.99) --
	( 93.71,105.95) --
	( 93.81,105.94) --
	( 93.90,105.95) --
	( 94.67,106.03) --
	( 94.77,106.04) --
	( 94.86,106.04) --
	( 95.63,106.03) --
	( 95.73,106.03) --
	( 95.82,106.03) --
	( 96.60,106.04) --
	( 96.69,106.04) --
	( 96.79,106.03) --
	( 97.56,105.99) --
	( 97.65,105.99) --
	( 97.75,106.00) --
	( 98.52,106.07) --
	( 98.61,106.08) --
	( 98.71,106.07) --
	( 99.48,105.99) --
	( 99.57,105.98) --
	( 99.67,105.98) --
	(100.44,106.00) --
	(100.54,106.00) --
	(100.63,106.01) --
	(101.40,106.03) --
	(101.50,106.03) --
	(101.59,106.04) --
	(102.36,106.07) --
	(102.46,106.08) --
	(102.55,106.07) --
	(103.32,106.01) --
	(103.42,106.00) --
	(103.51,106.00) --
	(104.29,106.00) --
	(104.38,106.00) --
	(104.48,106.01) --
	(105.25,106.10) --
	(105.34,106.11) --
	(105.44,106.10) --
	(106.21,106.06) --
	(106.30,106.06) --
	(106.40,106.05) --
	(107.17,106.02) --
	(107.26,106.02) --
	(107.36,106.01) --
	(108.13,105.93) --
	(108.23,105.92) --
	(108.32,105.93) --
	(109.09,105.99) --
	(109.19,106.00) --
	(109.28,106.00) --
	(110.05,106.01) --
	(110.15,106.01) --
	(110.24,106.03) --
	(111.01,106.12) --
	(111.11,106.13) --
	(111.20,106.11) --
	(111.97,106.01) --
	(112.07,106.00) --
	(112.16,106.01) --
	(112.94,106.07) --
	(113.03,106.08) --
	(113.13,106.08) --
	(113.90,106.16) --
	(113.99,106.17) --
	(114.09,106.16) --
	(114.86,106.11) --
	(114.95,106.10) --
	(115.05,106.10) --
	(115.82,106.06) --
	(115.91,106.06) --
	(116.01,106.07) --
	(116.78,106.14) --
	(116.88,106.15) --
	(116.97,106.15) --
	(117.74,106.10) --
	(117.84,106.10) --
	(117.93,106.10) --
	(118.70,106.14) --
	(118.80,106.15) --
	(118.89,106.13) --
	(119.66,106.01) --
	(119.76,106.00) --
	(119.85,106.02) --
	(120.63,106.17) --
	(120.72,106.19) --
	(120.82,106.18) --
	(121.59,106.04) --
	(121.68,106.02) --
	(121.78,106.03) --
	(122.55,106.12) --
	(122.64,106.14) --
	(122.74,106.13) --
	(123.51,106.10) --
	(123.60,106.10) --
	(123.70,106.09) --
	(124.47,106.06) --
	(124.57,106.05) --
	(124.66,106.05) --
	(125.43,106.08) --
	(125.53,106.09) --
	(125.62,106.08) --
	(126.39,106.08) --
	(126.49,106.07) --
	(126.58,106.07) --
	(127.35,106.08) --
	(127.45,106.08) --
	(127.54,106.08) --
	(128.32,106.08) --
	(128.41,106.08) --
	(128.51,106.07) --
	(129.28,106.04) --
	(129.37,106.03) --
	(129.47,106.03) --
	(130.24,106.03) --
	(130.33,106.03) --
	(130.43,106.03) --
	(131.20,106.00) --
	(131.29,106.00) --
	(131.39,106.01) --
	(132.16,106.11) --
	(132.25,106.12) --
	(132.35,106.12) --
	(133.12,106.06) --
	(133.22,106.05) --
	(133.31,106.05) --
	(134.08,106.06) --
	(134.18,106.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,106.04) --
	( 39.11,106.04) --
	( 39.88,106.05) --
	( 39.98,106.06) --
	( 40.08,106.05) --
	( 40.85,106.03) --
	( 40.94,106.03) --
	( 41.04,106.03) --
	( 41.81,106.06) --
	( 41.90,106.07) --
	( 42.00,106.06) --
	( 42.77,106.02) --
	( 42.86,106.02) --
	( 42.96,106.03) --
	( 43.73,106.14) --
	( 43.82,106.15) --
	( 43.92,106.14) --
	( 44.69,106.05) --
	( 44.79,106.04) --
	( 44.88,106.04) --
	( 45.65,106.07) --
	( 45.75,106.07) --
	( 45.84,106.06) --
	( 46.61,105.99) --
	( 46.71,105.98) --
	( 46.80,105.98) --
	( 47.57,105.96) --
	( 47.67,105.96) --
	( 47.76,105.97) --
	( 48.54,106.08) --
	( 48.63,106.09) --
	( 48.73,106.09) --
	( 49.50,106.10) --
	( 49.59,106.10) --
	( 49.69,106.11) --
	( 50.46,106.21) --
	( 50.55,106.22) --
	( 50.65,106.21) --
	( 51.42,106.09) --
	( 51.51,106.07) --
	( 51.61,106.06) --
	( 52.38,106.01) --
	( 52.48,106.00) --
	( 52.57,105.99) --
	( 53.34,105.92) --
	( 53.44,105.91) --
	( 53.53,105.93) --
	( 54.30,106.08) --
	( 54.40,106.10) --
	( 54.49,106.10) --
	( 55.26,106.08) --
	( 55.36,106.08) --
	( 55.45,106.08) --
	( 56.23,106.07) --
	( 56.32,106.07) --
	( 56.42,106.07) --
	( 57.19,106.06) --
	( 57.28,106.06) --
	( 57.38,106.06) --
	( 58.15,106.09) --
	( 58.24,106.10) --
	( 58.34,106.11) --
	( 59.11,106.16) --
	( 59.20,106.17) --
	( 59.30,106.15) --
	( 60.07,106.01) --
	( 60.17,106.00) --
	( 60.26,106.00) --
	( 61.03,106.02) --
	( 61.13,106.02) --
	( 61.22,106.03) --
	( 61.99,106.11) --
	( 62.09,106.12) --
	( 62.18,106.11) --
	( 62.95,106.02) --
	( 63.05,106.01) --
	( 63.14,106.02) --
	( 63.91,106.10) --
	( 64.01,106.11) --
	( 64.11,106.11) --
	( 64.88,106.09) --
	( 64.97,106.08) --
	( 65.07,106.07) --
	( 65.84,106.00) --
	( 65.93,105.99) --
	( 66.03,106.01) --
	( 66.80,106.13) --
	( 66.89,106.15) --
	( 66.99,106.13) --
	( 67.76,106.01) --
	( 67.85,105.99) --
	( 67.95,105.99) --
	( 68.72,105.96) --
	( 68.82,105.96) --
	( 68.91,105.97) --
	( 69.68,106.02) --
	( 69.78,106.03) --
	( 69.87,106.03) --
	( 70.64,106.07) --
	( 70.74,106.08) --
	( 70.83,106.07) --
	( 71.60,106.03) --
	( 71.70,106.03) --
	( 71.79,106.04) --
	( 72.57,106.16) --
	( 72.66,106.17) --
	( 72.76,106.15) --
	( 73.53,105.95) --
	( 73.62,105.93) --
	( 73.72,105.94) --
	( 74.49,106.01) --
	( 74.58,106.02) --
	( 74.68,106.03) --
	( 75.45,106.11) --
	( 75.54,106.12) --
	( 75.64,106.11) --
	( 76.41,106.00) --
	( 76.51,105.98) --
	( 76.60,105.98) --
	( 77.37,105.97) --
	( 77.47,105.97) --
	( 77.56,105.98) --
	( 78.33,106.10) --
	( 78.43,106.11) --
	( 78.52,106.10) --
	( 79.29,106.04) --
	( 79.39,106.03) --
	( 79.48,106.02) --
	( 80.26,105.93) --
	( 80.35,105.92) --
	( 80.45,105.93) --
	( 81.22,105.99) --
	( 81.31,105.99) --
	( 81.41,106.00) --
	( 82.18,106.06) --
	( 82.27,106.07) --
	( 82.37,106.07) --
	( 83.14,106.11) --
	( 83.23,106.12) --
	( 83.33,106.12) --
	( 84.10,106.10) --
	( 84.20,106.10) --
	( 84.29,106.08) --
	( 85.06,105.94) --
	( 85.16,105.92) --
	( 85.25,105.93) --
	( 86.02,106.03) --
	( 86.12,106.04) --
	( 86.21,106.04) --
	( 86.98,105.99) --
	( 87.08,105.98) --
	( 87.17,106.00) --
	( 87.94,106.14) --
	( 88.04,106.15) --
	( 88.14,106.14) --
	( 88.91,106.02) --
	( 89.00,106.00) --
	( 89.10,106.01) --
	( 89.87,106.09) --
	( 89.96,106.10) --
	( 90.06,106.09) --
	( 90.83,106.05) --
	( 90.92,106.04) --
	( 91.02,106.03) --
	( 91.79,105.87) --
	( 91.88,105.85) --
	( 91.98,105.87) --
	( 92.75,106.04) --
	( 92.85,106.07) --
	( 92.94,106.07) --
	( 93.71,106.10) --
	( 93.81,106.10) --
	( 93.90,106.10) --
	( 94.67,106.08) --
	( 94.77,106.07) --
	( 94.86,106.07) --
	( 95.63,106.06) --
	( 95.73,106.06) --
	( 95.82,106.05) --
	( 96.60,106.02) --
	( 96.69,106.02) --
	( 96.79,106.03) --
	( 97.56,106.09) --
	( 97.65,106.10) --
	( 97.75,106.08) --
	( 98.52,105.93) --
	( 98.61,105.91) --
	( 98.71,105.94) --
	( 99.48,106.12) --
	( 99.57,106.15) --
	( 99.67,106.14) --
	(100.44,106.05) --
	(100.54,106.04) --
	(100.63,106.04) --
	(101.40,106.00) --
	(101.50,106.00) --
	(101.59,106.00) --
	(102.36,106.07) --
	(102.46,106.07) --
	(102.55,106.07) --
	(103.32,106.05) --
	(103.42,106.05) --
	(103.51,106.06) --
	(104.29,106.12) --
	(104.38,106.13) --
	(104.48,106.12) --
	(105.25,106.05) --
	(105.34,106.04) --
	(105.44,106.03) --
	(106.21,106.00) --
	(106.30,105.99) --
	(106.40,106.00) --
	(107.17,106.04) --
	(107.26,106.05) --
	(107.36,106.05) --
	(108.13,106.04) --
	(108.23,106.04) --
	(108.32,106.04) --
	(109.09,106.01) --
	(109.19,106.00) --
	(109.28,106.01) --
	(110.05,106.12) --
	(110.15,106.13) --
	(110.24,106.12) --
	(111.01,106.03) --
	(111.11,106.02) --
	(111.20,106.03) --
	(111.97,106.12) --
	(112.07,106.13) --
	(112.16,106.11) --
	(112.94,105.97) --
	(113.03,105.95) --
	(113.13,105.97) --
	(113.90,106.10) --
	(113.99,106.12) --
	(114.09,106.11) --
	(114.86,106.07) --
	(114.95,106.06) --
	(115.05,106.06) --
	(115.82,106.07) --
	(115.91,106.07) --
	(116.01,106.06) --
	(116.78,106.01) --
	(116.88,106.00) --
	(116.97,106.01) --
	(117.74,106.06) --
	(117.84,106.07) --
	(117.93,106.07) --
	(118.70,106.09) --
	(118.80,106.09) --
	(118.89,106.09) --
	(119.66,106.05) --
	(119.76,106.05) --
	(119.85,106.05) --
	(120.63,106.08) --
	(120.72,106.08) --
	(120.82,106.09) --
	(121.59,106.18) --
	(121.68,106.19) --
	(121.78,106.16) --
	(122.55,105.96) --
	(122.64,105.94) --
	(122.74,105.94) --
	(123.51,105.98) --
	(123.60,105.98) --
	(123.70,106.00) --
	(124.47,106.11) --
	(124.57,106.12) --
	(124.66,106.12) --
	(125.43,106.09) --
	(125.53,106.09) --
	(125.62,106.08) --
	(126.39,106.02) --
	(126.49,106.01) --
	(126.58,106.02) --
	(127.35,106.12) --
	(127.45,106.13) --
	(127.54,106.13) --
	(128.32,106.07) --
	(128.41,106.06) --
	(128.51,106.06) --
	(129.28,106.08) --
	(129.37,106.08) --
	(129.47,106.09) --
	(130.24,106.18) --
	(130.33,106.19) --
	(130.43,106.18) --
	(131.20,106.07) --
	(131.29,106.06) --
	(131.39,106.06) --
	(132.16,106.05) --
	(132.25,106.05) --
	(132.35,106.05) --
	(133.12,106.05) --
	(133.22,106.06) --
	(133.31,106.07) --
	(134.08,106.16) --
	(134.18,106.17) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,106.04) --
	( 39.11,106.04) --
	( 39.88,106.05) --
	( 39.98,106.06) --
	( 40.08,106.05) --
	( 40.85,106.03) --
	( 40.94,106.03) --
	( 41.04,106.03) --
	( 41.81,106.06) --
	( 41.90,106.07) --
	( 42.00,106.06) --
	( 42.77,106.02) --
	( 42.86,106.02) --
	( 42.96,106.03) --
	( 43.73,106.14) --
	( 43.82,106.15) --
	( 43.92,106.14) --
	( 44.69,106.05) --
	( 44.79,106.04) --
	( 44.88,106.04) --
	( 45.65,106.07) --
	( 45.75,106.07) --
	( 45.84,106.06) --
	( 46.61,105.99) --
	( 46.71,105.98) --
	( 46.80,105.98) --
	( 47.57,105.96) --
	( 47.67,105.96) --
	( 47.76,105.97) --
	( 48.54,106.08) --
	( 48.63,106.09) --
	( 48.73,106.09) --
	( 49.50,106.10) --
	( 49.59,106.10) --
	( 49.69,106.11) --
	( 50.46,106.21) --
	( 50.55,106.22) --
	( 50.65,106.21) --
	( 51.42,106.09) --
	( 51.51,106.07) --
	( 51.61,106.06) --
	( 52.38,106.01) --
	( 52.48,106.00) --
	( 52.57,105.99) --
	( 53.34,105.92) --
	( 53.44,105.91) --
	( 53.53,105.93) --
	( 54.30,106.08) --
	( 54.40,106.10) --
	( 54.49,106.10) --
	( 55.26,106.08) --
	( 55.36,106.08) --
	( 55.45,106.08) --
	( 56.23,106.07) --
	( 56.32,106.07) --
	( 56.42,106.07) --
	( 57.19,106.06) --
	( 57.28,106.06) --
	( 57.38,106.06) --
	( 58.15,106.09) --
	( 58.24,106.10) --
	( 58.34,106.11) --
	( 59.11,106.16) --
	( 59.20,106.17) --
	( 59.30,106.15) --
	( 60.07,106.01) --
	( 60.17,106.00) --
	( 60.26,106.00) --
	( 61.03,106.02) --
	( 61.13,106.02) --
	( 61.22,106.03) --
	( 61.99,106.11) --
	( 62.09,106.12) --
	( 62.18,106.11) --
	( 62.95,106.02) --
	( 63.05,106.01) --
	( 63.14,106.02) --
	( 63.91,106.10) --
	( 64.01,106.11) --
	( 64.11,106.11) --
	( 64.88,106.09) --
	( 64.97,106.08) --
	( 65.07,106.07) --
	( 65.84,106.00) --
	( 65.93,105.99) --
	( 66.03,106.01) --
	( 66.80,106.13) --
	( 66.89,106.15) --
	( 66.99,106.13) --
	( 67.76,106.01) --
	( 67.85,105.99) --
	( 67.95,105.99) --
	( 68.72,105.96) --
	( 68.82,105.96) --
	( 68.91,105.97) --
	( 69.68,106.02) --
	( 69.78,106.03) --
	( 69.87,106.03) --
	( 70.64,106.07) --
	( 70.74,106.08) --
	( 70.83,106.07) --
	( 71.60,106.03) --
	( 71.70,106.03) --
	( 71.79,106.04) --
	( 72.57,106.16) --
	( 72.66,106.17) --
	( 72.76,106.15) --
	( 73.53,105.95) --
	( 73.62,105.93) --
	( 73.72,105.94) --
	( 74.49,106.01) --
	( 74.58,106.02) --
	( 74.68,106.03) --
	( 75.45,106.11) --
	( 75.54,106.12) --
	( 75.64,106.11) --
	( 76.41,106.00) --
	( 76.51,105.98) --
	( 76.60,105.98) --
	( 77.37,105.97) --
	( 77.47,105.97) --
	( 77.56,105.98) --
	( 78.33,106.10) --
	( 78.43,106.11) --
	( 78.52,106.10) --
	( 79.29,106.04) --
	( 79.39,106.03) --
	( 79.48,106.02) --
	( 80.26,105.93) --
	( 80.35,105.92) --
	( 80.45,105.93) --
	( 81.22,105.99) --
	( 81.31,105.99) --
	( 81.41,106.00) --
	( 82.18,106.06) --
	( 82.27,106.07) --
	( 82.37,106.07) --
	( 83.14,106.11) --
	( 83.23,106.12) --
	( 83.33,106.12) --
	( 84.10,106.10) --
	( 84.20,106.10) --
	( 84.29,106.08) --
	( 85.06,105.94) --
	( 85.16,105.92) --
	( 85.25,105.93) --
	( 86.02,106.03) --
	( 86.12,106.04) --
	( 86.21,106.04) --
	( 86.98,105.99) --
	( 87.08,105.98) --
	( 87.17,106.00) --
	( 87.94,106.14) --
	( 88.04,106.15) --
	( 88.14,106.14) --
	( 88.91,106.02) --
	( 89.00,106.00) --
	( 89.10,106.01) --
	( 89.87,106.09) --
	( 89.96,106.10) --
	( 90.06,106.09) --
	( 90.83,106.05) --
	( 90.92,106.04) --
	( 91.02,106.03) --
	( 91.79,105.87) --
	( 91.88,105.85) --
	( 91.98,105.87) --
	( 92.75,106.04) --
	( 92.85,106.07) --
	( 92.94,106.07) --
	( 93.71,106.10) --
	( 93.81,106.10) --
	( 93.90,106.10) --
	( 94.67,106.08) --
	( 94.77,106.07) --
	( 94.86,106.07) --
	( 95.63,106.06) --
	( 95.73,106.06) --
	( 95.82,106.05) --
	( 96.60,106.02) --
	( 96.69,106.02) --
	( 96.79,106.03) --
	( 97.56,106.09) --
	( 97.65,106.10) --
	( 97.75,106.08) --
	( 98.52,105.93) --
	( 98.61,105.91) --
	( 98.71,105.94) --
	( 99.48,106.12) --
	( 99.57,106.15) --
	( 99.67,106.14) --
	(100.44,106.05) --
	(100.54,106.04) --
	(100.63,106.04) --
	(101.40,106.00) --
	(101.50,106.00) --
	(101.59,106.00) --
	(102.36,106.07) --
	(102.46,106.07) --
	(102.55,106.07) --
	(103.32,106.05) --
	(103.42,106.05) --
	(103.51,106.06) --
	(104.29,106.12) --
	(104.38,106.13) --
	(104.48,106.12) --
	(105.25,106.05) --
	(105.34,106.04) --
	(105.44,106.03) --
	(106.21,106.00) --
	(106.30,105.99) --
	(106.40,106.00) --
	(107.17,106.04) --
	(107.26,106.05) --
	(107.36,106.05) --
	(108.13,106.04) --
	(108.23,106.04) --
	(108.32,106.04) --
	(109.09,106.01) --
	(109.19,106.00) --
	(109.28,106.01) --
	(110.05,106.12) --
	(110.15,106.13) --
	(110.24,106.12) --
	(111.01,106.03) --
	(111.11,106.02) --
	(111.20,106.03) --
	(111.97,106.12) --
	(112.07,106.13) --
	(112.16,106.11) --
	(112.94,105.97) --
	(113.03,105.95) --
	(113.13,105.97) --
	(113.90,106.10) --
	(113.99,106.12) --
	(114.09,106.11) --
	(114.86,106.07) --
	(114.95,106.06) --
	(115.05,106.06) --
	(115.82,106.07) --
	(115.91,106.07) --
	(116.01,106.06) --
	(116.78,106.01) --
	(116.88,106.00) --
	(116.97,106.01) --
	(117.74,106.06) --
	(117.84,106.07) --
	(117.93,106.07) --
	(118.70,106.09) --
	(118.80,106.09) --
	(118.89,106.09) --
	(119.66,106.05) --
	(119.76,106.05) --
	(119.85,106.05) --
	(120.63,106.08) --
	(120.72,106.08) --
	(120.82,106.09) --
	(121.59,106.18) --
	(121.68,106.19) --
	(121.78,106.16) --
	(122.55,105.96) --
	(122.64,105.94) --
	(122.74,105.94) --
	(123.51,105.98) --
	(123.60,105.98) --
	(123.70,106.00) --
	(124.47,106.11) --
	(124.57,106.12) --
	(124.66,106.12) --
	(125.43,106.09) --
	(125.53,106.09) --
	(125.62,106.08) --
	(126.39,106.02) --
	(126.49,106.01) --
	(126.58,106.02) --
	(127.35,106.12) --
	(127.45,106.13) --
	(127.54,106.13) --
	(128.32,106.07) --
	(128.41,106.06) --
	(128.51,106.06) --
	(129.28,106.08) --
	(129.37,106.08) --
	(129.47,106.09) --
	(130.24,106.18) --
	(130.33,106.19) --
	(130.43,106.18) --
	(131.20,106.07) --
	(131.29,106.06) --
	(131.39,106.06) --
	(132.16,106.05) --
	(132.25,106.05) --
	(132.35,106.05) --
	(133.12,106.05) --
	(133.22,106.06) --
	(133.31,106.07) --
	(134.08,106.16) --
	(134.18,106.17);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,106.10) --
	( 39.11,106.09) --
	( 39.88,106.01) --
	( 39.98,106.00) --
	( 40.08,106.01) --
	( 40.85,106.07) --
	( 40.94,106.07) --
	( 41.04,106.08) --
	( 41.81,106.08) --
	( 41.90,106.08) --
	( 42.00,106.09) --
	( 42.77,106.10) --
	( 42.86,106.10) --
	( 42.96,106.10) --
	( 43.73,106.08) --
	( 43.82,106.08) --
	( 43.92,106.08) --
	( 44.69,106.10) --
	( 44.79,106.10) --
	( 44.88,106.10) --
	( 45.65,106.11) --
	( 45.75,106.11) --
	( 45.84,106.10) --
	( 46.61,106.03) --
	( 46.71,106.02) --
	( 46.80,106.04) --
	( 47.57,106.18) --
	( 47.67,106.20) --
	( 47.76,106.19) --
	( 48.54,106.12) --
	( 48.63,106.12) --
	( 48.73,106.12) --
	( 49.50,106.14) --
	( 49.59,106.14) --
	( 49.69,106.14) --
	( 50.46,106.09) --
	( 50.55,106.08) --
	( 50.65,106.09) --
	( 51.42,106.15) --
	( 51.51,106.16) --
	( 51.61,106.15) --
	( 52.38,106.09) --
	( 52.48,106.08) --
	( 52.57,106.07) --
	( 53.34,106.02) --
	( 53.44,106.01) --
	( 53.53,106.02) --
	( 54.30,106.07) --
	( 54.40,106.08) --
	( 54.49,106.07) --
	( 55.26,106.04) --
	( 55.36,106.04) --
	( 55.45,106.03) --
	( 56.23,106.01) --
	( 56.32,106.00) --
	( 56.42,106.01) --
	( 57.19,106.07) --
	( 57.28,106.08) --
	( 57.38,106.08) --
	( 58.15,106.04) --
	( 58.24,106.03) --
	( 58.34,106.03) --
	( 59.11,106.05) --
	( 59.20,106.05) --
	( 59.30,106.06) --
	( 60.07,106.11) --
	( 60.17,106.12) --
	( 60.26,106.13) --
	( 61.03,106.23) --
	( 61.13,106.24) --
	( 61.22,106.21) --
	( 61.99,105.95) --
	( 62.09,105.92) --
	( 62.18,105.94) --
	( 62.95,106.10) --
	( 63.05,106.11) --
	( 63.14,106.10) --
	( 63.91,105.99) --
	( 64.01,105.98) --
	( 64.11,105.98) --
	( 64.88,106.04) --
	( 64.97,106.05) --
	( 65.07,106.05) --
	( 65.84,106.05) --
	( 65.93,106.05) --
	( 66.03,106.04) --
	( 66.80,105.98) --
	( 66.89,105.97) --
	( 66.99,105.99) --
	( 67.76,106.14) --
	( 67.85,106.16) --
	( 67.95,106.14) --
	( 68.72,106.03) --
	( 68.82,106.02) --
	( 68.91,106.03) --
	( 69.68,106.12) --
	( 69.78,106.14) --
	( 69.87,106.12) --
	( 70.64,105.99) --
	( 70.74,105.97) --
	( 70.83,105.99) --
	( 71.60,106.17) --
	( 71.70,106.19) --
	( 71.79,106.16) --
	( 72.57,105.96) --
	( 72.66,105.94) --
	( 72.76,105.96) --
	( 73.53,106.09) --
	( 73.62,106.10) --
	( 73.72,106.09) --
	( 74.49,106.01) --
	( 74.58,106.00) --
	( 74.68,106.01) --
	( 75.45,106.11) --
	( 75.54,106.13) --
	( 75.64,106.11) --
	( 76.41,106.02) --
	( 76.51,106.01) --
	( 76.60,106.00) --
	( 77.37,105.99) --
	( 77.47,105.99) --
	( 77.56,105.99) --
	( 78.33,106.00) --
	( 78.43,106.00) --
	( 78.52,106.02) --
	( 79.29,106.11) --
	( 79.39,106.12) --
	( 79.48,106.11) --
	( 80.26,106.03) --
	( 80.35,106.02) --
	( 80.45,106.02) --
	( 81.22,106.02) --
	( 81.31,106.02) --
	( 81.41,106.03) --
	( 82.18,106.09) --
	( 82.27,106.10) --
	( 82.37,106.10) --
	( 83.14,106.10) --
	( 83.23,106.10) --
	( 83.33,106.10) --
	( 84.10,106.10) --
	( 84.20,106.10) --
	( 84.29,106.07) --
	( 85.06,105.82) --
	( 85.16,105.79) --
	( 85.25,105.81) --
	( 86.02,106.01) --
	( 86.12,106.03) --
	( 86.21,106.03) --
	( 86.98,106.02) --
	( 87.08,106.01) --
	( 87.17,106.01) --
	( 87.94,106.00) --
	( 88.04,106.00) --
	( 88.14,106.00) --
	( 88.91,106.00) --
	( 89.00,106.00) --
	( 89.10,106.00) --
	( 89.87,105.97) --
	( 89.96,105.97) --
	( 90.06,105.98) --
	( 90.83,106.09) --
	( 90.92,106.10) --
	( 91.02,106.10) --
	( 91.79,106.06) --
	( 91.88,106.05) --
	( 91.98,106.06) --
	( 92.75,106.14) --
	( 92.85,106.15) --
	( 92.94,106.14) --
	( 93.71,106.07) --
	( 93.81,106.06) --
	( 93.90,106.05) --
	( 94.67,106.01) --
	( 94.77,106.00) --
	( 94.86,106.00) --
	( 95.63,106.04) --
	( 95.73,106.05) --
	( 95.82,106.06) --
	( 96.60,106.13) --
	( 96.69,106.13) --
	( 96.79,106.13) --
	( 97.56,106.07) --
	( 97.65,106.06) --
	( 97.75,106.06) --
	( 98.52,106.02) --
	( 98.61,106.01) --
	( 98.71,106.01) --
	( 99.48,105.99) --
	( 99.57,105.98) --
	( 99.67,106.00) --
	(100.44,106.10) --
	(100.54,106.11) --
	(100.63,106.11) --
	(101.40,106.07) --
	(101.50,106.07) --
	(101.59,106.07) --
	(102.36,106.10) --
	(102.46,106.10) --
	(102.55,106.10) --
	(103.32,106.09) --
	(103.42,106.09) --
	(103.51,106.09) --
	(104.29,106.08) --
	(104.38,106.08) --
	(104.48,106.08) --
	(105.25,106.03) --
	(105.34,106.03) --
	(105.44,106.03) --
	(106.21,106.08) --
	(106.30,106.09) --
	(106.40,106.08) --
	(107.17,106.01) --
	(107.26,106.00) --
	(107.36,106.01) --
	(108.13,106.03) --
	(108.23,106.03) --
	(108.32,106.03) --
	(109.09,106.07) --
	(109.19,106.07) --
	(109.28,106.08) --
	(110.05,106.10) --
	(110.15,106.10) --
	(110.24,106.08) --
	(111.01,105.95) --
	(111.11,105.93) --
	(111.20,105.94) --
	(111.97,106.01) --
	(112.07,106.01) --
	(112.16,106.01) --
	(112.94,106.00) --
	(113.03,106.00) --
	(113.13,106.01) --
	(113.90,106.05) --
	(113.99,106.06) --
	(114.09,106.08) --
	(114.86,106.21) --
	(114.95,106.22) --
	(115.05,106.20) --
	(115.82,105.99) --
	(115.91,105.97) --
	(116.01,105.97) --
	(116.78,105.99) --
	(116.88,105.99) --
	(116.97,106.00) --
	(117.74,106.10) --
	(117.84,106.11) --
	(117.93,106.11) --
	(118.70,106.11) --
	(118.80,106.11) --
	(118.89,106.11) --
	(119.66,106.11) --
	(119.76,106.11) --
	(119.85,106.10) --
	(120.63,105.97) --
	(120.72,105.96) --
	(120.82,105.96) --
	(121.59,105.99) --
	(121.68,105.99) --
	(121.78,105.99) --
	(122.55,105.97) --
	(122.64,105.97) --
	(122.74,105.97) --
	(123.51,105.97) --
	(123.60,105.97) --
	(123.70,105.99) --
	(124.47,106.15) --
	(124.57,106.16) --
	(124.66,106.15) --
	(125.43,106.04) --
	(125.53,106.02) --
	(125.62,106.01) --
	(126.39,105.95) --
	(126.49,105.94) --
	(126.58,105.96) --
	(127.35,106.07) --
	(127.45,106.08) --
	(127.54,106.08) --
	(128.32,106.06) --
	(128.41,106.05) --
	(128.51,106.06) --
	(129.28,106.15) --
	(129.37,106.16) --
	(129.47,106.13) --
	(130.24,105.95) --
	(130.33,105.93) --
	(130.43,105.95) --
	(131.20,106.12) --
	(131.29,106.14) --
	(131.39,106.13) --
	(132.16,106.03) --
	(132.25,106.02) --
	(132.35,106.03) --
	(133.12,106.06) --
	(133.22,106.07) --
	(133.31,106.06) --
	(134.08,105.98) --
	(134.18,105.97) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,106.10) --
	( 39.11,106.09) --
	( 39.88,106.01) --
	( 39.98,106.00) --
	( 40.08,106.01) --
	( 40.85,106.07) --
	( 40.94,106.07) --
	( 41.04,106.08) --
	( 41.81,106.08) --
	( 41.90,106.08) --
	( 42.00,106.09) --
	( 42.77,106.10) --
	( 42.86,106.10) --
	( 42.96,106.10) --
	( 43.73,106.08) --
	( 43.82,106.08) --
	( 43.92,106.08) --
	( 44.69,106.10) --
	( 44.79,106.10) --
	( 44.88,106.10) --
	( 45.65,106.11) --
	( 45.75,106.11) --
	( 45.84,106.10) --
	( 46.61,106.03) --
	( 46.71,106.02) --
	( 46.80,106.04) --
	( 47.57,106.18) --
	( 47.67,106.20) --
	( 47.76,106.19) --
	( 48.54,106.12) --
	( 48.63,106.12) --
	( 48.73,106.12) --
	( 49.50,106.14) --
	( 49.59,106.14) --
	( 49.69,106.14) --
	( 50.46,106.09) --
	( 50.55,106.08) --
	( 50.65,106.09) --
	( 51.42,106.15) --
	( 51.51,106.16) --
	( 51.61,106.15) --
	( 52.38,106.09) --
	( 52.48,106.08) --
	( 52.57,106.07) --
	( 53.34,106.02) --
	( 53.44,106.01) --
	( 53.53,106.02) --
	( 54.30,106.07) --
	( 54.40,106.08) --
	( 54.49,106.07) --
	( 55.26,106.04) --
	( 55.36,106.04) --
	( 55.45,106.03) --
	( 56.23,106.01) --
	( 56.32,106.00) --
	( 56.42,106.01) --
	( 57.19,106.07) --
	( 57.28,106.08) --
	( 57.38,106.08) --
	( 58.15,106.04) --
	( 58.24,106.03) --
	( 58.34,106.03) --
	( 59.11,106.05) --
	( 59.20,106.05) --
	( 59.30,106.06) --
	( 60.07,106.11) --
	( 60.17,106.12) --
	( 60.26,106.13) --
	( 61.03,106.23) --
	( 61.13,106.24) --
	( 61.22,106.21) --
	( 61.99,105.95) --
	( 62.09,105.92) --
	( 62.18,105.94) --
	( 62.95,106.10) --
	( 63.05,106.11) --
	( 63.14,106.10) --
	( 63.91,105.99) --
	( 64.01,105.98) --
	( 64.11,105.98) --
	( 64.88,106.04) --
	( 64.97,106.05) --
	( 65.07,106.05) --
	( 65.84,106.05) --
	( 65.93,106.05) --
	( 66.03,106.04) --
	( 66.80,105.98) --
	( 66.89,105.97) --
	( 66.99,105.99) --
	( 67.76,106.14) --
	( 67.85,106.16) --
	( 67.95,106.14) --
	( 68.72,106.03) --
	( 68.82,106.02) --
	( 68.91,106.03) --
	( 69.68,106.12) --
	( 69.78,106.14) --
	( 69.87,106.12) --
	( 70.64,105.99) --
	( 70.74,105.97) --
	( 70.83,105.99) --
	( 71.60,106.17) --
	( 71.70,106.19) --
	( 71.79,106.16) --
	( 72.57,105.96) --
	( 72.66,105.94) --
	( 72.76,105.96) --
	( 73.53,106.09) --
	( 73.62,106.10) --
	( 73.72,106.09) --
	( 74.49,106.01) --
	( 74.58,106.00) --
	( 74.68,106.01) --
	( 75.45,106.11) --
	( 75.54,106.13) --
	( 75.64,106.11) --
	( 76.41,106.02) --
	( 76.51,106.01) --
	( 76.60,106.00) --
	( 77.37,105.99) --
	( 77.47,105.99) --
	( 77.56,105.99) --
	( 78.33,106.00) --
	( 78.43,106.00) --
	( 78.52,106.02) --
	( 79.29,106.11) --
	( 79.39,106.12) --
	( 79.48,106.11) --
	( 80.26,106.03) --
	( 80.35,106.02) --
	( 80.45,106.02) --
	( 81.22,106.02) --
	( 81.31,106.02) --
	( 81.41,106.03) --
	( 82.18,106.09) --
	( 82.27,106.10) --
	( 82.37,106.10) --
	( 83.14,106.10) --
	( 83.23,106.10) --
	( 83.33,106.10) --
	( 84.10,106.10) --
	( 84.20,106.10) --
	( 84.29,106.07) --
	( 85.06,105.82) --
	( 85.16,105.79) --
	( 85.25,105.81) --
	( 86.02,106.01) --
	( 86.12,106.03) --
	( 86.21,106.03) --
	( 86.98,106.02) --
	( 87.08,106.01) --
	( 87.17,106.01) --
	( 87.94,106.00) --
	( 88.04,106.00) --
	( 88.14,106.00) --
	( 88.91,106.00) --
	( 89.00,106.00) --
	( 89.10,106.00) --
	( 89.87,105.97) --
	( 89.96,105.97) --
	( 90.06,105.98) --
	( 90.83,106.09) --
	( 90.92,106.10) --
	( 91.02,106.10) --
	( 91.79,106.06) --
	( 91.88,106.05) --
	( 91.98,106.06) --
	( 92.75,106.14) --
	( 92.85,106.15) --
	( 92.94,106.14) --
	( 93.71,106.07) --
	( 93.81,106.06) --
	( 93.90,106.05) --
	( 94.67,106.01) --
	( 94.77,106.00) --
	( 94.86,106.00) --
	( 95.63,106.04) --
	( 95.73,106.05) --
	( 95.82,106.06) --
	( 96.60,106.13) --
	( 96.69,106.13) --
	( 96.79,106.13) --
	( 97.56,106.07) --
	( 97.65,106.06) --
	( 97.75,106.06) --
	( 98.52,106.02) --
	( 98.61,106.01) --
	( 98.71,106.01) --
	( 99.48,105.99) --
	( 99.57,105.98) --
	( 99.67,106.00) --
	(100.44,106.10) --
	(100.54,106.11) --
	(100.63,106.11) --
	(101.40,106.07) --
	(101.50,106.07) --
	(101.59,106.07) --
	(102.36,106.10) --
	(102.46,106.10) --
	(102.55,106.10) --
	(103.32,106.09) --
	(103.42,106.09) --
	(103.51,106.09) --
	(104.29,106.08) --
	(104.38,106.08) --
	(104.48,106.08) --
	(105.25,106.03) --
	(105.34,106.03) --
	(105.44,106.03) --
	(106.21,106.08) --
	(106.30,106.09) --
	(106.40,106.08) --
	(107.17,106.01) --
	(107.26,106.00) --
	(107.36,106.01) --
	(108.13,106.03) --
	(108.23,106.03) --
	(108.32,106.03) --
	(109.09,106.07) --
	(109.19,106.07) --
	(109.28,106.08) --
	(110.05,106.10) --
	(110.15,106.10) --
	(110.24,106.08) --
	(111.01,105.95) --
	(111.11,105.93) --
	(111.20,105.94) --
	(111.97,106.01) --
	(112.07,106.01) --
	(112.16,106.01) --
	(112.94,106.00) --
	(113.03,106.00) --
	(113.13,106.01) --
	(113.90,106.05) --
	(113.99,106.06) --
	(114.09,106.08) --
	(114.86,106.21) --
	(114.95,106.22) --
	(115.05,106.20) --
	(115.82,105.99) --
	(115.91,105.97) --
	(116.01,105.97) --
	(116.78,105.99) --
	(116.88,105.99) --
	(116.97,106.00) --
	(117.74,106.10) --
	(117.84,106.11) --
	(117.93,106.11) --
	(118.70,106.11) --
	(118.80,106.11) --
	(118.89,106.11) --
	(119.66,106.11) --
	(119.76,106.11) --
	(119.85,106.10) --
	(120.63,105.97) --
	(120.72,105.96) --
	(120.82,105.96) --
	(121.59,105.99) --
	(121.68,105.99) --
	(121.78,105.99) --
	(122.55,105.97) --
	(122.64,105.97) --
	(122.74,105.97) --
	(123.51,105.97) --
	(123.60,105.97) --
	(123.70,105.99) --
	(124.47,106.15) --
	(124.57,106.16) --
	(124.66,106.15) --
	(125.43,106.04) --
	(125.53,106.02) --
	(125.62,106.01) --
	(126.39,105.95) --
	(126.49,105.94) --
	(126.58,105.96) --
	(127.35,106.07) --
	(127.45,106.08) --
	(127.54,106.08) --
	(128.32,106.06) --
	(128.41,106.05) --
	(128.51,106.06) --
	(129.28,106.15) --
	(129.37,106.16) --
	(129.47,106.13) --
	(130.24,105.95) --
	(130.33,105.93) --
	(130.43,105.95) --
	(131.20,106.12) --
	(131.29,106.14) --
	(131.39,106.13) --
	(132.16,106.03) --
	(132.25,106.02) --
	(132.35,106.03) --
	(133.12,106.06) --
	(133.22,106.07) --
	(133.31,106.06) --
	(134.08,105.98) --
	(134.18,105.97);
\definecolor{fillColor}{RGB}{245,100,227}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,106.06) --
	( 39.11,106.06) --
	( 39.88,106.08) --
	( 39.98,106.08) --
	( 40.08,106.07) --
	( 40.85,106.00) --
	( 40.94,105.99) --
	( 41.04,105.99) --
	( 41.81,106.02) --
	( 41.90,106.02) --
	( 42.00,106.02) --
	( 42.77,106.01) --
	( 42.86,106.01) --
	( 42.96,106.03) --
	( 43.73,106.20) --
	( 43.82,106.22) --
	( 43.92,106.20) --
	( 44.69,106.06) --
	( 44.79,106.05) --
	( 44.88,106.04) --
	( 45.65,105.96) --
	( 45.75,105.95) --
	( 45.84,105.95) --
	( 46.61,105.97) --
	( 46.71,105.97) --
	( 46.80,105.97) --
	( 47.57,105.97) --
	( 47.67,105.97) --
	( 47.76,105.97) --
	( 48.54,106.04) --
	( 48.63,106.05) --
	( 48.73,106.05) --
	( 49.50,105.99) --
	( 49.59,105.99) --
	( 49.69,105.99) --
	( 50.46,106.01) --
	( 50.55,106.02) --
	( 50.65,106.03) --
	( 51.42,106.11) --
	( 51.51,106.12) --
	( 51.61,106.11) --
	( 52.38,106.00) --
	( 52.48,105.99) --
	( 52.57,105.99) --
	( 53.34,106.01) --
	( 53.44,106.02) --
	( 53.53,106.02) --
	( 54.30,106.03) --
	( 54.40,106.03) --
	( 54.49,106.03) --
	( 55.26,106.02) --
	( 55.36,106.02) --
	( 55.45,106.02) --
	( 56.23,106.03) --
	( 56.32,106.04) --
	( 56.42,106.04) --
	( 57.19,106.06) --
	( 57.28,106.07) --
	( 57.38,106.06) --
	( 58.15,106.04) --
	( 58.24,106.04) --
	( 58.34,106.03) --
	( 59.11,105.95) --
	( 59.20,105.95) --
	( 59.30,105.96) --
	( 60.07,106.12) --
	( 60.17,106.13) --
	( 60.26,106.12) --
	( 61.03,105.97) --
	( 61.13,105.95) --
	( 61.22,105.95) --
	( 61.99,105.97) --
	( 62.09,105.97) --
	( 62.18,105.98) --
	( 62.95,106.10) --
	( 63.05,106.11) --
	( 63.14,106.11) --
	( 63.91,106.11) --
	( 64.01,106.12) --
	( 64.11,106.11) --
	( 64.88,106.09) --
	( 64.97,106.09) --
	( 65.07,106.08) --
	( 65.84,105.98) --
	( 65.93,105.97) --
	( 66.03,105.99) --
	( 66.80,106.13) --
	( 66.89,106.15) --
	( 66.99,106.14) --
	( 67.76,106.10) --
	( 67.85,106.09) --
	( 67.95,106.07) --
	( 68.72,105.86) --
	( 68.82,105.84) --
	( 68.91,105.85) --
	( 69.68,105.95) --
	( 69.78,105.96) --
	( 69.87,105.97) --
	( 70.64,106.05) --
	( 70.74,106.06) --
	( 70.83,106.06) --
	( 71.60,106.09) --
	( 71.70,106.09) --
	( 71.79,106.08) --
	( 72.57,106.03) --
	( 72.66,106.02) --
	( 72.76,106.02) --
	( 73.53,106.04) --
	( 73.62,106.05) --
	( 73.72,106.05) --
	( 74.49,106.12) --
	( 74.58,106.13) --
	( 74.68,106.12) --
	( 75.45,106.03) --
	( 75.54,106.02) --
	( 75.64,106.02) --
	( 76.41,105.98) --
	( 76.51,105.98) --
	( 76.60,105.98) --
	( 77.37,105.97) --
	( 77.47,105.97) --
	( 77.56,105.99) --
	( 78.33,106.18) --
	( 78.43,106.20) --
	( 78.52,106.19) --
	( 79.29,106.08) --
	( 79.39,106.06) --
	( 79.48,106.08) --
	( 80.26,106.20) --
	( 80.35,106.21) --
	( 80.45,106.19) --
	( 81.22,106.04) --
	( 81.31,106.02) --
	( 81.41,106.04) --
	( 82.18,106.20) --
	( 82.27,106.22) --
	( 82.37,106.20) --
	( 83.14,106.03) --
	( 83.23,106.01) --
	( 83.33,106.01) --
	( 84.10,106.04) --
	( 84.20,106.05) --
	( 84.29,106.04) --
	( 85.06,106.00) --
	( 85.16,105.99) --
	( 85.25,105.99) --
	( 86.02,106.01) --
	( 86.12,106.02) --
	( 86.21,106.03) --
	( 86.98,106.11) --
	( 87.08,106.12) --
	( 87.17,106.12) --
	( 87.94,106.13) --
	( 88.04,106.13) --
	( 88.14,106.13) --
	( 88.91,106.16) --
	( 89.00,106.17) --
	( 89.10,106.17) --
	( 89.87,106.15) --
	( 89.96,106.14) --
	( 90.06,106.12) --
	( 90.83,105.95) --
	( 90.92,105.93) --
	( 91.02,105.96) --
	( 91.79,106.13) --
	( 91.88,106.15) --
	( 91.98,106.14) --
	( 92.75,106.04) --
	( 92.85,106.03) --
	( 92.94,106.04) --
	( 93.71,106.05) --
	( 93.81,106.05) --
	( 93.90,106.06) --
	( 94.67,106.11) --
	( 94.77,106.12) --
	( 94.86,106.12) --
	( 95.63,106.12) --
	( 95.73,106.12) --
	( 95.82,106.11) --
	( 96.60,106.06) --
	( 96.69,106.05) --
	( 96.79,106.04) --
	( 97.56,105.97) --
	( 97.65,105.96) --
	( 97.75,105.97) --
	( 98.52,106.01) --
	( 98.61,106.02) --
	( 98.71,106.04) --
	( 99.48,106.24) --
	( 99.57,106.26) --
	( 99.67,106.23) --
	(100.44,106.02) --
	(100.54,106.00) --
	(100.63,106.00) --
	(101.40,105.96) --
	(101.50,105.96) --
	(101.59,105.98) --
	(102.36,106.13) --
	(102.46,106.15) --
	(102.55,106.14) --
	(103.32,106.06) --
	(103.42,106.06) --
	(103.51,106.05) --
	(104.29,105.97) --
	(104.38,105.96) --
	(104.48,105.96) --
	(105.25,105.93) --
	(105.34,105.93) --
	(105.44,105.95) --
	(106.21,106.09) --
	(106.30,106.11) --
	(106.40,106.10) --
	(107.17,106.08) --
	(107.26,106.07) --
	(107.36,106.08) --
	(108.13,106.15) --
	(108.23,106.16) --
	(108.32,106.15) --
	(109.09,106.04) --
	(109.19,106.03) --
	(109.28,106.03) --
	(110.05,106.06) --
	(110.15,106.06) --
	(110.24,106.06) --
	(111.01,105.99) --
	(111.11,105.99) --
	(111.20,105.99) --
	(111.97,106.04) --
	(112.07,106.04) --
	(112.16,106.04) --
	(112.94,106.02) --
	(113.03,106.01) --
	(113.13,106.02) --
	(113.90,106.06) --
	(113.99,106.06) --
	(114.09,106.06) --
	(114.86,106.04) --
	(114.95,106.04) --
	(115.05,106.03) --
	(115.82,105.97) --
	(115.91,105.96) --
	(116.01,105.99) --
	(116.78,106.20) --
	(116.88,106.22) --
	(116.97,106.20) --
	(117.74,106.04) --
	(117.84,106.02) --
	(117.93,106.03) --
	(118.70,106.09) --
	(118.80,106.10) --
	(118.89,106.09) --
	(119.66,106.01) --
	(119.76,106.00) --
	(119.85,106.01) --
	(120.63,106.07) --
	(120.72,106.08) --
	(120.82,106.07) --
	(121.59,105.99) --
	(121.68,105.98) --
	(121.78,106.00) --
	(122.55,106.10) --
	(122.64,106.11) --
	(122.74,106.11) --
	(123.51,106.07) --
	(123.60,106.07) --
	(123.70,106.06) --
	(124.47,106.05) --
	(124.57,106.05) --
	(124.66,106.04) --
	(125.43,106.01) --
	(125.53,106.01) --
	(125.62,106.01) --
	(126.39,106.01) --
	(126.49,106.01) --
	(126.58,106.03) --
	(127.35,106.20) --
	(127.45,106.22) --
	(127.54,106.22) --
	(128.32,106.18) --
	(128.41,106.17) --
	(128.51,106.16) --
	(129.28,106.06) --
	(129.37,106.05) --
	(129.47,106.04) --
	(130.24,105.98) --
	(130.33,105.97) --
	(130.43,105.97) --
	(131.20,106.00) --
	(131.29,106.00) --
	(131.39,106.00) --
	(132.16,105.99) --
	(132.25,105.99) --
	(132.35,106.01) --
	(133.12,106.16) --
	(133.22,106.18) --
	(133.31,106.18) --
	(134.08,106.19) --
	(134.18,106.19) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,106.06) --
	( 39.11,106.06) --
	( 39.88,106.08) --
	( 39.98,106.08) --
	( 40.08,106.07) --
	( 40.85,106.00) --
	( 40.94,105.99) --
	( 41.04,105.99) --
	( 41.81,106.02) --
	( 41.90,106.02) --
	( 42.00,106.02) --
	( 42.77,106.01) --
	( 42.86,106.01) --
	( 42.96,106.03) --
	( 43.73,106.20) --
	( 43.82,106.22) --
	( 43.92,106.20) --
	( 44.69,106.06) --
	( 44.79,106.05) --
	( 44.88,106.04) --
	( 45.65,105.96) --
	( 45.75,105.95) --
	( 45.84,105.95) --
	( 46.61,105.97) --
	( 46.71,105.97) --
	( 46.80,105.97) --
	( 47.57,105.97) --
	( 47.67,105.97) --
	( 47.76,105.97) --
	( 48.54,106.04) --
	( 48.63,106.05) --
	( 48.73,106.05) --
	( 49.50,105.99) --
	( 49.59,105.99) --
	( 49.69,105.99) --
	( 50.46,106.01) --
	( 50.55,106.02) --
	( 50.65,106.03) --
	( 51.42,106.11) --
	( 51.51,106.12) --
	( 51.61,106.11) --
	( 52.38,106.00) --
	( 52.48,105.99) --
	( 52.57,105.99) --
	( 53.34,106.01) --
	( 53.44,106.02) --
	( 53.53,106.02) --
	( 54.30,106.03) --
	( 54.40,106.03) --
	( 54.49,106.03) --
	( 55.26,106.02) --
	( 55.36,106.02) --
	( 55.45,106.02) --
	( 56.23,106.03) --
	( 56.32,106.04) --
	( 56.42,106.04) --
	( 57.19,106.06) --
	( 57.28,106.07) --
	( 57.38,106.06) --
	( 58.15,106.04) --
	( 58.24,106.04) --
	( 58.34,106.03) --
	( 59.11,105.95) --
	( 59.20,105.95) --
	( 59.30,105.96) --
	( 60.07,106.12) --
	( 60.17,106.13) --
	( 60.26,106.12) --
	( 61.03,105.97) --
	( 61.13,105.95) --
	( 61.22,105.95) --
	( 61.99,105.97) --
	( 62.09,105.97) --
	( 62.18,105.98) --
	( 62.95,106.10) --
	( 63.05,106.11) --
	( 63.14,106.11) --
	( 63.91,106.11) --
	( 64.01,106.12) --
	( 64.11,106.11) --
	( 64.88,106.09) --
	( 64.97,106.09) --
	( 65.07,106.08) --
	( 65.84,105.98) --
	( 65.93,105.97) --
	( 66.03,105.99) --
	( 66.80,106.13) --
	( 66.89,106.15) --
	( 66.99,106.14) --
	( 67.76,106.10) --
	( 67.85,106.09) --
	( 67.95,106.07) --
	( 68.72,105.86) --
	( 68.82,105.84) --
	( 68.91,105.85) --
	( 69.68,105.95) --
	( 69.78,105.96) --
	( 69.87,105.97) --
	( 70.64,106.05) --
	( 70.74,106.06) --
	( 70.83,106.06) --
	( 71.60,106.09) --
	( 71.70,106.09) --
	( 71.79,106.08) --
	( 72.57,106.03) --
	( 72.66,106.02) --
	( 72.76,106.02) --
	( 73.53,106.04) --
	( 73.62,106.05) --
	( 73.72,106.05) --
	( 74.49,106.12) --
	( 74.58,106.13) --
	( 74.68,106.12) --
	( 75.45,106.03) --
	( 75.54,106.02) --
	( 75.64,106.02) --
	( 76.41,105.98) --
	( 76.51,105.98) --
	( 76.60,105.98) --
	( 77.37,105.97) --
	( 77.47,105.97) --
	( 77.56,105.99) --
	( 78.33,106.18) --
	( 78.43,106.20) --
	( 78.52,106.19) --
	( 79.29,106.08) --
	( 79.39,106.06) --
	( 79.48,106.08) --
	( 80.26,106.20) --
	( 80.35,106.21) --
	( 80.45,106.19) --
	( 81.22,106.04) --
	( 81.31,106.02) --
	( 81.41,106.04) --
	( 82.18,106.20) --
	( 82.27,106.22) --
	( 82.37,106.20) --
	( 83.14,106.03) --
	( 83.23,106.01) --
	( 83.33,106.01) --
	( 84.10,106.04) --
	( 84.20,106.05) --
	( 84.29,106.04) --
	( 85.06,106.00) --
	( 85.16,105.99) --
	( 85.25,105.99) --
	( 86.02,106.01) --
	( 86.12,106.02) --
	( 86.21,106.03) --
	( 86.98,106.11) --
	( 87.08,106.12) --
	( 87.17,106.12) --
	( 87.94,106.13) --
	( 88.04,106.13) --
	( 88.14,106.13) --
	( 88.91,106.16) --
	( 89.00,106.17) --
	( 89.10,106.17) --
	( 89.87,106.15) --
	( 89.96,106.14) --
	( 90.06,106.12) --
	( 90.83,105.95) --
	( 90.92,105.93) --
	( 91.02,105.96) --
	( 91.79,106.13) --
	( 91.88,106.15) --
	( 91.98,106.14) --
	( 92.75,106.04) --
	( 92.85,106.03) --
	( 92.94,106.04) --
	( 93.71,106.05) --
	( 93.81,106.05) --
	( 93.90,106.06) --
	( 94.67,106.11) --
	( 94.77,106.12) --
	( 94.86,106.12) --
	( 95.63,106.12) --
	( 95.73,106.12) --
	( 95.82,106.11) --
	( 96.60,106.06) --
	( 96.69,106.05) --
	( 96.79,106.04) --
	( 97.56,105.97) --
	( 97.65,105.96) --
	( 97.75,105.97) --
	( 98.52,106.01) --
	( 98.61,106.02) --
	( 98.71,106.04) --
	( 99.48,106.24) --
	( 99.57,106.26) --
	( 99.67,106.23) --
	(100.44,106.02) --
	(100.54,106.00) --
	(100.63,106.00) --
	(101.40,105.96) --
	(101.50,105.96) --
	(101.59,105.98) --
	(102.36,106.13) --
	(102.46,106.15) --
	(102.55,106.14) --
	(103.32,106.06) --
	(103.42,106.06) --
	(103.51,106.05) --
	(104.29,105.97) --
	(104.38,105.96) --
	(104.48,105.96) --
	(105.25,105.93) --
	(105.34,105.93) --
	(105.44,105.95) --
	(106.21,106.09) --
	(106.30,106.11) --
	(106.40,106.10) --
	(107.17,106.08) --
	(107.26,106.07) --
	(107.36,106.08) --
	(108.13,106.15) --
	(108.23,106.16) --
	(108.32,106.15) --
	(109.09,106.04) --
	(109.19,106.03) --
	(109.28,106.03) --
	(110.05,106.06) --
	(110.15,106.06) --
	(110.24,106.06) --
	(111.01,105.99) --
	(111.11,105.99) --
	(111.20,105.99) --
	(111.97,106.04) --
	(112.07,106.04) --
	(112.16,106.04) --
	(112.94,106.02) --
	(113.03,106.01) --
	(113.13,106.02) --
	(113.90,106.06) --
	(113.99,106.06) --
	(114.09,106.06) --
	(114.86,106.04) --
	(114.95,106.04) --
	(115.05,106.03) --
	(115.82,105.97) --
	(115.91,105.96) --
	(116.01,105.99) --
	(116.78,106.20) --
	(116.88,106.22) --
	(116.97,106.20) --
	(117.74,106.04) --
	(117.84,106.02) --
	(117.93,106.03) --
	(118.70,106.09) --
	(118.80,106.10) --
	(118.89,106.09) --
	(119.66,106.01) --
	(119.76,106.00) --
	(119.85,106.01) --
	(120.63,106.07) --
	(120.72,106.08) --
	(120.82,106.07) --
	(121.59,105.99) --
	(121.68,105.98) --
	(121.78,106.00) --
	(122.55,106.10) --
	(122.64,106.11) --
	(122.74,106.11) --
	(123.51,106.07) --
	(123.60,106.07) --
	(123.70,106.06) --
	(124.47,106.05) --
	(124.57,106.05) --
	(124.66,106.04) --
	(125.43,106.01) --
	(125.53,106.01) --
	(125.62,106.01) --
	(126.39,106.01) --
	(126.49,106.01) --
	(126.58,106.03) --
	(127.35,106.20) --
	(127.45,106.22) --
	(127.54,106.22) --
	(128.32,106.18) --
	(128.41,106.17) --
	(128.51,106.16) --
	(129.28,106.06) --
	(129.37,106.05) --
	(129.47,106.04) --
	(130.24,105.98) --
	(130.33,105.97) --
	(130.43,105.97) --
	(131.20,106.00) --
	(131.29,106.00) --
	(131.39,106.00) --
	(132.16,105.99) --
	(132.25,105.99) --
	(132.35,106.01) --
	(133.12,106.16) --
	(133.22,106.18) --
	(133.31,106.18) --
	(134.08,106.19) --
	(134.18,106.19);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (139.04,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 31.27) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 49.21) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 67.14) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 85.08) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,103.02) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 34.30) --
	( 34.16, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 52.24) --
	( 34.16, 52.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 70.18) --
	( 34.16, 70.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 88.11) --
	( 34.16, 88.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,106.05) --
	( 34.16,106.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.06, 27.94) --
	( 38.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.09, 27.94) --
	( 62.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.12, 27.94) --
	( 86.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.15, 27.94) --
	(110.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.18, 27.94) --
	(134.18, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.06, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.09, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.12, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.15, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.18, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Normalized Codomain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {Density};
\end{scope}
\end{tikzpicture}


==> fig/hash_value_distribution_gear64.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-28 10:08:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (139.04,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (139.04,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 43.28) --
	(139.04, 43.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 61.24) --
	(139.04, 61.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 79.20) --
	(139.04, 79.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 97.16) --
	(139.04, 97.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.07, 30.69) --
	( 50.07,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.10, 30.69) --
	( 74.10,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.13, 30.69) --
	( 98.13,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.16, 30.69) --
	(122.16,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 34.30) --
	(139.04, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 52.26) --
	(139.04, 52.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 70.22) --
	(139.04, 70.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 88.18) --
	(139.04, 88.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,106.14) --
	(139.04,106.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.06, 30.69) --
	( 38.06,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.09, 30.69) --
	( 62.09,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.12, 30.69) --
	( 86.12,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.15, 30.69) --
	(110.15,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.18, 30.69) --
	(134.18,110.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,106.19) --
	( 39.98,105.78) --
	( 40.94,106.39) --
	( 41.90,106.42) --
	( 42.86,106.05) --
	( 43.82,106.17) --
	( 44.79,106.24) --
	( 45.75,106.22) --
	( 46.71,106.40) --
	( 47.67,106.31) --
	( 48.63,106.13) --
	( 49.59,105.85) --
	( 50.55,106.02) --
	( 51.51,106.44) --
	( 52.48,106.09) --
	( 53.44,106.32) --
	( 54.40,106.25) --
	( 55.36,106.52) --
	( 56.32,106.09) --
	( 57.28,105.95) --
	( 58.24,106.11) --
	( 59.20,106.25) --
	( 60.17,106.14) --
	( 61.13,106.46) --
	( 62.09,106.38) --
	( 63.05,106.17) --
	( 64.01,106.31) --
	( 64.97,106.09) --
	( 65.93,105.77) --
	( 66.89,106.35) --
	( 67.85,106.10) --
	( 68.82,106.42) --
	( 69.78,106.40) --
	( 70.74,105.95) --
	( 71.70,106.49) --
	( 72.66,106.23) --
	( 73.62,106.39) --
	( 74.58,106.02) --
	( 75.54,106.19) --
	( 76.51,105.97) --
	( 77.47,106.00) --
	( 78.43,105.83) --
	( 79.39,105.94) --
	( 80.35,106.38) --
	( 81.31,106.21) --
	( 82.27,106.26) --
	( 83.23,106.25) --
	( 84.20,106.51) --
	( 85.16,106.27) --
	( 86.12,106.30) --
	( 87.08,105.82) --
	( 88.04,106.10) --
	( 89.00,106.14) --
	( 89.96,106.41) --
	( 90.92,105.78) --
	( 91.88,106.39) --
	( 92.85,106.39) --
	( 93.81,106.31) --
	( 94.77,106.42) --
	( 95.73,105.85) --
	( 96.69,106.34) --
	( 97.65,105.98) --
	( 98.61,105.83) --
	( 99.57,105.84) --
	(100.54,106.30) --
	(101.50,106.49) --
	(102.46,105.74) --
	(103.42,106.38) --
	(104.38,106.23) --
	(105.34,106.36) --
	(106.30,105.91) --
	(107.26,106.40) --
	(108.23,106.17) --
	(109.19,105.99) --
	(110.15,106.09) --
	(111.11,106.40) --
	(112.07,106.46) --
	(113.03,106.12) --
	(113.99,106.20) --
	(114.95,106.12) --
	(115.91,106.06) --
	(116.88,106.39) --
	(117.84,105.94) --
	(118.80,105.85) --
	(119.76,106.32) --
	(120.72,105.82) --
	(121.68,106.35) --
	(122.64,106.47) --
	(123.60,106.49) --
	(124.57,106.51) --
	(125.53,106.40) --
	(126.49,105.76) --
	(127.45,105.88) --
	(128.41,105.88) --
	(129.37,106.29) --
	(130.33,105.84) --
	(131.29,105.90) --
	(132.25,106.38) --
	(133.22,105.80) --
	(134.18,106.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,106.15) --
	( 39.11,106.14) --
	( 39.88,106.11) --
	( 39.98,106.11) --
	( 40.08,106.11) --
	( 40.85,106.13) --
	( 40.94,106.13) --
	( 41.04,106.12) --
	( 41.81,106.10) --
	( 41.90,106.10) --
	( 42.00,106.11) --
	( 42.77,106.23) --
	( 42.86,106.24) --
	( 42.96,106.23) --
	( 43.73,106.17) --
	( 43.82,106.17) --
	( 43.92,106.16) --
	( 44.69,106.10) --
	( 44.79,106.09) --
	( 44.88,106.11) --
	( 45.65,106.25) --
	( 45.75,106.27) --
	( 45.84,106.26) --
	( 46.61,106.23) --
	( 46.71,106.22) --
	( 46.80,106.21) --
	( 47.57,106.08) --
	( 47.67,106.07) --
	( 47.76,106.08) --
	( 48.54,106.15) --
	( 48.63,106.16) --
	( 48.73,106.16) --
	( 49.50,106.13) --
	( 49.59,106.13) --
	( 49.69,106.13) --
	( 50.46,106.10) --
	( 50.55,106.10) --
	( 50.65,106.10) --
	( 51.42,106.08) --
	( 51.51,106.08) --
	( 51.61,106.09) --
	( 52.38,106.16) --
	( 52.48,106.17) --
	( 52.57,106.17) --
	( 53.34,106.16) --
	( 53.44,106.16) --
	( 53.53,106.18) --
	( 54.30,106.30) --
	( 54.40,106.31) --
	( 54.49,106.31) --
	( 55.26,106.30) --
	( 55.36,106.30) --
	( 55.45,106.28) --
	( 56.23,106.13) --
	( 56.32,106.11) --
	( 56.42,106.11) --
	( 57.19,106.13) --
	( 57.28,106.13) --
	( 57.38,106.15) --
	( 58.15,106.29) --
	( 58.24,106.30) --
	( 58.34,106.28) --
	( 59.11,106.06) --
	( 59.20,106.03) --
	( 59.30,106.04) --
	( 60.07,106.13) --
	( 60.17,106.14) --
	( 60.26,106.14) --
	( 61.03,106.11) --
	( 61.13,106.10) --
	( 61.22,106.12) --
	( 61.99,106.20) --
	( 62.09,106.21) --
	( 62.18,106.20) --
	( 62.95,106.14) --
	( 63.05,106.13) --
	( 63.14,106.14) --
	( 63.91,106.19) --
	( 64.01,106.19) --
	( 64.11,106.19) --
	( 64.88,106.18) --
	( 64.97,106.18) --
	( 65.07,106.17) --
	( 65.84,106.11) --
	( 65.93,106.10) --
	( 66.03,106.11) --
	( 66.80,106.11) --
	( 66.89,106.11) --
	( 66.99,106.12) --
	( 67.76,106.14) --
	( 67.85,106.14) --
	( 67.95,106.15) --
	( 68.72,106.18) --
	( 68.82,106.18) --
	( 68.91,106.17) --
	( 69.68,106.06) --
	( 69.78,106.05) --
	( 69.87,106.06) --
	( 70.64,106.09) --
	( 70.74,106.10) --
	( 70.83,106.11) --
	( 71.60,106.21) --
	( 71.70,106.22) --
	( 71.79,106.21) --
	( 72.57,106.17) --
	( 72.66,106.16) --
	( 72.76,106.17) --
	( 73.53,106.20) --
	( 73.62,106.20) --
	( 73.72,106.19) --
	( 74.49,106.13) --
	( 74.58,106.12) --
	( 74.68,106.12) --
	( 75.45,106.13) --
	( 75.54,106.13) --
	( 75.64,106.14) --
	( 76.41,106.16) --
	( 76.51,106.17) --
	( 76.60,106.17) --
	( 77.37,106.18) --
	( 77.47,106.18) --
	( 77.56,106.17) --
	( 78.33,106.09) --
	( 78.43,106.08) --
	( 78.52,106.08) --
	( 79.29,106.06) --
	( 79.39,106.06) --
	( 79.48,106.07) --
	( 80.26,106.20) --
	( 80.35,106.21) --
	( 80.45,106.20) --
	( 81.22,106.07) --
	( 81.31,106.05) --
	( 81.41,106.06) --
	( 82.18,106.10) --
	( 82.27,106.11) --
	( 82.37,106.11) --
	( 83.14,106.15) --
	( 83.23,106.16) --
	( 83.33,106.16) --
	( 84.10,106.20) --
	( 84.20,106.21) --
	( 84.29,106.20) --
	( 85.06,106.18) --
	( 85.16,106.18) --
	( 85.25,106.19) --
	( 86.02,106.24) --
	( 86.12,106.24) --
	( 86.21,106.24) --
	( 86.98,106.18) --
	( 87.08,106.17) --
	( 87.17,106.17) --
	( 87.94,106.15) --
	( 88.04,106.15) --
	( 88.14,106.16) --
	( 88.91,106.18) --
	( 89.00,106.18) --
	( 89.10,106.17) --
	( 89.87,106.09) --
	( 89.96,106.07) --
	( 90.06,106.07) --
	( 90.83,106.01) --
	( 90.92,106.00) --
	( 91.02,106.01) --
	( 91.79,106.12) --
	( 91.88,106.13) --
	( 91.98,106.13) --
	( 92.75,106.10) --
	( 92.85,106.10) --
	( 92.94,106.10) --
	( 93.71,106.12) --
	( 93.81,106.12) --
	( 93.90,106.12) --
	( 94.67,106.12) --
	( 94.77,106.13) --
	( 94.86,106.12) --
	( 95.63,106.10) --
	( 95.73,106.10) --
	( 95.82,106.10) --
	( 96.60,106.10) --
	( 96.69,106.10) --
	( 96.79,106.11) --
	( 97.56,106.18) --
	( 97.65,106.18) --
	( 97.75,106.17) --
	( 98.52,106.09) --
	( 98.61,106.08) --
	( 98.71,106.09) --
	( 99.48,106.14) --
	( 99.57,106.14) --
	( 99.67,106.14) --
	(100.44,106.16) --
	(100.54,106.17) --
	(100.63,106.17) --
	(101.40,106.19) --
	(101.50,106.19) --
	(101.59,106.18) --
	(102.36,106.10) --
	(102.46,106.09) --
	(102.55,106.09) --
	(103.32,106.12) --
	(103.42,106.12) --
	(103.51,106.12) --
	(104.29,106.05) --
	(104.38,106.05) --
	(104.48,106.06) --
	(105.25,106.22) --
	(105.34,106.24) --
	(105.44,106.23) --
	(106.21,106.13) --
	(106.30,106.12) --
	(106.40,106.12) --
	(107.17,106.10) --
	(107.26,106.10) --
	(107.36,106.11) --
	(108.13,106.19) --
	(108.23,106.20) --
	(108.32,106.20) --
	(109.09,106.13) --
	(109.19,106.12) --
	(109.28,106.12) --
	(110.05,106.08) --
	(110.15,106.08) --
	(110.24,106.09) --
	(111.01,106.22) --
	(111.11,106.24) --
	(111.20,106.22) --
	(111.97,106.14) --
	(112.07,106.13) --
	(112.16,106.13) --
	(112.94,106.12) --
	(113.03,106.12) --
	(113.13,106.12) --
	(113.90,106.05) --
	(113.99,106.05) --
	(114.09,106.06) --
	(114.86,106.16) --
	(114.95,106.17) --
	(115.05,106.17) --
	(115.82,106.13) --
	(115.91,106.13) --
	(116.01,106.13) --
	(116.78,106.16) --
	(116.88,106.16) --
	(116.97,106.15) --
	(117.74,106.07) --
	(117.84,106.06) --
	(117.93,106.08) --
	(118.70,106.19) --
	(118.80,106.21) --
	(118.89,106.20) --
	(119.66,106.14) --
	(119.76,106.13) --
	(119.85,106.13) --
	(120.63,106.09) --
	(120.72,106.08) --
	(120.82,106.09) --
	(121.59,106.13) --
	(121.68,106.13) --
	(121.78,106.13) --
	(122.55,106.17) --
	(122.64,106.17) --
	(122.74,106.17) --
	(123.51,106.15) --
	(123.60,106.15) --
	(123.70,106.15) --
	(124.47,106.19) --
	(124.57,106.20) --
	(124.66,106.20) --
	(125.43,106.24) --
	(125.53,106.24) --
	(125.62,106.23) --
	(126.39,106.12) --
	(126.49,106.10) --
	(126.58,106.11) --
	(127.35,106.15) --
	(127.45,106.16) --
	(127.54,106.16) --
	(128.32,106.23) --
	(128.41,106.23) --
	(128.51,106.22) --
	(129.28,106.14) --
	(129.37,106.13) --
	(129.47,106.13) --
	(130.24,106.10) --
	(130.33,106.10) --
	(130.43,106.11) --
	(131.20,106.23) --
	(131.29,106.24) --
	(131.39,106.22) --
	(132.16,106.07) --
	(132.25,106.05) --
	(132.35,106.06) --
	(133.12,106.14) --
	(133.22,106.15) --
	(133.31,106.15) --
	(134.08,106.16) --
	(134.18,106.16) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,106.15) --
	( 39.11,106.14) --
	( 39.88,106.11) --
	( 39.98,106.11) --
	( 40.08,106.11) --
	( 40.85,106.13) --
	( 40.94,106.13) --
	( 41.04,106.12) --
	( 41.81,106.10) --
	( 41.90,106.10) --
	( 42.00,106.11) --
	( 42.77,106.23) --
	( 42.86,106.24) --
	( 42.96,106.23) --
	( 43.73,106.17) --
	( 43.82,106.17) --
	( 43.92,106.16) --
	( 44.69,106.10) --
	( 44.79,106.09) --
	( 44.88,106.11) --
	( 45.65,106.25) --
	( 45.75,106.27) --
	( 45.84,106.26) --
	( 46.61,106.23) --
	( 46.71,106.22) --
	( 46.80,106.21) --
	( 47.57,106.08) --
	( 47.67,106.07) --
	( 47.76,106.08) --
	( 48.54,106.15) --
	( 48.63,106.16) --
	( 48.73,106.16) --
	( 49.50,106.13) --
	( 49.59,106.13) --
	( 49.69,106.13) --
	( 50.46,106.10) --
	( 50.55,106.10) --
	( 50.65,106.10) --
	( 51.42,106.08) --
	( 51.51,106.08) --
	( 51.61,106.09) --
	( 52.38,106.16) --
	( 52.48,106.17) --
	( 52.57,106.17) --
	( 53.34,106.16) --
	( 53.44,106.16) --
	( 53.53,106.18) --
	( 54.30,106.30) --
	( 54.40,106.31) --
	( 54.49,106.31) --
	( 55.26,106.30) --
	( 55.36,106.30) --
	( 55.45,106.28) --
	( 56.23,106.13) --
	( 56.32,106.11) --
	( 56.42,106.11) --
	( 57.19,106.13) --
	( 57.28,106.13) --
	( 57.38,106.15) --
	( 58.15,106.29) --
	( 58.24,106.30) --
	( 58.34,106.28) --
	( 59.11,106.06) --
	( 59.20,106.03) --
	( 59.30,106.04) --
	( 60.07,106.13) --
	( 60.17,106.14) --
	( 60.26,106.14) --
	( 61.03,106.11) --
	( 61.13,106.10) --
	( 61.22,106.12) --
	( 61.99,106.20) --
	( 62.09,106.21) --
	( 62.18,106.20) --
	( 62.95,106.14) --
	( 63.05,106.13) --
	( 63.14,106.14) --
	( 63.91,106.19) --
	( 64.01,106.19) --
	( 64.11,106.19) --
	( 64.88,106.18) --
	( 64.97,106.18) --
	( 65.07,106.17) --
	( 65.84,106.11) --
	( 65.93,106.10) --
	( 66.03,106.11) --
	( 66.80,106.11) --
	( 66.89,106.11) --
	( 66.99,106.12) --
	( 67.76,106.14) --
	( 67.85,106.14) --
	( 67.95,106.15) --
	( 68.72,106.18) --
	( 68.82,106.18) --
	( 68.91,106.17) --
	( 69.68,106.06) --
	( 69.78,106.05) --
	( 69.87,106.06) --
	( 70.64,106.09) --
	( 70.74,106.10) --
	( 70.83,106.11) --
	( 71.60,106.21) --
	( 71.70,106.22) --
	( 71.79,106.21) --
	( 72.57,106.17) --
	( 72.66,106.16) --
	( 72.76,106.17) --
	( 73.53,106.20) --
	( 73.62,106.20) --
	( 73.72,106.19) --
	( 74.49,106.13) --
	( 74.58,106.12) --
	( 74.68,106.12) --
	( 75.45,106.13) --
	( 75.54,106.13) --
	( 75.64,106.14) --
	( 76.41,106.16) --
	( 76.51,106.17) --
	( 76.60,106.17) --
	( 77.37,106.18) --
	( 77.47,106.18) --
	( 77.56,106.17) --
	( 78.33,106.09) --
	( 78.43,106.08) --
	( 78.52,106.08) --
	( 79.29,106.06) --
	( 79.39,106.06) --
	( 79.48,106.07) --
	( 80.26,106.20) --
	( 80.35,106.21) --
	( 80.45,106.20) --
	( 81.22,106.07) --
	( 81.31,106.05) --
	( 81.41,106.06) --
	( 82.18,106.10) --
	( 82.27,106.11) --
	( 82.37,106.11) --
	( 83.14,106.15) --
	( 83.23,106.16) --
	( 83.33,106.16) --
	( 84.10,106.20) --
	( 84.20,106.21) --
	( 84.29,106.20) --
	( 85.06,106.18) --
	( 85.16,106.18) --
	( 85.25,106.19) --
	( 86.02,106.24) --
	( 86.12,106.24) --
	( 86.21,106.24) --
	( 86.98,106.18) --
	( 87.08,106.17) --
	( 87.17,106.17) --
	( 87.94,106.15) --
	( 88.04,106.15) --
	( 88.14,106.16) --
	( 88.91,106.18) --
	( 89.00,106.18) --
	( 89.10,106.17) --
	( 89.87,106.09) --
	( 89.96,106.07) --
	( 90.06,106.07) --
	( 90.83,106.01) --
	( 90.92,106.00) --
	( 91.02,106.01) --
	( 91.79,106.12) --
	( 91.88,106.13) --
	( 91.98,106.13) --
	( 92.75,106.10) --
	( 92.85,106.10) --
	( 92.94,106.10) --
	( 93.71,106.12) --
	( 93.81,106.12) --
	( 93.90,106.12) --
	( 94.67,106.12) --
	( 94.77,106.13) --
	( 94.86,106.12) --
	( 95.63,106.10) --
	( 95.73,106.10) --
	( 95.82,106.10) --
	( 96.60,106.10) --
	( 96.69,106.10) --
	( 96.79,106.11) --
	( 97.56,106.18) --
	( 97.65,106.18) --
	( 97.75,106.17) --
	( 98.52,106.09) --
	( 98.61,106.08) --
	( 98.71,106.09) --
	( 99.48,106.14) --
	( 99.57,106.14) --
	( 99.67,106.14) --
	(100.44,106.16) --
	(100.54,106.17) --
	(100.63,106.17) --
	(101.40,106.19) --
	(101.50,106.19) --
	(101.59,106.18) --
	(102.36,106.10) --
	(102.46,106.09) --
	(102.55,106.09) --
	(103.32,106.12) --
	(103.42,106.12) --
	(103.51,106.12) --
	(104.29,106.05) --
	(104.38,106.05) --
	(104.48,106.06) --
	(105.25,106.22) --
	(105.34,106.24) --
	(105.44,106.23) --
	(106.21,106.13) --
	(106.30,106.12) --
	(106.40,106.12) --
	(107.17,106.10) --
	(107.26,106.10) --
	(107.36,106.11) --
	(108.13,106.19) --
	(108.23,106.20) --
	(108.32,106.20) --
	(109.09,106.13) --
	(109.19,106.12) --
	(109.28,106.12) --
	(110.05,106.08) --
	(110.15,106.08) --
	(110.24,106.09) --
	(111.01,106.22) --
	(111.11,106.24) --
	(111.20,106.22) --
	(111.97,106.14) --
	(112.07,106.13) --
	(112.16,106.13) --
	(112.94,106.12) --
	(113.03,106.12) --
	(113.13,106.12) --
	(113.90,106.05) --
	(113.99,106.05) --
	(114.09,106.06) --
	(114.86,106.16) --
	(114.95,106.17) --
	(115.05,106.17) --
	(115.82,106.13) --
	(115.91,106.13) --
	(116.01,106.13) --
	(116.78,106.16) --
	(116.88,106.16) --
	(116.97,106.15) --
	(117.74,106.07) --
	(117.84,106.06) --
	(117.93,106.08) --
	(118.70,106.19) --
	(118.80,106.21) --
	(118.89,106.20) --
	(119.66,106.14) --
	(119.76,106.13) --
	(119.85,106.13) --
	(120.63,106.09) --
	(120.72,106.08) --
	(120.82,106.09) --
	(121.59,106.13) --
	(121.68,106.13) --
	(121.78,106.13) --
	(122.55,106.17) --
	(122.64,106.17) --
	(122.74,106.17) --
	(123.51,106.15) --
	(123.60,106.15) --
	(123.70,106.15) --
	(124.47,106.19) --
	(124.57,106.20) --
	(124.66,106.20) --
	(125.43,106.24) --
	(125.53,106.24) --
	(125.62,106.23) --
	(126.39,106.12) --
	(126.49,106.10) --
	(126.58,106.11) --
	(127.35,106.15) --
	(127.45,106.16) --
	(127.54,106.16) --
	(128.32,106.23) --
	(128.41,106.23) --
	(128.51,106.22) --
	(129.28,106.14) --
	(129.37,106.13) --
	(129.47,106.13) --
	(130.24,106.10) --
	(130.33,106.10) --
	(130.43,106.11) --
	(131.20,106.23) --
	(131.29,106.24) --
	(131.39,106.22) --
	(132.16,106.07) --
	(132.25,106.05) --
	(132.35,106.06) --
	(133.12,106.14) --
	(133.22,106.15) --
	(133.31,106.15) --
	(134.08,106.16) --
	(134.18,106.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (139.04,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 31.27) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 49.23) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 67.19) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 85.15) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,103.11) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 34.30) --
	( 34.16, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 52.26) --
	( 34.16, 52.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 70.22) --
	( 34.16, 70.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 88.18) --
	( 34.16, 88.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,106.14) --
	( 34.16,106.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.06, 27.94) --
	( 38.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.09, 27.94) --
	( 62.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.12, 27.94) --
	( 86.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.15, 27.94) --
	(110.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.18, 27.94) --
	(134.18, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.06, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.09, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.12, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.15, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.18, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Normalized Codomain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {Density};
\end{scope}
\end{tikzpicture}


==> fig/hash_value_distribution_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-24 17:33:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89, 57.82);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 97.57, 25.12) {Window Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.75, 28.91) -- (197.14, 28.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{fillColor}{RGB}{55,78,85}

\path[fill=fillColor,fill opacity=0.10] (185.04, 22.51) rectangle (197.85, 35.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (222.14, 28.91) -- (233.52, 28.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{fillColor}{RGB}{223,143,68}

\path[fill=fillColor,fill opacity=0.10] (221.43, 22.51) rectangle (234.23, 35.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (258.53, 28.91) -- (269.91, 28.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{fillColor}{RGB}{0,161,213}

\path[fill=fillColor,fill opacity=0.10] (257.82, 22.51) rectangle (270.62, 35.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (294.92, 28.91) -- (306.30, 28.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{fillColor}{RGB}{178,71,69}

\path[fill=fillColor,fill opacity=0.10] (294.21, 22.51) rectangle (307.01, 35.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (331.31, 28.91) -- (342.69, 28.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{fillColor}{RGB}{121,175,151}

\path[fill=fillColor,fill opacity=0.10] (330.60, 22.51) rectangle (343.40, 35.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (373.28, 28.91) -- (384.66, 28.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{fillColor}{RGB}{106,101,153}

\path[fill=fillColor,fill opacity=0.10] (372.56, 22.51) rectangle (385.37, 35.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.06, 25.46) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (240.45, 25.46) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (276.83, 25.46) {48};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (313.22, 25.46) {64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (349.61, 25.46) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.58, 25.46) {256};
\end{scope}
\end{tikzpicture}


==> fig/hash_value_distribution_rabin.tex <==
% Created by tikzDevice version 0.12.6 on 2024-03-28 10:08:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (139.04,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (139.04,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 43.26) --
	(139.04, 43.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 61.20) --
	(139.04, 61.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 79.14) --
	(139.04, 79.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 97.07) --
	(139.04, 97.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.07, 30.69) --
	( 50.07,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.10, 30.69) --
	( 74.10,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.13, 30.69) --
	( 98.13,110.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (122.16, 30.69) --
	(122.16,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 34.30) --
	(139.04, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 52.23) --
	(139.04, 52.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 70.17) --
	(139.04, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 88.10) --
	(139.04, 88.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,106.04) --
	(139.04,106.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.06, 30.69) --
	( 38.06,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.09, 30.69) --
	( 62.09,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.12, 30.69) --
	( 86.12,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.15, 30.69) --
	(110.15,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.18, 30.69) --
	(134.18,110.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.02,106.02) --
	( 39.98,106.17) --
	( 40.94,106.04) --
	( 41.90,106.39) --
	( 42.86,106.05) --
	( 43.82,105.89) --
	( 44.79,106.01) --
	( 45.75,106.09) --
	( 46.71,106.26) --
	( 47.67,105.63) --
	( 48.63,106.06) --
	( 49.59,106.34) --
	( 50.55,105.86) --
	( 51.51,106.04) --
	( 52.48,105.75) --
	( 53.44,105.93) --
	( 54.40,106.47) --
	( 55.36,106.34) --
	( 56.32,106.45) --
	( 57.28,106.28) --
	( 58.24,106.36) --
	( 59.20,105.89) --
	( 60.17,105.90) --
	( 61.13,106.43) --
	( 62.09,106.02) --
	( 63.05,106.16) --
	( 64.01,105.74) --
	( 64.97,106.22) --
	( 65.93,106.40) --
	( 66.89,106.11) --
	( 67.85,106.02) --
	( 68.82,106.02) --
	( 69.78,105.83) --
	( 70.74,106.19) --
	( 71.70,105.76) --
	( 72.66,105.77) --
	( 73.62,106.36) --
	( 74.58,106.39) --
	( 75.54,105.77) --
	( 76.51,105.71) --
	( 77.47,106.46) --
	( 78.43,105.78) --
	( 79.39,106.16) --
	( 80.35,106.19) --
	( 81.31,106.05) --
	( 82.27,105.79) --
	( 83.23,105.89) --
	( 84.20,106.13) --
	( 85.16,105.81) --
	( 86.12,105.94) --
	( 87.08,106.05) --
	( 88.04,106.09) --
	( 89.00,106.35) --
	( 89.96,105.80) --
	( 90.92,106.24) --
	( 91.88,105.90) --
	( 92.85,105.95) --
	( 93.81,106.12) --
	( 94.77,105.92) --
	( 95.73,106.00) --
	( 96.69,105.97) --
	( 97.65,106.18) --
	( 98.61,106.09) --
	( 99.57,105.63) --
	(100.54,106.13) --
	(101.50,106.18) --
	(102.46,106.13) --
	(103.42,106.05) --
	(104.38,106.16) --
	(105.34,106.11) --
	(106.30,106.19) --
	(107.26,106.10) --
	(108.23,106.11) --
	(109.19,105.83) --
	(110.15,105.69) --
	(111.11,106.05) --
	(112.07,105.97) --
	(113.03,105.71) --
	(113.99,106.21) --
	(114.95,105.98) --
	(115.91,106.24) --
	(116.88,105.92) --
	(117.84,106.19) --
	(118.80,105.88) --
	(119.76,106.43) --
	(120.72,106.24) --
	(121.68,105.74) --
	(122.64,106.12) --
	(123.60,106.01) --
	(124.57,105.75) --
	(125.53,106.01) --
	(126.49,105.77) --
	(127.45,106.32) --
	(128.41,106.28) --
	(129.37,105.61) --
	(130.33,106.21) --
	(131.29,106.46) --
	(132.25,105.95) --
	(133.22,105.87) --
	(134.18,106.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 39.02,106.37) --
	( 39.98,105.70) --
	( 40.94,106.10) --
	( 41.90,105.81) --
	( 42.86,106.12) --
	( 43.82,105.95) --
	( 44.79,105.94) --
	( 45.75,106.24) --
	( 46.71,106.39) --
	( 47.67,106.39) --
	( 48.63,106.26) --
	( 49.59,106.04) --
	( 50.55,106.02) --
	( 51.51,106.15) --
	( 52.48,106.21) --
	( 53.44,105.93) --
	( 54.40,106.01) --
	( 55.36,106.28) --
	( 56.32,106.36) --
	( 57.28,106.14) --
	( 58.24,106.27) --
	( 59.20,105.93) --
	( 60.17,106.15) --
	( 61.13,105.71) --
	( 62.09,106.30) --
	( 63.05,105.84) --
	( 64.01,106.07) --
	( 64.97,106.35) --
	( 65.93,106.34) --
	( 66.89,106.04) --
	( 67.85,105.62) --
	( 68.82,105.95) --
	( 69.78,105.67) --
	( 70.74,106.28) --
	( 71.70,106.00) --
	( 72.66,106.01) --
	( 73.62,106.33) --
	( 74.58,106.09) --
	( 75.54,106.35) --
	( 76.51,106.34) --
	( 77.47,105.78) --
	( 78.43,106.22) --
	( 79.39,105.86) --
	( 80.35,105.90) --
	( 81.31,105.84) --
	( 82.27,106.38) --
	( 83.23,106.13) --
	( 84.20,105.89) --
	( 85.16,105.78) --
	( 86.12,106.02) --
	( 87.08,105.99) --
	( 88.04,105.85) --
	( 89.00,106.33) --
	( 89.96,106.27) --
	( 90.92,106.40) --
	( 91.88,105.94) --
	( 92.85,105.95) --
	( 93.81,105.85) --
	( 94.77,105.60) --
	( 95.73,105.73) --
	( 96.69,106.02) --
	( 97.65,106.24) --
	( 98.61,106.06) --
	( 99.57,106.28) --
	(100.54,105.96) --
	(101.50,105.93) --
	(102.46,106.06) --
	(103.42,105.83) --
	(104.38,105.91) --
	(105.34,106.06) --
	(106.30,106.22) --
	(107.26,105.85) --
	(108.23,106.14) --
	(109.19,106.12) --
	(110.15,106.24) --
	(111.11,105.66) --
	(112.07,106.29) --
	(113.03,106.00) --
	(113.99,105.87) --
	(114.95,105.73) --
	(115.91,106.30) --
	(116.88,106.19) --
	(117.84,105.95) --
	(118.80,106.35) --
	(119.76,105.69) --
	(120.72,106.28) --
	(121.68,105.89) --
	(122.64,106.29) --
	(123.60,106.12) --
	(124.57,106.34) --
	(125.53,106.03) --
	(126.49,105.82) --
	(127.45,106.00) --
	(128.41,105.67) --
	(129.37,106.18) --
	(130.33,105.77) --
	(131.29,106.18) --
	(132.25,106.22) --
	(133.22,105.82) --
	(134.18,106.06);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 39.02,106.43) --
	( 39.98,105.75) --
	( 40.94,105.80) --
	( 41.90,105.68) --
	( 42.86,106.30) --
	( 43.82,105.97) --
	( 44.79,106.14) --
	( 45.75,105.81) --
	( 46.71,105.86) --
	( 47.67,106.34) --
	( 48.63,106.20) --
	( 49.59,106.05) --
	( 50.55,105.76) --
	( 51.51,106.31) --
	( 52.48,106.26) --
	( 53.44,105.88) --
	( 54.40,105.67) --
	( 55.36,106.18) --
	( 56.32,106.24) --
	( 57.28,106.10) --
	( 58.24,106.14) --
	( 59.20,105.88) --
	( 60.17,105.99) --
	( 61.13,105.64) --
	( 62.09,106.07) --
	( 63.05,105.92) --
	( 64.01,106.24) --
	( 64.97,106.28) --
	( 65.93,106.39) --
	( 66.89,105.76) --
	( 67.85,105.85) --
	( 68.82,106.02) --
	( 69.78,105.84) --
	( 70.74,106.09) --
	( 71.70,106.01) --
	( 72.66,105.71) --
	( 73.62,105.77) --
	( 74.58,106.37) --
	( 75.54,106.52) --
	( 76.51,105.77) --
	( 77.47,105.84) --
	( 78.43,105.85) --
	( 79.39,105.90) --
	( 80.35,106.13) --
	( 81.31,106.12) --
	( 82.27,105.73) --
	( 83.23,106.27) --
	( 84.20,105.78) --
	( 85.16,105.99) --
	( 86.12,105.65) --
	( 87.08,105.74) --
	( 88.04,106.13) --
	( 89.00,106.31) --
	( 89.96,106.19) --
	( 90.92,105.73) --
	( 91.88,105.67) --
	( 92.85,105.90) --
	( 93.81,106.12) --
	( 94.77,106.29) --
	( 95.73,106.16) --
	( 96.69,106.11) --
	( 97.65,105.75) --
	( 98.61,105.77) --
	( 99.57,106.08) --
	(100.54,105.69) --
	(101.50,105.85) --
	(102.46,106.23) --
	(103.42,105.99) --
	(104.38,106.08) --
	(105.34,105.90) --
	(106.30,105.71) --
	(107.26,106.16) --
	(108.23,105.75) --
	(109.19,106.41) --
	(110.15,106.12) --
	(111.11,106.43) --
	(112.07,106.01) --
	(113.03,106.24) --
	(113.99,106.32) --
	(114.95,106.00) --
	(115.91,106.22) --
	(116.88,106.28) --
	(117.84,105.71) --
	(118.80,106.41) --
	(119.76,105.97) --
	(120.72,106.18) --
	(121.68,105.60) --
	(122.64,106.04) --
	(123.60,105.74) --
	(124.57,105.70) --
	(125.53,106.20) --
	(126.49,106.09) --
	(127.45,106.44) --
	(128.41,106.26) --
	(129.37,106.03) --
	(130.33,105.96) --
	(131.29,105.91) --
	(132.25,106.00) --
	(133.22,106.13) --
	(134.18,105.62);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.02,105.66) --
	( 39.98,105.77) --
	( 40.94,106.09) --
	( 41.90,106.10) --
	( 42.86,106.02) --
	( 43.82,105.66) --
	( 44.79,106.18) --
	( 45.75,105.90) --
	( 46.71,105.75) --
	( 47.67,105.78) --
	( 48.63,106.06) --
	( 49.59,106.20) --
	( 50.55,106.38) --
	( 51.51,106.09) --
	( 52.48,106.03) --
	( 53.44,106.12) --
	( 54.40,106.38) --
	( 55.36,106.26) --
	( 56.32,106.11) --
	( 57.28,105.64) --
	( 58.24,105.98) --
	( 59.20,106.00) --
	( 60.17,106.38) --
	( 61.13,106.19) --
	( 62.09,106.13) --
	( 63.05,105.93) --
	( 64.01,105.70) --
	( 64.97,106.15) --
	( 65.93,106.24) --
	( 66.89,105.78) --
	( 67.85,105.76) --
	( 68.82,106.38) --
	( 69.78,106.25) --
	( 70.74,105.58) --
	( 71.70,106.13) --
	( 72.66,106.44) --
	( 73.62,106.15) --
	( 74.58,106.11) --
	( 75.54,106.17) --
	( 76.51,105.91) --
	( 77.47,105.83) --
	( 78.43,106.18) --
	( 79.39,106.13) --
	( 80.35,106.03) --
	( 81.31,106.09) --
	( 82.27,106.07) --
	( 83.23,105.71) --
	( 84.20,106.33) --
	( 85.16,105.93) --
	( 86.12,105.77) --
	( 87.08,105.70) --
	( 88.04,105.81) --
	( 89.00,106.33) --
	( 89.96,105.97) --
	( 90.92,106.09) --
	( 91.88,106.07) --
	( 92.85,105.98) --
	( 93.81,105.97) --
	( 94.77,105.92) --
	( 95.73,106.29) --
	( 96.69,106.09) --
	( 97.65,105.94) --
	( 98.61,105.70) --
	( 99.57,106.11) --
	(100.54,106.15) --
	(101.50,106.20) --
	(102.46,106.31) --
	(103.42,106.21) --
	(104.38,105.99) --
	(105.34,105.94) --
	(106.30,106.32) --
	(107.26,106.03) --
	(108.23,106.17) --
	(109.19,106.20) --
	(110.15,105.95) --
	(111.11,106.22) --
	(112.07,105.96) --
	(113.03,105.90) --
	(113.99,106.23) --
	(114.95,106.06) --
	(115.91,105.87) --
	(116.88,105.84) --
	(117.84,105.93) --
	(118.80,106.42) --
	(119.76,106.00) --
	(120.72,106.41) --
	(121.68,105.79) --
	(122.64,106.36) --
	(123.60,106.44) --
	(124.57,106.05) --
	(125.53,105.94) --
	(126.49,106.00) --
	(127.45,106.19) --
	(128.41,106.21) --
	(129.37,106.10) --
	(130.33,106.19) --
	(131.29,106.21) --
	(132.25,105.63) --
	(133.22,106.16) --
	(134.18,105.81);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 39.02,106.23) --
	( 39.98,106.11) --
	( 40.94,106.33) --
	( 41.90,106.05) --
	( 42.86,105.66) --
	( 43.82,106.25) --
	( 44.79,106.33) --
	( 45.75,105.96) --
	( 46.71,106.35) --
	( 47.67,106.02) --
	( 48.63,105.96) --
	( 49.59,105.87) --
	( 50.55,106.23) --
	( 51.51,105.68) --
	( 52.48,105.76) --
	( 53.44,105.80) --
	( 54.40,106.33) --
	( 55.36,105.91) --
	( 56.32,106.17) --
	( 57.28,106.19) --
	( 58.24,106.17) --
	( 59.20,105.96) --
	( 60.17,105.92) --
	( 61.13,105.97) --
	( 62.09,106.05) --
	( 63.05,106.28) --
	( 64.01,106.10) --
	( 64.97,106.22) --
	( 65.93,106.36) --
	( 66.89,105.63) --
	( 67.85,106.20) --
	( 68.82,105.90) --
	( 69.78,105.96) --
	( 70.74,106.17) --
	( 71.70,105.77) --
	( 72.66,105.68) --
	( 73.62,106.28) --
	( 74.58,106.44) --
	( 75.54,106.03) --
	( 76.51,105.72) --
	( 77.47,106.00) --
	( 78.43,105.91) --
	( 79.39,105.76) --
	( 80.35,105.89) --
	( 81.31,105.97) --
	( 82.27,106.18) --
	( 83.23,106.20) --
	( 84.20,106.33) --
	( 85.16,106.33) --
	( 86.12,106.33) --
	( 87.08,106.30) --
	( 88.04,105.86) --
	( 89.00,105.92) --
	( 89.96,106.09) --
	( 90.92,106.15) --
	( 91.88,106.41) --
	( 92.85,105.90) --
	( 93.81,106.03) --
	( 94.77,105.93) --
	( 95.73,105.93) --
	( 96.69,106.27) --
	( 97.65,105.93) --
	( 98.61,105.71) --
	( 99.57,106.10) --
	(100.54,105.98) --
	(101.50,106.15) --
	(102.46,105.82) --
	(103.42,105.84) --
	(104.38,105.92) --
	(105.34,106.27) --
	(106.30,105.79) --
	(107.26,105.99) --
	(108.23,106.13) --
	(109.19,106.14) --
	(110.15,106.24) --
	(111.11,106.33) --
	(112.07,105.81) --
	(113.03,106.03) --
	(113.99,106.44) --
	(114.95,106.25) --
	(115.91,106.09) --
	(116.88,106.38) --
	(117.84,106.46) --
	(118.80,106.49) --
	(119.76,105.93) --
	(120.72,105.75) --
	(121.68,105.86) --
	(122.64,106.10) --
	(123.60,106.03) --
	(124.57,105.82) --
	(125.53,105.85) --
	(126.49,106.01) --
	(127.45,105.73) --
	(128.41,106.20) --
	(129.37,106.29) --
	(130.33,106.05) --
	(131.29,106.15) --
	(132.25,106.07) --
	(133.22,106.25) --
	(134.18,105.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 39.02,106.13) --
	( 39.98,106.44) --
	( 40.94,106.21) --
	( 41.90,105.78) --
	( 42.86,105.72) --
	( 43.82,105.70) --
	( 44.79,106.10) --
	( 45.75,105.89) --
	( 46.71,106.35) --
	( 47.67,106.32) --
	( 48.63,106.22) --
	( 49.59,105.80) --
	( 50.55,106.35) --
	( 51.51,106.26) --
	( 52.48,106.10) --
	( 53.44,105.77) --
	( 54.40,106.16) --
	( 55.36,105.92) --
	( 56.32,105.56) --
	( 57.28,105.86) --
	( 58.24,106.36) --
	( 59.20,106.31) --
	( 60.17,105.84) --
	( 61.13,105.80) --
	( 62.09,105.92) --
	( 63.05,105.93) --
	( 64.01,106.16) --
	( 64.97,105.70) --
	( 65.93,106.07) --
	( 66.89,106.35) --
	( 67.85,105.88) --
	( 68.82,106.42) --
	( 69.78,105.81) --
	( 70.74,105.70) --
	( 71.70,106.20) --
	( 72.66,105.85) --
	( 73.62,105.71) --
	( 74.58,105.71) --
	( 75.54,105.79) --
	( 76.51,105.98) --
	( 77.47,106.05) --
	( 78.43,106.24) --
	( 79.39,106.35) --
	( 80.35,106.42) --
	( 81.31,105.86) --
	( 82.27,106.38) --
	( 83.23,106.01) --
	( 84.20,106.31) --
	( 85.16,105.86) --
	( 86.12,106.26) --
	( 87.08,105.83) --
	( 88.04,105.85) --
	( 89.00,105.78) --
	( 89.96,105.91) --
	( 90.92,105.97) --
	( 91.88,106.29) --
	( 92.85,106.30) --
	( 93.81,105.68) --
	( 94.77,105.95) --
	( 95.73,105.92) --
	( 96.69,105.86) --
	( 97.65,105.98) --
	( 98.61,106.35) --
	( 99.57,105.99) --
	(100.54,105.83) --
	(101.50,106.23) --
	(102.46,106.22) --
	(103.42,106.07) --
	(104.38,106.11) --
	(105.34,105.75) --
	(106.30,106.02) --
	(107.26,106.43) --
	(108.23,106.42) --
	(109.19,105.80) --
	(110.15,106.06) --
	(111.11,106.03) --
	(112.07,105.71) --
	(113.03,106.31) --
	(113.99,105.64) --
	(114.95,106.02) --
	(115.91,105.94) --
	(116.88,106.23) --
	(117.84,105.65) --
	(118.80,106.30) --
	(119.76,106.12) --
	(120.72,106.01) --
	(121.68,105.94) --
	(122.64,105.83) --
	(123.60,105.74) --
	(124.57,106.03) --
	(125.53,105.89) --
	(126.49,105.97) --
	(127.45,106.10) --
	(128.41,106.31) --
	(129.37,105.88) --
	(130.33,105.81) --
	(131.29,106.04) --
	(132.25,105.88) --
	(133.22,106.20) --
	(134.18,105.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,106.13) --
	( 39.11,106.13) --
	( 39.88,106.11) --
	( 39.98,106.11) --
	( 40.08,106.10) --
	( 40.85,106.00) --
	( 40.94,105.99) --
	( 41.04,106.00) --
	( 41.81,106.09) --
	( 41.90,106.11) --
	( 42.00,106.10) --
	( 42.77,106.08) --
	( 42.86,106.08) --
	( 42.96,106.07) --
	( 43.73,105.97) --
	( 43.82,105.96) --
	( 43.92,105.98) --
	( 44.69,106.18) --
	( 44.79,106.21) --
	( 44.88,106.19) --
	( 45.65,106.04) --
	( 45.75,106.02) --
	( 45.84,106.02) --
	( 46.61,105.98) --
	( 46.71,105.98) --
	( 46.80,105.97) --
	( 47.57,105.90) --
	( 47.67,105.89) --
	( 47.76,105.92) --
	( 48.54,106.12) --
	( 48.63,106.15) --
	( 48.73,106.14) --
	( 49.50,106.03) --
	( 49.59,106.01) --
	( 49.69,106.02) --
	( 50.46,106.03) --
	( 50.55,106.04) --
	( 50.65,106.03) --
	( 51.42,105.98) --
	( 51.51,105.98) --
	( 51.61,105.98) --
	( 52.38,106.01) --
	( 52.48,106.01) --
	( 52.57,106.03) --
	( 53.34,106.14) --
	( 53.44,106.15) --
	( 53.53,106.15) --
	( 54.30,106.14) --
	( 54.40,106.14) --
	( 54.49,106.15) --
	( 55.26,106.24) --
	( 55.36,106.25) --
	( 55.45,106.23) --
	( 56.23,106.11) --
	( 56.32,106.10) --
	( 56.42,106.09) --
	( 57.19,106.01) --
	( 57.28,106.00) --
	( 57.38,106.01) --
	( 58.15,106.10) --
	( 58.24,106.11) --
	( 58.34,106.09) --
	( 59.11,105.94) --
	( 59.20,105.92) --
	( 59.30,105.93) --
	( 60.07,106.05) --
	( 60.17,106.06) --
	( 60.26,106.06) --
	( 61.03,106.08) --
	( 61.13,106.08) --
	( 61.22,106.08) --
	( 61.99,106.09) --
	( 62.09,106.09) --
	( 62.18,106.08) --
	( 62.95,106.06) --
	( 63.05,106.06) --
	( 63.14,106.05) --
	( 63.91,106.00) --
	( 64.01,105.99) --
	( 64.11,106.00) --
	( 64.88,106.03) --
	( 64.97,106.04) --
	( 65.07,106.04) --
	( 65.84,106.10) --
	( 65.93,106.10) --
	( 66.03,106.08) --
	( 66.80,105.87) --
	( 66.89,105.85) --
	( 66.99,105.86) --
	( 67.76,105.98) --
	( 67.85,106.00) --
	( 67.95,106.00) --
	( 68.72,105.98) --
	( 68.82,105.98) --
	( 68.91,105.99) --
	( 69.68,106.06) --
	( 69.78,106.07) --
	( 69.87,106.06) --
	( 70.64,105.96) --
	( 70.74,105.95) --
	( 70.83,105.96) --
	( 71.60,106.01) --
	( 71.70,106.02) --
	( 71.79,106.02) --
	( 72.57,106.02) --
	( 72.66,106.02) --
	( 72.76,106.03) --
	( 73.53,106.12) --
	( 73.62,106.14) --
	( 73.72,106.13) --
	( 74.49,106.10) --
	( 74.58,106.10) --
	( 74.68,106.09) --
	( 75.45,105.99) --
	( 75.54,105.98) --
	( 75.64,105.97) --
	( 76.41,105.92) --
	( 76.51,105.92) --
	( 76.60,105.94) --
	( 77.37,106.10) --
	( 77.47,106.12) --
	( 77.56,106.12) --
	( 78.33,106.13) --
	( 78.43,106.13) --
	( 78.52,106.12) --
	( 79.29,106.01) --
	( 79.39,106.00) --
	( 79.48,106.00) --
	( 80.26,106.01) --
	( 80.35,106.02) --
	( 80.45,106.02) --
	( 81.22,106.05) --
	( 81.31,106.05) --
	( 81.41,106.04) --
	( 82.18,105.97) --
	( 82.27,105.96) --
	( 82.37,105.97) --
	( 83.14,106.07) --
	( 83.23,106.09) --
	( 83.33,106.07) --
	( 84.10,105.93) --
	( 84.20,105.92) --
	( 84.29,105.92) --
	( 85.06,105.98) --
	( 85.16,105.98) --
	( 85.25,105.99) --
	( 86.02,106.04) --
	( 86.12,106.05) --
	( 86.21,106.05) --
	( 86.98,106.11) --
	( 87.08,106.12) --
	( 87.17,106.10) --
	( 87.94,105.94) --
	( 88.04,105.92) --
	( 88.14,105.94) --
	( 88.91,106.07) --
	( 89.00,106.08) --
	( 89.10,106.09) --
	( 89.87,106.10) --
	( 89.96,106.10) --
	( 90.06,106.09) --
	( 90.83,106.04) --
	( 90.92,106.03) --
	( 91.02,106.04) --
	( 91.79,106.08) --
	( 91.88,106.08) --
	( 91.98,106.07) --
	( 92.75,106.01) --
	( 92.85,106.01) --
	( 92.94,106.01) --
	( 93.71,106.07) --
	( 93.81,106.07) --
	( 93.90,106.08) --
	( 94.67,106.16) --
	( 94.77,106.17) --
	( 94.86,106.17) --
	( 95.63,106.14) --
	( 95.73,106.13) --
	( 95.82,106.12) --
	( 96.60,106.03) --
	( 96.69,106.02) --
	( 96.79,106.02) --
	( 97.56,106.07) --
	( 97.65,106.08) --
	( 97.75,106.08) --
	( 98.52,106.06) --
	( 98.61,106.06) --
	( 98.71,106.05) --
	( 99.48,105.99) --
	( 99.57,105.99) --
	( 99.67,105.98) --
	(100.44,105.97) --
	(100.54,105.97) --
	(100.63,105.98) --
	(101.40,106.12) --
	(101.50,106.13) --
	(101.59,106.12) --
	(102.36,106.03) --
	(102.46,106.02) --
	(102.55,106.02) --
	(103.32,105.98) --
	(103.42,105.98) --
	(103.51,105.98) --
	(104.29,106.04) --
	(104.38,106.05) --
	(104.48,106.04) --
	(105.25,105.92) --
	(105.34,105.90) --
	(105.44,105.92) --
	(106.21,106.09) --
	(106.30,106.11) --
	(106.40,106.10) --
	(107.17,106.00) --
	(107.26,105.98) --
	(107.36,106.00) --
	(108.13,106.12) --
	(108.23,106.13) --
	(108.32,106.12) --
	(109.09,106.04) --
	(109.19,106.03) --
	(109.28,106.02) --
	(110.05,105.95) --
	(110.15,105.94) --
	(110.24,105.94) --
	(111.01,105.93) --
	(111.11,105.93) --
	(111.20,105.93) --
	(111.97,105.93) --
	(112.07,105.93) --
	(112.16,105.94) --
	(112.94,106.02) --
	(113.03,106.03) --
	(113.13,106.03) --
	(113.90,106.01) --
	(113.99,106.01) --
	(114.09,106.01) --
	(114.86,106.06) --
	(114.95,106.06) --
	(115.05,106.06) --
	(115.82,106.06) --
	(115.91,106.06) --
	(116.01,106.06) --
	(116.78,106.01) --
	(116.88,106.00) --
	(116.97,106.00) --
	(117.74,106.00) --
	(117.84,106.00) --
	(117.93,106.01) --
	(118.70,106.05) --
	(118.80,106.06) --
	(118.89,106.06) --
	(119.66,106.08) --
	(119.76,106.08) --
	(119.85,106.08) --
	(120.63,106.07) --
	(120.72,106.07) --
	(120.82,106.07) --
	(121.59,106.03) --
	(121.68,106.02) --
	(121.78,106.02) --
	(122.55,106.05) --
	(122.64,106.05) --
	(122.74,106.05) --
	(123.51,106.03) --
	(123.60,106.02) --
	(123.70,106.01) --
	(124.47,105.90) --
	(124.57,105.89) --
	(124.66,105.91) --
	(125.43,106.06) --
	(125.53,106.08) --
	(125.62,106.07) --
	(126.39,106.05) --
	(126.49,106.04) --
	(126.58,106.04) --
	(127.35,106.06) --
	(127.45,106.06) --
	(127.54,106.06) --
	(128.32,106.02) --
	(128.41,106.02) --
	(128.51,106.01) --
	(129.28,105.96) --
	(129.37,105.96) --
	(129.47,105.98) --
	(130.24,106.15) --
	(130.33,106.17) --
	(130.43,106.18) --
	(131.20,106.23) --
	(131.29,106.23) --
	(131.39,106.22) --
	(132.16,106.08) --
	(132.25,106.07) --
	(132.35,106.06) --
	(133.12,106.00) --
	(133.22,105.99) --
	(133.31,105.99) --
	(134.08,106.00) --
	(134.18,106.00) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,106.13) --
	( 39.11,106.13) --
	( 39.88,106.11) --
	( 39.98,106.11) --
	( 40.08,106.10) --
	( 40.85,106.00) --
	( 40.94,105.99) --
	( 41.04,106.00) --
	( 41.81,106.09) --
	( 41.90,106.11) --
	( 42.00,106.10) --
	( 42.77,106.08) --
	( 42.86,106.08) --
	( 42.96,106.07) --
	( 43.73,105.97) --
	( 43.82,105.96) --
	( 43.92,105.98) --
	( 44.69,106.18) --
	( 44.79,106.21) --
	( 44.88,106.19) --
	( 45.65,106.04) --
	( 45.75,106.02) --
	( 45.84,106.02) --
	( 46.61,105.98) --
	( 46.71,105.98) --
	( 46.80,105.97) --
	( 47.57,105.90) --
	( 47.67,105.89) --
	( 47.76,105.92) --
	( 48.54,106.12) --
	( 48.63,106.15) --
	( 48.73,106.14) --
	( 49.50,106.03) --
	( 49.59,106.01) --
	( 49.69,106.02) --
	( 50.46,106.03) --
	( 50.55,106.04) --
	( 50.65,106.03) --
	( 51.42,105.98) --
	( 51.51,105.98) --
	( 51.61,105.98) --
	( 52.38,106.01) --
	( 52.48,106.01) --
	( 52.57,106.03) --
	( 53.34,106.14) --
	( 53.44,106.15) --
	( 53.53,106.15) --
	( 54.30,106.14) --
	( 54.40,106.14) --
	( 54.49,106.15) --
	( 55.26,106.24) --
	( 55.36,106.25) --
	( 55.45,106.23) --
	( 56.23,106.11) --
	( 56.32,106.10) --
	( 56.42,106.09) --
	( 57.19,106.01) --
	( 57.28,106.00) --
	( 57.38,106.01) --
	( 58.15,106.10) --
	( 58.24,106.11) --
	( 58.34,106.09) --
	( 59.11,105.94) --
	( 59.20,105.92) --
	( 59.30,105.93) --
	( 60.07,106.05) --
	( 60.17,106.06) --
	( 60.26,106.06) --
	( 61.03,106.08) --
	( 61.13,106.08) --
	( 61.22,106.08) --
	( 61.99,106.09) --
	( 62.09,106.09) --
	( 62.18,106.08) --
	( 62.95,106.06) --
	( 63.05,106.06) --
	( 63.14,106.05) --
	( 63.91,106.00) --
	( 64.01,105.99) --
	( 64.11,106.00) --
	( 64.88,106.03) --
	( 64.97,106.04) --
	( 65.07,106.04) --
	( 65.84,106.10) --
	( 65.93,106.10) --
	( 66.03,106.08) --
	( 66.80,105.87) --
	( 66.89,105.85) --
	( 66.99,105.86) --
	( 67.76,105.98) --
	( 67.85,106.00) --
	( 67.95,106.00) --
	( 68.72,105.98) --
	( 68.82,105.98) --
	( 68.91,105.99) --
	( 69.68,106.06) --
	( 69.78,106.07) --
	( 69.87,106.06) --
	( 70.64,105.96) --
	( 70.74,105.95) --
	( 70.83,105.96) --
	( 71.60,106.01) --
	( 71.70,106.02) --
	( 71.79,106.02) --
	( 72.57,106.02) --
	( 72.66,106.02) --
	( 72.76,106.03) --
	( 73.53,106.12) --
	( 73.62,106.14) --
	( 73.72,106.13) --
	( 74.49,106.10) --
	( 74.58,106.10) --
	( 74.68,106.09) --
	( 75.45,105.99) --
	( 75.54,105.98) --
	( 75.64,105.97) --
	( 76.41,105.92) --
	( 76.51,105.92) --
	( 76.60,105.94) --
	( 77.37,106.10) --
	( 77.47,106.12) --
	( 77.56,106.12) --
	( 78.33,106.13) --
	( 78.43,106.13) --
	( 78.52,106.12) --
	( 79.29,106.01) --
	( 79.39,106.00) --
	( 79.48,106.00) --
	( 80.26,106.01) --
	( 80.35,106.02) --
	( 80.45,106.02) --
	( 81.22,106.05) --
	( 81.31,106.05) --
	( 81.41,106.04) --
	( 82.18,105.97) --
	( 82.27,105.96) --
	( 82.37,105.97) --
	( 83.14,106.07) --
	( 83.23,106.09) --
	( 83.33,106.07) --
	( 84.10,105.93) --
	( 84.20,105.92) --
	( 84.29,105.92) --
	( 85.06,105.98) --
	( 85.16,105.98) --
	( 85.25,105.99) --
	( 86.02,106.04) --
	( 86.12,106.05) --
	( 86.21,106.05) --
	( 86.98,106.11) --
	( 87.08,106.12) --
	( 87.17,106.10) --
	( 87.94,105.94) --
	( 88.04,105.92) --
	( 88.14,105.94) --
	( 88.91,106.07) --
	( 89.00,106.08) --
	( 89.10,106.09) --
	( 89.87,106.10) --
	( 89.96,106.10) --
	( 90.06,106.09) --
	( 90.83,106.04) --
	( 90.92,106.03) --
	( 91.02,106.04) --
	( 91.79,106.08) --
	( 91.88,106.08) --
	( 91.98,106.07) --
	( 92.75,106.01) --
	( 92.85,106.01) --
	( 92.94,106.01) --
	( 93.71,106.07) --
	( 93.81,106.07) --
	( 93.90,106.08) --
	( 94.67,106.16) --
	( 94.77,106.17) --
	( 94.86,106.17) --
	( 95.63,106.14) --
	( 95.73,106.13) --
	( 95.82,106.12) --
	( 96.60,106.03) --
	( 96.69,106.02) --
	( 96.79,106.02) --
	( 97.56,106.07) --
	( 97.65,106.08) --
	( 97.75,106.08) --
	( 98.52,106.06) --
	( 98.61,106.06) --
	( 98.71,106.05) --
	( 99.48,105.99) --
	( 99.57,105.99) --
	( 99.67,105.98) --
	(100.44,105.97) --
	(100.54,105.97) --
	(100.63,105.98) --
	(101.40,106.12) --
	(101.50,106.13) --
	(101.59,106.12) --
	(102.36,106.03) --
	(102.46,106.02) --
	(102.55,106.02) --
	(103.32,105.98) --
	(103.42,105.98) --
	(103.51,105.98) --
	(104.29,106.04) --
	(104.38,106.05) --
	(104.48,106.04) --
	(105.25,105.92) --
	(105.34,105.90) --
	(105.44,105.92) --
	(106.21,106.09) --
	(106.30,106.11) --
	(106.40,106.10) --
	(107.17,106.00) --
	(107.26,105.98) --
	(107.36,106.00) --
	(108.13,106.12) --
	(108.23,106.13) --
	(108.32,106.12) --
	(109.09,106.04) --
	(109.19,106.03) --
	(109.28,106.02) --
	(110.05,105.95) --
	(110.15,105.94) --
	(110.24,105.94) --
	(111.01,105.93) --
	(111.11,105.93) --
	(111.20,105.93) --
	(111.97,105.93) --
	(112.07,105.93) --
	(112.16,105.94) --
	(112.94,106.02) --
	(113.03,106.03) --
	(113.13,106.03) --
	(113.90,106.01) --
	(113.99,106.01) --
	(114.09,106.01) --
	(114.86,106.06) --
	(114.95,106.06) --
	(115.05,106.06) --
	(115.82,106.06) --
	(115.91,106.06) --
	(116.01,106.06) --
	(116.78,106.01) --
	(116.88,106.00) --
	(116.97,106.00) --
	(117.74,106.00) --
	(117.84,106.00) --
	(117.93,106.01) --
	(118.70,106.05) --
	(118.80,106.06) --
	(118.89,106.06) --
	(119.66,106.08) --
	(119.76,106.08) --
	(119.85,106.08) --
	(120.63,106.07) --
	(120.72,106.07) --
	(120.82,106.07) --
	(121.59,106.03) --
	(121.68,106.02) --
	(121.78,106.02) --
	(122.55,106.05) --
	(122.64,106.05) --
	(122.74,106.05) --
	(123.51,106.03) --
	(123.60,106.02) --
	(123.70,106.01) --
	(124.47,105.90) --
	(124.57,105.89) --
	(124.66,105.91) --
	(125.43,106.06) --
	(125.53,106.08) --
	(125.62,106.07) --
	(126.39,106.05) --
	(126.49,106.04) --
	(126.58,106.04) --
	(127.35,106.06) --
	(127.45,106.06) --
	(127.54,106.06) --
	(128.32,106.02) --
	(128.41,106.02) --
	(128.51,106.01) --
	(129.28,105.96) --
	(129.37,105.96) --
	(129.47,105.98) --
	(130.24,106.15) --
	(130.33,106.17) --
	(130.43,106.18) --
	(131.20,106.23) --
	(131.29,106.23) --
	(131.39,106.22) --
	(132.16,106.08) --
	(132.25,106.07) --
	(132.35,106.06) --
	(133.12,106.00) --
	(133.22,105.99) --
	(133.31,105.99) --
	(134.08,106.00) --
	(134.18,106.00);
\definecolor{fillColor}{RGB}{183,159,0}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,106.06) --
	( 39.11,106.05) --
	( 39.88,106.02) --
	( 39.98,106.01) --
	( 40.08,106.03) --
	( 40.85,106.13) --
	( 40.94,106.14) --
	( 41.04,106.15) --
	( 41.81,106.16) --
	( 41.90,106.16) --
	( 42.00,106.15) --
	( 42.77,106.02) --
	( 42.86,106.00) --
	( 42.96,106.01) --
	( 43.73,106.07) --
	( 43.82,106.08) --
	( 43.92,106.08) --
	( 44.69,106.06) --
	( 44.79,106.06) --
	( 44.88,106.06) --
	( 45.65,106.04) --
	( 45.75,106.04) --
	( 45.84,106.04) --
	( 46.61,106.11) --
	( 46.71,106.12) --
	( 46.80,106.11) --
	( 47.57,106.09) --
	( 47.67,106.09) --
	( 47.76,106.09) --
	( 48.54,106.07) --
	( 48.63,106.07) --
	( 48.73,106.06) --
	( 49.50,105.99) --
	( 49.59,105.98) --
	( 49.69,105.98) --
	( 50.46,105.98) --
	( 50.55,105.99) --
	( 50.65,105.99) --
	( 51.42,106.07) --
	( 51.51,106.08) --
	( 51.61,106.09) --
	( 52.38,106.12) --
	( 52.48,106.13) --
	( 52.57,106.11) --
	( 53.34,105.98) --
	( 53.44,105.96) --
	( 53.53,105.99) --
	( 54.30,106.22) --
	( 54.40,106.25) --
	( 54.49,106.24) --
	( 55.26,106.14) --
	( 55.36,106.13) --
	( 55.45,106.12) --
	( 56.23,106.03) --
	( 56.32,106.02) --
	( 56.42,106.02) --
	( 57.19,106.05) --
	( 57.28,106.05) --
	( 57.38,106.05) --
	( 58.15,106.04) --
	( 58.24,106.04) --
	( 58.34,106.02) --
	( 59.11,105.89) --
	( 59.20,105.88) --
	( 59.30,105.89) --
	( 60.07,106.01) --
	( 60.17,106.02) --
	( 60.26,106.02) --
	( 61.03,106.03) --
	( 61.13,106.03) --
	( 61.22,106.03) --
	( 61.99,106.06) --
	( 62.09,106.06) --
	( 62.18,106.04) --
	( 62.95,105.91) --
	( 63.05,105.90) --
	( 63.14,105.91) --
	( 63.91,106.01) --
	( 64.01,106.02) --
	( 64.11,106.04) --
	( 64.88,106.14) --
	( 64.97,106.15) --
	( 65.07,106.14) --
	( 65.84,106.09) --
	( 65.93,106.08) --
	( 66.03,106.07) --
	( 66.80,105.99) --
	( 66.89,105.98) --
	( 66.99,105.98) --
	( 67.76,105.96) --
	( 67.85,105.95) --
	( 67.95,105.96) --
	( 68.72,106.00) --
	( 68.82,106.00) --
	( 68.91,105.99) --
	( 69.68,105.90) --
	( 69.78,105.89) --
	( 69.87,105.90) --
	( 70.64,105.93) --
	( 70.74,105.93) --
	( 70.83,105.95) --
	( 71.60,106.12) --
	( 71.70,106.14) --
	( 71.79,106.14) --
	( 72.57,106.10) --
	( 72.66,106.09) --
	( 72.76,106.09) --
	( 73.53,106.07) --
	( 73.62,106.07) --
	( 73.72,106.06) --
	( 74.49,106.00) --
	( 74.58,105.99) --
	( 74.68,106.00) --
	( 75.45,106.08) --
	( 75.54,106.09) --
	( 75.64,106.09) --
	( 76.41,106.06) --
	( 76.51,106.06) --
	( 76.60,106.06) --
	( 77.37,106.02) --
	( 77.47,106.02) --
	( 77.56,106.02) --
	( 78.33,106.03) --
	( 78.43,106.03) --
	( 78.52,106.03) --
	( 79.29,106.03) --
	( 79.39,106.03) --
	( 79.48,106.03) --
	( 80.26,106.08) --
	( 80.35,106.09) --
	( 80.45,106.08) --
	( 81.22,105.99) --
	( 81.31,105.98) --
	( 81.41,105.99) --
	( 82.18,106.13) --
	( 82.27,106.14) --
	( 82.37,106.13) --
	( 83.14,106.02) --
	( 83.23,106.01) --
	( 83.33,106.01) --
	( 84.10,106.02) --
	( 84.20,106.02) --
	( 84.29,106.02) --
	( 85.06,106.02) --
	( 85.16,106.02) --
	( 85.25,106.03) --
	( 86.02,106.09) --
	( 86.12,106.09) --
	( 86.21,106.08) --
	( 86.98,106.03) --
	( 87.08,106.02) --
	( 87.17,106.01) --
	( 87.94,105.92) --
	( 88.04,105.91) --
	( 88.14,105.93) --
	( 88.91,106.09) --
	( 89.00,106.11) --
	( 89.10,106.10) --
	( 89.87,106.05) --
	( 89.96,106.04) --
	( 90.06,106.04) --
	( 90.83,106.07) --
	( 90.92,106.07) --
	( 91.02,106.06) --
	( 91.79,106.00) --
	( 91.88,105.99) --
	( 91.98,105.99) --
	( 92.75,106.04) --
	( 92.85,106.04) --
	( 92.94,106.06) --
	( 93.71,106.16) --
	( 93.81,106.17) --
	( 93.90,106.15) --
	( 94.67,105.96) --
	( 94.77,105.94) --
	( 94.86,105.95) --
	( 95.63,106.01) --
	( 95.73,106.01) --
	( 95.82,106.02) --
	( 96.60,106.03) --
	( 96.69,106.03) --
	( 96.79,106.03) --
	( 97.56,106.06) --
	( 97.65,106.06) --
	( 97.75,106.05) --
	( 98.52,105.98) --
	( 98.61,105.97) --
	( 98.71,105.98) --
	( 99.48,106.11) --
	( 99.57,106.12) --
	( 99.67,106.12) --
	(100.44,106.12) --
	(100.54,106.12) --
	(100.63,106.11) --
	(101.40,106.05) --
	(101.50,106.04) --
	(101.59,106.04) --
	(102.36,106.07) --
	(102.46,106.07) --
	(102.55,106.08) --
	(103.32,106.10) --
	(103.42,106.11) --
	(103.51,106.11) --
	(104.29,106.09) --
	(104.38,106.08) --
	(104.48,106.08) --
	(105.25,106.07) --
	(105.34,106.07) --
	(105.44,106.06) --
	(106.21,106.00) --
	(106.30,105.99) --
	(106.40,105.99) --
	(107.17,105.98) --
	(107.26,105.98) --
	(107.36,105.99) --
	(108.13,106.02) --
	(108.23,106.03) --
	(108.32,106.01) --
	(109.09,105.88) --
	(109.19,105.86) --
	(109.28,105.88) --
	(110.05,106.04) --
	(110.15,106.06) --
	(110.24,106.04) --
	(111.01,105.92) --
	(111.11,105.90) --
	(111.20,105.92) --
	(111.97,106.06) --
	(112.07,106.08) --
	(112.16,106.08) --
	(112.94,106.09) --
	(113.03,106.09) --
	(113.13,106.08) --
	(113.90,106.01) --
	(113.99,106.00) --
	(114.09,105.99) --
	(114.86,105.92) --
	(114.95,105.91) --
	(115.05,105.93) --
	(115.82,106.10) --
	(115.91,106.12) --
	(116.01,106.11) --
	(116.78,106.10) --
	(116.88,106.10) --
	(116.97,106.09) --
	(117.74,106.03) --
	(117.84,106.02) --
	(117.93,106.02) --
	(118.70,106.02) --
	(118.80,106.02) --
	(118.89,106.01) --
	(119.66,106.00) --
	(119.76,105.99) --
	(119.85,106.00) --
	(120.63,106.02) --
	(120.72,106.02) --
	(120.82,106.02) --
	(121.59,106.07) --
	(121.68,106.07) --
	(121.78,106.08) --
	(122.55,106.18) --
	(122.64,106.19) --
	(122.74,106.18) --
	(123.51,106.09) --
	(123.60,106.08) --
	(123.70,106.09) --
	(124.47,106.20) --
	(124.57,106.21) --
	(124.66,106.20) --
	(125.43,106.10) --
	(125.53,106.09) --
	(125.62,106.08) --
	(126.39,105.96) --
	(126.49,105.95) --
	(126.58,105.95) --
	(127.35,105.99) --
	(127.45,105.99) --
	(127.54,105.99) --
	(128.32,105.94) --
	(128.41,105.93) --
	(128.51,105.94) --
	(129.28,106.00) --
	(129.37,106.01) --
	(129.47,106.01) --
	(130.24,106.04) --
	(130.33,106.04) --
	(130.43,106.04) --
	(131.20,105.99) --
	(131.29,105.99) --
	(131.39,105.98) --
	(132.16,105.98) --
	(132.25,105.98) --
	(132.35,105.99) --
	(133.12,106.05) --
	(133.22,106.06) --
	(133.31,106.06) --
	(134.08,106.04) --
	(134.18,106.04) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,106.06) --
	( 39.11,106.05) --
	( 39.88,106.02) --
	( 39.98,106.01) --
	( 40.08,106.03) --
	( 40.85,106.13) --
	( 40.94,106.14) --
	( 41.04,106.15) --
	( 41.81,106.16) --
	( 41.90,106.16) --
	( 42.00,106.15) --
	( 42.77,106.02) --
	( 42.86,106.00) --
	( 42.96,106.01) --
	( 43.73,106.07) --
	( 43.82,106.08) --
	( 43.92,106.08) --
	( 44.69,106.06) --
	( 44.79,106.06) --
	( 44.88,106.06) --
	( 45.65,106.04) --
	( 45.75,106.04) --
	( 45.84,106.04) --
	( 46.61,106.11) --
	( 46.71,106.12) --
	( 46.80,106.11) --
	( 47.57,106.09) --
	( 47.67,106.09) --
	( 47.76,106.09) --
	( 48.54,106.07) --
	( 48.63,106.07) --
	( 48.73,106.06) --
	( 49.50,105.99) --
	( 49.59,105.98) --
	( 49.69,105.98) --
	( 50.46,105.98) --
	( 50.55,105.99) --
	( 50.65,105.99) --
	( 51.42,106.07) --
	( 51.51,106.08) --
	( 51.61,106.09) --
	( 52.38,106.12) --
	( 52.48,106.13) --
	( 52.57,106.11) --
	( 53.34,105.98) --
	( 53.44,105.96) --
	( 53.53,105.99) --
	( 54.30,106.22) --
	( 54.40,106.25) --
	( 54.49,106.24) --
	( 55.26,106.14) --
	( 55.36,106.13) --
	( 55.45,106.12) --
	( 56.23,106.03) --
	( 56.32,106.02) --
	( 56.42,106.02) --
	( 57.19,106.05) --
	( 57.28,106.05) --
	( 57.38,106.05) --
	( 58.15,106.04) --
	( 58.24,106.04) --
	( 58.34,106.02) --
	( 59.11,105.89) --
	( 59.20,105.88) --
	( 59.30,105.89) --
	( 60.07,106.01) --
	( 60.17,106.02) --
	( 60.26,106.02) --
	( 61.03,106.03) --
	( 61.13,106.03) --
	( 61.22,106.03) --
	( 61.99,106.06) --
	( 62.09,106.06) --
	( 62.18,106.04) --
	( 62.95,105.91) --
	( 63.05,105.90) --
	( 63.14,105.91) --
	( 63.91,106.01) --
	( 64.01,106.02) --
	( 64.11,106.04) --
	( 64.88,106.14) --
	( 64.97,106.15) --
	( 65.07,106.14) --
	( 65.84,106.09) --
	( 65.93,106.08) --
	( 66.03,106.07) --
	( 66.80,105.99) --
	( 66.89,105.98) --
	( 66.99,105.98) --
	( 67.76,105.96) --
	( 67.85,105.95) --
	( 67.95,105.96) --
	( 68.72,106.00) --
	( 68.82,106.00) --
	( 68.91,105.99) --
	( 69.68,105.90) --
	( 69.78,105.89) --
	( 69.87,105.90) --
	( 70.64,105.93) --
	( 70.74,105.93) --
	( 70.83,105.95) --
	( 71.60,106.12) --
	( 71.70,106.14) --
	( 71.79,106.14) --
	( 72.57,106.10) --
	( 72.66,106.09) --
	( 72.76,106.09) --
	( 73.53,106.07) --
	( 73.62,106.07) --
	( 73.72,106.06) --
	( 74.49,106.00) --
	( 74.58,105.99) --
	( 74.68,106.00) --
	( 75.45,106.08) --
	( 75.54,106.09) --
	( 75.64,106.09) --
	( 76.41,106.06) --
	( 76.51,106.06) --
	( 76.60,106.06) --
	( 77.37,106.02) --
	( 77.47,106.02) --
	( 77.56,106.02) --
	( 78.33,106.03) --
	( 78.43,106.03) --
	( 78.52,106.03) --
	( 79.29,106.03) --
	( 79.39,106.03) --
	( 79.48,106.03) --
	( 80.26,106.08) --
	( 80.35,106.09) --
	( 80.45,106.08) --
	( 81.22,105.99) --
	( 81.31,105.98) --
	( 81.41,105.99) --
	( 82.18,106.13) --
	( 82.27,106.14) --
	( 82.37,106.13) --
	( 83.14,106.02) --
	( 83.23,106.01) --
	( 83.33,106.01) --
	( 84.10,106.02) --
	( 84.20,106.02) --
	( 84.29,106.02) --
	( 85.06,106.02) --
	( 85.16,106.02) --
	( 85.25,106.03) --
	( 86.02,106.09) --
	( 86.12,106.09) --
	( 86.21,106.08) --
	( 86.98,106.03) --
	( 87.08,106.02) --
	( 87.17,106.01) --
	( 87.94,105.92) --
	( 88.04,105.91) --
	( 88.14,105.93) --
	( 88.91,106.09) --
	( 89.00,106.11) --
	( 89.10,106.10) --
	( 89.87,106.05) --
	( 89.96,106.04) --
	( 90.06,106.04) --
	( 90.83,106.07) --
	( 90.92,106.07) --
	( 91.02,106.06) --
	( 91.79,106.00) --
	( 91.88,105.99) --
	( 91.98,105.99) --
	( 92.75,106.04) --
	( 92.85,106.04) --
	( 92.94,106.06) --
	( 93.71,106.16) --
	( 93.81,106.17) --
	( 93.90,106.15) --
	( 94.67,105.96) --
	( 94.77,105.94) --
	( 94.86,105.95) --
	( 95.63,106.01) --
	( 95.73,106.01) --
	( 95.82,106.02) --
	( 96.60,106.03) --
	( 96.69,106.03) --
	( 96.79,106.03) --
	( 97.56,106.06) --
	( 97.65,106.06) --
	( 97.75,106.05) --
	( 98.52,105.98) --
	( 98.61,105.97) --
	( 98.71,105.98) --
	( 99.48,106.11) --
	( 99.57,106.12) --
	( 99.67,106.12) --
	(100.44,106.12) --
	(100.54,106.12) --
	(100.63,106.11) --
	(101.40,106.05) --
	(101.50,106.04) --
	(101.59,106.04) --
	(102.36,106.07) --
	(102.46,106.07) --
	(102.55,106.08) --
	(103.32,106.10) --
	(103.42,106.11) --
	(103.51,106.11) --
	(104.29,106.09) --
	(104.38,106.08) --
	(104.48,106.08) --
	(105.25,106.07) --
	(105.34,106.07) --
	(105.44,106.06) --
	(106.21,106.00) --
	(106.30,105.99) --
	(106.40,105.99) --
	(107.17,105.98) --
	(107.26,105.98) --
	(107.36,105.99) --
	(108.13,106.02) --
	(108.23,106.03) --
	(108.32,106.01) --
	(109.09,105.88) --
	(109.19,105.86) --
	(109.28,105.88) --
	(110.05,106.04) --
	(110.15,106.06) --
	(110.24,106.04) --
	(111.01,105.92) --
	(111.11,105.90) --
	(111.20,105.92) --
	(111.97,106.06) --
	(112.07,106.08) --
	(112.16,106.08) --
	(112.94,106.09) --
	(113.03,106.09) --
	(113.13,106.08) --
	(113.90,106.01) --
	(113.99,106.00) --
	(114.09,105.99) --
	(114.86,105.92) --
	(114.95,105.91) --
	(115.05,105.93) --
	(115.82,106.10) --
	(115.91,106.12) --
	(116.01,106.11) --
	(116.78,106.10) --
	(116.88,106.10) --
	(116.97,106.09) --
	(117.74,106.03) --
	(117.84,106.02) --
	(117.93,106.02) --
	(118.70,106.02) --
	(118.80,106.02) --
	(118.89,106.01) --
	(119.66,106.00) --
	(119.76,105.99) --
	(119.85,106.00) --
	(120.63,106.02) --
	(120.72,106.02) --
	(120.82,106.02) --
	(121.59,106.07) --
	(121.68,106.07) --
	(121.78,106.08) --
	(122.55,106.18) --
	(122.64,106.19) --
	(122.74,106.18) --
	(123.51,106.09) --
	(123.60,106.08) --
	(123.70,106.09) --
	(124.47,106.20) --
	(124.57,106.21) --
	(124.66,106.20) --
	(125.43,106.10) --
	(125.53,106.09) --
	(125.62,106.08) --
	(126.39,105.96) --
	(126.49,105.95) --
	(126.58,105.95) --
	(127.35,105.99) --
	(127.45,105.99) --
	(127.54,105.99) --
	(128.32,105.94) --
	(128.41,105.93) --
	(128.51,105.94) --
	(129.28,106.00) --
	(129.37,106.01) --
	(129.47,106.01) --
	(130.24,106.04) --
	(130.33,106.04) --
	(130.43,106.04) --
	(131.20,105.99) --
	(131.29,105.99) --
	(131.39,105.98) --
	(132.16,105.98) --
	(132.25,105.98) --
	(132.35,105.99) --
	(133.12,106.05) --
	(133.22,106.06) --
	(133.31,106.06) --
	(134.08,106.04) --
	(134.18,106.04);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,106.08) --
	( 39.11,106.06) --
	( 39.88,105.86) --
	( 39.98,105.83) --
	( 40.08,105.85) --
	( 40.85,105.96) --
	( 40.94,105.98) --
	( 41.04,105.98) --
	( 41.81,106.01) --
	( 41.90,106.01) --
	( 42.00,106.02) --
	( 42.77,106.06) --
	( 42.86,106.07) --
	( 42.96,106.08) --
	( 43.73,106.14) --
	( 43.82,106.15) --
	( 43.92,106.13) --
	( 44.69,106.00) --
	( 44.79,105.99) --
	( 44.88,105.98) --
	( 45.65,105.97) --
	( 45.75,105.97) --
	( 45.84,105.98) --
	( 46.61,106.05) --
	( 46.71,106.06) --
	( 46.80,106.06) --
	( 47.57,106.06) --
	( 47.67,106.06) --
	( 47.76,106.05) --
	( 48.54,106.02) --
	( 48.63,106.02) --
	( 48.73,106.02) --
	( 49.50,106.02) --
	( 49.59,106.02) --
	( 49.69,106.02) --
	( 50.46,106.08) --
	( 50.55,106.08) --
	( 50.65,106.08) --
	( 51.42,106.09) --
	( 51.51,106.09) --
	( 51.61,106.07) --
	( 52.38,105.93) --
	( 52.48,105.92) --
	( 52.57,105.94) --
	( 53.34,106.09) --
	( 53.44,106.11) --
	( 53.53,106.09) --
	( 54.30,105.98) --
	( 54.40,105.96) --
	( 54.49,105.97) --
	( 55.26,106.03) --
	( 55.36,106.04) --
	( 55.45,106.03) --
	( 56.23,105.99) --
	( 56.32,105.99) --
	( 56.42,106.00) --
	( 57.19,106.09) --
	( 57.28,106.10) --
	( 57.38,106.10) --
	( 58.15,106.07) --
	( 58.24,106.07) --
	( 58.34,106.07) --
	( 59.11,106.08) --
	( 59.20,106.09) --
	( 59.30,106.08) --
	( 60.07,106.06) --
	( 60.17,106.05) --
	( 60.26,106.04) --
	( 61.03,105.94) --
	( 61.13,105.92) --
	( 61.22,105.94) --
	( 61.99,106.07) --
	( 62.09,106.08) --
	( 62.18,106.08) --
	( 62.95,106.06) --
	( 63.05,106.06) --
	( 63.14,106.05) --
	( 63.91,105.97) --
	( 64.01,105.96) --
	( 64.11,105.97) --
	( 64.88,106.10) --
	( 64.97,106.11) --
	( 65.07,106.11) --
	( 65.84,106.06) --
	( 65.93,106.05) --
	( 66.03,106.05) --
	( 66.80,106.05) --
	( 66.89,106.05) --
	( 66.99,106.05) --
	( 67.76,105.99) --
	( 67.85,105.98) --
	( 67.95,105.99) --
	( 68.72,106.04) --
	( 68.82,106.05) --
	( 68.91,106.04) --
	( 69.68,106.00) --
	( 69.78,106.00) --
	( 69.87,106.00) --
	( 70.64,106.01) --
	( 70.74,106.01) --
	( 70.83,106.00) --
	( 71.60,105.94) --
	( 71.70,105.94) --
	( 71.79,105.94) --
	( 72.57,105.96) --
	( 72.66,105.96) --
	( 72.76,105.96) --
	( 73.53,106.01) --
	( 73.62,106.02) --
	( 73.72,106.03) --
	( 74.49,106.16) --
	( 74.58,106.17) --
	( 74.68,106.17) --
	( 75.45,106.17) --
	( 75.54,106.17) --
	( 75.64,106.16) --
	( 76.41,106.03) --
	( 76.51,106.02) --
	( 76.60,106.04) --
	( 77.37,106.16) --
	( 77.47,106.17) --
	( 77.56,106.17) --
	( 78.33,106.09) --
	( 78.43,106.08) --
	( 78.52,106.08) --
	( 79.29,106.03) --
	( 79.39,106.03) --
	( 79.48,106.02) --
	( 80.26,105.97) --
	( 80.35,105.96) --
	( 80.45,105.97) --
	( 81.22,105.99) --
	( 81.31,105.99) --
	( 81.41,106.00) --
	( 82.18,106.04) --
	( 82.27,106.05) --
	( 82.37,106.05) --
	( 83.14,106.01) --
	( 83.23,106.01) --
	( 83.33,106.01) --
	( 84.10,106.04) --
	( 84.20,106.05) --
	( 84.29,106.05) --
	( 85.06,106.06) --
	( 85.16,106.06) --
	( 85.25,106.05) --
	( 86.02,105.99) --
	( 86.12,105.98) --
	( 86.21,105.97) --
	( 86.98,105.91) --
	( 87.08,105.91) --
	( 87.17,105.92) --
	( 87.94,106.07) --
	( 88.04,106.09) --
	( 88.14,106.08) --
	( 88.91,106.04) --
	( 89.00,106.03) --
	( 89.10,106.03) --
	( 89.87,105.97) --
	( 89.96,105.96) --
	( 90.06,105.97) --
	( 90.83,106.01) --
	( 90.92,106.01) --
	( 91.02,106.00) --
	( 91.79,105.87) --
	( 91.88,105.85) --
	( 91.98,105.88) --
	( 92.75,106.06) --
	( 92.85,106.09) --
	( 92.94,106.09) --
	( 93.71,106.12) --
	( 93.81,106.13) --
	( 93.90,106.12) --
	( 94.67,106.09) --
	( 94.77,106.09) --
	( 94.86,106.09) --
	( 95.63,106.07) --
	( 95.73,106.07) --
	( 95.82,106.06) --
	( 96.60,106.02) --
	( 96.69,106.01) --
	( 96.79,106.01) --
	( 97.56,106.03) --
	( 97.65,106.03) --
	( 97.75,106.03) --
	( 98.52,106.04) --
	( 98.61,106.04) --
	( 98.71,106.03) --
	( 99.48,105.98) --
	( 99.57,105.97) --
	( 99.67,105.97) --
	(100.44,105.96) --
	(100.54,105.96) --
	(100.63,105.97) --
	(101.40,106.02) --
	(101.50,106.03) --
	(101.59,106.03) --
	(102.36,106.05) --
	(102.46,106.05) --
	(102.55,106.05) --
	(103.32,106.01) --
	(103.42,106.01) --
	(103.51,106.01) --
	(104.29,106.03) --
	(104.38,106.03) --
	(104.48,106.02) --
	(105.25,105.97) --
	(105.34,105.97) --
	(105.44,105.97) --
	(106.21,106.01) --
	(106.30,106.01) --
	(106.40,106.01) --
	(107.17,106.00) --
	(107.26,106.00) --
	(107.36,106.01) --
	(108.13,106.07) --
	(108.23,106.08) --
	(108.32,106.10) --
	(109.09,106.20) --
	(109.19,106.21) --
	(109.28,106.20) --
	(110.05,106.07) --
	(110.15,106.06) --
	(110.24,106.07) --
	(111.01,106.15) --
	(111.11,106.16) --
	(111.20,106.15) --
	(111.97,106.11) --
	(112.07,106.10) --
	(112.16,106.11) --
	(112.94,106.19) --
	(113.03,106.20) --
	(113.13,106.19) --
	(113.90,106.07) --
	(113.99,106.06) --
	(114.09,106.06) --
	(114.86,106.04) --
	(114.95,106.04) --
	(115.05,106.04) --
	(115.82,106.10) --
	(115.91,106.11) --
	(116.01,106.11) --
	(116.78,106.14) --
	(116.88,106.15) --
	(116.97,106.13) --
	(117.74,105.95) --
	(117.84,105.93) --
	(117.93,105.94) --
	(118.70,106.06) --
	(118.80,106.07) --
	(118.89,106.06) --
	(119.66,105.99) --
	(119.76,105.98) --
	(119.85,105.99) --
	(120.63,106.05) --
	(120.72,106.06) --
	(120.82,106.05) --
	(121.59,105.95) --
	(121.68,105.94) --
	(121.78,105.95) --
	(122.55,106.04) --
	(122.64,106.05) --
	(122.74,106.05) --
	(123.51,106.03) --
	(123.60,106.03) --
	(123.70,106.03) --
	(124.47,106.05) --
	(124.57,106.05) --
	(124.66,106.06) --
	(125.43,106.17) --
	(125.53,106.18) --
	(125.62,106.17) --
	(126.39,106.07) --
	(126.49,106.06) --
	(126.58,106.07) --
	(127.35,106.15) --
	(127.45,106.16) --
	(127.54,106.16) --
	(128.32,106.12) --
	(128.41,106.12) --
	(128.51,106.12) --
	(129.28,106.11) --
	(129.37,106.11) --
	(129.47,106.11) --
	(130.24,106.09) --
	(130.33,106.09) --
	(130.43,106.07) --
	(131.20,105.94) --
	(131.29,105.93) --
	(131.39,105.95) --
	(132.16,106.13) --
	(132.25,106.15) --
	(132.35,106.13) --
	(133.12,106.00) --
	(133.22,105.98) --
	(133.31,105.98) --
	(134.08,105.96) --
	(134.18,105.96) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,106.08) --
	( 39.11,106.06) --
	( 39.88,105.86) --
	( 39.98,105.83) --
	( 40.08,105.85) --
	( 40.85,105.96) --
	( 40.94,105.98) --
	( 41.04,105.98) --
	( 41.81,106.01) --
	( 41.90,106.01) --
	( 42.00,106.02) --
	( 42.77,106.06) --
	( 42.86,106.07) --
	( 42.96,106.08) --
	( 43.73,106.14) --
	( 43.82,106.15) --
	( 43.92,106.13) --
	( 44.69,106.00) --
	( 44.79,105.99) --
	( 44.88,105.98) --
	( 45.65,105.97) --
	( 45.75,105.97) --
	( 45.84,105.98) --
	( 46.61,106.05) --
	( 46.71,106.06) --
	( 46.80,106.06) --
	( 47.57,106.06) --
	( 47.67,106.06) --
	( 47.76,106.05) --
	( 48.54,106.02) --
	( 48.63,106.02) --
	( 48.73,106.02) --
	( 49.50,106.02) --
	( 49.59,106.02) --
	( 49.69,106.02) --
	( 50.46,106.08) --
	( 50.55,106.08) --
	( 50.65,106.08) --
	( 51.42,106.09) --
	( 51.51,106.09) --
	( 51.61,106.07) --
	( 52.38,105.93) --
	( 52.48,105.92) --
	( 52.57,105.94) --
	( 53.34,106.09) --
	( 53.44,106.11) --
	( 53.53,106.09) --
	( 54.30,105.98) --
	( 54.40,105.96) --
	( 54.49,105.97) --
	( 55.26,106.03) --
	( 55.36,106.04) --
	( 55.45,106.03) --
	( 56.23,105.99) --
	( 56.32,105.99) --
	( 56.42,106.00) --
	( 57.19,106.09) --
	( 57.28,106.10) --
	( 57.38,106.10) --
	( 58.15,106.07) --
	( 58.24,106.07) --
	( 58.34,106.07) --
	( 59.11,106.08) --
	( 59.20,106.09) --
	( 59.30,106.08) --
	( 60.07,106.06) --
	( 60.17,106.05) --
	( 60.26,106.04) --
	( 61.03,105.94) --
	( 61.13,105.92) --
	( 61.22,105.94) --
	( 61.99,106.07) --
	( 62.09,106.08) --
	( 62.18,106.08) --
	( 62.95,106.06) --
	( 63.05,106.06) --
	( 63.14,106.05) --
	( 63.91,105.97) --
	( 64.01,105.96) --
	( 64.11,105.97) --
	( 64.88,106.10) --
	( 64.97,106.11) --
	( 65.07,106.11) --
	( 65.84,106.06) --
	( 65.93,106.05) --
	( 66.03,106.05) --
	( 66.80,106.05) --
	( 66.89,106.05) --
	( 66.99,106.05) --
	( 67.76,105.99) --
	( 67.85,105.98) --
	( 67.95,105.99) --
	( 68.72,106.04) --
	( 68.82,106.05) --
	( 68.91,106.04) --
	( 69.68,106.00) --
	( 69.78,106.00) --
	( 69.87,106.00) --
	( 70.64,106.01) --
	( 70.74,106.01) --
	( 70.83,106.00) --
	( 71.60,105.94) --
	( 71.70,105.94) --
	( 71.79,105.94) --
	( 72.57,105.96) --
	( 72.66,105.96) --
	( 72.76,105.96) --
	( 73.53,106.01) --
	( 73.62,106.02) --
	( 73.72,106.03) --
	( 74.49,106.16) --
	( 74.58,106.17) --
	( 74.68,106.17) --
	( 75.45,106.17) --
	( 75.54,106.17) --
	( 75.64,106.16) --
	( 76.41,106.03) --
	( 76.51,106.02) --
	( 76.60,106.04) --
	( 77.37,106.16) --
	( 77.47,106.17) --
	( 77.56,106.17) --
	( 78.33,106.09) --
	( 78.43,106.08) --
	( 78.52,106.08) --
	( 79.29,106.03) --
	( 79.39,106.03) --
	( 79.48,106.02) --
	( 80.26,105.97) --
	( 80.35,105.96) --
	( 80.45,105.97) --
	( 81.22,105.99) --
	( 81.31,105.99) --
	( 81.41,106.00) --
	( 82.18,106.04) --
	( 82.27,106.05) --
	( 82.37,106.05) --
	( 83.14,106.01) --
	( 83.23,106.01) --
	( 83.33,106.01) --
	( 84.10,106.04) --
	( 84.20,106.05) --
	( 84.29,106.05) --
	( 85.06,106.06) --
	( 85.16,106.06) --
	( 85.25,106.05) --
	( 86.02,105.99) --
	( 86.12,105.98) --
	( 86.21,105.97) --
	( 86.98,105.91) --
	( 87.08,105.91) --
	( 87.17,105.92) --
	( 87.94,106.07) --
	( 88.04,106.09) --
	( 88.14,106.08) --
	( 88.91,106.04) --
	( 89.00,106.03) --
	( 89.10,106.03) --
	( 89.87,105.97) --
	( 89.96,105.96) --
	( 90.06,105.97) --
	( 90.83,106.01) --
	( 90.92,106.01) --
	( 91.02,106.00) --
	( 91.79,105.87) --
	( 91.88,105.85) --
	( 91.98,105.88) --
	( 92.75,106.06) --
	( 92.85,106.09) --
	( 92.94,106.09) --
	( 93.71,106.12) --
	( 93.81,106.13) --
	( 93.90,106.12) --
	( 94.67,106.09) --
	( 94.77,106.09) --
	( 94.86,106.09) --
	( 95.63,106.07) --
	( 95.73,106.07) --
	( 95.82,106.06) --
	( 96.60,106.02) --
	( 96.69,106.01) --
	( 96.79,106.01) --
	( 97.56,106.03) --
	( 97.65,106.03) --
	( 97.75,106.03) --
	( 98.52,106.04) --
	( 98.61,106.04) --
	( 98.71,106.03) --
	( 99.48,105.98) --
	( 99.57,105.97) --
	( 99.67,105.97) --
	(100.44,105.96) --
	(100.54,105.96) --
	(100.63,105.97) --
	(101.40,106.02) --
	(101.50,106.03) --
	(101.59,106.03) --
	(102.36,106.05) --
	(102.46,106.05) --
	(102.55,106.05) --
	(103.32,106.01) --
	(103.42,106.01) --
	(103.51,106.01) --
	(104.29,106.03) --
	(104.38,106.03) --
	(104.48,106.02) --
	(105.25,105.97) --
	(105.34,105.97) --
	(105.44,105.97) --
	(106.21,106.01) --
	(106.30,106.01) --
	(106.40,106.01) --
	(107.17,106.00) --
	(107.26,106.00) --
	(107.36,106.01) --
	(108.13,106.07) --
	(108.23,106.08) --
	(108.32,106.10) --
	(109.09,106.20) --
	(109.19,106.21) --
	(109.28,106.20) --
	(110.05,106.07) --
	(110.15,106.06) --
	(110.24,106.07) --
	(111.01,106.15) --
	(111.11,106.16) --
	(111.20,106.15) --
	(111.97,106.11) --
	(112.07,106.10) --
	(112.16,106.11) --
	(112.94,106.19) --
	(113.03,106.20) --
	(113.13,106.19) --
	(113.90,106.07) --
	(113.99,106.06) --
	(114.09,106.06) --
	(114.86,106.04) --
	(114.95,106.04) --
	(115.05,106.04) --
	(115.82,106.10) --
	(115.91,106.11) --
	(116.01,106.11) --
	(116.78,106.14) --
	(116.88,106.15) --
	(116.97,106.13) --
	(117.74,105.95) --
	(117.84,105.93) --
	(117.93,105.94) --
	(118.70,106.06) --
	(118.80,106.07) --
	(118.89,106.06) --
	(119.66,105.99) --
	(119.76,105.98) --
	(119.85,105.99) --
	(120.63,106.05) --
	(120.72,106.06) --
	(120.82,106.05) --
	(121.59,105.95) --
	(121.68,105.94) --
	(121.78,105.95) --
	(122.55,106.04) --
	(122.64,106.05) --
	(122.74,106.05) --
	(123.51,106.03) --
	(123.60,106.03) --
	(123.70,106.03) --
	(124.47,106.05) --
	(124.57,106.05) --
	(124.66,106.06) --
	(125.43,106.17) --
	(125.53,106.18) --
	(125.62,106.17) --
	(126.39,106.07) --
	(126.49,106.06) --
	(126.58,106.07) --
	(127.35,106.15) --
	(127.45,106.16) --
	(127.54,106.16) --
	(128.32,106.12) --
	(128.41,106.12) --
	(128.51,106.12) --
	(129.28,106.11) --
	(129.37,106.11) --
	(129.47,106.11) --
	(130.24,106.09) --
	(130.33,106.09) --
	(130.43,106.07) --
	(131.20,105.94) --
	(131.29,105.93) --
	(131.39,105.95) --
	(132.16,106.13) --
	(132.25,106.15) --
	(132.35,106.13) --
	(133.12,106.00) --
	(133.22,105.98) --
	(133.31,105.98) --
	(134.08,105.96) --
	(134.18,105.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,105.98) --
	( 39.11,105.99) --
	( 39.88,106.06) --
	( 39.98,106.07) --
	( 40.08,106.06) --
	( 40.85,105.91) --
	( 40.94,105.89) --
	( 41.04,105.90) --
	( 41.81,106.04) --
	( 41.90,106.05) --
	( 42.00,106.06) --
	( 42.77,106.08) --
	( 42.86,106.08) --
	( 42.96,106.07) --
	( 43.73,105.99) --
	( 43.82,105.98) --
	( 43.92,105.99) --
	( 44.69,106.09) --
	( 44.79,106.10) --
	( 44.88,106.10) --
	( 45.65,106.05) --
	( 45.75,106.04) --
	( 45.84,106.05) --
	( 46.61,106.09) --
	( 46.71,106.09) --
	( 46.80,106.09) --
	( 47.57,106.06) --
	( 47.67,106.06) --
	( 47.76,106.06) --
	( 48.54,106.08) --
	( 48.63,106.09) --
	( 48.73,106.09) --
	( 49.50,106.11) --
	( 49.59,106.12) --
	( 49.69,106.12) --
	( 50.46,106.12) --
	( 50.55,106.12) --
	( 50.65,106.11) --
	( 51.42,106.01) --
	( 51.51,106.00) --
	( 51.61,106.02) --
	( 52.38,106.13) --
	( 52.48,106.15) --
	( 52.57,106.14) --
	( 53.34,106.04) --
	( 53.44,106.03) --
	( 53.53,106.04) --
	( 54.30,106.09) --
	( 54.40,106.09) --
	( 54.49,106.08) --
	( 55.26,106.01) --
	( 55.36,106.00) --
	( 55.45,106.00) --
	( 56.23,106.03) --
	( 56.32,106.03) --
	( 56.42,106.02) --
	( 57.19,105.94) --
	( 57.28,105.93) --
	( 57.38,105.94) --
	( 58.15,106.01) --
	( 58.24,106.02) --
	( 58.34,106.01) --
	( 59.11,105.96) --
	( 59.20,105.95) --
	( 59.30,105.96) --
	( 60.07,106.05) --
	( 60.17,106.06) --
	( 60.26,106.06) --
	( 61.03,106.04) --
	( 61.13,106.03) --
	( 61.22,106.03) --
	( 61.99,106.02) --
	( 62.09,106.02) --
	( 62.18,106.02) --
	( 62.95,106.05) --
	( 63.05,106.05) --
	( 63.14,106.04) --
	( 63.91,105.96) --
	( 64.01,105.95) --
	( 64.11,105.96) --
	( 64.88,106.01) --
	( 64.97,106.01) --
	( 65.07,106.01) --
	( 65.84,105.96) --
	( 65.93,105.96) --
	( 66.03,105.96) --
	( 66.80,106.01) --
	( 66.89,106.02) --
	( 66.99,106.03) --
	( 67.76,106.09) --
	( 67.85,106.09) --
	( 67.95,106.10) --
	( 68.72,106.14) --
	( 68.82,106.15) --
	( 68.91,106.13) --
	( 69.68,106.03) --
	( 69.78,106.02) --
	( 69.87,106.01) --
	( 70.64,105.91) --
	( 70.74,105.90) --
	( 70.83,105.91) --
	( 71.60,106.03) --
	( 71.70,106.04) --
	( 71.79,106.05) --
	( 72.57,106.10) --
	( 72.66,106.11) --
	( 72.76,106.11) --
	( 73.53,106.06) --
	( 73.62,106.05) --
	( 73.72,106.05) --
	( 74.49,106.02) --
	( 74.58,106.02) --
	( 74.68,106.02) --
	( 75.45,105.98) --
	( 75.54,105.98) --
	( 75.64,105.98) --
	( 76.41,105.97) --
	( 76.51,105.97) --
	( 76.60,105.97) --
	( 77.37,105.92) --
	( 77.47,105.92) --
	( 77.56,105.92) --
	( 78.33,105.95) --
	( 78.43,105.96) --
	( 78.52,105.97) --
	( 79.29,106.07) --
	( 79.39,106.08) --
	( 79.48,106.07) --
	( 80.26,106.04) --
	( 80.35,106.04) --
	( 80.45,106.04) --
	( 81.22,106.07) --
	( 81.31,106.07) --
	( 81.41,106.08) --
	( 82.18,106.15) --
	( 82.27,106.16) --
	( 82.37,106.15) --
	( 83.14,106.03) --
	( 83.23,106.02) --
	( 83.33,106.03) --
	( 84.10,106.10) --
	( 84.20,106.11) --
	( 84.29,106.11) --
	( 85.06,106.11) --
	( 85.16,106.11) --
	( 85.25,106.10) --
	( 86.02,106.00) --
	( 86.12,105.99) --
	( 86.21,105.99) --
	( 86.98,106.00) --
	( 87.08,106.00) --
	( 87.17,106.01) --
	( 87.94,106.07) --
	( 88.04,106.08) --
	( 88.14,106.07) --
	( 88.91,106.05) --
	( 89.00,106.04) --
	( 89.10,106.05) --
	( 89.87,106.11) --
	( 89.96,106.12) --
	( 90.06,106.10) --
	( 90.83,106.00) --
	( 90.92,105.98) --
	( 91.02,105.99) --
	( 91.79,106.06) --
	( 91.88,106.07) --
	( 91.98,106.07) --
	( 92.75,106.07) --
	( 92.85,106.07) --
	( 92.94,106.07) --
	( 93.71,106.06) --
	( 93.81,106.06) --
	( 93.90,106.06) --
	( 94.67,106.05) --
	( 94.77,106.05) --
	( 94.86,106.04) --
	( 95.63,105.95) --
	( 95.73,105.94) --
	( 95.82,105.94) --
	( 96.60,105.99) --
	( 96.69,106.00) --
	( 96.79,106.00) --
	( 97.56,105.96) --
	( 97.65,105.96) --
	( 97.75,105.96) --
	( 98.52,106.03) --
	( 98.61,106.04) --
	( 98.71,106.04) --
	( 99.48,106.06) --
	( 99.57,106.07) --
	( 99.67,106.07) --
	(100.44,106.09) --
	(100.54,106.09) --
	(100.63,106.09) --
	(101.40,106.05) --
	(101.50,106.05) --
	(101.59,106.04) --
	(102.36,106.01) --
	(102.46,106.01) --
	(102.55,106.00) --
	(103.32,105.93) --
	(103.42,105.92) --
	(103.51,105.94) --
	(104.29,106.05) --
	(104.38,106.07) --
	(104.48,106.08) --
	(105.25,106.16) --
	(105.34,106.17) --
	(105.44,106.16) --
	(106.21,106.14) --
	(106.30,106.13) --
	(106.40,106.11) --
	(107.17,105.91) --
	(107.26,105.89) --
	(107.36,105.91) --
	(108.13,106.06) --
	(108.23,106.08) --
	(108.32,106.07) --
	(109.09,106.01) --
	(109.19,106.01) --
	(109.28,106.01) --
	(110.05,106.04) --
	(110.15,106.04) --
	(110.24,106.05) --
	(111.01,106.09) --
	(111.11,106.09) --
	(111.20,106.08) --
	(111.97,106.02) --
	(112.07,106.01) --
	(112.16,106.01) --
	(112.94,106.03) --
	(113.03,106.03) --
	(113.13,106.03) --
	(113.90,106.02) --
	(113.99,106.02) --
	(114.09,106.02) --
	(114.86,106.07) --
	(114.95,106.07) --
	(115.05,106.07) --
	(115.82,106.00) --
	(115.91,105.99) --
	(116.01,105.99) --
	(116.78,105.97) --
	(116.88,105.96) --
	(116.97,105.97) --
	(117.74,106.04) --
	(117.84,106.04) --
	(117.93,106.06) --
	(118.70,106.17) --
	(118.80,106.18) --
	(118.89,106.17) --
	(119.66,106.06) --
	(119.76,106.05) --
	(119.85,106.06) --
	(120.63,106.15) --
	(120.72,106.16) --
	(120.82,106.15) --
	(121.59,106.06) --
	(121.68,106.05) --
	(121.78,106.05) --
	(122.55,106.05) --
	(122.64,106.05) --
	(122.74,106.05) --
	(123.51,106.08) --
	(123.60,106.09) --
	(123.70,106.09) --
	(124.47,106.07) --
	(124.57,106.07) --
	(124.66,106.06) --
	(125.43,105.99) --
	(125.53,105.98) --
	(125.62,106.00) --
	(126.39,106.14) --
	(126.49,106.16) --
	(126.58,106.14) --
	(127.35,106.03) --
	(127.45,106.02) --
	(127.54,106.01) --
	(128.32,105.96) --
	(128.41,105.96) --
	(128.51,105.97) --
	(129.28,106.05) --
	(129.37,106.06) --
	(129.47,106.07) --
	(130.24,106.10) --
	(130.33,106.11) --
	(130.43,106.10) --
	(131.20,106.02) --
	(131.29,106.01) --
	(131.39,106.00) --
	(132.16,105.98) --
	(132.25,105.97) --
	(132.35,106.00) --
	(133.12,106.21) --
	(133.22,106.23) --
	(133.31,106.21) --
	(134.08,106.01) --
	(134.18,105.99) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,105.98) --
	( 39.11,105.99) --
	( 39.88,106.06) --
	( 39.98,106.07) --
	( 40.08,106.06) --
	( 40.85,105.91) --
	( 40.94,105.89) --
	( 41.04,105.90) --
	( 41.81,106.04) --
	( 41.90,106.05) --
	( 42.00,106.06) --
	( 42.77,106.08) --
	( 42.86,106.08) --
	( 42.96,106.07) --
	( 43.73,105.99) --
	( 43.82,105.98) --
	( 43.92,105.99) --
	( 44.69,106.09) --
	( 44.79,106.10) --
	( 44.88,106.10) --
	( 45.65,106.05) --
	( 45.75,106.04) --
	( 45.84,106.05) --
	( 46.61,106.09) --
	( 46.71,106.09) --
	( 46.80,106.09) --
	( 47.57,106.06) --
	( 47.67,106.06) --
	( 47.76,106.06) --
	( 48.54,106.08) --
	( 48.63,106.09) --
	( 48.73,106.09) --
	( 49.50,106.11) --
	( 49.59,106.12) --
	( 49.69,106.12) --
	( 50.46,106.12) --
	( 50.55,106.12) --
	( 50.65,106.11) --
	( 51.42,106.01) --
	( 51.51,106.00) --
	( 51.61,106.02) --
	( 52.38,106.13) --
	( 52.48,106.15) --
	( 52.57,106.14) --
	( 53.34,106.04) --
	( 53.44,106.03) --
	( 53.53,106.04) --
	( 54.30,106.09) --
	( 54.40,106.09) --
	( 54.49,106.08) --
	( 55.26,106.01) --
	( 55.36,106.00) --
	( 55.45,106.00) --
	( 56.23,106.03) --
	( 56.32,106.03) --
	( 56.42,106.02) --
	( 57.19,105.94) --
	( 57.28,105.93) --
	( 57.38,105.94) --
	( 58.15,106.01) --
	( 58.24,106.02) --
	( 58.34,106.01) --
	( 59.11,105.96) --
	( 59.20,105.95) --
	( 59.30,105.96) --
	( 60.07,106.05) --
	( 60.17,106.06) --
	( 60.26,106.06) --
	( 61.03,106.04) --
	( 61.13,106.03) --
	( 61.22,106.03) --
	( 61.99,106.02) --
	( 62.09,106.02) --
	( 62.18,106.02) --
	( 62.95,106.05) --
	( 63.05,106.05) --
	( 63.14,106.04) --
	( 63.91,105.96) --
	( 64.01,105.95) --
	( 64.11,105.96) --
	( 64.88,106.01) --
	( 64.97,106.01) --
	( 65.07,106.01) --
	( 65.84,105.96) --
	( 65.93,105.96) --
	( 66.03,105.96) --
	( 66.80,106.01) --
	( 66.89,106.02) --
	( 66.99,106.03) --
	( 67.76,106.09) --
	( 67.85,106.09) --
	( 67.95,106.10) --
	( 68.72,106.14) --
	( 68.82,106.15) --
	( 68.91,106.13) --
	( 69.68,106.03) --
	( 69.78,106.02) --
	( 69.87,106.01) --
	( 70.64,105.91) --
	( 70.74,105.90) --
	( 70.83,105.91) --
	( 71.60,106.03) --
	( 71.70,106.04) --
	( 71.79,106.05) --
	( 72.57,106.10) --
	( 72.66,106.11) --
	( 72.76,106.11) --
	( 73.53,106.06) --
	( 73.62,106.05) --
	( 73.72,106.05) --
	( 74.49,106.02) --
	( 74.58,106.02) --
	( 74.68,106.02) --
	( 75.45,105.98) --
	( 75.54,105.98) --
	( 75.64,105.98) --
	( 76.41,105.97) --
	( 76.51,105.97) --
	( 76.60,105.97) --
	( 77.37,105.92) --
	( 77.47,105.92) --
	( 77.56,105.92) --
	( 78.33,105.95) --
	( 78.43,105.96) --
	( 78.52,105.97) --
	( 79.29,106.07) --
	( 79.39,106.08) --
	( 79.48,106.07) --
	( 80.26,106.04) --
	( 80.35,106.04) --
	( 80.45,106.04) --
	( 81.22,106.07) --
	( 81.31,106.07) --
	( 81.41,106.08) --
	( 82.18,106.15) --
	( 82.27,106.16) --
	( 82.37,106.15) --
	( 83.14,106.03) --
	( 83.23,106.02) --
	( 83.33,106.03) --
	( 84.10,106.10) --
	( 84.20,106.11) --
	( 84.29,106.11) --
	( 85.06,106.11) --
	( 85.16,106.11) --
	( 85.25,106.10) --
	( 86.02,106.00) --
	( 86.12,105.99) --
	( 86.21,105.99) --
	( 86.98,106.00) --
	( 87.08,106.00) --
	( 87.17,106.01) --
	( 87.94,106.07) --
	( 88.04,106.08) --
	( 88.14,106.07) --
	( 88.91,106.05) --
	( 89.00,106.04) --
	( 89.10,106.05) --
	( 89.87,106.11) --
	( 89.96,106.12) --
	( 90.06,106.10) --
	( 90.83,106.00) --
	( 90.92,105.98) --
	( 91.02,105.99) --
	( 91.79,106.06) --
	( 91.88,106.07) --
	( 91.98,106.07) --
	( 92.75,106.07) --
	( 92.85,106.07) --
	( 92.94,106.07) --
	( 93.71,106.06) --
	( 93.81,106.06) --
	( 93.90,106.06) --
	( 94.67,106.05) --
	( 94.77,106.05) --
	( 94.86,106.04) --
	( 95.63,105.95) --
	( 95.73,105.94) --
	( 95.82,105.94) --
	( 96.60,105.99) --
	( 96.69,106.00) --
	( 96.79,106.00) --
	( 97.56,105.96) --
	( 97.65,105.96) --
	( 97.75,105.96) --
	( 98.52,106.03) --
	( 98.61,106.04) --
	( 98.71,106.04) --
	( 99.48,106.06) --
	( 99.57,106.07) --
	( 99.67,106.07) --
	(100.44,106.09) --
	(100.54,106.09) --
	(100.63,106.09) --
	(101.40,106.05) --
	(101.50,106.05) --
	(101.59,106.04) --
	(102.36,106.01) --
	(102.46,106.01) --
	(102.55,106.00) --
	(103.32,105.93) --
	(103.42,105.92) --
	(103.51,105.94) --
	(104.29,106.05) --
	(104.38,106.07) --
	(104.48,106.08) --
	(105.25,106.16) --
	(105.34,106.17) --
	(105.44,106.16) --
	(106.21,106.14) --
	(106.30,106.13) --
	(106.40,106.11) --
	(107.17,105.91) --
	(107.26,105.89) --
	(107.36,105.91) --
	(108.13,106.06) --
	(108.23,106.08) --
	(108.32,106.07) --
	(109.09,106.01) --
	(109.19,106.01) --
	(109.28,106.01) --
	(110.05,106.04) --
	(110.15,106.04) --
	(110.24,106.05) --
	(111.01,106.09) --
	(111.11,106.09) --
	(111.20,106.08) --
	(111.97,106.02) --
	(112.07,106.01) --
	(112.16,106.01) --
	(112.94,106.03) --
	(113.03,106.03) --
	(113.13,106.03) --
	(113.90,106.02) --
	(113.99,106.02) --
	(114.09,106.02) --
	(114.86,106.07) --
	(114.95,106.07) --
	(115.05,106.07) --
	(115.82,106.00) --
	(115.91,105.99) --
	(116.01,105.99) --
	(116.78,105.97) --
	(116.88,105.96) --
	(116.97,105.97) --
	(117.74,106.04) --
	(117.84,106.04) --
	(117.93,106.06) --
	(118.70,106.17) --
	(118.80,106.18) --
	(118.89,106.17) --
	(119.66,106.06) --
	(119.76,106.05) --
	(119.85,106.06) --
	(120.63,106.15) --
	(120.72,106.16) --
	(120.82,106.15) --
	(121.59,106.06) --
	(121.68,106.05) --
	(121.78,106.05) --
	(122.55,106.05) --
	(122.64,106.05) --
	(122.74,106.05) --
	(123.51,106.08) --
	(123.60,106.09) --
	(123.70,106.09) --
	(124.47,106.07) --
	(124.57,106.07) --
	(124.66,106.06) --
	(125.43,105.99) --
	(125.53,105.98) --
	(125.62,106.00) --
	(126.39,106.14) --
	(126.49,106.16) --
	(126.58,106.14) --
	(127.35,106.03) --
	(127.45,106.02) --
	(127.54,106.01) --
	(128.32,105.96) --
	(128.41,105.96) --
	(128.51,105.97) --
	(129.28,106.05) --
	(129.37,106.06) --
	(129.47,106.07) --
	(130.24,106.10) --
	(130.33,106.11) --
	(130.43,106.10) --
	(131.20,106.02) --
	(131.29,106.01) --
	(131.39,106.00) --
	(132.16,105.98) --
	(132.25,105.97) --
	(132.35,106.00) --
	(133.12,106.21) --
	(133.22,106.23) --
	(133.31,106.21) --
	(134.08,106.01) --
	(134.18,105.99);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,106.04) --
	( 39.11,106.04) --
	( 39.88,106.05) --
	( 39.98,106.05) --
	( 40.08,106.04) --
	( 40.85,106.01) --
	( 40.94,106.01) --
	( 41.04,106.01) --
	( 41.81,105.97) --
	( 41.90,105.97) --
	( 42.00,105.97) --
	( 42.77,106.01) --
	( 42.86,106.02) --
	( 42.96,106.02) --
	( 43.73,106.02) --
	( 43.82,106.02) --
	( 43.92,106.03) --
	( 44.69,106.07) --
	( 44.79,106.07) --
	( 44.88,106.07) --
	( 45.65,106.06) --
	( 45.75,106.06) --
	( 45.84,106.06) --
	( 46.61,106.10) --
	( 46.71,106.10) --
	( 46.80,106.09) --
	( 47.57,106.00) --
	( 47.67,105.98) --
	( 47.76,105.99) --
	( 48.54,106.07) --
	( 48.63,106.07) --
	( 48.73,106.06) --
	( 49.50,105.92) --
	( 49.59,105.90) --
	( 49.69,105.92) --
	( 50.46,106.03) --
	( 50.55,106.05) --
	( 50.65,106.03) --
	( 51.42,105.88) --
	( 51.51,105.86) --
	( 51.61,105.88) --
	( 52.38,105.99) --
	( 52.48,106.00) --
	( 52.57,106.01) --
	( 53.34,106.12) --
	( 53.44,106.13) --
	( 53.53,106.13) --
	( 54.30,106.06) --
	( 54.40,106.05) --
	( 54.49,106.05) --
	( 55.26,106.08) --
	( 55.36,106.08) --
	( 55.45,106.08) --
	( 56.23,106.04) --
	( 56.32,106.03) --
	( 56.42,106.04) --
	( 57.19,106.09) --
	( 57.28,106.09) --
	( 57.38,106.08) --
	( 58.15,106.01) --
	( 58.24,106.00) --
	( 58.34,106.01) --
	( 59.11,106.15) --
	( 59.20,106.17) --
	( 59.30,106.16) --
	( 60.07,106.10) --
	( 60.17,106.09) --
	( 60.26,106.08) --
	( 61.03,106.04) --
	( 61.13,106.03) --
	( 61.22,106.03) --
	( 61.99,106.04) --
	( 62.09,106.04) --
	( 62.18,106.04) --
	( 62.95,106.04) --
	( 63.05,106.05) --
	( 63.14,106.04) --
	( 63.91,106.01) --
	( 64.01,106.00) --
	( 64.11,106.00) --
	( 64.88,106.00) --
	( 64.97,106.00) --
	( 65.07,106.01) --
	( 65.84,106.03) --
	( 65.93,106.03) --
	( 66.03,106.02) --
	( 66.80,105.94) --
	( 66.89,105.93) --
	( 66.99,105.95) --
	( 67.76,106.10) --
	( 67.85,106.12) --
	( 67.95,106.10) --
	( 68.72,105.94) --
	( 68.82,105.92) --
	( 68.91,105.94) --
	( 69.68,106.12) --
	( 69.78,106.15) --
	( 69.87,106.13) --
	( 70.64,106.04) --
	( 70.74,106.03) --
	( 70.83,106.02) --
	( 71.60,106.01) --
	( 71.70,106.01) --
	( 71.79,106.01) --
	( 72.57,105.99) --
	( 72.66,105.98) --
	( 72.76,106.00) --
	( 73.53,106.16) --
	( 73.62,106.18) --
	( 73.72,106.17) --
	( 74.49,106.10) --
	( 74.58,106.09) --
	( 74.68,106.08) --
	( 75.45,105.99) --
	( 75.54,105.98) --
	( 75.64,105.99) --
	( 76.41,106.02) --
	( 76.51,106.02) --
	( 76.60,106.03) --
	( 77.37,106.09) --
	( 77.47,106.10) --
	( 77.56,106.09) --
	( 78.33,106.01) --
	( 78.43,106.00) --
	( 78.52,106.01) --
	( 79.29,106.09) --
	( 79.39,106.10) --
	( 79.48,106.09) --
	( 80.26,106.09) --
	( 80.35,106.09) --
	( 80.45,106.09) --
	( 81.22,106.09) --
	( 81.31,106.09) --
	( 81.41,106.08) --
	( 82.18,106.06) --
	( 82.27,106.06) --
	( 82.37,106.05) --
	( 83.14,106.03) --
	( 83.23,106.03) --
	( 83.33,106.03) --
	( 84.10,106.08) --
	( 84.20,106.09) --
	( 84.29,106.09) --
	( 85.06,106.05) --
	( 85.16,106.04) --
	( 85.25,106.04) --
	( 86.02,106.02) --
	( 86.12,106.02) --
	( 86.21,106.02) --
	( 86.98,106.05) --
	( 87.08,106.05) --
	( 87.17,106.05) --
	( 87.94,106.07) --
	( 88.04,106.07) --
	( 88.14,106.08) --
	( 88.91,106.10) --
	( 89.00,106.11) --
	( 89.10,106.10) --
	( 89.87,106.01) --
	( 89.96,106.00) --
	( 90.06,106.01) --
	( 90.83,106.04) --
	( 90.92,106.04) --
	( 91.02,106.06) --
	( 91.79,106.17) --
	( 91.88,106.18) --
	( 91.98,106.16) --
	( 92.75,106.00) --
	( 92.85,105.98) --
	( 92.94,105.98) --
	( 93.71,106.03) --
	( 93.81,106.03) --
	( 93.90,106.03) --
	( 94.67,106.01) --
	( 94.77,106.01) --
	( 94.86,106.00) --
	( 95.63,105.96) --
	( 95.73,105.96) --
	( 95.82,105.97) --
	( 96.60,106.07) --
	( 96.69,106.08) --
	( 96.79,106.08) --
	( 97.56,106.12) --
	( 97.65,106.12) --
	( 97.75,106.11) --
	( 98.52,106.05) --
	( 98.61,106.04) --
	( 98.71,106.04) --
	( 99.48,106.05) --
	( 99.57,106.06) --
	( 99.67,106.05) --
	(100.44,106.03) --
	(100.54,106.02) --
	(100.63,106.03) --
	(101.40,106.06) --
	(101.50,106.06) --
	(101.59,106.06) --
	(102.36,106.07) --
	(102.46,106.08) --
	(102.55,106.08) --
	(103.32,106.12) --
	(103.42,106.12) --
	(103.51,106.10) --
	(104.29,105.93) --
	(104.38,105.91) --
	(104.48,105.92) --
	(105.25,106.04) --
	(105.34,106.05) --
	(105.44,106.04) --
	(106.21,105.92) --
	(106.30,105.91) --
	(106.40,105.91) --
	(107.17,105.95) --
	(107.26,105.96) --
	(107.36,105.97) --
	(108.13,106.00) --
	(108.23,106.01) --
	(108.32,106.00) --
	(109.09,105.97) --
	(109.19,105.97) --
	(109.28,105.97) --
	(110.05,106.01) --
	(110.15,106.02) --
	(110.24,106.02) --
	(111.01,106.00) --
	(111.11,106.00) --
	(111.20,106.00) --
	(111.97,105.99) --
	(112.07,105.99) --
	(112.16,106.00) --
	(112.94,106.11) --
	(113.03,106.12) --
	(113.13,106.12) --
	(113.90,106.12) --
	(113.99,106.12) --
	(114.09,106.11) --
	(114.86,106.03) --
	(114.95,106.01) --
	(115.05,106.02) --
	(115.82,106.04) --
	(115.91,106.05) --
	(116.01,106.04) --
	(116.78,106.02) --
	(116.88,106.02) --
	(116.97,106.04) --
	(117.74,106.16) --
	(117.84,106.17) --
	(117.93,106.17) --
	(118.70,106.16) --
	(118.80,106.16) --
	(118.89,106.14) --
	(119.66,105.99) --
	(119.76,105.97) --
	(119.85,105.97) --
	(120.63,105.95) --
	(120.72,105.95) --
	(120.82,105.96) --
	(121.59,106.00) --
	(121.68,106.01) --
	(121.78,106.01) --
	(122.55,106.05) --
	(122.64,106.05) --
	(122.74,106.06) --
	(123.51,106.07) --
	(123.60,106.07) --
	(123.70,106.08) --
	(124.47,106.14) --
	(124.57,106.15) --
	(124.66,106.14) --
	(125.43,106.02) --
	(125.53,106.00) --
	(125.62,106.00) --
	(126.39,105.97) --
	(126.49,105.96) --
	(126.58,105.96) --
	(127.35,105.94) --
	(127.45,105.93) --
	(127.54,105.95) --
	(128.32,106.07) --
	(128.41,106.08) --
	(128.51,106.08) --
	(129.28,106.05) --
	(129.37,106.05) --
	(129.47,106.04) --
	(130.24,105.97) --
	(130.33,105.97) --
	(130.43,105.98) --
	(131.20,106.05) --
	(131.29,106.06) --
	(131.39,106.06) --
	(132.16,106.11) --
	(132.25,106.12) --
	(132.35,106.12) --
	(133.12,106.15) --
	(133.22,106.15) --
	(133.31,106.14) --
	(134.08,106.00) --
	(134.18,105.98) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,106.04) --
	( 39.11,106.04) --
	( 39.88,106.05) --
	( 39.98,106.05) --
	( 40.08,106.04) --
	( 40.85,106.01) --
	( 40.94,106.01) --
	( 41.04,106.01) --
	( 41.81,105.97) --
	( 41.90,105.97) --
	( 42.00,105.97) --
	( 42.77,106.01) --
	( 42.86,106.02) --
	( 42.96,106.02) --
	( 43.73,106.02) --
	( 43.82,106.02) --
	( 43.92,106.03) --
	( 44.69,106.07) --
	( 44.79,106.07) --
	( 44.88,106.07) --
	( 45.65,106.06) --
	( 45.75,106.06) --
	( 45.84,106.06) --
	( 46.61,106.10) --
	( 46.71,106.10) --
	( 46.80,106.09) --
	( 47.57,106.00) --
	( 47.67,105.98) --
	( 47.76,105.99) --
	( 48.54,106.07) --
	( 48.63,106.07) --
	( 48.73,106.06) --
	( 49.50,105.92) --
	( 49.59,105.90) --
	( 49.69,105.92) --
	( 50.46,106.03) --
	( 50.55,106.05) --
	( 50.65,106.03) --
	( 51.42,105.88) --
	( 51.51,105.86) --
	( 51.61,105.88) --
	( 52.38,105.99) --
	( 52.48,106.00) --
	( 52.57,106.01) --
	( 53.34,106.12) --
	( 53.44,106.13) --
	( 53.53,106.13) --
	( 54.30,106.06) --
	( 54.40,106.05) --
	( 54.49,106.05) --
	( 55.26,106.08) --
	( 55.36,106.08) --
	( 55.45,106.08) --
	( 56.23,106.04) --
	( 56.32,106.03) --
	( 56.42,106.04) --
	( 57.19,106.09) --
	( 57.28,106.09) --
	( 57.38,106.08) --
	( 58.15,106.01) --
	( 58.24,106.00) --
	( 58.34,106.01) --
	( 59.11,106.15) --
	( 59.20,106.17) --
	( 59.30,106.16) --
	( 60.07,106.10) --
	( 60.17,106.09) --
	( 60.26,106.08) --
	( 61.03,106.04) --
	( 61.13,106.03) --
	( 61.22,106.03) --
	( 61.99,106.04) --
	( 62.09,106.04) --
	( 62.18,106.04) --
	( 62.95,106.04) --
	( 63.05,106.05) --
	( 63.14,106.04) --
	( 63.91,106.01) --
	( 64.01,106.00) --
	( 64.11,106.00) --
	( 64.88,106.00) --
	( 64.97,106.00) --
	( 65.07,106.01) --
	( 65.84,106.03) --
	( 65.93,106.03) --
	( 66.03,106.02) --
	( 66.80,105.94) --
	( 66.89,105.93) --
	( 66.99,105.95) --
	( 67.76,106.10) --
	( 67.85,106.12) --
	( 67.95,106.10) --
	( 68.72,105.94) --
	( 68.82,105.92) --
	( 68.91,105.94) --
	( 69.68,106.12) --
	( 69.78,106.15) --
	( 69.87,106.13) --
	( 70.64,106.04) --
	( 70.74,106.03) --
	( 70.83,106.02) --
	( 71.60,106.01) --
	( 71.70,106.01) --
	( 71.79,106.01) --
	( 72.57,105.99) --
	( 72.66,105.98) --
	( 72.76,106.00) --
	( 73.53,106.16) --
	( 73.62,106.18) --
	( 73.72,106.17) --
	( 74.49,106.10) --
	( 74.58,106.09) --
	( 74.68,106.08) --
	( 75.45,105.99) --
	( 75.54,105.98) --
	( 75.64,105.99) --
	( 76.41,106.02) --
	( 76.51,106.02) --
	( 76.60,106.03) --
	( 77.37,106.09) --
	( 77.47,106.10) --
	( 77.56,106.09) --
	( 78.33,106.01) --
	( 78.43,106.00) --
	( 78.52,106.01) --
	( 79.29,106.09) --
	( 79.39,106.10) --
	( 79.48,106.09) --
	( 80.26,106.09) --
	( 80.35,106.09) --
	( 80.45,106.09) --
	( 81.22,106.09) --
	( 81.31,106.09) --
	( 81.41,106.08) --
	( 82.18,106.06) --
	( 82.27,106.06) --
	( 82.37,106.05) --
	( 83.14,106.03) --
	( 83.23,106.03) --
	( 83.33,106.03) --
	( 84.10,106.08) --
	( 84.20,106.09) --
	( 84.29,106.09) --
	( 85.06,106.05) --
	( 85.16,106.04) --
	( 85.25,106.04) --
	( 86.02,106.02) --
	( 86.12,106.02) --
	( 86.21,106.02) --
	( 86.98,106.05) --
	( 87.08,106.05) --
	( 87.17,106.05) --
	( 87.94,106.07) --
	( 88.04,106.07) --
	( 88.14,106.08) --
	( 88.91,106.10) --
	( 89.00,106.11) --
	( 89.10,106.10) --
	( 89.87,106.01) --
	( 89.96,106.00) --
	( 90.06,106.01) --
	( 90.83,106.04) --
	( 90.92,106.04) --
	( 91.02,106.06) --
	( 91.79,106.17) --
	( 91.88,106.18) --
	( 91.98,106.16) --
	( 92.75,106.00) --
	( 92.85,105.98) --
	( 92.94,105.98) --
	( 93.71,106.03) --
	( 93.81,106.03) --
	( 93.90,106.03) --
	( 94.67,106.01) --
	( 94.77,106.01) --
	( 94.86,106.00) --
	( 95.63,105.96) --
	( 95.73,105.96) --
	( 95.82,105.97) --
	( 96.60,106.07) --
	( 96.69,106.08) --
	( 96.79,106.08) --
	( 97.56,106.12) --
	( 97.65,106.12) --
	( 97.75,106.11) --
	( 98.52,106.05) --
	( 98.61,106.04) --
	( 98.71,106.04) --
	( 99.48,106.05) --
	( 99.57,106.06) --
	( 99.67,106.05) --
	(100.44,106.03) --
	(100.54,106.02) --
	(100.63,106.03) --
	(101.40,106.06) --
	(101.50,106.06) --
	(101.59,106.06) --
	(102.36,106.07) --
	(102.46,106.08) --
	(102.55,106.08) --
	(103.32,106.12) --
	(103.42,106.12) --
	(103.51,106.10) --
	(104.29,105.93) --
	(104.38,105.91) --
	(104.48,105.92) --
	(105.25,106.04) --
	(105.34,106.05) --
	(105.44,106.04) --
	(106.21,105.92) --
	(106.30,105.91) --
	(106.40,105.91) --
	(107.17,105.95) --
	(107.26,105.96) --
	(107.36,105.97) --
	(108.13,106.00) --
	(108.23,106.01) --
	(108.32,106.00) --
	(109.09,105.97) --
	(109.19,105.97) --
	(109.28,105.97) --
	(110.05,106.01) --
	(110.15,106.02) --
	(110.24,106.02) --
	(111.01,106.00) --
	(111.11,106.00) --
	(111.20,106.00) --
	(111.97,105.99) --
	(112.07,105.99) --
	(112.16,106.00) --
	(112.94,106.11) --
	(113.03,106.12) --
	(113.13,106.12) --
	(113.90,106.12) --
	(113.99,106.12) --
	(114.09,106.11) --
	(114.86,106.03) --
	(114.95,106.01) --
	(115.05,106.02) --
	(115.82,106.04) --
	(115.91,106.05) --
	(116.01,106.04) --
	(116.78,106.02) --
	(116.88,106.02) --
	(116.97,106.04) --
	(117.74,106.16) --
	(117.84,106.17) --
	(117.93,106.17) --
	(118.70,106.16) --
	(118.80,106.16) --
	(118.89,106.14) --
	(119.66,105.99) --
	(119.76,105.97) --
	(119.85,105.97) --
	(120.63,105.95) --
	(120.72,105.95) --
	(120.82,105.96) --
	(121.59,106.00) --
	(121.68,106.01) --
	(121.78,106.01) --
	(122.55,106.05) --
	(122.64,106.05) --
	(122.74,106.06) --
	(123.51,106.07) --
	(123.60,106.07) --
	(123.70,106.08) --
	(124.47,106.14) --
	(124.57,106.15) --
	(124.66,106.14) --
	(125.43,106.02) --
	(125.53,106.00) --
	(125.62,106.00) --
	(126.39,105.97) --
	(126.49,105.96) --
	(126.58,105.96) --
	(127.35,105.94) --
	(127.45,105.93) --
	(127.54,105.95) --
	(128.32,106.07) --
	(128.41,106.08) --
	(128.51,106.08) --
	(129.28,106.05) --
	(129.37,106.05) --
	(129.47,106.04) --
	(130.24,105.97) --
	(130.33,105.97) --
	(130.43,105.98) --
	(131.20,106.05) --
	(131.29,106.06) --
	(131.39,106.06) --
	(132.16,106.11) --
	(132.25,106.12) --
	(132.35,106.12) --
	(133.12,106.15) --
	(133.22,106.15) --
	(133.31,106.14) --
	(134.08,106.00) --
	(134.18,105.98);
\definecolor{fillColor}{RGB}{245,100,227}

\path[fill=fillColor,fill opacity=0.10] ( 39.02,106.04) --
	( 39.11,106.04) --
	( 39.88,106.08) --
	( 39.98,106.09) --
	( 40.08,106.08) --
	( 40.85,106.05) --
	( 40.94,106.04) --
	( 41.04,106.04) --
	( 41.81,106.03) --
	( 41.90,106.03) --
	( 42.00,106.02) --
	( 42.77,105.94) --
	( 42.86,105.93) --
	( 42.96,105.94) --
	( 43.73,105.96) --
	( 43.82,105.96) --
	( 43.92,105.97) --
	( 44.69,106.02) --
	( 44.79,106.03) --
	( 44.88,106.03) --
	( 45.65,106.05) --
	( 45.75,106.06) --
	( 45.84,106.05) --
	( 46.61,106.03) --
	( 46.71,106.03) --
	( 46.80,106.03) --
	( 47.57,106.08) --
	( 47.67,106.09) --
	( 47.76,106.08) --
	( 48.54,106.03) --
	( 48.63,106.02) --
	( 48.73,106.03) --
	( 49.50,106.12) --
	( 49.59,106.13) --
	( 49.69,106.13) --
	( 50.46,106.13) --
	( 50.55,106.13) --
	( 50.65,106.12) --
	( 51.42,106.06) --
	( 51.51,106.05) --
	( 51.61,106.06) --
	( 52.38,106.16) --
	( 52.48,106.17) --
	( 52.57,106.14) --
	( 53.34,105.93) --
	( 53.44,105.91) --
	( 53.53,105.92) --
	( 54.30,105.98) --
	( 54.40,105.99) --
	( 54.49,106.00) --
	( 55.26,106.05) --
	( 55.36,106.06) --
	( 55.45,106.04) --
	( 56.23,105.93) --
	( 56.32,105.91) --
	( 56.42,105.92) --
	( 57.19,105.96) --
	( 57.28,105.97) --
	( 57.38,105.98) --
	( 58.15,106.05) --
	( 58.24,106.06) --
	( 58.34,106.08) --
	( 59.11,106.23) --
	( 59.20,106.25) --
	( 59.30,106.22) --
	( 60.07,106.03) --
	( 60.17,106.01) --
	( 60.26,106.02) --
	( 61.03,106.11) --
	( 61.13,106.12) --
	( 61.22,106.11) --
	( 61.99,105.98) --
	( 62.09,105.97) --
	( 62.18,105.98) --
	( 62.95,106.09) --
	( 63.05,106.11) --
	( 63.14,106.10) --
	( 63.91,106.07) --
	( 64.01,106.06) --
	( 64.11,106.06) --
	( 64.88,106.03) --
	( 64.97,106.03) --
	( 65.07,106.02) --
	( 65.84,105.96) --
	( 65.93,105.95) --
	( 66.03,105.96) --
	( 66.80,106.07) --
	( 66.89,106.09) --
	( 66.99,106.06) --
	( 67.76,105.87) --
	( 67.85,105.85) --
	( 67.95,105.87) --
	( 68.72,106.04) --
	( 68.82,106.06) --
	( 68.91,106.06) --
	( 69.68,106.04) --
	( 69.78,106.04) --
	( 69.87,106.04) --
	( 70.64,106.02) --
	( 70.74,106.02) --
	( 70.83,106.03) --
	( 71.60,106.12) --
	( 71.70,106.13) --
	( 71.79,106.13) --
	( 72.57,106.14) --
	( 72.66,106.14) --
	( 72.76,106.13) --
	( 73.53,106.01) --
	( 73.62,105.99) --
	( 73.72,105.99) --
	( 74.49,105.97) --
	( 74.58,105.97) --
	( 74.68,105.99) --
	( 75.45,106.11) --
	( 75.54,106.13) --
	( 75.64,106.12) --
	( 76.41,106.07) --
	( 76.51,106.06) --
	( 76.60,106.06) --
	( 77.37,106.06) --
	( 77.47,106.06) --
	( 77.56,106.07) --
	( 78.33,106.11) --
	( 78.43,106.11) --
	( 78.52,106.12) --
	( 79.29,106.13) --
	( 79.39,106.13) --
	( 79.48,106.13) --
	( 80.26,106.11) --
	( 80.35,106.11) --
	( 80.45,106.09) --
	( 81.22,105.97) --
	( 81.31,105.95) --
	( 81.41,105.97) --
	( 82.18,106.10) --
	( 82.27,106.11) --
	( 82.37,106.10) --
	( 83.14,106.04) --
	( 83.23,106.04) --
	( 83.33,106.03) --
	( 84.10,106.02) --
	( 84.20,106.01) --
	( 84.29,106.02) --
	( 85.06,106.05) --
	( 85.16,106.05) --
	( 85.25,106.06) --
	( 86.02,106.10) --
	( 86.12,106.10) --
	( 86.21,106.08) --
	( 86.98,105.94) --
	( 87.08,105.93) --
	( 87.17,105.93) --
	( 87.94,105.95) --
	( 88.04,105.95) --
	( 88.14,105.96) --
	( 88.91,106.07) --
	( 89.00,106.08) --
	( 89.10,106.08) --
	( 89.87,106.12) --
	( 89.96,106.13) --
	( 90.06,106.12) --
	( 90.83,106.08) --
	( 90.92,106.08) --
	( 91.02,106.08) --
	( 91.79,106.10) --
	( 91.88,106.11) --
	( 91.98,106.11) --
	( 92.75,106.13) --
	( 92.85,106.14) --
	( 92.94,106.12) --
	( 93.71,106.01) --
	( 93.81,106.00) --
	( 93.90,106.00) --
	( 94.67,105.98) --
	( 94.77,105.98) --
	( 94.86,105.98) --
	( 95.63,105.93) --
	( 95.73,105.93) --
	( 95.82,105.94) --
	( 96.60,106.07) --
	( 96.69,106.09) --
	( 96.79,106.09) --
	( 97.56,106.08) --
	( 97.65,106.08) --
	( 97.75,106.08) --
	( 98.52,106.05) --
	( 98.61,106.05) --
	( 98.71,106.05) --
	( 99.48,106.05) --
	( 99.57,106.05) --
	( 99.67,106.06) --
	(100.44,106.14) --
	(100.54,106.15) --
	(100.63,106.14) --
	(101.40,106.07) --
	(101.50,106.06) --
	(101.59,106.05) --
	(102.36,105.99) --
	(102.46,105.99) --
	(102.55,105.98) --
	(103.32,105.93) --
	(103.42,105.92) --
	(103.51,105.94) --
	(104.29,106.07) --
	(104.38,106.09) --
	(104.48,106.09) --
	(105.25,106.08) --
	(105.34,106.07) --
	(105.44,106.07) --
	(106.21,106.05) --
	(106.30,106.05) --
	(106.40,106.06) --
	(107.17,106.10) --
	(107.26,106.10) --
	(107.36,106.11) --
	(108.13,106.14) --
	(108.23,106.15) --
	(108.32,106.13) --
	(109.09,106.03) --
	(109.19,106.01) --
	(109.28,106.01) --
	(110.05,106.01) --
	(110.15,106.01) --
	(110.24,106.00) --
	(111.01,106.00) --
	(111.11,106.00) --
	(111.20,105.99) --
	(111.97,105.98) --
	(112.07,105.98) --
	(112.16,105.97) --
	(112.94,105.97) --
	(113.03,105.97) --
	(113.13,105.97) --
	(113.90,105.92) --
	(113.99,105.91) --
	(114.09,105.93) --
	(114.86,106.06) --
	(114.95,106.08) --
	(115.05,106.08) --
	(115.82,106.05) --
	(115.91,106.05) --
	(116.01,106.04) --
	(116.78,105.98) --
	(116.88,105.97) --
	(116.97,105.97) --
	(117.74,105.95) --
	(117.84,105.94) --
	(117.93,105.95) --
	(118.70,106.01) --
	(118.80,106.02) --
	(118.89,106.03) --
	(119.66,106.09) --
	(119.76,106.10) --
	(119.85,106.10) --
	(120.63,106.17) --
	(120.72,106.18) --
	(120.82,106.17) --
	(121.59,106.09) --
	(121.68,106.09) --
	(121.78,106.08) --
	(122.55,106.00) --
	(122.64,105.99) --
	(122.74,106.00) --
	(123.51,106.04) --
	(123.60,106.05) --
	(123.70,106.04) --
	(124.47,105.98) --
	(124.57,105.98) --
	(124.66,105.98) --
	(125.43,106.05) --
	(125.53,106.06) --
	(125.62,106.06) --
	(126.39,106.02) --
	(126.49,106.01) --
	(126.58,106.01) --
	(127.35,106.00) --
	(127.45,106.00) --
	(127.54,106.00) --
	(128.32,106.02) --
	(128.41,106.03) --
	(128.51,106.02) --
	(129.28,106.00) --
	(129.37,105.99) --
	(129.47,105.99) --
	(130.24,105.99) --
	(130.33,105.98) --
	(130.43,105.99) --
	(131.20,106.04) --
	(131.29,106.05) --
	(131.39,106.04) --
	(132.16,106.01) --
	(132.25,106.00) --
	(132.35,106.00) --
	(133.12,106.03) --
	(133.22,106.03) --
	(133.31,106.04) --
	(134.08,106.07) --
	(134.18,106.08) --
	(134.27, 34.30) --
	(134.18, 34.30) --
	(134.08, 34.30) --
	(133.31, 34.30) --
	(133.22, 34.30) --
	(133.12, 34.30) --
	(132.35, 34.30) --
	(132.25, 34.30) --
	(132.16, 34.30) --
	(131.39, 34.30) --
	(131.29, 34.30) --
	(131.20, 34.30) --
	(130.43, 34.30) --
	(130.33, 34.30) --
	(130.24, 34.30) --
	(129.47, 34.30) --
	(129.37, 34.30) --
	(129.28, 34.30) --
	(128.51, 34.30) --
	(128.41, 34.30) --
	(128.32, 34.30) --
	(127.54, 34.30) --
	(127.45, 34.30) --
	(127.35, 34.30) --
	(126.58, 34.30) --
	(126.49, 34.30) --
	(126.39, 34.30) --
	(125.62, 34.30) --
	(125.53, 34.30) --
	(125.43, 34.30) --
	(124.66, 34.30) --
	(124.57, 34.30) --
	(124.47, 34.30) --
	(123.70, 34.30) --
	(123.60, 34.30) --
	(123.51, 34.30) --
	(122.74, 34.30) --
	(122.64, 34.30) --
	(122.55, 34.30) --
	(121.78, 34.30) --
	(121.68, 34.30) --
	(121.59, 34.30) --
	(120.82, 34.30) --
	(120.72, 34.30) --
	(120.63, 34.30) --
	(119.85, 34.30) --
	(119.76, 34.30) --
	(119.66, 34.30) --
	(118.89, 34.30) --
	(118.80, 34.30) --
	(118.70, 34.30) --
	(117.93, 34.30) --
	(117.84, 34.30) --
	(117.74, 34.30) --
	(116.97, 34.30) --
	(116.88, 34.30) --
	(116.78, 34.30) --
	(116.01, 34.30) --
	(115.91, 34.30) --
	(115.82, 34.30) --
	(115.05, 34.30) --
	(114.95, 34.30) --
	(114.86, 34.30) --
	(114.09, 34.30) --
	(113.99, 34.30) --
	(113.90, 34.30) --
	(113.13, 34.30) --
	(113.03, 34.30) --
	(112.94, 34.30) --
	(112.16, 34.30) --
	(112.07, 34.30) --
	(111.97, 34.30) --
	(111.20, 34.30) --
	(111.11, 34.30) --
	(111.01, 34.30) --
	(110.24, 34.30) --
	(110.15, 34.30) --
	(110.05, 34.30) --
	(109.28, 34.30) --
	(109.19, 34.30) --
	(109.09, 34.30) --
	(108.32, 34.30) --
	(108.23, 34.30) --
	(108.13, 34.30) --
	(107.36, 34.30) --
	(107.26, 34.30) --
	(107.17, 34.30) --
	(106.40, 34.30) --
	(106.30, 34.30) --
	(106.21, 34.30) --
	(105.44, 34.30) --
	(105.34, 34.30) --
	(105.25, 34.30) --
	(104.48, 34.30) --
	(104.38, 34.30) --
	(104.29, 34.30) --
	(103.51, 34.30) --
	(103.42, 34.30) --
	(103.32, 34.30) --
	(102.55, 34.30) --
	(102.46, 34.30) --
	(102.36, 34.30) --
	(101.59, 34.30) --
	(101.50, 34.30) --
	(101.40, 34.30) --
	(100.63, 34.30) --
	(100.54, 34.30) --
	(100.44, 34.30) --
	( 99.67, 34.30) --
	( 99.57, 34.30) --
	( 99.48, 34.30) --
	( 98.71, 34.30) --
	( 98.61, 34.30) --
	( 98.52, 34.30) --
	( 97.75, 34.30) --
	( 97.65, 34.30) --
	( 97.56, 34.30) --
	( 96.79, 34.30) --
	( 96.69, 34.30) --
	( 96.60, 34.30) --
	( 95.82, 34.30) --
	( 95.73, 34.30) --
	( 95.63, 34.30) --
	( 94.86, 34.30) --
	( 94.77, 34.30) --
	( 94.67, 34.30) --
	( 93.90, 34.30) --
	( 93.81, 34.30) --
	( 93.71, 34.30) --
	( 92.94, 34.30) --
	( 92.85, 34.30) --
	( 92.75, 34.30) --
	( 91.98, 34.30) --
	( 91.88, 34.30) --
	( 91.79, 34.30) --
	( 91.02, 34.30) --
	( 90.92, 34.30) --
	( 90.83, 34.30) --
	( 90.06, 34.30) --
	( 89.96, 34.30) --
	( 89.87, 34.30) --
	( 89.10, 34.30) --
	( 89.00, 34.30) --
	( 88.91, 34.30) --
	( 88.14, 34.30) --
	( 88.04, 34.30) --
	( 87.94, 34.30) --
	( 87.17, 34.30) --
	( 87.08, 34.30) --
	( 86.98, 34.30) --
	( 86.21, 34.30) --
	( 86.12, 34.30) --
	( 86.02, 34.30) --
	( 85.25, 34.30) --
	( 85.16, 34.30) --
	( 85.06, 34.30) --
	( 84.29, 34.30) --
	( 84.20, 34.30) --
	( 84.10, 34.30) --
	( 83.33, 34.30) --
	( 83.23, 34.30) --
	( 83.14, 34.30) --
	( 82.37, 34.30) --
	( 82.27, 34.30) --
	( 82.18, 34.30) --
	( 81.41, 34.30) --
	( 81.31, 34.30) --
	( 81.22, 34.30) --
	( 80.45, 34.30) --
	( 80.35, 34.30) --
	( 80.26, 34.30) --
	( 79.48, 34.30) --
	( 79.39, 34.30) --
	( 79.29, 34.30) --
	( 78.52, 34.30) --
	( 78.43, 34.30) --
	( 78.33, 34.30) --
	( 77.56, 34.30) --
	( 77.47, 34.30) --
	( 77.37, 34.30) --
	( 76.60, 34.30) --
	( 76.51, 34.30) --
	( 76.41, 34.30) --
	( 75.64, 34.30) --
	( 75.54, 34.30) --
	( 75.45, 34.30) --
	( 74.68, 34.30) --
	( 74.58, 34.30) --
	( 74.49, 34.30) --
	( 73.72, 34.30) --
	( 73.62, 34.30) --
	( 73.53, 34.30) --
	( 72.76, 34.30) --
	( 72.66, 34.30) --
	( 72.57, 34.30) --
	( 71.79, 34.30) --
	( 71.70, 34.30) --
	( 71.60, 34.30) --
	( 70.83, 34.30) --
	( 70.74, 34.30) --
	( 70.64, 34.30) --
	( 69.87, 34.30) --
	( 69.78, 34.30) --
	( 69.68, 34.30) --
	( 68.91, 34.30) --
	( 68.82, 34.30) --
	( 68.72, 34.30) --
	( 67.95, 34.30) --
	( 67.85, 34.30) --
	( 67.76, 34.30) --
	( 66.99, 34.30) --
	( 66.89, 34.30) --
	( 66.80, 34.30) --
	( 66.03, 34.30) --
	( 65.93, 34.30) --
	( 65.84, 34.30) --
	( 65.07, 34.30) --
	( 64.97, 34.30) --
	( 64.88, 34.30) --
	( 64.11, 34.30) --
	( 64.01, 34.30) --
	( 63.91, 34.30) --
	( 63.14, 34.30) --
	( 63.05, 34.30) --
	( 62.95, 34.30) --
	( 62.18, 34.30) --
	( 62.09, 34.30) --
	( 61.99, 34.30) --
	( 61.22, 34.30) --
	( 61.13, 34.30) --
	( 61.03, 34.30) --
	( 60.26, 34.30) --
	( 60.17, 34.30) --
	( 60.07, 34.30) --
	( 59.30, 34.30) --
	( 59.20, 34.30) --
	( 59.11, 34.30) --
	( 58.34, 34.30) --
	( 58.24, 34.30) --
	( 58.15, 34.30) --
	( 57.38, 34.30) --
	( 57.28, 34.30) --
	( 57.19, 34.30) --
	( 56.42, 34.30) --
	( 56.32, 34.30) --
	( 56.23, 34.30) --
	( 55.45, 34.30) --
	( 55.36, 34.30) --
	( 55.26, 34.30) --
	( 54.49, 34.30) --
	( 54.40, 34.30) --
	( 54.30, 34.30) --
	( 53.53, 34.30) --
	( 53.44, 34.30) --
	( 53.34, 34.30) --
	( 52.57, 34.30) --
	( 52.48, 34.30) --
	( 52.38, 34.30) --
	( 51.61, 34.30) --
	( 51.51, 34.30) --
	( 51.42, 34.30) --
	( 50.65, 34.30) --
	( 50.55, 34.30) --
	( 50.46, 34.30) --
	( 49.69, 34.30) --
	( 49.59, 34.30) --
	( 49.50, 34.30) --
	( 48.73, 34.30) --
	( 48.63, 34.30) --
	( 48.54, 34.30) --
	( 47.76, 34.30) --
	( 47.67, 34.30) --
	( 47.57, 34.30) --
	( 46.80, 34.30) --
	( 46.71, 34.30) --
	( 46.61, 34.30) --
	( 45.84, 34.30) --
	( 45.75, 34.30) --
	( 45.65, 34.30) --
	( 44.88, 34.30) --
	( 44.79, 34.30) --
	( 44.69, 34.30) --
	( 43.92, 34.30) --
	( 43.82, 34.30) --
	( 43.73, 34.30) --
	( 42.96, 34.30) --
	( 42.86, 34.30) --
	( 42.77, 34.30) --
	( 42.00, 34.30) --
	( 41.90, 34.30) --
	( 41.81, 34.30) --
	( 41.04, 34.30) --
	( 40.94, 34.30) --
	( 40.85, 34.30) --
	( 40.08, 34.30) --
	( 39.98, 34.30) --
	( 39.88, 34.30) --
	( 39.11, 34.30) --
	( 39.02, 34.30) --
	( 38.92, 34.30) --
	cycle;

\path[] ( 39.02,106.04) --
	( 39.11,106.04) --
	( 39.88,106.08) --
	( 39.98,106.09) --
	( 40.08,106.08) --
	( 40.85,106.05) --
	( 40.94,106.04) --
	( 41.04,106.04) --
	( 41.81,106.03) --
	( 41.90,106.03) --
	( 42.00,106.02) --
	( 42.77,105.94) --
	( 42.86,105.93) --
	( 42.96,105.94) --
	( 43.73,105.96) --
	( 43.82,105.96) --
	( 43.92,105.97) --
	( 44.69,106.02) --
	( 44.79,106.03) --
	( 44.88,106.03) --
	( 45.65,106.05) --
	( 45.75,106.06) --
	( 45.84,106.05) --
	( 46.61,106.03) --
	( 46.71,106.03) --
	( 46.80,106.03) --
	( 47.57,106.08) --
	( 47.67,106.09) --
	( 47.76,106.08) --
	( 48.54,106.03) --
	( 48.63,106.02) --
	( 48.73,106.03) --
	( 49.50,106.12) --
	( 49.59,106.13) --
	( 49.69,106.13) --
	( 50.46,106.13) --
	( 50.55,106.13) --
	( 50.65,106.12) --
	( 51.42,106.06) --
	( 51.51,106.05) --
	( 51.61,106.06) --
	( 52.38,106.16) --
	( 52.48,106.17) --
	( 52.57,106.14) --
	( 53.34,105.93) --
	( 53.44,105.91) --
	( 53.53,105.92) --
	( 54.30,105.98) --
	( 54.40,105.99) --
	( 54.49,106.00) --
	( 55.26,106.05) --
	( 55.36,106.06) --
	( 55.45,106.04) --
	( 56.23,105.93) --
	( 56.32,105.91) --
	( 56.42,105.92) --
	( 57.19,105.96) --
	( 57.28,105.97) --
	( 57.38,105.98) --
	( 58.15,106.05) --
	( 58.24,106.06) --
	( 58.34,106.08) --
	( 59.11,106.23) --
	( 59.20,106.25) --
	( 59.30,106.22) --
	( 60.07,106.03) --
	( 60.17,106.01) --
	( 60.26,106.02) --
	( 61.03,106.11) --
	( 61.13,106.12) --
	( 61.22,106.11) --
	( 61.99,105.98) --
	( 62.09,105.97) --
	( 62.18,105.98) --
	( 62.95,106.09) --
	( 63.05,106.11) --
	( 63.14,106.10) --
	( 63.91,106.07) --
	( 64.01,106.06) --
	( 64.11,106.06) --
	( 64.88,106.03) --
	( 64.97,106.03) --
	( 65.07,106.02) --
	( 65.84,105.96) --
	( 65.93,105.95) --
	( 66.03,105.96) --
	( 66.80,106.07) --
	( 66.89,106.09) --
	( 66.99,106.06) --
	( 67.76,105.87) --
	( 67.85,105.85) --
	( 67.95,105.87) --
	( 68.72,106.04) --
	( 68.82,106.06) --
	( 68.91,106.06) --
	( 69.68,106.04) --
	( 69.78,106.04) --
	( 69.87,106.04) --
	( 70.64,106.02) --
	( 70.74,106.02) --
	( 70.83,106.03) --
	( 71.60,106.12) --
	( 71.70,106.13) --
	( 71.79,106.13) --
	( 72.57,106.14) --
	( 72.66,106.14) --
	( 72.76,106.13) --
	( 73.53,106.01) --
	( 73.62,105.99) --
	( 73.72,105.99) --
	( 74.49,105.97) --
	( 74.58,105.97) --
	( 74.68,105.99) --
	( 75.45,106.11) --
	( 75.54,106.13) --
	( 75.64,106.12) --
	( 76.41,106.07) --
	( 76.51,106.06) --
	( 76.60,106.06) --
	( 77.37,106.06) --
	( 77.47,106.06) --
	( 77.56,106.07) --
	( 78.33,106.11) --
	( 78.43,106.11) --
	( 78.52,106.12) --
	( 79.29,106.13) --
	( 79.39,106.13) --
	( 79.48,106.13) --
	( 80.26,106.11) --
	( 80.35,106.11) --
	( 80.45,106.09) --
	( 81.22,105.97) --
	( 81.31,105.95) --
	( 81.41,105.97) --
	( 82.18,106.10) --
	( 82.27,106.11) --
	( 82.37,106.10) --
	( 83.14,106.04) --
	( 83.23,106.04) --
	( 83.33,106.03) --
	( 84.10,106.02) --
	( 84.20,106.01) --
	( 84.29,106.02) --
	( 85.06,106.05) --
	( 85.16,106.05) --
	( 85.25,106.06) --
	( 86.02,106.10) --
	( 86.12,106.10) --
	( 86.21,106.08) --
	( 86.98,105.94) --
	( 87.08,105.93) --
	( 87.17,105.93) --
	( 87.94,105.95) --
	( 88.04,105.95) --
	( 88.14,105.96) --
	( 88.91,106.07) --
	( 89.00,106.08) --
	( 89.10,106.08) --
	( 89.87,106.12) --
	( 89.96,106.13) --
	( 90.06,106.12) --
	( 90.83,106.08) --
	( 90.92,106.08) --
	( 91.02,106.08) --
	( 91.79,106.10) --
	( 91.88,106.11) --
	( 91.98,106.11) --
	( 92.75,106.13) --
	( 92.85,106.14) --
	( 92.94,106.12) --
	( 93.71,106.01) --
	( 93.81,106.00) --
	( 93.90,106.00) --
	( 94.67,105.98) --
	( 94.77,105.98) --
	( 94.86,105.98) --
	( 95.63,105.93) --
	( 95.73,105.93) --
	( 95.82,105.94) --
	( 96.60,106.07) --
	( 96.69,106.09) --
	( 96.79,106.09) --
	( 97.56,106.08) --
	( 97.65,106.08) --
	( 97.75,106.08) --
	( 98.52,106.05) --
	( 98.61,106.05) --
	( 98.71,106.05) --
	( 99.48,106.05) --
	( 99.57,106.05) --
	( 99.67,106.06) --
	(100.44,106.14) --
	(100.54,106.15) --
	(100.63,106.14) --
	(101.40,106.07) --
	(101.50,106.06) --
	(101.59,106.05) --
	(102.36,105.99) --
	(102.46,105.99) --
	(102.55,105.98) --
	(103.32,105.93) --
	(103.42,105.92) --
	(103.51,105.94) --
	(104.29,106.07) --
	(104.38,106.09) --
	(104.48,106.09) --
	(105.25,106.08) --
	(105.34,106.07) --
	(105.44,106.07) --
	(106.21,106.05) --
	(106.30,106.05) --
	(106.40,106.06) --
	(107.17,106.10) --
	(107.26,106.10) --
	(107.36,106.11) --
	(108.13,106.14) --
	(108.23,106.15) --
	(108.32,106.13) --
	(109.09,106.03) --
	(109.19,106.01) --
	(109.28,106.01) --
	(110.05,106.01) --
	(110.15,106.01) --
	(110.24,106.00) --
	(111.01,106.00) --
	(111.11,106.00) --
	(111.20,105.99) --
	(111.97,105.98) --
	(112.07,105.98) --
	(112.16,105.97) --
	(112.94,105.97) --
	(113.03,105.97) --
	(113.13,105.97) --
	(113.90,105.92) --
	(113.99,105.91) --
	(114.09,105.93) --
	(114.86,106.06) --
	(114.95,106.08) --
	(115.05,106.08) --
	(115.82,106.05) --
	(115.91,106.05) --
	(116.01,106.04) --
	(116.78,105.98) --
	(116.88,105.97) --
	(116.97,105.97) --
	(117.74,105.95) --
	(117.84,105.94) --
	(117.93,105.95) --
	(118.70,106.01) --
	(118.80,106.02) --
	(118.89,106.03) --
	(119.66,106.09) --
	(119.76,106.10) --
	(119.85,106.10) --
	(120.63,106.17) --
	(120.72,106.18) --
	(120.82,106.17) --
	(121.59,106.09) --
	(121.68,106.09) --
	(121.78,106.08) --
	(122.55,106.00) --
	(122.64,105.99) --
	(122.74,106.00) --
	(123.51,106.04) --
	(123.60,106.05) --
	(123.70,106.04) --
	(124.47,105.98) --
	(124.57,105.98) --
	(124.66,105.98) --
	(125.43,106.05) --
	(125.53,106.06) --
	(125.62,106.06) --
	(126.39,106.02) --
	(126.49,106.01) --
	(126.58,106.01) --
	(127.35,106.00) --
	(127.45,106.00) --
	(127.54,106.00) --
	(128.32,106.02) --
	(128.41,106.03) --
	(128.51,106.02) --
	(129.28,106.00) --
	(129.37,105.99) --
	(129.47,105.99) --
	(130.24,105.99) --
	(130.33,105.98) --
	(130.43,105.99) --
	(131.20,106.04) --
	(131.29,106.05) --
	(131.39,106.04) --
	(132.16,106.01) --
	(132.25,106.00) --
	(132.35,106.00) --
	(133.12,106.03) --
	(133.22,106.03) --
	(133.31,106.04) --
	(134.08,106.07) --
	(134.18,106.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (139.04,110.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 31.27) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 49.20) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 67.14) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 85.07) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,103.01) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 34.30) --
	( 34.16, 34.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 52.23) --
	( 34.16, 52.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 70.17) --
	( 34.16, 70.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 88.10) --
	( 34.16, 88.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,106.04) --
	( 34.16,106.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.06, 27.94) --
	( 38.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.09, 27.94) --
	( 62.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.12, 27.94) --
	( 86.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.15, 27.94) --
	(110.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.18, 27.94) --
	(134.18, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.06, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.09, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.12, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (110.15, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.18, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Normalized Codomain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {Density};
\end{scope}
\end{tikzpicture}


==> fig/hash_value_distribution_selection.tex <==
% Created by tikzDevice version 0.12.4 on 2023-06-25 10:07:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (252.95,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 35.05, 62.35) rectangle (247.95,175.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.05, 62.35) rectangle (247.95,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05, 80.29) --
	(247.95, 80.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05,105.86) --
	(247.95,105.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05,131.43) --
	(247.95,131.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.05,157.00) --
	(247.95,157.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 67.36, 62.35) --
	( 67.36,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.13, 62.35) --
	(116.13,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (164.91, 62.35) --
	(164.91,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (213.69, 62.35) --
	(213.69,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 67.50) --
	(247.95, 67.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05, 93.07) --
	(247.95, 93.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05,118.64) --
	(247.95,118.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05,144.22) --
	(247.95,144.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 35.05,169.79) --
	(247.95,169.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.97, 62.35) --
	( 42.97,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.75, 62.35) --
	( 91.75,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.52, 62.35) --
	(140.52,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.30, 62.35) --
	(189.30,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (238.07, 62.35) --
	(238.07,175.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.92,170.29) --
	( 46.87,169.56) --
	( 48.82,169.47) --
	( 50.77,169.34) --
	( 52.72,169.80) --
	( 54.68,169.95) --
	( 56.63,169.48) --
	( 58.58,170.35) --
	( 60.53,169.50) --
	( 62.48,169.89) --
	( 64.43,170.08) --
	( 66.38,169.59) --
	( 68.33,170.22) --
	( 70.28,169.51) --
	( 72.23,169.73) --
	( 74.19,170.25) --
	( 76.14,170.32) --
	( 78.09,169.50) --
	( 80.04,170.17) --
	( 81.99,169.87) --
	( 83.94,170.16) --
	( 85.89,169.70) --
	( 87.84,169.79) --
	( 89.79,170.50) --
	( 91.75,169.59) --
	( 93.70,169.62) --
	( 95.65,169.63) --
	( 97.60,169.92) --
	( 99.55,169.62) --
	(101.50,170.19) --
	(103.45,169.60) --
	(105.40,170.11) --
	(107.35,169.63) --
	(109.31,169.26) --
	(111.26,170.14) --
	(113.21,169.45) --
	(115.16,169.97) --
	(117.11,169.72) --
	(119.06,169.18) --
	(121.01,169.76) --
	(122.96,169.35) --
	(124.91,169.53) --
	(126.86,169.92) --
	(128.82,169.97) --
	(130.77,169.09) --
	(132.72,169.62) --
	(134.67,170.23) --
	(136.62,169.84) --
	(138.57,169.71) --
	(140.52,170.22) --
	(142.47,169.72) --
	(144.42,169.43) --
	(146.38,170.23) --
	(148.33,169.92) --
	(150.28,169.93) --
	(152.23,169.85) --
	(154.18,169.77) --
	(156.13,169.83) --
	(158.08,170.08) --
	(160.03,170.40) --
	(161.98,169.90) --
	(163.93,169.73) --
	(165.89,169.47) --
	(167.84,169.28) --
	(169.79,169.42) --
	(171.74,170.37) --
	(173.69,170.21) --
	(175.64,169.29) --
	(177.59,169.45) --
	(179.54,170.11) --
	(181.49,169.54) --
	(183.45,170.13) --
	(185.40,169.27) --
	(187.35,169.74) --
	(189.30,169.77) --
	(191.25,169.76) --
	(193.20,169.67) --
	(195.15,169.41) --
	(197.10,169.63) --
	(199.05,170.13) --
	(201.00,169.67) --
	(202.96,170.16) --
	(204.91,169.74) --
	(206.86,169.61) --
	(208.81,170.52) --
	(210.76,169.92) --
	(212.71,169.73) --
	(214.66,170.03) --
	(216.61,169.36) --
	(218.56,169.76) --
	(220.52,170.14) --
	(222.47,169.75) --
	(224.42,169.94) --
	(226.37,170.39) --
	(228.32,169.65) --
	(230.27,169.86) --
	(232.22,169.28) --
	(234.17,169.80) --
	(236.12,169.72) --
	(238.07,167.82);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 44.92,170.25) --
	( 46.87,169.94) --
	( 48.82,169.37) --
	( 50.77,169.96) --
	( 52.72,169.50) --
	( 54.68,170.19) --
	( 56.63,169.45) --
	( 58.58,169.38) --
	( 60.53,169.35) --
	( 62.48,169.67) --
	( 64.43,170.09) --
	( 66.38,169.47) --
	( 68.33,170.35) --
	( 70.28,169.87) --
	( 72.23,169.97) --
	( 74.19,169.24) --
	( 76.14,170.28) --
	( 78.09,169.78) --
	( 80.04,169.45) --
	( 81.99,169.42) --
	( 83.94,170.15) --
	( 85.89,170.07) --
	( 87.84,169.46) --
	( 89.79,170.11) --
	( 91.75,169.80) --
	( 93.70,169.55) --
	( 95.65,170.20) --
	( 97.60,169.72) --
	( 99.55,169.50) --
	(101.50,169.58) --
	(103.45,170.06) --
	(105.40,169.81) --
	(107.35,169.39) --
	(109.31,169.59) --
	(111.26,169.86) --
	(113.21,169.72) --
	(115.16,169.32) --
	(117.11,169.37) --
	(119.06,169.91) --
	(121.01,169.60) --
	(122.96,169.24) --
	(124.91,169.57) --
	(126.86,169.91) --
	(128.82,169.57) --
	(130.77,169.32) --
	(132.72,169.67) --
	(134.67,169.97) --
	(136.62,169.74) --
	(138.57,169.41) --
	(140.52,169.53) --
	(142.47,169.25) --
	(144.42,169.85) --
	(146.38,169.56) --
	(148.33,169.92) --
	(150.28,169.42) --
	(152.23,169.70) --
	(154.18,170.06) --
	(156.13,170.13) --
	(158.08,169.49) --
	(160.03,169.79) --
	(161.98,169.97) --
	(163.93,170.19) --
	(165.89,169.55) --
	(167.84,169.75) --
	(169.79,169.52) --
	(171.74,169.60) --
	(173.69,169.47) --
	(175.64,169.53) --
	(177.59,170.38) --
	(179.54,169.72) --
	(181.49,170.08) --
	(183.45,169.97) --
	(185.40,169.81) --
	(187.35,169.64) --
	(189.30,169.42) --
	(191.25,169.94) --
	(193.20,170.30) --
	(195.15,169.89) --
	(197.10,170.06) --
	(199.05,169.54) --
	(201.00,170.28) --
	(202.96,170.11) --
	(204.91,169.70) --
	(206.86,169.56) --
	(208.81,169.60) --
	(210.76,169.92) --
	(212.71,170.22) --
	(214.66,169.21) --
	(216.61,170.09) --
	(218.56,169.85) --
	(220.52,170.11) --
	(222.47,170.16) --
	(224.42,169.68) --
	(226.37,169.71) --
	(228.32,169.90) --
	(230.27,169.74) --
	(232.22,170.04) --
	(234.17,169.90) --
	(236.12,169.62) --
	(238.07,169.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 44.92,169.52) --
	( 46.87,169.83) --
	( 48.82,170.05) --
	( 50.77,170.46) --
	( 52.72,170.01) --
	( 54.68,169.63) --
	( 56.63,169.56) --
	( 58.58,169.83) --
	( 60.53,170.33) --
	( 62.48,170.28) --
	( 64.43,169.85) --
	( 66.38,169.89) --
	( 68.33,169.34) --
	( 70.28,170.04) --
	( 72.23,169.57) --
	( 74.19,169.28) --
	( 76.14,170.25) --
	( 78.09,170.31) --
	( 80.04,169.70) --
	( 81.99,169.44) --
	( 83.94,169.31) --
	( 85.89,169.18) --
	( 87.84,170.20) --
	( 89.79,169.95) --
	( 91.75,170.24) --
	( 93.70,169.68) --
	( 95.65,169.29) --
	( 97.60,169.45) --
	( 99.55,169.82) --
	(101.50,169.88) --
	(103.45,169.62) --
	(105.40,170.21) --
	(107.35,169.73) --
	(109.31,169.88) --
	(111.26,169.64) --
	(113.21,170.11) --
	(115.16,169.84) --
	(117.11,169.39) --
	(119.06,170.24) --
	(121.01,170.01) --
	(122.96,169.62) --
	(124.91,170.06) --
	(126.86,169.37) --
	(128.82,170.26) --
	(130.77,169.46) --
	(132.72,169.94) --
	(134.67,169.96) --
	(136.62,169.94) --
	(138.57,170.21) --
	(140.52,169.59) --
	(142.47,169.84) --
	(144.42,169.98) --
	(146.38,169.98) --
	(148.33,169.54) --
	(150.28,170.25) --
	(152.23,170.20) --
	(154.18,169.49) --
	(156.13,170.34) --
	(158.08,169.90) --
	(160.03,170.16) --
	(161.98,170.11) --
	(163.93,170.13) --
	(165.89,169.76) --
	(167.84,170.35) --
	(169.79,170.23) --
	(171.74,170.16) --
	(173.69,169.98) --
	(175.64,170.20) --
	(177.59,170.32) --
	(179.54,169.77) --
	(181.49,169.77) --
	(183.45,169.41) --
	(185.40,169.84) --
	(187.35,169.11) --
	(189.30,170.09) --
	(191.25,169.73) --
	(193.20,169.82) --
	(195.15,170.22) --
	(197.10,170.24) --
	(199.05,169.26) --
	(201.00,170.17) --
	(202.96,169.63) --
	(204.91,169.44) --
	(206.86,169.53) --
	(208.81,169.24) --
	(210.76,170.25) --
	(212.71,170.05) --
	(214.66,169.76) --
	(216.61,169.59) --
	(218.56,170.47) --
	(220.52,170.28) --
	(222.47,169.69) --
	(224.42,169.68) --
	(226.37,169.97) --
	(228.32,169.26) --
	(230.27,170.13) --
	(232.22,170.05) --
	(234.17,169.65) --
	(236.12,169.57) --
	(238.07,169.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.92,169.46) --
	( 46.87,169.82) --
	( 48.82,169.43) --
	( 50.77,169.72) --
	( 52.72,170.40) --
	( 54.68,169.90) --
	( 56.63,169.56) --
	( 58.58,169.69) --
	( 60.53,169.47) --
	( 62.48,169.57) --
	( 64.43,170.10) --
	( 66.38,169.70) --
	( 68.33,169.85) --
	( 70.28,169.41) --
	( 72.23,169.44) --
	( 74.19,169.56) --
	( 76.14,170.47) --
	( 78.09,170.16) --
	( 80.04,169.29) --
	( 81.99,170.08) --
	( 83.94,169.79) --
	( 85.89,169.92) --
	( 87.84,169.48) --
	( 89.79,170.02) --
	( 91.75,169.70) --
	( 93.70,169.32) --
	( 95.65,169.89) --
	( 97.60,169.71) --
	( 99.55,169.57) --
	(101.50,169.88) --
	(103.45,169.61) --
	(105.40,169.61) --
	(107.35,169.49) --
	(109.31,169.60) --
	(111.26,169.59) --
	(113.21,169.55) --
	(115.16,170.30) --
	(117.11,169.94) --
	(119.06,169.60) --
	(121.01,169.59) --
	(122.96,169.39) --
	(124.91,169.38) --
	(126.86,169.80) --
	(128.82,169.67) --
	(130.77,169.65) --
	(132.72,169.58) --
	(134.67,169.47) --
	(136.62,169.85) --
	(138.57,170.32) --
	(140.52,169.43) --
	(142.47,169.72) --
	(144.42,170.28) --
	(146.38,169.62) --
	(148.33,169.44) --
	(150.28,169.39) --
	(152.23,169.99) --
	(154.18,169.56) --
	(156.13,169.53) --
	(158.08,169.58) --
	(160.03,169.81) --
	(161.98,169.40) --
	(163.93,170.33) --
	(165.89,169.60) --
	(167.84,169.70) --
	(169.79,169.61) --
	(171.74,170.20) --
	(173.69,169.29) --
	(175.64,169.26) --
	(177.59,169.39) --
	(179.54,169.78) --
	(181.49,169.26) --
	(183.45,169.79) --
	(185.40,170.02) --
	(187.35,169.39) --
	(189.30,169.89) --
	(191.25,169.91) --
	(193.20,169.70) --
	(195.15,169.98) --
	(197.10,169.66) --
	(199.05,169.93) --
	(201.00,169.74) --
	(202.96,169.59) --
	(204.91,169.94) --
	(206.86,169.48) --
	(208.81,169.57) --
	(210.76,169.68) --
	(212.71,169.73) --
	(214.66,169.69) --
	(216.61,170.11) --
	(218.56,169.73) --
	(220.52,169.72) --
	(222.47,170.02) --
	(224.42,170.13) --
	(226.37,170.28) --
	(228.32,169.35) --
	(230.27,169.90) --
	(232.22,170.15) --
	(234.17,169.56) --
	(236.12,169.50) --
	(238.07,169.70);
\definecolor{fillColor}{RGB}{55,78,85}

\path[fill=fillColor,fill opacity=0.10] ( 44.92,169.87) --
	( 45.11,169.87) --
	( 46.68,169.88) --
	( 46.87,169.88) --
	( 47.06,169.86) --
	( 48.63,169.76) --
	( 48.82,169.75) --
	( 49.02,169.75) --
	( 50.58,169.80) --
	( 50.77,169.80) --
	( 50.97,169.80) --
	( 52.53,169.77) --
	( 52.72,169.77) --
	( 52.92,169.78) --
	( 54.48,169.86) --
	( 54.68,169.87) --
	( 54.87,169.87) --
	( 56.43,169.87) --
	( 56.63,169.87) --
	( 56.82,169.87) --
	( 58.38,169.91) --
	( 58.58,169.91) --
	( 58.77,169.90) --
	( 60.34,169.82) --
	( 60.53,169.81) --
	( 60.72,169.82) --
	( 62.29,169.93) --
	( 62.48,169.94) --
	( 62.67,169.93) --
	( 64.24,169.83) --
	( 64.43,169.81) --
	( 64.62,169.82) --
	( 66.19,169.84) --
	( 66.38,169.84) --
	( 66.57,169.85) --
	( 68.14,169.93) --
	( 68.33,169.94) --
	( 68.53,169.90) --
	( 70.09,169.64) --
	( 70.28,169.61) --
	( 70.48,169.63) --
	( 72.04,169.78) --
	( 72.23,169.80) --
	( 72.43,169.81) --
	( 73.99,169.92) --
	( 74.19,169.93) --
	( 74.38,169.93) --
	( 75.94,169.87) --
	( 76.14,169.86) --
	( 76.33,169.85) --
	( 77.89,169.81) --
	( 78.09,169.81) --
	( 78.28,169.80) --
	( 79.85,169.75) --
	( 80.04,169.74) --
	( 80.23,169.73) --
	( 81.80,169.65) --
	( 81.99,169.64) --
	( 82.18,169.68) --
	( 83.75,169.94) --
	( 83.94,169.97) --
	( 84.13,169.95) --
	( 85.70,169.82) --
	( 85.89,169.80) --
	( 86.09,169.80) --
	( 87.65,169.81) --
	( 87.84,169.81) --
	( 88.04,169.83) --
	( 89.60,169.99) --
	( 89.79,170.01) --
	( 89.99,169.99) --
	( 91.55,169.87) --
	( 91.75,169.85) --
	( 91.94,169.83) --
	( 93.50,169.65) --
	( 93.70,169.63) --
	( 93.89,169.66) --
	( 95.45,169.85) --
	( 95.65,169.87) --
	( 95.84,169.84) --
	( 97.41,169.57) --
	( 97.60,169.53) --
	( 97.79,169.54) --
	( 99.36,169.62) --
	( 99.55,169.63) --
	( 99.74,169.68) --
	(101.31,170.07) --
	(101.50,170.12) --
	(101.69,170.09) --
	(103.26,169.83) --
	(103.45,169.80) --
	(103.65,169.81) --
	(105.21,169.85) --
	(105.40,169.85) --
	(105.60,169.85) --
	(107.16,169.79) --
	(107.35,169.78) --
	(107.55,169.77) --
	(109.11,169.65) --
	(109.31,169.63) --
	(109.50,169.65) --
	(111.06,169.77) --
	(111.26,169.78) --
	(111.45,169.79) --
	(113.01,169.85) --
	(113.21,169.85) --
	(113.40,169.86) --
	(114.97,169.92) --
	(115.16,169.92) --
	(115.35,169.93) --
	(116.92,169.99) --
	(117.11,170.00) --
	(117.30,169.97) --
	(118.87,169.72) --
	(119.06,169.69) --
	(119.25,169.68) --
	(120.82,169.57) --
	(121.01,169.55) --
	(121.20,169.58) --
	(122.77,169.79) --
	(122.96,169.81) --
	(123.16,169.79) --
	(124.72,169.64) --
	(124.91,169.62) --
	(125.11,169.64) --
	(126.67,169.76) --
	(126.86,169.77) --
	(127.06,169.79) --
	(128.62,169.93) --
	(128.82,169.94) --
	(129.01,169.90) --
	(130.57,169.59) --
	(130.77,169.55) --
	(130.96,169.60) --
	(132.52,169.94) --
	(132.72,169.98) --
	(132.91,169.97) --
	(134.48,169.89) --
	(134.67,169.88) --
	(134.86,169.87) --
	(136.43,169.81) --
	(136.62,169.80) --
	(136.81,169.82) --
	(138.38,170.02) --
	(138.57,170.04) --
	(138.76,170.02) --
	(140.33,169.84) --
	(140.52,169.82) --
	(140.72,169.83) --
	(142.28,169.91) --
	(142.47,169.92) --
	(142.67,169.91) --
	(144.23,169.86) --
	(144.42,169.86) --
	(144.62,169.85) --
	(146.18,169.83) --
	(146.38,169.82) --
	(146.57,169.80) --
	(148.13,169.61) --
	(148.33,169.58) --
	(148.52,169.62) --
	(150.08,169.94) --
	(150.28,169.98) --
	(150.47,169.96) --
	(152.04,169.82) --
	(152.23,169.80) --
	(152.42,169.80) --
	(153.99,169.79) --
	(154.18,169.78) --
	(154.37,169.79) --
	(155.94,169.79) --
	(156.13,169.79) --
	(156.32,169.78) --
	(157.89,169.73) --
	(158.08,169.73) --
	(158.27,169.75) --
	(159.84,169.90) --
	(160.03,169.92) --
	(160.23,169.91) --
	(161.79,169.85) --
	(161.98,169.84) --
	(162.18,169.83) --
	(163.74,169.76) --
	(163.93,169.75) --
	(164.13,169.77) --
	(165.69,169.95) --
	(165.89,169.97) --
	(166.08,169.95) --
	(167.64,169.76) --
	(167.84,169.74) --
	(168.03,169.74) --
	(169.59,169.73) --
	(169.79,169.73) --
	(169.98,169.75) --
	(171.55,169.88) --
	(171.74,169.89) --
	(171.93,169.88) --
	(173.50,169.83) --
	(173.69,169.82) --
	(173.88,169.80) --
	(175.45,169.65) --
	(175.64,169.63) --
	(175.83,169.64) --
	(177.40,169.77) --
	(177.59,169.79) --
	(177.79,169.78) --
	(179.35,169.71) --
	(179.54,169.70) --
	(179.74,169.73) --
	(181.30,169.91) --
	(181.49,169.93) --
	(181.69,169.91) --
	(183.25,169.75) --
	(183.45,169.73) --
	(183.64,169.74) --
	(185.20,169.77) --
	(185.40,169.78) --
	(185.59,169.78) --
	(187.15,169.81) --
	(187.35,169.81) --
	(187.54,169.83) --
	(189.11,169.97) --
	(189.30,169.99) --
	(189.49,169.97) --
	(191.06,169.78) --
	(191.25,169.75) --
	(191.44,169.76) --
	(193.01,169.85) --
	(193.20,169.86) --
	(193.39,169.84) --
	(194.96,169.61) --
	(195.15,169.59) --
	(195.34,169.60) --
	(196.91,169.69) --
	(197.10,169.70) --
	(197.30,169.72) --
	(198.86,169.89) --
	(199.05,169.92) --
	(199.25,169.90) --
	(200.81,169.74) --
	(201.00,169.72) --
	(201.20,169.74) --
	(202.76,169.91) --
	(202.96,169.93) --
	(203.15,169.91) --
	(204.71,169.77) --
	(204.91,169.76) --
	(205.10,169.76) --
	(206.66,169.74) --
	(206.86,169.74) --
	(207.05,169.78) --
	(208.62,170.07) --
	(208.81,170.11) --
	(209.00,170.07) --
	(210.57,169.72) --
	(210.76,169.68) --
	(210.95,169.69) --
	(212.52,169.82) --
	(212.71,169.84) --
	(212.90,169.85) --
	(214.47,169.92) --
	(214.66,169.92) --
	(214.86,169.90) --
	(216.42,169.68) --
	(216.61,169.66) --
	(216.81,169.67) --
	(218.37,169.77) --
	(218.56,169.78) --
	(218.76,169.77) --
	(220.32,169.69) --
	(220.52,169.68) --
	(220.71,169.68) --
	(222.27,169.73) --
	(222.47,169.73) --
	(222.66,169.75) --
	(224.22,169.90) --
	(224.42,169.92) --
	(224.61,169.91) --
	(226.18,169.88) --
	(226.37,169.88) --
	(226.56,169.86) --
	(228.13,169.73) --
	(228.32,169.72) --
	(228.51,169.75) --
	(230.08,170.00) --
	(230.27,170.03) --
	(230.46,170.00) --
	(232.03,169.76) --
	(232.22,169.73) --
	(232.41,169.72) --
	(233.98,169.65) --
	(234.17,169.64) --
	(234.37,169.66) --
	(235.93,169.80) --
	(236.12,169.82) --
	(236.32,169.60) --
	(237.88,167.76) --
	(238.07,167.54) --
	(238.27, 67.50) --
	(238.07, 67.50) --
	(237.88, 67.50) --
	(236.32, 67.50) --
	(236.12, 67.50) --
	(235.93, 67.50) --
	(234.37, 67.50) --
	(234.17, 67.50) --
	(233.98, 67.50) --
	(232.41, 67.50) --
	(232.22, 67.50) --
	(232.03, 67.50) --
	(230.46, 67.50) --
	(230.27, 67.50) --
	(230.08, 67.50) --
	(228.51, 67.50) --
	(228.32, 67.50) --
	(228.13, 67.50) --
	(226.56, 67.50) --
	(226.37, 67.50) --
	(226.18, 67.50) --
	(224.61, 67.50) --
	(224.42, 67.50) --
	(224.22, 67.50) --
	(222.66, 67.50) --
	(222.47, 67.50) --
	(222.27, 67.50) --
	(220.71, 67.50) --
	(220.52, 67.50) --
	(220.32, 67.50) --
	(218.76, 67.50) --
	(218.56, 67.50) --
	(218.37, 67.50) --
	(216.81, 67.50) --
	(216.61, 67.50) --
	(216.42, 67.50) --
	(214.86, 67.50) --
	(214.66, 67.50) --
	(214.47, 67.50) --
	(212.90, 67.50) --
	(212.71, 67.50) --
	(212.52, 67.50) --
	(210.95, 67.50) --
	(210.76, 67.50) --
	(210.57, 67.50) --
	(209.00, 67.50) --
	(208.81, 67.50) --
	(208.62, 67.50) --
	(207.05, 67.50) --
	(206.86, 67.50) --
	(206.66, 67.50) --
	(205.10, 67.50) --
	(204.91, 67.50) --
	(204.71, 67.50) --
	(203.15, 67.50) --
	(202.96, 67.50) --
	(202.76, 67.50) --
	(201.20, 67.50) --
	(201.00, 67.50) --
	(200.81, 67.50) --
	(199.25, 67.50) --
	(199.05, 67.50) --
	(198.86, 67.50) --
	(197.30, 67.50) --
	(197.10, 67.50) --
	(196.91, 67.50) --
	(195.34, 67.50) --
	(195.15, 67.50) --
	(194.96, 67.50) --
	(193.39, 67.50) --
	(193.20, 67.50) --
	(193.01, 67.50) --
	(191.44, 67.50) --
	(191.25, 67.50) --
	(191.06, 67.50) --
	(189.49, 67.50) --
	(189.30, 67.50) --
	(189.11, 67.50) --
	(187.54, 67.50) --
	(187.35, 67.50) --
	(187.15, 67.50) --
	(185.59, 67.50) --
	(185.40, 67.50) --
	(185.20, 67.50) --
	(183.64, 67.50) --
	(183.45, 67.50) --
	(183.25, 67.50) --
	(181.69, 67.50) --
	(181.49, 67.50) --
	(181.30, 67.50) --
	(179.74, 67.50) --
	(179.54, 67.50) --
	(179.35, 67.50) --
	(177.79, 67.50) --
	(177.59, 67.50) --
	(177.40, 67.50) --
	(175.83, 67.50) --
	(175.64, 67.50) --
	(175.45, 67.50) --
	(173.88, 67.50) --
	(173.69, 67.50) --
	(173.50, 67.50) --
	(171.93, 67.50) --
	(171.74, 67.50) --
	(171.55, 67.50) --
	(169.98, 67.50) --
	(169.79, 67.50) --
	(169.59, 67.50) --
	(168.03, 67.50) --
	(167.84, 67.50) --
	(167.64, 67.50) --
	(166.08, 67.50) --
	(165.89, 67.50) --
	(165.69, 67.50) --
	(164.13, 67.50) --
	(163.93, 67.50) --
	(163.74, 67.50) --
	(162.18, 67.50) --
	(161.98, 67.50) --
	(161.79, 67.50) --
	(160.23, 67.50) --
	(160.03, 67.50) --
	(159.84, 67.50) --
	(158.27, 67.50) --
	(158.08, 67.50) --
	(157.89, 67.50) --
	(156.32, 67.50) --
	(156.13, 67.50) --
	(155.94, 67.50) --
	(154.37, 67.50) --
	(154.18, 67.50) --
	(153.99, 67.50) --
	(152.42, 67.50) --
	(152.23, 67.50) --
	(152.04, 67.50) --
	(150.47, 67.50) --
	(150.28, 67.50) --
	(150.08, 67.50) --
	(148.52, 67.50) --
	(148.33, 67.50) --
	(148.13, 67.50) --
	(146.57, 67.50) --
	(146.38, 67.50) --
	(146.18, 67.50) --
	(144.62, 67.50) --
	(144.42, 67.50) --
	(144.23, 67.50) --
	(142.67, 67.50) --
	(142.47, 67.50) --
	(142.28, 67.50) --
	(140.72, 67.50) --
	(140.52, 67.50) --
	(140.33, 67.50) --
	(138.76, 67.50) --
	(138.57, 67.50) --
	(138.38, 67.50) --
	(136.81, 67.50) --
	(136.62, 67.50) --
	(136.43, 67.50) --
	(134.86, 67.50) --
	(134.67, 67.50) --
	(134.48, 67.50) --
	(132.91, 67.50) --
	(132.72, 67.50) --
	(132.52, 67.50) --
	(130.96, 67.50) --
	(130.77, 67.50) --
	(130.57, 67.50) --
	(129.01, 67.50) --
	(128.82, 67.50) --
	(128.62, 67.50) --
	(127.06, 67.50) --
	(126.86, 67.50) --
	(126.67, 67.50) --
	(125.11, 67.50) --
	(124.91, 67.50) --
	(124.72, 67.50) --
	(123.16, 67.50) --
	(122.96, 67.50) --
	(122.77, 67.50) --
	(121.20, 67.50) --
	(121.01, 67.50) --
	(120.82, 67.50) --
	(119.25, 67.50) --
	(119.06, 67.50) --
	(118.87, 67.50) --
	(117.30, 67.50) --
	(117.11, 67.50) --
	(116.92, 67.50) --
	(115.35, 67.50) --
	(115.16, 67.50) --
	(114.97, 67.50) --
	(113.40, 67.50) --
	(113.21, 67.50) --
	(113.01, 67.50) --
	(111.45, 67.50) --
	(111.26, 67.50) --
	(111.06, 67.50) --
	(109.50, 67.50) --
	(109.31, 67.50) --
	(109.11, 67.50) --
	(107.55, 67.50) --
	(107.35, 67.50) --
	(107.16, 67.50) --
	(105.60, 67.50) --
	(105.40, 67.50) --
	(105.21, 67.50) --
	(103.65, 67.50) --
	(103.45, 67.50) --
	(103.26, 67.50) --
	(101.69, 67.50) --
	(101.50, 67.50) --
	(101.31, 67.50) --
	( 99.74, 67.50) --
	( 99.55, 67.50) --
	( 99.36, 67.50) --
	( 97.79, 67.50) --
	( 97.60, 67.50) --
	( 97.41, 67.50) --
	( 95.84, 67.50) --
	( 95.65, 67.50) --
	( 95.45, 67.50) --
	( 93.89, 67.50) --
	( 93.70, 67.50) --
	( 93.50, 67.50) --
	( 91.94, 67.50) --
	( 91.75, 67.50) --
	( 91.55, 67.50) --
	( 89.99, 67.50) --
	( 89.79, 67.50) --
	( 89.60, 67.50) --
	( 88.04, 67.50) --
	( 87.84, 67.50) --
	( 87.65, 67.50) --
	( 86.09, 67.50) --
	( 85.89, 67.50) --
	( 85.70, 67.50) --
	( 84.13, 67.50) --
	( 83.94, 67.50) --
	( 83.75, 67.50) --
	( 82.18, 67.50) --
	( 81.99, 67.50) --
	( 81.80, 67.50) --
	( 80.23, 67.50) --
	( 80.04, 67.50) --
	( 79.85, 67.50) --
	( 78.28, 67.50) --
	( 78.09, 67.50) --
	( 77.89, 67.50) --
	( 76.33, 67.50) --
	( 76.14, 67.50) --
	( 75.94, 67.50) --
	( 74.38, 67.50) --
	( 74.19, 67.50) --
	( 73.99, 67.50) --
	( 72.43, 67.50) --
	( 72.23, 67.50) --
	( 72.04, 67.50) --
	( 70.48, 67.50) --
	( 70.28, 67.50) --
	( 70.09, 67.50) --
	( 68.53, 67.50) --
	( 68.33, 67.50) --
	( 68.14, 67.50) --
	( 66.57, 67.50) --
	( 66.38, 67.50) --
	( 66.19, 67.50) --
	( 64.62, 67.50) --
	( 64.43, 67.50) --
	( 64.24, 67.50) --
	( 62.67, 67.50) --
	( 62.48, 67.50) --
	( 62.29, 67.50) --
	( 60.72, 67.50) --
	( 60.53, 67.50) --
	( 60.34, 67.50) --
	( 58.77, 67.50) --
	( 58.58, 67.50) --
	( 58.38, 67.50) --
	( 56.82, 67.50) --
	( 56.63, 67.50) --
	( 56.43, 67.50) --
	( 54.87, 67.50) --
	( 54.68, 67.50) --
	( 54.48, 67.50) --
	( 52.92, 67.50) --
	( 52.72, 67.50) --
	( 52.53, 67.50) --
	( 50.97, 67.50) --
	( 50.77, 67.50) --
	( 50.58, 67.50) --
	( 49.02, 67.50) --
	( 48.82, 67.50) --
	( 48.63, 67.50) --
	( 47.06, 67.50) --
	( 46.87, 67.50) --
	( 46.68, 67.50) --
	( 45.11, 67.50) --
	( 44.92, 67.50) --
	( 44.73, 67.50) --
	cycle;

\path[] ( 44.92,169.87) --
	( 45.11,169.87) --
	( 46.68,169.88) --
	( 46.87,169.88) --
	( 47.06,169.86) --
	( 48.63,169.76) --
	( 48.82,169.75) --
	( 49.02,169.75) --
	( 50.58,169.80) --
	( 50.77,169.80) --
	( 50.97,169.80) --
	( 52.53,169.77) --
	( 52.72,169.77) --
	( 52.92,169.78) --
	( 54.48,169.86) --
	( 54.68,169.87) --
	( 54.87,169.87) --
	( 56.43,169.87) --
	( 56.63,169.87) --
	( 56.82,169.87) --
	( 58.38,169.91) --
	( 58.58,169.91) --
	( 58.77,169.90) --
	( 60.34,169.82) --
	( 60.53,169.81) --
	( 60.72,169.82) --
	( 62.29,169.93) --
	( 62.48,169.94) --
	( 62.67,169.93) --
	( 64.24,169.83) --
	( 64.43,169.81) --
	( 64.62,169.82) --
	( 66.19,169.84) --
	( 66.38,169.84) --
	( 66.57,169.85) --
	( 68.14,169.93) --
	( 68.33,169.94) --
	( 68.53,169.90) --
	( 70.09,169.64) --
	( 70.28,169.61) --
	( 70.48,169.63) --
	( 72.04,169.78) --
	( 72.23,169.80) --
	( 72.43,169.81) --
	( 73.99,169.92) --
	( 74.19,169.93) --
	( 74.38,169.93) --
	( 75.94,169.87) --
	( 76.14,169.86) --
	( 76.33,169.85) --
	( 77.89,169.81) --
	( 78.09,169.81) --
	( 78.28,169.80) --
	( 79.85,169.75) --
	( 80.04,169.74) --
	( 80.23,169.73) --
	( 81.80,169.65) --
	( 81.99,169.64) --
	( 82.18,169.68) --
	( 83.75,169.94) --
	( 83.94,169.97) --
	( 84.13,169.95) --
	( 85.70,169.82) --
	( 85.89,169.80) --
	( 86.09,169.80) --
	( 87.65,169.81) --
	( 87.84,169.81) --
	( 88.04,169.83) --
	( 89.60,169.99) --
	( 89.79,170.01) --
	( 89.99,169.99) --
	( 91.55,169.87) --
	( 91.75,169.85) --
	( 91.94,169.83) --
	( 93.50,169.65) --
	( 93.70,169.63) --
	( 93.89,169.66) --
	( 95.45,169.85) --
	( 95.65,169.87) --
	( 95.84,169.84) --
	( 97.41,169.57) --
	( 97.60,169.53) --
	( 97.79,169.54) --
	( 99.36,169.62) --
	( 99.55,169.63) --
	( 99.74,169.68) --
	(101.31,170.07) --
	(101.50,170.12) --
	(101.69,170.09) --
	(103.26,169.83) --
	(103.45,169.80) --
	(103.65,169.81) --
	(105.21,169.85) --
	(105.40,169.85) --
	(105.60,169.85) --
	(107.16,169.79) --
	(107.35,169.78) --
	(107.55,169.77) --
	(109.11,169.65) --
	(109.31,169.63) --
	(109.50,169.65) --
	(111.06,169.77) --
	(111.26,169.78) --
	(111.45,169.79) --
	(113.01,169.85) --
	(113.21,169.85) --
	(113.40,169.86) --
	(114.97,169.92) --
	(115.16,169.92) --
	(115.35,169.93) --
	(116.92,169.99) --
	(117.11,170.00) --
	(117.30,169.97) --
	(118.87,169.72) --
	(119.06,169.69) --
	(119.25,169.68) --
	(120.82,169.57) --
	(121.01,169.55) --
	(121.20,169.58) --
	(122.77,169.79) --
	(122.96,169.81) --
	(123.16,169.79) --
	(124.72,169.64) --
	(124.91,169.62) --
	(125.11,169.64) --
	(126.67,169.76) --
	(126.86,169.77) --
	(127.06,169.79) --
	(128.62,169.93) --
	(128.82,169.94) --
	(129.01,169.90) --
	(130.57,169.59) --
	(130.77,169.55) --
	(130.96,169.60) --
	(132.52,169.94) --
	(132.72,169.98) --
	(132.91,169.97) --
	(134.48,169.89) --
	(134.67,169.88) --
	(134.86,169.87) --
	(136.43,169.81) --
	(136.62,169.80) --
	(136.81,169.82) --
	(138.38,170.02) --
	(138.57,170.04) --
	(138.76,170.02) --
	(140.33,169.84) --
	(140.52,169.82) --
	(140.72,169.83) --
	(142.28,169.91) --
	(142.47,169.92) --
	(142.67,169.91) --
	(144.23,169.86) --
	(144.42,169.86) --
	(144.62,169.85) --
	(146.18,169.83) --
	(146.38,169.82) --
	(146.57,169.80) --
	(148.13,169.61) --
	(148.33,169.58) --
	(148.52,169.62) --
	(150.08,169.94) --
	(150.28,169.98) --
	(150.47,169.96) --
	(152.04,169.82) --
	(152.23,169.80) --
	(152.42,169.80) --
	(153.99,169.79) --
	(154.18,169.78) --
	(154.37,169.79) --
	(155.94,169.79) --
	(156.13,169.79) --
	(156.32,169.78) --
	(157.89,169.73) --
	(158.08,169.73) --
	(158.27,169.75) --
	(159.84,169.90) --
	(160.03,169.92) --
	(160.23,169.91) --
	(161.79,169.85) --
	(161.98,169.84) --
	(162.18,169.83) --
	(163.74,169.76) --
	(163.93,169.75) --
	(164.13,169.77) --
	(165.69,169.95) --
	(165.89,169.97) --
	(166.08,169.95) --
	(167.64,169.76) --
	(167.84,169.74) --
	(168.03,169.74) --
	(169.59,169.73) --
	(169.79,169.73) --
	(169.98,169.75) --
	(171.55,169.88) --
	(171.74,169.89) --
	(171.93,169.88) --
	(173.50,169.83) --
	(173.69,169.82) --
	(173.88,169.80) --
	(175.45,169.65) --
	(175.64,169.63) --
	(175.83,169.64) --
	(177.40,169.77) --
	(177.59,169.79) --
	(177.79,169.78) --
	(179.35,169.71) --
	(179.54,169.70) --
	(179.74,169.73) --
	(181.30,169.91) --
	(181.49,169.93) --
	(181.69,169.91) --
	(183.25,169.75) --
	(183.45,169.73) --
	(183.64,169.74) --
	(185.20,169.77) --
	(185.40,169.78) --
	(185.59,169.78) --
	(187.15,169.81) --
	(187.35,169.81) --
	(187.54,169.83) --
	(189.11,169.97) --
	(189.30,169.99) --
	(189.49,169.97) --
	(191.06,169.78) --
	(191.25,169.75) --
	(191.44,169.76) --
	(193.01,169.85) --
	(193.20,169.86) --
	(193.39,169.84) --
	(194.96,169.61) --
	(195.15,169.59) --
	(195.34,169.60) --
	(196.91,169.69) --
	(197.10,169.70) --
	(197.30,169.72) --
	(198.86,169.89) --
	(199.05,169.92) --
	(199.25,169.90) --
	(200.81,169.74) --
	(201.00,169.72) --
	(201.20,169.74) --
	(202.76,169.91) --
	(202.96,169.93) --
	(203.15,169.91) --
	(204.71,169.77) --
	(204.91,169.76) --
	(205.10,169.76) --
	(206.66,169.74) --
	(206.86,169.74) --
	(207.05,169.78) --
	(208.62,170.07) --
	(208.81,170.11) --
	(209.00,170.07) --
	(210.57,169.72) --
	(210.76,169.68) --
	(210.95,169.69) --
	(212.52,169.82) --
	(212.71,169.84) --
	(212.90,169.85) --
	(214.47,169.92) --
	(214.66,169.92) --
	(214.86,169.90) --
	(216.42,169.68) --
	(216.61,169.66) --
	(216.81,169.67) --
	(218.37,169.77) --
	(218.56,169.78) --
	(218.76,169.77) --
	(220.32,169.69) --
	(220.52,169.68) --
	(220.71,169.68) --
	(222.27,169.73) --
	(222.47,169.73) --
	(222.66,169.75) --
	(224.22,169.90) --
	(224.42,169.92) --
	(224.61,169.91) --
	(226.18,169.88) --
	(226.37,169.88) --
	(226.56,169.86) --
	(228.13,169.73) --
	(228.32,169.72) --
	(228.51,169.75) --
	(230.08,170.00) --
	(230.27,170.03) --
	(230.46,170.00) --
	(232.03,169.76) --
	(232.22,169.73) --
	(232.41,169.72) --
	(233.98,169.65) --
	(234.17,169.64) --
	(234.37,169.66) --
	(235.93,169.80) --
	(236.12,169.82) --
	(236.32,169.60) --
	(237.88,167.76) --
	(238.07,167.54);
\definecolor{fillColor}{RGB}{223,143,68}

\path[fill=fillColor,fill opacity=0.10] ( 44.92,169.77) --
	( 45.11,169.77) --
	( 46.68,169.79) --
	( 46.87,169.79) --
	( 47.06,169.79) --
	( 48.63,169.75) --
	( 48.82,169.75) --
	( 49.02,169.75) --
	( 50.58,169.80) --
	( 50.77,169.81) --
	( 50.97,169.80) --
	( 52.53,169.74) --
	( 52.72,169.73) --
	( 52.92,169.75) --
	( 54.48,169.91) --
	( 54.68,169.93) --
	( 54.87,169.91) --
	( 56.43,169.78) --
	( 56.63,169.77) --
	( 56.82,169.77) --
	( 58.38,169.80) --
	( 58.58,169.81) --
	( 58.77,169.79) --
	( 60.34,169.69) --
	( 60.53,169.68) --
	( 60.72,169.67) --
	( 62.29,169.66) --
	( 62.48,169.65) --
	( 62.67,169.67) --
	( 64.24,169.82) --
	( 64.43,169.84) --
	( 64.62,169.84) --
	( 66.19,169.85) --
	( 66.38,169.85) --
	( 66.57,169.86) --
	( 68.14,170.01) --
	( 68.33,170.03) --
	( 68.53,170.01) --
	( 70.09,169.83) --
	( 70.28,169.81) --
	( 70.48,169.80) --
	( 72.04,169.72) --
	( 72.23,169.71) --
	( 72.43,169.70) --
	( 73.99,169.59) --
	( 74.19,169.58) --
	( 74.38,169.61) --
	( 75.94,169.83) --
	( 76.14,169.85) --
	( 76.33,169.85) --
	( 77.89,169.82) --
	( 78.09,169.82) --
	( 78.28,169.82) --
	( 79.85,169.81) --
	( 80.04,169.81) --
	( 80.23,169.81) --
	( 81.80,169.79) --
	( 81.99,169.79) --
	( 82.18,169.80) --
	( 83.75,169.84) --
	( 83.94,169.85) --
	( 84.13,169.86) --
	( 85.70,169.94) --
	( 85.89,169.96) --
	( 86.09,169.93) --
	( 87.65,169.73) --
	( 87.84,169.71) --
	( 88.04,169.71) --
	( 89.60,169.74) --
	( 89.79,169.74) --
	( 89.99,169.75) --
	( 91.55,169.86) --
	( 91.75,169.88) --
	( 91.94,169.86) --
	( 93.50,169.74) --
	( 93.70,169.73) --
	( 93.89,169.74) --
	( 95.45,169.86) --
	( 95.65,169.87) --
	( 95.84,169.87) --
	( 97.41,169.83) --
	( 97.60,169.83) --
	( 97.79,169.82) --
	( 99.36,169.71) --
	( 99.55,169.70) --
	( 99.74,169.72) --
	(101.31,169.90) --
	(101.50,169.92) --
	(101.69,169.90) --
	(103.26,169.72) --
	(103.45,169.70) --
	(103.65,169.70) --
	(105.21,169.66) --
	(105.40,169.65) --
	(105.60,169.66) --
	(107.16,169.74) --
	(107.35,169.75) --
	(107.55,169.76) --
	(109.11,169.82) --
	(109.31,169.82) --
	(109.50,169.82) --
	(111.06,169.76) --
	(111.26,169.75) --
	(111.45,169.77) --
	(113.01,169.93) --
	(113.21,169.95) --
	(113.40,169.92) --
	(114.97,169.64) --
	(115.16,169.61) --
	(115.35,169.62) --
	(116.92,169.72) --
	(117.11,169.74) --
	(117.30,169.75) --
	(118.87,169.87) --
	(119.06,169.89) --
	(119.25,169.87) --
	(120.82,169.71) --
	(121.01,169.69) --
	(121.20,169.69) --
	(122.77,169.67) --
	(122.96,169.67) --
	(123.16,169.69) --
	(124.72,169.85) --
	(124.91,169.87) --
	(125.11,169.86) --
	(126.67,169.76) --
	(126.86,169.75) --
	(127.06,169.74) --
	(128.62,169.62) --
	(128.82,169.60) --
	(129.01,169.61) --
	(130.57,169.69) --
	(130.77,169.70) --
	(130.96,169.71) --
	(132.52,169.80) --
	(132.72,169.81) --
	(132.91,169.82) --
	(134.48,169.87) --
	(134.67,169.88) --
	(134.86,169.88) --
	(136.43,169.85) --
	(136.62,169.85) --
	(136.81,169.82) --
	(138.38,169.62) --
	(138.57,169.60) --
	(138.76,169.62) --
	(140.33,169.75) --
	(140.52,169.77) --
	(140.72,169.76) --
	(142.28,169.70) --
	(142.47,169.69) --
	(142.67,169.71) --
	(144.23,169.91) --
	(144.42,169.93) --
	(144.62,169.91) --
	(146.18,169.73) --
	(146.38,169.71) --
	(146.57,169.73) --
	(148.13,169.84) --
	(148.33,169.85) --
	(148.52,169.84) --
	(150.08,169.78) --
	(150.28,169.77) --
	(150.47,169.75) --
	(152.04,169.53) --
	(152.23,169.50) --
	(152.42,169.53) --
	(153.99,169.77) --
	(154.18,169.80) --
	(154.37,169.81) --
	(155.94,169.85) --
	(156.13,169.85) --
	(156.32,169.85) --
	(157.89,169.82) --
	(158.08,169.82) --
	(158.27,169.81) --
	(159.84,169.79) --
	(160.03,169.79) --
	(160.23,169.78) --
	(161.79,169.75) --
	(161.98,169.74) --
	(162.18,169.75) --
	(163.74,169.84) --
	(163.93,169.85) --
	(164.13,169.82) --
	(165.69,169.61) --
	(165.89,169.59) --
	(166.08,169.62) --
	(167.64,169.89) --
	(167.84,169.92) --
	(168.03,169.91) --
	(169.59,169.79) --
	(169.79,169.77) --
	(169.98,169.76) --
	(171.55,169.71) --
	(171.74,169.70) --
	(171.93,169.72) --
	(173.50,169.81) --
	(173.69,169.82) --
	(173.88,169.81) --
	(175.45,169.79) --
	(175.64,169.79) --
	(175.83,169.80) --
	(177.40,169.88) --
	(177.59,169.89) --
	(177.79,169.88) --
	(179.35,169.78) --
	(179.54,169.76) --
	(179.74,169.76) --
	(181.30,169.71) --
	(181.49,169.70) --
	(181.69,169.71) --
	(183.25,169.77) --
	(183.45,169.78) --
	(183.64,169.78) --
	(185.20,169.77) --
	(185.40,169.77) --
	(185.59,169.77) --
	(187.15,169.72) --
	(187.35,169.71) --
	(187.54,169.73) --
	(189.11,169.88) --
	(189.30,169.89) --
	(189.49,169.88) --
	(191.06,169.75) --
	(191.25,169.73) --
	(191.44,169.75) --
	(193.01,169.88) --
	(193.20,169.89) --
	(193.39,169.87) --
	(194.96,169.67) --
	(195.15,169.64) --
	(195.34,169.67) --
	(196.91,169.86) --
	(197.10,169.88) --
	(197.30,169.87) --
	(198.86,169.80) --
	(199.05,169.79) --
	(199.25,169.80) --
	(200.81,169.81) --
	(201.00,169.81) --
	(201.20,169.80) --
	(202.76,169.72) --
	(202.96,169.71) --
	(203.15,169.72) --
	(204.71,169.80) --
	(204.91,169.81) --
	(205.10,169.81) --
	(206.66,169.84) --
	(206.86,169.85) --
	(207.05,169.84) --
	(208.62,169.79) --
	(208.81,169.78) --
	(209.00,169.78) --
	(210.57,169.82) --
	(210.76,169.83) --
	(210.95,169.84) --
	(212.52,169.96) --
	(212.71,169.98) --
	(212.90,169.94) --
	(214.47,169.66) --
	(214.66,169.62) --
	(214.86,169.63) --
	(216.42,169.68) --
	(216.61,169.69) --
	(216.81,169.71) --
	(218.37,169.87) --
	(218.56,169.89) --
	(218.76,169.88) --
	(220.32,169.85) --
	(220.52,169.84) --
	(220.71,169.83) --
	(222.27,169.74) --
	(222.47,169.73) --
	(222.66,169.74) --
	(224.22,169.88) --
	(224.42,169.90) --
	(224.61,169.89) --
	(226.18,169.81) --
	(226.37,169.79) --
	(226.56,169.80) --
	(228.13,169.83) --
	(228.32,169.83) --
	(228.51,169.84) --
	(230.08,169.97) --
	(230.27,169.98) --
	(230.46,169.96) --
	(232.03,169.81) --
	(232.22,169.79) --
	(232.41,169.79) --
	(233.98,169.78) --
	(234.17,169.78) --
	(234.37,169.78) --
	(235.93,169.79) --
	(236.12,169.79) --
	(236.32,169.81) --
	(237.88,169.94) --
	(238.07,169.96) --
	(238.27, 67.50) --
	(238.07, 67.50) --
	(237.88, 67.50) --
	(236.32, 67.50) --
	(236.12, 67.50) --
	(235.93, 67.50) --
	(234.37, 67.50) --
	(234.17, 67.50) --
	(233.98, 67.50) --
	(232.41, 67.50) --
	(232.22, 67.50) --
	(232.03, 67.50) --
	(230.46, 67.50) --
	(230.27, 67.50) --
	(230.08, 67.50) --
	(228.51, 67.50) --
	(228.32, 67.50) --
	(228.13, 67.50) --
	(226.56, 67.50) --
	(226.37, 67.50) --
	(226.18, 67.50) --
	(224.61, 67.50) --
	(224.42, 67.50) --
	(224.22, 67.50) --
	(222.66, 67.50) --
	(222.47, 67.50) --
	(222.27, 67.50) --
	(220.71, 67.50) --
	(220.52, 67.50) --
	(220.32, 67.50) --
	(218.76, 67.50) --
	(218.56, 67.50) --
	(218.37, 67.50) --
	(216.81, 67.50) --
	(216.61, 67.50) --
	(216.42, 67.50) --
	(214.86, 67.50) --
	(214.66, 67.50) --
	(214.47, 67.50) --
	(212.90, 67.50) --
	(212.71, 67.50) --
	(212.52, 67.50) --
	(210.95, 67.50) --
	(210.76, 67.50) --
	(210.57, 67.50) --
	(209.00, 67.50) --
	(208.81, 67.50) --
	(208.62, 67.50) --
	(207.05, 67.50) --
	(206.86, 67.50) --
	(206.66, 67.50) --
	(205.10, 67.50) --
	(204.91, 67.50) --
	(204.71, 67.50) --
	(203.15, 67.50) --
	(202.96, 67.50) --
	(202.76, 67.50) --
	(201.20, 67.50) --
	(201.00, 67.50) --
	(200.81, 67.50) --
	(199.25, 67.50) --
	(199.05, 67.50) --
	(198.86, 67.50) --
	(197.30, 67.50) --
	(197.10, 67.50) --
	(196.91, 67.50) --
	(195.34, 67.50) --
	(195.15, 67.50) --
	(194.96, 67.50) --
	(193.39, 67.50) --
	(193.20, 67.50) --
	(193.01, 67.50) --
	(191.44, 67.50) --
	(191.25, 67.50) --
	(191.06, 67.50) --
	(189.49, 67.50) --
	(189.30, 67.50) --
	(189.11, 67.50) --
	(187.54, 67.50) --
	(187.35, 67.50) --
	(187.15, 67.50) --
	(185.59, 67.50) --
	(185.40, 67.50) --
	(185.20, 67.50) --
	(183.64, 67.50) --
	(183.45, 67.50) --
	(183.25, 67.50) --
	(181.69, 67.50) --
	(181.49, 67.50) --
	(181.30, 67.50) --
	(179.74, 67.50) --
	(179.54, 67.50) --
	(179.35, 67.50) --
	(177.79, 67.50) --
	(177.59, 67.50) --
	(177.40, 67.50) --
	(175.83, 67.50) --
	(175.64, 67.50) --
	(175.45, 67.50) --
	(173.88, 67.50) --
	(173.69, 67.50) --
	(173.50, 67.50) --
	(171.93, 67.50) --
	(171.74, 67.50) --
	(171.55, 67.50) --
	(169.98, 67.50) --
	(169.79, 67.50) --
	(169.59, 67.50) --
	(168.03, 67.50) --
	(167.84, 67.50) --
	(167.64, 67.50) --
	(166.08, 67.50) --
	(165.89, 67.50) --
	(165.69, 67.50) --
	(164.13, 67.50) --
	(163.93, 67.50) --
	(163.74, 67.50) --
	(162.18, 67.50) --
	(161.98, 67.50) --
	(161.79, 67.50) --
	(160.23, 67.50) --
	(160.03, 67.50) --
	(159.84, 67.50) --
	(158.27, 67.50) --
	(158.08, 67.50) --
	(157.89, 67.50) --
	(156.32, 67.50) --
	(156.13, 67.50) --
	(155.94, 67.50) --
	(154.37, 67.50) --
	(154.18, 67.50) --
	(153.99, 67.50) --
	(152.42, 67.50) --
	(152.23, 67.50) --
	(152.04, 67.50) --
	(150.47, 67.50) --
	(150.28, 67.50) --
	(150.08, 67.50) --
	(148.52, 67.50) --
	(148.33, 67.50) --
	(148.13, 67.50) --
	(146.57, 67.50) --
	(146.38, 67.50) --
	(146.18, 67.50) --
	(144.62, 67.50) --
	(144.42, 67.50) --
	(144.23, 67.50) --
	(142.67, 67.50) --
	(142.47, 67.50) --
	(142.28, 67.50) --
	(140.72, 67.50) --
	(140.52, 67.50) --
	(140.33, 67.50) --
	(138.76, 67.50) --
	(138.57, 67.50) --
	(138.38, 67.50) --
	(136.81, 67.50) --
	(136.62, 67.50) --
	(136.43, 67.50) --
	(134.86, 67.50) --
	(134.67, 67.50) --
	(134.48, 67.50) --
	(132.91, 67.50) --
	(132.72, 67.50) --
	(132.52, 67.50) --
	(130.96, 67.50) --
	(130.77, 67.50) --
	(130.57, 67.50) --
	(129.01, 67.50) --
	(128.82, 67.50) --
	(128.62, 67.50) --
	(127.06, 67.50) --
	(126.86, 67.50) --
	(126.67, 67.50) --
	(125.11, 67.50) --
	(124.91, 67.50) --
	(124.72, 67.50) --
	(123.16, 67.50) --
	(122.96, 67.50) --
	(122.77, 67.50) --
	(121.20, 67.50) --
	(121.01, 67.50) --
	(120.82, 67.50) --
	(119.25, 67.50) --
	(119.06, 67.50) --
	(118.87, 67.50) --
	(117.30, 67.50) --
	(117.11, 67.50) --
	(116.92, 67.50) --
	(115.35, 67.50) --
	(115.16, 67.50) --
	(114.97, 67.50) --
	(113.40, 67.50) --
	(113.21, 67.50) --
	(113.01, 67.50) --
	(111.45, 67.50) --
	(111.26, 67.50) --
	(111.06, 67.50) --
	(109.50, 67.50) --
	(109.31, 67.50) --
	(109.11, 67.50) --
	(107.55, 67.50) --
	(107.35, 67.50) --
	(107.16, 67.50) --
	(105.60, 67.50) --
	(105.40, 67.50) --
	(105.21, 67.50) --
	(103.65, 67.50) --
	(103.45, 67.50) --
	(103.26, 67.50) --
	(101.69, 67.50) --
	(101.50, 67.50) --
	(101.31, 67.50) --
	( 99.74, 67.50) --
	( 99.55, 67.50) --
	( 99.36, 67.50) --
	( 97.79, 67.50) --
	( 97.60, 67.50) --
	( 97.41, 67.50) --
	( 95.84, 67.50) --
	( 95.65, 67.50) --
	( 95.45, 67.50) --
	( 93.89, 67.50) --
	( 93.70, 67.50) --
	( 93.50, 67.50) --
	( 91.94, 67.50) --
	( 91.75, 67.50) --
	( 91.55, 67.50) --
	( 89.99, 67.50) --
	( 89.79, 67.50) --
	( 89.60, 67.50) --
	( 88.04, 67.50) --
	( 87.84, 67.50) --
	( 87.65, 67.50) --
	( 86.09, 67.50) --
	( 85.89, 67.50) --
	( 85.70, 67.50) --
	( 84.13, 67.50) --
	( 83.94, 67.50) --
	( 83.75, 67.50) --
	( 82.18, 67.50) --
	( 81.99, 67.50) --
	( 81.80, 67.50) --
	( 80.23, 67.50) --
	( 80.04, 67.50) --
	( 79.85, 67.50) --
	( 78.28, 67.50) --
	( 78.09, 67.50) --
	( 77.89, 67.50) --
	( 76.33, 67.50) --
	( 76.14, 67.50) --
	( 75.94, 67.50) --
	( 74.38, 67.50) --
	( 74.19, 67.50) --
	( 73.99, 67.50) --
	( 72.43, 67.50) --
	( 72.23, 67.50) --
	( 72.04, 67.50) --
	( 70.48, 67.50) --
	( 70.28, 67.50) --
	( 70.09, 67.50) --
	( 68.53, 67.50) --
	( 68.33, 67.50) --
	( 68.14, 67.50) --
	( 66.57, 67.50) --
	( 66.38, 67.50) --
	( 66.19, 67.50) --
	( 64.62, 67.50) --
	( 64.43, 67.50) --
	( 64.24, 67.50) --
	( 62.67, 67.50) --
	( 62.48, 67.50) --
	( 62.29, 67.50) --
	( 60.72, 67.50) --
	( 60.53, 67.50) --
	( 60.34, 67.50) --
	( 58.77, 67.50) --
	( 58.58, 67.50) --
	( 58.38, 67.50) --
	( 56.82, 67.50) --
	( 56.63, 67.50) --
	( 56.43, 67.50) --
	( 54.87, 67.50) --
	( 54.68, 67.50) --
	( 54.48, 67.50) --
	( 52.92, 67.50) --
	( 52.72, 67.50) --
	( 52.53, 67.50) --
	( 50.97, 67.50) --
	( 50.77, 67.50) --
	( 50.58, 67.50) --
	( 49.02, 67.50) --
	( 48.82, 67.50) --
	( 48.63, 67.50) --
	( 47.06, 67.50) --
	( 46.87, 67.50) --
	( 46.68, 67.50) --
	( 45.11, 67.50) --
	( 44.92, 67.50) --
	( 44.73, 67.50) --
	cycle;

\path[] ( 44.92,169.77) --
	( 45.11,169.77) --
	( 46.68,169.79) --
	( 46.87,169.79) --
	( 47.06,169.79) --
	( 48.63,169.75) --
	( 48.82,169.75) --
	( 49.02,169.75) --
	( 50.58,169.80) --
	( 50.77,169.81) --
	( 50.97,169.80) --
	( 52.53,169.74) --
	( 52.72,169.73) --
	( 52.92,169.75) --
	( 54.48,169.91) --
	( 54.68,169.93) --
	( 54.87,169.91) --
	( 56.43,169.78) --
	( 56.63,169.77) --
	( 56.82,169.77) --
	( 58.38,169.80) --
	( 58.58,169.81) --
	( 58.77,169.79) --
	( 60.34,169.69) --
	( 60.53,169.68) --
	( 60.72,169.67) --
	( 62.29,169.66) --
	( 62.48,169.65) --
	( 62.67,169.67) --
	( 64.24,169.82) --
	( 64.43,169.84) --
	( 64.62,169.84) --
	( 66.19,169.85) --
	( 66.38,169.85) --
	( 66.57,169.86) --
	( 68.14,170.01) --
	( 68.33,170.03) --
	( 68.53,170.01) --
	( 70.09,169.83) --
	( 70.28,169.81) --
	( 70.48,169.80) --
	( 72.04,169.72) --
	( 72.23,169.71) --
	( 72.43,169.70) --
	( 73.99,169.59) --
	( 74.19,169.58) --
	( 74.38,169.61) --
	( 75.94,169.83) --
	( 76.14,169.85) --
	( 76.33,169.85) --
	( 77.89,169.82) --
	( 78.09,169.82) --
	( 78.28,169.82) --
	( 79.85,169.81) --
	( 80.04,169.81) --
	( 80.23,169.81) --
	( 81.80,169.79) --
	( 81.99,169.79) --
	( 82.18,169.80) --
	( 83.75,169.84) --
	( 83.94,169.85) --
	( 84.13,169.86) --
	( 85.70,169.94) --
	( 85.89,169.96) --
	( 86.09,169.93) --
	( 87.65,169.73) --
	( 87.84,169.71) --
	( 88.04,169.71) --
	( 89.60,169.74) --
	( 89.79,169.74) --
	( 89.99,169.75) --
	( 91.55,169.86) --
	( 91.75,169.88) --
	( 91.94,169.86) --
	( 93.50,169.74) --
	( 93.70,169.73) --
	( 93.89,169.74) --
	( 95.45,169.86) --
	( 95.65,169.87) --
	( 95.84,169.87) --
	( 97.41,169.83) --
	( 97.60,169.83) --
	( 97.79,169.82) --
	( 99.36,169.71) --
	( 99.55,169.70) --
	( 99.74,169.72) --
	(101.31,169.90) --
	(101.50,169.92) --
	(101.69,169.90) --
	(103.26,169.72) --
	(103.45,169.70) --
	(103.65,169.70) --
	(105.21,169.66) --
	(105.40,169.65) --
	(105.60,169.66) --
	(107.16,169.74) --
	(107.35,169.75) --
	(107.55,169.76) --
	(109.11,169.82) --
	(109.31,169.82) --
	(109.50,169.82) --
	(111.06,169.76) --
	(111.26,169.75) --
	(111.45,169.77) --
	(113.01,169.93) --
	(113.21,169.95) --
	(113.40,169.92) --
	(114.97,169.64) --
	(115.16,169.61) --
	(115.35,169.62) --
	(116.92,169.72) --
	(117.11,169.74) --
	(117.30,169.75) --
	(118.87,169.87) --
	(119.06,169.89) --
	(119.25,169.87) --
	(120.82,169.71) --
	(121.01,169.69) --
	(121.20,169.69) --
	(122.77,169.67) --
	(122.96,169.67) --
	(123.16,169.69) --
	(124.72,169.85) --
	(124.91,169.87) --
	(125.11,169.86) --
	(126.67,169.76) --
	(126.86,169.75) --
	(127.06,169.74) --
	(128.62,169.62) --
	(128.82,169.60) --
	(129.01,169.61) --
	(130.57,169.69) --
	(130.77,169.70) --
	(130.96,169.71) --
	(132.52,169.80) --
	(132.72,169.81) --
	(132.91,169.82) --
	(134.48,169.87) --
	(134.67,169.88) --
	(134.86,169.88) --
	(136.43,169.85) --
	(136.62,169.85) --
	(136.81,169.82) --
	(138.38,169.62) --
	(138.57,169.60) --
	(138.76,169.62) --
	(140.33,169.75) --
	(140.52,169.77) --
	(140.72,169.76) --
	(142.28,169.70) --
	(142.47,169.69) --
	(142.67,169.71) --
	(144.23,169.91) --
	(144.42,169.93) --
	(144.62,169.91) --
	(146.18,169.73) --
	(146.38,169.71) --
	(146.57,169.73) --
	(148.13,169.84) --
	(148.33,169.85) --
	(148.52,169.84) --
	(150.08,169.78) --
	(150.28,169.77) --
	(150.47,169.75) --
	(152.04,169.53) --
	(152.23,169.50) --
	(152.42,169.53) --
	(153.99,169.77) --
	(154.18,169.80) --
	(154.37,169.81) --
	(155.94,169.85) --
	(156.13,169.85) --
	(156.32,169.85) --
	(157.89,169.82) --
	(158.08,169.82) --
	(158.27,169.81) --
	(159.84,169.79) --
	(160.03,169.79) --
	(160.23,169.78) --
	(161.79,169.75) --
	(161.98,169.74) --
	(162.18,169.75) --
	(163.74,169.84) --
	(163.93,169.85) --
	(164.13,169.82) --
	(165.69,169.61) --
	(165.89,169.59) --
	(166.08,169.62) --
	(167.64,169.89) --
	(167.84,169.92) --
	(168.03,169.91) --
	(169.59,169.79) --
	(169.79,169.77) --
	(169.98,169.76) --
	(171.55,169.71) --
	(171.74,169.70) --
	(171.93,169.72) --
	(173.50,169.81) --
	(173.69,169.82) --
	(173.88,169.81) --
	(175.45,169.79) --
	(175.64,169.79) --
	(175.83,169.80) --
	(177.40,169.88) --
	(177.59,169.89) --
	(177.79,169.88) --
	(179.35,169.78) --
	(179.54,169.76) --
	(179.74,169.76) --
	(181.30,169.71) --
	(181.49,169.70) --
	(181.69,169.71) --
	(183.25,169.77) --
	(183.45,169.78) --
	(183.64,169.78) --
	(185.20,169.77) --
	(185.40,169.77) --
	(185.59,169.77) --
	(187.15,169.72) --
	(187.35,169.71) --
	(187.54,169.73) --
	(189.11,169.88) --
	(189.30,169.89) --
	(189.49,169.88) --
	(191.06,169.75) --
	(191.25,169.73) --
	(191.44,169.75) --
	(193.01,169.88) --
	(193.20,169.89) --
	(193.39,169.87) --
	(194.96,169.67) --
	(195.15,169.64) --
	(195.34,169.67) --
	(196.91,169.86) --
	(197.10,169.88) --
	(197.30,169.87) --
	(198.86,169.80) --
	(199.05,169.79) --
	(199.25,169.80) --
	(200.81,169.81) --
	(201.00,169.81) --
	(201.20,169.80) --
	(202.76,169.72) --
	(202.96,169.71) --
	(203.15,169.72) --
	(204.71,169.80) --
	(204.91,169.81) --
	(205.10,169.81) --
	(206.66,169.84) --
	(206.86,169.85) --
	(207.05,169.84) --
	(208.62,169.79) --
	(208.81,169.78) --
	(209.00,169.78) --
	(210.57,169.82) --
	(210.76,169.83) --
	(210.95,169.84) --
	(212.52,169.96) --
	(212.71,169.98) --
	(212.90,169.94) --
	(214.47,169.66) --
	(214.66,169.62) --
	(214.86,169.63) --
	(216.42,169.68) --
	(216.61,169.69) --
	(216.81,169.71) --
	(218.37,169.87) --
	(218.56,169.89) --
	(218.76,169.88) --
	(220.32,169.85) --
	(220.52,169.84) --
	(220.71,169.83) --
	(222.27,169.74) --
	(222.47,169.73) --
	(222.66,169.74) --
	(224.22,169.88) --
	(224.42,169.90) --
	(224.61,169.89) --
	(226.18,169.81) --
	(226.37,169.79) --
	(226.56,169.80) --
	(228.13,169.83) --
	(228.32,169.83) --
	(228.51,169.84) --
	(230.08,169.97) --
	(230.27,169.98) --
	(230.46,169.96) --
	(232.03,169.81) --
	(232.22,169.79) --
	(232.41,169.79) --
	(233.98,169.78) --
	(234.17,169.78) --
	(234.37,169.78) --
	(235.93,169.79) --
	(236.12,169.79) --
	(236.32,169.81) --
	(237.88,169.94) --
	(238.07,169.96);
\definecolor{fillColor}{RGB}{0,161,213}

\path[fill=fillColor,fill opacity=0.10] ( 44.92,169.81) --
	( 45.11,169.81) --
	( 46.68,169.76) --
	( 46.87,169.75) --
	( 47.06,169.77) --
	( 48.63,169.92) --
	( 48.82,169.93) --
	( 49.02,169.94) --
	( 50.58,169.96) --
	( 50.77,169.96) --
	( 50.97,169.94) --
	( 52.53,169.75) --
	( 52.72,169.73) --
	( 52.92,169.74) --
	( 54.48,169.83) --
	( 54.68,169.84) --
	( 54.87,169.84) --
	( 56.43,169.82) --
	( 56.63,169.82) --
	( 56.82,169.81) --
	( 58.38,169.79) --
	( 58.58,169.78) --
	( 58.77,169.79) --
	( 60.34,169.88) --
	( 60.53,169.89) --
	( 60.72,169.89) --
	( 62.29,169.86) --
	( 62.48,169.86) --
	( 62.67,169.85) --
	( 64.24,169.83) --
	( 64.43,169.82) --
	( 64.62,169.81) --
	( 66.19,169.71) --
	( 66.38,169.70) --
	( 66.57,169.70) --
	( 68.14,169.71) --
	( 68.33,169.71) --
	( 68.53,169.72) --
	( 70.09,169.83) --
	( 70.28,169.85) --
	( 70.48,169.85) --
	( 72.04,169.91) --
	( 72.23,169.91) --
	( 72.43,169.89) --
	( 73.99,169.70) --
	( 74.19,169.68) --
	( 74.38,169.72) --
	( 75.94,170.04) --
	( 76.14,170.08) --
	( 76.33,170.07) --
	( 77.89,169.94) --
	( 78.09,169.92) --
	( 78.28,169.90) --
	( 79.85,169.77) --
	( 80.04,169.76) --
	( 80.23,169.76) --
	( 81.80,169.80) --
	( 81.99,169.80) --
	( 82.18,169.80) --
	( 83.75,169.79) --
	( 83.94,169.79) --
	( 84.13,169.76) --
	( 85.70,169.58) --
	( 85.89,169.56) --
	( 86.09,169.58) --
	( 87.65,169.74) --
	( 87.84,169.76) --
	( 88.04,169.76) --
	( 89.60,169.77) --
	( 89.79,169.77) --
	( 89.99,169.77) --
	( 91.55,169.81) --
	( 91.75,169.81) --
	( 91.94,169.79) --
	( 93.50,169.61) --
	( 93.70,169.58) --
	( 93.89,169.60) --
	( 95.45,169.74) --
	( 95.65,169.76) --
	( 95.84,169.78) --
	( 97.41,169.93) --
	( 97.60,169.94) --
	( 97.79,169.93) --
	( 99.36,169.85) --
	( 99.55,169.85) --
	( 99.74,169.83) --
	(101.31,169.71) --
	(101.50,169.70) --
	(101.69,169.70) --
	(103.26,169.67) --
	(103.45,169.66) --
	(103.65,169.67) --
	(105.21,169.72) --
	(105.40,169.73) --
	(105.60,169.72) --
	(107.16,169.59) --
	(107.35,169.58) --
	(107.55,169.58) --
	(109.11,169.63) --
	(109.31,169.63) --
	(109.50,169.66) --
	(111.06,169.90) --
	(111.26,169.93) --
	(111.45,169.93) --
	(113.01,169.87) --
	(113.21,169.86) --
	(113.40,169.86) --
	(114.97,169.83) --
	(115.16,169.83) --
	(115.35,169.82) --
	(116.92,169.72) --
	(117.11,169.71) --
	(117.30,169.73) --
	(118.87,169.85) --
	(119.06,169.86) --
	(119.25,169.86) --
	(120.82,169.82) --
	(121.01,169.82) --
	(121.20,169.81) --
	(122.77,169.76) --
	(122.96,169.76) --
	(123.16,169.76) --
	(124.72,169.77) --
	(124.91,169.77) --
	(125.11,169.77) --
	(126.67,169.77) --
	(126.86,169.77) --
	(127.06,169.78) --
	(128.62,169.85) --
	(128.82,169.86) --
	(129.01,169.84) --
	(130.57,169.71) --
	(130.77,169.70) --
	(130.96,169.72) --
	(132.52,169.91) --
	(132.72,169.94) --
	(132.91,169.92) --
	(134.48,169.76) --
	(134.67,169.75) --
	(134.86,169.75) --
	(136.43,169.76) --
	(136.62,169.76) --
	(136.81,169.76) --
	(138.38,169.76) --
	(138.57,169.76) --
	(138.76,169.77) --
	(140.33,169.85) --
	(140.52,169.86) --
	(140.72,169.85) --
	(142.28,169.77) --
	(142.47,169.76) --
	(142.67,169.74) --
	(144.23,169.62) --
	(144.42,169.60) --
	(144.62,169.63) --
	(146.18,169.86) --
	(146.38,169.89) --
	(146.57,169.88) --
	(148.13,169.80) --
	(148.33,169.79) --
	(148.52,169.79) --
	(150.08,169.82) --
	(150.28,169.83) --
	(150.47,169.82) --
	(152.04,169.72) --
	(152.23,169.71) --
	(152.42,169.72) --
	(153.99,169.79) --
	(154.18,169.79) --
	(154.37,169.81) --
	(155.94,169.95) --
	(156.13,169.97) --
	(156.32,169.94) --
	(157.89,169.68) --
	(158.08,169.64) --
	(158.27,169.65) --
	(159.84,169.74) --
	(160.03,169.75) --
	(160.23,169.75) --
	(161.79,169.77) --
	(161.98,169.77) --
	(162.18,169.77) --
	(163.74,169.82) --
	(163.93,169.82) --
	(164.13,169.81) --
	(165.69,169.70) --
	(165.89,169.69) --
	(166.08,169.71) --
	(167.64,169.88) --
	(167.84,169.90) --
	(168.03,169.90) --
	(169.59,169.90) --
	(169.79,169.90) --
	(169.98,169.89) --
	(171.55,169.80) --
	(171.74,169.78) --
	(171.93,169.79) --
	(173.50,169.83) --
	(173.69,169.84) --
	(173.88,169.84) --
	(175.45,169.88) --
	(175.64,169.88) --
	(175.83,169.88) --
	(177.40,169.85) --
	(177.59,169.85) --
	(177.79,169.85) --
	(179.35,169.83) --
	(179.54,169.83) --
	(179.74,169.82) --
	(181.30,169.73) --
	(181.49,169.72) --
	(181.69,169.72) --
	(183.25,169.71) --
	(183.45,169.71) --
	(183.64,169.71) --
	(185.20,169.77) --
	(185.40,169.77) --
	(185.59,169.75) --
	(187.15,169.56) --
	(187.35,169.53) --
	(187.54,169.56) --
	(189.11,169.78) --
	(189.30,169.81) --
	(189.49,169.79) --
	(191.06,169.61) --
	(191.25,169.59) --
	(191.44,169.61) --
	(193.01,169.82) --
	(193.20,169.84) --
	(193.39,169.85) --
	(194.96,169.86) --
	(195.15,169.86) --
	(195.34,169.85) --
	(196.91,169.75) --
	(197.10,169.73) --
	(197.30,169.72) --
	(198.86,169.62) --
	(199.05,169.60) --
	(199.25,169.63) --
	(200.81,169.87) --
	(201.00,169.89) --
	(201.20,169.89) --
	(202.76,169.87) --
	(202.96,169.87) --
	(203.15,169.86) --
	(204.71,169.77) --
	(204.91,169.76) --
	(205.10,169.76) --
	(206.66,169.75) --
	(206.86,169.75) --
	(207.05,169.75) --
	(208.62,169.73) --
	(208.81,169.72) --
	(209.00,169.73) --
	(210.57,169.75) --
	(210.76,169.76) --
	(210.95,169.77) --
	(212.52,169.82) --
	(212.71,169.83) --
	(212.90,169.85) --
	(214.47,169.98) --
	(214.66,170.00) --
	(214.86,169.98) --
	(216.42,169.86) --
	(216.61,169.84) --
	(216.81,169.86) --
	(218.37,170.02) --
	(218.56,170.04) --
	(218.76,170.02) --
	(220.32,169.87) --
	(220.52,169.86) --
	(220.71,169.84) --
	(222.27,169.67) --
	(222.47,169.65) --
	(222.66,169.66) --
	(224.22,169.71) --
	(224.42,169.72) --
	(224.61,169.71) --
	(226.18,169.64) --
	(226.37,169.63) --
	(226.56,169.64) --
	(228.13,169.73) --
	(228.32,169.74) --
	(228.51,169.75) --
	(230.08,169.79) --
	(230.27,169.79) --
	(230.46,169.78) --
	(232.03,169.72) --
	(232.22,169.71) --
	(232.41,169.71) --
	(233.98,169.70) --
	(234.17,169.70) --
	(234.37,169.71) --
	(235.93,169.80) --
	(236.12,169.81) --
	(236.32,169.81) --
	(237.88,169.79) --
	(238.07,169.79) --
	(238.27, 67.50) --
	(238.07, 67.50) --
	(237.88, 67.50) --
	(236.32, 67.50) --
	(236.12, 67.50) --
	(235.93, 67.50) --
	(234.37, 67.50) --
	(234.17, 67.50) --
	(233.98, 67.50) --
	(232.41, 67.50) --
	(232.22, 67.50) --
	(232.03, 67.50) --
	(230.46, 67.50) --
	(230.27, 67.50) --
	(230.08, 67.50) --
	(228.51, 67.50) --
	(228.32, 67.50) --
	(228.13, 67.50) --
	(226.56, 67.50) --
	(226.37, 67.50) --
	(226.18, 67.50) --
	(224.61, 67.50) --
	(224.42, 67.50) --
	(224.22, 67.50) --
	(222.66, 67.50) --
	(222.47, 67.50) --
	(222.27, 67.50) --
	(220.71, 67.50) --
	(220.52, 67.50) --
	(220.32, 67.50) --
	(218.76, 67.50) --
	(218.56, 67.50) --
	(218.37, 67.50) --
	(216.81, 67.50) --
	(216.61, 67.50) --
	(216.42, 67.50) --
	(214.86, 67.50) --
	(214.66, 67.50) --
	(214.47, 67.50) --
	(212.90, 67.50) --
	(212.71, 67.50) --
	(212.52, 67.50) --
	(210.95, 67.50) --
	(210.76, 67.50) --
	(210.57, 67.50) --
	(209.00, 67.50) --
	(208.81, 67.50) --
	(208.62, 67.50) --
	(207.05, 67.50) --
	(206.86, 67.50) --
	(206.66, 67.50) --
	(205.10, 67.50) --
	(204.91, 67.50) --
	(204.71, 67.50) --
	(203.15, 67.50) --
	(202.96, 67.50) --
	(202.76, 67.50) --
	(201.20, 67.50) --
	(201.00, 67.50) --
	(200.81, 67.50) --
	(199.25, 67.50) --
	(199.05, 67.50) --
	(198.86, 67.50) --
	(197.30, 67.50) --
	(197.10, 67.50) --
	(196.91, 67.50) --
	(195.34, 67.50) --
	(195.15, 67.50) --
	(194.96, 67.50) --
	(193.39, 67.50) --
	(193.20, 67.50) --
	(193.01, 67.50) --
	(191.44, 67.50) --
	(191.25, 67.50) --
	(191.06, 67.50) --
	(189.49, 67.50) --
	(189.30, 67.50) --
	(189.11, 67.50) --
	(187.54, 67.50) --
	(187.35, 67.50) --
	(187.15, 67.50) --
	(185.59, 67.50) --
	(185.40, 67.50) --
	(185.20, 67.50) --
	(183.64, 67.50) --
	(183.45, 67.50) --
	(183.25, 67.50) --
	(181.69, 67.50) --
	(181.49, 67.50) --
	(181.30, 67.50) --
	(179.74, 67.50) --
	(179.54, 67.50) --
	(179.35, 67.50) --
	(177.79, 67.50) --
	(177.59, 67.50) --
	(177.40, 67.50) --
	(175.83, 67.50) --
	(175.64, 67.50) --
	(175.45, 67.50) --
	(173.88, 67.50) --
	(173.69, 67.50) --
	(173.50, 67.50) --
	(171.93, 67.50) --
	(171.74, 67.50) --
	(171.55, 67.50) --
	(169.98, 67.50) --
	(169.79, 67.50) --
	(169.59, 67.50) --
	(168.03, 67.50) --
	(167.84, 67.50) --
	(167.64, 67.50) --
	(166.08, 67.50) --
	(165.89, 67.50) --
	(165.69, 67.50) --
	(164.13, 67.50) --
	(163.93, 67.50) --
	(163.74, 67.50) --
	(162.18, 67.50) --
	(161.98, 67.50) --
	(161.79, 67.50) --
	(160.23, 67.50) --
	(160.03, 67.50) --
	(159.84, 67.50) --
	(158.27, 67.50) --
	(158.08, 67.50) --
	(157.89, 67.50) --
	(156.32, 67.50) --
	(156.13, 67.50) --
	(155.94, 67.50) --
	(154.37, 67.50) --
	(154.18, 67.50) --
	(153.99, 67.50) --
	(152.42, 67.50) --
	(152.23, 67.50) --
	(152.04, 67.50) --
	(150.47, 67.50) --
	(150.28, 67.50) --
	(150.08, 67.50) --
	(148.52, 67.50) --
	(148.33, 67.50) --
	(148.13, 67.50) --
	(146.57, 67.50) --
	(146.38, 67.50) --
	(146.18, 67.50) --
	(144.62, 67.50) --
	(144.42, 67.50) --
	(144.23, 67.50) --
	(142.67, 67.50) --
	(142.47, 67.50) --
	(142.28, 67.50) --
	(140.72, 67.50) --
	(140.52, 67.50) --
	(140.33, 67.50) --
	(138.76, 67.50) --
	(138.57, 67.50) --
	(138.38, 67.50) --
	(136.81, 67.50) --
	(136.62, 67.50) --
	(136.43, 67.50) --
	(134.86, 67.50) --
	(134.67, 67.50) --
	(134.48, 67.50) --
	(132.91, 67.50) --
	(132.72, 67.50) --
	(132.52, 67.50) --
	(130.96, 67.50) --
	(130.77, 67.50) --
	(130.57, 67.50) --
	(129.01, 67.50) --
	(128.82, 67.50) --
	(128.62, 67.50) --
	(127.06, 67.50) --
	(126.86, 67.50) --
	(126.67, 67.50) --
	(125.11, 67.50) --
	(124.91, 67.50) --
	(124.72, 67.50) --
	(123.16, 67.50) --
	(122.96, 67.50) --
	(122.77, 67.50) --
	(121.20, 67.50) --
	(121.01, 67.50) --
	(120.82, 67.50) --
	(119.25, 67.50) --
	(119.06, 67.50) --
	(118.87, 67.50) --
	(117.30, 67.50) --
	(117.11, 67.50) --
	(116.92, 67.50) --
	(115.35, 67.50) --
	(115.16, 67.50) --
	(114.97, 67.50) --
	(113.40, 67.50) --
	(113.21, 67.50) --
	(113.01, 67.50) --
	(111.45, 67.50) --
	(111.26, 67.50) --
	(111.06, 67.50) --
	(109.50, 67.50) --
	(109.31, 67.50) --
	(109.11, 67.50) --
	(107.55, 67.50) --
	(107.35, 67.50) --
	(107.16, 67.50) --
	(105.60, 67.50) --
	(105.40, 67.50) --
	(105.21, 67.50) --
	(103.65, 67.50) --
	(103.45, 67.50) --
	(103.26, 67.50) --
	(101.69, 67.50) --
	(101.50, 67.50) --
	(101.31, 67.50) --
	( 99.74, 67.50) --
	( 99.55, 67.50) --
	( 99.36, 67.50) --
	( 97.79, 67.50) --
	( 97.60, 67.50) --
	( 97.41, 67.50) --
	( 95.84, 67.50) --
	( 95.65, 67.50) --
	( 95.45, 67.50) --
	( 93.89, 67.50) --
	( 93.70, 67.50) --
	( 93.50, 67.50) --
	( 91.94, 67.50) --
	( 91.75, 67.50) --
	( 91.55, 67.50) --
	( 89.99, 67.50) --
	( 89.79, 67.50) --
	( 89.60, 67.50) --
	( 88.04, 67.50) --
	( 87.84, 67.50) --
	( 87.65, 67.50) --
	( 86.09, 67.50) --
	( 85.89, 67.50) --
	( 85.70, 67.50) --
	( 84.13, 67.50) --
	( 83.94, 67.50) --
	( 83.75, 67.50) --
	( 82.18, 67.50) --
	( 81.99, 67.50) --
	( 81.80, 67.50) --
	( 80.23, 67.50) --
	( 80.04, 67.50) --
	( 79.85, 67.50) --
	( 78.28, 67.50) --
	( 78.09, 67.50) --
	( 77.89, 67.50) --
	( 76.33, 67.50) --
	( 76.14, 67.50) --
	( 75.94, 67.50) --
	( 74.38, 67.50) --
	( 74.19, 67.50) --
	( 73.99, 67.50) --
	( 72.43, 67.50) --
	( 72.23, 67.50) --
	( 72.04, 67.50) --
	( 70.48, 67.50) --
	( 70.28, 67.50) --
	( 70.09, 67.50) --
	( 68.53, 67.50) --
	( 68.33, 67.50) --
	( 68.14, 67.50) --
	( 66.57, 67.50) --
	( 66.38, 67.50) --
	( 66.19, 67.50) --
	( 64.62, 67.50) --
	( 64.43, 67.50) --
	( 64.24, 67.50) --
	( 62.67, 67.50) --
	( 62.48, 67.50) --
	( 62.29, 67.50) --
	( 60.72, 67.50) --
	( 60.53, 67.50) --
	( 60.34, 67.50) --
	( 58.77, 67.50) --
	( 58.58, 67.50) --
	( 58.38, 67.50) --
	( 56.82, 67.50) --
	( 56.63, 67.50) --
	( 56.43, 67.50) --
	( 54.87, 67.50) --
	( 54.68, 67.50) --
	( 54.48, 67.50) --
	( 52.92, 67.50) --
	( 52.72, 67.50) --
	( 52.53, 67.50) --
	( 50.97, 67.50) --
	( 50.77, 67.50) --
	( 50.58, 67.50) --
	( 49.02, 67.50) --
	( 48.82, 67.50) --
	( 48.63, 67.50) --
	( 47.06, 67.50) --
	( 46.87, 67.50) --
	( 46.68, 67.50) --
	( 45.11, 67.50) --
	( 44.92, 67.50) --
	( 44.73, 67.50) --
	cycle;

\path[] ( 44.92,169.81) --
	( 45.11,169.81) --
	( 46.68,169.76) --
	( 46.87,169.75) --
	( 47.06,169.77) --
	( 48.63,169.92) --
	( 48.82,169.93) --
	( 49.02,169.94) --
	( 50.58,169.96) --
	( 50.77,169.96) --
	( 50.97,169.94) --
	( 52.53,169.75) --
	( 52.72,169.73) --
	( 52.92,169.74) --
	( 54.48,169.83) --
	( 54.68,169.84) --
	( 54.87,169.84) --
	( 56.43,169.82) --
	( 56.63,169.82) --
	( 56.82,169.81) --
	( 58.38,169.79) --
	( 58.58,169.78) --
	( 58.77,169.79) --
	( 60.34,169.88) --
	( 60.53,169.89) --
	( 60.72,169.89) --
	( 62.29,169.86) --
	( 62.48,169.86) --
	( 62.67,169.85) --
	( 64.24,169.83) --
	( 64.43,169.82) --
	( 64.62,169.81) --
	( 66.19,169.71) --
	( 66.38,169.70) --
	( 66.57,169.70) --
	( 68.14,169.71) --
	( 68.33,169.71) --
	( 68.53,169.72) --
	( 70.09,169.83) --
	( 70.28,169.85) --
	( 70.48,169.85) --
	( 72.04,169.91) --
	( 72.23,169.91) --
	( 72.43,169.89) --
	( 73.99,169.70) --
	( 74.19,169.68) --
	( 74.38,169.72) --
	( 75.94,170.04) --
	( 76.14,170.08) --
	( 76.33,170.07) --
	( 77.89,169.94) --
	( 78.09,169.92) --
	( 78.28,169.90) --
	( 79.85,169.77) --
	( 80.04,169.76) --
	( 80.23,169.76) --
	( 81.80,169.80) --
	( 81.99,169.80) --
	( 82.18,169.80) --
	( 83.75,169.79) --
	( 83.94,169.79) --
	( 84.13,169.76) --
	( 85.70,169.58) --
	( 85.89,169.56) --
	( 86.09,169.58) --
	( 87.65,169.74) --
	( 87.84,169.76) --
	( 88.04,169.76) --
	( 89.60,169.77) --
	( 89.79,169.77) --
	( 89.99,169.77) --
	( 91.55,169.81) --
	( 91.75,169.81) --
	( 91.94,169.79) --
	( 93.50,169.61) --
	( 93.70,169.58) --
	( 93.89,169.60) --
	( 95.45,169.74) --
	( 95.65,169.76) --
	( 95.84,169.78) --
	( 97.41,169.93) --
	( 97.60,169.94) --
	( 97.79,169.93) --
	( 99.36,169.85) --
	( 99.55,169.85) --
	( 99.74,169.83) --
	(101.31,169.71) --
	(101.50,169.70) --
	(101.69,169.70) --
	(103.26,169.67) --
	(103.45,169.66) --
	(103.65,169.67) --
	(105.21,169.72) --
	(105.40,169.73) --
	(105.60,169.72) --
	(107.16,169.59) --
	(107.35,169.58) --
	(107.55,169.58) --
	(109.11,169.63) --
	(109.31,169.63) --
	(109.50,169.66) --
	(111.06,169.90) --
	(111.26,169.93) --
	(111.45,169.93) --
	(113.01,169.87) --
	(113.21,169.86) --
	(113.40,169.86) --
	(114.97,169.83) --
	(115.16,169.83) --
	(115.35,169.82) --
	(116.92,169.72) --
	(117.11,169.71) --
	(117.30,169.73) --
	(118.87,169.85) --
	(119.06,169.86) --
	(119.25,169.86) --
	(120.82,169.82) --
	(121.01,169.82) --
	(121.20,169.81) --
	(122.77,169.76) --
	(122.96,169.76) --
	(123.16,169.76) --
	(124.72,169.77) --
	(124.91,169.77) --
	(125.11,169.77) --
	(126.67,169.77) --
	(126.86,169.77) --
	(127.06,169.78) --
	(128.62,169.85) --
	(128.82,169.86) --
	(129.01,169.84) --
	(130.57,169.71) --
	(130.77,169.70) --
	(130.96,169.72) --
	(132.52,169.91) --
	(132.72,169.94) --
	(132.91,169.92) --
	(134.48,169.76) --
	(134.67,169.75) --
	(134.86,169.75) --
	(136.43,169.76) --
	(136.62,169.76) --
	(136.81,169.76) --
	(138.38,169.76) --
	(138.57,169.76) --
	(138.76,169.77) --
	(140.33,169.85) --
	(140.52,169.86) --
	(140.72,169.85) --
	(142.28,169.77) --
	(142.47,169.76) --
	(142.67,169.74) --
	(144.23,169.62) --
	(144.42,169.60) --
	(144.62,169.63) --
	(146.18,169.86) --
	(146.38,169.89) --
	(146.57,169.88) --
	(148.13,169.80) --
	(148.33,169.79) --
	(148.52,169.79) --
	(150.08,169.82) --
	(150.28,169.83) --
	(150.47,169.82) --
	(152.04,169.72) --
	(152.23,169.71) --
	(152.42,169.72) --
	(153.99,169.79) --
	(154.18,169.79) --
	(154.37,169.81) --
	(155.94,169.95) --
	(156.13,169.97) --
	(156.32,169.94) --
	(157.89,169.68) --
	(158.08,169.64) --
	(158.27,169.65) --
	(159.84,169.74) --
	(160.03,169.75) --
	(160.23,169.75) --
	(161.79,169.77) --
	(161.98,169.77) --
	(162.18,169.77) --
	(163.74,169.82) --
	(163.93,169.82) --
	(164.13,169.81) --
	(165.69,169.70) --
	(165.89,169.69) --
	(166.08,169.71) --
	(167.64,169.88) --
	(167.84,169.90) --
	(168.03,169.90) --
	(169.59,169.90) --
	(169.79,169.90) --
	(169.98,169.89) --
	(171.55,169.80) --
	(171.74,169.78) --
	(171.93,169.79) --
	(173.50,169.83) --
	(173.69,169.84) --
	(173.88,169.84) --
	(175.45,169.88) --
	(175.64,169.88) --
	(175.83,169.88) --
	(177.40,169.85) --
	(177.59,169.85) --
	(177.79,169.85) --
	(179.35,169.83) --
	(179.54,169.83) --
	(179.74,169.82) --
	(181.30,169.73) --
	(181.49,169.72) --
	(181.69,169.72) --
	(183.25,169.71) --
	(183.45,169.71) --
	(183.64,169.71) --
	(185.20,169.77) --
	(185.40,169.77) --
	(185.59,169.75) --
	(187.15,169.56) --
	(187.35,169.53) --
	(187.54,169.56) --
	(189.11,169.78) --
	(189.30,169.81) --
	(189.49,169.79) --
	(191.06,169.61) --
	(191.25,169.59) --
	(191.44,169.61) --
	(193.01,169.82) --
	(193.20,169.84) --
	(193.39,169.85) --
	(194.96,169.86) --
	(195.15,169.86) --
	(195.34,169.85) --
	(196.91,169.75) --
	(197.10,169.73) --
	(197.30,169.72) --
	(198.86,169.62) --
	(199.05,169.60) --
	(199.25,169.63) --
	(200.81,169.87) --
	(201.00,169.89) --
	(201.20,169.89) --
	(202.76,169.87) --
	(202.96,169.87) --
	(203.15,169.86) --
	(204.71,169.77) --
	(204.91,169.76) --
	(205.10,169.76) --
	(206.66,169.75) --
	(206.86,169.75) --
	(207.05,169.75) --
	(208.62,169.73) --
	(208.81,169.72) --
	(209.00,169.73) --
	(210.57,169.75) --
	(210.76,169.76) --
	(210.95,169.77) --
	(212.52,169.82) --
	(212.71,169.83) --
	(212.90,169.85) --
	(214.47,169.98) --
	(214.66,170.00) --
	(214.86,169.98) --
	(216.42,169.86) --
	(216.61,169.84) --
	(216.81,169.86) --
	(218.37,170.02) --
	(218.56,170.04) --
	(218.76,170.02) --
	(220.32,169.87) --
	(220.52,169.86) --
	(220.71,169.84) --
	(222.27,169.67) --
	(222.47,169.65) --
	(222.66,169.66) --
	(224.22,169.71) --
	(224.42,169.72) --
	(224.61,169.71) --
	(226.18,169.64) --
	(226.37,169.63) --
	(226.56,169.64) --
	(228.13,169.73) --
	(228.32,169.74) --
	(228.51,169.75) --
	(230.08,169.79) --
	(230.27,169.79) --
	(230.46,169.78) --
	(232.03,169.72) --
	(232.22,169.71) --
	(232.41,169.71) --
	(233.98,169.70) --
	(234.17,169.70) --
	(234.37,169.71) --
	(235.93,169.80) --
	(236.12,169.81) --
	(236.32,169.81) --
	(237.88,169.79) --
	(238.07,169.79);
\definecolor{fillColor}{RGB}{178,71,69}

\path[fill=fillColor,fill opacity=0.10] ( 44.92,169.79) --
	( 45.11,169.78) --
	( 46.68,169.74) --
	( 46.87,169.73) --
	( 47.06,169.74) --
	( 48.63,169.76) --
	( 48.82,169.76) --
	( 49.02,169.76) --
	( 50.58,169.72) --
	( 50.77,169.72) --
	( 50.97,169.74) --
	( 52.53,169.91) --
	( 52.72,169.93) --
	( 52.92,169.91) --
	( 54.48,169.83) --
	( 54.68,169.82) --
	( 54.87,169.81) --
	( 56.43,169.72) --
	( 56.63,169.71) --
	( 56.82,169.74) --
	( 58.38,169.94) --
	( 58.58,169.96) --
	( 58.77,169.96) --
	( 60.34,169.91) --
	( 60.53,169.90) --
	( 60.72,169.88) --
	( 62.29,169.70) --
	( 62.48,169.67) --
	( 62.67,169.69) --
	( 64.24,169.80) --
	( 64.43,169.81) --
	( 64.62,169.81) --
	( 66.19,169.77) --
	( 66.38,169.77) --
	( 66.57,169.76) --
	( 68.14,169.73) --
	( 68.33,169.72) --
	( 68.53,169.72) --
	( 70.09,169.70) --
	( 70.28,169.69) --
	( 70.48,169.71) --
	( 72.04,169.81) --
	( 72.23,169.82) --
	( 72.43,169.82) --
	( 73.99,169.81) --
	( 74.19,169.81) --
	( 74.38,169.83) --
	( 75.94,170.01) --
	( 76.14,170.03) --
	( 76.33,170.03) --
	( 77.89,170.01) --
	( 78.09,170.01) --
	( 78.28,169.98) --
	( 79.85,169.76) --
	( 80.04,169.73) --
	( 80.23,169.74) --
	( 81.80,169.76) --
	( 81.99,169.76) --
	( 82.18,169.79) --
	( 83.75,169.99) --
	( 83.94,170.01) --
	( 84.13,169.97) --
	( 85.70,169.66) --
	( 85.89,169.63) --
	( 86.09,169.64) --
	( 87.65,169.77) --
	( 87.84,169.79) --
	( 88.04,169.78) --
	( 89.60,169.73) --
	( 89.79,169.73) --
	( 89.99,169.74) --
	( 91.55,169.87) --
	( 91.75,169.88) --
	( 91.94,169.87) --
	( 93.50,169.78) --
	( 93.70,169.77) --
	( 93.89,169.78) --
	( 95.45,169.85) --
	( 95.65,169.86) --
	( 95.84,169.85) --
	( 97.41,169.84) --
	( 97.60,169.83) --
	( 97.79,169.82) --
	( 99.36,169.74) --
	( 99.55,169.73) --
	( 99.74,169.73) --
	(101.31,169.74) --
	(101.50,169.74) --
	(101.69,169.75) --
	(103.26,169.78) --
	(103.45,169.79) --
	(103.65,169.79) --
	(105.21,169.84) --
	(105.40,169.84) --
	(105.60,169.82) --
	(107.16,169.67) --
	(107.35,169.65) --
	(107.55,169.66) --
	(109.11,169.71) --
	(109.31,169.72) --
	(109.50,169.74) --
	(111.06,169.88) --
	(111.26,169.89) --
	(111.45,169.89) --
	(113.01,169.82) --
	(113.21,169.81) --
	(113.40,169.82) --
	(114.97,169.86) --
	(115.16,169.86) --
	(115.35,169.85) --
	(116.92,169.77) --
	(117.11,169.76) --
	(117.30,169.76) --
	(118.87,169.77) --
	(119.06,169.77) --
	(119.25,169.77) --
	(120.82,169.81) --
	(121.01,169.82) --
	(121.20,169.82) --
	(122.77,169.83) --
	(122.96,169.84) --
	(123.16,169.82) --
	(124.72,169.71) --
	(124.91,169.69) --
	(125.11,169.69) --
	(126.67,169.67) --
	(126.86,169.67) --
	(127.06,169.69) --
	(128.62,169.86) --
	(128.82,169.88) --
	(129.01,169.86) --
	(130.57,169.68) --
	(130.77,169.66) --
	(130.96,169.66) --
	(132.52,169.73) --
	(132.72,169.74) --
	(132.91,169.74) --
	(134.48,169.80) --
	(134.67,169.80) --
	(134.86,169.81) --
	(136.43,169.87) --
	(136.62,169.87) --
	(136.81,169.87) --
	(138.38,169.84) --
	(138.57,169.84) --
	(138.76,169.85) --
	(140.33,169.92) --
	(140.52,169.93) --
	(140.72,169.92) --
	(142.28,169.83) --
	(142.47,169.82) --
	(142.67,169.82) --
	(144.23,169.80) --
	(144.42,169.80) --
	(144.62,169.80) --
	(146.18,169.84) --
	(146.38,169.84) --
	(146.57,169.83) --
	(148.13,169.70) --
	(148.33,169.69) --
	(148.52,169.68) --
	(150.08,169.59) --
	(150.28,169.58) --
	(150.47,169.60) --
	(152.04,169.75) --
	(152.23,169.77) --
	(152.42,169.76) --
	(153.99,169.73) --
	(154.18,169.72) --
	(154.37,169.72) --
	(155.94,169.75) --
	(156.13,169.75) --
	(156.32,169.75) --
	(157.89,169.76) --
	(158.08,169.76) --
	(158.27,169.76) --
	(159.84,169.73) --
	(160.03,169.72) --
	(160.23,169.73) --
	(161.79,169.73) --
	(161.98,169.73) --
	(162.18,169.74) --
	(163.74,169.83) --
	(163.93,169.84) --
	(164.13,169.83) --
	(165.69,169.71) --
	(165.89,169.70) --
	(166.08,169.71) --
	(167.64,169.77) --
	(167.84,169.78) --
	(168.03,169.79) --
	(169.59,169.82) --
	(169.79,169.82) --
	(169.98,169.82) --
	(171.55,169.85) --
	(171.74,169.85) --
	(171.93,169.84) --
	(173.50,169.72) --
	(173.69,169.71) --
	(173.88,169.71) --
	(175.45,169.75) --
	(175.64,169.76) --
	(175.83,169.75) --
	(177.40,169.66) --
	(177.59,169.65) --
	(177.79,169.67) --
	(179.35,169.89) --
	(179.54,169.92) --
	(179.74,169.90) --
	(181.30,169.77) --
	(181.49,169.75) --
	(181.69,169.75) --
	(183.25,169.72) --
	(183.45,169.72) --
	(183.64,169.73) --
	(185.20,169.86) --
	(185.40,169.87) --
	(185.59,169.86) --
	(187.15,169.77) --
	(187.35,169.76) --
	(187.54,169.75) --
	(189.11,169.70) --
	(189.30,169.69) --
	(189.49,169.71) --
	(191.06,169.89) --
	(191.25,169.92) --
	(191.44,169.90) --
	(193.01,169.78) --
	(193.20,169.76) --
	(193.39,169.76) --
	(194.96,169.76) --
	(195.15,169.76) --
	(195.34,169.75) --
	(196.91,169.66) --
	(197.10,169.65) --
	(197.30,169.66) --
	(198.86,169.80) --
	(199.05,169.82) --
	(199.25,169.82) --
	(200.81,169.77) --
	(201.00,169.76) --
	(201.20,169.77) --
	(202.76,169.81) --
	(202.96,169.81) --
	(203.15,169.80) --
	(204.71,169.69) --
	(204.91,169.67) --
	(205.10,169.69) --
	(206.66,169.85) --
	(206.86,169.87) --
	(207.05,169.86) --
	(208.62,169.78) --
	(208.81,169.77) --
	(209.00,169.77) --
	(210.57,169.71) --
	(210.76,169.70) --
	(210.95,169.71) --
	(212.52,169.76) --
	(212.71,169.77) --
	(212.90,169.77) --
	(214.47,169.82) --
	(214.66,169.82) --
	(214.86,169.82) --
	(216.42,169.80) --
	(216.61,169.79) --
	(216.81,169.80) --
	(218.37,169.86) --
	(218.56,169.86) --
	(218.76,169.87) --
	(220.32,169.92) --
	(220.52,169.93) --
	(220.71,169.91) --
	(222.27,169.75) --
	(222.47,169.73) --
	(222.66,169.74) --
	(224.22,169.80) --
	(224.42,169.80) --
	(224.61,169.81) --
	(226.18,169.90) --
	(226.37,169.92) --
	(226.56,169.90) --
	(228.13,169.78) --
	(228.32,169.76) --
	(228.51,169.76) --
	(230.08,169.73) --
	(230.27,169.72) --
	(230.46,169.74) --
	(232.03,169.90) --
	(232.22,169.92) --
	(232.41,169.89) --
	(233.98,169.67) --
	(234.17,169.65) --
	(234.37,169.66) --
	(235.93,169.78) --
	(236.12,169.80) --
	(236.32,169.80) --
	(237.88,169.80) --
	(238.07,169.80) --
	(238.27, 67.50) --
	(238.07, 67.50) --
	(237.88, 67.50) --
	(236.32, 67.50) --
	(236.12, 67.50) --
	(235.93, 67.50) --
	(234.37, 67.50) --
	(234.17, 67.50) --
	(233.98, 67.50) --
	(232.41, 67.50) --
	(232.22, 67.50) --
	(232.03, 67.50) --
	(230.46, 67.50) --
	(230.27, 67.50) --
	(230.08, 67.50) --
	(228.51, 67.50) --
	(228.32, 67.50) --
	(228.13, 67.50) --
	(226.56, 67.50) --
	(226.37, 67.50) --
	(226.18, 67.50) --
	(224.61, 67.50) --
	(224.42, 67.50) --
	(224.22, 67.50) --
	(222.66, 67.50) --
	(222.47, 67.50) --
	(222.27, 67.50) --
	(220.71, 67.50) --
	(220.52, 67.50) --
	(220.32, 67.50) --
	(218.76, 67.50) --
	(218.56, 67.50) --
	(218.37, 67.50) --
	(216.81, 67.50) --
	(216.61, 67.50) --
	(216.42, 67.50) --
	(214.86, 67.50) --
	(214.66, 67.50) --
	(214.47, 67.50) --
	(212.90, 67.50) --
	(212.71, 67.50) --
	(212.52, 67.50) --
	(210.95, 67.50) --
	(210.76, 67.50) --
	(210.57, 67.50) --
	(209.00, 67.50) --
	(208.81, 67.50) --
	(208.62, 67.50) --
	(207.05, 67.50) --
	(206.86, 67.50) --
	(206.66, 67.50) --
	(205.10, 67.50) --
	(204.91, 67.50) --
	(204.71, 67.50) --
	(203.15, 67.50) --
	(202.96, 67.50) --
	(202.76, 67.50) --
	(201.20, 67.50) --
	(201.00, 67.50) --
	(200.81, 67.50) --
	(199.25, 67.50) --
	(199.05, 67.50) --
	(198.86, 67.50) --
	(197.30, 67.50) --
	(197.10, 67.50) --
	(196.91, 67.50) --
	(195.34, 67.50) --
	(195.15, 67.50) --
	(194.96, 67.50) --
	(193.39, 67.50) --
	(193.20, 67.50) --
	(193.01, 67.50) --
	(191.44, 67.50) --
	(191.25, 67.50) --
	(191.06, 67.50) --
	(189.49, 67.50) --
	(189.30, 67.50) --
	(189.11, 67.50) --
	(187.54, 67.50) --
	(187.35, 67.50) --
	(187.15, 67.50) --
	(185.59, 67.50) --
	(185.40, 67.50) --
	(185.20, 67.50) --
	(183.64, 67.50) --
	(183.45, 67.50) --
	(183.25, 67.50) --
	(181.69, 67.50) --
	(181.49, 67.50) --
	(181.30, 67.50) --
	(179.74, 67.50) --
	(179.54, 67.50) --
	(179.35, 67.50) --
	(177.79, 67.50) --
	(177.59, 67.50) --
	(177.40, 67.50) --
	(175.83, 67.50) --
	(175.64, 67.50) --
	(175.45, 67.50) --
	(173.88, 67.50) --
	(173.69, 67.50) --
	(173.50, 67.50) --
	(171.93, 67.50) --
	(171.74, 67.50) --
	(171.55, 67.50) --
	(169.98, 67.50) --
	(169.79, 67.50) --
	(169.59, 67.50) --
	(168.03, 67.50) --
	(167.84, 67.50) --
	(167.64, 67.50) --
	(166.08, 67.50) --
	(165.89, 67.50) --
	(165.69, 67.50) --
	(164.13, 67.50) --
	(163.93, 67.50) --
	(163.74, 67.50) --
	(162.18, 67.50) --
	(161.98, 67.50) --
	(161.79, 67.50) --
	(160.23, 67.50) --
	(160.03, 67.50) --
	(159.84, 67.50) --
	(158.27, 67.50) --
	(158.08, 67.50) --
	(157.89, 67.50) --
	(156.32, 67.50) --
	(156.13, 67.50) --
	(155.94, 67.50) --
	(154.37, 67.50) --
	(154.18, 67.50) --
	(153.99, 67.50) --
	(152.42, 67.50) --
	(152.23, 67.50) --
	(152.04, 67.50) --
	(150.47, 67.50) --
	(150.28, 67.50) --
	(150.08, 67.50) --
	(148.52, 67.50) --
	(148.33, 67.50) --
	(148.13, 67.50) --
	(146.57, 67.50) --
	(146.38, 67.50) --
	(146.18, 67.50) --
	(144.62, 67.50) --
	(144.42, 67.50) --
	(144.23, 67.50) --
	(142.67, 67.50) --
	(142.47, 67.50) --
	(142.28, 67.50) --
	(140.72, 67.50) --
	(140.52, 67.50) --
	(140.33, 67.50) --
	(138.76, 67.50) --
	(138.57, 67.50) --
	(138.38, 67.50) --
	(136.81, 67.50) --
	(136.62, 67.50) --
	(136.43, 67.50) --
	(134.86, 67.50) --
	(134.67, 67.50) --
	(134.48, 67.50) --
	(132.91, 67.50) --
	(132.72, 67.50) --
	(132.52, 67.50) --
	(130.96, 67.50) --
	(130.77, 67.50) --
	(130.57, 67.50) --
	(129.01, 67.50) --
	(128.82, 67.50) --
	(128.62, 67.50) --
	(127.06, 67.50) --
	(126.86, 67.50) --
	(126.67, 67.50) --
	(125.11, 67.50) --
	(124.91, 67.50) --
	(124.72, 67.50) --
	(123.16, 67.50) --
	(122.96, 67.50) --
	(122.77, 67.50) --
	(121.20, 67.50) --
	(121.01, 67.50) --
	(120.82, 67.50) --
	(119.25, 67.50) --
	(119.06, 67.50) --
	(118.87, 67.50) --
	(117.30, 67.50) --
	(117.11, 67.50) --
	(116.92, 67.50) --
	(115.35, 67.50) --
	(115.16, 67.50) --
	(114.97, 67.50) --
	(113.40, 67.50) --
	(113.21, 67.50) --
	(113.01, 67.50) --
	(111.45, 67.50) --
	(111.26, 67.50) --
	(111.06, 67.50) --
	(109.50, 67.50) --
	(109.31, 67.50) --
	(109.11, 67.50) --
	(107.55, 67.50) --
	(107.35, 67.50) --
	(107.16, 67.50) --
	(105.60, 67.50) --
	(105.40, 67.50) --
	(105.21, 67.50) --
	(103.65, 67.50) --
	(103.45, 67.50) --
	(103.26, 67.50) --
	(101.69, 67.50) --
	(101.50, 67.50) --
	(101.31, 67.50) --
	( 99.74, 67.50) --
	( 99.55, 67.50) --
	( 99.36, 67.50) --
	( 97.79, 67.50) --
	( 97.60, 67.50) --
	( 97.41, 67.50) --
	( 95.84, 67.50) --
	( 95.65, 67.50) --
	( 95.45, 67.50) --
	( 93.89, 67.50) --
	( 93.70, 67.50) --
	( 93.50, 67.50) --
	( 91.94, 67.50) --
	( 91.75, 67.50) --
	( 91.55, 67.50) --
	( 89.99, 67.50) --
	( 89.79, 67.50) --
	( 89.60, 67.50) --
	( 88.04, 67.50) --
	( 87.84, 67.50) --
	( 87.65, 67.50) --
	( 86.09, 67.50) --
	( 85.89, 67.50) --
	( 85.70, 67.50) --
	( 84.13, 67.50) --
	( 83.94, 67.50) --
	( 83.75, 67.50) --
	( 82.18, 67.50) --
	( 81.99, 67.50) --
	( 81.80, 67.50) --
	( 80.23, 67.50) --
	( 80.04, 67.50) --
	( 79.85, 67.50) --
	( 78.28, 67.50) --
	( 78.09, 67.50) --
	( 77.89, 67.50) --
	( 76.33, 67.50) --
	( 76.14, 67.50) --
	( 75.94, 67.50) --
	( 74.38, 67.50) --
	( 74.19, 67.50) --
	( 73.99, 67.50) --
	( 72.43, 67.50) --
	( 72.23, 67.50) --
	( 72.04, 67.50) --
	( 70.48, 67.50) --
	( 70.28, 67.50) --
	( 70.09, 67.50) --
	( 68.53, 67.50) --
	( 68.33, 67.50) --
	( 68.14, 67.50) --
	( 66.57, 67.50) --
	( 66.38, 67.50) --
	( 66.19, 67.50) --
	( 64.62, 67.50) --
	( 64.43, 67.50) --
	( 64.24, 67.50) --
	( 62.67, 67.50) --
	( 62.48, 67.50) --
	( 62.29, 67.50) --
	( 60.72, 67.50) --
	( 60.53, 67.50) --
	( 60.34, 67.50) --
	( 58.77, 67.50) --
	( 58.58, 67.50) --
	( 58.38, 67.50) --
	( 56.82, 67.50) --
	( 56.63, 67.50) --
	( 56.43, 67.50) --
	( 54.87, 67.50) --
	( 54.68, 67.50) --
	( 54.48, 67.50) --
	( 52.92, 67.50) --
	( 52.72, 67.50) --
	( 52.53, 67.50) --
	( 50.97, 67.50) --
	( 50.77, 67.50) --
	( 50.58, 67.50) --
	( 49.02, 67.50) --
	( 48.82, 67.50) --
	( 48.63, 67.50) --
	( 47.06, 67.50) --
	( 46.87, 67.50) --
	( 46.68, 67.50) --
	( 45.11, 67.50) --
	( 44.92, 67.50) --
	( 44.73, 67.50) --
	cycle;

\path[] ( 44.92,169.79) --
	( 45.11,169.78) --
	( 46.68,169.74) --
	( 46.87,169.73) --
	( 47.06,169.74) --
	( 48.63,169.76) --
	( 48.82,169.76) --
	( 49.02,169.76) --
	( 50.58,169.72) --
	( 50.77,169.72) --
	( 50.97,169.74) --
	( 52.53,169.91) --
	( 52.72,169.93) --
	( 52.92,169.91) --
	( 54.48,169.83) --
	( 54.68,169.82) --
	( 54.87,169.81) --
	( 56.43,169.72) --
	( 56.63,169.71) --
	( 56.82,169.74) --
	( 58.38,169.94) --
	( 58.58,169.96) --
	( 58.77,169.96) --
	( 60.34,169.91) --
	( 60.53,169.90) --
	( 60.72,169.88) --
	( 62.29,169.70) --
	( 62.48,169.67) --
	( 62.67,169.69) --
	( 64.24,169.80) --
	( 64.43,169.81) --
	( 64.62,169.81) --
	( 66.19,169.77) --
	( 66.38,169.77) --
	( 66.57,169.76) --
	( 68.14,169.73) --
	( 68.33,169.72) --
	( 68.53,169.72) --
	( 70.09,169.70) --
	( 70.28,169.69) --
	( 70.48,169.71) --
	( 72.04,169.81) --
	( 72.23,169.82) --
	( 72.43,169.82) --
	( 73.99,169.81) --
	( 74.19,169.81) --
	( 74.38,169.83) --
	( 75.94,170.01) --
	( 76.14,170.03) --
	( 76.33,170.03) --
	( 77.89,170.01) --
	( 78.09,170.01) --
	( 78.28,169.98) --
	( 79.85,169.76) --
	( 80.04,169.73) --
	( 80.23,169.74) --
	( 81.80,169.76) --
	( 81.99,169.76) --
	( 82.18,169.79) --
	( 83.75,169.99) --
	( 83.94,170.01) --
	( 84.13,169.97) --
	( 85.70,169.66) --
	( 85.89,169.63) --
	( 86.09,169.64) --
	( 87.65,169.77) --
	( 87.84,169.79) --
	( 88.04,169.78) --
	( 89.60,169.73) --
	( 89.79,169.73) --
	( 89.99,169.74) --
	( 91.55,169.87) --
	( 91.75,169.88) --
	( 91.94,169.87) --
	( 93.50,169.78) --
	( 93.70,169.77) --
	( 93.89,169.78) --
	( 95.45,169.85) --
	( 95.65,169.86) --
	( 95.84,169.85) --
	( 97.41,169.84) --
	( 97.60,169.83) --
	( 97.79,169.82) --
	( 99.36,169.74) --
	( 99.55,169.73) --
	( 99.74,169.73) --
	(101.31,169.74) --
	(101.50,169.74) --
	(101.69,169.75) --
	(103.26,169.78) --
	(103.45,169.79) --
	(103.65,169.79) --
	(105.21,169.84) --
	(105.40,169.84) --
	(105.60,169.82) --
	(107.16,169.67) --
	(107.35,169.65) --
	(107.55,169.66) --
	(109.11,169.71) --
	(109.31,169.72) --
	(109.50,169.74) --
	(111.06,169.88) --
	(111.26,169.89) --
	(111.45,169.89) --
	(113.01,169.82) --
	(113.21,169.81) --
	(113.40,169.82) --
	(114.97,169.86) --
	(115.16,169.86) --
	(115.35,169.85) --
	(116.92,169.77) --
	(117.11,169.76) --
	(117.30,169.76) --
	(118.87,169.77) --
	(119.06,169.77) --
	(119.25,169.77) --
	(120.82,169.81) --
	(121.01,169.82) --
	(121.20,169.82) --
	(122.77,169.83) --
	(122.96,169.84) --
	(123.16,169.82) --
	(124.72,169.71) --
	(124.91,169.69) --
	(125.11,169.69) --
	(126.67,169.67) --
	(126.86,169.67) --
	(127.06,169.69) --
	(128.62,169.86) --
	(128.82,169.88) --
	(129.01,169.86) --
	(130.57,169.68) --
	(130.77,169.66) --
	(130.96,169.66) --
	(132.52,169.73) --
	(132.72,169.74) --
	(132.91,169.74) --
	(134.48,169.80) --
	(134.67,169.80) --
	(134.86,169.81) --
	(136.43,169.87) --
	(136.62,169.87) --
	(136.81,169.87) --
	(138.38,169.84) --
	(138.57,169.84) --
	(138.76,169.85) --
	(140.33,169.92) --
	(140.52,169.93) --
	(140.72,169.92) --
	(142.28,169.83) --
	(142.47,169.82) --
	(142.67,169.82) --
	(144.23,169.80) --
	(144.42,169.80) --
	(144.62,169.80) --
	(146.18,169.84) --
	(146.38,169.84) --
	(146.57,169.83) --
	(148.13,169.70) --
	(148.33,169.69) --
	(148.52,169.68) --
	(150.08,169.59) --
	(150.28,169.58) --
	(150.47,169.60) --
	(152.04,169.75) --
	(152.23,169.77) --
	(152.42,169.76) --
	(153.99,169.73) --
	(154.18,169.72) --
	(154.37,169.72) --
	(155.94,169.75) --
	(156.13,169.75) --
	(156.32,169.75) --
	(157.89,169.76) --
	(158.08,169.76) --
	(158.27,169.76) --
	(159.84,169.73) --
	(160.03,169.72) --
	(160.23,169.73) --
	(161.79,169.73) --
	(161.98,169.73) --
	(162.18,169.74) --
	(163.74,169.83) --
	(163.93,169.84) --
	(164.13,169.83) --
	(165.69,169.71) --
	(165.89,169.70) --
	(166.08,169.71) --
	(167.64,169.77) --
	(167.84,169.78) --
	(168.03,169.79) --
	(169.59,169.82) --
	(169.79,169.82) --
	(169.98,169.82) --
	(171.55,169.85) --
	(171.74,169.85) --
	(171.93,169.84) --
	(173.50,169.72) --
	(173.69,169.71) --
	(173.88,169.71) --
	(175.45,169.75) --
	(175.64,169.76) --
	(175.83,169.75) --
	(177.40,169.66) --
	(177.59,169.65) --
	(177.79,169.67) --
	(179.35,169.89) --
	(179.54,169.92) --
	(179.74,169.90) --
	(181.30,169.77) --
	(181.49,169.75) --
	(181.69,169.75) --
	(183.25,169.72) --
	(183.45,169.72) --
	(183.64,169.73) --
	(185.20,169.86) --
	(185.40,169.87) --
	(185.59,169.86) --
	(187.15,169.77) --
	(187.35,169.76) --
	(187.54,169.75) --
	(189.11,169.70) --
	(189.30,169.69) --
	(189.49,169.71) --
	(191.06,169.89) --
	(191.25,169.92) --
	(191.44,169.90) --
	(193.01,169.78) --
	(193.20,169.76) --
	(193.39,169.76) --
	(194.96,169.76) --
	(195.15,169.76) --
	(195.34,169.75) --
	(196.91,169.66) --
	(197.10,169.65) --
	(197.30,169.66) --
	(198.86,169.80) --
	(199.05,169.82) --
	(199.25,169.82) --
	(200.81,169.77) --
	(201.00,169.76) --
	(201.20,169.77) --
	(202.76,169.81) --
	(202.96,169.81) --
	(203.15,169.80) --
	(204.71,169.69) --
	(204.91,169.67) --
	(205.10,169.69) --
	(206.66,169.85) --
	(206.86,169.87) --
	(207.05,169.86) --
	(208.62,169.78) --
	(208.81,169.77) --
	(209.00,169.77) --
	(210.57,169.71) --
	(210.76,169.70) --
	(210.95,169.71) --
	(212.52,169.76) --
	(212.71,169.77) --
	(212.90,169.77) --
	(214.47,169.82) --
	(214.66,169.82) --
	(214.86,169.82) --
	(216.42,169.80) --
	(216.61,169.79) --
	(216.81,169.80) --
	(218.37,169.86) --
	(218.56,169.86) --
	(218.76,169.87) --
	(220.32,169.92) --
	(220.52,169.93) --
	(220.71,169.91) --
	(222.27,169.75) --
	(222.47,169.73) --
	(222.66,169.74) --
	(224.22,169.80) --
	(224.42,169.80) --
	(224.61,169.81) --
	(226.18,169.90) --
	(226.37,169.92) --
	(226.56,169.90) --
	(228.13,169.78) --
	(228.32,169.76) --
	(228.51,169.76) --
	(230.08,169.73) --
	(230.27,169.72) --
	(230.46,169.74) --
	(232.03,169.90) --
	(232.22,169.92) --
	(232.41,169.89) --
	(233.98,169.67) --
	(234.17,169.65) --
	(234.37,169.66) --
	(235.93,169.78) --
	(236.12,169.80) --
	(236.32,169.80) --
	(237.88,169.80) --
	(238.07,169.80);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 35.05, 62.35) rectangle (247.95,175.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 64.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55, 90.32) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55,115.89) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55,141.46) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30.55,167.03) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55, 67.50) --
	( 35.05, 67.50);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55, 93.07) --
	( 35.05, 93.07);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55,118.64) --
	( 35.05,118.64);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55,144.22) --
	( 35.05,144.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 32.55,169.79) --
	( 35.05,169.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.97, 59.85) --
	( 42.97, 62.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.75, 59.85) --
	( 91.75, 62.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (140.52, 59.85) --
	(140.52, 62.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (189.30, 59.85) --
	(189.30, 62.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] (238.07, 59.85) --
	(238.07, 62.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 42.97, 52.34) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 91.75, 52.34) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (140.52, 52.34) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (189.30, 52.34) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (238.07, 52.34) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (141.50, 41.40) {Normalized Codomain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,119.01) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (-12.59,  5.00) rectangle (295.59, 29.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( -7.59, 13.78) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.14, 10.00) rectangle ( 56.60, 24.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.59, 17.23) -- ( 55.15, 17.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{55,78,85}

\path[fill=fillColor,fill opacity=0.10] ( 42.86, 10.71) rectangle ( 55.89, 23.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.17, 10.00) rectangle (124.62, 24.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (111.61, 17.23) -- (123.17, 17.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{223,143,68}

\path[fill=fillColor,fill opacity=0.10] (110.88, 10.71) rectangle (123.91, 23.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (177.32, 10.00) rectangle (191.77, 24.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (178.77, 17.23) -- (190.33, 17.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{0,161,213}

\path[fill=fillColor,fill opacity=0.10] (178.03, 10.71) rectangle (191.06, 23.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (234.23, 10.00) rectangle (248.69, 24.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (235.68, 17.23) -- (247.24, 17.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{178,71,69}

\path[fill=fillColor,fill opacity=0.10] (234.94, 10.71) rectangle (247.98, 23.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.60, 14.47) {adler32{\_{}}256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.62, 14.47) {buzhash{\_{}}64};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (196.77, 14.47) {rabin{\_{}}32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (253.69, 14.47) {gear64{\_{}}64};
\end{scope}
\end{tikzpicture}


==> fig/hash_value_distributions.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-19 07:08:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,185.34) rectangle (129.95,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56,185.34) rectangle (129.95,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,199.42) --
	(129.95,199.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,220.11) --
	(129.95,220.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,240.79) --
	(129.95,240.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,261.48) --
	(129.95,261.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.43,185.34) --
	( 52.43,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.37,185.34) --
	( 73.37,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.31,185.34) --
	( 94.31,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.25,185.34) --
	(115.25,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,189.08) --
	(129.95,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,209.76) --
	(129.95,209.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,230.45) --
	(129.95,230.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,251.13) --
	(129.95,251.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.95,185.34) --
	( 41.95,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.90,185.34) --
	( 62.90,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.84,185.34) --
	( 83.84,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.78,185.34) --
	(104.78,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.72,185.34) --
	(125.72,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.79,197.33) --
	( 43.63,197.33) --
	( 44.47,197.31) --
	( 45.31,197.38) --
	( 46.14,197.33) --
	( 46.98,197.37) --
	( 47.82,197.40) --
	( 48.66,197.35) --
	( 49.49,197.33) --
	( 50.33,197.39) --
	( 51.17,197.34) --
	( 52.01,197.39) --
	( 52.84,197.39) --
	( 53.68,197.36) --
	( 54.52,197.40) --
	( 55.36,197.34) --
	( 56.19,197.37) --
	( 57.03,197.39) --
	( 57.87,197.30) --
	( 58.71,197.38) --
	( 59.54,197.34) --
	( 60.38,197.39) --
	( 61.22,197.38) --
	( 62.06,197.38) --
	( 62.90,197.32) --
	( 63.73,197.39) --
	( 64.57,197.34) --
	( 65.41,197.34) --
	( 66.25,197.32) --
	( 67.08,197.29) --
	( 67.92,197.37) --
	( 68.76,197.31) --
	( 69.60,197.33) --
	( 70.43,197.34) --
	( 71.27,197.35) --
	( 72.11,197.33) --
	( 72.95,197.33) --
	( 73.78,197.37) --
	( 74.62,197.38) --
	( 75.46,197.35) --
	( 76.30,197.30) --
	( 77.14,197.39) --
	( 77.97,197.40) --
	( 78.81,197.33) --
	( 79.65,197.36) --
	( 80.49,197.39) --
	( 81.32,197.36) --
	( 82.16,197.38) --
	( 83.00,197.37) --
	( 83.84,197.31) --
	( 84.67,197.34) --
	( 85.51,197.34) --
	( 86.35,197.37) --
	( 87.19,197.37) --
	( 88.02,197.33) --
	( 88.86,197.38) --
	( 89.70,197.36) --
	( 90.54,197.33) --
	( 91.37,197.38) --
	( 92.21,197.37) --
	( 93.05,197.36) --
	( 93.89,197.41) --
	( 94.73,197.36) --
	( 95.56,197.39) --
	( 96.40,197.35) --
	( 97.24,197.38) --
	( 98.08,197.31) --
	( 98.91,197.35) --
	( 99.75,197.33) --
	(100.59,197.35) --
	(101.43,197.36) --
	(102.26,197.40) --
	(103.10,197.34) --
	(103.94,197.36) --
	(104.78,197.34) --
	(105.61,197.32) --
	(106.45,197.36) --
	(107.29,197.39) --
	(108.13,197.37) --
	(108.96,197.34) --
	(109.80,197.38) --
	(110.64,197.41) --
	(111.48,197.33) --
	(112.32,197.34) --
	(113.15,197.38) --
	(113.99,197.41) --
	(114.83,197.41) --
	(115.67,197.39) --
	(116.50,197.39) --
	(117.34,197.33) --
	(118.18,197.34) --
	(119.02,197.40) --
	(119.85,197.37) --
	(120.69,197.34) --
	(121.53,197.37) --
	(122.37,197.37) --
	(123.20,197.33) --
	(124.04,197.34) --
	(124.88,197.38) --
	(125.72,197.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 46.98,189.11) --
	( 47.82,189.10) --
	( 48.66,189.10) --
	( 49.49,189.08) --
	( 50.33,189.06) --
	( 51.17,189.15) --
	( 52.01,189.25) --
	( 52.84,189.43) --
	( 53.68,189.88) --
	( 54.52,190.71) --
	( 55.36,192.19) --
	( 56.19,194.67) --
	( 57.03,198.44) --
	( 57.87,203.80) --
	( 58.71,210.91) --
	( 59.54,219.50) --
	( 60.38,229.16) --
	( 61.22,239.34) --
	( 62.06,248.70) --
	( 62.90,256.46) --
	( 63.73,261.66) --
	( 64.57,263.30) --
	( 65.41,261.53) --
	( 66.25,256.20) --
	( 67.08,248.36) --
	( 67.92,238.98) --
	( 68.76,228.82) --
	( 69.60,219.12) --
	( 70.43,210.60) --
	( 71.27,203.57) --
	( 72.11,198.27) --
	( 72.95,194.60) --
	( 73.78,192.09) --
	( 74.62,190.67) --
	( 75.46,189.83) --
	( 76.30,189.41) --
	( 77.14,189.20) --
	( 77.97,189.10) --
	( 78.81,189.08) --
	( 79.65,189.09) --
	( 80.49,189.09) --
	( 81.32,189.07) --
	( 82.16,189.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.79,197.33) --
	( 43.63,197.37) --
	( 44.47,197.35) --
	( 45.31,197.32) --
	( 46.14,197.37) --
	( 46.98,197.40) --
	( 47.82,197.39) --
	( 48.66,197.38) --
	( 49.49,197.33) --
	( 50.33,197.35) --
	( 51.17,197.33) --
	( 52.01,197.32) --
	( 52.84,197.38) --
	( 53.68,197.36) --
	( 54.52,197.36) --
	( 55.36,197.35) --
	( 56.19,197.32) --
	( 57.03,197.39) --
	( 57.87,197.35) --
	( 58.71,197.35) --
	( 59.54,197.39) --
	( 60.38,197.34) --
	( 61.22,197.37) --
	( 62.06,197.40) --
	( 62.90,197.32) --
	( 63.73,197.33) --
	( 64.57,197.35) --
	( 65.41,197.34) --
	( 66.25,197.35) --
	( 67.08,197.34) --
	( 67.92,197.36) --
	( 68.76,197.38) --
	( 69.60,197.38) --
	( 70.43,197.34) --
	( 71.27,197.38) --
	( 72.11,197.37) --
	( 72.95,197.37) --
	( 73.78,197.36) --
	( 74.62,197.34) --
	( 75.46,197.36) --
	( 76.30,197.32) --
	( 77.14,197.33) --
	( 77.97,197.38) --
	( 78.81,197.39) --
	( 79.65,197.29) --
	( 80.49,197.36) --
	( 81.32,197.38) --
	( 82.16,197.32) --
	( 83.00,197.40) --
	( 83.84,197.33) --
	( 84.67,197.37) --
	( 85.51,197.40) --
	( 86.35,197.32) --
	( 87.19,197.35) --
	( 88.02,197.39) --
	( 88.86,197.35) --
	( 89.70,197.32) --
	( 90.54,197.38) --
	( 91.37,197.35) --
	( 92.21,197.40) --
	( 93.05,197.33) --
	( 93.89,197.39) --
	( 94.73,197.40) --
	( 95.56,197.34) --
	( 96.40,197.37) --
	( 97.24,197.35) --
	( 98.08,197.33) --
	( 98.91,197.37) --
	( 99.75,197.36) --
	(100.59,197.39) --
	(101.43,197.36) --
	(102.26,197.37) --
	(103.10,197.33) --
	(103.94,197.33) --
	(104.78,197.34) --
	(105.61,197.37) --
	(106.45,197.39) --
	(107.29,197.35) --
	(108.13,197.35) --
	(108.96,197.38) --
	(109.80,197.31) --
	(110.64,197.35) --
	(111.48,197.39) --
	(112.32,197.36) --
	(113.15,197.36) --
	(113.99,197.33) --
	(114.83,197.32) --
	(115.67,197.40) --
	(116.50,197.33) --
	(117.34,197.32) --
	(118.18,197.35) --
	(119.02,197.34) --
	(119.85,197.39) --
	(120.69,197.32) --
	(121.53,197.37) --
	(122.37,197.39) --
	(123.20,197.38) --
	(124.04,197.38) --
	(124.88,197.37) --
	(125.72,197.14);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.79,215.73) --
	( 43.63,216.09) --
	( 44.47,216.25) --
	( 45.31,216.19) --
	( 46.14,215.96) --
	( 46.98,215.60) --
	( 47.82,214.96) --
	( 48.66,214.31) --
	( 49.49,213.44) --
	( 50.33,212.40) --
	( 51.17,211.32) --
	( 52.01,210.16) --
	( 52.84,208.87) --
	( 53.68,207.54) --
	( 54.52,206.22) --
	( 55.36,204.90) --
	( 56.19,203.56) --
	( 57.03,202.24) --
	( 57.87,200.96) --
	( 58.71,199.74) --
	( 59.54,198.53) --
	( 60.38,197.38) --
	( 61.22,196.41) --
	( 62.06,195.49) --
	( 62.90,194.60) --
	( 63.73,193.81) --
	( 64.57,193.09) --
	( 65.41,192.47) --
	( 66.25,191.92) --
	( 67.08,191.45) --
	( 67.92,191.01) --
	( 68.76,190.66) --
	( 69.60,190.42) --
	( 70.43,190.17) --
	( 71.27,189.90) --
	( 72.11,189.71) --
	( 72.95,189.61) --
	( 73.78,189.52) --
	( 74.62,189.37) --
	( 75.46,189.29) --
	( 76.30,189.26) --
	( 77.14,189.25) --
	( 77.97,189.20) --
	( 78.81,189.19) --
	( 79.65,189.16) --
	( 80.49,189.13) --
	( 81.32,189.08) --
	( 82.16,189.13) --
	( 83.00,189.06) --
	( 83.84,189.10) --
	( 84.67,189.05) --
	( 85.51,189.10) --
	( 86.35,189.09) --
	( 87.19,189.08) --
	( 88.02,189.13) --
	( 88.86,189.12) --
	( 89.70,189.08) --
	( 90.54,189.12) --
	( 91.37,189.14) --
	( 92.21,189.11) --
	( 93.05,189.09) --
	( 93.89,189.17) --
	( 94.73,189.17) --
	( 95.56,189.21) --
	( 96.40,189.24) --
	( 97.24,189.27) --
	( 98.08,189.35) --
	( 98.91,189.44) --
	( 99.75,189.51) --
	(100.59,189.63) --
	(101.43,189.84) --
	(102.26,190.01) --
	(103.10,190.27) --
	(103.94,190.53) --
	(104.78,190.88) --
	(105.61,191.20) --
	(106.45,191.63) --
	(107.29,192.18) --
	(108.13,192.75) --
	(108.96,193.39) --
	(109.80,194.19) --
	(110.64,194.94) --
	(111.48,195.88) --
	(112.32,196.88) --
	(113.15,197.92) --
	(113.99,199.08) --
	(114.83,200.25) --
	(115.67,201.47) --
	(116.50,202.75) --
	(117.34,204.16) --
	(118.18,205.54) --
	(119.02,206.85) --
	(119.85,208.18) --
	(120.69,209.43) --
	(121.53,210.73) --
	(122.37,211.85) --
	(123.20,212.88) --
	(124.04,213.84) --
	(124.88,214.60) --
	(125.72,214.65);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.79,195.76) --
	( 43.63,196.08) --
	( 44.47,196.43) --
	( 45.31,196.84) --
	( 46.14,197.26) --
	( 46.98,197.65) --
	( 47.82,198.04) --
	( 48.66,198.53) --
	( 49.49,198.94) --
	( 50.33,199.35) --
	( 51.17,199.67) --
	( 52.01,200.06) --
	( 52.84,200.50) --
	( 53.68,200.80) --
	( 54.52,201.18) --
	( 55.36,201.55) --
	( 56.19,201.85) --
	( 57.03,202.22) --
	( 57.87,202.49) --
	( 58.71,202.73) --
	( 59.54,202.94) --
	( 60.38,203.17) --
	( 61.22,203.42) --
	( 62.06,203.58) --
	( 62.90,203.73) --
	( 63.73,203.86) --
	( 64.57,203.90) --
	( 65.41,203.97) --
	( 66.25,204.03) --
	( 67.08,204.01) --
	( 67.92,204.00) --
	( 68.76,203.87) --
	( 69.60,203.81) --
	( 70.43,203.69) --
	( 71.27,203.55) --
	( 72.11,203.32) --
	( 72.95,203.10) --
	( 73.78,202.92) --
	( 74.62,202.65) --
	( 75.46,202.44) --
	( 76.30,202.06) --
	( 77.14,201.83) --
	( 77.97,201.45) --
	( 78.81,201.13) --
	( 79.65,200.72) --
	( 80.49,200.40) --
	( 81.32,199.98) --
	( 82.16,199.57) --
	( 83.00,199.20) --
	( 83.84,198.75) --
	( 84.67,198.45) --
	( 85.51,197.97) --
	( 86.35,197.61) --
	( 87.19,197.18) --
	( 88.02,196.76) --
	( 88.86,196.37) --
	( 89.70,196.01) --
	( 90.54,195.65) --
	( 91.37,195.31) --
	( 92.21,194.91) --
	( 93.05,194.60) --
	( 93.89,194.25) --
	( 94.73,193.93) --
	( 95.56,193.63) --
	( 96.40,193.39) --
	( 97.24,193.08) --
	( 98.08,192.85) --
	( 98.91,192.64) --
	( 99.75,192.42) --
	(100.59,192.24) --
	(101.43,192.09) --
	(102.26,191.86) --
	(103.10,191.75) --
	(103.94,191.63) --
	(104.78,191.57) --
	(105.61,191.48) --
	(106.45,191.39) --
	(107.29,191.39) --
	(108.13,191.35) --
	(108.96,191.39) --
	(109.80,191.38) --
	(110.64,191.47) --
	(111.48,191.46) --
	(112.32,191.56) --
	(113.15,191.69) --
	(113.99,191.82) --
	(114.83,191.92) --
	(115.67,192.07) --
	(116.50,192.29) --
	(117.34,192.47) --
	(118.18,192.71) --
	(119.02,192.94) --
	(119.85,193.15) --
	(120.69,193.41) --
	(121.53,193.70) --
	(122.37,193.97) --
	(123.20,194.31) --
	(124.04,194.64) --
	(124.88,195.01) --
	(125.72,195.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 42.79,198.86) --
	( 43.63,198.90) --
	( 44.47,198.86) --
	( 45.31,198.95) --
	( 46.14,198.85) --
	( 46.98,198.87) --
	( 47.82,198.89) --
	( 48.66,198.83) --
	( 49.49,198.84) --
	( 50.33,198.79) --
	( 51.17,198.78) --
	( 52.01,198.80) --
	( 52.84,198.69) --
	( 53.68,198.63) --
	( 54.52,198.67) --
	( 55.36,198.56) --
	( 56.19,198.54) --
	( 57.03,198.44) --
	( 57.87,198.39) --
	( 58.71,198.26) --
	( 59.54,198.23) --
	( 60.38,198.08) --
	( 61.22,198.05) --
	( 62.06,197.93) --
	( 62.90,197.84) --
	( 63.73,197.75) --
	( 64.57,197.63) --
	( 65.41,197.55) --
	( 66.25,197.48) --
	( 67.08,197.41) --
	( 67.92,197.25) --
	( 68.76,197.18) --
	( 69.60,197.09) --
	( 70.43,197.01) --
	( 71.27,196.85) --
	( 72.11,196.80) --
	( 72.95,196.71) --
	( 73.78,196.60) --
	( 74.62,196.55) --
	( 75.46,196.44) --
	( 76.30,196.35) --
	( 77.14,196.28) --
	( 77.97,196.26) --
	( 78.81,196.15) --
	( 79.65,196.07) --
	( 80.49,196.05) --
	( 81.32,195.96) --
	( 82.16,195.90) --
	( 83.00,195.87) --
	( 83.84,195.86) --
	( 84.67,195.82) --
	( 85.51,195.78) --
	( 86.35,195.77) --
	( 87.19,195.78) --
	( 88.02,195.82) --
	( 88.86,195.78) --
	( 89.70,195.79) --
	( 90.54,195.78) --
	( 91.37,195.85) --
	( 92.21,195.81) --
	( 93.05,195.91) --
	( 93.89,195.93) --
	( 94.73,195.99) --
	( 95.56,196.00) --
	( 96.40,196.11) --
	( 97.24,196.10) --
	( 98.08,196.19) --
	( 98.91,196.29) --
	( 99.75,196.35) --
	(100.59,196.47) --
	(101.43,196.54) --
	(102.26,196.60) --
	(103.10,196.68) --
	(103.94,196.76) --
	(104.78,196.86) --
	(105.61,196.99) --
	(106.45,197.07) --
	(107.29,197.15) --
	(108.13,197.24) --
	(108.96,197.38) --
	(109.80,197.50) --
	(110.64,197.52) --
	(111.48,197.64) --
	(112.32,197.76) --
	(113.15,197.82) --
	(113.99,197.93) --
	(114.83,198.04) --
	(115.67,198.10) --
	(116.50,198.19) --
	(117.34,198.26) --
	(118.18,198.38) --
	(119.02,198.41) --
	(119.85,198.56) --
	(120.69,198.53) --
	(121.53,198.62) --
	(122.37,198.68) --
	(123.20,198.71) --
	(124.04,198.81) --
	(124.88,198.79) --
	(125.72,198.58);
\definecolor{fillColor}{RGB}{55,78,85}

\path[fill=fillColor,fill opacity=0.10] ( 42.79,197.36) --
	( 42.88,197.36) --
	( 43.55,197.36) --
	( 43.63,197.36) --
	( 43.71,197.36) --
	( 44.38,197.35) --
	( 44.47,197.34) --
	( 44.55,197.35) --
	( 45.22,197.35) --
	( 45.31,197.36) --
	( 45.39,197.35) --
	( 46.06,197.35) --
	( 46.14,197.35) --
	( 46.23,197.35) --
	( 46.90,197.35) --
	( 46.98,197.35) --
	( 47.06,197.35) --
	( 47.74,197.37) --
	( 47.82,197.37) --
	( 47.90,197.37) --
	( 48.57,197.34) --
	( 48.66,197.34) --
	( 48.74,197.34) --
	( 49.41,197.36) --
	( 49.49,197.36) --
	( 49.58,197.36) --
	( 50.25,197.36) --
	( 50.33,197.36) --
	( 50.41,197.36) --
	( 51.09,197.35) --
	( 51.17,197.35) --
	( 51.25,197.35) --
	( 51.92,197.36) --
	( 52.01,197.36) --
	( 52.09,197.36) --
	( 52.76,197.35) --
	( 52.84,197.35) --
	( 52.93,197.35) --
	( 53.60,197.35) --
	( 53.68,197.35) --
	( 53.76,197.35) --
	( 54.44,197.37) --
	( 54.52,197.37) --
	( 54.60,197.37) --
	( 55.27,197.35) --
	( 55.36,197.35) --
	( 55.44,197.35) --
	( 56.11,197.36) --
	( 56.19,197.36) --
	( 56.28,197.36) --
	( 56.95,197.36) --
	( 57.03,197.36) --
	( 57.12,197.35) --
	( 57.79,197.34) --
	( 57.87,197.34) --
	( 57.95,197.34) --
	( 58.62,197.35) --
	( 58.71,197.36) --
	( 58.79,197.36) --
	( 59.46,197.37) --
	( 59.54,197.38) --
	( 59.63,197.37) --
	( 60.30,197.35) --
	( 60.38,197.35) --
	( 60.47,197.35) --
	( 61.14,197.37) --
	( 61.22,197.37) --
	( 61.30,197.37) --
	( 61.97,197.35) --
	( 62.06,197.35) --
	( 62.14,197.35) --
	( 62.81,197.36) --
	( 62.90,197.36) --
	( 62.98,197.36) --
	( 63.65,197.36) --
	( 63.73,197.36) --
	( 63.82,197.36) --
	( 64.49,197.35) --
	( 64.57,197.35) --
	( 64.65,197.35) --
	( 65.33,197.35) --
	( 65.41,197.35) --
	( 65.49,197.35) --
	( 66.16,197.34) --
	( 66.25,197.34) --
	( 66.33,197.34) --
	( 67.00,197.33) --
	( 67.08,197.33) --
	( 67.17,197.33) --
	( 67.84,197.36) --
	( 67.92,197.36) --
	( 68.00,197.36) --
	( 68.68,197.35) --
	( 68.76,197.35) --
	( 68.84,197.35) --
	( 69.51,197.35) --
	( 69.60,197.35) --
	( 69.68,197.35) --
	( 70.35,197.35) --
	( 70.43,197.35) --
	( 70.52,197.35) --
	( 71.19,197.36) --
	( 71.27,197.36) --
	( 71.35,197.36) --
	( 72.03,197.35) --
	( 72.11,197.35) --
	( 72.19,197.35) --
	( 72.86,197.36) --
	( 72.95,197.36) --
	( 73.03,197.36) --
	( 73.70,197.35) --
	( 73.78,197.35) --
	( 73.87,197.35) --
	( 74.54,197.36) --
	( 74.62,197.36) --
	( 74.71,197.36) --
	( 75.38,197.36) --
	( 75.46,197.36) --
	( 75.54,197.36) --
	( 76.21,197.34) --
	( 76.30,197.33) --
	( 76.38,197.34) --
	( 77.05,197.34) --
	( 77.14,197.35) --
	( 77.22,197.35) --
	( 77.89,197.36) --
	( 77.97,197.37) --
	( 78.06,197.36) --
	( 78.73,197.35) --
	( 78.81,197.35) --
	( 78.89,197.35) --
	( 79.56,197.34) --
	( 79.65,197.34) --
	( 79.73,197.34) --
	( 80.40,197.35) --
	( 80.49,197.35) --
	( 80.57,197.35) --
	( 81.24,197.34) --
	( 81.32,197.34) --
	( 81.41,197.34) --
	( 82.08,197.38) --
	( 82.16,197.38) --
	( 82.24,197.38) --
	( 82.92,197.36) --
	( 83.00,197.35) --
	( 83.08,197.35) --
	( 83.75,197.35) --
	( 83.84,197.35) --
	( 83.92,197.35) --
	( 84.59,197.36) --
	( 84.67,197.36) --
	( 84.76,197.36) --
	( 85.43,197.36) --
	( 85.51,197.36) --
	( 85.59,197.36) --
	( 86.27,197.35) --
	( 86.35,197.35) --
	( 86.43,197.35) --
	( 87.10,197.36) --
	( 87.19,197.36) --
	( 87.27,197.36) --
	( 87.94,197.34) --
	( 88.02,197.34) --
	( 88.11,197.34) --
	( 88.78,197.36) --
	( 88.86,197.36) --
	( 88.94,197.36) --
	( 89.62,197.37) --
	( 89.70,197.37) --
	( 89.78,197.37) --
	( 90.45,197.36) --
	( 90.54,197.36) --
	( 90.62,197.36) --
	( 91.29,197.35) --
	( 91.37,197.35) --
	( 91.46,197.35) --
	( 92.13,197.36) --
	( 92.21,197.37) --
	( 92.30,197.36) --
	( 92.97,197.35) --
	( 93.05,197.35) --
	( 93.13,197.35) --
	( 93.80,197.38) --
	( 93.89,197.38) --
	( 93.97,197.38) --
	( 94.64,197.36) --
	( 94.73,197.36) --
	( 94.81,197.36) --
	( 95.48,197.35) --
	( 95.56,197.35) --
	( 95.65,197.35) --
	( 96.32,197.35) --
	( 96.40,197.35) --
	( 96.48,197.35) --
	( 97.16,197.35) --
	( 97.24,197.35) --
	( 97.32,197.35) --
	( 97.99,197.34) --
	( 98.08,197.34) --
	( 98.16,197.35) --
	( 98.83,197.36) --
	( 98.91,197.36) --
	( 99.00,197.36) --
	( 99.67,197.36) --
	( 99.75,197.36) --
	( 99.83,197.36) --
	(100.51,197.36) --
	(100.59,197.35) --
	(100.67,197.36) --
	(101.34,197.37) --
	(101.43,197.37) --
	(101.51,197.37) --
	(102.18,197.36) --
	(102.26,197.36) --
	(102.35,197.36) --
	(103.02,197.37) --
	(103.10,197.37) --
	(103.18,197.37) --
	(103.86,197.37) --
	(103.94,197.37) --
	(104.02,197.37) --
	(104.69,197.38) --
	(104.78,197.38) --
	(104.86,197.38) --
	(105.53,197.36) --
	(105.61,197.36) --
	(105.70,197.36) --
	(106.37,197.35) --
	(106.45,197.35) --
	(106.53,197.35) --
	(107.21,197.35) --
	(107.29,197.35) --
	(107.37,197.35) --
	(108.04,197.36) --
	(108.13,197.36) --
	(108.21,197.36) --
	(108.88,197.35) --
	(108.96,197.35) --
	(109.05,197.35) --
	(109.72,197.36) --
	(109.80,197.36) --
	(109.89,197.36) --
	(110.56,197.37) --
	(110.64,197.37) --
	(110.72,197.37) --
	(111.39,197.35) --
	(111.48,197.35) --
	(111.56,197.35) --
	(112.23,197.35) --
	(112.32,197.35) --
	(112.40,197.35) --
	(113.07,197.35) --
	(113.15,197.35) --
	(113.24,197.35) --
	(113.91,197.37) --
	(113.99,197.37) --
	(114.07,197.37) --
	(114.75,197.37) --
	(114.83,197.37) --
	(114.91,197.37) --
	(115.58,197.36) --
	(115.67,197.36) --
	(115.75,197.36) --
	(116.42,197.36) --
	(116.50,197.36) --
	(116.59,197.36) --
	(117.26,197.37) --
	(117.34,197.37) --
	(117.42,197.37) --
	(118.10,197.36) --
	(118.18,197.36) --
	(118.26,197.36) --
	(118.93,197.36) --
	(119.02,197.36) --
	(119.10,197.36) --
	(119.77,197.37) --
	(119.85,197.37) --
	(119.94,197.36) --
	(120.61,197.33) --
	(120.69,197.32) --
	(120.77,197.33) --
	(121.45,197.35) --
	(121.53,197.35) --
	(121.61,197.35) --
	(122.28,197.37) --
	(122.37,197.37) --
	(122.45,197.37) --
	(123.12,197.36) --
	(123.20,197.36) --
	(123.29,197.36) --
	(123.96,197.36) --
	(124.04,197.36) --
	(124.12,197.36) --
	(124.80,197.35) --
	(124.88,197.35) --
	(124.96,197.33) --
	(125.63,197.17) --
	(125.72,197.15) --
	(125.80,189.08) --
	(125.72,189.08) --
	(125.63,189.08) --
	(124.96,189.08) --
	(124.88,189.08) --
	(124.80,189.08) --
	(124.12,189.08) --
	(124.04,189.08) --
	(123.96,189.08) --
	(123.29,189.08) --
	(123.20,189.08) --
	(123.12,189.08) --
	(122.45,189.08) --
	(122.37,189.08) --
	(122.28,189.08) --
	(121.61,189.08) --
	(121.53,189.08) --
	(121.45,189.08) --
	(120.77,189.08) --
	(120.69,189.08) --
	(120.61,189.08) --
	(119.94,189.08) --
	(119.85,189.08) --
	(119.77,189.08) --
	(119.10,189.08) --
	(119.02,189.08) --
	(118.93,189.08) --
	(118.26,189.08) --
	(118.18,189.08) --
	(118.10,189.08) --
	(117.42,189.08) --
	(117.34,189.08) --
	(117.26,189.08) --
	(116.59,189.08) --
	(116.50,189.08) --
	(116.42,189.08) --
	(115.75,189.08) --
	(115.67,189.08) --
	(115.58,189.08) --
	(114.91,189.08) --
	(114.83,189.08) --
	(114.75,189.08) --
	(114.07,189.08) --
	(113.99,189.08) --
	(113.91,189.08) --
	(113.24,189.08) --
	(113.15,189.08) --
	(113.07,189.08) --
	(112.40,189.08) --
	(112.32,189.08) --
	(112.23,189.08) --
	(111.56,189.08) --
	(111.48,189.08) --
	(111.39,189.08) --
	(110.72,189.08) --
	(110.64,189.08) --
	(110.56,189.08) --
	(109.89,189.08) --
	(109.80,189.08) --
	(109.72,189.08) --
	(109.05,189.08) --
	(108.96,189.08) --
	(108.88,189.08) --
	(108.21,189.08) --
	(108.13,189.08) --
	(108.04,189.08) --
	(107.37,189.08) --
	(107.29,189.08) --
	(107.21,189.08) --
	(106.53,189.08) --
	(106.45,189.08) --
	(106.37,189.08) --
	(105.70,189.08) --
	(105.61,189.08) --
	(105.53,189.08) --
	(104.86,189.08) --
	(104.78,189.08) --
	(104.69,189.08) --
	(104.02,189.08) --
	(103.94,189.08) --
	(103.86,189.08) --
	(103.18,189.08) --
	(103.10,189.08) --
	(103.02,189.08) --
	(102.35,189.08) --
	(102.26,189.08) --
	(102.18,189.08) --
	(101.51,189.08) --
	(101.43,189.08) --
	(101.34,189.08) --
	(100.67,189.08) --
	(100.59,189.08) --
	(100.51,189.08) --
	( 99.83,189.08) --
	( 99.75,189.08) --
	( 99.67,189.08) --
	( 99.00,189.08) --
	( 98.91,189.08) --
	( 98.83,189.08) --
	( 98.16,189.08) --
	( 98.08,189.08) --
	( 97.99,189.08) --
	( 97.32,189.08) --
	( 97.24,189.08) --
	( 97.16,189.08) --
	( 96.48,189.08) --
	( 96.40,189.08) --
	( 96.32,189.08) --
	( 95.65,189.08) --
	( 95.56,189.08) --
	( 95.48,189.08) --
	( 94.81,189.08) --
	( 94.73,189.08) --
	( 94.64,189.08) --
	( 93.97,189.08) --
	( 93.89,189.08) --
	( 93.80,189.08) --
	( 93.13,189.08) --
	( 93.05,189.08) --
	( 92.97,189.08) --
	( 92.30,189.08) --
	( 92.21,189.08) --
	( 92.13,189.08) --
	( 91.46,189.08) --
	( 91.37,189.08) --
	( 91.29,189.08) --
	( 90.62,189.08) --
	( 90.54,189.08) --
	( 90.45,189.08) --
	( 89.78,189.08) --
	( 89.70,189.08) --
	( 89.62,189.08) --
	( 88.94,189.08) --
	( 88.86,189.08) --
	( 88.78,189.08) --
	( 88.11,189.08) --
	( 88.02,189.08) --
	( 87.94,189.08) --
	( 87.27,189.08) --
	( 87.19,189.08) --
	( 87.10,189.08) --
	( 86.43,189.08) --
	( 86.35,189.08) --
	( 86.27,189.08) --
	( 85.59,189.08) --
	( 85.51,189.08) --
	( 85.43,189.08) --
	( 84.76,189.08) --
	( 84.67,189.08) --
	( 84.59,189.08) --
	( 83.92,189.08) --
	( 83.84,189.08) --
	( 83.75,189.08) --
	( 83.08,189.08) --
	( 83.00,189.08) --
	( 82.92,189.08) --
	( 82.24,189.08) --
	( 82.16,189.08) --
	( 82.08,189.08) --
	( 81.41,189.08) --
	( 81.32,189.08) --
	( 81.24,189.08) --
	( 80.57,189.08) --
	( 80.49,189.08) --
	( 80.40,189.08) --
	( 79.73,189.08) --
	( 79.65,189.08) --
	( 79.56,189.08) --
	( 78.89,189.08) --
	( 78.81,189.08) --
	( 78.73,189.08) --
	( 78.06,189.08) --
	( 77.97,189.08) --
	( 77.89,189.08) --
	( 77.22,189.08) --
	( 77.14,189.08) --
	( 77.05,189.08) --
	( 76.38,189.08) --
	( 76.30,189.08) --
	( 76.21,189.08) --
	( 75.54,189.08) --
	( 75.46,189.08) --
	( 75.38,189.08) --
	( 74.71,189.08) --
	( 74.62,189.08) --
	( 74.54,189.08) --
	( 73.87,189.08) --
	( 73.78,189.08) --
	( 73.70,189.08) --
	( 73.03,189.08) --
	( 72.95,189.08) --
	( 72.86,189.08) --
	( 72.19,189.08) --
	( 72.11,189.08) --
	( 72.03,189.08) --
	( 71.35,189.08) --
	( 71.27,189.08) --
	( 71.19,189.08) --
	( 70.52,189.08) --
	( 70.43,189.08) --
	( 70.35,189.08) --
	( 69.68,189.08) --
	( 69.60,189.08) --
	( 69.51,189.08) --
	( 68.84,189.08) --
	( 68.76,189.08) --
	( 68.68,189.08) --
	( 68.00,189.08) --
	( 67.92,189.08) --
	( 67.84,189.08) --
	( 67.17,189.08) --
	( 67.08,189.08) --
	( 67.00,189.08) --
	( 66.33,189.08) --
	( 66.25,189.08) --
	( 66.16,189.08) --
	( 65.49,189.08) --
	( 65.41,189.08) --
	( 65.33,189.08) --
	( 64.65,189.08) --
	( 64.57,189.08) --
	( 64.49,189.08) --
	( 63.82,189.08) --
	( 63.73,189.08) --
	( 63.65,189.08) --
	( 62.98,189.08) --
	( 62.90,189.08) --
	( 62.81,189.08) --
	( 62.14,189.08) --
	( 62.06,189.08) --
	( 61.97,189.08) --
	( 61.30,189.08) --
	( 61.22,189.08) --
	( 61.14,189.08) --
	( 60.47,189.08) --
	( 60.38,189.08) --
	( 60.30,189.08) --
	( 59.63,189.08) --
	( 59.54,189.08) --
	( 59.46,189.08) --
	( 58.79,189.08) --
	( 58.71,189.08) --
	( 58.62,189.08) --
	( 57.95,189.08) --
	( 57.87,189.08) --
	( 57.79,189.08) --
	( 57.12,189.08) --
	( 57.03,189.08) --
	( 56.95,189.08) --
	( 56.28,189.08) --
	( 56.19,189.08) --
	( 56.11,189.08) --
	( 55.44,189.08) --
	( 55.36,189.08) --
	( 55.27,189.08) --
	( 54.60,189.08) --
	( 54.52,189.08) --
	( 54.44,189.08) --
	( 53.76,189.08) --
	( 53.68,189.08) --
	( 53.60,189.08) --
	( 52.93,189.08) --
	( 52.84,189.08) --
	( 52.76,189.08) --
	( 52.09,189.08) --
	( 52.01,189.08) --
	( 51.92,189.08) --
	( 51.25,189.08) --
	( 51.17,189.08) --
	( 51.09,189.08) --
	( 50.41,189.08) --
	( 50.33,189.08) --
	( 50.25,189.08) --
	( 49.58,189.08) --
	( 49.49,189.08) --
	( 49.41,189.08) --
	( 48.74,189.08) --
	( 48.66,189.08) --
	( 48.57,189.08) --
	( 47.90,189.08) --
	( 47.82,189.08) --
	( 47.74,189.08) --
	( 47.06,189.08) --
	( 46.98,189.08) --
	( 46.90,189.08) --
	( 46.23,189.08) --
	( 46.14,189.08) --
	( 46.06,189.08) --
	( 45.39,189.08) --
	( 45.31,189.08) --
	( 45.22,189.08) --
	( 44.55,189.08) --
	( 44.47,189.08) --
	( 44.38,189.08) --
	( 43.71,189.08) --
	( 43.63,189.08) --
	( 43.55,189.08) --
	( 42.88,189.08) --
	( 42.79,189.08) --
	( 42.71,189.08) --
	cycle;

\path[] ( 42.79,197.36) --
	( 42.88,197.36) --
	( 43.55,197.36) --
	( 43.63,197.36) --
	( 43.71,197.36) --
	( 44.38,197.35) --
	( 44.47,197.34) --
	( 44.55,197.35) --
	( 45.22,197.35) --
	( 45.31,197.36) --
	( 45.39,197.35) --
	( 46.06,197.35) --
	( 46.14,197.35) --
	( 46.23,197.35) --
	( 46.90,197.35) --
	( 46.98,197.35) --
	( 47.06,197.35) --
	( 47.74,197.37) --
	( 47.82,197.37) --
	( 47.90,197.37) --
	( 48.57,197.34) --
	( 48.66,197.34) --
	( 48.74,197.34) --
	( 49.41,197.36) --
	( 49.49,197.36) --
	( 49.58,197.36) --
	( 50.25,197.36) --
	( 50.33,197.36) --
	( 50.41,197.36) --
	( 51.09,197.35) --
	( 51.17,197.35) --
	( 51.25,197.35) --
	( 51.92,197.36) --
	( 52.01,197.36) --
	( 52.09,197.36) --
	( 52.76,197.35) --
	( 52.84,197.35) --
	( 52.93,197.35) --
	( 53.60,197.35) --
	( 53.68,197.35) --
	( 53.76,197.35) --
	( 54.44,197.37) --
	( 54.52,197.37) --
	( 54.60,197.37) --
	( 55.27,197.35) --
	( 55.36,197.35) --
	( 55.44,197.35) --
	( 56.11,197.36) --
	( 56.19,197.36) --
	( 56.28,197.36) --
	( 56.95,197.36) --
	( 57.03,197.36) --
	( 57.12,197.35) --
	( 57.79,197.34) --
	( 57.87,197.34) --
	( 57.95,197.34) --
	( 58.62,197.35) --
	( 58.71,197.36) --
	( 58.79,197.36) --
	( 59.46,197.37) --
	( 59.54,197.38) --
	( 59.63,197.37) --
	( 60.30,197.35) --
	( 60.38,197.35) --
	( 60.47,197.35) --
	( 61.14,197.37) --
	( 61.22,197.37) --
	( 61.30,197.37) --
	( 61.97,197.35) --
	( 62.06,197.35) --
	( 62.14,197.35) --
	( 62.81,197.36) --
	( 62.90,197.36) --
	( 62.98,197.36) --
	( 63.65,197.36) --
	( 63.73,197.36) --
	( 63.82,197.36) --
	( 64.49,197.35) --
	( 64.57,197.35) --
	( 64.65,197.35) --
	( 65.33,197.35) --
	( 65.41,197.35) --
	( 65.49,197.35) --
	( 66.16,197.34) --
	( 66.25,197.34) --
	( 66.33,197.34) --
	( 67.00,197.33) --
	( 67.08,197.33) --
	( 67.17,197.33) --
	( 67.84,197.36) --
	( 67.92,197.36) --
	( 68.00,197.36) --
	( 68.68,197.35) --
	( 68.76,197.35) --
	( 68.84,197.35) --
	( 69.51,197.35) --
	( 69.60,197.35) --
	( 69.68,197.35) --
	( 70.35,197.35) --
	( 70.43,197.35) --
	( 70.52,197.35) --
	( 71.19,197.36) --
	( 71.27,197.36) --
	( 71.35,197.36) --
	( 72.03,197.35) --
	( 72.11,197.35) --
	( 72.19,197.35) --
	( 72.86,197.36) --
	( 72.95,197.36) --
	( 73.03,197.36) --
	( 73.70,197.35) --
	( 73.78,197.35) --
	( 73.87,197.35) --
	( 74.54,197.36) --
	( 74.62,197.36) --
	( 74.71,197.36) --
	( 75.38,197.36) --
	( 75.46,197.36) --
	( 75.54,197.36) --
	( 76.21,197.34) --
	( 76.30,197.33) --
	( 76.38,197.34) --
	( 77.05,197.34) --
	( 77.14,197.35) --
	( 77.22,197.35) --
	( 77.89,197.36) --
	( 77.97,197.37) --
	( 78.06,197.36) --
	( 78.73,197.35) --
	( 78.81,197.35) --
	( 78.89,197.35) --
	( 79.56,197.34) --
	( 79.65,197.34) --
	( 79.73,197.34) --
	( 80.40,197.35) --
	( 80.49,197.35) --
	( 80.57,197.35) --
	( 81.24,197.34) --
	( 81.32,197.34) --
	( 81.41,197.34) --
	( 82.08,197.38) --
	( 82.16,197.38) --
	( 82.24,197.38) --
	( 82.92,197.36) --
	( 83.00,197.35) --
	( 83.08,197.35) --
	( 83.75,197.35) --
	( 83.84,197.35) --
	( 83.92,197.35) --
	( 84.59,197.36) --
	( 84.67,197.36) --
	( 84.76,197.36) --
	( 85.43,197.36) --
	( 85.51,197.36) --
	( 85.59,197.36) --
	( 86.27,197.35) --
	( 86.35,197.35) --
	( 86.43,197.35) --
	( 87.10,197.36) --
	( 87.19,197.36) --
	( 87.27,197.36) --
	( 87.94,197.34) --
	( 88.02,197.34) --
	( 88.11,197.34) --
	( 88.78,197.36) --
	( 88.86,197.36) --
	( 88.94,197.36) --
	( 89.62,197.37) --
	( 89.70,197.37) --
	( 89.78,197.37) --
	( 90.45,197.36) --
	( 90.54,197.36) --
	( 90.62,197.36) --
	( 91.29,197.35) --
	( 91.37,197.35) --
	( 91.46,197.35) --
	( 92.13,197.36) --
	( 92.21,197.37) --
	( 92.30,197.36) --
	( 92.97,197.35) --
	( 93.05,197.35) --
	( 93.13,197.35) --
	( 93.80,197.38) --
	( 93.89,197.38) --
	( 93.97,197.38) --
	( 94.64,197.36) --
	( 94.73,197.36) --
	( 94.81,197.36) --
	( 95.48,197.35) --
	( 95.56,197.35) --
	( 95.65,197.35) --
	( 96.32,197.35) --
	( 96.40,197.35) --
	( 96.48,197.35) --
	( 97.16,197.35) --
	( 97.24,197.35) --
	( 97.32,197.35) --
	( 97.99,197.34) --
	( 98.08,197.34) --
	( 98.16,197.35) --
	( 98.83,197.36) --
	( 98.91,197.36) --
	( 99.00,197.36) --
	( 99.67,197.36) --
	( 99.75,197.36) --
	( 99.83,197.36) --
	(100.51,197.36) --
	(100.59,197.35) --
	(100.67,197.36) --
	(101.34,197.37) --
	(101.43,197.37) --
	(101.51,197.37) --
	(102.18,197.36) --
	(102.26,197.36) --
	(102.35,197.36) --
	(103.02,197.37) --
	(103.10,197.37) --
	(103.18,197.37) --
	(103.86,197.37) --
	(103.94,197.37) --
	(104.02,197.37) --
	(104.69,197.38) --
	(104.78,197.38) --
	(104.86,197.38) --
	(105.53,197.36) --
	(105.61,197.36) --
	(105.70,197.36) --
	(106.37,197.35) --
	(106.45,197.35) --
	(106.53,197.35) --
	(107.21,197.35) --
	(107.29,197.35) --
	(107.37,197.35) --
	(108.04,197.36) --
	(108.13,197.36) --
	(108.21,197.36) --
	(108.88,197.35) --
	(108.96,197.35) --
	(109.05,197.35) --
	(109.72,197.36) --
	(109.80,197.36) --
	(109.89,197.36) --
	(110.56,197.37) --
	(110.64,197.37) --
	(110.72,197.37) --
	(111.39,197.35) --
	(111.48,197.35) --
	(111.56,197.35) --
	(112.23,197.35) --
	(112.32,197.35) --
	(112.40,197.35) --
	(113.07,197.35) --
	(113.15,197.35) --
	(113.24,197.35) --
	(113.91,197.37) --
	(113.99,197.37) --
	(114.07,197.37) --
	(114.75,197.37) --
	(114.83,197.37) --
	(114.91,197.37) --
	(115.58,197.36) --
	(115.67,197.36) --
	(115.75,197.36) --
	(116.42,197.36) --
	(116.50,197.36) --
	(116.59,197.36) --
	(117.26,197.37) --
	(117.34,197.37) --
	(117.42,197.37) --
	(118.10,197.36) --
	(118.18,197.36) --
	(118.26,197.36) --
	(118.93,197.36) --
	(119.02,197.36) --
	(119.10,197.36) --
	(119.77,197.37) --
	(119.85,197.37) --
	(119.94,197.36) --
	(120.61,197.33) --
	(120.69,197.32) --
	(120.77,197.33) --
	(121.45,197.35) --
	(121.53,197.35) --
	(121.61,197.35) --
	(122.28,197.37) --
	(122.37,197.37) --
	(122.45,197.37) --
	(123.12,197.36) --
	(123.20,197.36) --
	(123.29,197.36) --
	(123.96,197.36) --
	(124.04,197.36) --
	(124.12,197.36) --
	(124.80,197.35) --
	(124.88,197.35) --
	(124.96,197.33) --
	(125.63,197.17) --
	(125.72,197.15);
\definecolor{fillColor}{RGB}{223,143,68}

\path[fill=fillColor,fill opacity=0.10] ( 46.98,189.08) --
	( 47.06,189.08) --
	( 47.74,189.08) --
	( 47.82,189.08) --
	( 47.90,189.08) --
	( 48.57,189.08) --
	( 48.66,189.08) --
	( 48.74,189.08) --
	( 49.41,189.08) --
	( 49.49,189.08) --
	( 49.58,189.08) --
	( 50.25,189.09) --
	( 50.33,189.09) --
	( 50.41,189.10) --
	( 51.09,189.12) --
	( 51.17,189.12) --
	( 51.25,189.13) --
	( 51.92,189.20) --
	( 52.01,189.21) --
	( 52.09,189.23) --
	( 52.76,189.39) --
	( 52.84,189.41) --
	( 52.93,189.45) --
	( 53.60,189.80) --
	( 53.68,189.84) --
	( 53.76,189.92) --
	( 54.44,190.61) --
	( 54.52,190.69) --
	( 54.60,190.84) --
	( 55.27,192.05) --
	( 55.36,192.20) --
	( 55.44,192.44) --
	( 56.11,194.44) --
	( 56.19,194.69) --
	( 56.28,195.07) --
	( 56.95,198.11) --
	( 57.03,198.48) --
	( 57.12,199.01) --
	( 57.79,203.29) --
	( 57.87,203.82) --
	( 57.95,204.52) --
	( 58.62,210.20) --
	( 58.71,210.91) --
	( 58.79,211.75) --
	( 59.46,218.62) --
	( 59.54,219.47) --
	( 59.63,220.43) --
	( 60.30,228.24) --
	( 60.38,229.20) --
	( 60.47,230.21) --
	( 61.14,238.35) --
	( 61.22,239.36) --
	( 61.30,240.29) --
	( 61.97,247.80) --
	( 62.06,248.73) --
	( 62.14,249.50) --
	( 62.81,255.73) --
	( 62.90,256.50) --
	( 62.98,257.02) --
	( 63.65,261.16) --
	( 63.73,261.67) --
	( 63.82,261.83) --
	( 64.49,263.14) --
	( 64.57,263.30) --
	( 64.65,263.12) --
	( 65.33,261.72) --
	( 65.41,261.55) --
	( 65.49,261.02) --
	( 66.16,256.75) --
	( 66.25,256.23) --
	( 66.33,255.45) --
	( 67.00,249.15) --
	( 67.08,248.38) --
	( 67.17,247.44) --
	( 67.84,239.87) --
	( 67.92,238.94) --
	( 68.00,237.93) --
	( 68.68,229.79) --
	( 68.76,228.79) --
	( 68.84,227.83) --
	( 69.51,220.08) --
	( 69.60,219.12) --
	( 69.68,218.28) --
	( 70.35,211.47) --
	( 70.43,210.63) --
	( 70.52,209.93) --
	( 71.19,204.29) --
	( 71.27,203.60) --
	( 71.35,203.07) --
	( 72.03,198.83) --
	( 72.11,198.31) --
	( 72.19,197.94) --
	( 72.86,194.95) --
	( 72.95,194.58) --
	( 73.03,194.33) --
	( 73.70,192.37) --
	( 73.78,192.12) --
	( 73.87,191.98) --
	( 74.54,190.78) --
	( 74.62,190.64) --
	( 74.71,190.56) --
	( 75.38,189.89) --
	( 75.46,189.81) --
	( 75.54,189.77) --
	( 76.21,189.44) --
	( 76.30,189.39) --
	( 76.38,189.38) --
	( 77.05,189.22) --
	( 77.14,189.20) --
	( 77.22,189.19) --
	( 77.89,189.13) --
	( 77.97,189.12) --
	( 78.06,189.12) --
	( 78.73,189.10) --
	( 78.81,189.09) --
	( 78.89,189.09) --
	( 79.56,189.08) --
	( 79.65,189.08) --
	( 79.73,189.08) --
	( 80.40,189.08) --
	( 80.49,189.08) --
	( 80.57,189.08) --
	( 81.24,189.08) --
	( 81.32,189.08) --
	( 81.41,189.08) --
	( 82.08,189.08) --
	( 82.16,189.08) --
	( 82.24,189.08) --
	( 82.16,189.08) --
	( 82.08,189.08) --
	( 81.41,189.08) --
	( 81.32,189.08) --
	( 81.24,189.08) --
	( 80.57,189.08) --
	( 80.49,189.08) --
	( 80.40,189.08) --
	( 79.73,189.08) --
	( 79.65,189.08) --
	( 79.56,189.08) --
	( 78.89,189.08) --
	( 78.81,189.08) --
	( 78.73,189.08) --
	( 78.06,189.08) --
	( 77.97,189.08) --
	( 77.89,189.08) --
	( 77.22,189.08) --
	( 77.14,189.08) --
	( 77.05,189.08) --
	( 76.38,189.08) --
	( 76.30,189.08) --
	( 76.21,189.08) --
	( 75.54,189.08) --
	( 75.46,189.08) --
	( 75.38,189.08) --
	( 74.71,189.08) --
	( 74.62,189.08) --
	( 74.54,189.08) --
	( 73.87,189.08) --
	( 73.78,189.08) --
	( 73.70,189.08) --
	( 73.03,189.08) --
	( 72.95,189.08) --
	( 72.86,189.08) --
	( 72.19,189.08) --
	( 72.11,189.08) --
	( 72.03,189.08) --
	( 71.35,189.08) --
	( 71.27,189.08) --
	( 71.19,189.08) --
	( 70.52,189.08) --
	( 70.43,189.08) --
	( 70.35,189.08) --
	( 69.68,189.08) --
	( 69.60,189.08) --
	( 69.51,189.08) --
	( 68.84,189.08) --
	( 68.76,189.08) --
	( 68.68,189.08) --
	( 68.00,189.08) --
	( 67.92,189.08) --
	( 67.84,189.08) --
	( 67.17,189.08) --
	( 67.08,189.08) --
	( 67.00,189.08) --
	( 66.33,189.08) --
	( 66.25,189.08) --
	( 66.16,189.08) --
	( 65.49,189.08) --
	( 65.41,189.08) --
	( 65.33,189.08) --
	( 64.65,189.08) --
	( 64.57,189.08) --
	( 64.49,189.08) --
	( 63.82,189.08) --
	( 63.73,189.08) --
	( 63.65,189.08) --
	( 62.98,189.08) --
	( 62.90,189.08) --
	( 62.81,189.08) --
	( 62.14,189.08) --
	( 62.06,189.08) --
	( 61.97,189.08) --
	( 61.30,189.08) --
	( 61.22,189.08) --
	( 61.14,189.08) --
	( 60.47,189.08) --
	( 60.38,189.08) --
	( 60.30,189.08) --
	( 59.63,189.08) --
	( 59.54,189.08) --
	( 59.46,189.08) --
	( 58.79,189.08) --
	( 58.71,189.08) --
	( 58.62,189.08) --
	( 57.95,189.08) --
	( 57.87,189.08) --
	( 57.79,189.08) --
	( 57.12,189.08) --
	( 57.03,189.08) --
	( 56.95,189.08) --
	( 56.28,189.08) --
	( 56.19,189.08) --
	( 56.11,189.08) --
	( 55.44,189.08) --
	( 55.36,189.08) --
	( 55.27,189.08) --
	( 54.60,189.08) --
	( 54.52,189.08) --
	( 54.44,189.08) --
	( 53.76,189.08) --
	( 53.68,189.08) --
	( 53.60,189.08) --
	( 52.93,189.08) --
	( 52.84,189.08) --
	( 52.76,189.08) --
	( 52.09,189.08) --
	( 52.01,189.08) --
	( 51.92,189.08) --
	( 51.25,189.08) --
	( 51.17,189.08) --
	( 51.09,189.08) --
	( 50.41,189.08) --
	( 50.33,189.08) --
	( 50.25,189.08) --
	( 49.58,189.08) --
	( 49.49,189.08) --
	( 49.41,189.08) --
	( 48.74,189.08) --
	( 48.66,189.08) --
	( 48.57,189.08) --
	( 47.90,189.08) --
	( 47.82,189.08) --
	( 47.74,189.08) --
	( 47.06,189.08) --
	( 46.98,189.08) --
	( 46.90,189.08) --
	cycle;

\path[] ( 46.98,189.08) --
	( 47.06,189.08) --
	( 47.74,189.08) --
	( 47.82,189.08) --
	( 47.90,189.08) --
	( 48.57,189.08) --
	( 48.66,189.08) --
	( 48.74,189.08) --
	( 49.41,189.08) --
	( 49.49,189.08) --
	( 49.58,189.08) --
	( 50.25,189.09) --
	( 50.33,189.09) --
	( 50.41,189.10) --
	( 51.09,189.12) --
	( 51.17,189.12) --
	( 51.25,189.13) --
	( 51.92,189.20) --
	( 52.01,189.21) --
	( 52.09,189.23) --
	( 52.76,189.39) --
	( 52.84,189.41) --
	( 52.93,189.45) --
	( 53.60,189.80) --
	( 53.68,189.84) --
	( 53.76,189.92) --
	( 54.44,190.61) --
	( 54.52,190.69) --
	( 54.60,190.84) --
	( 55.27,192.05) --
	( 55.36,192.20) --
	( 55.44,192.44) --
	( 56.11,194.44) --
	( 56.19,194.69) --
	( 56.28,195.07) --
	( 56.95,198.11) --
	( 57.03,198.48) --
	( 57.12,199.01) --
	( 57.79,203.29) --
	( 57.87,203.82) --
	( 57.95,204.52) --
	( 58.62,210.20) --
	( 58.71,210.91) --
	( 58.79,211.75) --
	( 59.46,218.62) --
	( 59.54,219.47) --
	( 59.63,220.43) --
	( 60.30,228.24) --
	( 60.38,229.20) --
	( 60.47,230.21) --
	( 61.14,238.35) --
	( 61.22,239.36) --
	( 61.30,240.29) --
	( 61.97,247.80) --
	( 62.06,248.73) --
	( 62.14,249.50) --
	( 62.81,255.73) --
	( 62.90,256.50) --
	( 62.98,257.02) --
	( 63.65,261.16) --
	( 63.73,261.67) --
	( 63.82,261.83) --
	( 64.49,263.14) --
	( 64.57,263.30) --
	( 64.65,263.12) --
	( 65.33,261.72) --
	( 65.41,261.55) --
	( 65.49,261.02) --
	( 66.16,256.75) --
	( 66.25,256.23) --
	( 66.33,255.45) --
	( 67.00,249.15) --
	( 67.08,248.38) --
	( 67.17,247.44) --
	( 67.84,239.87) --
	( 67.92,238.94) --
	( 68.00,237.93) --
	( 68.68,229.79) --
	( 68.76,228.79) --
	( 68.84,227.83) --
	( 69.51,220.08) --
	( 69.60,219.12) --
	( 69.68,218.28) --
	( 70.35,211.47) --
	( 70.43,210.63) --
	( 70.52,209.93) --
	( 71.19,204.29) --
	( 71.27,203.60) --
	( 71.35,203.07) --
	( 72.03,198.83) --
	( 72.11,198.31) --
	( 72.19,197.94) --
	( 72.86,194.95) --
	( 72.95,194.58) --
	( 73.03,194.33) --
	( 73.70,192.37) --
	( 73.78,192.12) --
	( 73.87,191.98) --
	( 74.54,190.78) --
	( 74.62,190.64) --
	( 74.71,190.56) --
	( 75.38,189.89) --
	( 75.46,189.81) --
	( 75.54,189.77) --
	( 76.21,189.44) --
	( 76.30,189.39) --
	( 76.38,189.38) --
	( 77.05,189.22) --
	( 77.14,189.20) --
	( 77.22,189.19) --
	( 77.89,189.13) --
	( 77.97,189.12) --
	( 78.06,189.12) --
	( 78.73,189.10) --
	( 78.81,189.09) --
	( 78.89,189.09) --
	( 79.56,189.08) --
	( 79.65,189.08) --
	( 79.73,189.08) --
	( 80.40,189.08) --
	( 80.49,189.08) --
	( 80.57,189.08) --
	( 81.24,189.08) --
	( 81.32,189.08) --
	( 81.41,189.08) --
	( 82.08,189.08) --
	( 82.16,189.08);
\definecolor{fillColor}{RGB}{0,161,213}

\path[fill=fillColor,fill opacity=0.10] ( 42.79,197.36) --
	( 42.88,197.36) --
	( 43.55,197.36) --
	( 43.63,197.36) --
	( 43.71,197.36) --
	( 44.38,197.35) --
	( 44.47,197.35) --
	( 44.55,197.35) --
	( 45.22,197.36) --
	( 45.31,197.36) --
	( 45.39,197.36) --
	( 46.06,197.35) --
	( 46.14,197.35) --
	( 46.23,197.35) --
	( 46.90,197.36) --
	( 46.98,197.36) --
	( 47.06,197.36) --
	( 47.74,197.36) --
	( 47.82,197.36) --
	( 47.90,197.36) --
	( 48.57,197.36) --
	( 48.66,197.36) --
	( 48.74,197.36) --
	( 49.41,197.36) --
	( 49.49,197.36) --
	( 49.58,197.36) --
	( 50.25,197.37) --
	( 50.33,197.37) --
	( 50.41,197.37) --
	( 51.09,197.36) --
	( 51.17,197.36) --
	( 51.25,197.36) --
	( 51.92,197.36) --
	( 52.01,197.36) --
	( 52.09,197.36) --
	( 52.76,197.37) --
	( 52.84,197.37) --
	( 52.93,197.36) --
	( 53.60,197.34) --
	( 53.68,197.34) --
	( 53.76,197.34) --
	( 54.44,197.35) --
	( 54.52,197.36) --
	( 54.60,197.36) --
	( 55.27,197.37) --
	( 55.36,197.37) --
	( 55.44,197.37) --
	( 56.11,197.36) --
	( 56.19,197.36) --
	( 56.28,197.36) --
	( 56.95,197.36) --
	( 57.03,197.36) --
	( 57.12,197.36) --
	( 57.79,197.35) --
	( 57.87,197.35) --
	( 57.95,197.35) --
	( 58.62,197.34) --
	( 58.71,197.34) --
	( 58.79,197.35) --
	( 59.46,197.37) --
	( 59.54,197.37) --
	( 59.63,197.37) --
	( 60.30,197.36) --
	( 60.38,197.36) --
	( 60.47,197.36) --
	( 61.14,197.36) --
	( 61.22,197.36) --
	( 61.30,197.36) --
	( 61.97,197.37) --
	( 62.06,197.37) --
	( 62.14,197.37) --
	( 62.81,197.36) --
	( 62.90,197.36) --
	( 62.98,197.36) --
	( 63.65,197.34) --
	( 63.73,197.34) --
	( 63.82,197.34) --
	( 64.49,197.36) --
	( 64.57,197.36) --
	( 64.65,197.36) --
	( 65.33,197.34) --
	( 65.41,197.33) --
	( 65.49,197.33) --
	( 66.16,197.34) --
	( 66.25,197.34) --
	( 66.33,197.35) --
	( 67.00,197.38) --
	( 67.08,197.38) --
	( 67.17,197.38) --
	( 67.84,197.36) --
	( 67.92,197.36) --
	( 68.00,197.36) --
	( 68.68,197.36) --
	( 68.76,197.36) --
	( 68.84,197.36) --
	( 69.51,197.35) --
	( 69.60,197.35) --
	( 69.68,197.35) --
	( 70.35,197.34) --
	( 70.43,197.34) --
	( 70.52,197.34) --
	( 71.19,197.35) --
	( 71.27,197.35) --
	( 71.35,197.35) --
	( 72.03,197.36) --
	( 72.11,197.36) --
	( 72.19,197.36) --
	( 72.86,197.36) --
	( 72.95,197.37) --
	( 73.03,197.37) --
	( 73.70,197.37) --
	( 73.78,197.37) --
	( 73.87,197.37) --
	( 74.54,197.35) --
	( 74.62,197.35) --
	( 74.71,197.35) --
	( 75.38,197.34) --
	( 75.46,197.34) --
	( 75.54,197.34) --
	( 76.21,197.35) --
	( 76.30,197.36) --
	( 76.38,197.35) --
	( 77.05,197.34) --
	( 77.14,197.34) --
	( 77.22,197.34) --
	( 77.89,197.35) --
	( 77.97,197.35) --
	( 78.06,197.35) --
	( 78.73,197.37) --
	( 78.81,197.37) --
	( 78.89,197.36) --
	( 79.56,197.34) --
	( 79.65,197.34) --
	( 79.73,197.34) --
	( 80.40,197.37) --
	( 80.49,197.37) --
	( 80.57,197.37) --
	( 81.24,197.36) --
	( 81.32,197.36) --
	( 81.41,197.36) --
	( 82.08,197.36) --
	( 82.16,197.36) --
	( 82.24,197.36) --
	( 82.92,197.37) --
	( 83.00,197.37) --
	( 83.08,197.37) --
	( 83.75,197.36) --
	( 83.84,197.36) --
	( 83.92,197.36) --
	( 84.59,197.36) --
	( 84.67,197.36) --
	( 84.76,197.36) --
	( 85.43,197.36) --
	( 85.51,197.36) --
	( 85.59,197.36) --
	( 86.27,197.36) --
	( 86.35,197.36) --
	( 86.43,197.36) --
	( 87.10,197.34) --
	( 87.19,197.34) --
	( 87.27,197.34) --
	( 87.94,197.37) --
	( 88.02,197.37) --
	( 88.11,197.37) --
	( 88.78,197.36) --
	( 88.86,197.36) --
	( 88.94,197.36) --
	( 89.62,197.35) --
	( 89.70,197.35) --
	( 89.78,197.35) --
	( 90.45,197.35) --
	( 90.54,197.35) --
	( 90.62,197.35) --
	( 91.29,197.35) --
	( 91.37,197.35) --
	( 91.46,197.35) --
	( 92.13,197.36) --
	( 92.21,197.37) --
	( 92.30,197.36) --
	( 92.97,197.36) --
	( 93.05,197.36) --
	( 93.13,197.36) --
	( 93.80,197.35) --
	( 93.89,197.35) --
	( 93.97,197.35) --
	( 94.64,197.37) --
	( 94.73,197.37) --
	( 94.81,197.37) --
	( 95.48,197.35) --
	( 95.56,197.35) --
	( 95.65,197.35) --
	( 96.32,197.35) --
	( 96.40,197.35) --
	( 96.48,197.35) --
	( 97.16,197.36) --
	( 97.24,197.36) --
	( 97.32,197.36) --
	( 97.99,197.36) --
	( 98.08,197.36) --
	( 98.16,197.36) --
	( 98.83,197.34) --
	( 98.91,197.34) --
	( 99.00,197.34) --
	( 99.67,197.35) --
	( 99.75,197.35) --
	( 99.83,197.35) --
	(100.51,197.35) --
	(100.59,197.35) --
	(100.67,197.35) --
	(101.34,197.36) --
	(101.43,197.37) --
	(101.51,197.36) --
	(102.18,197.35) --
	(102.26,197.35) --
	(102.35,197.35) --
	(103.02,197.35) --
	(103.10,197.35) --
	(103.18,197.35) --
	(103.86,197.36) --
	(103.94,197.36) --
	(104.02,197.36) --
	(104.69,197.37) --
	(104.78,197.37) --
	(104.86,197.37) --
	(105.53,197.35) --
	(105.61,197.35) --
	(105.70,197.35) --
	(106.37,197.36) --
	(106.45,197.36) --
	(106.53,197.36) --
	(107.21,197.34) --
	(107.29,197.34) --
	(107.37,197.34) --
	(108.04,197.35) --
	(108.13,197.35) --
	(108.21,197.35) --
	(108.88,197.36) --
	(108.96,197.36) --
	(109.05,197.36) --
	(109.72,197.35) --
	(109.80,197.35) --
	(109.89,197.35) --
	(110.56,197.36) --
	(110.64,197.37) --
	(110.72,197.36) --
	(111.39,197.35) --
	(111.48,197.35) --
	(111.56,197.35) --
	(112.23,197.35) --
	(112.32,197.35) --
	(112.40,197.35) --
	(113.07,197.38) --
	(113.15,197.38) --
	(113.24,197.38) --
	(113.91,197.35) --
	(113.99,197.35) --
	(114.07,197.35) --
	(114.75,197.36) --
	(114.83,197.36) --
	(114.91,197.36) --
	(115.58,197.36) --
	(115.67,197.37) --
	(115.75,197.36) --
	(116.42,197.35) --
	(116.50,197.34) --
	(116.59,197.34) --
	(117.26,197.35) --
	(117.34,197.35) --
	(117.42,197.35) --
	(118.10,197.35) --
	(118.18,197.35) --
	(118.26,197.35) --
	(118.93,197.35) --
	(119.02,197.35) --
	(119.10,197.35) --
	(119.77,197.36) --
	(119.85,197.36) --
	(119.94,197.36) --
	(120.61,197.36) --
	(120.69,197.36) --
	(120.77,197.36) --
	(121.45,197.35) --
	(121.53,197.35) --
	(121.61,197.35) --
	(122.28,197.37) --
	(122.37,197.37) --
	(122.45,197.37) --
	(123.12,197.35) --
	(123.20,197.35) --
	(123.29,197.35) --
	(123.96,197.34) --
	(124.04,197.34) --
	(124.12,197.34) --
	(124.80,197.36) --
	(124.88,197.36) --
	(124.96,197.34) --
	(125.63,197.19) --
	(125.72,197.17) --
	(125.80,189.08) --
	(125.72,189.08) --
	(125.63,189.08) --
	(124.96,189.08) --
	(124.88,189.08) --
	(124.80,189.08) --
	(124.12,189.08) --
	(124.04,189.08) --
	(123.96,189.08) --
	(123.29,189.08) --
	(123.20,189.08) --
	(123.12,189.08) --
	(122.45,189.08) --
	(122.37,189.08) --
	(122.28,189.08) --
	(121.61,189.08) --
	(121.53,189.08) --
	(121.45,189.08) --
	(120.77,189.08) --
	(120.69,189.08) --
	(120.61,189.08) --
	(119.94,189.08) --
	(119.85,189.08) --
	(119.77,189.08) --
	(119.10,189.08) --
	(119.02,189.08) --
	(118.93,189.08) --
	(118.26,189.08) --
	(118.18,189.08) --
	(118.10,189.08) --
	(117.42,189.08) --
	(117.34,189.08) --
	(117.26,189.08) --
	(116.59,189.08) --
	(116.50,189.08) --
	(116.42,189.08) --
	(115.75,189.08) --
	(115.67,189.08) --
	(115.58,189.08) --
	(114.91,189.08) --
	(114.83,189.08) --
	(114.75,189.08) --
	(114.07,189.08) --
	(113.99,189.08) --
	(113.91,189.08) --
	(113.24,189.08) --
	(113.15,189.08) --
	(113.07,189.08) --
	(112.40,189.08) --
	(112.32,189.08) --
	(112.23,189.08) --
	(111.56,189.08) --
	(111.48,189.08) --
	(111.39,189.08) --
	(110.72,189.08) --
	(110.64,189.08) --
	(110.56,189.08) --
	(109.89,189.08) --
	(109.80,189.08) --
	(109.72,189.08) --
	(109.05,189.08) --
	(108.96,189.08) --
	(108.88,189.08) --
	(108.21,189.08) --
	(108.13,189.08) --
	(108.04,189.08) --
	(107.37,189.08) --
	(107.29,189.08) --
	(107.21,189.08) --
	(106.53,189.08) --
	(106.45,189.08) --
	(106.37,189.08) --
	(105.70,189.08) --
	(105.61,189.08) --
	(105.53,189.08) --
	(104.86,189.08) --
	(104.78,189.08) --
	(104.69,189.08) --
	(104.02,189.08) --
	(103.94,189.08) --
	(103.86,189.08) --
	(103.18,189.08) --
	(103.10,189.08) --
	(103.02,189.08) --
	(102.35,189.08) --
	(102.26,189.08) --
	(102.18,189.08) --
	(101.51,189.08) --
	(101.43,189.08) --
	(101.34,189.08) --
	(100.67,189.08) --
	(100.59,189.08) --
	(100.51,189.08) --
	( 99.83,189.08) --
	( 99.75,189.08) --
	( 99.67,189.08) --
	( 99.00,189.08) --
	( 98.91,189.08) --
	( 98.83,189.08) --
	( 98.16,189.08) --
	( 98.08,189.08) --
	( 97.99,189.08) --
	( 97.32,189.08) --
	( 97.24,189.08) --
	( 97.16,189.08) --
	( 96.48,189.08) --
	( 96.40,189.08) --
	( 96.32,189.08) --
	( 95.65,189.08) --
	( 95.56,189.08) --
	( 95.48,189.08) --
	( 94.81,189.08) --
	( 94.73,189.08) --
	( 94.64,189.08) --
	( 93.97,189.08) --
	( 93.89,189.08) --
	( 93.80,189.08) --
	( 93.13,189.08) --
	( 93.05,189.08) --
	( 92.97,189.08) --
	( 92.30,189.08) --
	( 92.21,189.08) --
	( 92.13,189.08) --
	( 91.46,189.08) --
	( 91.37,189.08) --
	( 91.29,189.08) --
	( 90.62,189.08) --
	( 90.54,189.08) --
	( 90.45,189.08) --
	( 89.78,189.08) --
	( 89.70,189.08) --
	( 89.62,189.08) --
	( 88.94,189.08) --
	( 88.86,189.08) --
	( 88.78,189.08) --
	( 88.11,189.08) --
	( 88.02,189.08) --
	( 87.94,189.08) --
	( 87.27,189.08) --
	( 87.19,189.08) --
	( 87.10,189.08) --
	( 86.43,189.08) --
	( 86.35,189.08) --
	( 86.27,189.08) --
	( 85.59,189.08) --
	( 85.51,189.08) --
	( 85.43,189.08) --
	( 84.76,189.08) --
	( 84.67,189.08) --
	( 84.59,189.08) --
	( 83.92,189.08) --
	( 83.84,189.08) --
	( 83.75,189.08) --
	( 83.08,189.08) --
	( 83.00,189.08) --
	( 82.92,189.08) --
	( 82.24,189.08) --
	( 82.16,189.08) --
	( 82.08,189.08) --
	( 81.41,189.08) --
	( 81.32,189.08) --
	( 81.24,189.08) --
	( 80.57,189.08) --
	( 80.49,189.08) --
	( 80.40,189.08) --
	( 79.73,189.08) --
	( 79.65,189.08) --
	( 79.56,189.08) --
	( 78.89,189.08) --
	( 78.81,189.08) --
	( 78.73,189.08) --
	( 78.06,189.08) --
	( 77.97,189.08) --
	( 77.89,189.08) --
	( 77.22,189.08) --
	( 77.14,189.08) --
	( 77.05,189.08) --
	( 76.38,189.08) --
	( 76.30,189.08) --
	( 76.21,189.08) --
	( 75.54,189.08) --
	( 75.46,189.08) --
	( 75.38,189.08) --
	( 74.71,189.08) --
	( 74.62,189.08) --
	( 74.54,189.08) --
	( 73.87,189.08) --
	( 73.78,189.08) --
	( 73.70,189.08) --
	( 73.03,189.08) --
	( 72.95,189.08) --
	( 72.86,189.08) --
	( 72.19,189.08) --
	( 72.11,189.08) --
	( 72.03,189.08) --
	( 71.35,189.08) --
	( 71.27,189.08) --
	( 71.19,189.08) --
	( 70.52,189.08) --
	( 70.43,189.08) --
	( 70.35,189.08) --
	( 69.68,189.08) --
	( 69.60,189.08) --
	( 69.51,189.08) --
	( 68.84,189.08) --
	( 68.76,189.08) --
	( 68.68,189.08) --
	( 68.00,189.08) --
	( 67.92,189.08) --
	( 67.84,189.08) --
	( 67.17,189.08) --
	( 67.08,189.08) --
	( 67.00,189.08) --
	( 66.33,189.08) --
	( 66.25,189.08) --
	( 66.16,189.08) --
	( 65.49,189.08) --
	( 65.41,189.08) --
	( 65.33,189.08) --
	( 64.65,189.08) --
	( 64.57,189.08) --
	( 64.49,189.08) --
	( 63.82,189.08) --
	( 63.73,189.08) --
	( 63.65,189.08) --
	( 62.98,189.08) --
	( 62.90,189.08) --
	( 62.81,189.08) --
	( 62.14,189.08) --
	( 62.06,189.08) --
	( 61.97,189.08) --
	( 61.30,189.08) --
	( 61.22,189.08) --
	( 61.14,189.08) --
	( 60.47,189.08) --
	( 60.38,189.08) --
	( 60.30,189.08) --
	( 59.63,189.08) --
	( 59.54,189.08) --
	( 59.46,189.08) --
	( 58.79,189.08) --
	( 58.71,189.08) --
	( 58.62,189.08) --
	( 57.95,189.08) --
	( 57.87,189.08) --
	( 57.79,189.08) --
	( 57.12,189.08) --
	( 57.03,189.08) --
	( 56.95,189.08) --
	( 56.28,189.08) --
	( 56.19,189.08) --
	( 56.11,189.08) --
	( 55.44,189.08) --
	( 55.36,189.08) --
	( 55.27,189.08) --
	( 54.60,189.08) --
	( 54.52,189.08) --
	( 54.44,189.08) --
	( 53.76,189.08) --
	( 53.68,189.08) --
	( 53.60,189.08) --
	( 52.93,189.08) --
	( 52.84,189.08) --
	( 52.76,189.08) --
	( 52.09,189.08) --
	( 52.01,189.08) --
	( 51.92,189.08) --
	( 51.25,189.08) --
	( 51.17,189.08) --
	( 51.09,189.08) --
	( 50.41,189.08) --
	( 50.33,189.08) --
	( 50.25,189.08) --
	( 49.58,189.08) --
	( 49.49,189.08) --
	( 49.41,189.08) --
	( 48.74,189.08) --
	( 48.66,189.08) --
	( 48.57,189.08) --
	( 47.90,189.08) --
	( 47.82,189.08) --
	( 47.74,189.08) --
	( 47.06,189.08) --
	( 46.98,189.08) --
	( 46.90,189.08) --
	( 46.23,189.08) --
	( 46.14,189.08) --
	( 46.06,189.08) --
	( 45.39,189.08) --
	( 45.31,189.08) --
	( 45.22,189.08) --
	( 44.55,189.08) --
	( 44.47,189.08) --
	( 44.38,189.08) --
	( 43.71,189.08) --
	( 43.63,189.08) --
	( 43.55,189.08) --
	( 42.88,189.08) --
	( 42.79,189.08) --
	( 42.71,189.08) --
	cycle;

\path[] ( 42.79,197.36) --
	( 42.88,197.36) --
	( 43.55,197.36) --
	( 43.63,197.36) --
	( 43.71,197.36) --
	( 44.38,197.35) --
	( 44.47,197.35) --
	( 44.55,197.35) --
	( 45.22,197.36) --
	( 45.31,197.36) --
	( 45.39,197.36) --
	( 46.06,197.35) --
	( 46.14,197.35) --
	( 46.23,197.35) --
	( 46.90,197.36) --
	( 46.98,197.36) --
	( 47.06,197.36) --
	( 47.74,197.36) --
	( 47.82,197.36) --
	( 47.90,197.36) --
	( 48.57,197.36) --
	( 48.66,197.36) --
	( 48.74,197.36) --
	( 49.41,197.36) --
	( 49.49,197.36) --
	( 49.58,197.36) --
	( 50.25,197.37) --
	( 50.33,197.37) --
	( 50.41,197.37) --
	( 51.09,197.36) --
	( 51.17,197.36) --
	( 51.25,197.36) --
	( 51.92,197.36) --
	( 52.01,197.36) --
	( 52.09,197.36) --
	( 52.76,197.37) --
	( 52.84,197.37) --
	( 52.93,197.36) --
	( 53.60,197.34) --
	( 53.68,197.34) --
	( 53.76,197.34) --
	( 54.44,197.35) --
	( 54.52,197.36) --
	( 54.60,197.36) --
	( 55.27,197.37) --
	( 55.36,197.37) --
	( 55.44,197.37) --
	( 56.11,197.36) --
	( 56.19,197.36) --
	( 56.28,197.36) --
	( 56.95,197.36) --
	( 57.03,197.36) --
	( 57.12,197.36) --
	( 57.79,197.35) --
	( 57.87,197.35) --
	( 57.95,197.35) --
	( 58.62,197.34) --
	( 58.71,197.34) --
	( 58.79,197.35) --
	( 59.46,197.37) --
	( 59.54,197.37) --
	( 59.63,197.37) --
	( 60.30,197.36) --
	( 60.38,197.36) --
	( 60.47,197.36) --
	( 61.14,197.36) --
	( 61.22,197.36) --
	( 61.30,197.36) --
	( 61.97,197.37) --
	( 62.06,197.37) --
	( 62.14,197.37) --
	( 62.81,197.36) --
	( 62.90,197.36) --
	( 62.98,197.36) --
	( 63.65,197.34) --
	( 63.73,197.34) --
	( 63.82,197.34) --
	( 64.49,197.36) --
	( 64.57,197.36) --
	( 64.65,197.36) --
	( 65.33,197.34) --
	( 65.41,197.33) --
	( 65.49,197.33) --
	( 66.16,197.34) --
	( 66.25,197.34) --
	( 66.33,197.35) --
	( 67.00,197.38) --
	( 67.08,197.38) --
	( 67.17,197.38) --
	( 67.84,197.36) --
	( 67.92,197.36) --
	( 68.00,197.36) --
	( 68.68,197.36) --
	( 68.76,197.36) --
	( 68.84,197.36) --
	( 69.51,197.35) --
	( 69.60,197.35) --
	( 69.68,197.35) --
	( 70.35,197.34) --
	( 70.43,197.34) --
	( 70.52,197.34) --
	( 71.19,197.35) --
	( 71.27,197.35) --
	( 71.35,197.35) --
	( 72.03,197.36) --
	( 72.11,197.36) --
	( 72.19,197.36) --
	( 72.86,197.36) --
	( 72.95,197.37) --
	( 73.03,197.37) --
	( 73.70,197.37) --
	( 73.78,197.37) --
	( 73.87,197.37) --
	( 74.54,197.35) --
	( 74.62,197.35) --
	( 74.71,197.35) --
	( 75.38,197.34) --
	( 75.46,197.34) --
	( 75.54,197.34) --
	( 76.21,197.35) --
	( 76.30,197.36) --
	( 76.38,197.35) --
	( 77.05,197.34) --
	( 77.14,197.34) --
	( 77.22,197.34) --
	( 77.89,197.35) --
	( 77.97,197.35) --
	( 78.06,197.35) --
	( 78.73,197.37) --
	( 78.81,197.37) --
	( 78.89,197.36) --
	( 79.56,197.34) --
	( 79.65,197.34) --
	( 79.73,197.34) --
	( 80.40,197.37) --
	( 80.49,197.37) --
	( 80.57,197.37) --
	( 81.24,197.36) --
	( 81.32,197.36) --
	( 81.41,197.36) --
	( 82.08,197.36) --
	( 82.16,197.36) --
	( 82.24,197.36) --
	( 82.92,197.37) --
	( 83.00,197.37) --
	( 83.08,197.37) --
	( 83.75,197.36) --
	( 83.84,197.36) --
	( 83.92,197.36) --
	( 84.59,197.36) --
	( 84.67,197.36) --
	( 84.76,197.36) --
	( 85.43,197.36) --
	( 85.51,197.36) --
	( 85.59,197.36) --
	( 86.27,197.36) --
	( 86.35,197.36) --
	( 86.43,197.36) --
	( 87.10,197.34) --
	( 87.19,197.34) --
	( 87.27,197.34) --
	( 87.94,197.37) --
	( 88.02,197.37) --
	( 88.11,197.37) --
	( 88.78,197.36) --
	( 88.86,197.36) --
	( 88.94,197.36) --
	( 89.62,197.35) --
	( 89.70,197.35) --
	( 89.78,197.35) --
	( 90.45,197.35) --
	( 90.54,197.35) --
	( 90.62,197.35) --
	( 91.29,197.35) --
	( 91.37,197.35) --
	( 91.46,197.35) --
	( 92.13,197.36) --
	( 92.21,197.37) --
	( 92.30,197.36) --
	( 92.97,197.36) --
	( 93.05,197.36) --
	( 93.13,197.36) --
	( 93.80,197.35) --
	( 93.89,197.35) --
	( 93.97,197.35) --
	( 94.64,197.37) --
	( 94.73,197.37) --
	( 94.81,197.37) --
	( 95.48,197.35) --
	( 95.56,197.35) --
	( 95.65,197.35) --
	( 96.32,197.35) --
	( 96.40,197.35) --
	( 96.48,197.35) --
	( 97.16,197.36) --
	( 97.24,197.36) --
	( 97.32,197.36) --
	( 97.99,197.36) --
	( 98.08,197.36) --
	( 98.16,197.36) --
	( 98.83,197.34) --
	( 98.91,197.34) --
	( 99.00,197.34) --
	( 99.67,197.35) --
	( 99.75,197.35) --
	( 99.83,197.35) --
	(100.51,197.35) --
	(100.59,197.35) --
	(100.67,197.35) --
	(101.34,197.36) --
	(101.43,197.37) --
	(101.51,197.36) --
	(102.18,197.35) --
	(102.26,197.35) --
	(102.35,197.35) --
	(103.02,197.35) --
	(103.10,197.35) --
	(103.18,197.35) --
	(103.86,197.36) --
	(103.94,197.36) --
	(104.02,197.36) --
	(104.69,197.37) --
	(104.78,197.37) --
	(104.86,197.37) --
	(105.53,197.35) --
	(105.61,197.35) --
	(105.70,197.35) --
	(106.37,197.36) --
	(106.45,197.36) --
	(106.53,197.36) --
	(107.21,197.34) --
	(107.29,197.34) --
	(107.37,197.34) --
	(108.04,197.35) --
	(108.13,197.35) --
	(108.21,197.35) --
	(108.88,197.36) --
	(108.96,197.36) --
	(109.05,197.36) --
	(109.72,197.35) --
	(109.80,197.35) --
	(109.89,197.35) --
	(110.56,197.36) --
	(110.64,197.37) --
	(110.72,197.36) --
	(111.39,197.35) --
	(111.48,197.35) --
	(111.56,197.35) --
	(112.23,197.35) --
	(112.32,197.35) --
	(112.40,197.35) --
	(113.07,197.38) --
	(113.15,197.38) --
	(113.24,197.38) --
	(113.91,197.35) --
	(113.99,197.35) --
	(114.07,197.35) --
	(114.75,197.36) --
	(114.83,197.36) --
	(114.91,197.36) --
	(115.58,197.36) --
	(115.67,197.37) --
	(115.75,197.36) --
	(116.42,197.35) --
	(116.50,197.34) --
	(116.59,197.34) --
	(117.26,197.35) --
	(117.34,197.35) --
	(117.42,197.35) --
	(118.10,197.35) --
	(118.18,197.35) --
	(118.26,197.35) --
	(118.93,197.35) --
	(119.02,197.35) --
	(119.10,197.35) --
	(119.77,197.36) --
	(119.85,197.36) --
	(119.94,197.36) --
	(120.61,197.36) --
	(120.69,197.36) --
	(120.77,197.36) --
	(121.45,197.35) --
	(121.53,197.35) --
	(121.61,197.35) --
	(122.28,197.37) --
	(122.37,197.37) --
	(122.45,197.37) --
	(123.12,197.35) --
	(123.20,197.35) --
	(123.29,197.35) --
	(123.96,197.34) --
	(124.04,197.34) --
	(124.12,197.34) --
	(124.80,197.36) --
	(124.88,197.36) --
	(124.96,197.34) --
	(125.63,197.19) --
	(125.72,197.17);
\definecolor{fillColor}{RGB}{178,71,69}

\path[fill=fillColor,fill opacity=0.10] ( 42.79,215.76) --
	( 42.88,215.79) --
	( 43.55,216.02) --
	( 43.63,216.05) --
	( 43.71,216.07) --
	( 44.38,216.21) --
	( 44.47,216.23) --
	( 44.55,216.22) --
	( 45.22,216.16) --
	( 45.31,216.15) --
	( 45.39,216.13) --
	( 46.06,215.96) --
	( 46.14,215.93) --
	( 46.23,215.90) --
	( 46.90,215.61) --
	( 46.98,215.58) --
	( 47.06,215.52) --
	( 47.74,215.04) --
	( 47.82,214.98) --
	( 47.90,214.91) --
	( 48.57,214.36) --
	( 48.66,214.29) --
	( 48.74,214.21) --
	( 49.41,213.53) --
	( 49.49,213.44) --
	( 49.58,213.34) --
	( 50.25,212.50) --
	( 50.33,212.40) --
	( 50.41,212.29) --
	( 51.09,211.42) --
	( 51.17,211.32) --
	( 51.25,211.20) --
	( 51.92,210.27) --
	( 52.01,210.16) --
	( 52.09,210.03) --
	( 52.76,209.00) --
	( 52.84,208.88) --
	( 52.93,208.74) --
	( 53.60,207.68) --
	( 53.68,207.55) --
	( 53.76,207.42) --
	( 54.44,206.38) --
	( 54.52,206.25) --
	( 54.60,206.12) --
	( 55.27,205.01) --
	( 55.36,204.87) --
	( 55.44,204.74) --
	( 56.11,203.68) --
	( 56.19,203.55) --
	( 56.28,203.41) --
	( 56.95,202.34) --
	( 57.03,202.21) --
	( 57.12,202.08) --
	( 57.79,201.06) --
	( 57.87,200.93) --
	( 57.95,200.81) --
	( 58.62,199.84) --
	( 58.71,199.72) --
	( 58.79,199.60) --
	( 59.46,198.64) --
	( 59.54,198.52) --
	( 59.63,198.41) --
	( 60.30,197.52) --
	( 60.38,197.41) --
	( 60.47,197.31) --
	( 61.14,196.51) --
	( 61.22,196.41) --
	( 61.30,196.32) --
	( 61.97,195.54) --
	( 62.06,195.45) --
	( 62.14,195.36) --
	( 62.81,194.67) --
	( 62.90,194.59) --
	( 62.98,194.51) --
	( 63.65,193.89) --
	( 63.73,193.81) --
	( 63.82,193.74) --
	( 64.49,193.17) --
	( 64.57,193.10) --
	( 64.65,193.04) --
	( 65.33,192.55) --
	( 65.41,192.49) --
	( 65.49,192.43) --
	( 66.16,191.99) --
	( 66.25,191.93) --
	( 66.33,191.89) --
	( 67.00,191.51) --
	( 67.08,191.47) --
	( 67.17,191.42) --
	( 67.84,191.08) --
	( 67.92,191.04) --
	( 68.00,191.01) --
	( 68.68,190.73) --
	( 68.76,190.69) --
	( 68.84,190.66) --
	( 69.51,190.42) --
	( 69.60,190.39) --
	( 69.68,190.36) --
	( 70.35,190.16) --
	( 70.43,190.14) --
	( 70.52,190.12) --
	( 71.19,189.95) --
	( 71.27,189.92) --
	( 71.35,189.91) --
	( 72.03,189.76) --
	( 72.11,189.75) --
	( 72.19,189.73) --
	( 72.86,189.62) --
	( 72.95,189.60) --
	( 73.03,189.59) --
	( 73.70,189.50) --
	( 73.78,189.49) --
	( 73.87,189.48) --
	( 74.54,189.40) --
	( 74.62,189.39) --
	( 74.71,189.39) --
	( 75.38,189.33) --
	( 75.46,189.32) --
	( 75.54,189.31) --
	( 76.21,189.27) --
	( 76.30,189.26) --
	( 76.38,189.26) --
	( 77.05,189.22) --
	( 77.14,189.21) --
	( 77.22,189.21) --
	( 77.89,189.18) --
	( 77.97,189.18) --
	( 78.06,189.18) --
	( 78.73,189.16) --
	( 78.81,189.15) --
	( 78.89,189.15) --
	( 79.56,189.14) --
	( 79.65,189.13) --
	( 79.73,189.13) --
	( 80.40,189.12) --
	( 80.49,189.12) --
	( 80.57,189.12) --
	( 81.24,189.11) --
	( 81.32,189.11) --
	( 81.41,189.11) --
	( 82.08,189.10) --
	( 82.16,189.10) --
	( 82.24,189.10) --
	( 82.92,189.10) --
	( 83.00,189.09) --
	( 83.08,189.09) --
	( 83.75,189.09) --
	( 83.84,189.09) --
	( 83.92,189.09) --
	( 84.59,189.09) --
	( 84.67,189.09) --
	( 84.76,189.09) --
	( 85.43,189.09) --
	( 85.51,189.09) --
	( 85.59,189.09) --
	( 86.27,189.09) --
	( 86.35,189.09) --
	( 86.43,189.09) --
	( 87.10,189.09) --
	( 87.19,189.09) --
	( 87.27,189.09) --
	( 87.94,189.09) --
	( 88.02,189.09) --
	( 88.11,189.09) --
	( 88.78,189.09) --
	( 88.86,189.09) --
	( 88.94,189.09) --
	( 89.62,189.09) --
	( 89.70,189.09) --
	( 89.78,189.09) --
	( 90.45,189.10) --
	( 90.54,189.10) --
	( 90.62,189.10) --
	( 91.29,189.10) --
	( 91.37,189.10) --
	( 91.46,189.11) --
	( 92.13,189.11) --
	( 92.21,189.11) --
	( 92.30,189.12) --
	( 92.97,189.13) --
	( 93.05,189.13) --
	( 93.13,189.13) --
	( 93.80,189.14) --
	( 93.89,189.15) --
	( 93.97,189.15) --
	( 94.64,189.17) --
	( 94.73,189.17) --
	( 94.81,189.17) --
	( 95.48,189.20) --
	( 95.56,189.20) --
	( 95.65,189.20) --
	( 96.32,189.24) --
	( 96.40,189.24) --
	( 96.48,189.24) --
	( 97.16,189.28) --
	( 97.24,189.29) --
	( 97.32,189.30) --
	( 97.99,189.35) --
	( 98.08,189.36) --
	( 98.16,189.36) --
	( 98.83,189.43) --
	( 98.91,189.44) --
	( 99.00,189.45) --
	( 99.67,189.53) --
	( 99.75,189.54) --
	( 99.83,189.55) --
	(100.51,189.66) --
	(100.59,189.67) --
	(100.67,189.68) --
	(101.34,189.81) --
	(101.43,189.82) --
	(101.51,189.84) --
	(102.18,189.99) --
	(102.26,190.01) --
	(102.35,190.03) --
	(103.02,190.22) --
	(103.10,190.25) --
	(103.18,190.27) --
	(103.86,190.49) --
	(103.94,190.52) --
	(104.02,190.55) --
	(104.69,190.81) --
	(104.78,190.84) --
	(104.86,190.88) --
	(105.53,191.19) --
	(105.61,191.23) --
	(105.70,191.27) --
	(106.37,191.62) --
	(106.45,191.67) --
	(106.53,191.72) --
	(107.21,192.12) --
	(107.29,192.18) --
	(107.37,192.23) --
	(108.04,192.70) --
	(108.13,192.76) --
	(108.21,192.83) --
	(108.88,193.34) --
	(108.96,193.40) --
	(109.05,193.48) --
	(109.72,194.08) --
	(109.80,194.15) --
	(109.89,194.23) --
	(110.56,194.89) --
	(110.64,194.97) --
	(110.72,195.06) --
	(111.39,195.78) --
	(111.48,195.87) --
	(111.56,195.97) --
	(112.23,196.76) --
	(112.32,196.85) --
	(112.40,196.96) --
	(113.07,197.79) --
	(113.15,197.89) --
	(113.24,198.01) --
	(113.91,198.94) --
	(113.99,199.05) --
	(114.07,199.17) --
	(114.75,200.15) --
	(114.83,200.27) --
	(114.91,200.39) --
	(115.58,201.39) --
	(115.67,201.51) --
	(115.75,201.63) --
	(116.42,202.66) --
	(116.50,202.78) --
	(116.59,202.92) --
	(117.26,204.03) --
	(117.34,204.17) --
	(117.42,204.30) --
	(118.10,205.37) --
	(118.18,205.51) --
	(118.26,205.64) --
	(118.93,206.75) --
	(119.02,206.88) --
	(119.10,207.01) --
	(119.77,208.04) --
	(119.85,208.17) --
	(119.94,208.30) --
	(120.61,209.34) --
	(120.69,209.46) --
	(120.77,209.59) --
	(121.45,210.59) --
	(121.53,210.72) --
	(121.61,210.83) --
	(122.28,211.71) --
	(122.37,211.82) --
	(122.45,211.93) --
	(123.12,212.77) --
	(123.20,212.87) --
	(123.29,212.97) --
	(123.96,213.77) --
	(124.04,213.87) --
	(124.12,213.94) --
	(124.80,214.52) --
	(124.88,214.60) --
	(124.96,214.60) --
	(125.63,214.61) --
	(125.72,214.62) --
	(125.80,189.08) --
	(125.72,189.08) --
	(125.63,189.08) --
	(124.96,189.08) --
	(124.88,189.08) --
	(124.80,189.08) --
	(124.12,189.08) --
	(124.04,189.08) --
	(123.96,189.08) --
	(123.29,189.08) --
	(123.20,189.08) --
	(123.12,189.08) --
	(122.45,189.08) --
	(122.37,189.08) --
	(122.28,189.08) --
	(121.61,189.08) --
	(121.53,189.08) --
	(121.45,189.08) --
	(120.77,189.08) --
	(120.69,189.08) --
	(120.61,189.08) --
	(119.94,189.08) --
	(119.85,189.08) --
	(119.77,189.08) --
	(119.10,189.08) --
	(119.02,189.08) --
	(118.93,189.08) --
	(118.26,189.08) --
	(118.18,189.08) --
	(118.10,189.08) --
	(117.42,189.08) --
	(117.34,189.08) --
	(117.26,189.08) --
	(116.59,189.08) --
	(116.50,189.08) --
	(116.42,189.08) --
	(115.75,189.08) --
	(115.67,189.08) --
	(115.58,189.08) --
	(114.91,189.08) --
	(114.83,189.08) --
	(114.75,189.08) --
	(114.07,189.08) --
	(113.99,189.08) --
	(113.91,189.08) --
	(113.24,189.08) --
	(113.15,189.08) --
	(113.07,189.08) --
	(112.40,189.08) --
	(112.32,189.08) --
	(112.23,189.08) --
	(111.56,189.08) --
	(111.48,189.08) --
	(111.39,189.08) --
	(110.72,189.08) --
	(110.64,189.08) --
	(110.56,189.08) --
	(109.89,189.08) --
	(109.80,189.08) --
	(109.72,189.08) --
	(109.05,189.08) --
	(108.96,189.08) --
	(108.88,189.08) --
	(108.21,189.08) --
	(108.13,189.08) --
	(108.04,189.08) --
	(107.37,189.08) --
	(107.29,189.08) --
	(107.21,189.08) --
	(106.53,189.08) --
	(106.45,189.08) --
	(106.37,189.08) --
	(105.70,189.08) --
	(105.61,189.08) --
	(105.53,189.08) --
	(104.86,189.08) --
	(104.78,189.08) --
	(104.69,189.08) --
	(104.02,189.08) --
	(103.94,189.08) --
	(103.86,189.08) --
	(103.18,189.08) --
	(103.10,189.08) --
	(103.02,189.08) --
	(102.35,189.08) --
	(102.26,189.08) --
	(102.18,189.08) --
	(101.51,189.08) --
	(101.43,189.08) --
	(101.34,189.08) --
	(100.67,189.08) --
	(100.59,189.08) --
	(100.51,189.08) --
	( 99.83,189.08) --
	( 99.75,189.08) --
	( 99.67,189.08) --
	( 99.00,189.08) --
	( 98.91,189.08) --
	( 98.83,189.08) --
	( 98.16,189.08) --
	( 98.08,189.08) --
	( 97.99,189.08) --
	( 97.32,189.08) --
	( 97.24,189.08) --
	( 97.16,189.08) --
	( 96.48,189.08) --
	( 96.40,189.08) --
	( 96.32,189.08) --
	( 95.65,189.08) --
	( 95.56,189.08) --
	( 95.48,189.08) --
	( 94.81,189.08) --
	( 94.73,189.08) --
	( 94.64,189.08) --
	( 93.97,189.08) --
	( 93.89,189.08) --
	( 93.80,189.08) --
	( 93.13,189.08) --
	( 93.05,189.08) --
	( 92.97,189.08) --
	( 92.30,189.08) --
	( 92.21,189.08) --
	( 92.13,189.08) --
	( 91.46,189.08) --
	( 91.37,189.08) --
	( 91.29,189.08) --
	( 90.62,189.08) --
	( 90.54,189.08) --
	( 90.45,189.08) --
	( 89.78,189.08) --
	( 89.70,189.08) --
	( 89.62,189.08) --
	( 88.94,189.08) --
	( 88.86,189.08) --
	( 88.78,189.08) --
	( 88.11,189.08) --
	( 88.02,189.08) --
	( 87.94,189.08) --
	( 87.27,189.08) --
	( 87.19,189.08) --
	( 87.10,189.08) --
	( 86.43,189.08) --
	( 86.35,189.08) --
	( 86.27,189.08) --
	( 85.59,189.08) --
	( 85.51,189.08) --
	( 85.43,189.08) --
	( 84.76,189.08) --
	( 84.67,189.08) --
	( 84.59,189.08) --
	( 83.92,189.08) --
	( 83.84,189.08) --
	( 83.75,189.08) --
	( 83.08,189.08) --
	( 83.00,189.08) --
	( 82.92,189.08) --
	( 82.24,189.08) --
	( 82.16,189.08) --
	( 82.08,189.08) --
	( 81.41,189.08) --
	( 81.32,189.08) --
	( 81.24,189.08) --
	( 80.57,189.08) --
	( 80.49,189.08) --
	( 80.40,189.08) --
	( 79.73,189.08) --
	( 79.65,189.08) --
	( 79.56,189.08) --
	( 78.89,189.08) --
	( 78.81,189.08) --
	( 78.73,189.08) --
	( 78.06,189.08) --
	( 77.97,189.08) --
	( 77.89,189.08) --
	( 77.22,189.08) --
	( 77.14,189.08) --
	( 77.05,189.08) --
	( 76.38,189.08) --
	( 76.30,189.08) --
	( 76.21,189.08) --
	( 75.54,189.08) --
	( 75.46,189.08) --
	( 75.38,189.08) --
	( 74.71,189.08) --
	( 74.62,189.08) --
	( 74.54,189.08) --
	( 73.87,189.08) --
	( 73.78,189.08) --
	( 73.70,189.08) --
	( 73.03,189.08) --
	( 72.95,189.08) --
	( 72.86,189.08) --
	( 72.19,189.08) --
	( 72.11,189.08) --
	( 72.03,189.08) --
	( 71.35,189.08) --
	( 71.27,189.08) --
	( 71.19,189.08) --
	( 70.52,189.08) --
	( 70.43,189.08) --
	( 70.35,189.08) --
	( 69.68,189.08) --
	( 69.60,189.08) --
	( 69.51,189.08) --
	( 68.84,189.08) --
	( 68.76,189.08) --
	( 68.68,189.08) --
	( 68.00,189.08) --
	( 67.92,189.08) --
	( 67.84,189.08) --
	( 67.17,189.08) --
	( 67.08,189.08) --
	( 67.00,189.08) --
	( 66.33,189.08) --
	( 66.25,189.08) --
	( 66.16,189.08) --
	( 65.49,189.08) --
	( 65.41,189.08) --
	( 65.33,189.08) --
	( 64.65,189.08) --
	( 64.57,189.08) --
	( 64.49,189.08) --
	( 63.82,189.08) --
	( 63.73,189.08) --
	( 63.65,189.08) --
	( 62.98,189.08) --
	( 62.90,189.08) --
	( 62.81,189.08) --
	( 62.14,189.08) --
	( 62.06,189.08) --
	( 61.97,189.08) --
	( 61.30,189.08) --
	( 61.22,189.08) --
	( 61.14,189.08) --
	( 60.47,189.08) --
	( 60.38,189.08) --
	( 60.30,189.08) --
	( 59.63,189.08) --
	( 59.54,189.08) --
	( 59.46,189.08) --
	( 58.79,189.08) --
	( 58.71,189.08) --
	( 58.62,189.08) --
	( 57.95,189.08) --
	( 57.87,189.08) --
	( 57.79,189.08) --
	( 57.12,189.08) --
	( 57.03,189.08) --
	( 56.95,189.08) --
	( 56.28,189.08) --
	( 56.19,189.08) --
	( 56.11,189.08) --
	( 55.44,189.08) --
	( 55.36,189.08) --
	( 55.27,189.08) --
	( 54.60,189.08) --
	( 54.52,189.08) --
	( 54.44,189.08) --
	( 53.76,189.08) --
	( 53.68,189.08) --
	( 53.60,189.08) --
	( 52.93,189.08) --
	( 52.84,189.08) --
	( 52.76,189.08) --
	( 52.09,189.08) --
	( 52.01,189.08) --
	( 51.92,189.08) --
	( 51.25,189.08) --
	( 51.17,189.08) --
	( 51.09,189.08) --
	( 50.41,189.08) --
	( 50.33,189.08) --
	( 50.25,189.08) --
	( 49.58,189.08) --
	( 49.49,189.08) --
	( 49.41,189.08) --
	( 48.74,189.08) --
	( 48.66,189.08) --
	( 48.57,189.08) --
	( 47.90,189.08) --
	( 47.82,189.08) --
	( 47.74,189.08) --
	( 47.06,189.08) --
	( 46.98,189.08) --
	( 46.90,189.08) --
	( 46.23,189.08) --
	( 46.14,189.08) --
	( 46.06,189.08) --
	( 45.39,189.08) --
	( 45.31,189.08) --
	( 45.22,189.08) --
	( 44.55,189.08) --
	( 44.47,189.08) --
	( 44.38,189.08) --
	( 43.71,189.08) --
	( 43.63,189.08) --
	( 43.55,189.08) --
	( 42.88,189.08) --
	( 42.79,189.08) --
	( 42.71,189.08) --
	cycle;

\path[] ( 42.79,215.76) --
	( 42.88,215.79) --
	( 43.55,216.02) --
	( 43.63,216.05) --
	( 43.71,216.07) --
	( 44.38,216.21) --
	( 44.47,216.23) --
	( 44.55,216.22) --
	( 45.22,216.16) --
	( 45.31,216.15) --
	( 45.39,216.13) --
	( 46.06,215.96) --
	( 46.14,215.93) --
	( 46.23,215.90) --
	( 46.90,215.61) --
	( 46.98,215.58) --
	( 47.06,215.52) --
	( 47.74,215.04) --
	( 47.82,214.98) --
	( 47.90,214.91) --
	( 48.57,214.36) --
	( 48.66,214.29) --
	( 48.74,214.21) --
	( 49.41,213.53) --
	( 49.49,213.44) --
	( 49.58,213.34) --
	( 50.25,212.50) --
	( 50.33,212.40) --
	( 50.41,212.29) --
	( 51.09,211.42) --
	( 51.17,211.32) --
	( 51.25,211.20) --
	( 51.92,210.27) --
	( 52.01,210.16) --
	( 52.09,210.03) --
	( 52.76,209.00) --
	( 52.84,208.88) --
	( 52.93,208.74) --
	( 53.60,207.68) --
	( 53.68,207.55) --
	( 53.76,207.42) --
	( 54.44,206.38) --
	( 54.52,206.25) --
	( 54.60,206.12) --
	( 55.27,205.01) --
	( 55.36,204.87) --
	( 55.44,204.74) --
	( 56.11,203.68) --
	( 56.19,203.55) --
	( 56.28,203.41) --
	( 56.95,202.34) --
	( 57.03,202.21) --
	( 57.12,202.08) --
	( 57.79,201.06) --
	( 57.87,200.93) --
	( 57.95,200.81) --
	( 58.62,199.84) --
	( 58.71,199.72) --
	( 58.79,199.60) --
	( 59.46,198.64) --
	( 59.54,198.52) --
	( 59.63,198.41) --
	( 60.30,197.52) --
	( 60.38,197.41) --
	( 60.47,197.31) --
	( 61.14,196.51) --
	( 61.22,196.41) --
	( 61.30,196.32) --
	( 61.97,195.54) --
	( 62.06,195.45) --
	( 62.14,195.36) --
	( 62.81,194.67) --
	( 62.90,194.59) --
	( 62.98,194.51) --
	( 63.65,193.89) --
	( 63.73,193.81) --
	( 63.82,193.74) --
	( 64.49,193.17) --
	( 64.57,193.10) --
	( 64.65,193.04) --
	( 65.33,192.55) --
	( 65.41,192.49) --
	( 65.49,192.43) --
	( 66.16,191.99) --
	( 66.25,191.93) --
	( 66.33,191.89) --
	( 67.00,191.51) --
	( 67.08,191.47) --
	( 67.17,191.42) --
	( 67.84,191.08) --
	( 67.92,191.04) --
	( 68.00,191.01) --
	( 68.68,190.73) --
	( 68.76,190.69) --
	( 68.84,190.66) --
	( 69.51,190.42) --
	( 69.60,190.39) --
	( 69.68,190.36) --
	( 70.35,190.16) --
	( 70.43,190.14) --
	( 70.52,190.12) --
	( 71.19,189.95) --
	( 71.27,189.92) --
	( 71.35,189.91) --
	( 72.03,189.76) --
	( 72.11,189.75) --
	( 72.19,189.73) --
	( 72.86,189.62) --
	( 72.95,189.60) --
	( 73.03,189.59) --
	( 73.70,189.50) --
	( 73.78,189.49) --
	( 73.87,189.48) --
	( 74.54,189.40) --
	( 74.62,189.39) --
	( 74.71,189.39) --
	( 75.38,189.33) --
	( 75.46,189.32) --
	( 75.54,189.31) --
	( 76.21,189.27) --
	( 76.30,189.26) --
	( 76.38,189.26) --
	( 77.05,189.22) --
	( 77.14,189.21) --
	( 77.22,189.21) --
	( 77.89,189.18) --
	( 77.97,189.18) --
	( 78.06,189.18) --
	( 78.73,189.16) --
	( 78.81,189.15) --
	( 78.89,189.15) --
	( 79.56,189.14) --
	( 79.65,189.13) --
	( 79.73,189.13) --
	( 80.40,189.12) --
	( 80.49,189.12) --
	( 80.57,189.12) --
	( 81.24,189.11) --
	( 81.32,189.11) --
	( 81.41,189.11) --
	( 82.08,189.10) --
	( 82.16,189.10) --
	( 82.24,189.10) --
	( 82.92,189.10) --
	( 83.00,189.09) --
	( 83.08,189.09) --
	( 83.75,189.09) --
	( 83.84,189.09) --
	( 83.92,189.09) --
	( 84.59,189.09) --
	( 84.67,189.09) --
	( 84.76,189.09) --
	( 85.43,189.09) --
	( 85.51,189.09) --
	( 85.59,189.09) --
	( 86.27,189.09) --
	( 86.35,189.09) --
	( 86.43,189.09) --
	( 87.10,189.09) --
	( 87.19,189.09) --
	( 87.27,189.09) --
	( 87.94,189.09) --
	( 88.02,189.09) --
	( 88.11,189.09) --
	( 88.78,189.09) --
	( 88.86,189.09) --
	( 88.94,189.09) --
	( 89.62,189.09) --
	( 89.70,189.09) --
	( 89.78,189.09) --
	( 90.45,189.10) --
	( 90.54,189.10) --
	( 90.62,189.10) --
	( 91.29,189.10) --
	( 91.37,189.10) --
	( 91.46,189.11) --
	( 92.13,189.11) --
	( 92.21,189.11) --
	( 92.30,189.12) --
	( 92.97,189.13) --
	( 93.05,189.13) --
	( 93.13,189.13) --
	( 93.80,189.14) --
	( 93.89,189.15) --
	( 93.97,189.15) --
	( 94.64,189.17) --
	( 94.73,189.17) --
	( 94.81,189.17) --
	( 95.48,189.20) --
	( 95.56,189.20) --
	( 95.65,189.20) --
	( 96.32,189.24) --
	( 96.40,189.24) --
	( 96.48,189.24) --
	( 97.16,189.28) --
	( 97.24,189.29) --
	( 97.32,189.30) --
	( 97.99,189.35) --
	( 98.08,189.36) --
	( 98.16,189.36) --
	( 98.83,189.43) --
	( 98.91,189.44) --
	( 99.00,189.45) --
	( 99.67,189.53) --
	( 99.75,189.54) --
	( 99.83,189.55) --
	(100.51,189.66) --
	(100.59,189.67) --
	(100.67,189.68) --
	(101.34,189.81) --
	(101.43,189.82) --
	(101.51,189.84) --
	(102.18,189.99) --
	(102.26,190.01) --
	(102.35,190.03) --
	(103.02,190.22) --
	(103.10,190.25) --
	(103.18,190.27) --
	(103.86,190.49) --
	(103.94,190.52) --
	(104.02,190.55) --
	(104.69,190.81) --
	(104.78,190.84) --
	(104.86,190.88) --
	(105.53,191.19) --
	(105.61,191.23) --
	(105.70,191.27) --
	(106.37,191.62) --
	(106.45,191.67) --
	(106.53,191.72) --
	(107.21,192.12) --
	(107.29,192.18) --
	(107.37,192.23) --
	(108.04,192.70) --
	(108.13,192.76) --
	(108.21,192.83) --
	(108.88,193.34) --
	(108.96,193.40) --
	(109.05,193.48) --
	(109.72,194.08) --
	(109.80,194.15) --
	(109.89,194.23) --
	(110.56,194.89) --
	(110.64,194.97) --
	(110.72,195.06) --
	(111.39,195.78) --
	(111.48,195.87) --
	(111.56,195.97) --
	(112.23,196.76) --
	(112.32,196.85) --
	(112.40,196.96) --
	(113.07,197.79) --
	(113.15,197.89) --
	(113.24,198.01) --
	(113.91,198.94) --
	(113.99,199.05) --
	(114.07,199.17) --
	(114.75,200.15) --
	(114.83,200.27) --
	(114.91,200.39) --
	(115.58,201.39) --
	(115.67,201.51) --
	(115.75,201.63) --
	(116.42,202.66) --
	(116.50,202.78) --
	(116.59,202.92) --
	(117.26,204.03) --
	(117.34,204.17) --
	(117.42,204.30) --
	(118.10,205.37) --
	(118.18,205.51) --
	(118.26,205.64) --
	(118.93,206.75) --
	(119.02,206.88) --
	(119.10,207.01) --
	(119.77,208.04) --
	(119.85,208.17) --
	(119.94,208.30) --
	(120.61,209.34) --
	(120.69,209.46) --
	(120.77,209.59) --
	(121.45,210.59) --
	(121.53,210.72) --
	(121.61,210.83) --
	(122.28,211.71) --
	(122.37,211.82) --
	(122.45,211.93) --
	(123.12,212.77) --
	(123.20,212.87) --
	(123.29,212.97) --
	(123.96,213.77) --
	(124.04,213.87) --
	(124.12,213.94) --
	(124.80,214.52) --
	(124.88,214.60) --
	(124.96,214.60) --
	(125.63,214.61) --
	(125.72,214.62);
\definecolor{fillColor}{RGB}{121,175,151}

\path[fill=fillColor,fill opacity=0.10] ( 42.79,195.72) --
	( 42.88,195.76) --
	( 43.55,196.05) --
	( 43.63,196.09) --
	( 43.71,196.13) --
	( 44.38,196.44) --
	( 44.47,196.47) --
	( 44.55,196.51) --
	( 45.22,196.83) --
	( 45.31,196.87) --
	( 45.39,196.91) --
	( 46.06,197.22) --
	( 46.14,197.26) --
	( 46.23,197.30) --
	( 46.90,197.64) --
	( 46.98,197.68) --
	( 47.06,197.72) --
	( 47.74,198.04) --
	( 47.82,198.07) --
	( 47.90,198.12) --
	( 48.57,198.45) --
	( 48.66,198.49) --
	( 48.74,198.53) --
	( 49.41,198.86) --
	( 49.49,198.90) --
	( 49.58,198.95) --
	( 50.25,199.27) --
	( 50.33,199.31) --
	( 50.41,199.35) --
	( 51.09,199.65) --
	( 51.17,199.68) --
	( 51.25,199.72) --
	( 51.92,200.06) --
	( 52.01,200.10) --
	( 52.09,200.14) --
	( 52.76,200.43) --
	( 52.84,200.47) --
	( 52.93,200.50) --
	( 53.60,200.79) --
	( 53.68,200.82) --
	( 53.76,200.86) --
	( 54.44,201.17) --
	( 54.52,201.21) --
	( 54.60,201.24) --
	( 55.27,201.50) --
	( 55.36,201.53) --
	( 55.44,201.57) --
	( 56.11,201.85) --
	( 56.19,201.89) --
	( 56.28,201.92) --
	( 56.95,202.17) --
	( 57.03,202.20) --
	( 57.12,202.22) --
	( 57.79,202.46) --
	( 57.87,202.49) --
	( 57.95,202.51) --
	( 58.62,202.74) --
	( 58.71,202.76) --
	( 58.79,202.78) --
	( 59.46,202.95) --
	( 59.54,202.97) --
	( 59.63,202.99) --
	( 60.30,203.16) --
	( 60.38,203.18) --
	( 60.47,203.20) --
	( 61.14,203.40) --
	( 61.22,203.42) --
	( 61.30,203.44) --
	( 61.97,203.57) --
	( 62.06,203.59) --
	( 62.14,203.60) --
	( 62.81,203.70) --
	( 62.90,203.71) --
	( 62.98,203.72) --
	( 63.65,203.82) --
	( 63.73,203.84) --
	( 63.82,203.84) --
	( 64.49,203.90) --
	( 64.57,203.91) --
	( 64.65,203.92) --
	( 65.33,203.97) --
	( 65.41,203.98) --
	( 65.49,203.98) --
	( 66.16,204.01) --
	( 66.25,204.02) --
	( 66.33,204.01) --
	( 67.00,203.98) --
	( 67.08,203.97) --
	( 67.17,203.97) --
	( 67.84,203.97) --
	( 67.92,203.97) --
	( 68.00,203.96) --
	( 68.68,203.88) --
	( 68.76,203.87) --
	( 68.84,203.86) --
	( 69.51,203.80) --
	( 69.60,203.79) --
	( 69.68,203.79) --
	( 70.35,203.72) --
	( 70.43,203.71) --
	( 70.52,203.69) --
	( 71.19,203.54) --
	( 71.27,203.52) --
	( 71.35,203.51) --
	( 72.03,203.37) --
	( 72.11,203.35) --
	( 72.19,203.33) --
	( 72.86,203.16) --
	( 72.95,203.14) --
	( 73.03,203.12) --
	( 73.70,202.94) --
	( 73.78,202.92) --
	( 73.87,202.89) --
	( 74.54,202.70) --
	( 74.62,202.67) --
	( 74.71,202.64) --
	( 75.38,202.43) --
	( 75.46,202.40) --
	( 75.54,202.37) --
	( 76.21,202.12) --
	( 76.30,202.09) --
	( 76.38,202.06) --
	( 77.05,201.82) --
	( 77.14,201.79) --
	( 77.22,201.76) --
	( 77.89,201.48) --
	( 77.97,201.44) --
	( 78.06,201.41) --
	( 78.73,201.14) --
	( 78.81,201.10) --
	( 78.89,201.07) --
	( 79.56,200.79) --
	( 79.65,200.75) --
	( 79.73,200.72) --
	( 80.40,200.41) --
	( 80.49,200.38) --
	( 80.57,200.34) --
	( 81.24,200.03) --
	( 81.32,199.99) --
	( 81.41,199.95) --
	( 82.08,199.64) --
	( 82.16,199.61) --
	( 82.24,199.57) --
	( 82.92,199.24) --
	( 83.00,199.20) --
	( 83.08,199.16) --
	( 83.75,198.82) --
	( 83.84,198.78) --
	( 83.92,198.74) --
	( 84.59,198.44) --
	( 84.67,198.41) --
	( 84.76,198.36) --
	( 85.43,198.04) --
	( 85.51,198.00) --
	( 85.59,197.96) --
	( 86.27,197.62) --
	( 86.35,197.58) --
	( 86.43,197.54) --
	( 87.10,197.24) --
	( 87.19,197.20) --
	( 87.27,197.16) --
	( 87.94,196.84) --
	( 88.02,196.80) --
	( 88.11,196.76) --
	( 88.78,196.44) --
	( 88.86,196.40) --
	( 88.94,196.36) --
	( 89.62,196.05) --
	( 89.70,196.01) --
	( 89.78,195.97) --
	( 90.45,195.67) --
	( 90.54,195.63) --
	( 90.62,195.60) --
	( 91.29,195.31) --
	( 91.37,195.27) --
	( 91.46,195.24) --
	( 92.13,194.95) --
	( 92.21,194.92) --
	( 92.30,194.88) --
	( 92.97,194.61) --
	( 93.05,194.58) --
	( 93.13,194.55) --
	( 93.80,194.30) --
	( 93.89,194.27) --
	( 93.97,194.24) --
	( 94.64,193.97) --
	( 94.73,193.94) --
	( 94.81,193.91) --
	( 95.48,193.68) --
	( 95.56,193.65) --
	( 95.65,193.62) --
	( 96.32,193.40) --
	( 96.40,193.37) --
	( 96.48,193.35) --
	( 97.16,193.14) --
	( 97.24,193.11) --
	( 97.32,193.09) --
	( 97.99,192.88) --
	( 98.08,192.86) --
	( 98.16,192.84) --
	( 98.83,192.65) --
	( 98.91,192.63) --
	( 99.00,192.61) --
	( 99.67,192.44) --
	( 99.75,192.42) --
	( 99.83,192.40) --
	(100.51,192.25) --
	(100.59,192.23) --
	(100.67,192.22) --
	(101.34,192.07) --
	(101.43,192.05) --
	(101.51,192.04) --
	(102.18,191.91) --
	(102.26,191.89) --
	(102.35,191.88) --
	(103.02,191.77) --
	(103.10,191.76) --
	(103.18,191.75) --
	(103.86,191.65) --
	(103.94,191.64) --
	(104.02,191.63) --
	(104.69,191.56) --
	(104.78,191.55) --
	(104.86,191.54) --
	(105.53,191.48) --
	(105.61,191.47) --
	(105.70,191.46) --
	(106.37,191.42) --
	(106.45,191.41) --
	(106.53,191.41) --
	(107.21,191.38) --
	(107.29,191.38) --
	(107.37,191.38) --
	(108.04,191.36) --
	(108.13,191.36) --
	(108.21,191.36) --
	(108.88,191.36) --
	(108.96,191.36) --
	(109.05,191.36) --
	(109.72,191.39) --
	(109.80,191.39) --
	(109.89,191.39) --
	(110.56,191.42) --
	(110.64,191.43) --
	(110.72,191.43) --
	(111.39,191.48) --
	(111.48,191.48) --
	(111.56,191.49) --
	(112.23,191.57) --
	(112.32,191.58) --
	(112.40,191.59) --
	(113.07,191.66) --
	(113.15,191.67) --
	(113.24,191.68) --
	(113.91,191.78) --
	(113.99,191.79) --
	(114.07,191.80) --
	(114.75,191.92) --
	(114.83,191.93) --
	(114.91,191.95) --
	(115.58,192.07) --
	(115.67,192.09) --
	(115.75,192.10) --
	(116.42,192.24) --
	(116.50,192.25) --
	(116.59,192.27) --
	(117.26,192.45) --
	(117.34,192.47) --
	(117.42,192.49) --
	(118.10,192.65) --
	(118.18,192.67) --
	(118.26,192.70) --
	(118.93,192.88) --
	(119.02,192.91) --
	(119.10,192.93) --
	(119.77,193.13) --
	(119.85,193.16) --
	(119.94,193.19) --
	(120.61,193.40) --
	(120.69,193.43) --
	(120.77,193.46) --
	(121.45,193.69) --
	(121.53,193.72) --
	(121.61,193.75) --
	(122.28,193.98) --
	(122.37,194.01) --
	(122.45,194.04) --
	(123.12,194.30) --
	(123.20,194.33) --
	(123.29,194.36) --
	(123.96,194.62) --
	(124.04,194.65) --
	(124.12,194.69) --
	(124.80,194.96) --
	(124.88,195.00) --
	(124.96,195.02) --
	(125.63,195.19) --
	(125.72,195.22) --
	(125.80,189.08) --
	(125.72,189.08) --
	(125.63,189.08) --
	(124.96,189.08) --
	(124.88,189.08) --
	(124.80,189.08) --
	(124.12,189.08) --
	(124.04,189.08) --
	(123.96,189.08) --
	(123.29,189.08) --
	(123.20,189.08) --
	(123.12,189.08) --
	(122.45,189.08) --
	(122.37,189.08) --
	(122.28,189.08) --
	(121.61,189.08) --
	(121.53,189.08) --
	(121.45,189.08) --
	(120.77,189.08) --
	(120.69,189.08) --
	(120.61,189.08) --
	(119.94,189.08) --
	(119.85,189.08) --
	(119.77,189.08) --
	(119.10,189.08) --
	(119.02,189.08) --
	(118.93,189.08) --
	(118.26,189.08) --
	(118.18,189.08) --
	(118.10,189.08) --
	(117.42,189.08) --
	(117.34,189.08) --
	(117.26,189.08) --
	(116.59,189.08) --
	(116.50,189.08) --
	(116.42,189.08) --
	(115.75,189.08) --
	(115.67,189.08) --
	(115.58,189.08) --
	(114.91,189.08) --
	(114.83,189.08) --
	(114.75,189.08) --
	(114.07,189.08) --
	(113.99,189.08) --
	(113.91,189.08) --
	(113.24,189.08) --
	(113.15,189.08) --
	(113.07,189.08) --
	(112.40,189.08) --
	(112.32,189.08) --
	(112.23,189.08) --
	(111.56,189.08) --
	(111.48,189.08) --
	(111.39,189.08) --
	(110.72,189.08) --
	(110.64,189.08) --
	(110.56,189.08) --
	(109.89,189.08) --
	(109.80,189.08) --
	(109.72,189.08) --
	(109.05,189.08) --
	(108.96,189.08) --
	(108.88,189.08) --
	(108.21,189.08) --
	(108.13,189.08) --
	(108.04,189.08) --
	(107.37,189.08) --
	(107.29,189.08) --
	(107.21,189.08) --
	(106.53,189.08) --
	(106.45,189.08) --
	(106.37,189.08) --
	(105.70,189.08) --
	(105.61,189.08) --
	(105.53,189.08) --
	(104.86,189.08) --
	(104.78,189.08) --
	(104.69,189.08) --
	(104.02,189.08) --
	(103.94,189.08) --
	(103.86,189.08) --
	(103.18,189.08) --
	(103.10,189.08) --
	(103.02,189.08) --
	(102.35,189.08) --
	(102.26,189.08) --
	(102.18,189.08) --
	(101.51,189.08) --
	(101.43,189.08) --
	(101.34,189.08) --
	(100.67,189.08) --
	(100.59,189.08) --
	(100.51,189.08) --
	( 99.83,189.08) --
	( 99.75,189.08) --
	( 99.67,189.08) --
	( 99.00,189.08) --
	( 98.91,189.08) --
	( 98.83,189.08) --
	( 98.16,189.08) --
	( 98.08,189.08) --
	( 97.99,189.08) --
	( 97.32,189.08) --
	( 97.24,189.08) --
	( 97.16,189.08) --
	( 96.48,189.08) --
	( 96.40,189.08) --
	( 96.32,189.08) --
	( 95.65,189.08) --
	( 95.56,189.08) --
	( 95.48,189.08) --
	( 94.81,189.08) --
	( 94.73,189.08) --
	( 94.64,189.08) --
	( 93.97,189.08) --
	( 93.89,189.08) --
	( 93.80,189.08) --
	( 93.13,189.08) --
	( 93.05,189.08) --
	( 92.97,189.08) --
	( 92.30,189.08) --
	( 92.21,189.08) --
	( 92.13,189.08) --
	( 91.46,189.08) --
	( 91.37,189.08) --
	( 91.29,189.08) --
	( 90.62,189.08) --
	( 90.54,189.08) --
	( 90.45,189.08) --
	( 89.78,189.08) --
	( 89.70,189.08) --
	( 89.62,189.08) --
	( 88.94,189.08) --
	( 88.86,189.08) --
	( 88.78,189.08) --
	( 88.11,189.08) --
	( 88.02,189.08) --
	( 87.94,189.08) --
	( 87.27,189.08) --
	( 87.19,189.08) --
	( 87.10,189.08) --
	( 86.43,189.08) --
	( 86.35,189.08) --
	( 86.27,189.08) --
	( 85.59,189.08) --
	( 85.51,189.08) --
	( 85.43,189.08) --
	( 84.76,189.08) --
	( 84.67,189.08) --
	( 84.59,189.08) --
	( 83.92,189.08) --
	( 83.84,189.08) --
	( 83.75,189.08) --
	( 83.08,189.08) --
	( 83.00,189.08) --
	( 82.92,189.08) --
	( 82.24,189.08) --
	( 82.16,189.08) --
	( 82.08,189.08) --
	( 81.41,189.08) --
	( 81.32,189.08) --
	( 81.24,189.08) --
	( 80.57,189.08) --
	( 80.49,189.08) --
	( 80.40,189.08) --
	( 79.73,189.08) --
	( 79.65,189.08) --
	( 79.56,189.08) --
	( 78.89,189.08) --
	( 78.81,189.08) --
	( 78.73,189.08) --
	( 78.06,189.08) --
	( 77.97,189.08) --
	( 77.89,189.08) --
	( 77.22,189.08) --
	( 77.14,189.08) --
	( 77.05,189.08) --
	( 76.38,189.08) --
	( 76.30,189.08) --
	( 76.21,189.08) --
	( 75.54,189.08) --
	( 75.46,189.08) --
	( 75.38,189.08) --
	( 74.71,189.08) --
	( 74.62,189.08) --
	( 74.54,189.08) --
	( 73.87,189.08) --
	( 73.78,189.08) --
	( 73.70,189.08) --
	( 73.03,189.08) --
	( 72.95,189.08) --
	( 72.86,189.08) --
	( 72.19,189.08) --
	( 72.11,189.08) --
	( 72.03,189.08) --
	( 71.35,189.08) --
	( 71.27,189.08) --
	( 71.19,189.08) --
	( 70.52,189.08) --
	( 70.43,189.08) --
	( 70.35,189.08) --
	( 69.68,189.08) --
	( 69.60,189.08) --
	( 69.51,189.08) --
	( 68.84,189.08) --
	( 68.76,189.08) --
	( 68.68,189.08) --
	( 68.00,189.08) --
	( 67.92,189.08) --
	( 67.84,189.08) --
	( 67.17,189.08) --
	( 67.08,189.08) --
	( 67.00,189.08) --
	( 66.33,189.08) --
	( 66.25,189.08) --
	( 66.16,189.08) --
	( 65.49,189.08) --
	( 65.41,189.08) --
	( 65.33,189.08) --
	( 64.65,189.08) --
	( 64.57,189.08) --
	( 64.49,189.08) --
	( 63.82,189.08) --
	( 63.73,189.08) --
	( 63.65,189.08) --
	( 62.98,189.08) --
	( 62.90,189.08) --
	( 62.81,189.08) --
	( 62.14,189.08) --
	( 62.06,189.08) --
	( 61.97,189.08) --
	( 61.30,189.08) --
	( 61.22,189.08) --
	( 61.14,189.08) --
	( 60.47,189.08) --
	( 60.38,189.08) --
	( 60.30,189.08) --
	( 59.63,189.08) --
	( 59.54,189.08) --
	( 59.46,189.08) --
	( 58.79,189.08) --
	( 58.71,189.08) --
	( 58.62,189.08) --
	( 57.95,189.08) --
	( 57.87,189.08) --
	( 57.79,189.08) --
	( 57.12,189.08) --
	( 57.03,189.08) --
	( 56.95,189.08) --
	( 56.28,189.08) --
	( 56.19,189.08) --
	( 56.11,189.08) --
	( 55.44,189.08) --
	( 55.36,189.08) --
	( 55.27,189.08) --
	( 54.60,189.08) --
	( 54.52,189.08) --
	( 54.44,189.08) --
	( 53.76,189.08) --
	( 53.68,189.08) --
	( 53.60,189.08) --
	( 52.93,189.08) --
	( 52.84,189.08) --
	( 52.76,189.08) --
	( 52.09,189.08) --
	( 52.01,189.08) --
	( 51.92,189.08) --
	( 51.25,189.08) --
	( 51.17,189.08) --
	( 51.09,189.08) --
	( 50.41,189.08) --
	( 50.33,189.08) --
	( 50.25,189.08) --
	( 49.58,189.08) --
	( 49.49,189.08) --
	( 49.41,189.08) --
	( 48.74,189.08) --
	( 48.66,189.08) --
	( 48.57,189.08) --
	( 47.90,189.08) --
	( 47.82,189.08) --
	( 47.74,189.08) --
	( 47.06,189.08) --
	( 46.98,189.08) --
	( 46.90,189.08) --
	( 46.23,189.08) --
	( 46.14,189.08) --
	( 46.06,189.08) --
	( 45.39,189.08) --
	( 45.31,189.08) --
	( 45.22,189.08) --
	( 44.55,189.08) --
	( 44.47,189.08) --
	( 44.38,189.08) --
	( 43.71,189.08) --
	( 43.63,189.08) --
	( 43.55,189.08) --
	( 42.88,189.08) --
	( 42.79,189.08) --
	( 42.71,189.08) --
	cycle;

\path[] ( 42.79,195.72) --
	( 42.88,195.76) --
	( 43.55,196.05) --
	( 43.63,196.09) --
	( 43.71,196.13) --
	( 44.38,196.44) --
	( 44.47,196.47) --
	( 44.55,196.51) --
	( 45.22,196.83) --
	( 45.31,196.87) --
	( 45.39,196.91) --
	( 46.06,197.22) --
	( 46.14,197.26) --
	( 46.23,197.30) --
	( 46.90,197.64) --
	( 46.98,197.68) --
	( 47.06,197.72) --
	( 47.74,198.04) --
	( 47.82,198.07) --
	( 47.90,198.12) --
	( 48.57,198.45) --
	( 48.66,198.49) --
	( 48.74,198.53) --
	( 49.41,198.86) --
	( 49.49,198.90) --
	( 49.58,198.95) --
	( 50.25,199.27) --
	( 50.33,199.31) --
	( 50.41,199.35) --
	( 51.09,199.65) --
	( 51.17,199.68) --
	( 51.25,199.72) --
	( 51.92,200.06) --
	( 52.01,200.10) --
	( 52.09,200.14) --
	( 52.76,200.43) --
	( 52.84,200.47) --
	( 52.93,200.50) --
	( 53.60,200.79) --
	( 53.68,200.82) --
	( 53.76,200.86) --
	( 54.44,201.17) --
	( 54.52,201.21) --
	( 54.60,201.24) --
	( 55.27,201.50) --
	( 55.36,201.53) --
	( 55.44,201.57) --
	( 56.11,201.85) --
	( 56.19,201.89) --
	( 56.28,201.92) --
	( 56.95,202.17) --
	( 57.03,202.20) --
	( 57.12,202.22) --
	( 57.79,202.46) --
	( 57.87,202.49) --
	( 57.95,202.51) --
	( 58.62,202.74) --
	( 58.71,202.76) --
	( 58.79,202.78) --
	( 59.46,202.95) --
	( 59.54,202.97) --
	( 59.63,202.99) --
	( 60.30,203.16) --
	( 60.38,203.18) --
	( 60.47,203.20) --
	( 61.14,203.40) --
	( 61.22,203.42) --
	( 61.30,203.44) --
	( 61.97,203.57) --
	( 62.06,203.59) --
	( 62.14,203.60) --
	( 62.81,203.70) --
	( 62.90,203.71) --
	( 62.98,203.72) --
	( 63.65,203.82) --
	( 63.73,203.84) --
	( 63.82,203.84) --
	( 64.49,203.90) --
	( 64.57,203.91) --
	( 64.65,203.92) --
	( 65.33,203.97) --
	( 65.41,203.98) --
	( 65.49,203.98) --
	( 66.16,204.01) --
	( 66.25,204.02) --
	( 66.33,204.01) --
	( 67.00,203.98) --
	( 67.08,203.97) --
	( 67.17,203.97) --
	( 67.84,203.97) --
	( 67.92,203.97) --
	( 68.00,203.96) --
	( 68.68,203.88) --
	( 68.76,203.87) --
	( 68.84,203.86) --
	( 69.51,203.80) --
	( 69.60,203.79) --
	( 69.68,203.79) --
	( 70.35,203.72) --
	( 70.43,203.71) --
	( 70.52,203.69) --
	( 71.19,203.54) --
	( 71.27,203.52) --
	( 71.35,203.51) --
	( 72.03,203.37) --
	( 72.11,203.35) --
	( 72.19,203.33) --
	( 72.86,203.16) --
	( 72.95,203.14) --
	( 73.03,203.12) --
	( 73.70,202.94) --
	( 73.78,202.92) --
	( 73.87,202.89) --
	( 74.54,202.70) --
	( 74.62,202.67) --
	( 74.71,202.64) --
	( 75.38,202.43) --
	( 75.46,202.40) --
	( 75.54,202.37) --
	( 76.21,202.12) --
	( 76.30,202.09) --
	( 76.38,202.06) --
	( 77.05,201.82) --
	( 77.14,201.79) --
	( 77.22,201.76) --
	( 77.89,201.48) --
	( 77.97,201.44) --
	( 78.06,201.41) --
	( 78.73,201.14) --
	( 78.81,201.10) --
	( 78.89,201.07) --
	( 79.56,200.79) --
	( 79.65,200.75) --
	( 79.73,200.72) --
	( 80.40,200.41) --
	( 80.49,200.38) --
	( 80.57,200.34) --
	( 81.24,200.03) --
	( 81.32,199.99) --
	( 81.41,199.95) --
	( 82.08,199.64) --
	( 82.16,199.61) --
	( 82.24,199.57) --
	( 82.92,199.24) --
	( 83.00,199.20) --
	( 83.08,199.16) --
	( 83.75,198.82) --
	( 83.84,198.78) --
	( 83.92,198.74) --
	( 84.59,198.44) --
	( 84.67,198.41) --
	( 84.76,198.36) --
	( 85.43,198.04) --
	( 85.51,198.00) --
	( 85.59,197.96) --
	( 86.27,197.62) --
	( 86.35,197.58) --
	( 86.43,197.54) --
	( 87.10,197.24) --
	( 87.19,197.20) --
	( 87.27,197.16) --
	( 87.94,196.84) --
	( 88.02,196.80) --
	( 88.11,196.76) --
	( 88.78,196.44) --
	( 88.86,196.40) --
	( 88.94,196.36) --
	( 89.62,196.05) --
	( 89.70,196.01) --
	( 89.78,195.97) --
	( 90.45,195.67) --
	( 90.54,195.63) --
	( 90.62,195.60) --
	( 91.29,195.31) --
	( 91.37,195.27) --
	( 91.46,195.24) --
	( 92.13,194.95) --
	( 92.21,194.92) --
	( 92.30,194.88) --
	( 92.97,194.61) --
	( 93.05,194.58) --
	( 93.13,194.55) --
	( 93.80,194.30) --
	( 93.89,194.27) --
	( 93.97,194.24) --
	( 94.64,193.97) --
	( 94.73,193.94) --
	( 94.81,193.91) --
	( 95.48,193.68) --
	( 95.56,193.65) --
	( 95.65,193.62) --
	( 96.32,193.40) --
	( 96.40,193.37) --
	( 96.48,193.35) --
	( 97.16,193.14) --
	( 97.24,193.11) --
	( 97.32,193.09) --
	( 97.99,192.88) --
	( 98.08,192.86) --
	( 98.16,192.84) --
	( 98.83,192.65) --
	( 98.91,192.63) --
	( 99.00,192.61) --
	( 99.67,192.44) --
	( 99.75,192.42) --
	( 99.83,192.40) --
	(100.51,192.25) --
	(100.59,192.23) --
	(100.67,192.22) --
	(101.34,192.07) --
	(101.43,192.05) --
	(101.51,192.04) --
	(102.18,191.91) --
	(102.26,191.89) --
	(102.35,191.88) --
	(103.02,191.77) --
	(103.10,191.76) --
	(103.18,191.75) --
	(103.86,191.65) --
	(103.94,191.64) --
	(104.02,191.63) --
	(104.69,191.56) --
	(104.78,191.55) --
	(104.86,191.54) --
	(105.53,191.48) --
	(105.61,191.47) --
	(105.70,191.46) --
	(106.37,191.42) --
	(106.45,191.41) --
	(106.53,191.41) --
	(107.21,191.38) --
	(107.29,191.38) --
	(107.37,191.38) --
	(108.04,191.36) --
	(108.13,191.36) --
	(108.21,191.36) --
	(108.88,191.36) --
	(108.96,191.36) --
	(109.05,191.36) --
	(109.72,191.39) --
	(109.80,191.39) --
	(109.89,191.39) --
	(110.56,191.42) --
	(110.64,191.43) --
	(110.72,191.43) --
	(111.39,191.48) --
	(111.48,191.48) --
	(111.56,191.49) --
	(112.23,191.57) --
	(112.32,191.58) --
	(112.40,191.59) --
	(113.07,191.66) --
	(113.15,191.67) --
	(113.24,191.68) --
	(113.91,191.78) --
	(113.99,191.79) --
	(114.07,191.80) --
	(114.75,191.92) --
	(114.83,191.93) --
	(114.91,191.95) --
	(115.58,192.07) --
	(115.67,192.09) --
	(115.75,192.10) --
	(116.42,192.24) --
	(116.50,192.25) --
	(116.59,192.27) --
	(117.26,192.45) --
	(117.34,192.47) --
	(117.42,192.49) --
	(118.10,192.65) --
	(118.18,192.67) --
	(118.26,192.70) --
	(118.93,192.88) --
	(119.02,192.91) --
	(119.10,192.93) --
	(119.77,193.13) --
	(119.85,193.16) --
	(119.94,193.19) --
	(120.61,193.40) --
	(120.69,193.43) --
	(120.77,193.46) --
	(121.45,193.69) --
	(121.53,193.72) --
	(121.61,193.75) --
	(122.28,193.98) --
	(122.37,194.01) --
	(122.45,194.04) --
	(123.12,194.30) --
	(123.20,194.33) --
	(123.29,194.36) --
	(123.96,194.62) --
	(124.04,194.65) --
	(124.12,194.69) --
	(124.80,194.96) --
	(124.88,195.00) --
	(124.96,195.02) --
	(125.63,195.19) --
	(125.72,195.22);
\definecolor{fillColor}{RGB}{106,101,153}

\path[fill=fillColor,fill opacity=0.10] ( 42.79,198.86) --
	( 42.88,198.86) --
	( 43.55,198.89) --
	( 43.63,198.89) --
	( 43.71,198.89) --
	( 44.38,198.88) --
	( 44.47,198.88) --
	( 44.55,198.89) --
	( 45.22,198.92) --
	( 45.31,198.93) --
	( 45.39,198.92) --
	( 46.06,198.89) --
	( 46.14,198.89) --
	( 46.23,198.89) --
	( 46.90,198.90) --
	( 46.98,198.90) --
	( 47.06,198.90) --
	( 47.74,198.89) --
	( 47.82,198.89) --
	( 47.90,198.89) --
	( 48.57,198.87) --
	( 48.66,198.87) --
	( 48.74,198.87) --
	( 49.41,198.86) --
	( 49.49,198.86) --
	( 49.58,198.86) --
	( 50.25,198.82) --
	( 50.33,198.82) --
	( 50.41,198.82) --
	( 51.09,198.81) --
	( 51.17,198.81) --
	( 51.25,198.81) --
	( 51.92,198.77) --
	( 52.01,198.77) --
	( 52.09,198.76) --
	( 52.76,198.72) --
	( 52.84,198.71) --
	( 52.93,198.70) --
	( 53.60,198.66) --
	( 53.68,198.66) --
	( 53.76,198.66) --
	( 54.44,198.63) --
	( 54.52,198.63) --
	( 54.60,198.62) --
	( 55.27,198.55) --
	( 55.36,198.55) --
	( 55.44,198.54) --
	( 56.11,198.51) --
	( 56.19,198.51) --
	( 56.28,198.50) --
	( 56.95,198.46) --
	( 57.03,198.45) --
	( 57.12,198.44) --
	( 57.79,198.37) --
	( 57.87,198.36) --
	( 57.95,198.35) --
	( 58.62,198.30) --
	( 58.71,198.30) --
	( 58.79,198.29) --
	( 59.46,198.21) --
	( 59.54,198.20) --
	( 59.63,198.19) --
	( 60.30,198.12) --
	( 60.38,198.11) --
	( 60.47,198.10) --
	( 61.14,198.05) --
	( 61.22,198.04) --
	( 61.30,198.03) --
	( 61.97,197.95) --
	( 62.06,197.95) --
	( 62.14,197.93) --
	( 62.81,197.85) --
	( 62.90,197.84) --
	( 62.98,197.83) --
	( 63.65,197.77) --
	( 63.73,197.77) --
	( 63.82,197.75) --
	( 64.49,197.67) --
	( 64.57,197.66) --
	( 64.65,197.65) --
	( 65.33,197.59) --
	( 65.41,197.58) --
	( 65.49,197.57) --
	( 66.16,197.50) --
	( 66.25,197.49) --
	( 66.33,197.48) --
	( 67.00,197.39) --
	( 67.08,197.38) --
	( 67.17,197.37) --
	( 67.84,197.29) --
	( 67.92,197.28) --
	( 68.00,197.27) --
	( 68.68,197.19) --
	( 68.76,197.18) --
	( 68.84,197.17) --
	( 69.51,197.09) --
	( 69.60,197.09) --
	( 69.68,197.08) --
	( 70.35,197.00) --
	( 70.43,197.00) --
	( 70.52,196.98) --
	( 71.19,196.89) --
	( 71.27,196.88) --
	( 71.35,196.87) --
	( 72.03,196.81) --
	( 72.11,196.81) --
	( 72.19,196.80) --
	( 72.86,196.72) --
	( 72.95,196.72) --
	( 73.03,196.71) --
	( 73.70,196.62) --
	( 73.78,196.61) --
	( 73.87,196.60) --
	( 74.54,196.53) --
	( 74.62,196.53) --
	( 74.71,196.52) --
	( 75.38,196.46) --
	( 75.46,196.46) --
	( 75.54,196.45) --
	( 76.21,196.37) --
	( 76.30,196.36) --
	( 76.38,196.36) --
	( 77.05,196.29) --
	( 77.14,196.28) --
	( 77.22,196.27) --
	( 77.89,196.23) --
	( 77.97,196.22) --
	( 78.06,196.21) --
	( 78.73,196.16) --
	( 78.81,196.15) --
	( 78.89,196.15) --
	( 79.56,196.11) --
	( 79.65,196.10) --
	( 79.73,196.10) --
	( 80.40,196.04) --
	( 80.49,196.03) --
	( 80.57,196.03) --
	( 81.24,195.99) --
	( 81.32,195.98) --
	( 81.41,195.98) --
	( 82.08,195.94) --
	( 82.16,195.94) --
	( 82.24,195.93) --
	( 82.92,195.89) --
	( 83.00,195.89) --
	( 83.08,195.88) --
	( 83.75,195.86) --
	( 83.84,195.86) --
	( 83.92,195.85) --
	( 84.59,195.84) --
	( 84.67,195.83) --
	( 84.76,195.83) --
	( 85.43,195.81) --
	( 85.51,195.81) --
	( 85.59,195.80) --
	( 86.27,195.79) --
	( 86.35,195.78) --
	( 86.43,195.78) --
	( 87.10,195.78) --
	( 87.19,195.78) --
	( 87.27,195.78) --
	( 87.94,195.78) --
	( 88.02,195.78) --
	( 88.11,195.78) --
	( 88.78,195.77) --
	( 88.86,195.77) --
	( 88.94,195.77) --
	( 89.62,195.78) --
	( 89.70,195.78) --
	( 89.78,195.78) --
	( 90.45,195.79) --
	( 90.54,195.79) --
	( 90.62,195.79) --
	( 91.29,195.82) --
	( 91.37,195.83) --
	( 91.46,195.83) --
	( 92.13,195.85) --
	( 92.21,195.85) --
	( 92.30,195.85) --
	( 92.97,195.88) --
	( 93.05,195.88) --
	( 93.13,195.89) --
	( 93.80,195.94) --
	( 93.89,195.94) --
	( 93.97,195.94) --
	( 94.64,195.95) --
	( 94.73,195.95) --
	( 94.81,195.96) --
	( 95.48,196.01) --
	( 95.56,196.02) --
	( 95.65,196.03) --
	( 96.32,196.07) --
	( 96.40,196.07) --
	( 96.48,196.08) --
	( 97.16,196.13) --
	( 97.24,196.14) --
	( 97.32,196.15) --
	( 97.99,196.21) --
	( 98.08,196.22) --
	( 98.16,196.22) --
	( 98.83,196.27) --
	( 98.91,196.27) --
	( 99.00,196.28) --
	( 99.67,196.35) --
	( 99.75,196.35) --
	( 99.83,196.36) --
	(100.51,196.42) --
	(100.59,196.43) --
	(100.67,196.44) --
	(101.34,196.51) --
	(101.43,196.51) --
	(101.51,196.52) --
	(102.18,196.59) --
	(102.26,196.60) --
	(102.35,196.60) --
	(103.02,196.67) --
	(103.10,196.68) --
	(103.18,196.69) --
	(103.86,196.77) --
	(103.94,196.78) --
	(104.02,196.78) --
	(104.69,196.86) --
	(104.78,196.87) --
	(104.86,196.88) --
	(105.53,196.96) --
	(105.61,196.97) --
	(105.70,196.98) --
	(106.37,197.06) --
	(106.45,197.07) --
	(106.53,197.08) --
	(107.21,197.15) --
	(107.29,197.16) --
	(107.37,197.17) --
	(108.04,197.26) --
	(108.13,197.27) --
	(108.21,197.28) --
	(108.88,197.36) --
	(108.96,197.37) --
	(109.05,197.38) --
	(109.72,197.46) --
	(109.80,197.47) --
	(109.89,197.47) --
	(110.56,197.54) --
	(110.64,197.55) --
	(110.72,197.56) --
	(111.39,197.65) --
	(111.48,197.67) --
	(111.56,197.68) --
	(112.23,197.75) --
	(112.32,197.76) --
	(112.40,197.77) --
	(113.07,197.85) --
	(113.15,197.85) --
	(113.24,197.86) --
	(113.91,197.94) --
	(113.99,197.95) --
	(114.07,197.96) --
	(114.75,198.05) --
	(114.83,198.06) --
	(114.91,198.06) --
	(115.58,198.10) --
	(115.67,198.11) --
	(115.75,198.12) --
	(116.42,198.19) --
	(116.50,198.20) --
	(116.59,198.21) --
	(117.26,198.28) --
	(117.34,198.29) --
	(117.42,198.30) --
	(118.10,198.36) --
	(118.18,198.36) --
	(118.26,198.37) --
	(118.93,198.41) --
	(119.02,198.42) --
	(119.10,198.43) --
	(119.77,198.51) --
	(119.85,198.52) --
	(119.94,198.52) --
	(120.61,198.54) --
	(120.69,198.54) --
	(120.77,198.55) --
	(121.45,198.62) --
	(121.53,198.63) --
	(121.61,198.64) --
	(122.28,198.68) --
	(122.37,198.69) --
	(122.45,198.69) --
	(123.12,198.71) --
	(123.20,198.71) --
	(123.29,198.72) --
	(123.96,198.78) --
	(124.04,198.78) --
	(124.12,198.79) --
	(124.80,198.80) --
	(124.88,198.80) --
	(124.96,198.78) --
	(125.63,198.62) --
	(125.72,198.60) --
	(125.80,189.08) --
	(125.72,189.08) --
	(125.63,189.08) --
	(124.96,189.08) --
	(124.88,189.08) --
	(124.80,189.08) --
	(124.12,189.08) --
	(124.04,189.08) --
	(123.96,189.08) --
	(123.29,189.08) --
	(123.20,189.08) --
	(123.12,189.08) --
	(122.45,189.08) --
	(122.37,189.08) --
	(122.28,189.08) --
	(121.61,189.08) --
	(121.53,189.08) --
	(121.45,189.08) --
	(120.77,189.08) --
	(120.69,189.08) --
	(120.61,189.08) --
	(119.94,189.08) --
	(119.85,189.08) --
	(119.77,189.08) --
	(119.10,189.08) --
	(119.02,189.08) --
	(118.93,189.08) --
	(118.26,189.08) --
	(118.18,189.08) --
	(118.10,189.08) --
	(117.42,189.08) --
	(117.34,189.08) --
	(117.26,189.08) --
	(116.59,189.08) --
	(116.50,189.08) --
	(116.42,189.08) --
	(115.75,189.08) --
	(115.67,189.08) --
	(115.58,189.08) --
	(114.91,189.08) --
	(114.83,189.08) --
	(114.75,189.08) --
	(114.07,189.08) --
	(113.99,189.08) --
	(113.91,189.08) --
	(113.24,189.08) --
	(113.15,189.08) --
	(113.07,189.08) --
	(112.40,189.08) --
	(112.32,189.08) --
	(112.23,189.08) --
	(111.56,189.08) --
	(111.48,189.08) --
	(111.39,189.08) --
	(110.72,189.08) --
	(110.64,189.08) --
	(110.56,189.08) --
	(109.89,189.08) --
	(109.80,189.08) --
	(109.72,189.08) --
	(109.05,189.08) --
	(108.96,189.08) --
	(108.88,189.08) --
	(108.21,189.08) --
	(108.13,189.08) --
	(108.04,189.08) --
	(107.37,189.08) --
	(107.29,189.08) --
	(107.21,189.08) --
	(106.53,189.08) --
	(106.45,189.08) --
	(106.37,189.08) --
	(105.70,189.08) --
	(105.61,189.08) --
	(105.53,189.08) --
	(104.86,189.08) --
	(104.78,189.08) --
	(104.69,189.08) --
	(104.02,189.08) --
	(103.94,189.08) --
	(103.86,189.08) --
	(103.18,189.08) --
	(103.10,189.08) --
	(103.02,189.08) --
	(102.35,189.08) --
	(102.26,189.08) --
	(102.18,189.08) --
	(101.51,189.08) --
	(101.43,189.08) --
	(101.34,189.08) --
	(100.67,189.08) --
	(100.59,189.08) --
	(100.51,189.08) --
	( 99.83,189.08) --
	( 99.75,189.08) --
	( 99.67,189.08) --
	( 99.00,189.08) --
	( 98.91,189.08) --
	( 98.83,189.08) --
	( 98.16,189.08) --
	( 98.08,189.08) --
	( 97.99,189.08) --
	( 97.32,189.08) --
	( 97.24,189.08) --
	( 97.16,189.08) --
	( 96.48,189.08) --
	( 96.40,189.08) --
	( 96.32,189.08) --
	( 95.65,189.08) --
	( 95.56,189.08) --
	( 95.48,189.08) --
	( 94.81,189.08) --
	( 94.73,189.08) --
	( 94.64,189.08) --
	( 93.97,189.08) --
	( 93.89,189.08) --
	( 93.80,189.08) --
	( 93.13,189.08) --
	( 93.05,189.08) --
	( 92.97,189.08) --
	( 92.30,189.08) --
	( 92.21,189.08) --
	( 92.13,189.08) --
	( 91.46,189.08) --
	( 91.37,189.08) --
	( 91.29,189.08) --
	( 90.62,189.08) --
	( 90.54,189.08) --
	( 90.45,189.08) --
	( 89.78,189.08) --
	( 89.70,189.08) --
	( 89.62,189.08) --
	( 88.94,189.08) --
	( 88.86,189.08) --
	( 88.78,189.08) --
	( 88.11,189.08) --
	( 88.02,189.08) --
	( 87.94,189.08) --
	( 87.27,189.08) --
	( 87.19,189.08) --
	( 87.10,189.08) --
	( 86.43,189.08) --
	( 86.35,189.08) --
	( 86.27,189.08) --
	( 85.59,189.08) --
	( 85.51,189.08) --
	( 85.43,189.08) --
	( 84.76,189.08) --
	( 84.67,189.08) --
	( 84.59,189.08) --
	( 83.92,189.08) --
	( 83.84,189.08) --
	( 83.75,189.08) --
	( 83.08,189.08) --
	( 83.00,189.08) --
	( 82.92,189.08) --
	( 82.24,189.08) --
	( 82.16,189.08) --
	( 82.08,189.08) --
	( 81.41,189.08) --
	( 81.32,189.08) --
	( 81.24,189.08) --
	( 80.57,189.08) --
	( 80.49,189.08) --
	( 80.40,189.08) --
	( 79.73,189.08) --
	( 79.65,189.08) --
	( 79.56,189.08) --
	( 78.89,189.08) --
	( 78.81,189.08) --
	( 78.73,189.08) --
	( 78.06,189.08) --
	( 77.97,189.08) --
	( 77.89,189.08) --
	( 77.22,189.08) --
	( 77.14,189.08) --
	( 77.05,189.08) --
	( 76.38,189.08) --
	( 76.30,189.08) --
	( 76.21,189.08) --
	( 75.54,189.08) --
	( 75.46,189.08) --
	( 75.38,189.08) --
	( 74.71,189.08) --
	( 74.62,189.08) --
	( 74.54,189.08) --
	( 73.87,189.08) --
	( 73.78,189.08) --
	( 73.70,189.08) --
	( 73.03,189.08) --
	( 72.95,189.08) --
	( 72.86,189.08) --
	( 72.19,189.08) --
	( 72.11,189.08) --
	( 72.03,189.08) --
	( 71.35,189.08) --
	( 71.27,189.08) --
	( 71.19,189.08) --
	( 70.52,189.08) --
	( 70.43,189.08) --
	( 70.35,189.08) --
	( 69.68,189.08) --
	( 69.60,189.08) --
	( 69.51,189.08) --
	( 68.84,189.08) --
	( 68.76,189.08) --
	( 68.68,189.08) --
	( 68.00,189.08) --
	( 67.92,189.08) --
	( 67.84,189.08) --
	( 67.17,189.08) --
	( 67.08,189.08) --
	( 67.00,189.08) --
	( 66.33,189.08) --
	( 66.25,189.08) --
	( 66.16,189.08) --
	( 65.49,189.08) --
	( 65.41,189.08) --
	( 65.33,189.08) --
	( 64.65,189.08) --
	( 64.57,189.08) --
	( 64.49,189.08) --
	( 63.82,189.08) --
	( 63.73,189.08) --
	( 63.65,189.08) --
	( 62.98,189.08) --
	( 62.90,189.08) --
	( 62.81,189.08) --
	( 62.14,189.08) --
	( 62.06,189.08) --
	( 61.97,189.08) --
	( 61.30,189.08) --
	( 61.22,189.08) --
	( 61.14,189.08) --
	( 60.47,189.08) --
	( 60.38,189.08) --
	( 60.30,189.08) --
	( 59.63,189.08) --
	( 59.54,189.08) --
	( 59.46,189.08) --
	( 58.79,189.08) --
	( 58.71,189.08) --
	( 58.62,189.08) --
	( 57.95,189.08) --
	( 57.87,189.08) --
	( 57.79,189.08) --
	( 57.12,189.08) --
	( 57.03,189.08) --
	( 56.95,189.08) --
	( 56.28,189.08) --
	( 56.19,189.08) --
	( 56.11,189.08) --
	( 55.44,189.08) --
	( 55.36,189.08) --
	( 55.27,189.08) --
	( 54.60,189.08) --
	( 54.52,189.08) --
	( 54.44,189.08) --
	( 53.76,189.08) --
	( 53.68,189.08) --
	( 53.60,189.08) --
	( 52.93,189.08) --
	( 52.84,189.08) --
	( 52.76,189.08) --
	( 52.09,189.08) --
	( 52.01,189.08) --
	( 51.92,189.08) --
	( 51.25,189.08) --
	( 51.17,189.08) --
	( 51.09,189.08) --
	( 50.41,189.08) --
	( 50.33,189.08) --
	( 50.25,189.08) --
	( 49.58,189.08) --
	( 49.49,189.08) --
	( 49.41,189.08) --
	( 48.74,189.08) --
	( 48.66,189.08) --
	( 48.57,189.08) --
	( 47.90,189.08) --
	( 47.82,189.08) --
	( 47.74,189.08) --
	( 47.06,189.08) --
	( 46.98,189.08) --
	( 46.90,189.08) --
	( 46.23,189.08) --
	( 46.14,189.08) --
	( 46.06,189.08) --
	( 45.39,189.08) --
	( 45.31,189.08) --
	( 45.22,189.08) --
	( 44.55,189.08) --
	( 44.47,189.08) --
	( 44.38,189.08) --
	( 43.71,189.08) --
	( 43.63,189.08) --
	( 43.55,189.08) --
	( 42.88,189.08) --
	( 42.79,189.08) --
	( 42.71,189.08) --
	cycle;

\path[] ( 42.79,198.86) --
	( 42.88,198.86) --
	( 43.55,198.89) --
	( 43.63,198.89) --
	( 43.71,198.89) --
	( 44.38,198.88) --
	( 44.47,198.88) --
	( 44.55,198.89) --
	( 45.22,198.92) --
	( 45.31,198.93) --
	( 45.39,198.92) --
	( 46.06,198.89) --
	( 46.14,198.89) --
	( 46.23,198.89) --
	( 46.90,198.90) --
	( 46.98,198.90) --
	( 47.06,198.90) --
	( 47.74,198.89) --
	( 47.82,198.89) --
	( 47.90,198.89) --
	( 48.57,198.87) --
	( 48.66,198.87) --
	( 48.74,198.87) --
	( 49.41,198.86) --
	( 49.49,198.86) --
	( 49.58,198.86) --
	( 50.25,198.82) --
	( 50.33,198.82) --
	( 50.41,198.82) --
	( 51.09,198.81) --
	( 51.17,198.81) --
	( 51.25,198.81) --
	( 51.92,198.77) --
	( 52.01,198.77) --
	( 52.09,198.76) --
	( 52.76,198.72) --
	( 52.84,198.71) --
	( 52.93,198.70) --
	( 53.60,198.66) --
	( 53.68,198.66) --
	( 53.76,198.66) --
	( 54.44,198.63) --
	( 54.52,198.63) --
	( 54.60,198.62) --
	( 55.27,198.55) --
	( 55.36,198.55) --
	( 55.44,198.54) --
	( 56.11,198.51) --
	( 56.19,198.51) --
	( 56.28,198.50) --
	( 56.95,198.46) --
	( 57.03,198.45) --
	( 57.12,198.44) --
	( 57.79,198.37) --
	( 57.87,198.36) --
	( 57.95,198.35) --
	( 58.62,198.30) --
	( 58.71,198.30) --
	( 58.79,198.29) --
	( 59.46,198.21) --
	( 59.54,198.20) --
	( 59.63,198.19) --
	( 60.30,198.12) --
	( 60.38,198.11) --
	( 60.47,198.10) --
	( 61.14,198.05) --
	( 61.22,198.04) --
	( 61.30,198.03) --
	( 61.97,197.95) --
	( 62.06,197.95) --
	( 62.14,197.93) --
	( 62.81,197.85) --
	( 62.90,197.84) --
	( 62.98,197.83) --
	( 63.65,197.77) --
	( 63.73,197.77) --
	( 63.82,197.75) --
	( 64.49,197.67) --
	( 64.57,197.66) --
	( 64.65,197.65) --
	( 65.33,197.59) --
	( 65.41,197.58) --
	( 65.49,197.57) --
	( 66.16,197.50) --
	( 66.25,197.49) --
	( 66.33,197.48) --
	( 67.00,197.39) --
	( 67.08,197.38) --
	( 67.17,197.37) --
	( 67.84,197.29) --
	( 67.92,197.28) --
	( 68.00,197.27) --
	( 68.68,197.19) --
	( 68.76,197.18) --
	( 68.84,197.17) --
	( 69.51,197.09) --
	( 69.60,197.09) --
	( 69.68,197.08) --
	( 70.35,197.00) --
	( 70.43,197.00) --
	( 70.52,196.98) --
	( 71.19,196.89) --
	( 71.27,196.88) --
	( 71.35,196.87) --
	( 72.03,196.81) --
	( 72.11,196.81) --
	( 72.19,196.80) --
	( 72.86,196.72) --
	( 72.95,196.72) --
	( 73.03,196.71) --
	( 73.70,196.62) --
	( 73.78,196.61) --
	( 73.87,196.60) --
	( 74.54,196.53) --
	( 74.62,196.53) --
	( 74.71,196.52) --
	( 75.38,196.46) --
	( 75.46,196.46) --
	( 75.54,196.45) --
	( 76.21,196.37) --
	( 76.30,196.36) --
	( 76.38,196.36) --
	( 77.05,196.29) --
	( 77.14,196.28) --
	( 77.22,196.27) --
	( 77.89,196.23) --
	( 77.97,196.22) --
	( 78.06,196.21) --
	( 78.73,196.16) --
	( 78.81,196.15) --
	( 78.89,196.15) --
	( 79.56,196.11) --
	( 79.65,196.10) --
	( 79.73,196.10) --
	( 80.40,196.04) --
	( 80.49,196.03) --
	( 80.57,196.03) --
	( 81.24,195.99) --
	( 81.32,195.98) --
	( 81.41,195.98) --
	( 82.08,195.94) --
	( 82.16,195.94) --
	( 82.24,195.93) --
	( 82.92,195.89) --
	( 83.00,195.89) --
	( 83.08,195.88) --
	( 83.75,195.86) --
	( 83.84,195.86) --
	( 83.92,195.85) --
	( 84.59,195.84) --
	( 84.67,195.83) --
	( 84.76,195.83) --
	( 85.43,195.81) --
	( 85.51,195.81) --
	( 85.59,195.80) --
	( 86.27,195.79) --
	( 86.35,195.78) --
	( 86.43,195.78) --
	( 87.10,195.78) --
	( 87.19,195.78) --
	( 87.27,195.78) --
	( 87.94,195.78) --
	( 88.02,195.78) --
	( 88.11,195.78) --
	( 88.78,195.77) --
	( 88.86,195.77) --
	( 88.94,195.77) --
	( 89.62,195.78) --
	( 89.70,195.78) --
	( 89.78,195.78) --
	( 90.45,195.79) --
	( 90.54,195.79) --
	( 90.62,195.79) --
	( 91.29,195.82) --
	( 91.37,195.83) --
	( 91.46,195.83) --
	( 92.13,195.85) --
	( 92.21,195.85) --
	( 92.30,195.85) --
	( 92.97,195.88) --
	( 93.05,195.88) --
	( 93.13,195.89) --
	( 93.80,195.94) --
	( 93.89,195.94) --
	( 93.97,195.94) --
	( 94.64,195.95) --
	( 94.73,195.95) --
	( 94.81,195.96) --
	( 95.48,196.01) --
	( 95.56,196.02) --
	( 95.65,196.03) --
	( 96.32,196.07) --
	( 96.40,196.07) --
	( 96.48,196.08) --
	( 97.16,196.13) --
	( 97.24,196.14) --
	( 97.32,196.15) --
	( 97.99,196.21) --
	( 98.08,196.22) --
	( 98.16,196.22) --
	( 98.83,196.27) --
	( 98.91,196.27) --
	( 99.00,196.28) --
	( 99.67,196.35) --
	( 99.75,196.35) --
	( 99.83,196.36) --
	(100.51,196.42) --
	(100.59,196.43) --
	(100.67,196.44) --
	(101.34,196.51) --
	(101.43,196.51) --
	(101.51,196.52) --
	(102.18,196.59) --
	(102.26,196.60) --
	(102.35,196.60) --
	(103.02,196.67) --
	(103.10,196.68) --
	(103.18,196.69) --
	(103.86,196.77) --
	(103.94,196.78) --
	(104.02,196.78) --
	(104.69,196.86) --
	(104.78,196.87) --
	(104.86,196.88) --
	(105.53,196.96) --
	(105.61,196.97) --
	(105.70,196.98) --
	(106.37,197.06) --
	(106.45,197.07) --
	(106.53,197.08) --
	(107.21,197.15) --
	(107.29,197.16) --
	(107.37,197.17) --
	(108.04,197.26) --
	(108.13,197.27) --
	(108.21,197.28) --
	(108.88,197.36) --
	(108.96,197.37) --
	(109.05,197.38) --
	(109.72,197.46) --
	(109.80,197.47) --
	(109.89,197.47) --
	(110.56,197.54) --
	(110.64,197.55) --
	(110.72,197.56) --
	(111.39,197.65) --
	(111.48,197.67) --
	(111.56,197.68) --
	(112.23,197.75) --
	(112.32,197.76) --
	(112.40,197.77) --
	(113.07,197.85) --
	(113.15,197.85) --
	(113.24,197.86) --
	(113.91,197.94) --
	(113.99,197.95) --
	(114.07,197.96) --
	(114.75,198.05) --
	(114.83,198.06) --
	(114.91,198.06) --
	(115.58,198.10) --
	(115.67,198.11) --
	(115.75,198.12) --
	(116.42,198.19) --
	(116.50,198.20) --
	(116.59,198.21) --
	(117.26,198.28) --
	(117.34,198.29) --
	(117.42,198.30) --
	(118.10,198.36) --
	(118.18,198.36) --
	(118.26,198.37) --
	(118.93,198.41) --
	(119.02,198.42) --
	(119.10,198.43) --
	(119.77,198.51) --
	(119.85,198.52) --
	(119.94,198.52) --
	(120.61,198.54) --
	(120.69,198.54) --
	(120.77,198.55) --
	(121.45,198.62) --
	(121.53,198.63) --
	(121.61,198.64) --
	(122.28,198.68) --
	(122.37,198.69) --
	(122.45,198.69) --
	(123.12,198.71) --
	(123.20,198.71) --
	(123.29,198.72) --
	(123.96,198.78) --
	(124.04,198.78) --
	(124.12,198.79) --
	(124.80,198.80) --
	(124.88,198.80) --
	(124.96,198.78) --
	(125.63,198.62) --
	(125.72,198.60);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56,185.34) rectangle (129.95,267.01);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 81.59) rectangle (129.95,163.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 81.59) rectangle (129.95,163.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 94.53) --
	(129.95, 94.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,112.98) --
	(129.95,112.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,131.42) --
	(129.95,131.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,149.87) --
	(129.95,149.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.43, 81.59) --
	( 52.43,163.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.37, 81.59) --
	( 73.37,163.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.31, 81.59) --
	( 94.31,163.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (115.25, 81.59) --
	(115.25,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 85.31) --
	(129.95, 85.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,103.75) --
	(129.95,103.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,122.20) --
	(129.95,122.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,140.65) --
	(129.95,140.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,159.09) --
	(129.95,159.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.95, 81.59) --
	( 41.95,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.90, 81.59) --
	( 62.90,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.84, 81.59) --
	( 83.84,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.78, 81.59) --
	(104.78,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.72, 81.59) --
	(125.72,163.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.79,158.92) --
	( 43.63,159.41) --
	( 44.47,158.81) --
	( 45.31,158.78) --
	( 46.14,159.05) --
	( 46.98,159.09) --
	( 47.82,159.19) --
	( 48.66,159.17) --
	( 49.49,159.37) --
	( 50.33,158.75) --
	( 51.17,159.08) --
	( 52.01,158.98) --
	( 52.84,159.29) --
	( 53.68,158.58) --
	( 54.52,159.36) --
	( 55.36,158.86) --
	( 56.19,159.30) --
	( 57.03,159.08) --
	( 57.87,159.22) --
	( 58.71,159.19) --
	( 59.54,158.94) --
	( 60.38,159.42) --
	( 61.22,159.42) --
	( 62.06,159.04) --
	( 62.90,159.29) --
	( 63.73,158.94) --
	( 64.57,159.04) --
	( 65.41,159.34) --
	( 66.25,158.79) --
	( 67.08,159.04) --
	( 67.92,159.37) --
	( 68.76,159.07) --
	( 69.60,158.85) --
	( 70.43,158.91) --
	( 71.27,158.82) --
	( 72.11,159.19) --
	( 72.95,159.03) --
	( 73.78,159.27) --
	( 74.62,158.97) --
	( 75.46,159.27) --
	( 76.30,158.95) --
	( 77.14,159.28) --
	( 77.97,159.10) --
	( 78.81,159.49) --
	( 79.65,159.44) --
	( 80.49,159.07) --
	( 81.32,159.11) --
	( 82.16,158.92) --
	( 83.00,158.92) --
	( 83.84,158.87) --
	( 84.67,159.40) --
	( 85.51,158.81) --
	( 86.35,159.18) --
	( 87.19,159.12) --
	( 88.02,158.85) --
	( 88.86,159.33) --
	( 89.70,158.76) --
	( 90.54,158.95) --
	( 91.37,159.21) --
	( 92.21,159.10) --
	( 93.05,158.97) --
	( 93.89,159.00) --
	( 94.73,159.00) --
	( 95.56,159.19) --
	( 96.40,159.20) --
	( 97.24,159.37) --
	( 98.08,158.80) --
	( 98.91,158.84) --
	( 99.75,158.74) --
	(100.59,158.82) --
	(101.43,159.08) --
	(102.26,158.70) --
	(103.10,158.74) --
	(103.94,159.19) --
	(104.78,159.05) --
	(105.61,159.30) --
	(106.45,158.74) --
	(107.29,158.91) --
	(108.13,159.08) --
	(108.96,159.29) --
	(109.80,158.89) --
	(110.64,159.36) --
	(111.48,159.02) --
	(112.32,159.08) --
	(113.15,158.91) --
	(113.99,159.14) --
	(114.83,159.04) --
	(115.67,159.45) --
	(116.50,159.08) --
	(117.34,159.07) --
	(118.18,159.17) --
	(119.02,159.27) --
	(119.85,158.92) --
	(120.69,159.46) --
	(121.53,158.82) --
	(122.37,158.67) --
	(123.20,158.99) --
	(124.04,159.39) --
	(124.88,159.42) --
	(125.72,159.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.79,159.54) --
	( 43.63,158.91) --
	( 44.47,158.75) --
	( 45.31,159.08) --
	( 46.14,159.33) --
	( 46.98,158.74) --
	( 47.82,159.28) --
	( 48.66,159.16) --
	( 49.49,159.34) --
	( 50.33,158.76) --
	( 51.17,159.29) --
	( 52.01,158.96) --
	( 52.84,158.82) --
	( 53.68,158.88) --
	( 54.52,159.20) --
	( 55.36,158.93) --
	( 56.19,159.09) --
	( 57.03,159.27) --
	( 57.87,159.35) --
	( 58.71,158.84) --
	( 59.54,159.20) --
	( 60.38,159.08) --
	( 61.22,158.76) --
	( 62.06,159.30) --
	( 62.90,159.08) --
	( 63.73,159.07) --
	( 64.57,158.93) --
	( 65.41,158.82) --
	( 66.25,159.26) --
	( 67.08,158.96) --
	( 67.92,159.31) --
	( 68.76,159.13) --
	( 69.60,159.27) --
	( 70.43,158.88) --
	( 71.27,159.21) --
	( 72.11,159.00) --
	( 72.95,159.05) --
	( 73.78,159.09) --
	( 74.62,158.94) --
	( 75.46,159.30) --
	( 76.30,159.51) --
	( 77.14,159.02) --
	( 77.97,159.39) --
	( 78.81,159.18) --
	( 79.65,159.12) --
	( 80.49,158.71) --
	( 81.32,159.03) --
	( 82.16,159.19) --
	( 83.00,159.03) --
	( 83.84,159.08) --
	( 84.67,158.85) --
	( 85.51,158.83) --
	( 86.35,159.12) --
	( 87.19,159.38) --
	( 88.02,159.03) --
	( 88.86,159.31) --
	( 89.70,159.12) --
	( 90.54,159.41) --
	( 91.37,159.23) --
	( 92.21,158.88) --
	( 93.05,159.19) --
	( 93.89,158.96) --
	( 94.73,158.82) --
	( 95.56,159.26) --
	( 96.40,159.31) --
	( 97.24,158.85) --
	( 98.08,159.40) --
	( 98.91,158.67) --
	( 99.75,159.11) --
	(100.59,158.70) --
	(101.43,158.92) --
	(102.26,158.71) --
	(103.10,159.54) --
	(103.94,159.34) --
	(104.78,159.32) --
	(105.61,158.85) --
	(106.45,159.09) --
	(107.29,159.06) --
	(108.13,159.42) --
	(108.96,159.41) --
	(109.80,158.85) --
	(110.64,158.91) --
	(111.48,158.86) --
	(112.32,159.42) --
	(113.15,159.09) --
	(113.99,159.28) --
	(114.83,158.81) --
	(115.67,159.43) --
	(116.50,159.01) --
	(117.34,158.65) --
	(118.18,159.28) --
	(119.02,159.20) --
	(119.85,159.34) --
	(120.69,159.21) --
	(121.53,159.21) --
	(122.37,159.00) --
	(123.20,158.99) --
	(124.04,159.07) --
	(124.88,158.76) --
	(125.72,158.87);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.79,159.23) --
	( 43.63,159.21) --
	( 44.47,159.22) --
	( 45.31,159.35) --
	( 46.14,158.99) --
	( 46.98,158.87) --
	( 47.82,159.27) --
	( 48.66,159.32) --
	( 49.49,159.23) --
	( 50.33,159.28) --
	( 51.17,159.43) --
	( 52.01,159.21) --
	( 52.84,159.54) --
	( 53.68,158.78) --
	( 54.52,159.02) --
	( 55.36,158.96) --
	( 56.19,159.16) --
	( 57.03,159.44) --
	( 57.87,158.70) --
	( 58.71,158.86) --
	( 59.54,158.78) --
	( 60.38,159.46) --
	( 61.22,159.36) --
	( 62.06,159.18) --
	( 62.90,158.98) --
	( 63.73,158.82) --
	( 64.57,159.23) --
	( 65.41,159.38) --
	( 66.25,159.30) --
	( 67.08,159.08) --
	( 67.92,158.73) --
	( 68.76,158.84) --
	( 69.60,159.44) --
	( 70.43,158.78) --
	( 71.27,159.01) --
	( 72.11,159.54) --
	( 72.95,158.86) --
	( 73.78,159.21) --
	( 74.62,158.88) --
	( 75.46,159.24) --
	( 76.30,159.14) --
	( 77.14,158.99) --
	( 77.97,158.84) --
	( 78.81,158.84) --
	( 79.65,158.73) --
	( 80.49,158.90) --
	( 81.32,158.80) --
	( 82.16,159.06) --
	( 83.00,159.24) --
	( 83.84,159.49) --
	( 84.67,158.67) --
	( 85.51,158.94) --
	( 86.35,159.25) --
	( 87.19,159.14) --
	( 88.02,159.10) --
	( 88.86,159.37) --
	( 89.70,159.55) --
	( 90.54,159.19) --
	( 91.37,159.28) --
	( 92.21,159.21) --
	( 93.05,159.07) --
	( 93.89,159.06) --
	( 94.73,159.32) --
	( 95.56,159.07) --
	( 96.40,159.23) --
	( 97.24,159.21) --
	( 98.08,158.67) --
	( 98.91,159.03) --
	( 99.75,159.02) --
	(100.59,159.32) --
	(101.43,158.92) --
	(102.26,158.85) --
	(103.10,158.88) --
	(103.94,158.92) --
	(104.78,159.17) --
	(105.61,159.22) --
	(106.45,158.78) --
	(107.29,158.90) --
	(108.13,158.82) --
	(108.96,158.86) --
	(109.80,158.84) --
	(110.64,159.23) --
	(111.48,158.65) --
	(112.32,159.38) --
	(113.15,159.31) --
	(113.99,159.54) --
	(114.83,159.32) --
	(115.67,158.69) --
	(116.50,159.21) --
	(117.34,158.78) --
	(118.18,159.30) --
	(119.02,158.79) --
	(119.85,158.92) --
	(120.69,158.77) --
	(121.53,159.29) --
	(122.37,158.92) --
	(123.20,159.39) --
	(124.04,159.12) --
	(124.88,158.75) --
	(125.72,158.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 42.79,158.96) --
	( 43.63,158.86) --
	( 44.47,158.92) --
	( 45.31,159.54) --
	( 46.14,159.29) --
	( 46.98,159.34) --
	( 47.82,158.96) --
	( 48.66,159.12) --
	( 49.49,159.17) --
	( 50.33,159.21) --
	( 51.17,159.41) --
	( 52.01,159.30) --
	( 52.84,159.22) --
	( 53.68,158.83) --
	( 54.52,158.88) --
	( 55.36,158.79) --
	( 56.19,159.19) --
	( 57.03,159.20) --
	( 57.87,159.42) --
	( 58.71,159.03) --
	( 59.54,159.35) --
	( 60.38,158.74) --
	( 61.22,158.93) --
	( 62.06,159.02) --
	( 62.90,159.25) --
	( 63.73,158.83) --
	( 64.57,158.94) --
	( 65.41,159.10) --
	( 66.25,159.05) --
	( 67.08,158.93) --
	( 67.92,158.94) --
	( 68.76,159.25) --
	( 69.60,158.90) --
	( 70.43,158.76) --
	( 71.27,159.40) --
	( 72.11,159.15) --
	( 72.95,159.46) --
	( 73.78,158.81) --
	( 74.62,158.96) --
	( 75.46,159.36) --
	( 76.30,159.35) --
	( 77.14,158.94) --
	( 77.97,159.13) --
	( 78.81,159.31) --
	( 79.65,158.72) --
	( 80.49,159.45) --
	( 81.32,159.10) --
	( 82.16,159.40) --
	( 83.00,159.14) --
	( 83.84,159.42) --
	( 84.67,159.05) --
	( 85.51,159.29) --
	( 86.35,159.27) --
	( 87.19,158.93) --
	( 88.02,159.10) --
	( 88.86,159.11) --
	( 89.70,159.17) --
	( 90.54,159.36) --
	( 91.37,158.65) --
	( 92.21,159.03) --
	( 93.05,158.78) --
	( 93.89,159.43) --
	( 94.73,159.13) --
	( 95.56,158.81) --
	( 96.40,159.43) --
	( 97.24,159.13) --
	( 98.08,159.13) --
	( 98.91,159.45) --
	( 99.75,158.87) --
	(100.59,159.48) --
	(101.43,158.96) --
	(102.26,159.28) --
	(103.10,159.41) --
	(103.94,158.88) --
	(104.78,159.24) --
	(105.61,158.85) --
	(106.45,158.92) --
	(107.29,159.33) --
	(108.13,159.32) --
	(108.96,158.83) --
	(109.80,159.22) --
	(110.64,159.08) --
	(111.48,159.35) --
	(112.32,159.08) --
	(113.15,158.83) --
	(113.99,159.10) --
	(114.83,159.36) --
	(115.67,159.03) --
	(116.50,158.79) --
	(117.34,159.04) --
	(118.18,158.87) --
	(119.02,159.30) --
	(119.85,158.83) --
	(120.69,159.04) --
	(121.53,159.09) --
	(122.37,159.43) --
	(123.20,159.25) --
	(124.04,158.71) --
	(124.88,159.40) --
	(125.72,159.33);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 42.79,159.42) --
	( 43.63,158.83) --
	( 44.47,159.38) --
	( 45.31,158.72) --
	( 46.14,159.34) --
	( 46.98,159.44) --
	( 47.82,158.87) --
	( 48.66,158.76) --
	( 49.49,159.35) --
	( 50.33,158.93) --
	( 51.17,158.93) --
	( 52.01,159.19) --
	( 52.84,159.18) --
	( 53.68,159.19) --
	( 54.52,158.84) --
	( 55.36,159.07) --
	( 56.19,159.17) --
	( 57.03,159.02) --
	( 57.87,159.01) --
	( 58.71,159.13) --
	( 59.54,159.27) --
	( 60.38,159.02) --
	( 61.22,158.88) --
	( 62.06,158.74) --
	( 62.90,158.83) --
	( 63.73,158.78) --
	( 64.57,158.79) --
	( 65.41,159.16) --
	( 66.25,158.89) --
	( 67.08,158.90) --
	( 67.92,159.15) --
	( 68.76,158.92) --
	( 69.60,158.74) --
	( 70.43,158.88) --
	( 71.27,158.92) --
	( 72.11,159.02) --
	( 72.95,159.26) --
	( 73.78,159.35) --
	( 74.62,159.38) --
	( 75.46,158.87) --
	( 76.30,158.97) --
	( 77.14,158.85) --
	( 77.97,158.77) --
	( 78.81,158.80) --
	( 79.65,158.69) --
	( 80.49,158.78) --
	( 81.32,158.77) --
	( 82.16,158.75) --
	( 83.00,159.21) --
	( 83.84,158.94) --
	( 84.67,158.83) --
	( 85.51,159.11) --
	( 86.35,159.06) --
	( 87.19,159.11) --
	( 88.02,159.38) --
	( 88.86,158.90) --
	( 89.70,159.05) --
	( 90.54,158.94) --
	( 91.37,159.34) --
	( 92.21,159.19) --
	( 93.05,158.78) --
	( 93.89,159.39) --
	( 94.73,158.83) --
	( 95.56,158.66) --
	( 96.40,158.90) --
	( 97.24,159.05) --
	( 98.08,159.37) --
	( 98.91,159.09) --
	( 99.75,158.99) --
	(100.59,159.31) --
	(101.43,159.19) --
	(102.26,158.81) --
	(103.10,159.39) --
	(103.94,159.32) --
	(104.78,159.04) --
	(105.61,159.42) --
	(106.45,159.43) --
	(107.29,159.42) --
	(108.13,159.12) --
	(108.96,159.38) --
	(109.80,159.48) --
	(110.64,159.08) --
	(111.48,159.00) --
	(112.32,158.99) --
	(113.15,158.69) --
	(113.99,158.90) --
	(114.83,159.07) --
	(115.67,159.08) --
	(116.50,159.23) --
	(117.34,159.12) --
	(118.18,159.54) --
	(119.02,159.09) --
	(119.85,159.11) --
	(120.69,159.00) --
	(121.53,159.08) --
	(122.37,158.93) --
	(123.20,159.02) --
	(124.04,159.08) --
	(124.88,158.75) --
	(125.72,158.99);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 42.79,158.87) --
	( 43.63,158.96) --
	( 44.47,159.15) --
	( 45.31,159.25) --
	( 46.14,158.85) --
	( 46.98,158.91) --
	( 47.82,159.47) --
	( 48.66,158.91) --
	( 49.49,158.90) --
	( 50.33,158.82) --
	( 51.17,159.32) --
	( 52.01,159.18) --
	( 52.84,159.52) --
	( 53.68,158.75) --
	( 54.52,159.50) --
	( 55.36,158.92) --
	( 56.19,159.43) --
	( 57.03,158.87) --
	( 57.87,158.74) --
	( 58.71,159.24) --
	( 59.54,159.43) --
	( 60.38,158.99) --
	( 61.22,159.36) --
	( 62.06,159.35) --
	( 62.90,158.72) --
	( 63.73,159.27) --
	( 64.57,159.20) --
	( 65.41,159.39) --
	( 66.25,158.88) --
	( 67.08,159.08) --
	( 67.92,159.27) --
	( 68.76,159.17) --
	( 69.60,158.81) --
	( 70.43,158.64) --
	( 71.27,159.22) --
	( 72.11,159.41) --
	( 72.95,159.30) --
	( 73.78,159.00) --
	( 74.62,159.25) --
	( 75.46,158.99) --
	( 76.30,158.61) --
	( 77.14,159.08) --
	( 77.97,159.02) --
	( 78.81,158.79) --
	( 79.65,159.46) --
	( 80.49,159.44) --
	( 81.32,158.78) --
	( 82.16,158.93) --
	( 83.00,159.19) --
	( 83.84,158.99) --
	( 84.67,159.39) --
	( 85.51,159.03) --
	( 86.35,159.37) --
	( 87.19,159.05) --
	( 88.02,159.10) --
	( 88.86,158.85) --
	( 89.70,159.07) --
	( 90.54,159.47) --
	( 91.37,158.80) --
	( 92.21,159.24) --
	( 93.05,158.82) --
	( 93.89,158.65) --
	( 94.73,159.15) --
	( 95.56,159.17) --
	( 96.40,159.15) --
	( 97.24,158.73) --
	( 98.08,159.42) --
	( 98.91,158.72) --
	( 99.75,159.14) --
	(100.59,159.23) --
	(101.43,159.37) --
	(102.26,159.27) --
	(103.10,158.93) --
	(103.94,158.74) --
	(104.78,159.20) --
	(105.61,159.44) --
	(106.45,159.21) --
	(107.29,159.19) --
	(108.13,159.23) --
	(108.96,159.49) --
	(109.80,159.21) --
	(110.64,159.00) --
	(111.48,159.40) --
	(112.32,159.43) --
	(113.15,158.92) --
	(113.99,158.92) --
	(114.83,159.13) --
	(115.67,158.80) --
	(116.50,158.90) --
	(117.34,158.93) --
	(118.18,159.35) --
	(119.02,159.38) --
	(119.85,159.34) --
	(120.69,159.23) --
	(121.53,159.41) --
	(122.37,159.44) --
	(123.20,158.74) --
	(124.04,159.38) --
	(124.88,159.21) --
	(125.72,158.72);
\definecolor{fillColor}{RGB}{55,78,85}

\path[fill=fillColor,fill opacity=0.10] ( 42.79,159.09) --
	( 42.88,159.10) --
	( 43.55,159.10) --
	( 43.63,159.10) --
	( 43.71,159.09) --
	( 44.38,159.06) --
	( 44.47,159.06) --
	( 44.55,159.06) --
	( 45.22,159.02) --
	( 45.31,159.02) --
	( 45.39,159.03) --
	( 46.06,159.06) --
	( 46.14,159.07) --
	( 46.23,159.07) --
	( 46.90,159.07) --
	( 46.98,159.07) --
	( 47.06,159.08) --
	( 47.74,159.12) --
	( 47.82,159.13) --
	( 47.90,159.12) --
	( 48.57,159.11) --
	( 48.66,159.11) --
	( 48.74,159.12) --
	( 49.41,159.15) --
	( 49.49,159.15) --
	( 49.58,159.14) --
	( 50.25,159.05) --
	( 50.33,159.04) --
	( 50.41,159.04) --
	( 51.09,159.12) --
	( 51.17,159.13) --
	( 51.25,159.11) --
	( 51.92,158.97) --
	( 52.01,158.95) --
	( 52.09,158.97) --
	( 52.76,159.09) --
	( 52.84,159.10) --
	( 52.93,159.08) --
	( 53.60,158.93) --
	( 53.68,158.91) --
	( 53.76,158.92) --
	( 54.44,159.04) --
	( 54.52,159.05) --
	( 54.60,159.06) --
	( 55.27,159.18) --
	( 55.36,159.19) --
	( 55.44,159.18) --
	( 56.11,159.11) --
	( 56.19,159.10) --
	( 56.28,159.11) --
	( 56.95,159.13) --
	( 57.03,159.13) --
	( 57.12,159.13) --
	( 57.79,159.09) --
	( 57.87,159.08) --
	( 57.95,159.09) --
	( 58.62,159.14) --
	( 58.71,159.15) --
	( 58.79,159.14) --
	( 59.46,159.06) --
	( 59.54,159.05) --
	( 59.63,159.07) --
	( 60.30,159.21) --
	( 60.38,159.23) --
	( 60.47,159.22) --
	( 61.14,159.15) --
	( 61.22,159.14) --
	( 61.30,159.14) --
	( 61.97,159.09) --
	( 62.06,159.08) --
	( 62.14,159.08) --
	( 62.81,159.09) --
	( 62.90,159.09) --
	( 62.98,159.09) --
	( 63.65,159.10) --
	( 63.73,159.10) --
	( 63.82,159.09) --
	( 64.49,159.06) --
	( 64.57,159.05) --
	( 64.65,159.05) --
	( 65.33,159.05) --
	( 65.41,159.05) --
	( 65.49,159.06) --
	( 66.16,159.08) --
	( 66.25,159.09) --
	( 66.33,159.08) --
	( 67.00,158.99) --
	( 67.08,158.98) --
	( 67.17,159.00) --
	( 67.84,159.15) --
	( 67.92,159.17) --
	( 68.00,159.15) --
	( 68.68,158.99) --
	( 68.76,158.97) --
	( 68.84,158.99) --
	( 69.51,159.18) --
	( 69.60,159.20) --
	( 69.68,159.19) --
	( 70.35,159.09) --
	( 70.43,159.08) --
	( 70.52,159.08) --
	( 71.19,159.06) --
	( 71.27,159.06) --
	( 71.35,159.06) --
	( 72.03,159.04) --
	( 72.11,159.04) --
	( 72.19,159.06) --
	( 72.86,159.21) --
	( 72.95,159.23) --
	( 73.03,159.22) --
	( 73.70,159.15) --
	( 73.78,159.14) --
	( 73.87,159.13) --
	( 74.54,159.04) --
	( 74.62,159.03) --
	( 74.71,159.04) --
	( 75.38,159.07) --
	( 75.46,159.08) --
	( 75.54,159.08) --
	( 76.21,159.15) --
	( 76.30,159.16) --
	( 76.38,159.14) --
	( 77.05,159.06) --
	( 77.14,159.05) --
	( 77.22,159.06) --
	( 77.89,159.14) --
	( 77.97,159.15) --
	( 78.06,159.15) --
	( 78.73,159.14) --
	( 78.81,159.14) --
	( 78.89,159.14) --
	( 79.56,159.14) --
	( 79.65,159.14) --
	( 79.73,159.14) --
	( 80.40,159.11) --
	( 80.49,159.11) --
	( 80.57,159.11) --
	( 81.24,159.08) --
	( 81.32,159.08) --
	( 81.41,159.08) --
	( 82.08,159.14) --
	( 82.16,159.14) --
	( 82.24,159.14) --
	( 82.92,159.10) --
	( 83.00,159.09) --
	( 83.08,159.09) --
	( 83.75,159.08) --
	( 83.84,159.07) --
	( 83.92,159.08) --
	( 84.59,159.10) --
	( 84.67,159.10) --
	( 84.76,159.10) --
	( 85.43,159.13) --
	( 85.51,159.13) --
	( 85.59,159.13) --
	( 86.27,159.16) --
	( 86.35,159.16) --
	( 86.43,159.15) --
	( 87.10,159.07) --
	( 87.19,159.06) --
	( 87.27,159.06) --
	( 87.94,159.09) --
	( 88.02,159.10) --
	( 88.11,159.11) --
	( 88.78,159.23) --
	( 88.86,159.24) --
	( 88.94,159.22) --
	( 89.62,159.05) --
	( 89.70,159.03) --
	( 89.78,159.03) --
	( 90.45,159.08) --
	( 90.54,159.08) --
	( 90.62,159.08) --
	( 91.29,159.06) --
	( 91.37,159.06) --
	( 91.46,159.05) --
	( 92.13,159.01) --
	( 92.21,159.01) --
	( 92.30,159.02) --
	( 92.97,159.12) --
	( 93.05,159.13) --
	( 93.13,159.13) --
	( 93.80,159.17) --
	( 93.89,159.18) --
	( 93.97,159.17) --
	( 94.64,159.10) --
	( 94.73,159.09) --
	( 94.81,159.09) --
	( 95.48,159.11) --
	( 95.56,159.11) --
	( 95.65,159.11) --
	( 96.32,159.08) --
	( 96.40,159.08) --
	( 96.48,159.08) --
	( 97.16,159.11) --
	( 97.24,159.11) --
	( 97.32,159.12) --
	( 97.99,159.13) --
	( 98.08,159.13) --
	( 98.16,159.13) --
	( 98.83,159.17) --
	( 98.91,159.18) --
	( 99.00,159.15) --
	( 99.67,158.98) --
	( 99.75,158.96) --
	( 99.83,158.97) --
	(100.51,159.09) --
	(100.59,159.10) --
	(100.67,159.09) --
	(101.34,158.97) --
	(101.43,158.95) --
	(101.51,158.96) --
	(102.18,159.00) --
	(102.26,159.01) --
	(102.35,159.02) --
	(103.02,159.05) --
	(103.10,159.06) --
	(103.18,159.05) --
	(103.86,159.02) --
	(103.94,159.02) --
	(104.02,159.02) --
	(104.69,159.07) --
	(104.78,159.07) --
	(104.86,159.07) --
	(105.53,159.06) --
	(105.61,159.05) --
	(105.70,159.05) --
	(106.37,159.04) --
	(106.45,159.04) --
	(106.53,159.05) --
	(107.21,159.16) --
	(107.29,159.18) --
	(107.37,159.18) --
	(108.04,159.18) --
	(108.13,159.18) --
	(108.21,159.17) --
	(108.88,159.08) --
	(108.96,159.07) --
	(109.05,159.07) --
	(109.72,159.10) --
	(109.80,159.10) --
	(109.89,159.10) --
	(110.56,159.07) --
	(110.64,159.07) --
	(110.72,159.09) --
	(111.39,159.21) --
	(111.48,159.23) --
	(111.56,159.23) --
	(112.23,159.22) --
	(112.32,159.22) --
	(112.40,159.20) --
	(113.07,159.04) --
	(113.15,159.02) --
	(113.24,159.02) --
	(113.91,159.00) --
	(113.99,159.00) --
	(114.07,159.01) --
	(114.75,159.05) --
	(114.83,159.06) --
	(114.91,159.06) --
	(115.58,159.10) --
	(115.67,159.11) --
	(115.75,159.11) --
	(116.42,159.12) --
	(116.50,159.12) --
	(116.59,159.13) --
	(117.26,159.20) --
	(117.34,159.21) --
	(117.42,159.19) --
	(118.10,159.07) --
	(118.18,159.05) --
	(118.26,159.05) --
	(118.93,159.02) --
	(119.02,159.01) --
	(119.10,159.01) --
	(119.77,158.99) --
	(119.85,158.98) --
	(119.94,159.00) --
	(120.61,159.12) --
	(120.69,159.14) --
	(120.77,159.13) --
	(121.45,159.10) --
	(121.53,159.10) --
	(121.61,159.09) --
	(122.28,159.03) --
	(122.37,159.02) --
	(122.45,159.03) --
	(123.12,159.10) --
	(123.20,159.11) --
	(123.29,159.12) --
	(123.96,159.17) --
	(124.04,159.17) --
	(124.12,159.18) --
	(124.80,159.21) --
	(124.88,159.21) --
	(124.96,159.19) --
	(125.63,159.05) --
	(125.72,159.03) --
	(125.80, 85.31) --
	(125.72, 85.31) --
	(125.63, 85.31) --
	(124.96, 85.31) --
	(124.88, 85.31) --
	(124.80, 85.31) --
	(124.12, 85.31) --
	(124.04, 85.31) --
	(123.96, 85.31) --
	(123.29, 85.31) --
	(123.20, 85.31) --
	(123.12, 85.31) --
	(122.45, 85.31) --
	(122.37, 85.31) --
	(122.28, 85.31) --
	(121.61, 85.31) --
	(121.53, 85.31) --
	(121.45, 85.31) --
	(120.77, 85.31) --
	(120.69, 85.31) --
	(120.61, 85.31) --
	(119.94, 85.31) --
	(119.85, 85.31) --
	(119.77, 85.31) --
	(119.10, 85.31) --
	(119.02, 85.31) --
	(118.93, 85.31) --
	(118.26, 85.31) --
	(118.18, 85.31) --
	(118.10, 85.31) --
	(117.42, 85.31) --
	(117.34, 85.31) --
	(117.26, 85.31) --
	(116.59, 85.31) --
	(116.50, 85.31) --
	(116.42, 85.31) --
	(115.75, 85.31) --
	(115.67, 85.31) --
	(115.58, 85.31) --
	(114.91, 85.31) --
	(114.83, 85.31) --
	(114.75, 85.31) --
	(114.07, 85.31) --
	(113.99, 85.31) --
	(113.91, 85.31) --
	(113.24, 85.31) --
	(113.15, 85.31) --
	(113.07, 85.31) --
	(112.40, 85.31) --
	(112.32, 85.31) --
	(112.23, 85.31) --
	(111.56, 85.31) --
	(111.48, 85.31) --
	(111.39, 85.31) --
	(110.72, 85.31) --
	(110.64, 85.31) --
	(110.56, 85.31) --
	(109.89, 85.31) --
	(109.80, 85.31) --
	(109.72, 85.31) --
	(109.05, 85.31) --
	(108.96, 85.31) --
	(108.88, 85.31) --
	(108.21, 85.31) --
	(108.13, 85.31) --
	(108.04, 85.31) --
	(107.37, 85.31) --
	(107.29, 85.31) --
	(107.21, 85.31) --
	(106.53, 85.31) --
	(106.45, 85.31) --
	(106.37, 85.31) --
	(105.70, 85.31) --
	(105.61, 85.31) --
	(105.53, 85.31) --
	(104.86, 85.31) --
	(104.78, 85.31) --
	(104.69, 85.31) --
	(104.02, 85.31) --
	(103.94, 85.31) --
	(103.86, 85.31) --
	(103.18, 85.31) --
	(103.10, 85.31) --
	(103.02, 85.31) --
	(102.35, 85.31) --
	(102.26, 85.31) --
	(102.18, 85.31) --
	(101.51, 85.31) --
	(101.43, 85.31) --
	(101.34, 85.31) --
	(100.67, 85.31) --
	(100.59, 85.31) --
	(100.51, 85.31) --
	( 99.83, 85.31) --
	( 99.75, 85.31) --
	( 99.67, 85.31) --
	( 99.00, 85.31) --
	( 98.91, 85.31) --
	( 98.83, 85.31) --
	( 98.16, 85.31) --
	( 98.08, 85.31) --
	( 97.99, 85.31) --
	( 97.32, 85.31) --
	( 97.24, 85.31) --
	( 97.16, 85.31) --
	( 96.48, 85.31) --
	( 96.40, 85.31) --
	( 96.32, 85.31) --
	( 95.65, 85.31) --
	( 95.56, 85.31) --
	( 95.48, 85.31) --
	( 94.81, 85.31) --
	( 94.73, 85.31) --
	( 94.64, 85.31) --
	( 93.97, 85.31) --
	( 93.89, 85.31) --
	( 93.80, 85.31) --
	( 93.13, 85.31) --
	( 93.05, 85.31) --
	( 92.97, 85.31) --
	( 92.30, 85.31) --
	( 92.21, 85.31) --
	( 92.13, 85.31) --
	( 91.46, 85.31) --
	( 91.37, 85.31) --
	( 91.29, 85.31) --
	( 90.62, 85.31) --
	( 90.54, 85.31) --
	( 90.45, 85.31) --
	( 89.78, 85.31) --
	( 89.70, 85.31) --
	( 89.62, 85.31) --
	( 88.94, 85.31) --
	( 88.86, 85.31) --
	( 88.78, 85.31) --
	( 88.11, 85.31) --
	( 88.02, 85.31) --
	( 87.94, 85.31) --
	( 87.27, 85.31) --
	( 87.19, 85.31) --
	( 87.10, 85.31) --
	( 86.43, 85.31) --
	( 86.35, 85.31) --
	( 86.27, 85.31) --
	( 85.59, 85.31) --
	( 85.51, 85.31) --
	( 85.43, 85.31) --
	( 84.76, 85.31) --
	( 84.67, 85.31) --
	( 84.59, 85.31) --
	( 83.92, 85.31) --
	( 83.84, 85.31) --
	( 83.75, 85.31) --
	( 83.08, 85.31) --
	( 83.00, 85.31) --
	( 82.92, 85.31) --
	( 82.24, 85.31) --
	( 82.16, 85.31) --
	( 82.08, 85.31) --
	( 81.41, 85.31) --
	( 81.32, 85.31) --
	( 81.24, 85.31) --
	( 80.57, 85.31) --
	( 80.49, 85.31) --
	( 80.40, 85.31) --
	( 79.73, 85.31) --
	( 79.65, 85.31) --
	( 79.56, 85.31) --
	( 78.89, 85.31) --
	( 78.81, 85.31) --
	( 78.73, 85.31) --
	( 78.06, 85.31) --
	( 77.97, 85.31) --
	( 77.89, 85.31) --
	( 77.22, 85.31) --
	( 77.14, 85.31) --
	( 77.05, 85.31) --
	( 76.38, 85.31) --
	( 76.30, 85.31) --
	( 76.21, 85.31) --
	( 75.54, 85.31) --
	( 75.46, 85.31) --
	( 75.38, 85.31) --
	( 74.71, 85.31) --
	( 74.62, 85.31) --
	( 74.54, 85.31) --
	( 73.87, 85.31) --
	( 73.78, 85.31) --
	( 73.70, 85.31) --
	( 73.03, 85.31) --
	( 72.95, 85.31) --
	( 72.86, 85.31) --
	( 72.19, 85.31) --
	( 72.11, 85.31) --
	( 72.03, 85.31) --
	( 71.35, 85.31) --
	( 71.27, 85.31) --
	( 71.19, 85.31) --
	( 70.52, 85.31) --
	( 70.43, 85.31) --
	( 70.35, 85.31) --
	( 69.68, 85.31) --
	( 69.60, 85.31) --
	( 69.51, 85.31) --
	( 68.84, 85.31) --
	( 68.76, 85.31) --
	( 68.68, 85.31) --
	( 68.00, 85.31) --
	( 67.92, 85.31) --
	( 67.84, 85.31) --
	( 67.17, 85.31) --
	( 67.08, 85.31) --
	( 67.00, 85.31) --
	( 66.33, 85.31) --
	( 66.25, 85.31) --
	( 66.16, 85.31) --
	( 65.49, 85.31) --
	( 65.41, 85.31) --
	( 65.33, 85.31) --
	( 64.65, 85.31) --
	( 64.57, 85.31) --
	( 64.49, 85.31) --
	( 63.82, 85.31) --
	( 63.73, 85.31) --
	( 63.65, 85.31) --
	( 62.98, 85.31) --
	( 62.90, 85.31) --
	( 62.81, 85.31) --
	( 62.14, 85.31) --
	( 62.06, 85.31) --
	( 61.97, 85.31) --
	( 61.30, 85.31) --
	( 61.22, 85.31) --
	( 61.14, 85.31) --
	( 60.47, 85.31) --
	( 60.38, 85.31) --
	( 60.30, 85.31) --
	( 59.63, 85.31) --
	( 59.54, 85.31) --
	( 59.46, 85.31) --
	( 58.79, 85.31) --
	( 58.71, 85.31) --
	( 58.62, 85.31) --
	( 57.95, 85.31) --
	( 57.87, 85.31) --
	( 57.79, 85.31) --
	( 57.12, 85.31) --
	( 57.03, 85.31) --
	( 56.95, 85.31) --
	( 56.28, 85.31) --
	( 56.19, 85.31) --
	( 56.11, 85.31) --
	( 55.44, 85.31) --
	( 55.36, 85.31) --
	( 55.27, 85.31) --
	( 54.60, 85.31) --
	( 54.52, 85.31) --
	( 54.44, 85.31) --
	( 53.76, 85.31) --
	( 53.68, 85.31) --
	( 53.60, 85.31) --
	( 52.93, 85.31) --
	( 52.84, 85.31) --
	( 52.76, 85.31) --
	( 52.09, 85.31) --
	( 52.01, 85.31) --
	( 51.92, 85.31) --
	( 51.25, 85.31) --
	( 51.17, 85.31) --
	( 51.09, 85.31) --
	( 50.41, 85.31) --
	( 50.33, 85.31) --
	( 50.25, 85.31) --
	( 49.58, 85.31) --
	( 49.49, 85.31) --
	( 49.41, 85.31) --
	( 48.74, 85.31) --
	( 48.66, 85.31) --
	( 48.57, 85.31) --
	( 47.90, 85.31) --
	( 47.82, 85.31) --
	( 47.74, 85.31) --
	( 47.06, 85.31) --
	( 46.98, 85.31) --
	( 46.90, 85.31) --
	( 46.23, 85.31) --
	( 46.14, 85.31) --
	( 46.06, 85.31) --
	( 45.39, 85.31) --
	( 45.31, 85.31) --
	( 45.22, 85.31) --
	( 44.55, 85.31) --
	( 44.47, 85.31) --
	( 44.38, 85.31) --
	( 43.71, 85.31) --
	( 43.63, 85.31) --
	( 43.55, 85.31) --
	( 42.88, 85.31) --
	( 42.79, 85.31) --
	( 42.71, 85.31) --
	cycle;

\path[] ( 42.79,159.09) --
	( 42.88,159.10) --
	( 43.55,159.10) --
	( 43.63,159.10) --
	( 43.71,159.09) --
	( 44.38,159.06) --
	( 44.47,159.06) --
	( 44.55,159.06) --
	( 45.22,159.02) --
	( 45.31,159.02) --
	( 45.39,159.03) --
	( 46.06,159.06) --
	( 46.14,159.07) --
	( 46.23,159.07) --
	( 46.90,159.07) --
	( 46.98,159.07) --
	( 47.06,159.08) --
	( 47.74,159.12) --
	( 47.82,159.13) --
	( 47.90,159.12) --
	( 48.57,159.11) --
	( 48.66,159.11) --
	( 48.74,159.12) --
	( 49.41,159.15) --
	( 49.49,159.15) --
	( 49.58,159.14) --
	( 50.25,159.05) --
	( 50.33,159.04) --
	( 50.41,159.04) --
	( 51.09,159.12) --
	( 51.17,159.13) --
	( 51.25,159.11) --
	( 51.92,158.97) --
	( 52.01,158.95) --
	( 52.09,158.97) --
	( 52.76,159.09) --
	( 52.84,159.10) --
	( 52.93,159.08) --
	( 53.60,158.93) --
	( 53.68,158.91) --
	( 53.76,158.92) --
	( 54.44,159.04) --
	( 54.52,159.05) --
	( 54.60,159.06) --
	( 55.27,159.18) --
	( 55.36,159.19) --
	( 55.44,159.18) --
	( 56.11,159.11) --
	( 56.19,159.10) --
	( 56.28,159.11) --
	( 56.95,159.13) --
	( 57.03,159.13) --
	( 57.12,159.13) --
	( 57.79,159.09) --
	( 57.87,159.08) --
	( 57.95,159.09) --
	( 58.62,159.14) --
	( 58.71,159.15) --
	( 58.79,159.14) --
	( 59.46,159.06) --
	( 59.54,159.05) --
	( 59.63,159.07) --
	( 60.30,159.21) --
	( 60.38,159.23) --
	( 60.47,159.22) --
	( 61.14,159.15) --
	( 61.22,159.14) --
	( 61.30,159.14) --
	( 61.97,159.09) --
	( 62.06,159.08) --
	( 62.14,159.08) --
	( 62.81,159.09) --
	( 62.90,159.09) --
	( 62.98,159.09) --
	( 63.65,159.10) --
	( 63.73,159.10) --
	( 63.82,159.09) --
	( 64.49,159.06) --
	( 64.57,159.05) --
	( 64.65,159.05) --
	( 65.33,159.05) --
	( 65.41,159.05) --
	( 65.49,159.06) --
	( 66.16,159.08) --
	( 66.25,159.09) --
	( 66.33,159.08) --
	( 67.00,158.99) --
	( 67.08,158.98) --
	( 67.17,159.00) --
	( 67.84,159.15) --
	( 67.92,159.17) --
	( 68.00,159.15) --
	( 68.68,158.99) --
	( 68.76,158.97) --
	( 68.84,158.99) --
	( 69.51,159.18) --
	( 69.60,159.20) --
	( 69.68,159.19) --
	( 70.35,159.09) --
	( 70.43,159.08) --
	( 70.52,159.08) --
	( 71.19,159.06) --
	( 71.27,159.06) --
	( 71.35,159.06) --
	( 72.03,159.04) --
	( 72.11,159.04) --
	( 72.19,159.06) --
	( 72.86,159.21) --
	( 72.95,159.23) --
	( 73.03,159.22) --
	( 73.70,159.15) --
	( 73.78,159.14) --
	( 73.87,159.13) --
	( 74.54,159.04) --
	( 74.62,159.03) --
	( 74.71,159.04) --
	( 75.38,159.07) --
	( 75.46,159.08) --
	( 75.54,159.08) --
	( 76.21,159.15) --
	( 76.30,159.16) --
	( 76.38,159.14) --
	( 77.05,159.06) --
	( 77.14,159.05) --
	( 77.22,159.06) --
	( 77.89,159.14) --
	( 77.97,159.15) --
	( 78.06,159.15) --
	( 78.73,159.14) --
	( 78.81,159.14) --
	( 78.89,159.14) --
	( 79.56,159.14) --
	( 79.65,159.14) --
	( 79.73,159.14) --
	( 80.40,159.11) --
	( 80.49,159.11) --
	( 80.57,159.11) --
	( 81.24,159.08) --
	( 81.32,159.08) --
	( 81.41,159.08) --
	( 82.08,159.14) --
	( 82.16,159.14) --
	( 82.24,159.14) --
	( 82.92,159.10) --
	( 83.00,159.09) --
	( 83.08,159.09) --
	( 83.75,159.08) --
	( 83.84,159.07) --
	( 83.92,159.08) --
	( 84.59,159.10) --
	( 84.67,159.10) --
	( 84.76,159.10) --
	( 85.43,159.13) --
	( 85.51,159.13) --
	( 85.59,159.13) --
	( 86.27,159.16) --
	( 86.35,159.16) --
	( 86.43,159.15) --
	( 87.10,159.07) --
	( 87.19,159.06) --
	( 87.27,159.06) --
	( 87.94,159.09) --
	( 88.02,159.10) --
	( 88.11,159.11) --
	( 88.78,159.23) --
	( 88.86,159.24) --
	( 88.94,159.22) --
	( 89.62,159.05) --
	( 89.70,159.03) --
	( 89.78,159.03) --
	( 90.45,159.08) --
	( 90.54,159.08) --
	( 90.62,159.08) --
	( 91.29,159.06) --
	( 91.37,159.06) --
	( 91.46,159.05) --
	( 92.13,159.01) --
	( 92.21,159.01) --
	( 92.30,159.02) --
	( 92.97,159.12) --
	( 93.05,159.13) --
	( 93.13,159.13) --
	( 93.80,159.17) --
	( 93.89,159.18) --
	( 93.97,159.17) --
	( 94.64,159.10) --
	( 94.73,159.09) --
	( 94.81,159.09) --
	( 95.48,159.11) --
	( 95.56,159.11) --
	( 95.65,159.11) --
	( 96.32,159.08) --
	( 96.40,159.08) --
	( 96.48,159.08) --
	( 97.16,159.11) --
	( 97.24,159.11) --
	( 97.32,159.12) --
	( 97.99,159.13) --
	( 98.08,159.13) --
	( 98.16,159.13) --
	( 98.83,159.17) --
	( 98.91,159.18) --
	( 99.00,159.15) --
	( 99.67,158.98) --
	( 99.75,158.96) --
	( 99.83,158.97) --
	(100.51,159.09) --
	(100.59,159.10) --
	(100.67,159.09) --
	(101.34,158.97) --
	(101.43,158.95) --
	(101.51,158.96) --
	(102.18,159.00) --
	(102.26,159.01) --
	(102.35,159.02) --
	(103.02,159.05) --
	(103.10,159.06) --
	(103.18,159.05) --
	(103.86,159.02) --
	(103.94,159.02) --
	(104.02,159.02) --
	(104.69,159.07) --
	(104.78,159.07) --
	(104.86,159.07) --
	(105.53,159.06) --
	(105.61,159.05) --
	(105.70,159.05) --
	(106.37,159.04) --
	(106.45,159.04) --
	(106.53,159.05) --
	(107.21,159.16) --
	(107.29,159.18) --
	(107.37,159.18) --
	(108.04,159.18) --
	(108.13,159.18) --
	(108.21,159.17) --
	(108.88,159.08) --
	(108.96,159.07) --
	(109.05,159.07) --
	(109.72,159.10) --
	(109.80,159.10) --
	(109.89,159.10) --
	(110.56,159.07) --
	(110.64,159.07) --
	(110.72,159.09) --
	(111.39,159.21) --
	(111.48,159.23) --
	(111.56,159.23) --
	(112.23,159.22) --
	(112.32,159.22) --
	(112.40,159.20) --
	(113.07,159.04) --
	(113.15,159.02) --
	(113.24,159.02) --
	(113.91,159.00) --
	(113.99,159.00) --
	(114.07,159.01) --
	(114.75,159.05) --
	(114.83,159.06) --
	(114.91,159.06) --
	(115.58,159.10) --
	(115.67,159.11) --
	(115.75,159.11) --
	(116.42,159.12) --
	(116.50,159.12) --
	(116.59,159.13) --
	(117.26,159.20) --
	(117.34,159.21) --
	(117.42,159.19) --
	(118.10,159.07) --
	(118.18,159.05) --
	(118.26,159.05) --
	(118.93,159.02) --
	(119.02,159.01) --
	(119.10,159.01) --
	(119.77,158.99) --
	(119.85,158.98) --
	(119.94,159.00) --
	(120.61,159.12) --
	(120.69,159.14) --
	(120.77,159.13) --
	(121.45,159.10) --
	(121.53,159.10) --
	(121.61,159.09) --
	(122.28,159.03) --
	(122.37,159.02) --
	(122.45,159.03) --
	(123.12,159.10) --
	(123.20,159.11) --
	(123.29,159.12) --
	(123.96,159.17) --
	(124.04,159.17) --
	(124.12,159.18) --
	(124.80,159.21) --
	(124.88,159.21) --
	(124.96,159.19) --
	(125.63,159.05) --
	(125.72,159.03);
\definecolor{fillColor}{RGB}{223,143,68}

\path[fill=fillColor,fill opacity=0.10] ( 42.79,159.19) --
	( 42.88,159.18) --
	( 43.55,159.17) --
	( 43.63,159.17) --
	( 43.71,159.15) --
	( 44.38,159.06) --
	( 44.47,159.04) --
	( 44.55,159.06) --
	( 45.22,159.15) --
	( 45.31,159.16) --
	( 45.39,159.16) --
	( 46.06,159.14) --
	( 46.14,159.14) --
	( 46.23,159.12) --
	( 46.90,159.02) --
	( 46.98,159.01) --
	( 47.06,159.03) --
	( 47.74,159.24) --
	( 47.82,159.27) --
	( 47.90,159.25) --
	( 48.57,159.09) --
	( 48.66,159.07) --
	( 48.74,159.07) --
	( 49.41,159.03) --
	( 49.49,159.03) --
	( 49.58,159.02) --
	( 50.25,158.95) --
	( 50.33,158.94) --
	( 50.41,158.97) --
	( 51.09,159.18) --
	( 51.17,159.21) --
	( 51.25,159.19) --
	( 51.92,159.08) --
	( 52.01,159.07) --
	( 52.09,159.07) --
	( 52.76,159.09) --
	( 52.84,159.09) --
	( 52.93,159.08) --
	( 53.60,159.03) --
	( 53.68,159.03) --
	( 53.76,159.03) --
	( 54.44,159.06) --
	( 54.52,159.07) --
	( 54.60,159.08) --
	( 55.27,159.19) --
	( 55.36,159.21) --
	( 55.44,159.20) --
	( 56.11,159.19) --
	( 56.19,159.19) --
	( 56.28,159.20) --
	( 56.95,159.30) --
	( 57.03,159.31) --
	( 57.12,159.29) --
	( 57.79,159.17) --
	( 57.87,159.15) --
	( 57.95,159.14) --
	( 58.62,159.06) --
	( 58.71,159.05) --
	( 58.79,159.06) --
	( 59.46,159.15) --
	( 59.54,159.16) --
	( 59.63,159.14) --
	( 60.30,158.99) --
	( 60.38,158.97) --
	( 60.47,158.98) --
	( 61.14,159.10) --
	( 61.22,159.11) --
	( 61.30,159.11) --
	( 61.97,159.13) --
	( 62.06,159.14) --
	( 62.14,159.14) --
	( 62.81,159.14) --
	( 62.90,159.14) --
	( 62.98,159.14) --
	( 63.65,159.11) --
	( 63.73,159.11) --
	( 63.82,159.10) --
	( 64.49,159.05) --
	( 64.57,159.05) --
	( 64.65,159.05) --
	( 65.33,159.09) --
	( 65.41,159.09) --
	( 65.49,159.10) --
	( 66.16,159.15) --
	( 66.25,159.16) --
	( 66.33,159.13) --
	( 67.00,158.92) --
	( 67.08,158.89) --
	( 67.17,158.91) --
	( 67.84,159.03) --
	( 67.92,159.05) --
	( 68.00,159.05) --
	( 68.68,159.03) --
	( 68.76,159.03) --
	( 68.84,159.04) --
	( 69.51,159.11) --
	( 69.60,159.12) --
	( 69.68,159.11) --
	( 70.35,159.01) --
	( 70.43,159.00) --
	( 70.52,159.01) --
	( 71.19,159.07) --
	( 71.27,159.07) --
	( 71.35,159.07) --
	( 72.03,159.07) --
	( 72.11,159.07) --
	( 72.19,159.09) --
	( 72.86,159.18) --
	( 72.95,159.19) --
	( 73.03,159.19) --
	( 73.70,159.15) --
	( 73.78,159.15) --
	( 73.87,159.14) --
	( 74.54,159.04) --
	( 74.62,159.03) --
	( 74.71,159.02) --
	( 75.38,158.97) --
	( 75.46,158.97) --
	( 75.54,158.99) --
	( 76.21,159.15) --
	( 76.30,159.17) --
	( 76.38,159.18) --
	( 77.05,159.19) --
	( 77.14,159.19) --
	( 77.22,159.18) --
	( 77.89,159.06) --
	( 77.97,159.05) --
	( 78.06,159.05) --
	( 78.73,159.07) --
	( 78.81,159.07) --
	( 78.89,159.07) --
	( 79.56,159.10) --
	( 79.65,159.10) --
	( 79.73,159.09) --
	( 80.40,159.02) --
	( 80.49,159.01) --
	( 80.57,159.02) --
	( 81.24,159.13) --
	( 81.32,159.14) --
	( 81.41,159.12) --
	( 82.08,158.98) --
	( 82.16,158.97) --
	( 82.24,158.97) --
	( 82.92,159.03) --
	( 83.00,159.03) --
	( 83.08,159.04) --
	( 83.75,159.09) --
	( 83.84,159.10) --
	( 83.92,159.11) --
	( 84.59,159.17) --
	( 84.67,159.17) --
	( 84.76,159.15) --
	( 85.43,158.99) --
	( 85.51,158.97) --
	( 85.59,158.99) --
	( 86.27,159.12) --
	( 86.35,159.14) --
	( 86.43,159.14) --
	( 87.10,159.15) --
	( 87.19,159.15) --
	( 87.27,159.15) --
	( 87.94,159.09) --
	( 88.02,159.09) --
	( 88.11,159.09) --
	( 88.78,159.13) --
	( 88.86,159.13) --
	( 88.94,159.13) --
	( 89.62,159.07) --
	( 89.70,159.06) --
	( 89.78,159.07) --
	( 90.45,159.12) --
	( 90.54,159.13) --
	( 90.62,159.14) --
	( 91.29,159.22) --
	( 91.37,159.23) --
	( 91.46,159.22) --
	( 92.13,159.19) --
	( 92.21,159.19) --
	( 92.30,159.17) --
	( 92.97,159.08) --
	( 93.05,159.07) --
	( 93.13,159.07) --
	( 93.80,159.13) --
	( 93.89,159.13) --
	( 93.97,159.13) --
	( 94.64,159.11) --
	( 94.73,159.11) --
	( 94.81,159.11) --
	( 95.48,159.04) --
	( 95.56,159.04) --
	( 95.65,159.03) --
	( 96.32,159.02) --
	( 96.40,159.02) --
	( 96.48,159.03) --
	( 97.16,159.17) --
	( 97.24,159.19) --
	( 97.32,159.18) --
	( 97.99,159.09) --
	( 98.08,159.08) --
	( 98.16,159.07) --
	( 98.83,159.03) --
	( 98.91,159.03) --
	( 99.00,159.04) --
	( 99.67,159.09) --
	( 99.75,159.10) --
	( 99.83,159.09) --
	(100.51,158.97) --
	(100.59,158.95) --
	(100.67,158.97) --
	(101.34,159.14) --
	(101.43,159.16) --
	(101.51,159.15) --
	(102.18,159.05) --
	(102.26,159.03) --
	(102.35,159.05) --
	(103.02,159.17) --
	(103.10,159.19) --
	(103.18,159.18) --
	(103.86,159.09) --
	(103.94,159.08) --
	(104.02,159.07) --
	(104.69,159.00) --
	(104.78,158.99) --
	(104.86,158.99) --
	(105.53,158.98) --
	(105.61,158.98) --
	(105.70,158.98) --
	(106.37,158.98) --
	(106.45,158.98) --
	(106.53,158.99) --
	(107.21,159.07) --
	(107.29,159.08) --
	(107.37,159.08) --
	(108.04,159.06) --
	(108.13,159.06) --
	(108.21,159.06) --
	(108.88,159.11) --
	(108.96,159.12) --
	(109.05,159.12) --
	(109.72,159.12) --
	(109.80,159.12) --
	(109.89,159.11) --
	(110.56,159.06) --
	(110.64,159.05) --
	(110.72,159.05) --
	(111.39,159.05) --
	(111.48,159.05) --
	(111.56,159.06) --
	(112.23,159.10) --
	(112.32,159.11) --
	(112.40,159.11) --
	(113.07,159.14) --
	(113.15,159.14) --
	(113.24,159.14) --
	(113.91,159.13) --
	(113.99,159.13) --
	(114.07,159.12) --
	(114.75,159.08) --
	(114.83,159.07) --
	(114.91,159.08) --
	(115.58,159.10) --
	(115.67,159.11) --
	(115.75,159.10) --
	(116.42,159.08) --
	(116.50,159.07) --
	(116.59,159.06) --
	(117.26,158.95) --
	(117.34,158.94) --
	(117.42,158.96) --
	(118.10,159.11) --
	(118.18,159.13) --
	(118.26,159.13) --
	(118.93,159.10) --
	(119.02,159.10) --
	(119.10,159.10) --
	(119.77,159.11) --
	(119.85,159.11) --
	(119.94,159.11) --
	(120.61,159.07) --
	(120.69,159.07) --
	(120.77,159.06) --
	(121.45,159.01) --
	(121.53,159.01) --
	(121.61,159.03) --
	(122.28,159.20) --
	(122.37,159.23) --
	(122.45,159.23) --
	(123.12,159.28) --
	(123.20,159.29) --
	(123.29,159.27) --
	(123.96,159.14) --
	(124.04,159.12) --
	(124.12,159.11) --
	(124.80,159.05) --
	(124.88,159.04) --
	(124.96,159.05) --
	(125.63,159.05) --
	(125.72,159.06) --
	(125.80, 85.31) --
	(125.72, 85.31) --
	(125.63, 85.31) --
	(124.96, 85.31) --
	(124.88, 85.31) --
	(124.80, 85.31) --
	(124.12, 85.31) --
	(124.04, 85.31) --
	(123.96, 85.31) --
	(123.29, 85.31) --
	(123.20, 85.31) --
	(123.12, 85.31) --
	(122.45, 85.31) --
	(122.37, 85.31) --
	(122.28, 85.31) --
	(121.61, 85.31) --
	(121.53, 85.31) --
	(121.45, 85.31) --
	(120.77, 85.31) --
	(120.69, 85.31) --
	(120.61, 85.31) --
	(119.94, 85.31) --
	(119.85, 85.31) --
	(119.77, 85.31) --
	(119.10, 85.31) --
	(119.02, 85.31) --
	(118.93, 85.31) --
	(118.26, 85.31) --
	(118.18, 85.31) --
	(118.10, 85.31) --
	(117.42, 85.31) --
	(117.34, 85.31) --
	(117.26, 85.31) --
	(116.59, 85.31) --
	(116.50, 85.31) --
	(116.42, 85.31) --
	(115.75, 85.31) --
	(115.67, 85.31) --
	(115.58, 85.31) --
	(114.91, 85.31) --
	(114.83, 85.31) --
	(114.75, 85.31) --
	(114.07, 85.31) --
	(113.99, 85.31) --
	(113.91, 85.31) --
	(113.24, 85.31) --
	(113.15, 85.31) --
	(113.07, 85.31) --
	(112.40, 85.31) --
	(112.32, 85.31) --
	(112.23, 85.31) --
	(111.56, 85.31) --
	(111.48, 85.31) --
	(111.39, 85.31) --
	(110.72, 85.31) --
	(110.64, 85.31) --
	(110.56, 85.31) --
	(109.89, 85.31) --
	(109.80, 85.31) --
	(109.72, 85.31) --
	(109.05, 85.31) --
	(108.96, 85.31) --
	(108.88, 85.31) --
	(108.21, 85.31) --
	(108.13, 85.31) --
	(108.04, 85.31) --
	(107.37, 85.31) --
	(107.29, 85.31) --
	(107.21, 85.31) --
	(106.53, 85.31) --
	(106.45, 85.31) --
	(106.37, 85.31) --
	(105.70, 85.31) --
	(105.61, 85.31) --
	(105.53, 85.31) --
	(104.86, 85.31) --
	(104.78, 85.31) --
	(104.69, 85.31) --
	(104.02, 85.31) --
	(103.94, 85.31) --
	(103.86, 85.31) --
	(103.18, 85.31) --
	(103.10, 85.31) --
	(103.02, 85.31) --
	(102.35, 85.31) --
	(102.26, 85.31) --
	(102.18, 85.31) --
	(101.51, 85.31) --
	(101.43, 85.31) --
	(101.34, 85.31) --
	(100.67, 85.31) --
	(100.59, 85.31) --
	(100.51, 85.31) --
	( 99.83, 85.31) --
	( 99.75, 85.31) --
	( 99.67, 85.31) --
	( 99.00, 85.31) --
	( 98.91, 85.31) --
	( 98.83, 85.31) --
	( 98.16, 85.31) --
	( 98.08, 85.31) --
	( 97.99, 85.31) --
	( 97.32, 85.31) --
	( 97.24, 85.31) --
	( 97.16, 85.31) --
	( 96.48, 85.31) --
	( 96.40, 85.31) --
	( 96.32, 85.31) --
	( 95.65, 85.31) --
	( 95.56, 85.31) --
	( 95.48, 85.31) --
	( 94.81, 85.31) --
	( 94.73, 85.31) --
	( 94.64, 85.31) --
	( 93.97, 85.31) --
	( 93.89, 85.31) --
	( 93.80, 85.31) --
	( 93.13, 85.31) --
	( 93.05, 85.31) --
	( 92.97, 85.31) --
	( 92.30, 85.31) --
	( 92.21, 85.31) --
	( 92.13, 85.31) --
	( 91.46, 85.31) --
	( 91.37, 85.31) --
	( 91.29, 85.31) --
	( 90.62, 85.31) --
	( 90.54, 85.31) --
	( 90.45, 85.31) --
	( 89.78, 85.31) --
	( 89.70, 85.31) --
	( 89.62, 85.31) --
	( 88.94, 85.31) --
	( 88.86, 85.31) --
	( 88.78, 85.31) --
	( 88.11, 85.31) --
	( 88.02, 85.31) --
	( 87.94, 85.31) --
	( 87.27, 85.31) --
	( 87.19, 85.31) --
	( 87.10, 85.31) --
	( 86.43, 85.31) --
	( 86.35, 85.31) --
	( 86.27, 85.31) --
	( 85.59, 85.31) --
	( 85.51, 85.31) --
	( 85.43, 85.31) --
	( 84.76, 85.31) --
	( 84.67, 85.31) --
	( 84.59, 85.31) --
	( 83.92, 85.31) --
	( 83.84, 85.31) --
	( 83.75, 85.31) --
	( 83.08, 85.31) --
	( 83.00, 85.31) --
	( 82.92, 85.31) --
	( 82.24, 85.31) --
	( 82.16, 85.31) --
	( 82.08, 85.31) --
	( 81.41, 85.31) --
	( 81.32, 85.31) --
	( 81.24, 85.31) --
	( 80.57, 85.31) --
	( 80.49, 85.31) --
	( 80.40, 85.31) --
	( 79.73, 85.31) --
	( 79.65, 85.31) --
	( 79.56, 85.31) --
	( 78.89, 85.31) --
	( 78.81, 85.31) --
	( 78.73, 85.31) --
	( 78.06, 85.31) --
	( 77.97, 85.31) --
	( 77.89, 85.31) --
	( 77.22, 85.31) --
	( 77.14, 85.31) --
	( 77.05, 85.31) --
	( 76.38, 85.31) --
	( 76.30, 85.31) --
	( 76.21, 85.31) --
	( 75.54, 85.31) --
	( 75.46, 85.31) --
	( 75.38, 85.31) --
	( 74.71, 85.31) --
	( 74.62, 85.31) --
	( 74.54, 85.31) --
	( 73.87, 85.31) --
	( 73.78, 85.31) --
	( 73.70, 85.31) --
	( 73.03, 85.31) --
	( 72.95, 85.31) --
	( 72.86, 85.31) --
	( 72.19, 85.31) --
	( 72.11, 85.31) --
	( 72.03, 85.31) --
	( 71.35, 85.31) --
	( 71.27, 85.31) --
	( 71.19, 85.31) --
	( 70.52, 85.31) --
	( 70.43, 85.31) --
	( 70.35, 85.31) --
	( 69.68, 85.31) --
	( 69.60, 85.31) --
	( 69.51, 85.31) --
	( 68.84, 85.31) --
	( 68.76, 85.31) --
	( 68.68, 85.31) --
	( 68.00, 85.31) --
	( 67.92, 85.31) --
	( 67.84, 85.31) --
	( 67.17, 85.31) --
	( 67.08, 85.31) --
	( 67.00, 85.31) --
	( 66.33, 85.31) --
	( 66.25, 85.31) --
	( 66.16, 85.31) --
	( 65.49, 85.31) --
	( 65.41, 85.31) --
	( 65.33, 85.31) --
	( 64.65, 85.31) --
	( 64.57, 85.31) --
	( 64.49, 85.31) --
	( 63.82, 85.31) --
	( 63.73, 85.31) --
	( 63.65, 85.31) --
	( 62.98, 85.31) --
	( 62.90, 85.31) --
	( 62.81, 85.31) --
	( 62.14, 85.31) --
	( 62.06, 85.31) --
	( 61.97, 85.31) --
	( 61.30, 85.31) --
	( 61.22, 85.31) --
	( 61.14, 85.31) --
	( 60.47, 85.31) --
	( 60.38, 85.31) --
	( 60.30, 85.31) --
	( 59.63, 85.31) --
	( 59.54, 85.31) --
	( 59.46, 85.31) --
	( 58.79, 85.31) --
	( 58.71, 85.31) --
	( 58.62, 85.31) --
	( 57.95, 85.31) --
	( 57.87, 85.31) --
	( 57.79, 85.31) --
	( 57.12, 85.31) --
	( 57.03, 85.31) --
	( 56.95, 85.31) --
	( 56.28, 85.31) --
	( 56.19, 85.31) --
	( 56.11, 85.31) --
	( 55.44, 85.31) --
	( 55.36, 85.31) --
	( 55.27, 85.31) --
	( 54.60, 85.31) --
	( 54.52, 85.31) --
	( 54.44, 85.31) --
	( 53.76, 85.31) --
	( 53.68, 85.31) --
	( 53.60, 85.31) --
	( 52.93, 85.31) --
	( 52.84, 85.31) --
	( 52.76, 85.31) --
	( 52.09, 85.31) --
	( 52.01, 85.31) --
	( 51.92, 85.31) --
	( 51.25, 85.31) --
	( 51.17, 85.31) --
	( 51.09, 85.31) --
	( 50.41, 85.31) --
	( 50.33, 85.31) --
	( 50.25, 85.31) --
	( 49.58, 85.31) --
	( 49.49, 85.31) --
	( 49.41, 85.31) --
	( 48.74, 85.31) --
	( 48.66, 85.31) --
	( 48.57, 85.31) --
	( 47.90, 85.31) --
	( 47.82, 85.31) --
	( 47.74, 85.31) --
	( 47.06, 85.31) --
	( 46.98, 85.31) --
	( 46.90, 85.31) --
	( 46.23, 85.31) --
	( 46.14, 85.31) --
	( 46.06, 85.31) --
	( 45.39, 85.31) --
	( 45.31, 85.31) --
	( 45.22, 85.31) --
	( 44.55, 85.31) --
	( 44.47, 85.31) --
	( 44.38, 85.31) --
	( 43.71, 85.31) --
	( 43.63, 85.31) --
	( 43.55, 85.31) --
	( 42.88, 85.31) --
	( 42.79, 85.31) --
	( 42.71, 85.31) --
	cycle;

\path[] ( 42.79,159.19) --
	( 42.88,159.18) --
	( 43.55,159.17) --
	( 43.63,159.17) --
	( 43.71,159.15) --
	( 44.38,159.06) --
	( 44.47,159.04) --
	( 44.55,159.06) --
	( 45.22,159.15) --
	( 45.31,159.16) --
	( 45.39,159.16) --
	( 46.06,159.14) --
	( 46.14,159.14) --
	( 46.23,159.12) --
	( 46.90,159.02) --
	( 46.98,159.01) --
	( 47.06,159.03) --
	( 47.74,159.24) --
	( 47.82,159.27) --
	( 47.90,159.25) --
	( 48.57,159.09) --
	( 48.66,159.07) --
	( 48.74,159.07) --
	( 49.41,159.03) --
	( 49.49,159.03) --
	( 49.58,159.02) --
	( 50.25,158.95) --
	( 50.33,158.94) --
	( 50.41,158.97) --
	( 51.09,159.18) --
	( 51.17,159.21) --
	( 51.25,159.19) --
	( 51.92,159.08) --
	( 52.01,159.07) --
	( 52.09,159.07) --
	( 52.76,159.09) --
	( 52.84,159.09) --
	( 52.93,159.08) --
	( 53.60,159.03) --
	( 53.68,159.03) --
	( 53.76,159.03) --
	( 54.44,159.06) --
	( 54.52,159.07) --
	( 54.60,159.08) --
	( 55.27,159.19) --
	( 55.36,159.21) --
	( 55.44,159.20) --
	( 56.11,159.19) --
	( 56.19,159.19) --
	( 56.28,159.20) --
	( 56.95,159.30) --
	( 57.03,159.31) --
	( 57.12,159.29) --
	( 57.79,159.17) --
	( 57.87,159.15) --
	( 57.95,159.14) --
	( 58.62,159.06) --
	( 58.71,159.05) --
	( 58.79,159.06) --
	( 59.46,159.15) --
	( 59.54,159.16) --
	( 59.63,159.14) --
	( 60.30,158.99) --
	( 60.38,158.97) --
	( 60.47,158.98) --
	( 61.14,159.10) --
	( 61.22,159.11) --
	( 61.30,159.11) --
	( 61.97,159.13) --
	( 62.06,159.14) --
	( 62.14,159.14) --
	( 62.81,159.14) --
	( 62.90,159.14) --
	( 62.98,159.14) --
	( 63.65,159.11) --
	( 63.73,159.11) --
	( 63.82,159.10) --
	( 64.49,159.05) --
	( 64.57,159.05) --
	( 64.65,159.05) --
	( 65.33,159.09) --
	( 65.41,159.09) --
	( 65.49,159.10) --
	( 66.16,159.15) --
	( 66.25,159.16) --
	( 66.33,159.13) --
	( 67.00,158.92) --
	( 67.08,158.89) --
	( 67.17,158.91) --
	( 67.84,159.03) --
	( 67.92,159.05) --
	( 68.00,159.05) --
	( 68.68,159.03) --
	( 68.76,159.03) --
	( 68.84,159.04) --
	( 69.51,159.11) --
	( 69.60,159.12) --
	( 69.68,159.11) --
	( 70.35,159.01) --
	( 70.43,159.00) --
	( 70.52,159.01) --
	( 71.19,159.07) --
	( 71.27,159.07) --
	( 71.35,159.07) --
	( 72.03,159.07) --
	( 72.11,159.07) --
	( 72.19,159.09) --
	( 72.86,159.18) --
	( 72.95,159.19) --
	( 73.03,159.19) --
	( 73.70,159.15) --
	( 73.78,159.15) --
	( 73.87,159.14) --
	( 74.54,159.04) --
	( 74.62,159.03) --
	( 74.71,159.02) --
	( 75.38,158.97) --
	( 75.46,158.97) --
	( 75.54,158.99) --
	( 76.21,159.15) --
	( 76.30,159.17) --
	( 76.38,159.18) --
	( 77.05,159.19) --
	( 77.14,159.19) --
	( 77.22,159.18) --
	( 77.89,159.06) --
	( 77.97,159.05) --
	( 78.06,159.05) --
	( 78.73,159.07) --
	( 78.81,159.07) --
	( 78.89,159.07) --
	( 79.56,159.10) --
	( 79.65,159.10) --
	( 79.73,159.09) --
	( 80.40,159.02) --
	( 80.49,159.01) --
	( 80.57,159.02) --
	( 81.24,159.13) --
	( 81.32,159.14) --
	( 81.41,159.12) --
	( 82.08,158.98) --
	( 82.16,158.97) --
	( 82.24,158.97) --
	( 82.92,159.03) --
	( 83.00,159.03) --
	( 83.08,159.04) --
	( 83.75,159.09) --
	( 83.84,159.10) --
	( 83.92,159.11) --
	( 84.59,159.17) --
	( 84.67,159.17) --
	( 84.76,159.15) --
	( 85.43,158.99) --
	( 85.51,158.97) --
	( 85.59,158.99) --
	( 86.27,159.12) --
	( 86.35,159.14) --
	( 86.43,159.14) --
	( 87.10,159.15) --
	( 87.19,159.15) --
	( 87.27,159.15) --
	( 87.94,159.09) --
	( 88.02,159.09) --
	( 88.11,159.09) --
	( 88.78,159.13) --
	( 88.86,159.13) --
	( 88.94,159.13) --
	( 89.62,159.07) --
	( 89.70,159.06) --
	( 89.78,159.07) --
	( 90.45,159.12) --
	( 90.54,159.13) --
	( 90.62,159.14) --
	( 91.29,159.22) --
	( 91.37,159.23) --
	( 91.46,159.22) --
	( 92.13,159.19) --
	( 92.21,159.19) --
	( 92.30,159.17) --
	( 92.97,159.08) --
	( 93.05,159.07) --
	( 93.13,159.07) --
	( 93.80,159.13) --
	( 93.89,159.13) --
	( 93.97,159.13) --
	( 94.64,159.11) --
	( 94.73,159.11) --
	( 94.81,159.11) --
	( 95.48,159.04) --
	( 95.56,159.04) --
	( 95.65,159.03) --
	( 96.32,159.02) --
	( 96.40,159.02) --
	( 96.48,159.03) --
	( 97.16,159.17) --
	( 97.24,159.19) --
	( 97.32,159.18) --
	( 97.99,159.09) --
	( 98.08,159.08) --
	( 98.16,159.07) --
	( 98.83,159.03) --
	( 98.91,159.03) --
	( 99.00,159.04) --
	( 99.67,159.09) --
	( 99.75,159.10) --
	( 99.83,159.09) --
	(100.51,158.97) --
	(100.59,158.95) --
	(100.67,158.97) --
	(101.34,159.14) --
	(101.43,159.16) --
	(101.51,159.15) --
	(102.18,159.05) --
	(102.26,159.03) --
	(102.35,159.05) --
	(103.02,159.17) --
	(103.10,159.19) --
	(103.18,159.18) --
	(103.86,159.09) --
	(103.94,159.08) --
	(104.02,159.07) --
	(104.69,159.00) --
	(104.78,158.99) --
	(104.86,158.99) --
	(105.53,158.98) --
	(105.61,158.98) --
	(105.70,158.98) --
	(106.37,158.98) --
	(106.45,158.98) --
	(106.53,158.99) --
	(107.21,159.07) --
	(107.29,159.08) --
	(107.37,159.08) --
	(108.04,159.06) --
	(108.13,159.06) --
	(108.21,159.06) --
	(108.88,159.11) --
	(108.96,159.12) --
	(109.05,159.12) --
	(109.72,159.12) --
	(109.80,159.12) --
	(109.89,159.11) --
	(110.56,159.06) --
	(110.64,159.05) --
	(110.72,159.05) --
	(111.39,159.05) --
	(111.48,159.05) --
	(111.56,159.06) --
	(112.23,159.10) --
	(112.32,159.11) --
	(112.40,159.11) --
	(113.07,159.14) --
	(113.15,159.14) --
	(113.24,159.14) --
	(113.91,159.13) --
	(113.99,159.13) --
	(114.07,159.12) --
	(114.75,159.08) --
	(114.83,159.07) --
	(114.91,159.08) --
	(115.58,159.10) --
	(115.67,159.11) --
	(115.75,159.10) --
	(116.42,159.08) --
	(116.50,159.07) --
	(116.59,159.06) --
	(117.26,158.95) --
	(117.34,158.94) --
	(117.42,158.96) --
	(118.10,159.11) --
	(118.18,159.13) --
	(118.26,159.13) --
	(118.93,159.10) --
	(119.02,159.10) --
	(119.10,159.10) --
	(119.77,159.11) --
	(119.85,159.11) --
	(119.94,159.11) --
	(120.61,159.07) --
	(120.69,159.07) --
	(120.77,159.06) --
	(121.45,159.01) --
	(121.53,159.01) --
	(121.61,159.03) --
	(122.28,159.20) --
	(122.37,159.23) --
	(122.45,159.23) --
	(123.12,159.28) --
	(123.20,159.29) --
	(123.29,159.27) --
	(123.96,159.14) --
	(124.04,159.12) --
	(124.12,159.11) --
	(124.80,159.05) --
	(124.88,159.04) --
	(124.96,159.05) --
	(125.63,159.05) --
	(125.72,159.06);
\definecolor{fillColor}{RGB}{0,161,213}

\path[fill=fillColor,fill opacity=0.10] ( 42.79,159.09) --
	( 42.88,159.10) --
	( 43.55,159.13) --
	( 43.63,159.14) --
	( 43.71,159.14) --
	( 44.38,159.10) --
	( 44.47,159.10) --
	( 44.55,159.10) --
	( 45.22,159.08) --
	( 45.31,159.08) --
	( 45.39,159.07) --
	( 46.06,158.99) --
	( 46.14,158.98) --
	( 46.23,158.99) --
	( 46.90,159.01) --
	( 46.98,159.02) --
	( 47.06,159.02) --
	( 47.74,159.07) --
	( 47.82,159.08) --
	( 47.90,159.08) --
	( 48.57,159.11) --
	( 48.66,159.11) --
	( 48.74,159.11) --
	( 49.41,159.08) --
	( 49.49,159.08) --
	( 49.58,159.09) --
	( 50.25,159.13) --
	( 50.33,159.14) --
	( 50.41,159.13) --
	( 51.09,159.08) --
	( 51.17,159.08) --
	( 51.25,159.09) --
	( 51.92,159.17) --
	( 52.01,159.18) --
	( 52.09,159.18) --
	( 52.76,159.19) --
	( 52.84,159.19) --
	( 52.93,159.18) --
	( 53.60,159.11) --
	( 53.68,159.10) --
	( 53.76,159.11) --
	( 54.44,159.21) --
	( 54.52,159.22) --
	( 54.60,159.20) --
	( 55.27,158.98) --
	( 55.36,158.96) --
	( 55.44,158.97) --
	( 56.11,159.03) --
	( 56.19,159.04) --
	( 56.28,159.05) --
	( 56.95,159.10) --
	( 57.03,159.11) --
	( 57.12,159.09) --
	( 57.79,158.97) --
	( 57.87,158.96) --
	( 57.95,158.97) --
	( 58.62,159.01) --
	( 58.71,159.02) --
	( 58.79,159.03) --
	( 59.46,159.10) --
	( 59.54,159.11) --
	( 59.63,159.13) --
	( 60.30,159.29) --
	( 60.38,159.31) --
	( 60.47,159.28) --
	( 61.14,159.09) --
	( 61.22,159.06) --
	( 61.30,159.07) --
	( 61.97,159.17) --
	( 62.06,159.18) --
	( 62.14,159.16) --
	( 62.81,159.03) --
	( 62.90,159.02) --
	( 62.98,159.03) --
	( 63.65,159.15) --
	( 63.73,159.16) --
	( 63.82,159.16) --
	( 64.49,159.12) --
	( 64.57,159.11) --
	( 64.65,159.11) --
	( 65.33,159.09) --
	( 65.41,159.08) --
	( 65.49,159.07) --
	( 66.16,159.01) --
	( 66.25,159.00) --
	( 66.33,159.01) --
	( 67.00,159.13) --
	( 67.08,159.14) --
	( 67.17,159.11) --
	( 67.84,158.92) --
	( 67.92,158.89) --
	( 68.00,158.91) --
	( 68.68,159.09) --
	( 68.76,159.12) --
	( 68.84,159.11) --
	( 69.51,159.09) --
	( 69.60,159.09) --
	( 69.68,159.09) --
	( 70.35,159.08) --
	( 70.43,159.07) --
	( 70.52,159.09) --
	( 71.19,159.17) --
	( 71.27,159.18) --
	( 71.35,159.18) --
	( 72.03,159.19) --
	( 72.11,159.20) --
	( 72.19,159.18) --
	( 72.86,159.06) --
	( 72.95,159.04) --
	( 73.03,159.04) --
	( 73.70,159.02) --
	( 73.78,159.02) --
	( 73.87,159.04) --
	( 74.54,159.17) --
	( 74.62,159.18) --
	( 74.71,159.17) --
	( 75.38,159.12) --
	( 75.46,159.11) --
	( 75.54,159.11) --
	( 76.21,159.11) --
	( 76.30,159.11) --
	( 76.38,159.12) --
	( 77.05,159.16) --
	( 77.14,159.17) --
	( 77.22,159.17) --
	( 77.89,159.19) --
	( 77.97,159.19) --
	( 78.06,159.19) --
	( 78.73,159.17) --
	( 78.81,159.16) --
	( 78.89,159.15) --
	( 79.56,159.02) --
	( 79.65,159.00) --
	( 79.73,159.02) --
	( 80.40,159.15) --
	( 80.49,159.17) --
	( 80.57,159.16) --
	( 81.24,159.10) --
	( 81.32,159.09) --
	( 81.41,159.09) --
	( 82.08,159.07) --
	( 82.16,159.07) --
	( 82.24,159.07) --
	( 82.92,159.10) --
	( 83.00,159.10) --
	( 83.08,159.11) --
	( 83.75,159.15) --
	( 83.84,159.16) --
	( 83.92,159.14) --
	( 84.59,158.99) --
	( 84.67,158.97) --
	( 84.76,158.98) --
	( 85.43,158.99) --
	( 85.51,159.00) --
	( 85.59,159.01) --
	( 86.27,159.12) --
	( 86.35,159.13) --
	( 86.43,159.14) --
	( 87.10,159.18) --
	( 87.19,159.18) --
	( 87.27,159.18) --
	( 87.94,159.13) --
	( 88.02,159.13) --
	( 88.11,159.13) --
	( 88.78,159.16) --
	( 88.86,159.16) --
	( 88.94,159.16) --
	( 89.62,159.19) --
	( 89.70,159.19) --
	( 89.78,159.18) --
	( 90.45,159.07) --
	( 90.54,159.05) --
	( 90.62,159.05) --
	( 91.29,159.03) --
	( 91.37,159.03) --
	( 91.46,159.03) --
	( 92.13,158.98) --
	( 92.21,158.98) --
	( 92.30,158.99) --
	( 92.97,159.13) --
	( 93.05,159.14) --
	( 93.13,159.14) --
	( 93.80,159.13) --
	( 93.89,159.13) --
	( 93.97,159.13) --
	( 94.64,159.10) --
	( 94.73,159.10) --
	( 94.81,159.10) --
	( 95.48,159.10) --
	( 95.56,159.10) --
	( 95.65,159.11) --
	( 96.32,159.19) --
	( 96.40,159.20) --
	( 96.48,159.19) --
	( 97.16,159.12) --
	( 97.24,159.11) --
	( 97.32,159.10) --
	( 97.99,159.05) --
	( 98.08,159.04) --
	( 98.16,159.03) --
	( 98.83,158.98) --
	( 98.91,158.97) --
	( 99.00,158.99) --
	( 99.67,159.12) --
	( 99.75,159.14) --
	( 99.83,159.14) --
	(100.51,159.13) --
	(100.59,159.13) --
	(100.67,159.13) --
	(101.34,159.11) --
	(101.43,159.11) --
	(101.51,159.11) --
	(102.18,159.15) --
	(102.26,159.16) --
	(102.35,159.16) --
	(103.02,159.20) --
	(103.10,159.20) --
	(103.18,159.19) --
	(103.86,159.08) --
	(103.94,159.07) --
	(104.02,159.06) --
	(104.69,159.06) --
	(104.78,159.06) --
	(104.86,159.06) --
	(105.53,159.05) --
	(105.61,159.05) --
	(105.70,159.04) --
	(106.37,159.03) --
	(106.45,159.03) --
	(106.53,159.03) --
	(107.21,159.02) --
	(107.29,159.02) --
	(107.37,159.02) --
	(108.04,158.97) --
	(108.13,158.96) --
	(108.21,158.98) --
	(108.88,159.12) --
	(108.96,159.13) --
	(109.05,159.13) --
	(109.72,159.10) --
	(109.80,159.10) --
	(109.89,159.09) --
	(110.56,159.03) --
	(110.64,159.02) --
	(110.72,159.02) --
	(111.39,159.00) --
	(111.48,158.99) --
	(111.56,159.00) --
	(112.23,159.06) --
	(112.32,159.07) --
	(112.40,159.08) --
	(113.07,159.14) --
	(113.15,159.15) --
	(113.24,159.16) --
	(113.91,159.23) --
	(113.99,159.23) --
	(114.07,159.23) --
	(114.75,159.15) --
	(114.83,159.14) --
	(114.91,159.13) --
	(115.58,159.05) --
	(115.67,159.04) --
	(115.75,159.05) --
	(116.42,159.09) --
	(116.50,159.10) --
	(116.59,159.09) --
	(117.26,159.03) --
	(117.34,159.03) --
	(117.42,159.03) --
	(118.10,159.11) --
	(118.18,159.12) --
	(118.26,159.11) --
	(118.93,159.07) --
	(119.02,159.07) --
	(119.10,159.07) --
	(119.77,159.05) --
	(119.85,159.05) --
	(119.94,159.06) --
	(120.61,159.07) --
	(120.69,159.08) --
	(120.77,159.07) --
	(121.45,159.05) --
	(121.53,159.04) --
	(121.61,159.04) --
	(122.28,159.04) --
	(122.37,159.04) --
	(122.45,159.04) --
	(123.12,159.09) --
	(123.20,159.10) --
	(123.29,159.09) --
	(123.96,159.06) --
	(124.04,159.05) --
	(124.12,159.06) --
	(124.80,159.08) --
	(124.88,159.08) --
	(124.96,159.09) --
	(125.63,159.13) --
	(125.72,159.13) --
	(125.80, 85.31) --
	(125.72, 85.31) --
	(125.63, 85.31) --
	(124.96, 85.31) --
	(124.88, 85.31) --
	(124.80, 85.31) --
	(124.12, 85.31) --
	(124.04, 85.31) --
	(123.96, 85.31) --
	(123.29, 85.31) --
	(123.20, 85.31) --
	(123.12, 85.31) --
	(122.45, 85.31) --
	(122.37, 85.31) --
	(122.28, 85.31) --
	(121.61, 85.31) --
	(121.53, 85.31) --
	(121.45, 85.31) --
	(120.77, 85.31) --
	(120.69, 85.31) --
	(120.61, 85.31) --
	(119.94, 85.31) --
	(119.85, 85.31) --
	(119.77, 85.31) --
	(119.10, 85.31) --
	(119.02, 85.31) --
	(118.93, 85.31) --
	(118.26, 85.31) --
	(118.18, 85.31) --
	(118.10, 85.31) --
	(117.42, 85.31) --
	(117.34, 85.31) --
	(117.26, 85.31) --
	(116.59, 85.31) --
	(116.50, 85.31) --
	(116.42, 85.31) --
	(115.75, 85.31) --
	(115.67, 85.31) --
	(115.58, 85.31) --
	(114.91, 85.31) --
	(114.83, 85.31) --
	(114.75, 85.31) --
	(114.07, 85.31) --
	(113.99, 85.31) --
	(113.91, 85.31) --
	(113.24, 85.31) --
	(113.15, 85.31) --
	(113.07, 85.31) --
	(112.40, 85.31) --
	(112.32, 85.31) --
	(112.23, 85.31) --
	(111.56, 85.31) --
	(111.48, 85.31) --
	(111.39, 85.31) --
	(110.72, 85.31) --
	(110.64, 85.31) --
	(110.56, 85.31) --
	(109.89, 85.31) --
	(109.80, 85.31) --
	(109.72, 85.31) --
	(109.05, 85.31) --
	(108.96, 85.31) --
	(108.88, 85.31) --
	(108.21, 85.31) --
	(108.13, 85.31) --
	(108.04, 85.31) --
	(107.37, 85.31) --
	(107.29, 85.31) --
	(107.21, 85.31) --
	(106.53, 85.31) --
	(106.45, 85.31) --
	(106.37, 85.31) --
	(105.70, 85.31) --
	(105.61, 85.31) --
	(105.53, 85.31) --
	(104.86, 85.31) --
	(104.78, 85.31) --
	(104.69, 85.31) --
	(104.02, 85.31) --
	(103.94, 85.31) --
	(103.86, 85.31) --
	(103.18, 85.31) --
	(103.10, 85.31) --
	(103.02, 85.31) --
	(102.35, 85.31) --
	(102.26, 85.31) --
	(102.18, 85.31) --
	(101.51, 85.31) --
	(101.43, 85.31) --
	(101.34, 85.31) --
	(100.67, 85.31) --
	(100.59, 85.31) --
	(100.51, 85.31) --
	( 99.83, 85.31) --
	( 99.75, 85.31) --
	( 99.67, 85.31) --
	( 99.00, 85.31) --
	( 98.91, 85.31) --
	( 98.83, 85.31) --
	( 98.16, 85.31) --
	( 98.08, 85.31) --
	( 97.99, 85.31) --
	( 97.32, 85.31) --
	( 97.24, 85.31) --
	( 97.16, 85.31) --
	( 96.48, 85.31) --
	( 96.40, 85.31) --
	( 96.32, 85.31) --
	( 95.65, 85.31) --
	( 95.56, 85.31) --
	( 95.48, 85.31) --
	( 94.81, 85.31) --
	( 94.73, 85.31) --
	( 94.64, 85.31) --
	( 93.97, 85.31) --
	( 93.89, 85.31) --
	( 93.80, 85.31) --
	( 93.13, 85.31) --
	( 93.05, 85.31) --
	( 92.97, 85.31) --
	( 92.30, 85.31) --
	( 92.21, 85.31) --
	( 92.13, 85.31) --
	( 91.46, 85.31) --
	( 91.37, 85.31) --
	( 91.29, 85.31) --
	( 90.62, 85.31) --
	( 90.54, 85.31) --
	( 90.45, 85.31) --
	( 89.78, 85.31) --
	( 89.70, 85.31) --
	( 89.62, 85.31) --
	( 88.94, 85.31) --
	( 88.86, 85.31) --
	( 88.78, 85.31) --
	( 88.11, 85.31) --
	( 88.02, 85.31) --
	( 87.94, 85.31) --
	( 87.27, 85.31) --
	( 87.19, 85.31) --
	( 87.10, 85.31) --
	( 86.43, 85.31) --
	( 86.35, 85.31) --
	( 86.27, 85.31) --
	( 85.59, 85.31) --
	( 85.51, 85.31) --
	( 85.43, 85.31) --
	( 84.76, 85.31) --
	( 84.67, 85.31) --
	( 84.59, 85.31) --
	( 83.92, 85.31) --
	( 83.84, 85.31) --
	( 83.75, 85.31) --
	( 83.08, 85.31) --
	( 83.00, 85.31) --
	( 82.92, 85.31) --
	( 82.24, 85.31) --
	( 82.16, 85.31) --
	( 82.08, 85.31) --
	( 81.41, 85.31) --
	( 81.32, 85.31) --
	( 81.24, 85.31) --
	( 80.57, 85.31) --
	( 80.49, 85.31) --
	( 80.40, 85.31) --
	( 79.73, 85.31) --
	( 79.65, 85.31) --
	( 79.56, 85.31) --
	( 78.89, 85.31) --
	( 78.81, 85.31) --
	( 78.73, 85.31) --
	( 78.06, 85.31) --
	( 77.97, 85.31) --
	( 77.89, 85.31) --
	( 77.22, 85.31) --
	( 77.14, 85.31) --
	( 77.05, 85.31) --
	( 76.38, 85.31) --
	( 76.30, 85.31) --
	( 76.21, 85.31) --
	( 75.54, 85.31) --
	( 75.46, 85.31) --
	( 75.38, 85.31) --
	( 74.71, 85.31) --
	( 74.62, 85.31) --
	( 74.54, 85.31) --
	( 73.87, 85.31) --
	( 73.78, 85.31) --
	( 73.70, 85.31) --
	( 73.03, 85.31) --
	( 72.95, 85.31) --
	( 72.86, 85.31) --
	( 72.19, 85.31) --
	( 72.11, 85.31) --
	( 72.03, 85.31) --
	( 71.35, 85.31) --
	( 71.27, 85.31) --
	( 71.19, 85.31) --
	( 70.52, 85.31) --
	( 70.43, 85.31) --
	( 70.35, 85.31) --
	( 69.68, 85.31) --
	( 69.60, 85.31) --
	( 69.51, 85.31) --
	( 68.84, 85.31) --
	( 68.76, 85.31) --
	( 68.68, 85.31) --
	( 68.00, 85.31) --
	( 67.92, 85.31) --
	( 67.84, 85.31) --
	( 67.17, 85.31) --
	( 67.08, 85.31) --
	( 67.00, 85.31) --
	( 66.33, 85.31) --
	( 66.25, 85.31) --
	( 66.16, 85.31) --
	( 65.49, 85.31) --
	( 65.41, 85.31) --
	( 65.33, 85.31) --
	( 64.65, 85.31) --
	( 64.57, 85.31) --
	( 64.49, 85.31) --
	( 63.82, 85.31) --
	( 63.73, 85.31) --
	( 63.65, 85.31) --
	( 62.98, 85.31) --
	( 62.90, 85.31) --
	( 62.81, 85.31) --
	( 62.14, 85.31) --
	( 62.06, 85.31) --
	( 61.97, 85.31) --
	( 61.30, 85.31) --
	( 61.22, 85.31) --
	( 61.14, 85.31) --
	( 60.47, 85.31) --
	( 60.38, 85.31) --
	( 60.30, 85.31) --
	( 59.63, 85.31) --
	( 59.54, 85.31) --
	( 59.46, 85.31) --
	( 58.79, 85.31) --
	( 58.71, 85.31) --
	( 58.62, 85.31) --
	( 57.95, 85.31) --
	( 57.87, 85.31) --
	( 57.79, 85.31) --
	( 57.12, 85.31) --
	( 57.03, 85.31) --
	( 56.95, 85.31) --
	( 56.28, 85.31) --
	( 56.19, 85.31) --
	( 56.11, 85.31) --
	( 55.44, 85.31) --
	( 55.36, 85.31) --
	( 55.27, 85.31) --
	( 54.60, 85.31) --
	( 54.52, 85.31) --
	( 54.44, 85.31) --
	( 53.76, 85.31) --
	( 53.68, 85.31) --
	( 53.60, 85.31) --
	( 52.93, 85.31) --
	( 52.84, 85.31) --
	( 52.76, 85.31) --
	( 52.09, 85.31) --
	( 52.01, 85.31) --
	( 51.92, 85.31) --
	( 51.25, 85.31) --
	( 51.17, 85.31) --
	( 51.09, 85.31) --
	( 50.41, 85.31) --
	( 50.33, 85.31) --
	( 50.25, 85.31) --
	( 49.58, 85.31) --
	( 49.49, 85.31) --
	( 49.41, 85.31) --
	( 48.74, 85.31) --
	( 48.66, 85.31) --
	( 48.57, 85.31) --
	( 47.90, 85.31) --
	( 47.82, 85.31) --
	( 47.74, 85.31) --
	( 47.06, 85.31) --
	( 46.98, 85.31) --
	( 46.90, 85.31) --
	( 46.23, 85.31) --
	( 46.14, 85.31) --
	( 46.06, 85.31) --
	( 45.39, 85.31) --
	( 45.31, 85.31) --
	( 45.22, 85.31) --
	( 44.55, 85.31) --
	( 44.47, 85.31) --
	( 44.38, 85.31) --
	( 43.71, 85.31) --
	( 43.63, 85.31) --
	( 43.55, 85.31) --
	( 42.88, 85.31) --
	( 42.79, 85.31) --
	( 42.71, 85.31) --
	cycle;

\path[] ( 42.79,159.09) --
	( 42.88,159.10) --
	( 43.55,159.13) --
	( 43.63,159.14) --
	( 43.71,159.14) --
	( 44.38,159.10) --
	( 44.47,159.10) --
	( 44.55,159.10) --
	( 45.22,159.08) --
	( 45.31,159.08) --
	( 45.39,159.07) --
	( 46.06,158.99) --
	( 46.14,158.98) --
	( 46.23,158.99) --
	( 46.90,159.01) --
	( 46.98,159.02) --
	( 47.06,159.02) --
	( 47.74,159.07) --
	( 47.82,159.08) --
	( 47.90,159.08) --
	( 48.57,159.11) --
	( 48.66,159.11) --
	( 48.74,159.11) --
	( 49.41,159.08) --
	( 49.49,159.08) --
	( 49.58,159.09) --
	( 50.25,159.13) --
	( 50.33,159.14) --
	( 50.41,159.13) --
	( 51.09,159.08) --
	( 51.17,159.08) --
	( 51.25,159.09) --
	( 51.92,159.17) --
	( 52.01,159.18) --
	( 52.09,159.18) --
	( 52.76,159.19) --
	( 52.84,159.19) --
	( 52.93,159.18) --
	( 53.60,159.11) --
	( 53.68,159.10) --
	( 53.76,159.11) --
	( 54.44,159.21) --
	( 54.52,159.22) --
	( 54.60,159.20) --
	( 55.27,158.98) --
	( 55.36,158.96) --
	( 55.44,158.97) --
	( 56.11,159.03) --
	( 56.19,159.04) --
	( 56.28,159.05) --
	( 56.95,159.10) --
	( 57.03,159.11) --
	( 57.12,159.09) --
	( 57.79,158.97) --
	( 57.87,158.96) --
	( 57.95,158.97) --
	( 58.62,159.01) --
	( 58.71,159.02) --
	( 58.79,159.03) --
	( 59.46,159.10) --
	( 59.54,159.11) --
	( 59.63,159.13) --
	( 60.30,159.29) --
	( 60.38,159.31) --
	( 60.47,159.28) --
	( 61.14,159.09) --
	( 61.22,159.06) --
	( 61.30,159.07) --
	( 61.97,159.17) --
	( 62.06,159.18) --
	( 62.14,159.16) --
	( 62.81,159.03) --
	( 62.90,159.02) --
	( 62.98,159.03) --
	( 63.65,159.15) --
	( 63.73,159.16) --
	( 63.82,159.16) --
	( 64.49,159.12) --
	( 64.57,159.11) --
	( 64.65,159.11) --
	( 65.33,159.09) --
	( 65.41,159.08) --
	( 65.49,159.07) --
	( 66.16,159.01) --
	( 66.25,159.00) --
	( 66.33,159.01) --
	( 67.00,159.13) --
	( 67.08,159.14) --
	( 67.17,159.11) --
	( 67.84,158.92) --
	( 67.92,158.89) --
	( 68.00,158.91) --
	( 68.68,159.09) --
	( 68.76,159.12) --
	( 68.84,159.11) --
	( 69.51,159.09) --
	( 69.60,159.09) --
	( 69.68,159.09) --
	( 70.35,159.08) --
	( 70.43,159.07) --
	( 70.52,159.09) --
	( 71.19,159.17) --
	( 71.27,159.18) --
	( 71.35,159.18) --
	( 72.03,159.19) --
	( 72.11,159.20) --
	( 72.19,159.18) --
	( 72.86,159.06) --
	( 72.95,159.04) --
	( 73.03,159.04) --
	( 73.70,159.02) --
	( 73.78,159.02) --
	( 73.87,159.04) --
	( 74.54,159.17) --
	( 74.62,159.18) --
	( 74.71,159.17) --
	( 75.38,159.12) --
	( 75.46,159.11) --
	( 75.54,159.11) --
	( 76.21,159.11) --
	( 76.30,159.11) --
	( 76.38,159.12) --
	( 77.05,159.16) --
	( 77.14,159.17) --
	( 77.22,159.17) --
	( 77.89,159.19) --
	( 77.97,159.19) --
	( 78.06,159.19) --
	( 78.73,159.17) --
	( 78.81,159.16) --
	( 78.89,159.15) --
	( 79.56,159.02) --
	( 79.65,159.00) --
	( 79.73,159.02) --
	( 80.40,159.15) --
	( 80.49,159.17) --
	( 80.57,159.16) --
	( 81.24,159.10) --
	( 81.32,159.09) --
	( 81.41,159.09) --
	( 82.08,159.07) --
	( 82.16,159.07) --
	( 82.24,159.07) --
	( 82.92,159.10) --
	( 83.00,159.10) --
	( 83.08,159.11) --
	( 83.75,159.15) --
	( 83.84,159.16) --
	( 83.92,159.14) --
	( 84.59,158.99) --
	( 84.67,158.97) --
	( 84.76,158.98) --
	( 85.43,158.99) --
	( 85.51,159.00) --
	( 85.59,159.01) --
	( 86.27,159.12) --
	( 86.35,159.13) --
	( 86.43,159.14) --
	( 87.10,159.18) --
	( 87.19,159.18) --
	( 87.27,159.18) --
	( 87.94,159.13) --
	( 88.02,159.13) --
	( 88.11,159.13) --
	( 88.78,159.16) --
	( 88.86,159.16) --
	( 88.94,159.16) --
	( 89.62,159.19) --
	( 89.70,159.19) --
	( 89.78,159.18) --
	( 90.45,159.07) --
	( 90.54,159.05) --
	( 90.62,159.05) --
	( 91.29,159.03) --
	( 91.37,159.03) --
	( 91.46,159.03) --
	( 92.13,158.98) --
	( 92.21,158.98) --
	( 92.30,158.99) --
	( 92.97,159.13) --
	( 93.05,159.14) --
	( 93.13,159.14) --
	( 93.80,159.13) --
	( 93.89,159.13) --
	( 93.97,159.13) --
	( 94.64,159.10) --
	( 94.73,159.10) --
	( 94.81,159.10) --
	( 95.48,159.10) --
	( 95.56,159.10) --
	( 95.65,159.11) --
	( 96.32,159.19) --
	( 96.40,159.20) --
	( 96.48,159.19) --
	( 97.16,159.12) --
	( 97.24,159.11) --
	( 97.32,159.10) --
	( 97.99,159.05) --
	( 98.08,159.04) --
	( 98.16,159.03) --
	( 98.83,158.98) --
	( 98.91,158.97) --
	( 99.00,158.99) --
	( 99.67,159.12) --
	( 99.75,159.14) --
	( 99.83,159.14) --
	(100.51,159.13) --
	(100.59,159.13) --
	(100.67,159.13) --
	(101.34,159.11) --
	(101.43,159.11) --
	(101.51,159.11) --
	(102.18,159.15) --
	(102.26,159.16) --
	(102.35,159.16) --
	(103.02,159.20) --
	(103.10,159.20) --
	(103.18,159.19) --
	(103.86,159.08) --
	(103.94,159.07) --
	(104.02,159.06) --
	(104.69,159.06) --
	(104.78,159.06) --
	(104.86,159.06) --
	(105.53,159.05) --
	(105.61,159.05) --
	(105.70,159.04) --
	(106.37,159.03) --
	(106.45,159.03) --
	(106.53,159.03) --
	(107.21,159.02) --
	(107.29,159.02) --
	(107.37,159.02) --
	(108.04,158.97) --
	(108.13,158.96) --
	(108.21,158.98) --
	(108.88,159.12) --
	(108.96,159.13) --
	(109.05,159.13) --
	(109.72,159.10) --
	(109.80,159.10) --
	(109.89,159.09) --
	(110.56,159.03) --
	(110.64,159.02) --
	(110.72,159.02) --
	(111.39,159.00) --
	(111.48,158.99) --
	(111.56,159.00) --
	(112.23,159.06) --
	(112.32,159.07) --
	(112.40,159.08) --
	(113.07,159.14) --
	(113.15,159.15) --
	(113.24,159.16) --
	(113.91,159.23) --
	(113.99,159.23) --
	(114.07,159.23) --
	(114.75,159.15) --
	(114.83,159.14) --
	(114.91,159.13) --
	(115.58,159.05) --
	(115.67,159.04) --
	(115.75,159.05) --
	(116.42,159.09) --
	(116.50,159.10) --
	(116.59,159.09) --
	(117.26,159.03) --
	(117.34,159.03) --
	(117.42,159.03) --
	(118.10,159.11) --
	(118.18,159.12) --
	(118.26,159.11) --
	(118.93,159.07) --
	(119.02,159.07) --
	(119.10,159.07) --
	(119.77,159.05) --
	(119.85,159.05) --
	(119.94,159.06) --
	(120.61,159.07) --
	(120.69,159.08) --
	(120.77,159.07) --
	(121.45,159.05) --
	(121.53,159.04) --
	(121.61,159.04) --
	(122.28,159.04) --
	(122.37,159.04) --
	(122.45,159.04) --
	(123.12,159.09) --
	(123.20,159.10) --
	(123.29,159.09) --
	(123.96,159.06) --
	(124.04,159.05) --
	(124.12,159.06) --
	(124.80,159.08) --
	(124.88,159.08) --
	(124.96,159.09) --
	(125.63,159.13) --
	(125.72,159.13);
\definecolor{fillColor}{RGB}{178,71,69}

\path[fill=fillColor,fill opacity=0.10] ( 42.79,159.11) --
	( 42.88,159.11) --
	( 43.55,159.07) --
	( 43.63,159.07) --
	( 43.71,159.08) --
	( 44.38,159.19) --
	( 44.47,159.20) --
	( 44.55,159.20) --
	( 45.22,159.22) --
	( 45.31,159.22) --
	( 45.39,159.20) --
	( 46.06,159.07) --
	( 46.14,159.05) --
	( 46.23,159.06) --
	( 46.90,159.12) --
	( 46.98,159.13) --
	( 47.06,159.13) --
	( 47.74,159.12) --
	( 47.82,159.11) --
	( 47.90,159.11) --
	( 48.57,159.09) --
	( 48.66,159.09) --
	( 48.74,159.10) --
	( 49.41,159.16) --
	( 49.49,159.17) --
	( 49.58,159.17) --
	( 50.25,159.15) --
	( 50.33,159.14) --
	( 50.41,159.14) --
	( 51.09,159.12) --
	( 51.17,159.12) --
	( 51.25,159.11) --
	( 51.92,159.04) --
	( 52.01,159.03) --
	( 52.09,159.03) --
	( 52.76,159.04) --
	( 52.84,159.04) --
	( 52.93,159.05) --
	( 53.60,159.13) --
	( 53.68,159.14) --
	( 53.76,159.14) --
	( 54.44,159.18) --
	( 54.52,159.18) --
	( 54.60,159.17) --
	( 55.27,159.03) --
	( 55.36,159.01) --
	( 55.44,159.04) --
	( 56.11,159.28) --
	( 56.19,159.31) --
	( 56.28,159.30) --
	( 56.95,159.20) --
	( 57.03,159.19) --
	( 57.12,159.18) --
	( 57.79,159.08) --
	( 57.87,159.07) --
	( 57.95,159.07) --
	( 58.62,159.10) --
	( 58.71,159.10) --
	( 58.79,159.10) --
	( 59.46,159.09) --
	( 59.54,159.09) --
	( 59.63,159.08) --
	( 60.30,158.94) --
	( 60.38,158.93) --
	( 60.47,158.94) --
	( 61.14,159.06) --
	( 61.22,159.07) --
	( 61.30,159.08) --
	( 61.97,159.08) --
	( 62.06,159.08) --
	( 62.14,159.08) --
	( 62.81,159.11) --
	( 62.90,159.11) --
	( 62.98,159.10) --
	( 63.65,158.96) --
	( 63.73,158.94) --
	( 63.82,158.96) --
	( 64.49,159.06) --
	( 64.57,159.07) --
	( 64.65,159.09) --
	( 65.33,159.19) --
	( 65.41,159.21) --
	( 65.49,159.20) --
	( 66.16,159.14) --
	( 66.25,159.13) --
	( 66.33,159.12) --
	( 67.00,159.04) --
	( 67.08,159.03) --
	( 67.17,159.03) --
	( 67.84,159.01) --
	( 67.92,159.00) --
	( 68.00,159.01) --
	( 68.68,159.05) --
	( 68.76,159.05) --
	( 68.84,159.04) --
	( 69.51,158.95) --
	( 69.60,158.94) --
	( 69.68,158.94) --
	( 70.35,158.98) --
	( 70.43,158.98) --
	( 70.52,159.00) --
	( 71.19,159.18) --
	( 71.27,159.20) --
	( 71.35,159.19) --
	( 72.03,159.15) --
	( 72.11,159.15) --
	( 72.19,159.14) --
	( 72.86,159.12) --
	( 72.95,159.12) --
	( 73.03,159.11) --
	( 73.70,159.05) --
	( 73.78,159.04) --
	( 73.87,159.05) --
	( 74.54,159.14) --
	( 74.62,159.15) --
	( 74.71,159.14) --
	( 75.38,159.12) --
	( 75.46,159.11) --
	( 75.54,159.11) --
	( 76.21,159.08) --
	( 76.30,159.07) --
	( 76.38,159.07) --
	( 77.05,159.08) --
	( 77.14,159.08) --
	( 77.22,159.08) --
	( 77.89,159.08) --
	( 77.97,159.08) --
	( 78.06,159.09) --
	( 78.73,159.14) --
	( 78.81,159.14) --
	( 78.89,159.13) --
	( 79.56,159.04) --
	( 79.65,159.03) --
	( 79.73,159.05) --
	( 80.40,159.18) --
	( 80.49,159.20) --
	( 80.57,159.19) --
	( 81.24,159.08) --
	( 81.32,159.06) --
	( 81.41,159.06) --
	( 82.08,159.07) --
	( 82.16,159.08) --
	( 82.24,159.08) --
	( 82.92,159.08) --
	( 83.00,159.08) --
	( 83.08,159.08) --
	( 83.75,159.14) --
	( 83.84,159.15) --
	( 83.92,159.14) --
	( 84.59,159.08) --
	( 84.67,159.07) --
	( 84.76,159.06) --
	( 85.43,158.97) --
	( 85.51,158.96) --
	( 85.59,158.98) --
	( 86.27,159.15) --
	( 86.35,159.17) --
	( 86.43,159.16) --
	( 87.10,159.10) --
	( 87.19,159.09) --
	( 87.27,159.09) --
	( 87.94,159.12) --
	( 88.02,159.12) --
	( 88.11,159.11) --
	( 88.78,159.05) --
	( 88.86,159.04) --
	( 88.94,159.04) --
	( 89.62,159.09) --
	( 89.70,159.10) --
	( 89.78,159.11) --
	( 90.45,159.21) --
	( 90.54,159.23) --
	( 90.62,159.20) --
	( 91.29,159.01) --
	( 91.37,158.99) --
	( 91.46,159.00) --
	( 92.13,159.06) --
	( 92.21,159.07) --
	( 92.30,159.07) --
	( 92.97,159.08) --
	( 93.05,159.08) --
	( 93.13,159.08) --
	( 93.80,159.11) --
	( 93.89,159.12) --
	( 93.97,159.11) --
	( 94.64,159.03) --
	( 94.73,159.02) --
	( 94.81,159.03) --
	( 95.48,159.16) --
	( 95.56,159.18) --
	( 95.65,159.17) --
	( 96.32,159.17) --
	( 96.40,159.17) --
	( 96.48,159.16) --
	( 97.16,159.10) --
	( 97.24,159.09) --
	( 97.32,159.09) --
	( 97.99,159.12) --
	( 98.08,159.13) --
	( 98.16,159.13) --
	( 98.83,159.16) --
	( 98.91,159.16) --
	( 99.00,159.16) --
	( 99.67,159.14) --
	( 99.75,159.14) --
	( 99.83,159.14) --
	(100.51,159.13) --
	(100.59,159.12) --
	(100.67,159.12) --
	(101.34,159.05) --
	(101.43,159.04) --
	(101.51,159.04) --
	(102.18,159.04) --
	(102.26,159.04) --
	(102.35,159.04) --
	(103.02,159.08) --
	(103.10,159.08) --
	(103.18,159.06) --
	(103.86,158.93) --
	(103.94,158.91) --
	(104.02,158.93) --
	(104.69,159.09) --
	(104.78,159.11) --
	(104.86,159.09) --
	(105.53,158.97) --
	(105.61,158.95) --
	(105.70,158.97) --
	(106.37,159.12) --
	(106.45,159.13) --
	(106.53,159.14) --
	(107.21,159.14) --
	(107.29,159.15) --
	(107.37,159.14) --
	(108.04,159.06) --
	(108.13,159.05) --
	(108.21,159.04) --
	(108.88,158.97) --
	(108.96,158.96) --
	(109.05,158.98) --
	(109.72,159.15) --
	(109.80,159.17) --
	(109.89,159.17) --
	(110.56,159.15) --
	(110.64,159.15) --
	(110.72,159.15) --
	(111.39,159.08) --
	(111.48,159.07) --
	(111.56,159.07) --
	(112.23,159.07) --
	(112.32,159.07) --
	(112.40,159.07) --
	(113.07,159.05) --
	(113.15,159.05) --
	(113.24,159.05) --
	(113.91,159.07) --
	(113.99,159.07) --
	(114.07,159.08) --
	(114.75,159.12) --
	(114.83,159.12) --
	(114.91,159.14) --
	(115.58,159.23) --
	(115.67,159.25) --
	(115.75,159.24) --
	(116.42,159.14) --
	(116.50,159.13) --
	(116.59,159.15) --
	(117.26,159.26) --
	(117.34,159.27) --
	(117.42,159.26) --
	(118.10,159.16) --
	(118.18,159.14) --
	(118.26,159.13) --
	(118.93,159.01) --
	(119.02,159.00) --
	(119.10,159.00) --
	(119.77,159.04) --
	(119.85,159.04) --
	(119.94,159.04) --
	(120.61,158.98) --
	(120.69,158.98) --
	(120.77,158.99) --
	(121.45,159.05) --
	(121.53,159.06) --
	(121.61,159.06) --
	(122.28,159.09) --
	(122.37,159.10) --
	(122.45,159.09) --
	(123.12,159.04) --
	(123.20,159.04) --
	(123.29,159.04) --
	(123.96,159.03) --
	(124.04,159.03) --
	(124.12,159.04) --
	(124.80,159.10) --
	(124.88,159.11) --
	(124.96,159.11) --
	(125.63,159.09) --
	(125.72,159.09) --
	(125.80, 85.31) --
	(125.72, 85.31) --
	(125.63, 85.31) --
	(124.96, 85.31) --
	(124.88, 85.31) --
	(124.80, 85.31) --
	(124.12, 85.31) --
	(124.04, 85.31) --
	(123.96, 85.31) --
	(123.29, 85.31) --
	(123.20, 85.31) --
	(123.12, 85.31) --
	(122.45, 85.31) --
	(122.37, 85.31) --
	(122.28, 85.31) --
	(121.61, 85.31) --
	(121.53, 85.31) --
	(121.45, 85.31) --
	(120.77, 85.31) --
	(120.69, 85.31) --
	(120.61, 85.31) --
	(119.94, 85.31) --
	(119.85, 85.31) --
	(119.77, 85.31) --
	(119.10, 85.31) --
	(119.02, 85.31) --
	(118.93, 85.31) --
	(118.26, 85.31) --
	(118.18, 85.31) --
	(118.10, 85.31) --
	(117.42, 85.31) --
	(117.34, 85.31) --
	(117.26, 85.31) --
	(116.59, 85.31) --
	(116.50, 85.31) --
	(116.42, 85.31) --
	(115.75, 85.31) --
	(115.67, 85.31) --
	(115.58, 85.31) --
	(114.91, 85.31) --
	(114.83, 85.31) --
	(114.75, 85.31) --
	(114.07, 85.31) --
	(113.99, 85.31) --
	(113.91, 85.31) --
	(113.24, 85.31) --
	(113.15, 85.31) --
	(113.07, 85.31) --
	(112.40, 85.31) --
	(112.32, 85.31) --
	(112.23, 85.31) --
	(111.56, 85.31) --
	(111.48, 85.31) --
	(111.39, 85.31) --
	(110.72, 85.31) --
	(110.64, 85.31) --
	(110.56, 85.31) --
	(109.89, 85.31) --
	(109.80, 85.31) --
	(109.72, 85.31) --
	(109.05, 85.31) --
	(108.96, 85.31) --
	(108.88, 85.31) --
	(108.21, 85.31) --
	(108.13, 85.31) --
	(108.04, 85.31) --
	(107.37, 85.31) --
	(107.29, 85.31) --
	(107.21, 85.31) --
	(106.53, 85.31) --
	(106.45, 85.31) --
	(106.37, 85.31) --
	(105.70, 85.31) --
	(105.61, 85.31) --
	(105.53, 85.31) --
	(104.86, 85.31) --
	(104.78, 85.31) --
	(104.69, 85.31) --
	(104.02, 85.31) --
	(103.94, 85.31) --
	(103.86, 85.31) --
	(103.18, 85.31) --
	(103.10, 85.31) --
	(103.02, 85.31) --
	(102.35, 85.31) --
	(102.26, 85.31) --
	(102.18, 85.31) --
	(101.51, 85.31) --
	(101.43, 85.31) --
	(101.34, 85.31) --
	(100.67, 85.31) --
	(100.59, 85.31) --
	(100.51, 85.31) --
	( 99.83, 85.31) --
	( 99.75, 85.31) --
	( 99.67, 85.31) --
	( 99.00, 85.31) --
	( 98.91, 85.31) --
	( 98.83, 85.31) --
	( 98.16, 85.31) --
	( 98.08, 85.31) --
	( 97.99, 85.31) --
	( 97.32, 85.31) --
	( 97.24, 85.31) --
	( 97.16, 85.31) --
	( 96.48, 85.31) --
	( 96.40, 85.31) --
	( 96.32, 85.31) --
	( 95.65, 85.31) --
	( 95.56, 85.31) --
	( 95.48, 85.31) --
	( 94.81, 85.31) --
	( 94.73, 85.31) --
	( 94.64, 85.31) --
	( 93.97, 85.31) --
	( 93.89, 85.31) --
	( 93.80, 85.31) --
	( 93.13, 85.31) --
	( 93.05, 85.31) --
	( 92.97, 85.31) --
	( 92.30, 85.31) --
	( 92.21, 85.31) --
	( 92.13, 85.31) --
	( 91.46, 85.31) --
	( 91.37, 85.31) --
	( 91.29, 85.31) --
	( 90.62, 85.31) --
	( 90.54, 85.31) --
	( 90.45, 85.31) --
	( 89.78, 85.31) --
	( 89.70, 85.31) --
	( 89.62, 85.31) --
	( 88.94, 85.31) --
	( 88.86, 85.31) --
	( 88.78, 85.31) --
	( 88.11, 85.31) --
	( 88.02, 85.31) --
	( 87.94, 85.31) --
	( 87.27, 85.31) --
	( 87.19, 85.31) --
	( 87.10, 85.31) --
	( 86.43, 85.31) --
	( 86.35, 85.31) --
	( 86.27, 85.31) --
	( 85.59, 85.31) --
	( 85.51, 85.31) --
	( 85.43, 85.31) --
	( 84.76, 85.31) --
	( 84.67, 85.31) --
	( 84.59, 85.31) --
	( 83.92, 85.31) --
	( 83.84, 85.31) --
	( 83.75, 85.31) --
	( 83.08, 85.31) --
	( 83.00, 85.31) --
	( 82.92, 85.31) --
	( 82.24, 85.31) --
	( 82.16, 85.31) --
	( 82.08, 85.31) --
	( 81.41, 85.31) --
	( 81.32, 85.31) --
	( 81.24, 85.31) --
	( 80.57, 85.31) --
	( 80.49, 85.31) --
	( 80.40, 85.31) --
	( 79.73, 85.31) --
	( 79.65, 85.31) --
	( 79.56, 85.31) --
	( 78.89, 85.31) --
	( 78.81, 85.31) --
	( 78.73, 85.31) --
	( 78.06, 85.31) --
	( 77.97, 85.31) --
	( 77.89, 85.31) --
	( 77.22, 85.31) --
	( 77.14, 85.31) --
	( 77.05, 85.31) --
	( 76.38, 85.31) --
	( 76.30, 85.31) --
	( 76.21, 85.31) --
	( 75.54, 85.31) --
	( 75.46, 85.31) --
	( 75.38, 85.31) --
	( 74.71, 85.31) --
	( 74.62, 85.31) --
	( 74.54, 85.31) --
	( 73.87, 85.31) --
	( 73.78, 85.31) --
	( 73.70, 85.31) --
	( 73.03, 85.31) --
	( 72.95, 85.31) --
	( 72.86, 85.31) --
	( 72.19, 85.31) --
	( 72.11, 85.31) --
	( 72.03, 85.31) --
	( 71.35, 85.31) --
	( 71.27, 85.31) --
	( 71.19, 85.31) --
	( 70.52, 85.31) --
	( 70.43, 85.31) --
	( 70.35, 85.31) --
	( 69.68, 85.31) --
	( 69.60, 85.31) --
	( 69.51, 85.31) --
	( 68.84, 85.31) --
	( 68.76, 85.31) --
	( 68.68, 85.31) --
	( 68.00, 85.31) --
	( 67.92, 85.31) --
	( 67.84, 85.31) --
	( 67.17, 85.31) --
	( 67.08, 85.31) --
	( 67.00, 85.31) --
	( 66.33, 85.31) --
	( 66.25, 85.31) --
	( 66.16, 85.31) --
	( 65.49, 85.31) --
	( 65.41, 85.31) --
	( 65.33, 85.31) --
	( 64.65, 85.31) --
	( 64.57, 85.31) --
	( 64.49, 85.31) --
	( 63.82, 85.31) --
	( 63.73, 85.31) --
	( 63.65, 85.31) --
	( 62.98, 85.31) --
	( 62.90, 85.31) --
	( 62.81, 85.31) --
	( 62.14, 85.31) --
	( 62.06, 85.31) --
	( 61.97, 85.31) --
	( 61.30, 85.31) --
	( 61.22, 85.31) --
	( 61.14, 85.31) --
	( 60.47, 85.31) --
	( 60.38, 85.31) --
	( 60.30, 85.31) --
	( 59.63, 85.31) --
	( 59.54, 85.31) --
	( 59.46, 85.31) --
	( 58.79, 85.31) --
	( 58.71, 85.31) --
	( 58.62, 85.31) --
	( 57.95, 85.31) --
	( 57.87, 85.31) --
	( 57.79, 85.31) --
	( 57.12, 85.31) --
	( 57.03, 85.31) --
	( 56.95, 85.31) --
	( 56.28, 85.31) --
	( 56.19, 85.31) --
	( 56.11, 85.31) --
	( 55.44, 85.31) --
	( 55.36, 85.31) --
	( 55.27, 85.31) --
	( 54.60, 85.31) --
	( 54.52, 85.31) --
	( 54.44, 85.31) --
	( 53.76, 85.31) --
	( 53.68, 85.31) --
	( 53.60, 85.31) --
	( 52.93, 85.31) --
	( 52.84, 85.31) --
	( 52.76, 85.31) --
	( 52.09, 85.31) --
	( 52.01, 85.31) --
	( 51.92, 85.31) --
	( 51.25, 85.31) --
	( 51.17, 85.31) --
	( 51.09, 85.31) --
	( 50.41, 85.31) --
	( 50.33, 85.31) --
	( 50.25, 85.31) --
	( 49.58, 85.31) --
	( 49.49, 85.31) --
	( 49.41, 85.31) --
	( 48.74, 85.31) --
	( 48.66, 85.31) --
	( 48.57, 85.31) --
	( 47.90, 85.31) --
	( 47.82, 85.31) --
	( 47.74, 85.31) --
	( 47.06, 85.31) --
	( 46.98, 85.31) --
	( 46.90, 85.31) --
	( 46.23, 85.31) --
	( 46.14, 85.31) --
	( 46.06, 85.31) --
	( 45.39, 85.31) --
	( 45.31, 85.31) --
	( 45.22, 85.31) --
	( 44.55, 85.31) --
	( 44.47, 85.31) --
	( 44.38, 85.31) --
	( 43.71, 85.31) --
	( 43.63, 85.31) --
	( 43.55, 85.31) --
	( 42.88, 85.31) --
	( 42.79, 85.31) --
	( 42.71, 85.31) --
	cycle;

\path[] ( 42.79,159.11) --
	( 42.88,159.11) --
	( 43.55,159.07) --
	( 43.63,159.07) --
	( 43.71,159.08) --
	( 44.38,159.19) --
	( 44.47,159.20) --
	( 44.55,159.20) --
	( 45.22,159.22) --
	( 45.31,159.22) --
	( 45.39,159.20) --
	( 46.06,159.07) --
	( 46.14,159.05) --
	( 46.23,159.06) --
	( 46.90,159.12) --
	( 46.98,159.13) --
	( 47.06,159.13) --
	( 47.74,159.12) --
	( 47.82,159.11) --
	( 47.90,159.11) --
	( 48.57,159.09) --
	( 48.66,159.09) --
	( 48.74,159.10) --
	( 49.41,159.16) --
	( 49.49,159.17) --
	( 49.58,159.17) --
	( 50.25,159.15) --
	( 50.33,159.14) --
	( 50.41,159.14) --
	( 51.09,159.12) --
	( 51.17,159.12) --
	( 51.25,159.11) --
	( 51.92,159.04) --
	( 52.01,159.03) --
	( 52.09,159.03) --
	( 52.76,159.04) --
	( 52.84,159.04) --
	( 52.93,159.05) --
	( 53.60,159.13) --
	( 53.68,159.14) --
	( 53.76,159.14) --
	( 54.44,159.18) --
	( 54.52,159.18) --
	( 54.60,159.17) --
	( 55.27,159.03) --
	( 55.36,159.01) --
	( 55.44,159.04) --
	( 56.11,159.28) --
	( 56.19,159.31) --
	( 56.28,159.30) --
	( 56.95,159.20) --
	( 57.03,159.19) --
	( 57.12,159.18) --
	( 57.79,159.08) --
	( 57.87,159.07) --
	( 57.95,159.07) --
	( 58.62,159.10) --
	( 58.71,159.10) --
	( 58.79,159.10) --
	( 59.46,159.09) --
	( 59.54,159.09) --
	( 59.63,159.08) --
	( 60.30,158.94) --
	( 60.38,158.93) --
	( 60.47,158.94) --
	( 61.14,159.06) --
	( 61.22,159.07) --
	( 61.30,159.08) --
	( 61.97,159.08) --
	( 62.06,159.08) --
	( 62.14,159.08) --
	( 62.81,159.11) --
	( 62.90,159.11) --
	( 62.98,159.10) --
	( 63.65,158.96) --
	( 63.73,158.94) --
	( 63.82,158.96) --
	( 64.49,159.06) --
	( 64.57,159.07) --
	( 64.65,159.09) --
	( 65.33,159.19) --
	( 65.41,159.21) --
	( 65.49,159.20) --
	( 66.16,159.14) --
	( 66.25,159.13) --
	( 66.33,159.12) --
	( 67.00,159.04) --
	( 67.08,159.03) --
	( 67.17,159.03) --
	( 67.84,159.01) --
	( 67.92,159.00) --
	( 68.00,159.01) --
	( 68.68,159.05) --
	( 68.76,159.05) --
	( 68.84,159.04) --
	( 69.51,158.95) --
	( 69.60,158.94) --
	( 69.68,158.94) --
	( 70.35,158.98) --
	( 70.43,158.98) --
	( 70.52,159.00) --
	( 71.19,159.18) --
	( 71.27,159.20) --
	( 71.35,159.19) --
	( 72.03,159.15) --
	( 72.11,159.15) --
	( 72.19,159.14) --
	( 72.86,159.12) --
	( 72.95,159.12) --
	( 73.03,159.11) --
	( 73.70,159.05) --
	( 73.78,159.04) --
	( 73.87,159.05) --
	( 74.54,159.14) --
	( 74.62,159.15) --
	( 74.71,159.14) --
	( 75.38,159.12) --
	( 75.46,159.11) --
	( 75.54,159.11) --
	( 76.21,159.08) --
	( 76.30,159.07) --
	( 76.38,159.07) --
	( 77.05,159.08) --
	( 77.14,159.08) --
	( 77.22,159.08) --
	( 77.89,159.08) --
	( 77.97,159.08) --
	( 78.06,159.09) --
	( 78.73,159.14) --
	( 78.81,159.14) --
	( 78.89,159.13) --
	( 79.56,159.04) --
	( 79.65,159.03) --
	( 79.73,159.05) --
	( 80.40,159.18) --
	( 80.49,159.20) --
	( 80.57,159.19) --
	( 81.24,159.08) --
	( 81.32,159.06) --
	( 81.41,159.06) --
	( 82.08,159.07) --
	( 82.16,159.08) --
	( 82.24,159.08) --
	( 82.92,159.08) --
	( 83.00,159.08) --
	( 83.08,159.08) --
	( 83.75,159.14) --
	( 83.84,159.15) --
	( 83.92,159.14) --
	( 84.59,159.08) --
	( 84.67,159.07) --
	( 84.76,159.06) --
	( 85.43,158.97) --
	( 85.51,158.96) --
	( 85.59,158.98) --
	( 86.27,159.15) --
	( 86.35,159.17) --
	( 86.43,159.16) --
	( 87.10,159.10) --
	( 87.19,159.09) --
	( 87.27,159.09) --
	( 87.94,159.12) --
	( 88.02,159.12) --
	( 88.11,159.11) --
	( 88.78,159.05) --
	( 88.86,159.04) --
	( 88.94,159.04) --
	( 89.62,159.09) --
	( 89.70,159.10) --
	( 89.78,159.11) --
	( 90.45,159.21) --
	( 90.54,159.23) --
	( 90.62,159.20) --
	( 91.29,159.01) --
	( 91.37,158.99) --
	( 91.46,159.00) --
	( 92.13,159.06) --
	( 92.21,159.07) --
	( 92.30,159.07) --
	( 92.97,159.08) --
	( 93.05,159.08) --
	( 93.13,159.08) --
	( 93.80,159.11) --
	( 93.89,159.12) --
	( 93.97,159.11) --
	( 94.64,159.03) --
	( 94.73,159.02) --
	( 94.81,159.03) --
	( 95.48,159.16) --
	( 95.56,159.18) --
	( 95.65,159.17) --
	( 96.32,159.17) --
	( 96.40,159.17) --
	( 96.48,159.16) --
	( 97.16,159.10) --
	( 97.24,159.09) --
	( 97.32,159.09) --
	( 97.99,159.12) --
	( 98.08,159.13) --
	( 98.16,159.13) --
	( 98.83,159.16) --
	( 98.91,159.16) --
	( 99.00,159.16) --
	( 99.67,159.14) --
	( 99.75,159.14) --
	( 99.83,159.14) --
	(100.51,159.13) --
	(100.59,159.12) --
	(100.67,159.12) --
	(101.34,159.05) --
	(101.43,159.04) --
	(101.51,159.04) --
	(102.18,159.04) --
	(102.26,159.04) --
	(102.35,159.04) --
	(103.02,159.08) --
	(103.10,159.08) --
	(103.18,159.06) --
	(103.86,158.93) --
	(103.94,158.91) --
	(104.02,158.93) --
	(104.69,159.09) --
	(104.78,159.11) --
	(104.86,159.09) --
	(105.53,158.97) --
	(105.61,158.95) --
	(105.70,158.97) --
	(106.37,159.12) --
	(106.45,159.13) --
	(106.53,159.14) --
	(107.21,159.14) --
	(107.29,159.15) --
	(107.37,159.14) --
	(108.04,159.06) --
	(108.13,159.05) --
	(108.21,159.04) --
	(108.88,158.97) --
	(108.96,158.96) --
	(109.05,158.98) --
	(109.72,159.15) --
	(109.80,159.17) --
	(109.89,159.17) --
	(110.56,159.15) --
	(110.64,159.15) --
	(110.72,159.15) --
	(111.39,159.08) --
	(111.48,159.07) --
	(111.56,159.07) --
	(112.23,159.07) --
	(112.32,159.07) --
	(112.40,159.07) --
	(113.07,159.05) --
	(113.15,159.05) --
	(113.24,159.05) --
	(113.91,159.07) --
	(113.99,159.07) --
	(114.07,159.08) --
	(114.75,159.12) --
	(114.83,159.12) --
	(114.91,159.14) --
	(115.58,159.23) --
	(115.67,159.25) --
	(115.75,159.24) --
	(116.42,159.14) --
	(116.50,159.13) --
	(116.59,159.15) --
	(117.26,159.26) --
	(117.34,159.27) --
	(117.42,159.26) --
	(118.10,159.16) --
	(118.18,159.14) --
	(118.26,159.13) --
	(118.93,159.01) --
	(119.02,159.00) --
	(119.10,159.00) --
	(119.77,159.04) --
	(119.85,159.04) --
	(119.94,159.04) --
	(120.61,158.98) --
	(120.69,158.98) --
	(120.77,158.99) --
	(121.45,159.05) --
	(121.53,159.06) --
	(121.61,159.06) --
	(122.28,159.09) --
	(122.37,159.10) --
	(122.45,159.09) --
	(123.12,159.04) --
	(123.20,159.04) --
	(123.29,159.04) --
	(123.96,159.03) --
	(124.04,159.03) --
	(124.12,159.04) --
	(124.80,159.10) --
	(124.88,159.11) --
	(124.96,159.11) --
	(125.63,159.09) --
	(125.72,159.09);
\definecolor{fillColor}{RGB}{121,175,151}

\path[fill=fillColor,fill opacity=0.10] ( 42.79,159.14) --
	( 42.88,159.11) --
	( 43.55,158.91) --
	( 43.63,158.88) --
	( 43.71,158.89) --
	( 44.38,159.01) --
	( 44.47,159.03) --
	( 44.55,159.03) --
	( 45.22,159.06) --
	( 45.31,159.06) --
	( 45.39,159.07) --
	( 46.06,159.12) --
	( 46.14,159.12) --
	( 46.23,159.13) --
	( 46.90,159.20) --
	( 46.98,159.21) --
	( 47.06,159.19) --
	( 47.74,159.05) --
	( 47.82,159.04) --
	( 47.90,159.03) --
	( 48.57,159.02) --
	( 48.66,159.02) --
	( 48.74,159.03) --
	( 49.41,159.10) --
	( 49.49,159.11) --
	( 49.58,159.11) --
	( 50.25,159.11) --
	( 50.33,159.11) --
	( 50.41,159.10) --
	( 51.09,159.07) --
	( 51.17,159.07) --
	( 51.25,159.07) --
	( 51.92,159.07) --
	( 52.01,159.07) --
	( 52.09,159.08) --
	( 52.76,159.13) --
	( 52.84,159.14) --
	( 52.93,159.14) --
	( 53.60,159.14) --
	( 53.68,159.14) --
	( 53.76,159.12) --
	( 54.44,158.98) --
	( 54.52,158.97) --
	( 54.60,158.99) --
	( 55.27,159.14) --
	( 55.36,159.16) --
	( 55.44,159.15) --
	( 56.11,159.03) --
	( 56.19,159.01) --
	( 56.28,159.02) --
	( 56.95,159.08) --
	( 57.03,159.09) --
	( 57.12,159.09) --
	( 57.79,159.04) --
	( 57.87,159.04) --
	( 57.95,159.05) --
	( 58.62,159.15) --
	( 58.71,159.16) --
	( 58.79,159.15) --
	( 59.46,159.12) --
	( 59.54,159.12) --
	( 59.63,159.12) --
	( 60.30,159.14) --
	( 60.38,159.14) --
	( 60.47,159.14) --
	( 61.14,159.11) --
	( 61.22,159.11) --
	( 61.30,159.09) --
	( 61.97,158.98) --
	( 62.06,158.97) --
	( 62.14,158.99) --
	( 62.81,159.12) --
	( 62.90,159.14) --
	( 62.98,159.14) --
	( 63.65,159.11) --
	( 63.73,159.11) --
	( 63.82,159.10) --
	( 64.49,159.02) --
	( 64.57,159.01) --
	( 64.65,159.02) --
	( 65.33,159.15) --
	( 65.41,159.17) --
	( 65.49,159.16) --
	( 66.16,159.11) --
	( 66.25,159.10) --
	( 66.33,159.10) --
	( 67.00,159.10) --
	( 67.08,159.11) --
	( 67.17,159.10) --
	( 67.84,159.04) --
	( 67.92,159.03) --
	( 68.00,159.04) --
	( 68.68,159.09) --
	( 68.76,159.10) --
	( 68.84,159.09) --
	( 69.51,159.05) --
	( 69.60,159.05) --
	( 69.68,159.05) --
	( 70.35,159.06) --
	( 70.43,159.06) --
	( 70.52,159.05) --
	( 71.19,158.99) --
	( 71.27,158.99) --
	( 71.35,158.99) --
	( 72.03,159.01) --
	( 72.11,159.01) --
	( 72.19,159.01) --
	( 72.86,159.06) --
	( 72.95,159.07) --
	( 73.03,159.09) --
	( 73.70,159.21) --
	( 73.78,159.23) --
	( 73.87,159.23) --
	( 74.54,159.23) --
	( 74.62,159.23) --
	( 74.71,159.21) --
	( 75.38,159.09) --
	( 75.46,159.07) --
	( 75.54,159.09) --
	( 76.21,159.22) --
	( 76.30,159.23) --
	( 76.38,159.22) --
	( 77.05,159.15) --
	( 77.14,159.14) --
	( 77.22,159.13) --
	( 77.89,159.09) --
	( 77.97,159.08) --
	( 78.06,159.07) --
	( 78.73,159.02) --
	( 78.81,159.01) --
	( 78.89,159.02) --
	( 79.56,159.04) --
	( 79.65,159.04) --
	( 79.73,159.05) --
	( 80.40,159.10) --
	( 80.49,159.10) --
	( 80.57,159.10) --
	( 81.24,159.06) --
	( 81.32,159.06) --
	( 81.41,159.06) --
	( 82.08,159.09) --
	( 82.16,159.10) --
	( 82.24,159.10) --
	( 82.92,159.11) --
	( 83.00,159.12) --
	( 83.08,159.11) --
	( 83.75,159.04) --
	( 83.84,159.03) --
	( 83.92,159.02) --
	( 84.59,158.96) --
	( 84.67,158.95) --
	( 84.76,158.97) --
	( 85.43,159.12) --
	( 85.51,159.14) --
	( 85.59,159.13) --
	( 86.27,159.09) --
	( 86.35,159.09) --
	( 86.43,159.08) --
	( 87.10,159.02) --
	( 87.19,159.01) --
	( 87.27,159.02) --
	( 87.94,159.06) --
	( 88.02,159.06) --
	( 88.11,159.05) --
	( 88.78,158.92) --
	( 88.86,158.90) --
	( 88.94,158.93) --
	( 89.62,159.12) --
	( 89.70,159.14) --
	( 89.78,159.14) --
	( 90.45,159.18) --
	( 90.54,159.18) --
	( 90.62,159.18) --
	( 91.29,159.15) --
	( 91.37,159.14) --
	( 91.46,159.14) --
	( 92.13,159.13) --
	( 92.21,159.12) --
	( 92.30,159.12) --
	( 92.97,159.07) --
	( 93.05,159.06) --
	( 93.13,159.06) --
	( 93.80,159.08) --
	( 93.89,159.08) --
	( 93.97,159.08) --
	( 94.64,159.09) --
	( 94.73,159.09) --
	( 94.81,159.09) --
	( 95.48,159.03) --
	( 95.56,159.02) --
	( 95.65,159.02) --
	( 96.32,159.01) --
	( 96.40,159.01) --
	( 96.48,159.02) --
	( 97.16,159.07) --
	( 97.24,159.08) --
	( 97.32,159.08) --
	( 97.99,159.10) --
	( 98.08,159.11) --
	( 98.16,159.10) --
	( 98.83,159.07) --
	( 98.91,159.06) --
	( 99.00,159.06) --
	( 99.67,159.08) --
	( 99.75,159.08) --
	( 99.83,159.07) --
	(100.51,159.02) --
	(100.59,159.02) --
	(100.67,159.02) --
	(101.34,159.06) --
	(101.43,159.06) --
	(101.51,159.06) --
	(102.18,159.06) --
	(102.26,159.05) --
	(102.35,159.06) --
	(103.02,159.13) --
	(103.10,159.14) --
	(103.18,159.15) --
	(103.86,159.26) --
	(103.94,159.27) --
	(104.02,159.26) --
	(104.69,159.13) --
	(104.78,159.11) --
	(104.86,159.12) --
	(105.53,159.20) --
	(105.61,159.21) --
	(105.70,159.21) --
	(106.37,159.16) --
	(106.45,159.16) --
	(106.53,159.17) --
	(107.21,159.25) --
	(107.29,159.26) --
	(107.37,159.25) --
	(108.04,159.13) --
	(108.13,159.11) --
	(108.21,159.11) --
	(108.88,159.09) --
	(108.96,159.09) --
	(109.05,159.10) --
	(109.72,159.16) --
	(109.80,159.17) --
	(109.89,159.17) --
	(110.56,159.20) --
	(110.64,159.20) --
	(110.72,159.18) --
	(111.39,159.00) --
	(111.48,158.98) --
	(111.56,158.99) --
	(112.23,159.11) --
	(112.32,159.12) --
	(112.40,159.12) --
	(113.07,159.04) --
	(113.15,159.03) --
	(113.24,159.04) --
	(113.91,159.11) --
	(113.99,159.11) --
	(114.07,159.10) --
	(114.75,159.00) --
	(114.83,158.99) --
	(114.91,159.00) --
	(115.58,159.09) --
	(115.67,159.10) --
	(115.75,159.10) --
	(116.42,159.09) --
	(116.50,159.08) --
	(116.59,159.09) --
	(117.26,159.10) --
	(117.34,159.10) --
	(117.42,159.12) --
	(118.10,159.22) --
	(118.18,159.23) --
	(118.26,159.22) --
	(118.93,159.13) --
	(119.02,159.12) --
	(119.10,159.13) --
	(119.77,159.21) --
	(119.85,159.22) --
	(119.94,159.21) --
	(120.61,159.18) --
	(120.69,159.17) --
	(120.77,159.17) --
	(121.45,159.17) --
	(121.53,159.16) --
	(121.61,159.16) --
	(122.28,159.15) --
	(122.37,159.14) --
	(122.45,159.13) --
	(123.12,158.99) --
	(123.20,158.98) --
	(123.29,159.00) --
	(123.96,159.18) --
	(124.04,159.20) --
	(124.12,159.19) --
	(124.80,159.05) --
	(124.88,159.03) --
	(124.96,159.03) --
	(125.63,159.01) --
	(125.72,159.01) --
	(125.80, 85.31) --
	(125.72, 85.31) --
	(125.63, 85.31) --
	(124.96, 85.31) --
	(124.88, 85.31) --
	(124.80, 85.31) --
	(124.12, 85.31) --
	(124.04, 85.31) --
	(123.96, 85.31) --
	(123.29, 85.31) --
	(123.20, 85.31) --
	(123.12, 85.31) --
	(122.45, 85.31) --
	(122.37, 85.31) --
	(122.28, 85.31) --
	(121.61, 85.31) --
	(121.53, 85.31) --
	(121.45, 85.31) --
	(120.77, 85.31) --
	(120.69, 85.31) --
	(120.61, 85.31) --
	(119.94, 85.31) --
	(119.85, 85.31) --
	(119.77, 85.31) --
	(119.10, 85.31) --
	(119.02, 85.31) --
	(118.93, 85.31) --
	(118.26, 85.31) --
	(118.18, 85.31) --
	(118.10, 85.31) --
	(117.42, 85.31) --
	(117.34, 85.31) --
	(117.26, 85.31) --
	(116.59, 85.31) --
	(116.50, 85.31) --
	(116.42, 85.31) --
	(115.75, 85.31) --
	(115.67, 85.31) --
	(115.58, 85.31) --
	(114.91, 85.31) --
	(114.83, 85.31) --
	(114.75, 85.31) --
	(114.07, 85.31) --
	(113.99, 85.31) --
	(113.91, 85.31) --
	(113.24, 85.31) --
	(113.15, 85.31) --
	(113.07, 85.31) --
	(112.40, 85.31) --
	(112.32, 85.31) --
	(112.23, 85.31) --
	(111.56, 85.31) --
	(111.48, 85.31) --
	(111.39, 85.31) --
	(110.72, 85.31) --
	(110.64, 85.31) --
	(110.56, 85.31) --
	(109.89, 85.31) --
	(109.80, 85.31) --
	(109.72, 85.31) --
	(109.05, 85.31) --
	(108.96, 85.31) --
	(108.88, 85.31) --
	(108.21, 85.31) --
	(108.13, 85.31) --
	(108.04, 85.31) --
	(107.37, 85.31) --
	(107.29, 85.31) --
	(107.21, 85.31) --
	(106.53, 85.31) --
	(106.45, 85.31) --
	(106.37, 85.31) --
	(105.70, 85.31) --
	(105.61, 85.31) --
	(105.53, 85.31) --
	(104.86, 85.31) --
	(104.78, 85.31) --
	(104.69, 85.31) --
	(104.02, 85.31) --
	(103.94, 85.31) --
	(103.86, 85.31) --
	(103.18, 85.31) --
	(103.10, 85.31) --
	(103.02, 85.31) --
	(102.35, 85.31) --
	(102.26, 85.31) --
	(102.18, 85.31) --
	(101.51, 85.31) --
	(101.43, 85.31) --
	(101.34, 85.31) --
	(100.67, 85.31) --
	(100.59, 85.31) --
	(100.51, 85.31) --
	( 99.83, 85.31) --
	( 99.75, 85.31) --
	( 99.67, 85.31) --
	( 99.00, 85.31) --
	( 98.91, 85.31) --
	( 98.83, 85.31) --
	( 98.16, 85.31) --
	( 98.08, 85.31) --
	( 97.99, 85.31) --
	( 97.32, 85.31) --
	( 97.24, 85.31) --
	( 97.16, 85.31) --
	( 96.48, 85.31) --
	( 96.40, 85.31) --
	( 96.32, 85.31) --
	( 95.65, 85.31) --
	( 95.56, 85.31) --
	( 95.48, 85.31) --
	( 94.81, 85.31) --
	( 94.73, 85.31) --
	( 94.64, 85.31) --
	( 93.97, 85.31) --
	( 93.89, 85.31) --
	( 93.80, 85.31) --
	( 93.13, 85.31) --
	( 93.05, 85.31) --
	( 92.97, 85.31) --
	( 92.30, 85.31) --
	( 92.21, 85.31) --
	( 92.13, 85.31) --
	( 91.46, 85.31) --
	( 91.37, 85.31) --
	( 91.29, 85.31) --
	( 90.62, 85.31) --
	( 90.54, 85.31) --
	( 90.45, 85.31) --
	( 89.78, 85.31) --
	( 89.70, 85.31) --
	( 89.62, 85.31) --
	( 88.94, 85.31) --
	( 88.86, 85.31) --
	( 88.78, 85.31) --
	( 88.11, 85.31) --
	( 88.02, 85.31) --
	( 87.94, 85.31) --
	( 87.27, 85.31) --
	( 87.19, 85.31) --
	( 87.10, 85.31) --
	( 86.43, 85.31) --
	( 86.35, 85.31) --
	( 86.27, 85.31) --
	( 85.59, 85.31) --
	( 85.51, 85.31) --
	( 85.43, 85.31) --
	( 84.76, 85.31) --
	( 84.67, 85.31) --
	( 84.59, 85.31) --
	( 83.92, 85.31) --
	( 83.84, 85.31) --
	( 83.75, 85.31) --
	( 83.08, 85.31) --
	( 83.00, 85.31) --
	( 82.92, 85.31) --
	( 82.24, 85.31) --
	( 82.16, 85.31) --
	( 82.08, 85.31) --
	( 81.41, 85.31) --
	( 81.32, 85.31) --
	( 81.24, 85.31) --
	( 80.57, 85.31) --
	( 80.49, 85.31) --
	( 80.40, 85.31) --
	( 79.73, 85.31) --
	( 79.65, 85.31) --
	( 79.56, 85.31) --
	( 78.89, 85.31) --
	( 78.81, 85.31) --
	( 78.73, 85.31) --
	( 78.06, 85.31) --
	( 77.97, 85.31) --
	( 77.89, 85.31) --
	( 77.22, 85.31) --
	( 77.14, 85.31) --
	( 77.05, 85.31) --
	( 76.38, 85.31) --
	( 76.30, 85.31) --
	( 76.21, 85.31) --
	( 75.54, 85.31) --
	( 75.46, 85.31) --
	( 75.38, 85.31) --
	( 74.71, 85.31) --
	( 74.62, 85.31) --
	( 74.54, 85.31) --
	( 73.87, 85.31) --
	( 73.78, 85.31) --
	( 73.70, 85.31) --
	( 73.03, 85.31) --
	( 72.95, 85.31) --
	( 72.86, 85.31) --
	( 72.19, 85.31) --
	( 72.11, 85.31) --
	( 72.03, 85.31) --
	( 71.35, 85.31) --
	( 71.27, 85.31) --
	( 71.19, 85.31) --
	( 70.52, 85.31) --
	( 70.43, 85.31) --
	( 70.35, 85.31) --
	( 69.68, 85.31) --
	( 69.60, 85.31) --
	( 69.51, 85.31) --
	( 68.84, 85.31) --
	( 68.76, 85.31) --
	( 68.68, 85.31) --
	( 68.00, 85.31) --
	( 67.92, 85.31) --
	( 67.84, 85.31) --
	( 67.17, 85.31) --
	( 67.08, 85.31) --
	( 67.00, 85.31) --
	( 66.33, 85.31) --
	( 66.25, 85.31) --
	( 66.16, 85.31) --
	( 65.49, 85.31) --
	( 65.41, 85.31) --
	( 65.33, 85.31) --
	( 64.65, 85.31) --
	( 64.57, 85.31) --
	( 64.49, 85.31) --
	( 63.82, 85.31) --
	( 63.73, 85.31) --
	( 63.65, 85.31) --
	( 62.98, 85.31) --
	( 62.90, 85.31) --
	( 62.81, 85.31) --
	( 62.14, 85.31) --
	( 62.06, 85.31) --
	( 61.97, 85.31) --
	( 61.30, 85.31) --
	( 61.22, 85.31) --
	( 61.14, 85.31) --
	( 60.47, 85.31) --
	( 60.38, 85.31) --
	( 60.30, 85.31) --
	( 59.63, 85.31) --
	( 59.54, 85.31) --
	( 59.46, 85.31) --
	( 58.79, 85.31) --
	( 58.71, 85.31) --
	( 58.62, 85.31) --
	( 57.95, 85.31) --
	( 57.87, 85.31) --
	( 57.79, 85.31) --
	( 57.12, 85.31) --
	( 57.03, 85.31) --
	( 56.95, 85.31) --
	( 56.28, 85.31) --
	( 56.19, 85.31) --
	( 56.11, 85.31) --
	( 55.44, 85.31) --
	( 55.36, 85.31) --
	( 55.27, 85.31) --
	( 54.60, 85.31) --
	( 54.52, 85.31) --
	( 54.44, 85.31) --
	( 53.76, 85.31) --
	( 53.68, 85.31) --
	( 53.60, 85.31) --
	( 52.93, 85.31) --
	( 52.84, 85.31) --
	( 52.76, 85.31) --
	( 52.09, 85.31) --
	( 52.01, 85.31) --
	( 51.92, 85.31) --
	( 51.25, 85.31) --
	( 51.17, 85.31) --
	( 51.09, 85.31) --
	( 50.41, 85.31) --
	( 50.33, 85.31) --
	( 50.25, 85.31) --
	( 49.58, 85.31) --
	( 49.49, 85.31) --
	( 49.41, 85.31) --
	( 48.74, 85.31) --
	( 48.66, 85.31) --
	( 48.57, 85.31) --
	( 47.90, 85.31) --
	( 47.82, 85.31) --
	( 47.74, 85.31) --
	( 47.06, 85.31) --
	( 46.98, 85.31) --
	( 46.90, 85.31) --
	( 46.23, 85.31) --
	( 46.14, 85.31) --
	( 46.06, 85.31) --
	( 45.39, 85.31) --
	( 45.31, 85.31) --
	( 45.22, 85.31) --
	( 44.55, 85.31) --
	( 44.47, 85.31) --
	( 44.38, 85.31) --
	( 43.71, 85.31) --
	( 43.63, 85.31) --
	( 43.55, 85.31) --
	( 42.88, 85.31) --
	( 42.79, 85.31) --
	( 42.71, 85.31) --
	cycle;

\path[] ( 42.79,159.14) --
	( 42.88,159.11) --
	( 43.55,158.91) --
	( 43.63,158.88) --
	( 43.71,158.89) --
	( 44.38,159.01) --
	( 44.47,159.03) --
	( 44.55,159.03) --
	( 45.22,159.06) --
	( 45.31,159.06) --
	( 45.39,159.07) --
	( 46.06,159.12) --
	( 46.14,159.12) --
	( 46.23,159.13) --
	( 46.90,159.20) --
	( 46.98,159.21) --
	( 47.06,159.19) --
	( 47.74,159.05) --
	( 47.82,159.04) --
	( 47.90,159.03) --
	( 48.57,159.02) --
	( 48.66,159.02) --
	( 48.74,159.03) --
	( 49.41,159.10) --
	( 49.49,159.11) --
	( 49.58,159.11) --
	( 50.25,159.11) --
	( 50.33,159.11) --
	( 50.41,159.10) --
	( 51.09,159.07) --
	( 51.17,159.07) --
	( 51.25,159.07) --
	( 51.92,159.07) --
	( 52.01,159.07) --
	( 52.09,159.08) --
	( 52.76,159.13) --
	( 52.84,159.14) --
	( 52.93,159.14) --
	( 53.60,159.14) --
	( 53.68,159.14) --
	( 53.76,159.12) --
	( 54.44,158.98) --
	( 54.52,158.97) --
	( 54.60,158.99) --
	( 55.27,159.14) --
	( 55.36,159.16) --
	( 55.44,159.15) --
	( 56.11,159.03) --
	( 56.19,159.01) --
	( 56.28,159.02) --
	( 56.95,159.08) --
	( 57.03,159.09) --
	( 57.12,159.09) --
	( 57.79,159.04) --
	( 57.87,159.04) --
	( 57.95,159.05) --
	( 58.62,159.15) --
	( 58.71,159.16) --
	( 58.79,159.15) --
	( 59.46,159.12) --
	( 59.54,159.12) --
	( 59.63,159.12) --
	( 60.30,159.14) --
	( 60.38,159.14) --
	( 60.47,159.14) --
	( 61.14,159.11) --
	( 61.22,159.11) --
	( 61.30,159.09) --
	( 61.97,158.98) --
	( 62.06,158.97) --
	( 62.14,158.99) --
	( 62.81,159.12) --
	( 62.90,159.14) --
	( 62.98,159.14) --
	( 63.65,159.11) --
	( 63.73,159.11) --
	( 63.82,159.10) --
	( 64.49,159.02) --
	( 64.57,159.01) --
	( 64.65,159.02) --
	( 65.33,159.15) --
	( 65.41,159.17) --
	( 65.49,159.16) --
	( 66.16,159.11) --
	( 66.25,159.10) --
	( 66.33,159.10) --
	( 67.00,159.10) --
	( 67.08,159.11) --
	( 67.17,159.10) --
	( 67.84,159.04) --
	( 67.92,159.03) --
	( 68.00,159.04) --
	( 68.68,159.09) --
	( 68.76,159.10) --
	( 68.84,159.09) --
	( 69.51,159.05) --
	( 69.60,159.05) --
	( 69.68,159.05) --
	( 70.35,159.06) --
	( 70.43,159.06) --
	( 70.52,159.05) --
	( 71.19,158.99) --
	( 71.27,158.99) --
	( 71.35,158.99) --
	( 72.03,159.01) --
	( 72.11,159.01) --
	( 72.19,159.01) --
	( 72.86,159.06) --
	( 72.95,159.07) --
	( 73.03,159.09) --
	( 73.70,159.21) --
	( 73.78,159.23) --
	( 73.87,159.23) --
	( 74.54,159.23) --
	( 74.62,159.23) --
	( 74.71,159.21) --
	( 75.38,159.09) --
	( 75.46,159.07) --
	( 75.54,159.09) --
	( 76.21,159.22) --
	( 76.30,159.23) --
	( 76.38,159.22) --
	( 77.05,159.15) --
	( 77.14,159.14) --
	( 77.22,159.13) --
	( 77.89,159.09) --
	( 77.97,159.08) --
	( 78.06,159.07) --
	( 78.73,159.02) --
	( 78.81,159.01) --
	( 78.89,159.02) --
	( 79.56,159.04) --
	( 79.65,159.04) --
	( 79.73,159.05) --
	( 80.40,159.10) --
	( 80.49,159.10) --
	( 80.57,159.10) --
	( 81.24,159.06) --
	( 81.32,159.06) --
	( 81.41,159.06) --
	( 82.08,159.09) --
	( 82.16,159.10) --
	( 82.24,159.10) --
	( 82.92,159.11) --
	( 83.00,159.12) --
	( 83.08,159.11) --
	( 83.75,159.04) --
	( 83.84,159.03) --
	( 83.92,159.02) --
	( 84.59,158.96) --
	( 84.67,158.95) --
	( 84.76,158.97) --
	( 85.43,159.12) --
	( 85.51,159.14) --
	( 85.59,159.13) --
	( 86.27,159.09) --
	( 86.35,159.09) --
	( 86.43,159.08) --
	( 87.10,159.02) --
	( 87.19,159.01) --
	( 87.27,159.02) --
	( 87.94,159.06) --
	( 88.02,159.06) --
	( 88.11,159.05) --
	( 88.78,158.92) --
	( 88.86,158.90) --
	( 88.94,158.93) --
	( 89.62,159.12) --
	( 89.70,159.14) --
	( 89.78,159.14) --
	( 90.45,159.18) --
	( 90.54,159.18) --
	( 90.62,159.18) --
	( 91.29,159.15) --
	( 91.37,159.14) --
	( 91.46,159.14) --
	( 92.13,159.13) --
	( 92.21,159.12) --
	( 92.30,159.12) --
	( 92.97,159.07) --
	( 93.05,159.06) --
	( 93.13,159.06) --
	( 93.80,159.08) --
	( 93.89,159.08) --
	( 93.97,159.08) --
	( 94.64,159.09) --
	( 94.73,159.09) --
	( 94.81,159.09) --
	( 95.48,159.03) --
	( 95.56,159.02) --
	( 95.65,159.02) --
	( 96.32,159.01) --
	( 96.40,159.01) --
	( 96.48,159.02) --
	( 97.16,159.07) --
	( 97.24,159.08) --
	( 97.32,159.08) --
	( 97.99,159.10) --
	( 98.08,159.11) --
	( 98.16,159.10) --
	( 98.83,159.07) --
	( 98.91,159.06) --
	( 99.00,159.06) --
	( 99.67,159.08) --
	( 99.75,159.08) --
	( 99.83,159.07) --
	(100.51,159.02) --
	(100.59,159.02) --
	(100.67,159.02) --
	(101.34,159.06) --
	(101.43,159.06) --
	(101.51,159.06) --
	(102.18,159.06) --
	(102.26,159.05) --
	(102.35,159.06) --
	(103.02,159.13) --
	(103.10,159.14) --
	(103.18,159.15) --
	(103.86,159.26) --
	(103.94,159.27) --
	(104.02,159.26) --
	(104.69,159.13) --
	(104.78,159.11) --
	(104.86,159.12) --
	(105.53,159.20) --
	(105.61,159.21) --
	(105.70,159.21) --
	(106.37,159.16) --
	(106.45,159.16) --
	(106.53,159.17) --
	(107.21,159.25) --
	(107.29,159.26) --
	(107.37,159.25) --
	(108.04,159.13) --
	(108.13,159.11) --
	(108.21,159.11) --
	(108.88,159.09) --
	(108.96,159.09) --
	(109.05,159.10) --
	(109.72,159.16) --
	(109.80,159.17) --
	(109.89,159.17) --
	(110.56,159.20) --
	(110.64,159.20) --
	(110.72,159.18) --
	(111.39,159.00) --
	(111.48,158.98) --
	(111.56,158.99) --
	(112.23,159.11) --
	(112.32,159.12) --
	(112.40,159.12) --
	(113.07,159.04) --
	(113.15,159.03) --
	(113.24,159.04) --
	(113.91,159.11) --
	(113.99,159.11) --
	(114.07,159.10) --
	(114.75,159.00) --
	(114.83,158.99) --
	(114.91,159.00) --
	(115.58,159.09) --
	(115.67,159.10) --
	(115.75,159.10) --
	(116.42,159.09) --
	(116.50,159.08) --
	(116.59,159.09) --
	(117.26,159.10) --
	(117.34,159.10) --
	(117.42,159.12) --
	(118.10,159.22) --
	(118.18,159.23) --
	(118.26,159.22) --
	(118.93,159.13) --
	(119.02,159.12) --
	(119.10,159.13) --
	(119.77,159.21) --
	(119.85,159.22) --
	(119.94,159.21) --
	(120.61,159.18) --
	(120.69,159.17) --
	(120.77,159.17) --
	(121.45,159.17) --
	(121.53,159.16) --
	(121.61,159.16) --
	(122.28,159.15) --
	(122.37,159.14) --
	(122.45,159.13) --
	(123.12,158.99) --
	(123.20,158.98) --
	(123.29,159.00) --
	(123.96,159.18) --
	(124.04,159.20) --
	(124.12,159.19) --
	(124.80,159.05) --
	(124.88,159.03) --
	(124.96,159.03) --
	(125.63,159.01) --
	(125.72,159.01);
\definecolor{fillColor}{RGB}{106,101,153}

\path[fill=fillColor,fill opacity=0.10] ( 42.79,159.03) --
	( 42.88,159.04) --
	( 43.55,159.12) --
	( 43.63,159.13) --
	( 43.71,159.11) --
	( 44.38,158.96) --
	( 44.47,158.94) --
	( 44.55,158.95) --
	( 45.22,159.09) --
	( 45.31,159.11) --
	( 45.39,159.11) --
	( 46.06,159.13) --
	( 46.14,159.14) --
	( 46.23,159.13) --
	( 46.90,159.04) --
	( 46.98,159.03) --
	( 47.06,159.04) --
	( 47.74,159.15) --
	( 47.82,159.16) --
	( 47.90,159.15) --
	( 48.57,159.10) --
	( 48.66,159.10) --
	( 48.74,159.10) --
	( 49.41,159.14) --
	( 49.49,159.15) --
	( 49.58,159.15) --
	( 50.25,159.11) --
	( 50.33,159.11) --
	( 50.41,159.11) --
	( 51.09,159.14) --
	( 51.17,159.14) --
	( 51.25,159.14) --
	( 51.92,159.17) --
	( 52.01,159.17) --
	( 52.09,159.17) --
	( 52.76,159.17) --
	( 52.84,159.17) --
	( 52.93,159.16) --
	( 53.60,159.07) --
	( 53.68,159.05) --
	( 53.76,159.07) --
	( 54.44,159.19) --
	( 54.52,159.20) --
	( 54.60,159.19) --
	( 55.27,159.10) --
	( 55.36,159.09) --
	( 55.44,159.09) --
	( 56.11,159.14) --
	( 56.19,159.15) --
	( 56.28,159.14) --
	( 56.95,159.06) --
	( 57.03,159.05) --
	( 57.12,159.06) --
	( 57.79,159.08) --
	( 57.87,159.08) --
	( 57.95,159.07) --
	( 58.62,158.99) --
	( 58.71,158.98) --
	( 58.79,158.99) --
	( 59.46,159.06) --
	( 59.54,159.07) --
	( 59.63,159.06) --
	( 60.30,159.01) --
	( 60.38,159.00) --
	( 60.47,159.01) --
	( 61.14,159.10) --
	( 61.22,159.12) --
	( 61.30,159.11) --
	( 61.97,159.09) --
	( 62.06,159.09) --
	( 62.14,159.08) --
	( 62.81,159.07) --
	( 62.90,159.07) --
	( 62.98,159.07) --
	( 63.65,159.10) --
	( 63.73,159.11) --
	( 63.82,159.10) --
	( 64.49,159.01) --
	( 64.57,159.00) --
	( 64.65,159.01) --
	( 65.33,159.06) --
	( 65.41,159.06) --
	( 65.49,159.06) --
	( 66.16,159.01) --
	( 66.25,159.01) --
	( 66.33,159.01) --
	( 67.00,159.06) --
	( 67.08,159.07) --
	( 67.17,159.08) --
	( 67.84,159.14) --
	( 67.92,159.15) --
	( 68.00,159.15) --
	( 68.68,159.20) --
	( 68.76,159.20) --
	( 68.84,159.19) --
	( 69.51,159.09) --
	( 69.60,159.07) --
	( 69.68,159.06) --
	( 70.35,158.96) --
	( 70.43,158.95) --
	( 70.52,158.96) --
	( 71.19,159.08) --
	( 71.27,159.10) --
	( 71.35,159.10) --
	( 72.03,159.16) --
	( 72.11,159.17) --
	( 72.19,159.16) --
	( 72.86,159.11) --
	( 72.95,159.11) --
	( 73.03,159.10) --
	( 73.70,159.07) --
	( 73.78,159.07) --
	( 73.87,159.07) --
	( 74.54,159.04) --
	( 74.62,159.03) --
	( 74.71,159.03) --
	( 75.38,159.03) --
	( 75.46,159.02) --
	( 75.54,159.02) --
	( 76.21,158.97) --
	( 76.30,158.97) --
	( 76.38,158.97) --
	( 77.05,159.00) --
	( 77.14,159.01) --
	( 77.22,159.02) --
	( 77.89,159.12) --
	( 77.97,159.13) --
	( 78.06,159.13) --
	( 78.73,159.10) --
	( 78.81,159.09) --
	( 78.89,159.10) --
	( 79.56,159.12) --
	( 79.65,159.13) --
	( 79.73,159.14) --
	( 80.40,159.21) --
	( 80.49,159.22) --
	( 80.57,159.20) --
	( 81.24,159.08) --
	( 81.32,159.07) --
	( 81.41,159.08) --
	( 82.08,159.16) --
	( 82.16,159.17) --
	( 82.24,159.17) --
	( 82.92,159.16) --
	( 83.00,159.16) --
	( 83.08,159.15) --
	( 83.75,159.05) --
	( 83.84,159.04) --
	( 83.92,159.04) --
	( 84.59,159.05) --
	( 84.67,159.06) --
	( 84.76,159.06) --
	( 85.43,159.12) --
	( 85.51,159.13) --
	( 85.59,159.13) --
	( 86.27,159.10) --
	( 86.35,159.09) --
	( 86.43,159.10) --
	( 87.10,159.16) --
	( 87.19,159.17) --
	( 87.27,159.16) --
	( 87.94,159.05) --
	( 88.02,159.03) --
	( 88.11,159.04) --
	( 88.78,159.11) --
	( 88.86,159.12) --
	( 88.94,159.12) --
	( 89.62,159.12) --
	( 89.70,159.12) --
	( 89.78,159.12) --
	( 90.45,159.11) --
	( 90.54,159.11) --
	( 90.62,159.11) --
	( 91.29,159.11) --
	( 91.37,159.10) --
	( 91.46,159.09) --
	( 92.13,159.00) --
	( 92.21,158.99) --
	( 92.30,158.99) --
	( 92.97,159.04) --
	( 93.05,159.05) --
	( 93.13,159.05) --
	( 93.80,159.01) --
	( 93.89,159.01) --
	( 93.97,159.01) --
	( 94.64,159.08) --
	( 94.73,159.09) --
	( 94.81,159.09) --
	( 95.48,159.12) --
	( 95.56,159.12) --
	( 95.65,159.12) --
	( 96.32,159.14) --
	( 96.40,159.15) --
	( 96.48,159.14) --
	( 97.16,159.10) --
	( 97.24,159.10) --
	( 97.32,159.09) --
	( 97.99,159.06) --
	( 98.08,159.06) --
	( 98.16,159.05) --
	( 98.83,158.98) --
	( 98.91,158.97) --
	( 99.00,158.99) --
	( 99.67,159.11) --
	( 99.75,159.12) --
	( 99.83,159.13) --
	(100.51,159.21) --
	(100.59,159.22) --
	(100.67,159.22) --
	(101.34,159.19) --
	(101.43,159.19) --
	(101.51,159.16) --
	(102.18,158.96) --
	(102.26,158.93) --
	(102.35,158.95) --
	(103.02,159.11) --
	(103.10,159.13) --
	(103.18,159.12) --
	(103.86,159.07) --
	(103.94,159.06) --
	(104.02,159.06) --
	(104.69,159.09) --
	(104.78,159.09) --
	(104.86,159.10) --
	(105.53,159.14) --
	(105.61,159.14) --
	(105.70,159.14) --
	(106.37,159.07) --
	(106.45,159.06) --
	(106.53,159.06) --
	(107.21,159.08) --
	(107.29,159.08) --
	(107.37,159.08) --
	(108.04,159.07) --
	(108.13,159.07) --
	(108.21,159.07) --
	(108.88,159.12) --
	(108.96,159.13) --
	(109.05,159.12) --
	(109.72,159.05) --
	(109.80,159.04) --
	(109.89,159.04) --
	(110.56,159.02) --
	(110.64,159.01) --
	(110.72,159.02) --
	(111.39,159.09) --
	(111.48,159.10) --
	(111.56,159.11) --
	(112.23,159.22) --
	(112.32,159.23) --
	(112.40,159.22) --
	(113.07,159.11) --
	(113.15,159.10) --
	(113.24,159.11) --
	(113.91,159.21) --
	(113.99,159.22) --
	(114.07,159.21) --
	(114.75,159.11) --
	(114.83,159.10) --
	(114.91,159.10) --
	(115.58,159.10) --
	(115.67,159.10) --
	(115.75,159.11) --
	(116.42,159.14) --
	(116.50,159.14) --
	(116.59,159.14) --
	(117.26,159.12) --
	(117.34,159.12) --
	(117.42,159.11) --
	(118.10,159.04) --
	(118.18,159.03) --
	(118.26,159.05) --
	(118.93,159.19) --
	(119.02,159.21) --
	(119.10,159.20) --
	(119.77,159.08) --
	(119.85,159.07) --
	(119.94,159.06) --
	(120.61,159.01) --
	(120.69,159.01) --
	(120.77,159.02) --
	(121.45,159.10) --
	(121.53,159.12) --
	(121.61,159.12) --
	(122.28,159.16) --
	(122.37,159.16) --
	(122.45,159.15) --
	(123.12,159.07) --
	(123.20,159.06) --
	(123.29,159.05) --
	(123.96,159.03) --
	(124.04,159.02) --
	(124.12,159.05) --
	(124.80,159.26) --
	(124.88,159.29) --
	(124.96,159.27) --
	(125.63,159.07) --
	(125.72,159.04) --
	(125.80, 85.31) --
	(125.72, 85.31) --
	(125.63, 85.31) --
	(124.96, 85.31) --
	(124.88, 85.31) --
	(124.80, 85.31) --
	(124.12, 85.31) --
	(124.04, 85.31) --
	(123.96, 85.31) --
	(123.29, 85.31) --
	(123.20, 85.31) --
	(123.12, 85.31) --
	(122.45, 85.31) --
	(122.37, 85.31) --
	(122.28, 85.31) --
	(121.61, 85.31) --
	(121.53, 85.31) --
	(121.45, 85.31) --
	(120.77, 85.31) --
	(120.69, 85.31) --
	(120.61, 85.31) --
	(119.94, 85.31) --
	(119.85, 85.31) --
	(119.77, 85.31) --
	(119.10, 85.31) --
	(119.02, 85.31) --
	(118.93, 85.31) --
	(118.26, 85.31) --
	(118.18, 85.31) --
	(118.10, 85.31) --
	(117.42, 85.31) --
	(117.34, 85.31) --
	(117.26, 85.31) --
	(116.59, 85.31) --
	(116.50, 85.31) --
	(116.42, 85.31) --
	(115.75, 85.31) --
	(115.67, 85.31) --
	(115.58, 85.31) --
	(114.91, 85.31) --
	(114.83, 85.31) --
	(114.75, 85.31) --
	(114.07, 85.31) --
	(113.99, 85.31) --
	(113.91, 85.31) --
	(113.24, 85.31) --
	(113.15, 85.31) --
	(113.07, 85.31) --
	(112.40, 85.31) --
	(112.32, 85.31) --
	(112.23, 85.31) --
	(111.56, 85.31) --
	(111.48, 85.31) --
	(111.39, 85.31) --
	(110.72, 85.31) --
	(110.64, 85.31) --
	(110.56, 85.31) --
	(109.89, 85.31) --
	(109.80, 85.31) --
	(109.72, 85.31) --
	(109.05, 85.31) --
	(108.96, 85.31) --
	(108.88, 85.31) --
	(108.21, 85.31) --
	(108.13, 85.31) --
	(108.04, 85.31) --
	(107.37, 85.31) --
	(107.29, 85.31) --
	(107.21, 85.31) --
	(106.53, 85.31) --
	(106.45, 85.31) --
	(106.37, 85.31) --
	(105.70, 85.31) --
	(105.61, 85.31) --
	(105.53, 85.31) --
	(104.86, 85.31) --
	(104.78, 85.31) --
	(104.69, 85.31) --
	(104.02, 85.31) --
	(103.94, 85.31) --
	(103.86, 85.31) --
	(103.18, 85.31) --
	(103.10, 85.31) --
	(103.02, 85.31) --
	(102.35, 85.31) --
	(102.26, 85.31) --
	(102.18, 85.31) --
	(101.51, 85.31) --
	(101.43, 85.31) --
	(101.34, 85.31) --
	(100.67, 85.31) --
	(100.59, 85.31) --
	(100.51, 85.31) --
	( 99.83, 85.31) --
	( 99.75, 85.31) --
	( 99.67, 85.31) --
	( 99.00, 85.31) --
	( 98.91, 85.31) --
	( 98.83, 85.31) --
	( 98.16, 85.31) --
	( 98.08, 85.31) --
	( 97.99, 85.31) --
	( 97.32, 85.31) --
	( 97.24, 85.31) --
	( 97.16, 85.31) --
	( 96.48, 85.31) --
	( 96.40, 85.31) --
	( 96.32, 85.31) --
	( 95.65, 85.31) --
	( 95.56, 85.31) --
	( 95.48, 85.31) --
	( 94.81, 85.31) --
	( 94.73, 85.31) --
	( 94.64, 85.31) --
	( 93.97, 85.31) --
	( 93.89, 85.31) --
	( 93.80, 85.31) --
	( 93.13, 85.31) --
	( 93.05, 85.31) --
	( 92.97, 85.31) --
	( 92.30, 85.31) --
	( 92.21, 85.31) --
	( 92.13, 85.31) --
	( 91.46, 85.31) --
	( 91.37, 85.31) --
	( 91.29, 85.31) --
	( 90.62, 85.31) --
	( 90.54, 85.31) --
	( 90.45, 85.31) --
	( 89.78, 85.31) --
	( 89.70, 85.31) --
	( 89.62, 85.31) --
	( 88.94, 85.31) --
	( 88.86, 85.31) --
	( 88.78, 85.31) --
	( 88.11, 85.31) --
	( 88.02, 85.31) --
	( 87.94, 85.31) --
	( 87.27, 85.31) --
	( 87.19, 85.31) --
	( 87.10, 85.31) --
	( 86.43, 85.31) --
	( 86.35, 85.31) --
	( 86.27, 85.31) --
	( 85.59, 85.31) --
	( 85.51, 85.31) --
	( 85.43, 85.31) --
	( 84.76, 85.31) --
	( 84.67, 85.31) --
	( 84.59, 85.31) --
	( 83.92, 85.31) --
	( 83.84, 85.31) --
	( 83.75, 85.31) --
	( 83.08, 85.31) --
	( 83.00, 85.31) --
	( 82.92, 85.31) --
	( 82.24, 85.31) --
	( 82.16, 85.31) --
	( 82.08, 85.31) --
	( 81.41, 85.31) --
	( 81.32, 85.31) --
	( 81.24, 85.31) --
	( 80.57, 85.31) --
	( 80.49, 85.31) --
	( 80.40, 85.31) --
	( 79.73, 85.31) --
	( 79.65, 85.31) --
	( 79.56, 85.31) --
	( 78.89, 85.31) --
	( 78.81, 85.31) --
	( 78.73, 85.31) --
	( 78.06, 85.31) --
	( 77.97, 85.31) --
	( 77.89, 85.31) --
	( 77.22, 85.31) --
	( 77.14, 85.31) --
	( 77.05, 85.31) --
	( 76.38, 85.31) --
	( 76.30, 85.31) --
	( 76.21, 85.31) --
	( 75.54, 85.31) --
	( 75.46, 85.31) --
	( 75.38, 85.31) --
	( 74.71, 85.31) --
	( 74.62, 85.31) --
	( 74.54, 85.31) --
	( 73.87, 85.31) --
	( 73.78, 85.31) --
	( 73.70, 85.31) --
	( 73.03, 85.31) --
	( 72.95, 85.31) --
	( 72.86, 85.31) --
	( 72.19, 85.31) --
	( 72.11, 85.31) --
	( 72.03, 85.31) --
	( 71.35, 85.31) --
	( 71.27, 85.31) --
	( 71.19, 85.31) --
	( 70.52, 85.31) --
	( 70.43, 85.31) --
	( 70.35, 85.31) --
	( 69.68, 85.31) --
	( 69.60, 85.31) --
	( 69.51, 85.31) --
	( 68.84, 85.31) --
	( 68.76, 85.31) --
	( 68.68, 85.31) --
	( 68.00, 85.31) --
	( 67.92, 85.31) --
	( 67.84, 85.31) --
	( 67.17, 85.31) --
	( 67.08, 85.31) --
	( 67.00, 85.31) --
	( 66.33, 85.31) --
	( 66.25, 85.31) --
	( 66.16, 85.31) --
	( 65.49, 85.31) --
	( 65.41, 85.31) --
	( 65.33, 85.31) --
	( 64.65, 85.31) --
	( 64.57, 85.31) --
	( 64.49, 85.31) --
	( 63.82, 85.31) --
	( 63.73, 85.31) --
	( 63.65, 85.31) --
	( 62.98, 85.31) --
	( 62.90, 85.31) --
	( 62.81, 85.31) --
	( 62.14, 85.31) --
	( 62.06, 85.31) --
	( 61.97, 85.31) --
	( 61.30, 85.31) --
	( 61.22, 85.31) --
	( 61.14, 85.31) --
	( 60.47, 85.31) --
	( 60.38, 85.31) --
	( 60.30, 85.31) --
	( 59.63, 85.31) --
	( 59.54, 85.31) --
	( 59.46, 85.31) --
	( 58.79, 85.31) --
	( 58.71, 85.31) --
	( 58.62, 85.31) --
	( 57.95, 85.31) --
	( 57.87, 85.31) --
	( 57.79, 85.31) --
	( 57.12, 85.31) --
	( 57.03, 85.31) --
	( 56.95, 85.31) --
	( 56.28, 85.31) --
	( 56.19, 85.31) --
	( 56.11, 85.31) --
	( 55.44, 85.31) --
	( 55.36, 85.31) --
	( 55.27, 85.31) --
	( 54.60, 85.31) --
	( 54.52, 85.31) --
	( 54.44, 85.31) --
	( 53.76, 85.31) --
	( 53.68, 85.31) --
	( 53.60, 85.31) --
	( 52.93, 85.31) --
	( 52.84, 85.31) --
	( 52.76, 85.31) --
	( 52.09, 85.31) --
	( 52.01, 85.31) --
	( 51.92, 85.31) --
	( 51.25, 85.31) --
	( 51.17, 85.31) --
	( 51.09, 85.31) --
	( 50.41, 85.31) --
	( 50.33, 85.31) --
	( 50.25, 85.31) --
	( 49.58, 85.31) --
	( 49.49, 85.31) --
	( 49.41, 85.31) --
	( 48.74, 85.31) --
	( 48.66, 85.31) --
	( 48.57, 85.31) --
	( 47.90, 85.31) --
	( 47.82, 85.31) --
	( 47.74, 85.31) --
	( 47.06, 85.31) --
	( 46.98, 85.31) --
	( 46.90, 85.31) --
	( 46.23, 85.31) --
	( 46.14, 85.31) --
	( 46.06, 85.31) --
	( 45.39, 85.31) --
	( 45.31, 85.31) --
	( 45.22, 85.31) --
	( 44.55, 85.31) --
	( 44.47, 85.31) --
	( 44.38, 85.31) --
	( 43.71, 85.31) --
	( 43.63, 85.31) --
	( 43.55, 85.31) --
	( 42.88, 85.31) --
	( 42.79, 85.31) --
	( 42.71, 85.31) --
	cycle;

\path[] ( 42.79,159.03) --
	( 42.88,159.04) --
	( 43.55,159.12) --
	( 43.63,159.13) --
	( 43.71,159.11) --
	( 44.38,158.96) --
	( 44.47,158.94) --
	( 44.55,158.95) --
	( 45.22,159.09) --
	( 45.31,159.11) --
	( 45.39,159.11) --
	( 46.06,159.13) --
	( 46.14,159.14) --
	( 46.23,159.13) --
	( 46.90,159.04) --
	( 46.98,159.03) --
	( 47.06,159.04) --
	( 47.74,159.15) --
	( 47.82,159.16) --
	( 47.90,159.15) --
	( 48.57,159.10) --
	( 48.66,159.10) --
	( 48.74,159.10) --
	( 49.41,159.14) --
	( 49.49,159.15) --
	( 49.58,159.15) --
	( 50.25,159.11) --
	( 50.33,159.11) --
	( 50.41,159.11) --
	( 51.09,159.14) --
	( 51.17,159.14) --
	( 51.25,159.14) --
	( 51.92,159.17) --
	( 52.01,159.17) --
	( 52.09,159.17) --
	( 52.76,159.17) --
	( 52.84,159.17) --
	( 52.93,159.16) --
	( 53.60,159.07) --
	( 53.68,159.05) --
	( 53.76,159.07) --
	( 54.44,159.19) --
	( 54.52,159.20) --
	( 54.60,159.19) --
	( 55.27,159.10) --
	( 55.36,159.09) --
	( 55.44,159.09) --
	( 56.11,159.14) --
	( 56.19,159.15) --
	( 56.28,159.14) --
	( 56.95,159.06) --
	( 57.03,159.05) --
	( 57.12,159.06) --
	( 57.79,159.08) --
	( 57.87,159.08) --
	( 57.95,159.07) --
	( 58.62,158.99) --
	( 58.71,158.98) --
	( 58.79,158.99) --
	( 59.46,159.06) --
	( 59.54,159.07) --
	( 59.63,159.06) --
	( 60.30,159.01) --
	( 60.38,159.00) --
	( 60.47,159.01) --
	( 61.14,159.10) --
	( 61.22,159.12) --
	( 61.30,159.11) --
	( 61.97,159.09) --
	( 62.06,159.09) --
	( 62.14,159.08) --
	( 62.81,159.07) --
	( 62.90,159.07) --
	( 62.98,159.07) --
	( 63.65,159.10) --
	( 63.73,159.11) --
	( 63.82,159.10) --
	( 64.49,159.01) --
	( 64.57,159.00) --
	( 64.65,159.01) --
	( 65.33,159.06) --
	( 65.41,159.06) --
	( 65.49,159.06) --
	( 66.16,159.01) --
	( 66.25,159.01) --
	( 66.33,159.01) --
	( 67.00,159.06) --
	( 67.08,159.07) --
	( 67.17,159.08) --
	( 67.84,159.14) --
	( 67.92,159.15) --
	( 68.00,159.15) --
	( 68.68,159.20) --
	( 68.76,159.20) --
	( 68.84,159.19) --
	( 69.51,159.09) --
	( 69.60,159.07) --
	( 69.68,159.06) --
	( 70.35,158.96) --
	( 70.43,158.95) --
	( 70.52,158.96) --
	( 71.19,159.08) --
	( 71.27,159.10) --
	( 71.35,159.10) --
	( 72.03,159.16) --
	( 72.11,159.17) --
	( 72.19,159.16) --
	( 72.86,159.11) --
	( 72.95,159.11) --
	( 73.03,159.10) --
	( 73.70,159.07) --
	( 73.78,159.07) --
	( 73.87,159.07) --
	( 74.54,159.04) --
	( 74.62,159.03) --
	( 74.71,159.03) --
	( 75.38,159.03) --
	( 75.46,159.02) --
	( 75.54,159.02) --
	( 76.21,158.97) --
	( 76.30,158.97) --
	( 76.38,158.97) --
	( 77.05,159.00) --
	( 77.14,159.01) --
	( 77.22,159.02) --
	( 77.89,159.12) --
	( 77.97,159.13) --
	( 78.06,159.13) --
	( 78.73,159.10) --
	( 78.81,159.09) --
	( 78.89,159.10) --
	( 79.56,159.12) --
	( 79.65,159.13) --
	( 79.73,159.14) --
	( 80.40,159.21) --
	( 80.49,159.22) --
	( 80.57,159.20) --
	( 81.24,159.08) --
	( 81.32,159.07) --
	( 81.41,159.08) --
	( 82.08,159.16) --
	( 82.16,159.17) --
	( 82.24,159.17) --
	( 82.92,159.16) --
	( 83.00,159.16) --
	( 83.08,159.15) --
	( 83.75,159.05) --
	( 83.84,159.04) --
	( 83.92,159.04) --
	( 84.59,159.05) --
	( 84.67,159.06) --
	( 84.76,159.06) --
	( 85.43,159.12) --
	( 85.51,159.13) --
	( 85.59,159.13) --
	( 86.27,159.10) --
	( 86.35,159.09) --
	( 86.43,159.10) --
	( 87.10,159.16) --
	( 87.19,159.17) --
	( 87.27,159.16) --
	( 87.94,159.05) --
	( 88.02,159.03) --
	( 88.11,159.04) --
	( 88.78,159.11) --
	( 88.86,159.12) --
	( 88.94,159.12) --
	( 89.62,159.12) --
	( 89.70,159.12) --
	( 89.78,159.12) --
	( 90.45,159.11) --
	( 90.54,159.11) --
	( 90.62,159.11) --
	( 91.29,159.11) --
	( 91.37,159.10) --
	( 91.46,159.09) --
	( 92.13,159.00) --
	( 92.21,158.99) --
	( 92.30,158.99) --
	( 92.97,159.04) --
	( 93.05,159.05) --
	( 93.13,159.05) --
	( 93.80,159.01) --
	( 93.89,159.01) --
	( 93.97,159.01) --
	( 94.64,159.08) --
	( 94.73,159.09) --
	( 94.81,159.09) --
	( 95.48,159.12) --
	( 95.56,159.12) --
	( 95.65,159.12) --
	( 96.32,159.14) --
	( 96.40,159.15) --
	( 96.48,159.14) --
	( 97.16,159.10) --
	( 97.24,159.10) --
	( 97.32,159.09) --
	( 97.99,159.06) --
	( 98.08,159.06) --
	( 98.16,159.05) --
	( 98.83,158.98) --
	( 98.91,158.97) --
	( 99.00,158.99) --
	( 99.67,159.11) --
	( 99.75,159.12) --
	( 99.83,159.13) --
	(100.51,159.21) --
	(100.59,159.22) --
	(100.67,159.22) --
	(101.34,159.19) --
	(101.43,159.19) --
	(101.51,159.16) --
	(102.18,158.96) --
	(102.26,158.93) --
	(102.35,158.95) --
	(103.02,159.11) --
	(103.10,159.13) --
	(103.18,159.12) --
	(103.86,159.07) --
	(103.94,159.06) --
	(104.02,159.06) --
	(104.69,159.09) --
	(104.78,159.09) --
	(104.86,159.10) --
	(105.53,159.14) --
	(105.61,159.14) --
	(105.70,159.14) --
	(106.37,159.07) --
	(106.45,159.06) --
	(106.53,159.06) --
	(107.21,159.08) --
	(107.29,159.08) --
	(107.37,159.08) --
	(108.04,159.07) --
	(108.13,159.07) --
	(108.21,159.07) --
	(108.88,159.12) --
	(108.96,159.13) --
	(109.05,159.12) --
	(109.72,159.05) --
	(109.80,159.04) --
	(109.89,159.04) --
	(110.56,159.02) --
	(110.64,159.01) --
	(110.72,159.02) --
	(111.39,159.09) --
	(111.48,159.10) --
	(111.56,159.11) --
	(112.23,159.22) --
	(112.32,159.23) --
	(112.40,159.22) --
	(113.07,159.11) --
	(113.15,159.10) --
	(113.24,159.11) --
	(113.91,159.21) --
	(113.99,159.22) --
	(114.07,159.21) --
	(114.75,159.11) --
	(114.83,159.10) --
	(114.91,159.10) --
	(115.58,159.10) --
	(115.67,159.10) --
	(115.75,159.11) --
	(116.42,159.14) --
	(116.50,159.14) --
	(116.59,159.14) --
	(117.26,159.12) --
	(117.34,159.12) --
	(117.42,159.11) --
	(118.10,159.04) --
	(118.18,159.03) --
	(118.26,159.05) --
	(118.93,159.19) --
	(119.02,159.21) --
	(119.10,159.20) --
	(119.77,159.08) --
	(119.85,159.07) --
	(119.94,159.06) --
	(120.61,159.01) --
	(120.69,159.01) --
	(120.77,159.02) --
	(121.45,159.10) --
	(121.53,159.12) --
	(121.61,159.12) --
	(122.28,159.16) --
	(122.37,159.16) --
	(122.45,159.15) --
	(123.12,159.07) --
	(123.20,159.06) --
	(123.29,159.05) --
	(123.96,159.03) --
	(124.04,159.02) --
	(124.12,159.05) --
	(124.80,159.26) --
	(124.88,159.29) --
	(124.96,159.27) --
	(125.63,159.07) --
	(125.72,159.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 81.59) rectangle (129.95,163.27);
\end{scope}
\begin{scope}
\path[clip] (156.05,185.34) rectangle (247.44,267.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.05,185.34) rectangle (247.44,267.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.05,198.26) --
	(247.44,198.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.05,216.69) --
	(247.44,216.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.05,235.12) --
	(247.44,235.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.05,253.54) --
	(247.44,253.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.92,185.34) --
	(169.92,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.86,185.34) --
	(190.86,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.80,185.34) --
	(211.80,267.01);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.74,185.34) --
	(232.74,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.05,189.05) --
	(247.44,189.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.05,207.48) --
	(247.44,207.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.05,225.90) --
	(247.44,225.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.05,244.33) --
	(247.44,244.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.05,262.76) --
	(247.44,262.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.45,185.34) --
	(159.45,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.39,185.34) --
	(180.39,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.33,185.34) --
	(201.33,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.27,185.34) --
	(222.27,267.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.21,185.34) --
	(243.21,267.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.28,262.62) --
	(161.12,262.83) --
	(161.96,262.42) --
	(162.80,262.42) --
	(163.63,262.61) --
	(164.47,262.94) --
	(165.31,262.86) --
	(166.15,262.98) --
	(166.98,262.38) --
	(167.82,262.77) --
	(168.66,263.08) --
	(169.50,263.01) --
	(170.33,262.50) --
	(171.17,262.98) --
	(172.01,263.06) --
	(172.85,262.41) --
	(173.68,262.61) --
	(174.52,262.47) --
	(175.36,263.03) --
	(176.20,262.51) --
	(177.04,262.99) --
	(177.87,262.82) --
	(178.71,262.76) --
	(179.55,262.95) --
	(180.39,262.39) --
	(181.22,263.05) --
	(182.06,262.61) --
	(182.90,262.72) --
	(183.74,262.76) --
	(184.57,262.85) --
	(185.41,263.11) --
	(186.25,262.65) --
	(187.09,262.76) --
	(187.92,263.01) --
	(188.76,262.62) --
	(189.60,262.52) --
	(190.44,262.89) --
	(191.27,262.49) --
	(192.11,263.18) --
	(192.95,262.48) --
	(193.79,262.46) --
	(194.63,262.34) --
	(195.46,262.62) --
	(196.30,262.97) --
	(197.14,262.48) --
	(197.98,262.91) --
	(198.81,262.73) --
	(199.65,262.85) --
	(200.49,262.13) --
	(201.33,262.73) --
	(202.16,262.65) --
	(203.00,262.45) --
	(203.84,262.36) --
	(204.68,262.42) --
	(205.51,263.04) --
	(206.35,262.52) --
	(207.19,262.55) --
	(208.03,262.61) --
	(208.86,262.81) --
	(209.70,262.63) --
	(210.54,263.06) --
	(211.38,263.06) --
	(212.22,262.66) --
	(213.05,262.53) --
	(213.89,263.16) --
	(214.73,262.76) --
	(215.57,262.91) --
	(216.40,262.78) --
	(217.24,262.50) --
	(218.08,263.02) --
	(218.92,262.78) --
	(219.75,262.54) --
	(220.59,262.39) --
	(221.43,263.13) --
	(222.27,262.56) --
	(223.10,262.34) --
	(223.94,262.84) --
	(224.78,262.93) --
	(225.62,262.51) --
	(226.46,262.66) --
	(227.29,263.04) --
	(228.13,262.59) --
	(228.97,262.74) --
	(229.81,262.45) --
	(230.64,263.17) --
	(231.48,262.96) --
	(232.32,262.74) --
	(233.16,262.44) --
	(233.99,262.50) --
	(234.83,263.06) --
	(235.67,262.84) --
	(236.51,262.98) --
	(237.34,262.93) --
	(238.18,263.03) --
	(239.02,263.10) --
	(239.86,262.70) --
	(240.69,262.71) --
	(241.53,263.03) --
	(242.37,262.96) --
	(243.21,262.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (160.28,262.70) --
	(161.12,262.64) --
	(161.96,262.85) --
	(162.80,262.88) --
	(163.63,262.53) --
	(164.47,262.98) --
	(165.31,262.82) --
	(166.15,262.59) --
	(166.98,262.61) --
	(167.82,262.99) --
	(168.66,262.91) --
	(169.50,262.53) --
	(170.33,263.03) --
	(171.17,262.39) --
	(172.01,262.88) --
	(172.85,262.38) --
	(173.68,262.68) --
	(174.52,262.77) --
	(175.36,263.00) --
	(176.20,263.22) --
	(177.04,262.84) --
	(177.87,262.94) --
	(178.71,262.99) --
	(179.55,262.95) --
	(180.39,262.63) --
	(181.22,262.52) --
	(182.06,262.88) --
	(182.90,262.71) --
	(183.74,262.82) --
	(184.57,262.68) --
	(185.41,263.11) --
	(186.25,263.18) --
	(187.09,262.55) --
	(187.92,262.67) --
	(188.76,263.07) --
	(189.60,262.78) --
	(190.44,262.84) --
	(191.27,262.67) --
	(192.11,262.58) --
	(192.95,262.79) --
	(193.79,262.43) --
	(194.63,262.52) --
	(195.46,263.14) --
	(196.30,262.42) --
	(197.14,262.94) --
	(197.98,262.82) --
	(198.81,262.81) --
	(199.65,262.43) --
	(200.49,262.45) --
	(201.33,262.87) --
	(202.16,262.78) --
	(203.00,263.30) --
	(203.84,262.90) --
	(204.68,262.97) --
	(205.51,262.62) --
	(206.35,262.75) --
	(207.19,263.01) --
	(208.03,262.76) --
	(208.86,262.53) --
	(209.70,262.97) --
	(210.54,262.55) --
	(211.38,262.92) --
	(212.22,263.06) --
	(213.05,263.05) --
	(213.89,263.15) --
	(214.73,262.58) --
	(215.57,262.70) --
	(216.40,262.81) --
	(217.24,262.52) --
	(218.08,262.66) --
	(218.92,262.66) --
	(219.75,263.02) --
	(220.59,262.90) --
	(221.43,262.47) --
	(222.27,262.94) --
	(223.10,262.78) --
	(223.94,262.57) --
	(224.78,263.02) --
	(225.62,262.59) --
	(226.46,262.89) --
	(227.29,262.60) --
	(228.13,262.68) --
	(228.97,262.76) --
	(229.81,262.38) --
	(230.64,262.69) --
	(231.48,263.08) --
	(232.32,262.82) --
	(233.16,262.73) --
	(233.99,262.66) --
	(234.83,262.60) --
	(235.67,262.94) --
	(236.51,262.81) --
	(237.34,262.42) --
	(238.18,262.87) --
	(239.02,262.52) --
	(239.86,262.84) --
	(240.69,262.76) --
	(241.53,263.14) --
	(242.37,262.65) --
	(243.21,262.92);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (160.28,263.01) --
	(161.12,263.08) --
	(161.96,262.89) --
	(162.80,262.99) --
	(163.63,262.72) --
	(164.47,263.08) --
	(165.31,263.10) --
	(166.15,262.90) --
	(166.98,262.97) --
	(167.82,263.01) --
	(168.66,262.64) --
	(169.50,262.62) --
	(170.33,262.52) --
	(171.17,263.19) --
	(172.01,262.74) --
	(172.85,262.56) --
	(173.68,262.96) --
	(174.52,262.75) --
	(175.36,262.75) --
	(176.20,262.90) --
	(177.04,262.77) --
	(177.87,262.35) --
	(178.71,262.81) --
	(179.55,262.70) --
	(180.39,262.71) --
	(181.22,262.81) --
	(182.06,262.47) --
	(182.90,263.02) --
	(183.74,262.43) --
	(184.57,262.52) --
	(185.41,262.76) --
	(186.25,262.67) --
	(187.09,262.36) --
	(187.92,262.49) --
	(188.76,262.71) --
	(189.60,262.89) --
	(190.44,262.96) --
	(191.27,263.09) --
	(192.11,262.60) --
	(192.95,262.34) --
	(193.79,262.58) --
	(194.63,263.24) --
	(195.46,263.05) --
	(196.30,263.25) --
	(197.14,262.55) --
	(197.98,262.82) --
	(198.81,262.89) --
	(199.65,262.60) --
	(200.49,262.92) --
	(201.33,262.48) --
	(202.16,262.85) --
	(203.00,262.84) --
	(203.84,262.79) --
	(204.68,263.10) --
	(205.51,262.42) --
	(206.35,263.17) --
	(207.19,262.39) --
	(208.03,262.98) --
	(208.86,262.57) --
	(209.70,263.15) --
	(210.54,262.66) --
	(211.38,263.03) --
	(212.22,262.83) --
	(213.05,263.27) --
	(213.89,262.65) --
	(214.73,263.02) --
	(215.57,262.74) --
	(216.40,262.88) --
	(217.24,262.40) --
	(218.08,262.32) --
	(218.92,262.56) --
	(219.75,262.80) --
	(220.59,263.15) --
	(221.43,262.54) --
	(222.27,263.08) --
	(223.10,262.42) --
	(223.94,263.04) --
	(224.78,263.02) --
	(225.62,262.69) --
	(226.46,262.86) --
	(227.29,262.81) --
	(228.13,263.17) --
	(228.97,262.47) --
	(229.81,262.76) --
	(230.64,262.88) --
	(231.48,262.64) --
	(232.32,262.47) --
	(233.16,262.67) --
	(233.99,262.65) --
	(234.83,262.76) --
	(235.67,262.49) --
	(236.51,262.53) --
	(237.34,263.15) --
	(238.18,263.04) --
	(239.02,262.41) --
	(239.86,262.75) --
	(240.69,262.50) --
	(241.53,262.67) --
	(242.37,262.91) --
	(243.21,263.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (160.28,263.13) --
	(161.12,262.50) --
	(161.96,262.57) --
	(162.80,262.74) --
	(163.63,262.98) --
	(164.47,262.90) --
	(165.31,263.04) --
	(166.15,262.87) --
	(166.98,263.01) --
	(167.82,262.56) --
	(168.66,262.48) --
	(169.50,262.38) --
	(170.33,262.78) --
	(171.17,262.51) --
	(172.01,262.91) --
	(172.85,263.05) --
	(173.68,262.47) --
	(174.52,263.05) --
	(175.36,262.45) --
	(176.20,262.61) --
	(177.04,262.84) --
	(177.87,262.41) --
	(178.71,262.35) --
	(179.55,263.08) --
	(180.39,262.45) --
	(181.22,262.42) --
	(182.06,262.89) --
	(182.90,262.80) --
	(183.74,262.53) --
	(184.57,262.78) --
	(185.41,262.65) --
	(186.25,262.75) --
	(187.09,262.57) --
	(187.92,262.43) --
	(188.76,262.68) --
	(189.60,262.57) --
	(190.44,262.66) --
	(191.27,262.68) --
	(192.11,262.45) --
	(192.95,262.76) --
	(193.79,263.05) --
	(194.63,262.91) --
	(195.46,262.53) --
	(196.30,262.59) --
	(197.14,262.48) --
	(197.98,262.86) --
	(198.81,263.15) --
	(199.65,262.91) --
	(200.49,262.68) --
	(201.33,262.60) --
	(202.16,263.16) --
	(203.00,262.63) --
	(203.84,262.79) --
	(204.68,262.67) --
	(205.51,263.11) --
	(206.35,262.66) --
	(207.19,262.95) --
	(208.03,262.73) --
	(208.86,263.08) --
	(209.70,262.35) --
	(210.54,262.72) --
	(211.38,262.47) --
	(212.22,262.62) --
	(213.05,262.78) --
	(213.89,262.53) --
	(214.73,262.65) --
	(215.57,262.96) --
	(216.40,262.99) --
	(217.24,263.01) --
	(218.08,262.59) --
	(218.92,262.55) --
	(219.75,262.61) --
	(220.59,263.08) --
	(221.43,263.02) --
	(222.27,262.91) --
	(223.10,262.41) --
	(223.94,262.66) --
	(224.78,262.53) --
	(225.62,262.44) --
	(226.46,262.53) --
	(227.29,262.68) --
	(228.13,262.42) --
	(228.97,262.92) --
	(229.81,262.77) --
	(230.64,262.93) --
	(231.48,263.05) --
	(232.32,262.40) --
	(233.16,262.61) --
	(233.99,262.79) --
	(234.83,262.84) --
	(235.67,262.80) --
	(236.51,262.88) --
	(237.34,262.83) --
	(238.18,262.95) --
	(239.02,262.67) --
	(239.86,262.48) --
	(240.69,262.61) --
	(241.53,263.13) --
	(242.37,262.74) --
	(243.21,262.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (160.28,262.44) --
	(161.12,263.05) --
	(161.96,263.03) --
	(162.80,263.17) --
	(163.63,262.82) --
	(164.47,262.97) --
	(165.31,262.40) --
	(166.15,262.66) --
	(166.98,262.49) --
	(167.82,263.05) --
	(168.66,262.80) --
	(169.50,262.87) --
	(170.33,263.04) --
	(171.17,262.99) --
	(172.01,263.05) --
	(172.85,262.45) --
	(173.68,263.24) --
	(174.52,262.57) --
	(175.36,262.72) --
	(176.20,262.86) --
	(177.04,262.51) --
	(177.87,262.95) --
	(178.71,263.10) --
	(179.55,262.61) --
	(180.39,262.96) --
	(181.22,262.60) --
	(182.06,262.93) --
	(182.90,262.94) --
	(183.74,262.88) --
	(184.57,262.86) --
	(185.41,262.65) --
	(186.25,262.63) --
	(187.09,262.75) --
	(187.92,263.03) --
	(188.76,262.59) --
	(189.60,262.77) --
	(190.44,262.96) --
	(191.27,262.96) --
	(192.11,263.10) --
	(192.95,262.44) --
	(193.79,262.99) --
	(194.63,262.78) --
	(195.46,262.71) --
	(196.30,262.70) --
	(197.14,262.37) --
	(197.98,262.56) --
	(198.81,262.77) --
	(199.65,262.69) --
	(200.49,262.67) --
	(201.33,262.99) --
	(202.16,262.59) --
	(203.00,262.91) --
	(203.84,262.59) --
	(204.68,262.62) --
	(205.51,262.45) --
	(206.35,262.65) --
	(207.19,262.61) --
	(208.03,262.34) --
	(208.86,263.03) --
	(209.70,262.77) --
	(210.54,262.90) --
	(211.38,262.52) --
	(212.22,262.52) --
	(213.05,262.58) --
	(213.89,262.42) --
	(214.73,262.84) --
	(215.57,262.49) --
	(216.40,262.59) --
	(217.24,262.80) --
	(218.08,262.61) --
	(218.92,262.84) --
	(219.75,262.56) --
	(220.59,262.41) --
	(221.43,263.01) --
	(222.27,262.82) --
	(223.10,263.06) --
	(223.94,263.01) --
	(224.78,262.74) --
	(225.62,263.19) --
	(226.46,262.92) --
	(227.29,262.51) --
	(228.13,262.93) --
	(228.97,263.16) --
	(229.81,262.83) --
	(230.64,262.91) --
	(231.48,262.57) --
	(232.32,262.51) --
	(233.16,262.90) --
	(233.99,263.03) --
	(234.83,262.40) --
	(235.67,262.52) --
	(236.51,262.42) --
	(237.34,262.55) --
	(238.18,263.11) --
	(239.02,262.74) --
	(239.86,262.50) --
	(240.69,262.61) --
	(241.53,263.08) --
	(242.37,262.99) --
	(243.21,262.77);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (160.28,262.91) --
	(161.12,262.84) --
	(161.96,262.65) --
	(162.80,262.95) --
	(163.63,262.95) --
	(164.47,262.77) --
	(165.31,262.57) --
	(166.15,263.11) --
	(166.98,262.99) --
	(167.82,262.45) --
	(168.66,263.01) --
	(169.50,262.87) --
	(170.33,263.09) --
	(171.17,262.55) --
	(172.01,262.66) --
	(172.85,262.75) --
	(173.68,262.47) --
	(174.52,262.41) --
	(175.36,262.69) --
	(176.20,262.48) --
	(177.04,262.84) --
	(177.87,262.74) --
	(178.71,262.91) --
	(179.55,262.51) --
	(180.39,262.81) --
	(181.22,262.39) --
	(182.06,263.18) --
	(182.90,262.71) --
	(183.74,262.73) --
	(184.57,262.72) --
	(185.41,262.39) --
	(186.25,262.29) --
	(187.09,262.38) --
	(187.92,263.12) --
	(188.76,262.83) --
	(189.60,263.21) --
	(190.44,262.74) --
	(191.27,262.85) --
	(192.11,262.96) --
	(192.95,262.72) --
	(193.79,262.73) --
	(194.63,263.18) --
	(195.46,262.55) --
	(196.30,262.29) --
	(197.14,262.81) --
	(197.98,262.64) --
	(198.81,263.10) --
	(199.65,263.04) --
	(200.49,262.66) --
	(201.33,262.87) --
	(202.16,262.65) --
	(203.00,262.77) --
	(203.84,262.71) --
	(204.68,262.80) --
	(205.51,262.74) --
	(206.35,262.47) --
	(207.19,262.62) --
	(208.03,262.97) --
	(208.86,263.07) --
	(209.70,262.81) --
	(210.54,262.89) --
	(211.38,262.51) --
	(212.22,262.56) --
	(213.05,263.12) --
	(213.89,262.72) --
	(214.73,262.63) --
	(215.57,262.58) --
	(216.40,262.74) --
	(217.24,262.95) --
	(218.08,262.71) --
	(218.92,262.52) --
	(219.75,262.46) --
	(220.59,262.51) --
	(221.43,262.75) --
	(222.27,263.15) --
	(223.10,262.55) --
	(223.94,263.05) --
	(224.78,262.59) --
	(225.62,262.88) --
	(226.46,262.60) --
	(227.29,262.61) --
	(228.13,262.34) --
	(228.97,262.89) --
	(229.81,262.59) --
	(230.64,262.98) --
	(231.48,262.91) --
	(232.32,263.14) --
	(233.16,262.51) --
	(233.99,262.62) --
	(234.83,263.05) --
	(235.67,263.10) --
	(236.51,262.67) --
	(237.34,262.91) --
	(238.18,263.11) --
	(239.02,262.82) --
	(239.86,262.66) --
	(240.69,262.71) --
	(241.53,262.59) --
	(242.37,262.99) --
	(243.21,263.06);
\definecolor{fillColor}{RGB}{55,78,85}

\path[fill=fillColor,fill opacity=0.10] (160.28,262.80) --
	(160.37,262.79) --
	(161.04,262.71) --
	(161.12,262.70) --
	(161.20,262.71) --
	(161.88,262.77) --
	(161.96,262.78) --
	(162.04,262.78) --
	(162.71,262.79) --
	(162.80,262.79) --
	(162.88,262.79) --
	(163.55,262.80) --
	(163.63,262.81) --
	(163.72,262.80) --
	(164.39,262.78) --
	(164.47,262.78) --
	(164.55,262.78) --
	(165.23,262.80) --
	(165.31,262.81) --
	(165.39,262.81) --
	(166.06,262.81) --
	(166.15,262.81) --
	(166.23,262.80) --
	(166.90,262.73) --
	(166.98,262.72) --
	(167.07,262.74) --
	(167.74,262.88) --
	(167.82,262.90) --
	(167.90,262.89) --
	(168.58,262.83) --
	(168.66,262.82) --
	(168.74,262.82) --
	(169.41,262.84) --
	(169.50,262.85) --
	(169.58,262.84) --
	(170.25,262.79) --
	(170.33,262.78) --
	(170.42,262.79) --
	(171.09,262.85) --
	(171.17,262.86) --
	(171.25,262.85) --
	(171.93,262.79) --
	(172.01,262.78) --
	(172.09,262.77) --
	(172.76,262.72) --
	(172.85,262.71) --
	(172.93,262.72) --
	(173.60,262.77) --
	(173.68,262.78) --
	(173.77,262.77) --
	(174.44,262.74) --
	(174.52,262.74) --
	(174.61,262.74) --
	(175.28,262.71) --
	(175.36,262.70) --
	(175.44,262.71) --
	(176.11,262.78) --
	(176.20,262.78) --
	(176.28,262.78) --
	(176.95,262.74) --
	(177.04,262.73) --
	(177.12,262.73) --
	(177.79,262.75) --
	(177.87,262.75) --
	(177.96,262.76) --
	(178.63,262.81) --
	(178.71,262.82) --
	(178.79,262.83) --
	(179.47,262.93) --
	(179.55,262.95) --
	(179.63,262.91) --
	(180.30,262.65) --
	(180.39,262.61) --
	(180.47,262.63) --
	(181.14,262.80) --
	(181.22,262.82) --
	(181.31,262.80) --
	(181.98,262.69) --
	(182.06,262.68) --
	(182.14,262.68) --
	(182.82,262.74) --
	(182.90,262.75) --
	(182.98,262.75) --
	(183.65,262.75) --
	(183.74,262.75) --
	(183.82,262.74) --
	(184.49,262.68) --
	(184.57,262.67) --
	(184.66,262.69) --
	(185.33,262.84) --
	(185.41,262.86) --
	(185.49,262.85) --
	(186.17,262.73) --
	(186.25,262.72) --
	(186.33,262.73) --
	(187.00,262.83) --
	(187.09,262.84) --
	(187.17,262.82) --
	(187.84,262.69) --
	(187.92,262.67) --
	(188.01,262.69) --
	(188.68,262.87) --
	(188.76,262.90) --
	(188.84,262.87) --
	(189.52,262.66) --
	(189.60,262.64) --
	(189.68,262.66) --
	(190.35,262.79) --
	(190.44,262.81) --
	(190.52,262.80) --
	(191.19,262.71) --
	(191.27,262.70) --
	(191.36,262.71) --
	(192.03,262.82) --
	(192.11,262.83) --
	(192.20,262.82) --
	(192.87,262.72) --
	(192.95,262.71) --
	(193.03,262.71) --
	(193.70,262.70) --
	(193.79,262.69) --
	(193.87,262.69) --
	(194.54,262.70) --
	(194.63,262.71) --
	(194.71,262.72) --
	(195.38,262.81) --
	(195.46,262.82) --
	(195.55,262.81) --
	(196.22,262.73) --
	(196.30,262.72) --
	(196.38,262.72) --
	(197.06,262.72) --
	(197.14,262.72) --
	(197.22,262.73) --
	(197.89,262.79) --
	(197.98,262.80) --
	(198.06,262.80) --
	(198.73,262.80) --
	(198.81,262.80) --
	(198.90,262.80) --
	(199.57,262.80) --
	(199.65,262.80) --
	(199.73,262.77) --
	(200.41,262.51) --
	(200.49,262.48) --
	(200.57,262.51) --
	(201.24,262.71) --
	(201.33,262.73) --
	(201.41,262.73) --
	(202.08,262.72) --
	(202.16,262.71) --
	(202.25,262.71) --
	(202.92,262.70) --
	(203.00,262.70) --
	(203.08,262.70) --
	(203.76,262.70) --
	(203.84,262.70) --
	(203.92,262.70) --
	(204.59,262.67) --
	(204.68,262.67) --
	(204.76,262.68) --
	(205.43,262.79) --
	(205.51,262.80) --
	(205.60,262.80) --
	(206.27,262.76) --
	(206.35,262.76) --
	(206.44,262.77) --
	(207.11,262.84) --
	(207.19,262.85) --
	(207.27,262.84) --
	(207.94,262.77) --
	(208.03,262.76) --
	(208.11,262.76) --
	(208.78,262.71) --
	(208.86,262.70) --
	(208.95,262.70) --
	(209.62,262.74) --
	(209.70,262.75) --
	(209.79,262.76) --
	(210.46,262.83) --
	(210.54,262.84) --
	(210.62,262.83) --
	(211.29,262.77) --
	(211.38,262.76) --
	(211.46,262.76) --
	(212.13,262.72) --
	(212.22,262.71) --
	(212.30,262.71) --
	(212.97,262.69) --
	(213.05,262.68) --
	(213.14,262.70) --
	(213.81,262.80) --
	(213.89,262.82) --
	(213.97,262.81) --
	(214.65,262.77) --
	(214.73,262.77) --
	(214.81,262.77) --
	(215.48,262.80) --
	(215.57,262.80) --
	(215.65,262.80) --
	(216.32,262.79) --
	(216.40,262.79) --
	(216.49,262.79) --
	(217.16,262.78) --
	(217.24,262.78) --
	(217.32,262.78) --
	(218.00,262.73) --
	(218.08,262.73) --
	(218.16,262.73) --
	(218.83,262.78) --
	(218.92,262.79) --
	(219.00,262.78) --
	(219.67,262.71) --
	(219.75,262.71) --
	(219.84,262.71) --
	(220.51,262.73) --
	(220.59,262.73) --
	(220.67,262.73) --
	(221.35,262.77) --
	(221.43,262.78) --
	(221.51,262.78) --
	(222.18,262.80) --
	(222.27,262.80) --
	(222.35,262.79) --
	(223.02,262.65) --
	(223.10,262.63) --
	(223.19,262.64) --
	(223.86,262.71) --
	(223.94,262.72) --
	(224.03,262.71) --
	(224.70,262.70) --
	(224.78,262.70) --
	(224.86,262.71) --
	(225.53,262.76) --
	(225.62,262.76) --
	(225.70,262.78) --
	(226.37,262.91) --
	(226.46,262.93) --
	(226.54,262.91) --
	(227.21,262.69) --
	(227.29,262.67) --
	(227.38,262.67) --
	(228.05,262.69) --
	(228.13,262.69) --
	(228.21,262.70) --
	(228.89,262.80) --
	(228.97,262.82) --
	(229.05,262.82) --
	(229.72,262.81) --
	(229.81,262.81) --
	(229.89,262.81) --
	(230.56,262.82) --
	(230.64,262.82) --
	(230.73,262.80) --
	(231.40,262.67) --
	(231.48,262.66) --
	(231.56,262.66) --
	(232.24,262.69) --
	(232.32,262.69) --
	(232.40,262.69) --
	(233.07,262.67) --
	(233.16,262.67) --
	(233.24,262.67) --
	(233.91,262.67) --
	(233.99,262.67) --
	(234.08,262.69) --
	(234.75,262.85) --
	(234.83,262.87) --
	(234.91,262.85) --
	(235.59,262.74) --
	(235.67,262.72) --
	(235.75,262.72) --
	(236.42,262.65) --
	(236.51,262.64) --
	(236.59,262.66) --
	(237.26,262.77) --
	(237.34,262.78) --
	(237.43,262.78) --
	(238.10,262.76) --
	(238.18,262.75) --
	(238.26,262.77) --
	(238.94,262.85) --
	(239.02,262.86) --
	(239.10,262.84) --
	(239.77,262.65) --
	(239.86,262.63) --
	(239.94,262.65) --
	(240.61,262.83) --
	(240.69,262.85) --
	(240.78,262.83) --
	(241.45,262.73) --
	(241.53,262.72) --
	(241.62,262.73) --
	(242.29,262.77) --
	(242.37,262.77) --
	(242.45,262.76) --
	(243.12,262.68) --
	(243.21,262.67) --
	(243.29,189.05) --
	(243.21,189.05) --
	(243.12,189.05) --
	(242.45,189.05) --
	(242.37,189.05) --
	(242.29,189.05) --
	(241.62,189.05) --
	(241.53,189.05) --
	(241.45,189.05) --
	(240.78,189.05) --
	(240.69,189.05) --
	(240.61,189.05) --
	(239.94,189.05) --
	(239.86,189.05) --
	(239.77,189.05) --
	(239.10,189.05) --
	(239.02,189.05) --
	(238.94,189.05) --
	(238.26,189.05) --
	(238.18,189.05) --
	(238.10,189.05) --
	(237.43,189.05) --
	(237.34,189.05) --
	(237.26,189.05) --
	(236.59,189.05) --
	(236.51,189.05) --
	(236.42,189.05) --
	(235.75,189.05) --
	(235.67,189.05) --
	(235.59,189.05) --
	(234.91,189.05) --
	(234.83,189.05) --
	(234.75,189.05) --
	(234.08,189.05) --
	(233.99,189.05) --
	(233.91,189.05) --
	(233.24,189.05) --
	(233.16,189.05) --
	(233.07,189.05) --
	(232.40,189.05) --
	(232.32,189.05) --
	(232.24,189.05) --
	(231.56,189.05) --
	(231.48,189.05) --
	(231.40,189.05) --
	(230.73,189.05) --
	(230.64,189.05) --
	(230.56,189.05) --
	(229.89,189.05) --
	(229.81,189.05) --
	(229.72,189.05) --
	(229.05,189.05) --
	(228.97,189.05) --
	(228.89,189.05) --
	(228.21,189.05) --
	(228.13,189.05) --
	(228.05,189.05) --
	(227.38,189.05) --
	(227.29,189.05) --
	(227.21,189.05) --
	(226.54,189.05) --
	(226.46,189.05) --
	(226.37,189.05) --
	(225.70,189.05) --
	(225.62,189.05) --
	(225.53,189.05) --
	(224.86,189.05) --
	(224.78,189.05) --
	(224.70,189.05) --
	(224.03,189.05) --
	(223.94,189.05) --
	(223.86,189.05) --
	(223.19,189.05) --
	(223.10,189.05) --
	(223.02,189.05) --
	(222.35,189.05) --
	(222.27,189.05) --
	(222.18,189.05) --
	(221.51,189.05) --
	(221.43,189.05) --
	(221.35,189.05) --
	(220.67,189.05) --
	(220.59,189.05) --
	(220.51,189.05) --
	(219.84,189.05) --
	(219.75,189.05) --
	(219.67,189.05) --
	(219.00,189.05) --
	(218.92,189.05) --
	(218.83,189.05) --
	(218.16,189.05) --
	(218.08,189.05) --
	(218.00,189.05) --
	(217.32,189.05) --
	(217.24,189.05) --
	(217.16,189.05) --
	(216.49,189.05) --
	(216.40,189.05) --
	(216.32,189.05) --
	(215.65,189.05) --
	(215.57,189.05) --
	(215.48,189.05) --
	(214.81,189.05) --
	(214.73,189.05) --
	(214.65,189.05) --
	(213.97,189.05) --
	(213.89,189.05) --
	(213.81,189.05) --
	(213.14,189.05) --
	(213.05,189.05) --
	(212.97,189.05) --
	(212.30,189.05) --
	(212.22,189.05) --
	(212.13,189.05) --
	(211.46,189.05) --
	(211.38,189.05) --
	(211.29,189.05) --
	(210.62,189.05) --
	(210.54,189.05) --
	(210.46,189.05) --
	(209.79,189.05) --
	(209.70,189.05) --
	(209.62,189.05) --
	(208.95,189.05) --
	(208.86,189.05) --
	(208.78,189.05) --
	(208.11,189.05) --
	(208.03,189.05) --
	(207.94,189.05) --
	(207.27,189.05) --
	(207.19,189.05) --
	(207.11,189.05) --
	(206.44,189.05) --
	(206.35,189.05) --
	(206.27,189.05) --
	(205.60,189.05) --
	(205.51,189.05) --
	(205.43,189.05) --
	(204.76,189.05) --
	(204.68,189.05) --
	(204.59,189.05) --
	(203.92,189.05) --
	(203.84,189.05) --
	(203.76,189.05) --
	(203.08,189.05) --
	(203.00,189.05) --
	(202.92,189.05) --
	(202.25,189.05) --
	(202.16,189.05) --
	(202.08,189.05) --
	(201.41,189.05) --
	(201.33,189.05) --
	(201.24,189.05) --
	(200.57,189.05) --
	(200.49,189.05) --
	(200.41,189.05) --
	(199.73,189.05) --
	(199.65,189.05) --
	(199.57,189.05) --
	(198.90,189.05) --
	(198.81,189.05) --
	(198.73,189.05) --
	(198.06,189.05) --
	(197.98,189.05) --
	(197.89,189.05) --
	(197.22,189.05) --
	(197.14,189.05) --
	(197.06,189.05) --
	(196.38,189.05) --
	(196.30,189.05) --
	(196.22,189.05) --
	(195.55,189.05) --
	(195.46,189.05) --
	(195.38,189.05) --
	(194.71,189.05) --
	(194.63,189.05) --
	(194.54,189.05) --
	(193.87,189.05) --
	(193.79,189.05) --
	(193.70,189.05) --
	(193.03,189.05) --
	(192.95,189.05) --
	(192.87,189.05) --
	(192.20,189.05) --
	(192.11,189.05) --
	(192.03,189.05) --
	(191.36,189.05) --
	(191.27,189.05) --
	(191.19,189.05) --
	(190.52,189.05) --
	(190.44,189.05) --
	(190.35,189.05) --
	(189.68,189.05) --
	(189.60,189.05) --
	(189.52,189.05) --
	(188.84,189.05) --
	(188.76,189.05) --
	(188.68,189.05) --
	(188.01,189.05) --
	(187.92,189.05) --
	(187.84,189.05) --
	(187.17,189.05) --
	(187.09,189.05) --
	(187.00,189.05) --
	(186.33,189.05) --
	(186.25,189.05) --
	(186.17,189.05) --
	(185.49,189.05) --
	(185.41,189.05) --
	(185.33,189.05) --
	(184.66,189.05) --
	(184.57,189.05) --
	(184.49,189.05) --
	(183.82,189.05) --
	(183.74,189.05) --
	(183.65,189.05) --
	(182.98,189.05) --
	(182.90,189.05) --
	(182.82,189.05) --
	(182.14,189.05) --
	(182.06,189.05) --
	(181.98,189.05) --
	(181.31,189.05) --
	(181.22,189.05) --
	(181.14,189.05) --
	(180.47,189.05) --
	(180.39,189.05) --
	(180.30,189.05) --
	(179.63,189.05) --
	(179.55,189.05) --
	(179.47,189.05) --
	(178.79,189.05) --
	(178.71,189.05) --
	(178.63,189.05) --
	(177.96,189.05) --
	(177.87,189.05) --
	(177.79,189.05) --
	(177.12,189.05) --
	(177.04,189.05) --
	(176.95,189.05) --
	(176.28,189.05) --
	(176.20,189.05) --
	(176.11,189.05) --
	(175.44,189.05) --
	(175.36,189.05) --
	(175.28,189.05) --
	(174.61,189.05) --
	(174.52,189.05) --
	(174.44,189.05) --
	(173.77,189.05) --
	(173.68,189.05) --
	(173.60,189.05) --
	(172.93,189.05) --
	(172.85,189.05) --
	(172.76,189.05) --
	(172.09,189.05) --
	(172.01,189.05) --
	(171.93,189.05) --
	(171.25,189.05) --
	(171.17,189.05) --
	(171.09,189.05) --
	(170.42,189.05) --
	(170.33,189.05) --
	(170.25,189.05) --
	(169.58,189.05) --
	(169.50,189.05) --
	(169.41,189.05) --
	(168.74,189.05) --
	(168.66,189.05) --
	(168.58,189.05) --
	(167.90,189.05) --
	(167.82,189.05) --
	(167.74,189.05) --
	(167.07,189.05) --
	(166.98,189.05) --
	(166.90,189.05) --
	(166.23,189.05) --
	(166.15,189.05) --
	(166.06,189.05) --
	(165.39,189.05) --
	(165.31,189.05) --
	(165.23,189.05) --
	(164.55,189.05) --
	(164.47,189.05) --
	(164.39,189.05) --
	(163.72,189.05) --
	(163.63,189.05) --
	(163.55,189.05) --
	(162.88,189.05) --
	(162.80,189.05) --
	(162.71,189.05) --
	(162.04,189.05) --
	(161.96,189.05) --
	(161.88,189.05) --
	(161.20,189.05) --
	(161.12,189.05) --
	(161.04,189.05) --
	(160.37,189.05) --
	(160.28,189.05) --
	(160.20,189.05) --
	cycle;

\path[] (160.28,262.80) --
	(160.37,262.79) --
	(161.04,262.71) --
	(161.12,262.70) --
	(161.20,262.71) --
	(161.88,262.77) --
	(161.96,262.78) --
	(162.04,262.78) --
	(162.71,262.79) --
	(162.80,262.79) --
	(162.88,262.79) --
	(163.55,262.80) --
	(163.63,262.81) --
	(163.72,262.80) --
	(164.39,262.78) --
	(164.47,262.78) --
	(164.55,262.78) --
	(165.23,262.80) --
	(165.31,262.81) --
	(165.39,262.81) --
	(166.06,262.81) --
	(166.15,262.81) --
	(166.23,262.80) --
	(166.90,262.73) --
	(166.98,262.72) --
	(167.07,262.74) --
	(167.74,262.88) --
	(167.82,262.90) --
	(167.90,262.89) --
	(168.58,262.83) --
	(168.66,262.82) --
	(168.74,262.82) --
	(169.41,262.84) --
	(169.50,262.85) --
	(169.58,262.84) --
	(170.25,262.79) --
	(170.33,262.78) --
	(170.42,262.79) --
	(171.09,262.85) --
	(171.17,262.86) --
	(171.25,262.85) --
	(171.93,262.79) --
	(172.01,262.78) --
	(172.09,262.77) --
	(172.76,262.72) --
	(172.85,262.71) --
	(172.93,262.72) --
	(173.60,262.77) --
	(173.68,262.78) --
	(173.77,262.77) --
	(174.44,262.74) --
	(174.52,262.74) --
	(174.61,262.74) --
	(175.28,262.71) --
	(175.36,262.70) --
	(175.44,262.71) --
	(176.11,262.78) --
	(176.20,262.78) --
	(176.28,262.78) --
	(176.95,262.74) --
	(177.04,262.73) --
	(177.12,262.73) --
	(177.79,262.75) --
	(177.87,262.75) --
	(177.96,262.76) --
	(178.63,262.81) --
	(178.71,262.82) --
	(178.79,262.83) --
	(179.47,262.93) --
	(179.55,262.95) --
	(179.63,262.91) --
	(180.30,262.65) --
	(180.39,262.61) --
	(180.47,262.63) --
	(181.14,262.80) --
	(181.22,262.82) --
	(181.31,262.80) --
	(181.98,262.69) --
	(182.06,262.68) --
	(182.14,262.68) --
	(182.82,262.74) --
	(182.90,262.75) --
	(182.98,262.75) --
	(183.65,262.75) --
	(183.74,262.75) --
	(183.82,262.74) --
	(184.49,262.68) --
	(184.57,262.67) --
	(184.66,262.69) --
	(185.33,262.84) --
	(185.41,262.86) --
	(185.49,262.85) --
	(186.17,262.73) --
	(186.25,262.72) --
	(186.33,262.73) --
	(187.00,262.83) --
	(187.09,262.84) --
	(187.17,262.82) --
	(187.84,262.69) --
	(187.92,262.67) --
	(188.01,262.69) --
	(188.68,262.87) --
	(188.76,262.90) --
	(188.84,262.87) --
	(189.52,262.66) --
	(189.60,262.64) --
	(189.68,262.66) --
	(190.35,262.79) --
	(190.44,262.81) --
	(190.52,262.80) --
	(191.19,262.71) --
	(191.27,262.70) --
	(191.36,262.71) --
	(192.03,262.82) --
	(192.11,262.83) --
	(192.20,262.82) --
	(192.87,262.72) --
	(192.95,262.71) --
	(193.03,262.71) --
	(193.70,262.70) --
	(193.79,262.69) --
	(193.87,262.69) --
	(194.54,262.70) --
	(194.63,262.71) --
	(194.71,262.72) --
	(195.38,262.81) --
	(195.46,262.82) --
	(195.55,262.81) --
	(196.22,262.73) --
	(196.30,262.72) --
	(196.38,262.72) --
	(197.06,262.72) --
	(197.14,262.72) --
	(197.22,262.73) --
	(197.89,262.79) --
	(197.98,262.80) --
	(198.06,262.80) --
	(198.73,262.80) --
	(198.81,262.80) --
	(198.90,262.80) --
	(199.57,262.80) --
	(199.65,262.80) --
	(199.73,262.77) --
	(200.41,262.51) --
	(200.49,262.48) --
	(200.57,262.51) --
	(201.24,262.71) --
	(201.33,262.73) --
	(201.41,262.73) --
	(202.08,262.72) --
	(202.16,262.71) --
	(202.25,262.71) --
	(202.92,262.70) --
	(203.00,262.70) --
	(203.08,262.70) --
	(203.76,262.70) --
	(203.84,262.70) --
	(203.92,262.70) --
	(204.59,262.67) --
	(204.68,262.67) --
	(204.76,262.68) --
	(205.43,262.79) --
	(205.51,262.80) --
	(205.60,262.80) --
	(206.27,262.76) --
	(206.35,262.76) --
	(206.44,262.77) --
	(207.11,262.84) --
	(207.19,262.85) --
	(207.27,262.84) --
	(207.94,262.77) --
	(208.03,262.76) --
	(208.11,262.76) --
	(208.78,262.71) --
	(208.86,262.70) --
	(208.95,262.70) --
	(209.62,262.74) --
	(209.70,262.75) --
	(209.79,262.76) --
	(210.46,262.83) --
	(210.54,262.84) --
	(210.62,262.83) --
	(211.29,262.77) --
	(211.38,262.76) --
	(211.46,262.76) --
	(212.13,262.72) --
	(212.22,262.71) --
	(212.30,262.71) --
	(212.97,262.69) --
	(213.05,262.68) --
	(213.14,262.70) --
	(213.81,262.80) --
	(213.89,262.82) --
	(213.97,262.81) --
	(214.65,262.77) --
	(214.73,262.77) --
	(214.81,262.77) --
	(215.48,262.80) --
	(215.57,262.80) --
	(215.65,262.80) --
	(216.32,262.79) --
	(216.40,262.79) --
	(216.49,262.79) --
	(217.16,262.78) --
	(217.24,262.78) --
	(217.32,262.78) --
	(218.00,262.73) --
	(218.08,262.73) --
	(218.16,262.73) --
	(218.83,262.78) --
	(218.92,262.79) --
	(219.00,262.78) --
	(219.67,262.71) --
	(219.75,262.71) --
	(219.84,262.71) --
	(220.51,262.73) --
	(220.59,262.73) --
	(220.67,262.73) --
	(221.35,262.77) --
	(221.43,262.78) --
	(221.51,262.78) --
	(222.18,262.80) --
	(222.27,262.80) --
	(222.35,262.79) --
	(223.02,262.65) --
	(223.10,262.63) --
	(223.19,262.64) --
	(223.86,262.71) --
	(223.94,262.72) --
	(224.03,262.71) --
	(224.70,262.70) --
	(224.78,262.70) --
	(224.86,262.71) --
	(225.53,262.76) --
	(225.62,262.76) --
	(225.70,262.78) --
	(226.37,262.91) --
	(226.46,262.93) --
	(226.54,262.91) --
	(227.21,262.69) --
	(227.29,262.67) --
	(227.38,262.67) --
	(228.05,262.69) --
	(228.13,262.69) --
	(228.21,262.70) --
	(228.89,262.80) --
	(228.97,262.82) --
	(229.05,262.82) --
	(229.72,262.81) --
	(229.81,262.81) --
	(229.89,262.81) --
	(230.56,262.82) --
	(230.64,262.82) --
	(230.73,262.80) --
	(231.40,262.67) --
	(231.48,262.66) --
	(231.56,262.66) --
	(232.24,262.69) --
	(232.32,262.69) --
	(232.40,262.69) --
	(233.07,262.67) --
	(233.16,262.67) --
	(233.24,262.67) --
	(233.91,262.67) --
	(233.99,262.67) --
	(234.08,262.69) --
	(234.75,262.85) --
	(234.83,262.87) --
	(234.91,262.85) --
	(235.59,262.74) --
	(235.67,262.72) --
	(235.75,262.72) --
	(236.42,262.65) --
	(236.51,262.64) --
	(236.59,262.66) --
	(237.26,262.77) --
	(237.34,262.78) --
	(237.43,262.78) --
	(238.10,262.76) --
	(238.18,262.75) --
	(238.26,262.77) --
	(238.94,262.85) --
	(239.02,262.86) --
	(239.10,262.84) --
	(239.77,262.65) --
	(239.86,262.63) --
	(239.94,262.65) --
	(240.61,262.83) --
	(240.69,262.85) --
	(240.78,262.83) --
	(241.45,262.73) --
	(241.53,262.72) --
	(241.62,262.73) --
	(242.29,262.77) --
	(242.37,262.77) --
	(242.45,262.76) --
	(243.12,262.68) --
	(243.21,262.67);
\definecolor{fillColor}{RGB}{223,143,68}

\path[fill=fillColor,fill opacity=0.10] (160.28,262.63) --
	(160.37,262.63) --
	(161.04,262.64) --
	(161.12,262.64) --
	(161.20,262.64) --
	(161.88,262.64) --
	(161.96,262.64) --
	(162.04,262.65) --
	(162.71,262.80) --
	(162.80,262.82) --
	(162.88,262.80) --
	(163.55,262.68) --
	(163.63,262.66) --
	(163.72,262.66) --
	(164.39,262.67) --
	(164.47,262.67) --
	(164.55,262.66) --
	(165.23,262.60) --
	(165.31,262.59) --
	(165.39,262.62) --
	(166.06,262.85) --
	(166.15,262.87) --
	(166.23,262.86) --
	(166.90,262.71) --
	(166.98,262.69) --
	(167.07,262.69) --
	(167.74,262.68) --
	(167.82,262.68) --
	(167.90,262.69) --
	(168.58,262.78) --
	(168.66,262.79) --
	(168.74,262.80) --
	(169.41,262.81) --
	(169.50,262.81) --
	(169.58,262.81) --
	(170.25,262.78) --
	(170.33,262.78) --
	(170.42,262.78) --
	(171.09,262.74) --
	(171.17,262.74) --
	(171.25,262.75) --
	(171.93,262.83) --
	(172.01,262.84) --
	(172.09,262.82) --
	(172.76,262.63) --
	(172.85,262.60) --
	(172.93,262.62) --
	(173.60,262.76) --
	(173.68,262.78) --
	(173.77,262.78) --
	(174.44,262.74) --
	(174.52,262.73) --
	(174.61,262.74) --
	(175.28,262.86) --
	(175.36,262.87) --
	(175.44,262.87) --
	(176.11,262.85) --
	(176.20,262.85) --
	(176.28,262.82) --
	(176.95,262.60) --
	(177.04,262.57) --
	(177.12,262.59) --
	(177.79,262.81) --
	(177.87,262.84) --
	(177.96,262.83) --
	(178.63,262.79) --
	(178.71,262.78) --
	(178.79,262.78) --
	(179.47,262.78) --
	(179.55,262.78) --
	(179.63,262.77) --
	(180.30,262.67) --
	(180.39,262.66) --
	(180.47,262.68) --
	(181.14,262.81) --
	(181.22,262.83) --
	(181.31,262.82) --
	(181.98,262.80) --
	(182.06,262.80) --
	(182.14,262.78) --
	(182.82,262.63) --
	(182.90,262.61) --
	(182.98,262.63) --
	(183.65,262.79) --
	(183.74,262.81) --
	(183.82,262.80) --
	(184.49,262.74) --
	(184.57,262.73) --
	(184.66,262.74) --
	(185.33,262.79) --
	(185.41,262.80) --
	(185.49,262.81) --
	(186.17,262.85) --
	(186.25,262.86) --
	(186.33,262.84) --
	(187.00,262.74) --
	(187.09,262.73) --
	(187.17,262.72) --
	(187.84,262.63) --
	(187.92,262.62) --
	(188.01,262.64) --
	(188.68,262.80) --
	(188.76,262.82) --
	(188.84,262.81) --
	(189.52,262.75) --
	(189.60,262.74) --
	(189.68,262.75) --
	(190.35,262.81) --
	(190.44,262.82) --
	(190.52,262.82) --
	(191.19,262.80) --
	(191.27,262.80) --
	(191.36,262.81) --
	(192.03,262.86) --
	(192.11,262.86) --
	(192.20,262.84) --
	(192.87,262.67) --
	(192.95,262.65) --
	(193.03,262.66) --
	(193.70,262.71) --
	(193.79,262.71) --
	(193.87,262.72) --
	(194.54,262.81) --
	(194.63,262.82) --
	(194.71,262.82) --
	(195.38,262.86) --
	(195.46,262.86) --
	(195.55,262.85) --
	(196.22,262.77) --
	(196.30,262.76) --
	(196.38,262.76) --
	(197.06,262.72) --
	(197.14,262.71) --
	(197.22,262.71) --
	(197.89,262.66) --
	(197.98,262.65) --
	(198.06,262.65) --
	(198.73,262.69) --
	(198.81,262.70) --
	(198.90,262.70) --
	(199.57,262.72) --
	(199.65,262.72) --
	(199.73,262.73) --
	(200.41,262.78) --
	(200.49,262.79) --
	(200.57,262.79) --
	(201.24,262.81) --
	(201.33,262.82) --
	(201.41,262.82) --
	(202.08,262.85) --
	(202.16,262.86) --
	(202.25,262.87) --
	(202.92,262.92) --
	(203.00,262.93) --
	(203.08,262.92) --
	(203.76,262.85) --
	(203.84,262.84) --
	(203.92,262.82) --
	(204.59,262.69) --
	(204.68,262.68) --
	(204.76,262.69) --
	(205.43,262.75) --
	(205.51,262.76) --
	(205.60,262.77) --
	(206.27,262.88) --
	(206.35,262.90) --
	(206.44,262.87) --
	(207.11,262.69) --
	(207.19,262.67) --
	(207.27,262.67) --
	(207.94,262.72) --
	(208.03,262.73) --
	(208.11,262.72) --
	(208.78,262.67) --
	(208.86,262.67) --
	(208.95,262.68) --
	(209.62,262.76) --
	(209.70,262.76) --
	(209.79,262.76) --
	(210.46,262.69) --
	(210.54,262.68) --
	(210.62,262.68) --
	(211.29,262.67) --
	(211.38,262.67) --
	(211.46,262.68) --
	(212.13,262.76) --
	(212.22,262.77) --
	(212.30,262.76) --
	(212.97,262.71) --
	(213.05,262.70) --
	(213.14,262.71) --
	(213.81,262.82) --
	(213.89,262.83) --
	(213.97,262.82) --
	(214.65,262.80) --
	(214.73,262.80) --
	(214.81,262.79) --
	(215.48,262.75) --
	(215.57,262.74) --
	(215.65,262.75) --
	(216.32,262.77) --
	(216.40,262.78) --
	(216.49,262.77) --
	(217.16,262.70) --
	(217.24,262.69) --
	(217.32,262.70) --
	(218.00,262.75) --
	(218.08,262.76) --
	(218.16,262.77) --
	(218.83,262.83) --
	(218.92,262.84) --
	(219.00,262.83) --
	(219.67,262.73) --
	(219.75,262.72) --
	(219.84,262.73) --
	(220.51,262.79) --
	(220.59,262.80) --
	(220.67,262.79) --
	(221.35,262.69) --
	(221.43,262.68) --
	(221.51,262.69) --
	(222.18,262.81) --
	(222.27,262.82) --
	(222.35,262.82) --
	(223.02,262.78) --
	(223.10,262.77) --
	(223.19,262.78) --
	(223.86,262.80) --
	(223.94,262.80) --
	(224.03,262.80) --
	(224.70,262.79) --
	(224.78,262.79) --
	(224.86,262.79) --
	(225.53,262.75) --
	(225.62,262.75) --
	(225.70,262.75) --
	(226.37,262.78) --
	(226.46,262.79) --
	(226.54,262.78) --
	(227.21,262.74) --
	(227.29,262.74) --
	(227.38,262.75) --
	(228.05,262.83) --
	(228.13,262.84) --
	(228.21,262.83) --
	(228.89,262.72) --
	(228.97,262.71) --
	(229.05,262.71) --
	(229.72,262.71) --
	(229.81,262.71) --
	(229.89,262.70) --
	(230.56,262.65) --
	(230.64,262.64) --
	(230.73,262.65) --
	(231.40,262.75) --
	(231.48,262.76) --
	(231.56,262.77) --
	(232.24,262.87) --
	(232.32,262.88) --
	(232.40,262.87) --
	(233.07,262.72) --
	(233.16,262.70) --
	(233.24,262.72) --
	(233.91,262.85) --
	(233.99,262.87) --
	(234.08,262.86) --
	(234.75,262.80) --
	(234.83,262.80) --
	(234.91,262.80) --
	(235.59,262.79) --
	(235.67,262.79) --
	(235.75,262.78) --
	(236.42,262.72) --
	(236.51,262.71) --
	(236.59,262.71) --
	(237.26,262.72) --
	(237.34,262.72) --
	(237.43,262.72) --
	(238.10,262.69) --
	(238.18,262.69) --
	(238.26,262.69) --
	(238.94,262.68) --
	(239.02,262.68) --
	(239.10,262.69) --
	(239.77,262.82) --
	(239.86,262.83) --
	(239.94,262.82) --
	(240.61,262.70) --
	(240.69,262.69) --
	(240.78,262.70) --
	(241.45,262.82) --
	(241.53,262.84) --
	(241.62,262.83) --
	(242.29,262.80) --
	(242.37,262.80) --
	(242.45,262.81) --
	(243.12,262.89) --
	(243.21,262.90) --
	(243.29,189.05) --
	(243.21,189.05) --
	(243.12,189.05) --
	(242.45,189.05) --
	(242.37,189.05) --
	(242.29,189.05) --
	(241.62,189.05) --
	(241.53,189.05) --
	(241.45,189.05) --
	(240.78,189.05) --
	(240.69,189.05) --
	(240.61,189.05) --
	(239.94,189.05) --
	(239.86,189.05) --
	(239.77,189.05) --
	(239.10,189.05) --
	(239.02,189.05) --
	(238.94,189.05) --
	(238.26,189.05) --
	(238.18,189.05) --
	(238.10,189.05) --
	(237.43,189.05) --
	(237.34,189.05) --
	(237.26,189.05) --
	(236.59,189.05) --
	(236.51,189.05) --
	(236.42,189.05) --
	(235.75,189.05) --
	(235.67,189.05) --
	(235.59,189.05) --
	(234.91,189.05) --
	(234.83,189.05) --
	(234.75,189.05) --
	(234.08,189.05) --
	(233.99,189.05) --
	(233.91,189.05) --
	(233.24,189.05) --
	(233.16,189.05) --
	(233.07,189.05) --
	(232.40,189.05) --
	(232.32,189.05) --
	(232.24,189.05) --
	(231.56,189.05) --
	(231.48,189.05) --
	(231.40,189.05) --
	(230.73,189.05) --
	(230.64,189.05) --
	(230.56,189.05) --
	(229.89,189.05) --
	(229.81,189.05) --
	(229.72,189.05) --
	(229.05,189.05) --
	(228.97,189.05) --
	(228.89,189.05) --
	(228.21,189.05) --
	(228.13,189.05) --
	(228.05,189.05) --
	(227.38,189.05) --
	(227.29,189.05) --
	(227.21,189.05) --
	(226.54,189.05) --
	(226.46,189.05) --
	(226.37,189.05) --
	(225.70,189.05) --
	(225.62,189.05) --
	(225.53,189.05) --
	(224.86,189.05) --
	(224.78,189.05) --
	(224.70,189.05) --
	(224.03,189.05) --
	(223.94,189.05) --
	(223.86,189.05) --
	(223.19,189.05) --
	(223.10,189.05) --
	(223.02,189.05) --
	(222.35,189.05) --
	(222.27,189.05) --
	(222.18,189.05) --
	(221.51,189.05) --
	(221.43,189.05) --
	(221.35,189.05) --
	(220.67,189.05) --
	(220.59,189.05) --
	(220.51,189.05) --
	(219.84,189.05) --
	(219.75,189.05) --
	(219.67,189.05) --
	(219.00,189.05) --
	(218.92,189.05) --
	(218.83,189.05) --
	(218.16,189.05) --
	(218.08,189.05) --
	(218.00,189.05) --
	(217.32,189.05) --
	(217.24,189.05) --
	(217.16,189.05) --
	(216.49,189.05) --
	(216.40,189.05) --
	(216.32,189.05) --
	(215.65,189.05) --
	(215.57,189.05) --
	(215.48,189.05) --
	(214.81,189.05) --
	(214.73,189.05) --
	(214.65,189.05) --
	(213.97,189.05) --
	(213.89,189.05) --
	(213.81,189.05) --
	(213.14,189.05) --
	(213.05,189.05) --
	(212.97,189.05) --
	(212.30,189.05) --
	(212.22,189.05) --
	(212.13,189.05) --
	(211.46,189.05) --
	(211.38,189.05) --
	(211.29,189.05) --
	(210.62,189.05) --
	(210.54,189.05) --
	(210.46,189.05) --
	(209.79,189.05) --
	(209.70,189.05) --
	(209.62,189.05) --
	(208.95,189.05) --
	(208.86,189.05) --
	(208.78,189.05) --
	(208.11,189.05) --
	(208.03,189.05) --
	(207.94,189.05) --
	(207.27,189.05) --
	(207.19,189.05) --
	(207.11,189.05) --
	(206.44,189.05) --
	(206.35,189.05) --
	(206.27,189.05) --
	(205.60,189.05) --
	(205.51,189.05) --
	(205.43,189.05) --
	(204.76,189.05) --
	(204.68,189.05) --
	(204.59,189.05) --
	(203.92,189.05) --
	(203.84,189.05) --
	(203.76,189.05) --
	(203.08,189.05) --
	(203.00,189.05) --
	(202.92,189.05) --
	(202.25,189.05) --
	(202.16,189.05) --
	(202.08,189.05) --
	(201.41,189.05) --
	(201.33,189.05) --
	(201.24,189.05) --
	(200.57,189.05) --
	(200.49,189.05) --
	(200.41,189.05) --
	(199.73,189.05) --
	(199.65,189.05) --
	(199.57,189.05) --
	(198.90,189.05) --
	(198.81,189.05) --
	(198.73,189.05) --
	(198.06,189.05) --
	(197.98,189.05) --
	(197.89,189.05) --
	(197.22,189.05) --
	(197.14,189.05) --
	(197.06,189.05) --
	(196.38,189.05) --
	(196.30,189.05) --
	(196.22,189.05) --
	(195.55,189.05) --
	(195.46,189.05) --
	(195.38,189.05) --
	(194.71,189.05) --
	(194.63,189.05) --
	(194.54,189.05) --
	(193.87,189.05) --
	(193.79,189.05) --
	(193.70,189.05) --
	(193.03,189.05) --
	(192.95,189.05) --
	(192.87,189.05) --
	(192.20,189.05) --
	(192.11,189.05) --
	(192.03,189.05) --
	(191.36,189.05) --
	(191.27,189.05) --
	(191.19,189.05) --
	(190.52,189.05) --
	(190.44,189.05) --
	(190.35,189.05) --
	(189.68,189.05) --
	(189.60,189.05) --
	(189.52,189.05) --
	(188.84,189.05) --
	(188.76,189.05) --
	(188.68,189.05) --
	(188.01,189.05) --
	(187.92,189.05) --
	(187.84,189.05) --
	(187.17,189.05) --
	(187.09,189.05) --
	(187.00,189.05) --
	(186.33,189.05) --
	(186.25,189.05) --
	(186.17,189.05) --
	(185.49,189.05) --
	(185.41,189.05) --
	(185.33,189.05) --
	(184.66,189.05) --
	(184.57,189.05) --
	(184.49,189.05) --
	(183.82,189.05) --
	(183.74,189.05) --
	(183.65,189.05) --
	(182.98,189.05) --
	(182.90,189.05) --
	(182.82,189.05) --
	(182.14,189.05) --
	(182.06,189.05) --
	(181.98,189.05) --
	(181.31,189.05) --
	(181.22,189.05) --
	(181.14,189.05) --
	(180.47,189.05) --
	(180.39,189.05) --
	(180.30,189.05) --
	(179.63,189.05) --
	(179.55,189.05) --
	(179.47,189.05) --
	(178.79,189.05) --
	(178.71,189.05) --
	(178.63,189.05) --
	(177.96,189.05) --
	(177.87,189.05) --
	(177.79,189.05) --
	(177.12,189.05) --
	(177.04,189.05) --
	(176.95,189.05) --
	(176.28,189.05) --
	(176.20,189.05) --
	(176.11,189.05) --
	(175.44,189.05) --
	(175.36,189.05) --
	(175.28,189.05) --
	(174.61,189.05) --
	(174.52,189.05) --
	(174.44,189.05) --
	(173.77,189.05) --
	(173.68,189.05) --
	(173.60,189.05) --
	(172.93,189.05) --
	(172.85,189.05) --
	(172.76,189.05) --
	(172.09,189.05) --
	(172.01,189.05) --
	(171.93,189.05) --
	(171.25,189.05) --
	(171.17,189.05) --
	(171.09,189.05) --
	(170.42,189.05) --
	(170.33,189.05) --
	(170.25,189.05) --
	(169.58,189.05) --
	(169.50,189.05) --
	(169.41,189.05) --
	(168.74,189.05) --
	(168.66,189.05) --
	(168.58,189.05) --
	(167.90,189.05) --
	(167.82,189.05) --
	(167.74,189.05) --
	(167.07,189.05) --
	(166.98,189.05) --
	(166.90,189.05) --
	(166.23,189.05) --
	(166.15,189.05) --
	(166.06,189.05) --
	(165.39,189.05) --
	(165.31,189.05) --
	(165.23,189.05) --
	(164.55,189.05) --
	(164.47,189.05) --
	(164.39,189.05) --
	(163.72,189.05) --
	(163.63,189.05) --
	(163.55,189.05) --
	(162.88,189.05) --
	(162.80,189.05) --
	(162.71,189.05) --
	(162.04,189.05) --
	(161.96,189.05) --
	(161.88,189.05) --
	(161.20,189.05) --
	(161.12,189.05) --
	(161.04,189.05) --
	(160.37,189.05) --
	(160.28,189.05) --
	(160.20,189.05) --
	cycle;

\path[] (160.28,262.63) --
	(160.37,262.63) --
	(161.04,262.64) --
	(161.12,262.64) --
	(161.20,262.64) --
	(161.88,262.64) --
	(161.96,262.64) --
	(162.04,262.65) --
	(162.71,262.80) --
	(162.80,262.82) --
	(162.88,262.80) --
	(163.55,262.68) --
	(163.63,262.66) --
	(163.72,262.66) --
	(164.39,262.67) --
	(164.47,262.67) --
	(164.55,262.66) --
	(165.23,262.60) --
	(165.31,262.59) --
	(165.39,262.62) --
	(166.06,262.85) --
	(166.15,262.87) --
	(166.23,262.86) --
	(166.90,262.71) --
	(166.98,262.69) --
	(167.07,262.69) --
	(167.74,262.68) --
	(167.82,262.68) --
	(167.90,262.69) --
	(168.58,262.78) --
	(168.66,262.79) --
	(168.74,262.80) --
	(169.41,262.81) --
	(169.50,262.81) --
	(169.58,262.81) --
	(170.25,262.78) --
	(170.33,262.78) --
	(170.42,262.78) --
	(171.09,262.74) --
	(171.17,262.74) --
	(171.25,262.75) --
	(171.93,262.83) --
	(172.01,262.84) --
	(172.09,262.82) --
	(172.76,262.63) --
	(172.85,262.60) --
	(172.93,262.62) --
	(173.60,262.76) --
	(173.68,262.78) --
	(173.77,262.78) --
	(174.44,262.74) --
	(174.52,262.73) --
	(174.61,262.74) --
	(175.28,262.86) --
	(175.36,262.87) --
	(175.44,262.87) --
	(176.11,262.85) --
	(176.20,262.85) --
	(176.28,262.82) --
	(176.95,262.60) --
	(177.04,262.57) --
	(177.12,262.59) --
	(177.79,262.81) --
	(177.87,262.84) --
	(177.96,262.83) --
	(178.63,262.79) --
	(178.71,262.78) --
	(178.79,262.78) --
	(179.47,262.78) --
	(179.55,262.78) --
	(179.63,262.77) --
	(180.30,262.67) --
	(180.39,262.66) --
	(180.47,262.68) --
	(181.14,262.81) --
	(181.22,262.83) --
	(181.31,262.82) --
	(181.98,262.80) --
	(182.06,262.80) --
	(182.14,262.78) --
	(182.82,262.63) --
	(182.90,262.61) --
	(182.98,262.63) --
	(183.65,262.79) --
	(183.74,262.81) --
	(183.82,262.80) --
	(184.49,262.74) --
	(184.57,262.73) --
	(184.66,262.74) --
	(185.33,262.79) --
	(185.41,262.80) --
	(185.49,262.81) --
	(186.17,262.85) --
	(186.25,262.86) --
	(186.33,262.84) --
	(187.00,262.74) --
	(187.09,262.73) --
	(187.17,262.72) --
	(187.84,262.63) --
	(187.92,262.62) --
	(188.01,262.64) --
	(188.68,262.80) --
	(188.76,262.82) --
	(188.84,262.81) --
	(189.52,262.75) --
	(189.60,262.74) --
	(189.68,262.75) --
	(190.35,262.81) --
	(190.44,262.82) --
	(190.52,262.82) --
	(191.19,262.80) --
	(191.27,262.80) --
	(191.36,262.81) --
	(192.03,262.86) --
	(192.11,262.86) --
	(192.20,262.84) --
	(192.87,262.67) --
	(192.95,262.65) --
	(193.03,262.66) --
	(193.70,262.71) --
	(193.79,262.71) --
	(193.87,262.72) --
	(194.54,262.81) --
	(194.63,262.82) --
	(194.71,262.82) --
	(195.38,262.86) --
	(195.46,262.86) --
	(195.55,262.85) --
	(196.22,262.77) --
	(196.30,262.76) --
	(196.38,262.76) --
	(197.06,262.72) --
	(197.14,262.71) --
	(197.22,262.71) --
	(197.89,262.66) --
	(197.98,262.65) --
	(198.06,262.65) --
	(198.73,262.69) --
	(198.81,262.70) --
	(198.90,262.70) --
	(199.57,262.72) --
	(199.65,262.72) --
	(199.73,262.73) --
	(200.41,262.78) --
	(200.49,262.79) --
	(200.57,262.79) --
	(201.24,262.81) --
	(201.33,262.82) --
	(201.41,262.82) --
	(202.08,262.85) --
	(202.16,262.86) --
	(202.25,262.87) --
	(202.92,262.92) --
	(203.00,262.93) --
	(203.08,262.92) --
	(203.76,262.85) --
	(203.84,262.84) --
	(203.92,262.82) --
	(204.59,262.69) --
	(204.68,262.68) --
	(204.76,262.69) --
	(205.43,262.75) --
	(205.51,262.76) --
	(205.60,262.77) --
	(206.27,262.88) --
	(206.35,262.90) --
	(206.44,262.87) --
	(207.11,262.69) --
	(207.19,262.67) --
	(207.27,262.67) --
	(207.94,262.72) --
	(208.03,262.73) --
	(208.11,262.72) --
	(208.78,262.67) --
	(208.86,262.67) --
	(208.95,262.68) --
	(209.62,262.76) --
	(209.70,262.76) --
	(209.79,262.76) --
	(210.46,262.69) --
	(210.54,262.68) --
	(210.62,262.68) --
	(211.29,262.67) --
	(211.38,262.67) --
	(211.46,262.68) --
	(212.13,262.76) --
	(212.22,262.77) --
	(212.30,262.76) --
	(212.97,262.71) --
	(213.05,262.70) --
	(213.14,262.71) --
	(213.81,262.82) --
	(213.89,262.83) --
	(213.97,262.82) --
	(214.65,262.80) --
	(214.73,262.80) --
	(214.81,262.79) --
	(215.48,262.75) --
	(215.57,262.74) --
	(215.65,262.75) --
	(216.32,262.77) --
	(216.40,262.78) --
	(216.49,262.77) --
	(217.16,262.70) --
	(217.24,262.69) --
	(217.32,262.70) --
	(218.00,262.75) --
	(218.08,262.76) --
	(218.16,262.77) --
	(218.83,262.83) --
	(218.92,262.84) --
	(219.00,262.83) --
	(219.67,262.73) --
	(219.75,262.72) --
	(219.84,262.73) --
	(220.51,262.79) --
	(220.59,262.80) --
	(220.67,262.79) --
	(221.35,262.69) --
	(221.43,262.68) --
	(221.51,262.69) --
	(222.18,262.81) --
	(222.27,262.82) --
	(222.35,262.82) --
	(223.02,262.78) --
	(223.10,262.77) --
	(223.19,262.78) --
	(223.86,262.80) --
	(223.94,262.80) --
	(224.03,262.80) --
	(224.70,262.79) --
	(224.78,262.79) --
	(224.86,262.79) --
	(225.53,262.75) --
	(225.62,262.75) --
	(225.70,262.75) --
	(226.37,262.78) --
	(226.46,262.79) --
	(226.54,262.78) --
	(227.21,262.74) --
	(227.29,262.74) --
	(227.38,262.75) --
	(228.05,262.83) --
	(228.13,262.84) --
	(228.21,262.83) --
	(228.89,262.72) --
	(228.97,262.71) --
	(229.05,262.71) --
	(229.72,262.71) --
	(229.81,262.71) --
	(229.89,262.70) --
	(230.56,262.65) --
	(230.64,262.64) --
	(230.73,262.65) --
	(231.40,262.75) --
	(231.48,262.76) --
	(231.56,262.77) --
	(232.24,262.87) --
	(232.32,262.88) --
	(232.40,262.87) --
	(233.07,262.72) --
	(233.16,262.70) --
	(233.24,262.72) --
	(233.91,262.85) --
	(233.99,262.87) --
	(234.08,262.86) --
	(234.75,262.80) --
	(234.83,262.80) --
	(234.91,262.80) --
	(235.59,262.79) --
	(235.67,262.79) --
	(235.75,262.78) --
	(236.42,262.72) --
	(236.51,262.71) --
	(236.59,262.71) --
	(237.26,262.72) --
	(237.34,262.72) --
	(237.43,262.72) --
	(238.10,262.69) --
	(238.18,262.69) --
	(238.26,262.69) --
	(238.94,262.68) --
	(239.02,262.68) --
	(239.10,262.69) --
	(239.77,262.82) --
	(239.86,262.83) --
	(239.94,262.82) --
	(240.61,262.70) --
	(240.69,262.69) --
	(240.78,262.70) --
	(241.45,262.82) --
	(241.53,262.84) --
	(241.62,262.83) --
	(242.29,262.80) --
	(242.37,262.80) --
	(242.45,262.81) --
	(243.12,262.89) --
	(243.21,262.90);
\definecolor{fillColor}{RGB}{0,161,213}

\path[fill=fillColor,fill opacity=0.10] (160.28,262.76) --
	(160.37,262.76) --
	(161.04,262.78) --
	(161.12,262.79) --
	(161.20,262.78) --
	(161.88,262.70) --
	(161.96,262.69) --
	(162.04,262.69) --
	(162.71,262.72) --
	(162.80,262.72) --
	(162.88,262.72) --
	(163.55,262.71) --
	(163.63,262.71) --
	(163.72,262.73) --
	(164.39,262.90) --
	(164.47,262.93) --
	(164.55,262.91) --
	(165.23,262.77) --
	(165.31,262.75) --
	(165.39,262.74) --
	(166.06,262.66) --
	(166.15,262.65) --
	(166.23,262.65) --
	(166.90,262.67) --
	(166.98,262.67) --
	(167.07,262.67) --
	(167.74,262.67) --
	(167.82,262.67) --
	(167.90,262.67) --
	(168.58,262.74) --
	(168.66,262.75) --
	(168.74,262.75) --
	(169.41,262.69) --
	(169.50,262.69) --
	(169.58,262.69) --
	(170.25,262.71) --
	(170.33,262.72) --
	(170.42,262.73) --
	(171.09,262.81) --
	(171.17,262.82) --
	(171.25,262.81) --
	(171.93,262.70) --
	(172.01,262.69) --
	(172.09,262.69) --
	(172.76,262.72) --
	(172.85,262.72) --
	(172.93,262.72) --
	(173.60,262.73) --
	(173.68,262.73) --
	(173.77,262.73) --
	(174.44,262.72) --
	(174.52,262.72) --
	(174.61,262.72) --
	(175.28,262.74) --
	(175.36,262.74) --
	(175.44,262.74) --
	(176.11,262.77) --
	(176.20,262.77) --
	(176.28,262.77) --
	(176.95,262.74) --
	(177.04,262.74) --
	(177.12,262.73) --
	(177.79,262.65) --
	(177.87,262.65) --
	(177.96,262.66) --
	(178.63,262.82) --
	(178.71,262.84) --
	(178.79,262.82) --
	(179.47,262.67) --
	(179.55,262.65) --
	(179.63,262.65) --
	(180.30,262.67) --
	(180.39,262.67) --
	(180.47,262.68) --
	(181.14,262.80) --
	(181.22,262.82) --
	(181.31,262.82) --
	(181.98,262.82) --
	(182.06,262.82) --
	(182.14,262.82) --
	(182.82,262.79) --
	(182.90,262.79) --
	(182.98,262.78) --
	(183.65,262.68) --
	(183.74,262.67) --
	(183.82,262.69) --
	(184.49,262.83) --
	(184.57,262.85) --
	(184.66,262.85) --
	(185.33,262.80) --
	(185.41,262.80) --
	(185.49,262.77) --
	(186.17,262.56) --
	(186.25,262.53) --
	(186.33,262.55) --
	(187.00,262.65) --
	(187.09,262.66) --
	(187.17,262.67) --
	(187.84,262.75) --
	(187.92,262.76) --
	(188.01,262.76) --
	(188.68,262.79) --
	(188.76,262.79) --
	(188.84,262.79) --
	(189.52,262.73) --
	(189.60,262.72) --
	(189.68,262.73) --
	(190.35,262.75) --
	(190.44,262.75) --
	(190.52,262.76) --
	(191.19,262.83) --
	(191.27,262.83) --
	(191.36,262.82) --
	(192.03,262.73) --
	(192.11,262.72) --
	(192.20,262.72) --
	(192.87,262.68) --
	(192.95,262.68) --
	(193.03,262.68) --
	(193.70,262.67) --
	(193.79,262.67) --
	(193.87,262.69) --
	(194.54,262.89) --
	(194.63,262.91) --
	(194.71,262.90) --
	(195.38,262.78) --
	(195.46,262.76) --
	(195.55,262.78) --
	(196.22,262.90) --
	(196.30,262.92) --
	(196.38,262.90) --
	(197.06,262.74) --
	(197.14,262.72) --
	(197.22,262.75) --
	(197.89,262.91) --
	(197.98,262.93) --
	(198.06,262.91) --
	(198.73,262.73) --
	(198.81,262.71) --
	(198.90,262.71) --
	(199.57,262.74) --
	(199.65,262.75) --
	(199.73,262.74) --
	(200.41,262.70) --
	(200.49,262.69) --
	(200.57,262.70) --
	(201.24,262.72) --
	(201.33,262.72) --
	(201.41,262.73) --
	(202.08,262.82) --
	(202.16,262.83) --
	(202.25,262.83) --
	(202.92,262.83) --
	(203.00,262.83) --
	(203.08,262.83) --
	(203.76,262.87) --
	(203.84,262.87) --
	(203.92,262.87) --
	(204.59,262.85) --
	(204.68,262.85) --
	(204.76,262.83) --
	(205.43,262.65) --
	(205.51,262.63) --
	(205.60,262.65) --
	(206.27,262.83) --
	(206.35,262.85) --
	(206.44,262.84) --
	(207.11,262.75) --
	(207.19,262.74) --
	(207.27,262.74) --
	(207.94,262.75) --
	(208.03,262.76) --
	(208.11,262.76) --
	(208.78,262.81) --
	(208.86,262.82) --
	(208.95,262.82) --
	(209.62,262.82) --
	(209.70,262.82) --
	(209.79,262.82) --
	(210.46,262.76) --
	(210.54,262.75) --
	(210.62,262.75) --
	(211.29,262.67) --
	(211.38,262.66) --
	(211.46,262.67) --
	(212.13,262.71) --
	(212.22,262.72) --
	(212.30,262.74) --
	(212.97,262.94) --
	(213.05,262.97) --
	(213.14,262.94) --
	(213.81,262.73) --
	(213.89,262.70) --
	(213.97,262.70) --
	(214.65,262.66) --
	(214.73,262.66) --
	(214.81,262.68) --
	(215.48,262.83) --
	(215.57,262.85) --
	(215.65,262.84) --
	(216.32,262.77) --
	(216.40,262.76) --
	(216.49,262.75) --
	(217.16,262.67) --
	(217.24,262.66) --
	(217.32,262.66) --
	(218.00,262.63) --
	(218.08,262.63) --
	(218.16,262.65) --
	(218.83,262.79) --
	(218.92,262.81) --
	(219.00,262.81) --
	(219.67,262.78) --
	(219.75,262.77) --
	(219.84,262.78) --
	(220.51,262.86) --
	(220.59,262.86) --
	(220.67,262.85) --
	(221.35,262.74) --
	(221.43,262.73) --
	(221.51,262.73) --
	(222.18,262.76) --
	(222.27,262.77) --
	(222.35,262.76) --
	(223.02,262.69) --
	(223.10,262.69) --
	(223.19,262.69) --
	(223.86,262.74) --
	(223.94,262.74) --
	(224.03,262.74) --
	(224.70,262.72) --
	(224.78,262.71) --
	(224.86,262.72) --
	(225.53,262.76) --
	(225.62,262.76) --
	(225.70,262.76) --
	(226.37,262.74) --
	(226.46,262.74) --
	(226.54,262.73) --
	(227.21,262.67) --
	(227.29,262.66) --
	(227.38,262.69) --
	(228.05,262.90) --
	(228.13,262.93) --
	(228.21,262.91) --
	(228.89,262.74) --
	(228.97,262.72) --
	(229.05,262.73) --
	(229.72,262.79) --
	(229.81,262.80) --
	(229.89,262.79) --
	(230.56,262.71) --
	(230.64,262.70) --
	(230.73,262.71) --
	(231.40,262.78) --
	(231.48,262.78) --
	(231.56,262.77) --
	(232.24,262.69) --
	(232.32,262.68) --
	(232.40,262.70) --
	(233.07,262.80) --
	(233.16,262.82) --
	(233.24,262.81) --
	(233.91,262.77) --
	(233.99,262.77) --
	(234.08,262.77) --
	(234.75,262.75) --
	(234.83,262.75) --
	(234.91,262.74) --
	(235.59,262.71) --
	(235.67,262.71) --
	(235.75,262.71) --
	(236.42,262.71) --
	(236.51,262.71) --
	(236.59,262.73) --
	(237.26,262.91) --
	(237.34,262.93) --
	(237.43,262.92) --
	(238.10,262.88) --
	(238.18,262.88) --
	(238.26,262.86) --
	(238.94,262.76) --
	(239.02,262.75) --
	(239.10,262.74) --
	(239.77,262.68) --
	(239.86,262.67) --
	(239.94,262.67) --
	(240.61,262.70) --
	(240.69,262.70) --
	(240.78,262.70) --
	(241.45,262.69) --
	(241.53,262.69) --
	(241.62,262.71) --
	(242.29,262.87) --
	(242.37,262.88) --
	(242.45,262.89) --
	(243.12,262.89) --
	(243.21,262.89) --
	(243.29,189.05) --
	(243.21,189.05) --
	(243.12,189.05) --
	(242.45,189.05) --
	(242.37,189.05) --
	(242.29,189.05) --
	(241.62,189.05) --
	(241.53,189.05) --
	(241.45,189.05) --
	(240.78,189.05) --
	(240.69,189.05) --
	(240.61,189.05) --
	(239.94,189.05) --
	(239.86,189.05) --
	(239.77,189.05) --
	(239.10,189.05) --
	(239.02,189.05) --
	(238.94,189.05) --
	(238.26,189.05) --
	(238.18,189.05) --
	(238.10,189.05) --
	(237.43,189.05) --
	(237.34,189.05) --
	(237.26,189.05) --
	(236.59,189.05) --
	(236.51,189.05) --
	(236.42,189.05) --
	(235.75,189.05) --
	(235.67,189.05) --
	(235.59,189.05) --
	(234.91,189.05) --
	(234.83,189.05) --
	(234.75,189.05) --
	(234.08,189.05) --
	(233.99,189.05) --
	(233.91,189.05) --
	(233.24,189.05) --
	(233.16,189.05) --
	(233.07,189.05) --
	(232.40,189.05) --
	(232.32,189.05) --
	(232.24,189.05) --
	(231.56,189.05) --
	(231.48,189.05) --
	(231.40,189.05) --
	(230.73,189.05) --
	(230.64,189.05) --
	(230.56,189.05) --
	(229.89,189.05) --
	(229.81,189.05) --
	(229.72,189.05) --
	(229.05,189.05) --
	(228.97,189.05) --
	(228.89,189.05) --
	(228.21,189.05) --
	(228.13,189.05) --
	(228.05,189.05) --
	(227.38,189.05) --
	(227.29,189.05) --
	(227.21,189.05) --
	(226.54,189.05) --
	(226.46,189.05) --
	(226.37,189.05) --
	(225.70,189.05) --
	(225.62,189.05) --
	(225.53,189.05) --
	(224.86,189.05) --
	(224.78,189.05) --
	(224.70,189.05) --
	(224.03,189.05) --
	(223.94,189.05) --
	(223.86,189.05) --
	(223.19,189.05) --
	(223.10,189.05) --
	(223.02,189.05) --
	(222.35,189.05) --
	(222.27,189.05) --
	(222.18,189.05) --
	(221.51,189.05) --
	(221.43,189.05) --
	(221.35,189.05) --
	(220.67,189.05) --
	(220.59,189.05) --
	(220.51,189.05) --
	(219.84,189.05) --
	(219.75,189.05) --
	(219.67,189.05) --
	(219.00,189.05) --
	(218.92,189.05) --
	(218.83,189.05) --
	(218.16,189.05) --
	(218.08,189.05) --
	(218.00,189.05) --
	(217.32,189.05) --
	(217.24,189.05) --
	(217.16,189.05) --
	(216.49,189.05) --
	(216.40,189.05) --
	(216.32,189.05) --
	(215.65,189.05) --
	(215.57,189.05) --
	(215.48,189.05) --
	(214.81,189.05) --
	(214.73,189.05) --
	(214.65,189.05) --
	(213.97,189.05) --
	(213.89,189.05) --
	(213.81,189.05) --
	(213.14,189.05) --
	(213.05,189.05) --
	(212.97,189.05) --
	(212.30,189.05) --
	(212.22,189.05) --
	(212.13,189.05) --
	(211.46,189.05) --
	(211.38,189.05) --
	(211.29,189.05) --
	(210.62,189.05) --
	(210.54,189.05) --
	(210.46,189.05) --
	(209.79,189.05) --
	(209.70,189.05) --
	(209.62,189.05) --
	(208.95,189.05) --
	(208.86,189.05) --
	(208.78,189.05) --
	(208.11,189.05) --
	(208.03,189.05) --
	(207.94,189.05) --
	(207.27,189.05) --
	(207.19,189.05) --
	(207.11,189.05) --
	(206.44,189.05) --
	(206.35,189.05) --
	(206.27,189.05) --
	(205.60,189.05) --
	(205.51,189.05) --
	(205.43,189.05) --
	(204.76,189.05) --
	(204.68,189.05) --
	(204.59,189.05) --
	(203.92,189.05) --
	(203.84,189.05) --
	(203.76,189.05) --
	(203.08,189.05) --
	(203.00,189.05) --
	(202.92,189.05) --
	(202.25,189.05) --
	(202.16,189.05) --
	(202.08,189.05) --
	(201.41,189.05) --
	(201.33,189.05) --
	(201.24,189.05) --
	(200.57,189.05) --
	(200.49,189.05) --
	(200.41,189.05) --
	(199.73,189.05) --
	(199.65,189.05) --
	(199.57,189.05) --
	(198.90,189.05) --
	(198.81,189.05) --
	(198.73,189.05) --
	(198.06,189.05) --
	(197.98,189.05) --
	(197.89,189.05) --
	(197.22,189.05) --
	(197.14,189.05) --
	(197.06,189.05) --
	(196.38,189.05) --
	(196.30,189.05) --
	(196.22,189.05) --
	(195.55,189.05) --
	(195.46,189.05) --
	(195.38,189.05) --
	(194.71,189.05) --
	(194.63,189.05) --
	(194.54,189.05) --
	(193.87,189.05) --
	(193.79,189.05) --
	(193.70,189.05) --
	(193.03,189.05) --
	(192.95,189.05) --
	(192.87,189.05) --
	(192.20,189.05) --
	(192.11,189.05) --
	(192.03,189.05) --
	(191.36,189.05) --
	(191.27,189.05) --
	(191.19,189.05) --
	(190.52,189.05) --
	(190.44,189.05) --
	(190.35,189.05) --
	(189.68,189.05) --
	(189.60,189.05) --
	(189.52,189.05) --
	(188.84,189.05) --
	(188.76,189.05) --
	(188.68,189.05) --
	(188.01,189.05) --
	(187.92,189.05) --
	(187.84,189.05) --
	(187.17,189.05) --
	(187.09,189.05) --
	(187.00,189.05) --
	(186.33,189.05) --
	(186.25,189.05) --
	(186.17,189.05) --
	(185.49,189.05) --
	(185.41,189.05) --
	(185.33,189.05) --
	(184.66,189.05) --
	(184.57,189.05) --
	(184.49,189.05) --
	(183.82,189.05) --
	(183.74,189.05) --
	(183.65,189.05) --
	(182.98,189.05) --
	(182.90,189.05) --
	(182.82,189.05) --
	(182.14,189.05) --
	(182.06,189.05) --
	(181.98,189.05) --
	(181.31,189.05) --
	(181.22,189.05) --
	(181.14,189.05) --
	(180.47,189.05) --
	(180.39,189.05) --
	(180.30,189.05) --
	(179.63,189.05) --
	(179.55,189.05) --
	(179.47,189.05) --
	(178.79,189.05) --
	(178.71,189.05) --
	(178.63,189.05) --
	(177.96,189.05) --
	(177.87,189.05) --
	(177.79,189.05) --
	(177.12,189.05) --
	(177.04,189.05) --
	(176.95,189.05) --
	(176.28,189.05) --
	(176.20,189.05) --
	(176.11,189.05) --
	(175.44,189.05) --
	(175.36,189.05) --
	(175.28,189.05) --
	(174.61,189.05) --
	(174.52,189.05) --
	(174.44,189.05) --
	(173.77,189.05) --
	(173.68,189.05) --
	(173.60,189.05) --
	(172.93,189.05) --
	(172.85,189.05) --
	(172.76,189.05) --
	(172.09,189.05) --
	(172.01,189.05) --
	(171.93,189.05) --
	(171.25,189.05) --
	(171.17,189.05) --
	(171.09,189.05) --
	(170.42,189.05) --
	(170.33,189.05) --
	(170.25,189.05) --
	(169.58,189.05) --
	(169.50,189.05) --
	(169.41,189.05) --
	(168.74,189.05) --
	(168.66,189.05) --
	(168.58,189.05) --
	(167.90,189.05) --
	(167.82,189.05) --
	(167.74,189.05) --
	(167.07,189.05) --
	(166.98,189.05) --
	(166.90,189.05) --
	(166.23,189.05) --
	(166.15,189.05) --
	(166.06,189.05) --
	(165.39,189.05) --
	(165.31,189.05) --
	(165.23,189.05) --
	(164.55,189.05) --
	(164.47,189.05) --
	(164.39,189.05) --
	(163.72,189.05) --
	(163.63,189.05) --
	(163.55,189.05) --
	(162.88,189.05) --
	(162.80,189.05) --
	(162.71,189.05) --
	(162.04,189.05) --
	(161.96,189.05) --
	(161.88,189.05) --
	(161.20,189.05) --
	(161.12,189.05) --
	(161.04,189.05) --
	(160.37,189.05) --
	(160.28,189.05) --
	(160.20,189.05) --
	cycle;

\path[] (160.28,262.76) --
	(160.37,262.76) --
	(161.04,262.78) --
	(161.12,262.79) --
	(161.20,262.78) --
	(161.88,262.70) --
	(161.96,262.69) --
	(162.04,262.69) --
	(162.71,262.72) --
	(162.80,262.72) --
	(162.88,262.72) --
	(163.55,262.71) --
	(163.63,262.71) --
	(163.72,262.73) --
	(164.39,262.90) --
	(164.47,262.93) --
	(164.55,262.91) --
	(165.23,262.77) --
	(165.31,262.75) --
	(165.39,262.74) --
	(166.06,262.66) --
	(166.15,262.65) --
	(166.23,262.65) --
	(166.90,262.67) --
	(166.98,262.67) --
	(167.07,262.67) --
	(167.74,262.67) --
	(167.82,262.67) --
	(167.90,262.67) --
	(168.58,262.74) --
	(168.66,262.75) --
	(168.74,262.75) --
	(169.41,262.69) --
	(169.50,262.69) --
	(169.58,262.69) --
	(170.25,262.71) --
	(170.33,262.72) --
	(170.42,262.73) --
	(171.09,262.81) --
	(171.17,262.82) --
	(171.25,262.81) --
	(171.93,262.70) --
	(172.01,262.69) --
	(172.09,262.69) --
	(172.76,262.72) --
	(172.85,262.72) --
	(172.93,262.72) --
	(173.60,262.73) --
	(173.68,262.73) --
	(173.77,262.73) --
	(174.44,262.72) --
	(174.52,262.72) --
	(174.61,262.72) --
	(175.28,262.74) --
	(175.36,262.74) --
	(175.44,262.74) --
	(176.11,262.77) --
	(176.20,262.77) --
	(176.28,262.77) --
	(176.95,262.74) --
	(177.04,262.74) --
	(177.12,262.73) --
	(177.79,262.65) --
	(177.87,262.65) --
	(177.96,262.66) --
	(178.63,262.82) --
	(178.71,262.84) --
	(178.79,262.82) --
	(179.47,262.67) --
	(179.55,262.65) --
	(179.63,262.65) --
	(180.30,262.67) --
	(180.39,262.67) --
	(180.47,262.68) --
	(181.14,262.80) --
	(181.22,262.82) --
	(181.31,262.82) --
	(181.98,262.82) --
	(182.06,262.82) --
	(182.14,262.82) --
	(182.82,262.79) --
	(182.90,262.79) --
	(182.98,262.78) --
	(183.65,262.68) --
	(183.74,262.67) --
	(183.82,262.69) --
	(184.49,262.83) --
	(184.57,262.85) --
	(184.66,262.85) --
	(185.33,262.80) --
	(185.41,262.80) --
	(185.49,262.77) --
	(186.17,262.56) --
	(186.25,262.53) --
	(186.33,262.55) --
	(187.00,262.65) --
	(187.09,262.66) --
	(187.17,262.67) --
	(187.84,262.75) --
	(187.92,262.76) --
	(188.01,262.76) --
	(188.68,262.79) --
	(188.76,262.79) --
	(188.84,262.79) --
	(189.52,262.73) --
	(189.60,262.72) --
	(189.68,262.73) --
	(190.35,262.75) --
	(190.44,262.75) --
	(190.52,262.76) --
	(191.19,262.83) --
	(191.27,262.83) --
	(191.36,262.82) --
	(192.03,262.73) --
	(192.11,262.72) --
	(192.20,262.72) --
	(192.87,262.68) --
	(192.95,262.68) --
	(193.03,262.68) --
	(193.70,262.67) --
	(193.79,262.67) --
	(193.87,262.69) --
	(194.54,262.89) --
	(194.63,262.91) --
	(194.71,262.90) --
	(195.38,262.78) --
	(195.46,262.76) --
	(195.55,262.78) --
	(196.22,262.90) --
	(196.30,262.92) --
	(196.38,262.90) --
	(197.06,262.74) --
	(197.14,262.72) --
	(197.22,262.75) --
	(197.89,262.91) --
	(197.98,262.93) --
	(198.06,262.91) --
	(198.73,262.73) --
	(198.81,262.71) --
	(198.90,262.71) --
	(199.57,262.74) --
	(199.65,262.75) --
	(199.73,262.74) --
	(200.41,262.70) --
	(200.49,262.69) --
	(200.57,262.70) --
	(201.24,262.72) --
	(201.33,262.72) --
	(201.41,262.73) --
	(202.08,262.82) --
	(202.16,262.83) --
	(202.25,262.83) --
	(202.92,262.83) --
	(203.00,262.83) --
	(203.08,262.83) --
	(203.76,262.87) --
	(203.84,262.87) --
	(203.92,262.87) --
	(204.59,262.85) --
	(204.68,262.85) --
	(204.76,262.83) --
	(205.43,262.65) --
	(205.51,262.63) --
	(205.60,262.65) --
	(206.27,262.83) --
	(206.35,262.85) --
	(206.44,262.84) --
	(207.11,262.75) --
	(207.19,262.74) --
	(207.27,262.74) --
	(207.94,262.75) --
	(208.03,262.76) --
	(208.11,262.76) --
	(208.78,262.81) --
	(208.86,262.82) --
	(208.95,262.82) --
	(209.62,262.82) --
	(209.70,262.82) --
	(209.79,262.82) --
	(210.46,262.76) --
	(210.54,262.75) --
	(210.62,262.75) --
	(211.29,262.67) --
	(211.38,262.66) --
	(211.46,262.67) --
	(212.13,262.71) --
	(212.22,262.72) --
	(212.30,262.74) --
	(212.97,262.94) --
	(213.05,262.97) --
	(213.14,262.94) --
	(213.81,262.73) --
	(213.89,262.70) --
	(213.97,262.70) --
	(214.65,262.66) --
	(214.73,262.66) --
	(214.81,262.68) --
	(215.48,262.83) --
	(215.57,262.85) --
	(215.65,262.84) --
	(216.32,262.77) --
	(216.40,262.76) --
	(216.49,262.75) --
	(217.16,262.67) --
	(217.24,262.66) --
	(217.32,262.66) --
	(218.00,262.63) --
	(218.08,262.63) --
	(218.16,262.65) --
	(218.83,262.79) --
	(218.92,262.81) --
	(219.00,262.81) --
	(219.67,262.78) --
	(219.75,262.77) --
	(219.84,262.78) --
	(220.51,262.86) --
	(220.59,262.86) --
	(220.67,262.85) --
	(221.35,262.74) --
	(221.43,262.73) --
	(221.51,262.73) --
	(222.18,262.76) --
	(222.27,262.77) --
	(222.35,262.76) --
	(223.02,262.69) --
	(223.10,262.69) --
	(223.19,262.69) --
	(223.86,262.74) --
	(223.94,262.74) --
	(224.03,262.74) --
	(224.70,262.72) --
	(224.78,262.71) --
	(224.86,262.72) --
	(225.53,262.76) --
	(225.62,262.76) --
	(225.70,262.76) --
	(226.37,262.74) --
	(226.46,262.74) --
	(226.54,262.73) --
	(227.21,262.67) --
	(227.29,262.66) --
	(227.38,262.69) --
	(228.05,262.90) --
	(228.13,262.93) --
	(228.21,262.91) --
	(228.89,262.74) --
	(228.97,262.72) --
	(229.05,262.73) --
	(229.72,262.79) --
	(229.81,262.80) --
	(229.89,262.79) --
	(230.56,262.71) --
	(230.64,262.70) --
	(230.73,262.71) --
	(231.40,262.78) --
	(231.48,262.78) --
	(231.56,262.77) --
	(232.24,262.69) --
	(232.32,262.68) --
	(232.40,262.70) --
	(233.07,262.80) --
	(233.16,262.82) --
	(233.24,262.81) --
	(233.91,262.77) --
	(233.99,262.77) --
	(234.08,262.77) --
	(234.75,262.75) --
	(234.83,262.75) --
	(234.91,262.74) --
	(235.59,262.71) --
	(235.67,262.71) --
	(235.75,262.71) --
	(236.42,262.71) --
	(236.51,262.71) --
	(236.59,262.73) --
	(237.26,262.91) --
	(237.34,262.93) --
	(237.43,262.92) --
	(238.10,262.88) --
	(238.18,262.88) --
	(238.26,262.86) --
	(238.94,262.76) --
	(239.02,262.75) --
	(239.10,262.74) --
	(239.77,262.68) --
	(239.86,262.67) --
	(239.94,262.67) --
	(240.61,262.70) --
	(240.69,262.70) --
	(240.78,262.70) --
	(241.45,262.69) --
	(241.53,262.69) --
	(241.62,262.71) --
	(242.29,262.87) --
	(242.37,262.88) --
	(242.45,262.89) --
	(243.12,262.89) --
	(243.21,262.89);
\definecolor{fillColor}{RGB}{178,71,69}

\path[fill=fillColor,fill opacity=0.10] (160.28,262.79) --
	(160.37,262.79) --
	(161.04,262.75) --
	(161.12,262.75) --
	(161.20,262.75) --
	(161.88,262.81) --
	(161.96,262.81) --
	(162.04,262.81) --
	(162.71,262.76) --
	(162.80,262.75) --
	(162.88,262.75) --
	(163.55,262.71) --
	(163.63,262.71) --
	(163.72,262.71) --
	(164.39,262.79) --
	(164.47,262.80) --
	(164.55,262.80) --
	(165.23,262.79) --
	(165.31,262.79) --
	(165.39,262.79) --
	(166.06,262.83) --
	(166.15,262.84) --
	(166.23,262.84) --
	(166.90,262.85) --
	(166.98,262.85) --
	(167.07,262.84) --
	(167.74,262.76) --
	(167.82,262.75) --
	(167.90,262.75) --
	(168.58,262.73) --
	(168.66,262.73) --
	(168.74,262.72) --
	(169.41,262.70) --
	(169.50,262.70) --
	(169.58,262.71) --
	(170.25,262.76) --
	(170.33,262.77) --
	(170.42,262.76) --
	(171.09,262.68) --
	(171.17,262.67) --
	(171.25,262.67) --
	(171.93,262.62) --
	(172.01,262.62) --
	(172.09,262.64) --
	(172.76,262.83) --
	(172.85,262.85) --
	(172.93,262.84) --
	(173.60,262.75) --
	(173.68,262.74) --
	(173.77,262.75) --
	(174.44,262.79) --
	(174.52,262.80) --
	(174.61,262.79) --
	(175.28,262.70) --
	(175.36,262.69) --
	(175.44,262.70) --
	(176.11,262.77) --
	(176.20,262.78) --
	(176.28,262.78) --
	(176.95,262.73) --
	(177.04,262.73) --
	(177.12,262.73) --
	(177.79,262.75) --
	(177.87,262.75) --
	(177.96,262.75) --
	(178.63,262.72) --
	(178.71,262.72) --
	(178.79,262.72) --
	(179.47,262.79) --
	(179.55,262.80) --
	(179.63,262.79) --
	(180.30,262.70) --
	(180.39,262.69) --
	(180.47,262.70) --
	(181.14,262.77) --
	(181.22,262.78) --
	(181.31,262.79) --
	(181.98,262.85) --
	(182.06,262.86) --
	(182.14,262.85) --
	(182.82,262.77) --
	(182.90,262.76) --
	(182.98,262.75) --
	(183.65,262.66) --
	(183.74,262.65) --
	(183.82,262.67) --
	(184.49,262.82) --
	(184.57,262.84) --
	(184.66,262.83) --
	(185.33,262.73) --
	(185.41,262.72) --
	(185.49,262.73) --
	(186.17,262.77) --
	(186.25,262.78) --
	(186.33,262.77) --
	(187.00,262.69) --
	(187.09,262.68) --
	(187.17,262.68) --
	(187.84,262.69) --
	(187.92,262.69) --
	(188.01,262.70) --
	(188.68,262.74) --
	(188.76,262.74) --
	(188.84,262.74) --
	(189.52,262.74) --
	(189.60,262.74) --
	(189.68,262.75) --
	(190.35,262.82) --
	(190.44,262.82) --
	(190.52,262.81) --
	(191.19,262.69) --
	(191.27,262.67) --
	(191.36,262.68) --
	(192.03,262.79) --
	(192.11,262.80) --
	(192.20,262.79) --
	(192.87,262.71) --
	(192.95,262.70) --
	(193.03,262.73) --
	(193.70,262.89) --
	(193.79,262.91) --
	(193.87,262.91) --
	(194.54,262.85) --
	(194.63,262.85) --
	(194.71,262.83) --
	(195.38,262.70) --
	(195.46,262.69) --
	(195.55,262.70) --
	(196.22,262.79) --
	(196.30,262.80) --
	(196.38,262.79) --
	(197.06,262.64) --
	(197.14,262.62) --
	(197.22,262.63) --
	(197.89,262.73) --
	(197.98,262.75) --
	(198.06,262.75) --
	(198.73,262.81) --
	(198.81,262.82) --
	(198.90,262.81) --
	(199.57,262.73) --
	(199.65,262.72) --
	(199.73,262.72) --
	(200.41,262.78) --
	(200.49,262.79) --
	(200.57,262.78) --
	(201.24,262.70) --
	(201.33,262.69) --
	(201.41,262.70) --
	(202.08,262.79) --
	(202.16,262.80) --
	(202.25,262.80) --
	(202.92,262.74) --
	(203.00,262.73) --
	(203.08,262.73) --
	(203.76,262.69) --
	(203.84,262.68) --
	(203.92,262.68) --
	(204.59,262.70) --
	(204.68,262.70) --
	(204.76,262.71) --
	(205.43,262.77) --
	(205.51,262.78) --
	(205.60,262.78) --
	(206.27,262.74) --
	(206.35,262.74) --
	(206.44,262.74) --
	(207.11,262.77) --
	(207.19,262.78) --
	(207.27,262.78) --
	(207.94,262.82) --
	(208.03,262.83) --
	(208.11,262.82) --
	(208.78,262.74) --
	(208.86,262.72) --
	(208.95,262.72) --
	(209.62,262.68) --
	(209.70,262.68) --
	(209.79,262.69) --
	(210.46,262.78) --
	(210.54,262.79) --
	(210.62,262.78) --
	(211.29,262.74) --
	(211.38,262.73) --
	(211.46,262.73) --
	(212.13,262.74) --
	(212.22,262.74) --
	(212.30,262.73) --
	(212.97,262.62) --
	(213.05,262.60) --
	(213.14,262.62) --
	(213.81,262.74) --
	(213.89,262.76) --
	(213.97,262.76) --
	(214.65,262.77) --
	(214.73,262.77) --
	(214.81,262.76) --
	(215.48,262.73) --
	(215.57,262.72) --
	(215.65,262.73) --
	(216.32,262.75) --
	(216.40,262.75) --
	(216.49,262.74) --
	(217.16,262.71) --
	(217.24,262.71) --
	(217.32,262.72) --
	(218.00,262.86) --
	(218.08,262.88) --
	(218.16,262.86) --
	(218.83,262.74) --
	(218.92,262.73) --
	(219.00,262.74) --
	(219.67,262.81) --
	(219.75,262.82) --
	(219.84,262.82) --
	(220.51,262.81) --
	(220.59,262.81) --
	(220.67,262.81) --
	(221.35,262.77) --
	(221.43,262.77) --
	(221.51,262.79) --
	(222.18,262.95) --
	(222.27,262.97) --
	(222.35,262.94) --
	(223.02,262.70) --
	(223.10,262.67) --
	(223.19,262.67) --
	(223.86,262.71) --
	(223.94,262.72) --
	(224.03,262.72) --
	(224.70,262.74) --
	(224.78,262.74) --
	(224.86,262.74) --
	(225.53,262.71) --
	(225.62,262.71) --
	(225.70,262.72) --
	(226.37,262.79) --
	(226.46,262.80) --
	(226.54,262.80) --
	(227.21,262.82) --
	(227.29,262.82) --
	(227.38,262.80) --
	(228.05,262.62) --
	(228.13,262.60) --
	(228.21,262.61) --
	(228.89,262.71) --
	(228.97,262.72) --
	(229.05,262.72) --
	(229.72,262.76) --
	(229.81,262.76) --
	(229.89,262.77) --
	(230.56,262.82) --
	(230.64,262.82) --
	(230.73,262.82) --
	(231.40,262.77) --
	(231.48,262.76) --
	(231.56,262.75) --
	(232.24,262.68) --
	(232.32,262.67) --
	(232.40,262.69) --
	(233.07,262.82) --
	(233.16,262.84) --
	(233.24,262.83) --
	(233.91,262.76) --
	(233.99,262.75) --
	(234.08,262.75) --
	(234.75,262.74) --
	(234.83,262.74) --
	(234.91,262.75) --
	(235.59,262.78) --
	(235.67,262.78) --
	(235.75,262.79) --
	(236.42,262.89) --
	(236.51,262.90) --
	(236.59,262.88) --
	(237.26,262.77) --
	(237.34,262.76) --
	(237.43,262.75) --
	(238.10,262.65) --
	(238.18,262.64) --
	(238.26,262.66) --
	(238.94,262.77) --
	(239.02,262.78) --
	(239.10,262.78) --
	(239.77,262.76) --
	(239.86,262.75) --
	(239.94,262.77) --
	(240.61,262.86) --
	(240.69,262.87) --
	(240.78,262.86) --
	(241.45,262.78) --
	(241.53,262.77) --
	(241.62,262.76) --
	(242.29,262.72) --
	(242.37,262.71) --
	(242.45,262.72) --
	(243.12,262.76) --
	(243.21,262.77) --
	(243.29,189.05) --
	(243.21,189.05) --
	(243.12,189.05) --
	(242.45,189.05) --
	(242.37,189.05) --
	(242.29,189.05) --
	(241.62,189.05) --
	(241.53,189.05) --
	(241.45,189.05) --
	(240.78,189.05) --
	(240.69,189.05) --
	(240.61,189.05) --
	(239.94,189.05) --
	(239.86,189.05) --
	(239.77,189.05) --
	(239.10,189.05) --
	(239.02,189.05) --
	(238.94,189.05) --
	(238.26,189.05) --
	(238.18,189.05) --
	(238.10,189.05) --
	(237.43,189.05) --
	(237.34,189.05) --
	(237.26,189.05) --
	(236.59,189.05) --
	(236.51,189.05) --
	(236.42,189.05) --
	(235.75,189.05) --
	(235.67,189.05) --
	(235.59,189.05) --
	(234.91,189.05) --
	(234.83,189.05) --
	(234.75,189.05) --
	(234.08,189.05) --
	(233.99,189.05) --
	(233.91,189.05) --
	(233.24,189.05) --
	(233.16,189.05) --
	(233.07,189.05) --
	(232.40,189.05) --
	(232.32,189.05) --
	(232.24,189.05) --
	(231.56,189.05) --
	(231.48,189.05) --
	(231.40,189.05) --
	(230.73,189.05) --
	(230.64,189.05) --
	(230.56,189.05) --
	(229.89,189.05) --
	(229.81,189.05) --
	(229.72,189.05) --
	(229.05,189.05) --
	(228.97,189.05) --
	(228.89,189.05) --
	(228.21,189.05) --
	(228.13,189.05) --
	(228.05,189.05) --
	(227.38,189.05) --
	(227.29,189.05) --
	(227.21,189.05) --
	(226.54,189.05) --
	(226.46,189.05) --
	(226.37,189.05) --
	(225.70,189.05) --
	(225.62,189.05) --
	(225.53,189.05) --
	(224.86,189.05) --
	(224.78,189.05) --
	(224.70,189.05) --
	(224.03,189.05) --
	(223.94,189.05) --
	(223.86,189.05) --
	(223.19,189.05) --
	(223.10,189.05) --
	(223.02,189.05) --
	(222.35,189.05) --
	(222.27,189.05) --
	(222.18,189.05) --
	(221.51,189.05) --
	(221.43,189.05) --
	(221.35,189.05) --
	(220.67,189.05) --
	(220.59,189.05) --
	(220.51,189.05) --
	(219.84,189.05) --
	(219.75,189.05) --
	(219.67,189.05) --
	(219.00,189.05) --
	(218.92,189.05) --
	(218.83,189.05) --
	(218.16,189.05) --
	(218.08,189.05) --
	(218.00,189.05) --
	(217.32,189.05) --
	(217.24,189.05) --
	(217.16,189.05) --
	(216.49,189.05) --
	(216.40,189.05) --
	(216.32,189.05) --
	(215.65,189.05) --
	(215.57,189.05) --
	(215.48,189.05) --
	(214.81,189.05) --
	(214.73,189.05) --
	(214.65,189.05) --
	(213.97,189.05) --
	(213.89,189.05) --
	(213.81,189.05) --
	(213.14,189.05) --
	(213.05,189.05) --
	(212.97,189.05) --
	(212.30,189.05) --
	(212.22,189.05) --
	(212.13,189.05) --
	(211.46,189.05) --
	(211.38,189.05) --
	(211.29,189.05) --
	(210.62,189.05) --
	(210.54,189.05) --
	(210.46,189.05) --
	(209.79,189.05) --
	(209.70,189.05) --
	(209.62,189.05) --
	(208.95,189.05) --
	(208.86,189.05) --
	(208.78,189.05) --
	(208.11,189.05) --
	(208.03,189.05) --
	(207.94,189.05) --
	(207.27,189.05) --
	(207.19,189.05) --
	(207.11,189.05) --
	(206.44,189.05) --
	(206.35,189.05) --
	(206.27,189.05) --
	(205.60,189.05) --
	(205.51,189.05) --
	(205.43,189.05) --
	(204.76,189.05) --
	(204.68,189.05) --
	(204.59,189.05) --
	(203.92,189.05) --
	(203.84,189.05) --
	(203.76,189.05) --
	(203.08,189.05) --
	(203.00,189.05) --
	(202.92,189.05) --
	(202.25,189.05) --
	(202.16,189.05) --
	(202.08,189.05) --
	(201.41,189.05) --
	(201.33,189.05) --
	(201.24,189.05) --
	(200.57,189.05) --
	(200.49,189.05) --
	(200.41,189.05) --
	(199.73,189.05) --
	(199.65,189.05) --
	(199.57,189.05) --
	(198.90,189.05) --
	(198.81,189.05) --
	(198.73,189.05) --
	(198.06,189.05) --
	(197.98,189.05) --
	(197.89,189.05) --
	(197.22,189.05) --
	(197.14,189.05) --
	(197.06,189.05) --
	(196.38,189.05) --
	(196.30,189.05) --
	(196.22,189.05) --
	(195.55,189.05) --
	(195.46,189.05) --
	(195.38,189.05) --
	(194.71,189.05) --
	(194.63,189.05) --
	(194.54,189.05) --
	(193.87,189.05) --
	(193.79,189.05) --
	(193.70,189.05) --
	(193.03,189.05) --
	(192.95,189.05) --
	(192.87,189.05) --
	(192.20,189.05) --
	(192.11,189.05) --
	(192.03,189.05) --
	(191.36,189.05) --
	(191.27,189.05) --
	(191.19,189.05) --
	(190.52,189.05) --
	(190.44,189.05) --
	(190.35,189.05) --
	(189.68,189.05) --
	(189.60,189.05) --
	(189.52,189.05) --
	(188.84,189.05) --
	(188.76,189.05) --
	(188.68,189.05) --
	(188.01,189.05) --
	(187.92,189.05) --
	(187.84,189.05) --
	(187.17,189.05) --
	(187.09,189.05) --
	(187.00,189.05) --
	(186.33,189.05) --
	(186.25,189.05) --
	(186.17,189.05) --
	(185.49,189.05) --
	(185.41,189.05) --
	(185.33,189.05) --
	(184.66,189.05) --
	(184.57,189.05) --
	(184.49,189.05) --
	(183.82,189.05) --
	(183.74,189.05) --
	(183.65,189.05) --
	(182.98,189.05) --
	(182.90,189.05) --
	(182.82,189.05) --
	(182.14,189.05) --
	(182.06,189.05) --
	(181.98,189.05) --
	(181.31,189.05) --
	(181.22,189.05) --
	(181.14,189.05) --
	(180.47,189.05) --
	(180.39,189.05) --
	(180.30,189.05) --
	(179.63,189.05) --
	(179.55,189.05) --
	(179.47,189.05) --
	(178.79,189.05) --
	(178.71,189.05) --
	(178.63,189.05) --
	(177.96,189.05) --
	(177.87,189.05) --
	(177.79,189.05) --
	(177.12,189.05) --
	(177.04,189.05) --
	(176.95,189.05) --
	(176.28,189.05) --
	(176.20,189.05) --
	(176.11,189.05) --
	(175.44,189.05) --
	(175.36,189.05) --
	(175.28,189.05) --
	(174.61,189.05) --
	(174.52,189.05) --
	(174.44,189.05) --
	(173.77,189.05) --
	(173.68,189.05) --
	(173.60,189.05) --
	(172.93,189.05) --
	(172.85,189.05) --
	(172.76,189.05) --
	(172.09,189.05) --
	(172.01,189.05) --
	(171.93,189.05) --
	(171.25,189.05) --
	(171.17,189.05) --
	(171.09,189.05) --
	(170.42,189.05) --
	(170.33,189.05) --
	(170.25,189.05) --
	(169.58,189.05) --
	(169.50,189.05) --
	(169.41,189.05) --
	(168.74,189.05) --
	(168.66,189.05) --
	(168.58,189.05) --
	(167.90,189.05) --
	(167.82,189.05) --
	(167.74,189.05) --
	(167.07,189.05) --
	(166.98,189.05) --
	(166.90,189.05) --
	(166.23,189.05) --
	(166.15,189.05) --
	(166.06,189.05) --
	(165.39,189.05) --
	(165.31,189.05) --
	(165.23,189.05) --
	(164.55,189.05) --
	(164.47,189.05) --
	(164.39,189.05) --
	(163.72,189.05) --
	(163.63,189.05) --
	(163.55,189.05) --
	(162.88,189.05) --
	(162.80,189.05) --
	(162.71,189.05) --
	(162.04,189.05) --
	(161.96,189.05) --
	(161.88,189.05) --
	(161.20,189.05) --
	(161.12,189.05) --
	(161.04,189.05) --
	(160.37,189.05) --
	(160.28,189.05) --
	(160.20,189.05) --
	cycle;

\path[] (160.28,262.79) --
	(160.37,262.79) --
	(161.04,262.75) --
	(161.12,262.75) --
	(161.20,262.75) --
	(161.88,262.81) --
	(161.96,262.81) --
	(162.04,262.81) --
	(162.71,262.76) --
	(162.80,262.75) --
	(162.88,262.75) --
	(163.55,262.71) --
	(163.63,262.71) --
	(163.72,262.71) --
	(164.39,262.79) --
	(164.47,262.80) --
	(164.55,262.80) --
	(165.23,262.79) --
	(165.31,262.79) --
	(165.39,262.79) --
	(166.06,262.83) --
	(166.15,262.84) --
	(166.23,262.84) --
	(166.90,262.85) --
	(166.98,262.85) --
	(167.07,262.84) --
	(167.74,262.76) --
	(167.82,262.75) --
	(167.90,262.75) --
	(168.58,262.73) --
	(168.66,262.73) --
	(168.74,262.72) --
	(169.41,262.70) --
	(169.50,262.70) --
	(169.58,262.71) --
	(170.25,262.76) --
	(170.33,262.77) --
	(170.42,262.76) --
	(171.09,262.68) --
	(171.17,262.67) --
	(171.25,262.67) --
	(171.93,262.62) --
	(172.01,262.62) --
	(172.09,262.64) --
	(172.76,262.83) --
	(172.85,262.85) --
	(172.93,262.84) --
	(173.60,262.75) --
	(173.68,262.74) --
	(173.77,262.75) --
	(174.44,262.79) --
	(174.52,262.80) --
	(174.61,262.79) --
	(175.28,262.70) --
	(175.36,262.69) --
	(175.44,262.70) --
	(176.11,262.77) --
	(176.20,262.78) --
	(176.28,262.78) --
	(176.95,262.73) --
	(177.04,262.73) --
	(177.12,262.73) --
	(177.79,262.75) --
	(177.87,262.75) --
	(177.96,262.75) --
	(178.63,262.72) --
	(178.71,262.72) --
	(178.79,262.72) --
	(179.47,262.79) --
	(179.55,262.80) --
	(179.63,262.79) --
	(180.30,262.70) --
	(180.39,262.69) --
	(180.47,262.70) --
	(181.14,262.77) --
	(181.22,262.78) --
	(181.31,262.79) --
	(181.98,262.85) --
	(182.06,262.86) --
	(182.14,262.85) --
	(182.82,262.77) --
	(182.90,262.76) --
	(182.98,262.75) --
	(183.65,262.66) --
	(183.74,262.65) --
	(183.82,262.67) --
	(184.49,262.82) --
	(184.57,262.84) --
	(184.66,262.83) --
	(185.33,262.73) --
	(185.41,262.72) --
	(185.49,262.73) --
	(186.17,262.77) --
	(186.25,262.78) --
	(186.33,262.77) --
	(187.00,262.69) --
	(187.09,262.68) --
	(187.17,262.68) --
	(187.84,262.69) --
	(187.92,262.69) --
	(188.01,262.70) --
	(188.68,262.74) --
	(188.76,262.74) --
	(188.84,262.74) --
	(189.52,262.74) --
	(189.60,262.74) --
	(189.68,262.75) --
	(190.35,262.82) --
	(190.44,262.82) --
	(190.52,262.81) --
	(191.19,262.69) --
	(191.27,262.67) --
	(191.36,262.68) --
	(192.03,262.79) --
	(192.11,262.80) --
	(192.20,262.79) --
	(192.87,262.71) --
	(192.95,262.70) --
	(193.03,262.73) --
	(193.70,262.89) --
	(193.79,262.91) --
	(193.87,262.91) --
	(194.54,262.85) --
	(194.63,262.85) --
	(194.71,262.83) --
	(195.38,262.70) --
	(195.46,262.69) --
	(195.55,262.70) --
	(196.22,262.79) --
	(196.30,262.80) --
	(196.38,262.79) --
	(197.06,262.64) --
	(197.14,262.62) --
	(197.22,262.63) --
	(197.89,262.73) --
	(197.98,262.75) --
	(198.06,262.75) --
	(198.73,262.81) --
	(198.81,262.82) --
	(198.90,262.81) --
	(199.57,262.73) --
	(199.65,262.72) --
	(199.73,262.72) --
	(200.41,262.78) --
	(200.49,262.79) --
	(200.57,262.78) --
	(201.24,262.70) --
	(201.33,262.69) --
	(201.41,262.70) --
	(202.08,262.79) --
	(202.16,262.80) --
	(202.25,262.80) --
	(202.92,262.74) --
	(203.00,262.73) --
	(203.08,262.73) --
	(203.76,262.69) --
	(203.84,262.68) --
	(203.92,262.68) --
	(204.59,262.70) --
	(204.68,262.70) --
	(204.76,262.71) --
	(205.43,262.77) --
	(205.51,262.78) --
	(205.60,262.78) --
	(206.27,262.74) --
	(206.35,262.74) --
	(206.44,262.74) --
	(207.11,262.77) --
	(207.19,262.78) --
	(207.27,262.78) --
	(207.94,262.82) --
	(208.03,262.83) --
	(208.11,262.82) --
	(208.78,262.74) --
	(208.86,262.72) --
	(208.95,262.72) --
	(209.62,262.68) --
	(209.70,262.68) --
	(209.79,262.69) --
	(210.46,262.78) --
	(210.54,262.79) --
	(210.62,262.78) --
	(211.29,262.74) --
	(211.38,262.73) --
	(211.46,262.73) --
	(212.13,262.74) --
	(212.22,262.74) --
	(212.30,262.73) --
	(212.97,262.62) --
	(213.05,262.60) --
	(213.14,262.62) --
	(213.81,262.74) --
	(213.89,262.76) --
	(213.97,262.76) --
	(214.65,262.77) --
	(214.73,262.77) --
	(214.81,262.76) --
	(215.48,262.73) --
	(215.57,262.72) --
	(215.65,262.73) --
	(216.32,262.75) --
	(216.40,262.75) --
	(216.49,262.74) --
	(217.16,262.71) --
	(217.24,262.71) --
	(217.32,262.72) --
	(218.00,262.86) --
	(218.08,262.88) --
	(218.16,262.86) --
	(218.83,262.74) --
	(218.92,262.73) --
	(219.00,262.74) --
	(219.67,262.81) --
	(219.75,262.82) --
	(219.84,262.82) --
	(220.51,262.81) --
	(220.59,262.81) --
	(220.67,262.81) --
	(221.35,262.77) --
	(221.43,262.77) --
	(221.51,262.79) --
	(222.18,262.95) --
	(222.27,262.97) --
	(222.35,262.94) --
	(223.02,262.70) --
	(223.10,262.67) --
	(223.19,262.67) --
	(223.86,262.71) --
	(223.94,262.72) --
	(224.03,262.72) --
	(224.70,262.74) --
	(224.78,262.74) --
	(224.86,262.74) --
	(225.53,262.71) --
	(225.62,262.71) --
	(225.70,262.72) --
	(226.37,262.79) --
	(226.46,262.80) --
	(226.54,262.80) --
	(227.21,262.82) --
	(227.29,262.82) --
	(227.38,262.80) --
	(228.05,262.62) --
	(228.13,262.60) --
	(228.21,262.61) --
	(228.89,262.71) --
	(228.97,262.72) --
	(229.05,262.72) --
	(229.72,262.76) --
	(229.81,262.76) --
	(229.89,262.77) --
	(230.56,262.82) --
	(230.64,262.82) --
	(230.73,262.82) --
	(231.40,262.77) --
	(231.48,262.76) --
	(231.56,262.75) --
	(232.24,262.68) --
	(232.32,262.67) --
	(232.40,262.69) --
	(233.07,262.82) --
	(233.16,262.84) --
	(233.24,262.83) --
	(233.91,262.76) --
	(233.99,262.75) --
	(234.08,262.75) --
	(234.75,262.74) --
	(234.83,262.74) --
	(234.91,262.75) --
	(235.59,262.78) --
	(235.67,262.78) --
	(235.75,262.79) --
	(236.42,262.89) --
	(236.51,262.90) --
	(236.59,262.88) --
	(237.26,262.77) --
	(237.34,262.76) --
	(237.43,262.75) --
	(238.10,262.65) --
	(238.18,262.64) --
	(238.26,262.66) --
	(238.94,262.77) --
	(239.02,262.78) --
	(239.10,262.78) --
	(239.77,262.76) --
	(239.86,262.75) --
	(239.94,262.77) --
	(240.61,262.86) --
	(240.69,262.87) --
	(240.78,262.86) --
	(241.45,262.78) --
	(241.53,262.77) --
	(241.62,262.76) --
	(242.29,262.72) --
	(242.37,262.71) --
	(242.45,262.72) --
	(243.12,262.76) --
	(243.21,262.77);
\definecolor{fillColor}{RGB}{121,175,151}

\path[fill=fillColor,fill opacity=0.10] (160.28,262.63) --
	(160.37,262.65) --
	(161.04,262.81) --
	(161.12,262.83) --
	(161.20,262.82) --
	(161.88,262.78) --
	(161.96,262.77) --
	(162.04,262.77) --
	(162.71,262.81) --
	(162.80,262.81) --
	(162.88,262.81) --
	(163.55,262.77) --
	(163.63,262.77) --
	(163.72,262.78) --
	(164.39,262.88) --
	(164.47,262.89) --
	(164.55,262.87) --
	(165.23,262.69) --
	(165.31,262.67) --
	(165.39,262.66) --
	(166.06,262.60) --
	(166.15,262.59) --
	(166.23,262.61) --
	(166.90,262.79) --
	(166.98,262.81) --
	(167.07,262.81) --
	(167.74,262.80) --
	(167.82,262.80) --
	(167.90,262.80) --
	(168.58,262.74) --
	(168.66,262.74) --
	(168.74,262.75) --
	(169.41,262.83) --
	(169.50,262.84) --
	(169.58,262.83) --
	(170.25,262.75) --
	(170.33,262.74) --
	(170.42,262.74) --
	(171.09,262.75) --
	(171.17,262.75) --
	(171.25,262.75) --
	(171.93,262.77) --
	(172.01,262.77) --
	(172.09,262.76) --
	(172.76,262.66) --
	(172.85,262.65) --
	(172.93,262.67) --
	(173.60,262.86) --
	(173.68,262.89) --
	(173.77,262.88) --
	(174.44,262.84) --
	(174.52,262.83) --
	(174.61,262.83) --
	(175.28,262.80) --
	(175.36,262.79) --
	(175.44,262.78) --
	(176.11,262.68) --
	(176.20,262.66) --
	(176.28,262.68) --
	(176.95,262.78) --
	(177.04,262.79) --
	(177.12,262.78) --
	(177.79,262.71) --
	(177.87,262.71) --
	(177.96,262.72) --
	(178.63,262.85) --
	(178.71,262.86) --
	(178.79,262.87) --
	(179.47,262.90) --
	(179.55,262.90) --
	(179.63,262.89) --
	(180.30,262.79) --
	(180.39,262.78) --
	(180.47,262.77) --
	(181.14,262.72) --
	(181.22,262.71) --
	(181.31,262.71) --
	(181.98,262.68) --
	(182.06,262.68) --
	(182.14,262.68) --
	(182.82,262.71) --
	(182.90,262.71) --
	(182.98,262.71) --
	(183.65,262.72) --
	(183.74,262.72) --
	(183.82,262.72) --
	(184.49,262.74) --
	(184.57,262.75) --
	(184.66,262.75) --
	(185.33,262.75) --
	(185.41,262.75) --
	(185.49,262.75) --
	(186.17,262.70) --
	(186.25,262.69) --
	(186.33,262.70) --
	(187.00,262.78) --
	(187.09,262.79) --
	(187.17,262.79) --
	(187.84,262.84) --
	(187.92,262.84) --
	(188.01,262.83) --
	(188.68,262.74) --
	(188.76,262.73) --
	(188.84,262.74) --
	(189.52,262.77) --
	(189.60,262.77) --
	(189.68,262.78) --
	(190.35,262.83) --
	(190.44,262.84) --
	(190.52,262.82) --
	(191.19,262.71) --
	(191.27,262.70) --
	(191.36,262.71) --
	(192.03,262.76) --
	(192.11,262.77) --
	(192.20,262.76) --
	(192.87,262.71) --
	(192.95,262.71) --
	(193.03,262.71) --
	(193.70,262.72) --
	(193.79,262.73) --
	(193.87,262.71) --
	(194.54,262.61) --
	(194.63,262.60) --
	(194.71,262.61) --
	(195.38,262.69) --
	(195.46,262.70) --
	(195.55,262.71) --
	(196.22,262.78) --
	(196.30,262.79) --
	(196.38,262.78) --
	(197.06,262.73) --
	(197.14,262.72) --
	(197.22,262.73) --
	(197.89,262.79) --
	(197.98,262.80) --
	(198.06,262.78) --
	(198.73,262.66) --
	(198.81,262.65) --
	(198.90,262.65) --
	(199.57,262.65) --
	(199.65,262.65) --
	(199.73,262.66) --
	(200.41,262.77) --
	(200.49,262.79) --
	(200.57,262.79) --
	(201.24,262.82) --
	(201.33,262.83) --
	(201.41,262.83) --
	(202.08,262.82) --
	(202.16,262.82) --
	(202.25,262.82) --
	(202.92,262.88) --
	(203.00,262.88) --
	(203.08,262.87) --
	(203.76,262.75) --
	(203.84,262.74) --
	(203.92,262.74) --
	(204.59,262.73) --
	(204.68,262.73) --
	(204.76,262.73) --
	(205.43,262.73) --
	(205.51,262.73) --
	(205.60,262.73) --
	(206.27,262.76) --
	(206.35,262.76) --
	(206.44,262.75) --
	(207.11,262.70) --
	(207.19,262.69) --
	(207.27,262.69) --
	(207.94,262.65) --
	(208.03,262.64) --
	(208.11,262.65) --
	(208.78,262.73) --
	(208.86,262.74) --
	(208.95,262.74) --
	(209.62,262.73) --
	(209.70,262.73) --
	(209.79,262.73) --
	(210.46,262.74) --
	(210.54,262.74) --
	(210.62,262.73) --
	(211.29,262.69) --
	(211.38,262.69) --
	(211.46,262.70) --
	(212.13,262.78) --
	(212.22,262.79) --
	(212.30,262.78) --
	(212.97,262.69) --
	(213.05,262.68) --
	(213.14,262.68) --
	(213.81,262.70) --
	(213.89,262.71) --
	(213.97,262.71) --
	(214.65,262.73) --
	(214.73,262.73) --
	(214.81,262.74) --
	(215.48,262.78) --
	(215.57,262.78) --
	(215.65,262.77) --
	(216.32,262.71) --
	(216.40,262.70) --
	(216.49,262.70) --
	(217.16,262.70) --
	(217.24,262.70) --
	(217.32,262.71) --
	(218.00,262.80) --
	(218.08,262.81) --
	(218.16,262.80) --
	(218.83,262.76) --
	(218.92,262.76) --
	(219.00,262.76) --
	(219.67,262.73) --
	(219.75,262.72) --
	(219.84,262.71) --
	(220.51,262.63) --
	(220.59,262.62) --
	(220.67,262.63) --
	(221.35,262.69) --
	(221.43,262.70) --
	(221.51,262.70) --
	(222.18,262.71) --
	(222.27,262.72) --
	(222.35,262.73) --
	(223.02,262.82) --
	(223.10,262.83) --
	(223.19,262.82) --
	(223.86,262.71) --
	(223.94,262.70) --
	(224.03,262.71) --
	(224.70,262.77) --
	(224.78,262.78) --
	(224.86,262.79) --
	(225.53,262.86) --
	(225.62,262.87) --
	(225.70,262.86) --
	(226.37,262.81) --
	(226.46,262.80) --
	(226.54,262.80) --
	(227.21,262.76) --
	(227.29,262.76) --
	(227.38,262.77) --
	(228.05,262.85) --
	(228.13,262.86) --
	(228.21,262.85) --
	(228.89,262.80) --
	(228.97,262.80) --
	(229.05,262.80) --
	(229.72,262.85) --
	(229.81,262.85) --
	(229.89,262.84) --
	(230.56,262.72) --
	(230.64,262.70) --
	(230.73,262.72) --
	(231.40,262.88) --
	(231.48,262.90) --
	(231.56,262.88) --
	(232.24,262.74) --
	(232.32,262.72) --
	(232.40,262.74) --
	(233.07,262.83) --
	(233.16,262.84) --
	(233.24,262.84) --
	(233.91,262.81) --
	(233.99,262.80) --
	(234.08,262.80) --
	(234.75,262.76) --
	(234.83,262.75) --
	(234.91,262.76) --
	(235.59,262.78) --
	(235.67,262.79) --
	(235.75,262.79) --
	(236.42,262.78) --
	(236.51,262.78) --
	(236.59,262.78) --
	(237.26,262.78) --
	(237.34,262.78) --
	(237.43,262.78) --
	(238.10,262.78) --
	(238.18,262.78) --
	(238.26,262.78) --
	(238.94,262.74) --
	(239.02,262.74) --
	(239.10,262.74) --
	(239.77,262.73) --
	(239.86,262.73) --
	(239.94,262.73) --
	(240.61,262.70) --
	(240.69,262.70) --
	(240.78,262.71) --
	(241.45,262.82) --
	(241.53,262.83) --
	(241.62,262.82) --
	(242.29,262.76) --
	(242.37,262.76) --
	(242.45,262.76) --
	(243.12,262.76) --
	(243.21,262.76) --
	(243.29,189.05) --
	(243.21,189.05) --
	(243.12,189.05) --
	(242.45,189.05) --
	(242.37,189.05) --
	(242.29,189.05) --
	(241.62,189.05) --
	(241.53,189.05) --
	(241.45,189.05) --
	(240.78,189.05) --
	(240.69,189.05) --
	(240.61,189.05) --
	(239.94,189.05) --
	(239.86,189.05) --
	(239.77,189.05) --
	(239.10,189.05) --
	(239.02,189.05) --
	(238.94,189.05) --
	(238.26,189.05) --
	(238.18,189.05) --
	(238.10,189.05) --
	(237.43,189.05) --
	(237.34,189.05) --
	(237.26,189.05) --
	(236.59,189.05) --
	(236.51,189.05) --
	(236.42,189.05) --
	(235.75,189.05) --
	(235.67,189.05) --
	(235.59,189.05) --
	(234.91,189.05) --
	(234.83,189.05) --
	(234.75,189.05) --
	(234.08,189.05) --
	(233.99,189.05) --
	(233.91,189.05) --
	(233.24,189.05) --
	(233.16,189.05) --
	(233.07,189.05) --
	(232.40,189.05) --
	(232.32,189.05) --
	(232.24,189.05) --
	(231.56,189.05) --
	(231.48,189.05) --
	(231.40,189.05) --
	(230.73,189.05) --
	(230.64,189.05) --
	(230.56,189.05) --
	(229.89,189.05) --
	(229.81,189.05) --
	(229.72,189.05) --
	(229.05,189.05) --
	(228.97,189.05) --
	(228.89,189.05) --
	(228.21,189.05) --
	(228.13,189.05) --
	(228.05,189.05) --
	(227.38,189.05) --
	(227.29,189.05) --
	(227.21,189.05) --
	(226.54,189.05) --
	(226.46,189.05) --
	(226.37,189.05) --
	(225.70,189.05) --
	(225.62,189.05) --
	(225.53,189.05) --
	(224.86,189.05) --
	(224.78,189.05) --
	(224.70,189.05) --
	(224.03,189.05) --
	(223.94,189.05) --
	(223.86,189.05) --
	(223.19,189.05) --
	(223.10,189.05) --
	(223.02,189.05) --
	(222.35,189.05) --
	(222.27,189.05) --
	(222.18,189.05) --
	(221.51,189.05) --
	(221.43,189.05) --
	(221.35,189.05) --
	(220.67,189.05) --
	(220.59,189.05) --
	(220.51,189.05) --
	(219.84,189.05) --
	(219.75,189.05) --
	(219.67,189.05) --
	(219.00,189.05) --
	(218.92,189.05) --
	(218.83,189.05) --
	(218.16,189.05) --
	(218.08,189.05) --
	(218.00,189.05) --
	(217.32,189.05) --
	(217.24,189.05) --
	(217.16,189.05) --
	(216.49,189.05) --
	(216.40,189.05) --
	(216.32,189.05) --
	(215.65,189.05) --
	(215.57,189.05) --
	(215.48,189.05) --
	(214.81,189.05) --
	(214.73,189.05) --
	(214.65,189.05) --
	(213.97,189.05) --
	(213.89,189.05) --
	(213.81,189.05) --
	(213.14,189.05) --
	(213.05,189.05) --
	(212.97,189.05) --
	(212.30,189.05) --
	(212.22,189.05) --
	(212.13,189.05) --
	(211.46,189.05) --
	(211.38,189.05) --
	(211.29,189.05) --
	(210.62,189.05) --
	(210.54,189.05) --
	(210.46,189.05) --
	(209.79,189.05) --
	(209.70,189.05) --
	(209.62,189.05) --
	(208.95,189.05) --
	(208.86,189.05) --
	(208.78,189.05) --
	(208.11,189.05) --
	(208.03,189.05) --
	(207.94,189.05) --
	(207.27,189.05) --
	(207.19,189.05) --
	(207.11,189.05) --
	(206.44,189.05) --
	(206.35,189.05) --
	(206.27,189.05) --
	(205.60,189.05) --
	(205.51,189.05) --
	(205.43,189.05) --
	(204.76,189.05) --
	(204.68,189.05) --
	(204.59,189.05) --
	(203.92,189.05) --
	(203.84,189.05) --
	(203.76,189.05) --
	(203.08,189.05) --
	(203.00,189.05) --
	(202.92,189.05) --
	(202.25,189.05) --
	(202.16,189.05) --
	(202.08,189.05) --
	(201.41,189.05) --
	(201.33,189.05) --
	(201.24,189.05) --
	(200.57,189.05) --
	(200.49,189.05) --
	(200.41,189.05) --
	(199.73,189.05) --
	(199.65,189.05) --
	(199.57,189.05) --
	(198.90,189.05) --
	(198.81,189.05) --
	(198.73,189.05) --
	(198.06,189.05) --
	(197.98,189.05) --
	(197.89,189.05) --
	(197.22,189.05) --
	(197.14,189.05) --
	(197.06,189.05) --
	(196.38,189.05) --
	(196.30,189.05) --
	(196.22,189.05) --
	(195.55,189.05) --
	(195.46,189.05) --
	(195.38,189.05) --
	(194.71,189.05) --
	(194.63,189.05) --
	(194.54,189.05) --
	(193.87,189.05) --
	(193.79,189.05) --
	(193.70,189.05) --
	(193.03,189.05) --
	(192.95,189.05) --
	(192.87,189.05) --
	(192.20,189.05) --
	(192.11,189.05) --
	(192.03,189.05) --
	(191.36,189.05) --
	(191.27,189.05) --
	(191.19,189.05) --
	(190.52,189.05) --
	(190.44,189.05) --
	(190.35,189.05) --
	(189.68,189.05) --
	(189.60,189.05) --
	(189.52,189.05) --
	(188.84,189.05) --
	(188.76,189.05) --
	(188.68,189.05) --
	(188.01,189.05) --
	(187.92,189.05) --
	(187.84,189.05) --
	(187.17,189.05) --
	(187.09,189.05) --
	(187.00,189.05) --
	(186.33,189.05) --
	(186.25,189.05) --
	(186.17,189.05) --
	(185.49,189.05) --
	(185.41,189.05) --
	(185.33,189.05) --
	(184.66,189.05) --
	(184.57,189.05) --
	(184.49,189.05) --
	(183.82,189.05) --
	(183.74,189.05) --
	(183.65,189.05) --
	(182.98,189.05) --
	(182.90,189.05) --
	(182.82,189.05) --
	(182.14,189.05) --
	(182.06,189.05) --
	(181.98,189.05) --
	(181.31,189.05) --
	(181.22,189.05) --
	(181.14,189.05) --
	(180.47,189.05) --
	(180.39,189.05) --
	(180.30,189.05) --
	(179.63,189.05) --
	(179.55,189.05) --
	(179.47,189.05) --
	(178.79,189.05) --
	(178.71,189.05) --
	(178.63,189.05) --
	(177.96,189.05) --
	(177.87,189.05) --
	(177.79,189.05) --
	(177.12,189.05) --
	(177.04,189.05) --
	(176.95,189.05) --
	(176.28,189.05) --
	(176.20,189.05) --
	(176.11,189.05) --
	(175.44,189.05) --
	(175.36,189.05) --
	(175.28,189.05) --
	(174.61,189.05) --
	(174.52,189.05) --
	(174.44,189.05) --
	(173.77,189.05) --
	(173.68,189.05) --
	(173.60,189.05) --
	(172.93,189.05) --
	(172.85,189.05) --
	(172.76,189.05) --
	(172.09,189.05) --
	(172.01,189.05) --
	(171.93,189.05) --
	(171.25,189.05) --
	(171.17,189.05) --
	(171.09,189.05) --
	(170.42,189.05) --
	(170.33,189.05) --
	(170.25,189.05) --
	(169.58,189.05) --
	(169.50,189.05) --
	(169.41,189.05) --
	(168.74,189.05) --
	(168.66,189.05) --
	(168.58,189.05) --
	(167.90,189.05) --
	(167.82,189.05) --
	(167.74,189.05) --
	(167.07,189.05) --
	(166.98,189.05) --
	(166.90,189.05) --
	(166.23,189.05) --
	(166.15,189.05) --
	(166.06,189.05) --
	(165.39,189.05) --
	(165.31,189.05) --
	(165.23,189.05) --
	(164.55,189.05) --
	(164.47,189.05) --
	(164.39,189.05) --
	(163.72,189.05) --
	(163.63,189.05) --
	(163.55,189.05) --
	(162.88,189.05) --
	(162.80,189.05) --
	(162.71,189.05) --
	(162.04,189.05) --
	(161.96,189.05) --
	(161.88,189.05) --
	(161.20,189.05) --
	(161.12,189.05) --
	(161.04,189.05) --
	(160.37,189.05) --
	(160.28,189.05) --
	(160.20,189.05) --
	cycle;

\path[] (160.28,262.63) --
	(160.37,262.65) --
	(161.04,262.81) --
	(161.12,262.83) --
	(161.20,262.82) --
	(161.88,262.78) --
	(161.96,262.77) --
	(162.04,262.77) --
	(162.71,262.81) --
	(162.80,262.81) --
	(162.88,262.81) --
	(163.55,262.77) --
	(163.63,262.77) --
	(163.72,262.78) --
	(164.39,262.88) --
	(164.47,262.89) --
	(164.55,262.87) --
	(165.23,262.69) --
	(165.31,262.67) --
	(165.39,262.66) --
	(166.06,262.60) --
	(166.15,262.59) --
	(166.23,262.61) --
	(166.90,262.79) --
	(166.98,262.81) --
	(167.07,262.81) --
	(167.74,262.80) --
	(167.82,262.80) --
	(167.90,262.80) --
	(168.58,262.74) --
	(168.66,262.74) --
	(168.74,262.75) --
	(169.41,262.83) --
	(169.50,262.84) --
	(169.58,262.83) --
	(170.25,262.75) --
	(170.33,262.74) --
	(170.42,262.74) --
	(171.09,262.75) --
	(171.17,262.75) --
	(171.25,262.75) --
	(171.93,262.77) --
	(172.01,262.77) --
	(172.09,262.76) --
	(172.76,262.66) --
	(172.85,262.65) --
	(172.93,262.67) --
	(173.60,262.86) --
	(173.68,262.89) --
	(173.77,262.88) --
	(174.44,262.84) --
	(174.52,262.83) --
	(174.61,262.83) --
	(175.28,262.80) --
	(175.36,262.79) --
	(175.44,262.78) --
	(176.11,262.68) --
	(176.20,262.66) --
	(176.28,262.68) --
	(176.95,262.78) --
	(177.04,262.79) --
	(177.12,262.78) --
	(177.79,262.71) --
	(177.87,262.71) --
	(177.96,262.72) --
	(178.63,262.85) --
	(178.71,262.86) --
	(178.79,262.87) --
	(179.47,262.90) --
	(179.55,262.90) --
	(179.63,262.89) --
	(180.30,262.79) --
	(180.39,262.78) --
	(180.47,262.77) --
	(181.14,262.72) --
	(181.22,262.71) --
	(181.31,262.71) --
	(181.98,262.68) --
	(182.06,262.68) --
	(182.14,262.68) --
	(182.82,262.71) --
	(182.90,262.71) --
	(182.98,262.71) --
	(183.65,262.72) --
	(183.74,262.72) --
	(183.82,262.72) --
	(184.49,262.74) --
	(184.57,262.75) --
	(184.66,262.75) --
	(185.33,262.75) --
	(185.41,262.75) --
	(185.49,262.75) --
	(186.17,262.70) --
	(186.25,262.69) --
	(186.33,262.70) --
	(187.00,262.78) --
	(187.09,262.79) --
	(187.17,262.79) --
	(187.84,262.84) --
	(187.92,262.84) --
	(188.01,262.83) --
	(188.68,262.74) --
	(188.76,262.73) --
	(188.84,262.74) --
	(189.52,262.77) --
	(189.60,262.77) --
	(189.68,262.78) --
	(190.35,262.83) --
	(190.44,262.84) --
	(190.52,262.82) --
	(191.19,262.71) --
	(191.27,262.70) --
	(191.36,262.71) --
	(192.03,262.76) --
	(192.11,262.77) --
	(192.20,262.76) --
	(192.87,262.71) --
	(192.95,262.71) --
	(193.03,262.71) --
	(193.70,262.72) --
	(193.79,262.73) --
	(193.87,262.71) --
	(194.54,262.61) --
	(194.63,262.60) --
	(194.71,262.61) --
	(195.38,262.69) --
	(195.46,262.70) --
	(195.55,262.71) --
	(196.22,262.78) --
	(196.30,262.79) --
	(196.38,262.78) --
	(197.06,262.73) --
	(197.14,262.72) --
	(197.22,262.73) --
	(197.89,262.79) --
	(197.98,262.80) --
	(198.06,262.78) --
	(198.73,262.66) --
	(198.81,262.65) --
	(198.90,262.65) --
	(199.57,262.65) --
	(199.65,262.65) --
	(199.73,262.66) --
	(200.41,262.77) --
	(200.49,262.79) --
	(200.57,262.79) --
	(201.24,262.82) --
	(201.33,262.83) --
	(201.41,262.83) --
	(202.08,262.82) --
	(202.16,262.82) --
	(202.25,262.82) --
	(202.92,262.88) --
	(203.00,262.88) --
	(203.08,262.87) --
	(203.76,262.75) --
	(203.84,262.74) --
	(203.92,262.74) --
	(204.59,262.73) --
	(204.68,262.73) --
	(204.76,262.73) --
	(205.43,262.73) --
	(205.51,262.73) --
	(205.60,262.73) --
	(206.27,262.76) --
	(206.35,262.76) --
	(206.44,262.75) --
	(207.11,262.70) --
	(207.19,262.69) --
	(207.27,262.69) --
	(207.94,262.65) --
	(208.03,262.64) --
	(208.11,262.65) --
	(208.78,262.73) --
	(208.86,262.74) --
	(208.95,262.74) --
	(209.62,262.73) --
	(209.70,262.73) --
	(209.79,262.73) --
	(210.46,262.74) --
	(210.54,262.74) --
	(210.62,262.73) --
	(211.29,262.69) --
	(211.38,262.69) --
	(211.46,262.70) --
	(212.13,262.78) --
	(212.22,262.79) --
	(212.30,262.78) --
	(212.97,262.69) --
	(213.05,262.68) --
	(213.14,262.68) --
	(213.81,262.70) --
	(213.89,262.71) --
	(213.97,262.71) --
	(214.65,262.73) --
	(214.73,262.73) --
	(214.81,262.74) --
	(215.48,262.78) --
	(215.57,262.78) --
	(215.65,262.77) --
	(216.32,262.71) --
	(216.40,262.70) --
	(216.49,262.70) --
	(217.16,262.70) --
	(217.24,262.70) --
	(217.32,262.71) --
	(218.00,262.80) --
	(218.08,262.81) --
	(218.16,262.80) --
	(218.83,262.76) --
	(218.92,262.76) --
	(219.00,262.76) --
	(219.67,262.73) --
	(219.75,262.72) --
	(219.84,262.71) --
	(220.51,262.63) --
	(220.59,262.62) --
	(220.67,262.63) --
	(221.35,262.69) --
	(221.43,262.70) --
	(221.51,262.70) --
	(222.18,262.71) --
	(222.27,262.72) --
	(222.35,262.73) --
	(223.02,262.82) --
	(223.10,262.83) --
	(223.19,262.82) --
	(223.86,262.71) --
	(223.94,262.70) --
	(224.03,262.71) --
	(224.70,262.77) --
	(224.78,262.78) --
	(224.86,262.79) --
	(225.53,262.86) --
	(225.62,262.87) --
	(225.70,262.86) --
	(226.37,262.81) --
	(226.46,262.80) --
	(226.54,262.80) --
	(227.21,262.76) --
	(227.29,262.76) --
	(227.38,262.77) --
	(228.05,262.85) --
	(228.13,262.86) --
	(228.21,262.85) --
	(228.89,262.80) --
	(228.97,262.80) --
	(229.05,262.80) --
	(229.72,262.85) --
	(229.81,262.85) --
	(229.89,262.84) --
	(230.56,262.72) --
	(230.64,262.70) --
	(230.73,262.72) --
	(231.40,262.88) --
	(231.48,262.90) --
	(231.56,262.88) --
	(232.24,262.74) --
	(232.32,262.72) --
	(232.40,262.74) --
	(233.07,262.83) --
	(233.16,262.84) --
	(233.24,262.84) --
	(233.91,262.81) --
	(233.99,262.80) --
	(234.08,262.80) --
	(234.75,262.76) --
	(234.83,262.75) --
	(234.91,262.76) --
	(235.59,262.78) --
	(235.67,262.79) --
	(235.75,262.79) --
	(236.42,262.78) --
	(236.51,262.78) --
	(236.59,262.78) --
	(237.26,262.78) --
	(237.34,262.78) --
	(237.43,262.78) --
	(238.10,262.78) --
	(238.18,262.78) --
	(238.26,262.78) --
	(238.94,262.74) --
	(239.02,262.74) --
	(239.10,262.74) --
	(239.77,262.73) --
	(239.86,262.73) --
	(239.94,262.73) --
	(240.61,262.70) --
	(240.69,262.70) --
	(240.78,262.71) --
	(241.45,262.82) --
	(241.53,262.83) --
	(241.62,262.82) --
	(242.29,262.76) --
	(242.37,262.76) --
	(242.45,262.76) --
	(243.12,262.76) --
	(243.21,262.76);
\definecolor{fillColor}{RGB}{106,101,153}

\path[fill=fillColor,fill opacity=0.10] (160.28,262.74) --
	(160.37,262.75) --
	(161.04,262.76) --
	(161.12,262.76) --
	(161.20,262.76) --
	(161.88,262.73) --
	(161.96,262.73) --
	(162.04,262.73) --
	(162.71,262.77) --
	(162.80,262.77) --
	(162.88,262.76) --
	(163.55,262.72) --
	(163.63,262.72) --
	(163.72,262.73) --
	(164.39,262.84) --
	(164.47,262.86) --
	(164.55,262.85) --
	(165.23,262.75) --
	(165.31,262.74) --
	(165.39,262.74) --
	(166.06,262.77) --
	(166.15,262.77) --
	(166.23,262.76) --
	(166.90,262.69) --
	(166.98,262.68) --
	(167.07,262.68) --
	(167.74,262.66) --
	(167.82,262.66) --
	(167.90,262.67) --
	(168.58,262.78) --
	(168.66,262.79) --
	(168.74,262.79) --
	(169.41,262.80) --
	(169.50,262.80) --
	(169.58,262.81) --
	(170.25,262.92) --
	(170.33,262.93) --
	(170.42,262.91) --
	(171.09,262.79) --
	(171.17,262.77) --
	(171.25,262.77) --
	(171.93,262.71) --
	(172.01,262.70) --
	(172.09,262.69) --
	(172.76,262.62) --
	(172.85,262.61) --
	(172.93,262.63) --
	(173.60,262.78) --
	(173.68,262.80) --
	(173.77,262.80) --
	(174.44,262.78) --
	(174.52,262.78) --
	(174.61,262.78) --
	(175.28,262.77) --
	(175.36,262.77) --
	(175.44,262.77) --
	(176.11,262.76) --
	(176.20,262.76) --
	(176.28,262.76) --
	(176.95,262.80) --
	(177.04,262.80) --
	(177.12,262.81) --
	(177.79,262.87) --
	(177.87,262.88) --
	(177.96,262.86) --
	(178.63,262.72) --
	(178.71,262.70) --
	(178.79,262.70) --
	(179.47,262.72) --
	(179.55,262.72) --
	(179.63,262.73) --
	(180.30,262.81) --
	(180.39,262.82) --
	(180.47,262.81) --
	(181.14,262.72) --
	(181.22,262.71) --
	(181.31,262.72) --
	(181.98,262.81) --
	(182.06,262.82) --
	(182.14,262.82) --
	(182.82,262.79) --
	(182.90,262.79) --
	(182.98,262.78) --
	(183.65,262.70) --
	(183.74,262.69) --
	(183.82,262.71) --
	(184.49,262.84) --
	(184.57,262.85) --
	(184.66,262.84) --
	(185.33,262.71) --
	(185.41,262.69) --
	(185.49,262.69) --
	(186.17,262.66) --
	(186.25,262.66) --
	(186.33,262.67) --
	(187.00,262.72) --
	(187.09,262.73) --
	(187.17,262.73) --
	(187.84,262.78) --
	(187.92,262.78) --
	(188.01,262.78) --
	(188.68,262.74) --
	(188.76,262.73) --
	(188.84,262.75) --
	(189.52,262.86) --
	(189.60,262.87) --
	(189.68,262.85) --
	(190.35,262.65) --
	(190.44,262.63) --
	(190.52,262.64) --
	(191.19,262.71) --
	(191.27,262.72) --
	(191.36,262.73) --
	(192.03,262.82) --
	(192.11,262.83) --
	(192.20,262.81) --
	(192.87,262.70) --
	(192.95,262.69) --
	(193.03,262.68) --
	(193.70,262.67) --
	(193.79,262.67) --
	(193.87,262.68) --
	(194.54,262.80) --
	(194.63,262.81) --
	(194.71,262.81) --
	(195.38,262.74) --
	(195.46,262.73) --
	(195.55,262.72) --
	(196.22,262.63) --
	(196.30,262.62) --
	(196.38,262.63) --
	(197.06,262.69) --
	(197.14,262.69) --
	(197.22,262.70) --
	(197.89,262.76) --
	(197.98,262.77) --
	(198.06,262.78) --
	(198.73,262.82) --
	(198.81,262.82) --
	(198.90,262.82) --
	(199.57,262.80) --
	(199.65,262.80) --
	(199.73,262.78) --
	(200.41,262.64) --
	(200.49,262.62) --
	(200.57,262.63) --
	(201.24,262.73) --
	(201.33,262.74) --
	(201.41,262.74) --
	(202.08,262.69) --
	(202.16,262.68) --
	(202.25,262.70) --
	(202.92,262.84) --
	(203.00,262.86) --
	(203.08,262.84) --
	(203.76,262.72) --
	(203.84,262.70) --
	(203.92,262.71) --
	(204.59,262.79) --
	(204.68,262.80) --
	(204.76,262.80) --
	(205.43,262.75) --
	(205.51,262.75) --
	(205.60,262.73) --
	(206.27,262.57) --
	(206.35,262.55) --
	(206.44,262.57) --
	(207.11,262.75) --
	(207.19,262.77) --
	(207.27,262.77) --
	(207.94,262.80) --
	(208.03,262.80) --
	(208.11,262.80) --
	(208.78,262.78) --
	(208.86,262.78) --
	(208.95,262.78) --
	(209.62,262.76) --
	(209.70,262.76) --
	(209.79,262.75) --
	(210.46,262.73) --
	(210.54,262.72) --
	(210.62,262.73) --
	(211.29,262.79) --
	(211.38,262.80) --
	(211.46,262.78) --
	(212.13,262.63) --
	(212.22,262.61) --
	(212.30,262.63) --
	(212.97,262.83) --
	(213.05,262.85) --
	(213.14,262.84) --
	(213.81,262.76) --
	(213.89,262.74) --
	(213.97,262.74) --
	(214.65,262.70) --
	(214.73,262.70) --
	(214.81,262.70) --
	(215.48,262.77) --
	(215.57,262.78) --
	(215.65,262.77) --
	(216.32,262.76) --
	(216.40,262.75) --
	(216.49,262.76) --
	(217.16,262.83) --
	(217.24,262.83) --
	(217.32,262.82) --
	(218.00,262.75) --
	(218.08,262.74) --
	(218.16,262.73) --
	(218.83,262.70) --
	(218.92,262.69) --
	(219.00,262.70) --
	(219.67,262.75) --
	(219.75,262.75) --
	(219.84,262.75) --
	(220.51,262.75) --
	(220.59,262.74) --
	(220.67,262.74) --
	(221.35,262.71) --
	(221.43,262.70) --
	(221.51,262.72) --
	(222.18,262.82) --
	(222.27,262.83) --
	(222.35,262.82) --
	(223.02,262.73) --
	(223.10,262.72) --
	(223.19,262.73) --
	(223.86,262.82) --
	(223.94,262.83) --
	(224.03,262.81) --
	(224.70,262.67) --
	(224.78,262.65) --
	(224.86,262.67) --
	(225.53,262.81) --
	(225.62,262.82) --
	(225.70,262.82) --
	(226.37,262.77) --
	(226.46,262.76) --
	(226.54,262.76) --
	(227.21,262.77) --
	(227.29,262.77) --
	(227.38,262.77) --
	(228.05,262.71) --
	(228.13,262.70) --
	(228.21,262.71) --
	(228.89,262.76) --
	(228.97,262.77) --
	(229.05,262.77) --
	(229.72,262.80) --
	(229.81,262.80) --
	(229.89,262.79) --
	(230.56,262.76) --
	(230.64,262.75) --
	(230.73,262.75) --
	(231.40,262.78) --
	(231.48,262.78) --
	(231.56,262.79) --
	(232.24,262.88) --
	(232.32,262.89) --
	(232.40,262.87) --
	(233.07,262.66) --
	(233.16,262.64) --
	(233.24,262.64) --
	(233.91,262.68) --
	(233.99,262.68) --
	(234.08,262.70) --
	(234.75,262.81) --
	(234.83,262.83) --
	(234.91,262.83) --
	(235.59,262.80) --
	(235.67,262.79) --
	(235.75,262.79) --
	(236.42,262.72) --
	(236.51,262.71) --
	(236.59,262.72) --
	(237.26,262.83) --
	(237.34,262.84) --
	(237.43,262.83) --
	(238.10,262.77) --
	(238.18,262.76) --
	(238.26,262.76) --
	(238.94,262.78) --
	(239.02,262.79) --
	(239.10,262.80) --
	(239.77,262.88) --
	(239.86,262.90) --
	(239.94,262.88) --
	(240.61,262.77) --
	(240.69,262.76) --
	(240.78,262.76) --
	(241.45,262.75) --
	(241.53,262.75) --
	(241.62,262.75) --
	(242.29,262.76) --
	(242.37,262.76) --
	(242.45,262.77) --
	(243.12,262.87) --
	(243.21,262.88) --
	(243.29,189.05) --
	(243.21,189.05) --
	(243.12,189.05) --
	(242.45,189.05) --
	(242.37,189.05) --
	(242.29,189.05) --
	(241.62,189.05) --
	(241.53,189.05) --
	(241.45,189.05) --
	(240.78,189.05) --
	(240.69,189.05) --
	(240.61,189.05) --
	(239.94,189.05) --
	(239.86,189.05) --
	(239.77,189.05) --
	(239.10,189.05) --
	(239.02,189.05) --
	(238.94,189.05) --
	(238.26,189.05) --
	(238.18,189.05) --
	(238.10,189.05) --
	(237.43,189.05) --
	(237.34,189.05) --
	(237.26,189.05) --
	(236.59,189.05) --
	(236.51,189.05) --
	(236.42,189.05) --
	(235.75,189.05) --
	(235.67,189.05) --
	(235.59,189.05) --
	(234.91,189.05) --
	(234.83,189.05) --
	(234.75,189.05) --
	(234.08,189.05) --
	(233.99,189.05) --
	(233.91,189.05) --
	(233.24,189.05) --
	(233.16,189.05) --
	(233.07,189.05) --
	(232.40,189.05) --
	(232.32,189.05) --
	(232.24,189.05) --
	(231.56,189.05) --
	(231.48,189.05) --
	(231.40,189.05) --
	(230.73,189.05) --
	(230.64,189.05) --
	(230.56,189.05) --
	(229.89,189.05) --
	(229.81,189.05) --
	(229.72,189.05) --
	(229.05,189.05) --
	(228.97,189.05) --
	(228.89,189.05) --
	(228.21,189.05) --
	(228.13,189.05) --
	(228.05,189.05) --
	(227.38,189.05) --
	(227.29,189.05) --
	(227.21,189.05) --
	(226.54,189.05) --
	(226.46,189.05) --
	(226.37,189.05) --
	(225.70,189.05) --
	(225.62,189.05) --
	(225.53,189.05) --
	(224.86,189.05) --
	(224.78,189.05) --
	(224.70,189.05) --
	(224.03,189.05) --
	(223.94,189.05) --
	(223.86,189.05) --
	(223.19,189.05) --
	(223.10,189.05) --
	(223.02,189.05) --
	(222.35,189.05) --
	(222.27,189.05) --
	(222.18,189.05) --
	(221.51,189.05) --
	(221.43,189.05) --
	(221.35,189.05) --
	(220.67,189.05) --
	(220.59,189.05) --
	(220.51,189.05) --
	(219.84,189.05) --
	(219.75,189.05) --
	(219.67,189.05) --
	(219.00,189.05) --
	(218.92,189.05) --
	(218.83,189.05) --
	(218.16,189.05) --
	(218.08,189.05) --
	(218.00,189.05) --
	(217.32,189.05) --
	(217.24,189.05) --
	(217.16,189.05) --
	(216.49,189.05) --
	(216.40,189.05) --
	(216.32,189.05) --
	(215.65,189.05) --
	(215.57,189.05) --
	(215.48,189.05) --
	(214.81,189.05) --
	(214.73,189.05) --
	(214.65,189.05) --
	(213.97,189.05) --
	(213.89,189.05) --
	(213.81,189.05) --
	(213.14,189.05) --
	(213.05,189.05) --
	(212.97,189.05) --
	(212.30,189.05) --
	(212.22,189.05) --
	(212.13,189.05) --
	(211.46,189.05) --
	(211.38,189.05) --
	(211.29,189.05) --
	(210.62,189.05) --
	(210.54,189.05) --
	(210.46,189.05) --
	(209.79,189.05) --
	(209.70,189.05) --
	(209.62,189.05) --
	(208.95,189.05) --
	(208.86,189.05) --
	(208.78,189.05) --
	(208.11,189.05) --
	(208.03,189.05) --
	(207.94,189.05) --
	(207.27,189.05) --
	(207.19,189.05) --
	(207.11,189.05) --
	(206.44,189.05) --
	(206.35,189.05) --
	(206.27,189.05) --
	(205.60,189.05) --
	(205.51,189.05) --
	(205.43,189.05) --
	(204.76,189.05) --
	(204.68,189.05) --
	(204.59,189.05) --
	(203.92,189.05) --
	(203.84,189.05) --
	(203.76,189.05) --
	(203.08,189.05) --
	(203.00,189.05) --
	(202.92,189.05) --
	(202.25,189.05) --
	(202.16,189.05) --
	(202.08,189.05) --
	(201.41,189.05) --
	(201.33,189.05) --
	(201.24,189.05) --
	(200.57,189.05) --
	(200.49,189.05) --
	(200.41,189.05) --
	(199.73,189.05) --
	(199.65,189.05) --
	(199.57,189.05) --
	(198.90,189.05) --
	(198.81,189.05) --
	(198.73,189.05) --
	(198.06,189.05) --
	(197.98,189.05) --
	(197.89,189.05) --
	(197.22,189.05) --
	(197.14,189.05) --
	(197.06,189.05) --
	(196.38,189.05) --
	(196.30,189.05) --
	(196.22,189.05) --
	(195.55,189.05) --
	(195.46,189.05) --
	(195.38,189.05) --
	(194.71,189.05) --
	(194.63,189.05) --
	(194.54,189.05) --
	(193.87,189.05) --
	(193.79,189.05) --
	(193.70,189.05) --
	(193.03,189.05) --
	(192.95,189.05) --
	(192.87,189.05) --
	(192.20,189.05) --
	(192.11,189.05) --
	(192.03,189.05) --
	(191.36,189.05) --
	(191.27,189.05) --
	(191.19,189.05) --
	(190.52,189.05) --
	(190.44,189.05) --
	(190.35,189.05) --
	(189.68,189.05) --
	(189.60,189.05) --
	(189.52,189.05) --
	(188.84,189.05) --
	(188.76,189.05) --
	(188.68,189.05) --
	(188.01,189.05) --
	(187.92,189.05) --
	(187.84,189.05) --
	(187.17,189.05) --
	(187.09,189.05) --
	(187.00,189.05) --
	(186.33,189.05) --
	(186.25,189.05) --
	(186.17,189.05) --
	(185.49,189.05) --
	(185.41,189.05) --
	(185.33,189.05) --
	(184.66,189.05) --
	(184.57,189.05) --
	(184.49,189.05) --
	(183.82,189.05) --
	(183.74,189.05) --
	(183.65,189.05) --
	(182.98,189.05) --
	(182.90,189.05) --
	(182.82,189.05) --
	(182.14,189.05) --
	(182.06,189.05) --
	(181.98,189.05) --
	(181.31,189.05) --
	(181.22,189.05) --
	(181.14,189.05) --
	(180.47,189.05) --
	(180.39,189.05) --
	(180.30,189.05) --
	(179.63,189.05) --
	(179.55,189.05) --
	(179.47,189.05) --
	(178.79,189.05) --
	(178.71,189.05) --
	(178.63,189.05) --
	(177.96,189.05) --
	(177.87,189.05) --
	(177.79,189.05) --
	(177.12,189.05) --
	(177.04,189.05) --
	(176.95,189.05) --
	(176.28,189.05) --
	(176.20,189.05) --
	(176.11,189.05) --
	(175.44,189.05) --
	(175.36,189.05) --
	(175.28,189.05) --
	(174.61,189.05) --
	(174.52,189.05) --
	(174.44,189.05) --
	(173.77,189.05) --
	(173.68,189.05) --
	(173.60,189.05) --
	(172.93,189.05) --
	(172.85,189.05) --
	(172.76,189.05) --
	(172.09,189.05) --
	(172.01,189.05) --
	(171.93,189.05) --
	(171.25,189.05) --
	(171.17,189.05) --
	(171.09,189.05) --
	(170.42,189.05) --
	(170.33,189.05) --
	(170.25,189.05) --
	(169.58,189.05) --
	(169.50,189.05) --
	(169.41,189.05) --
	(168.74,189.05) --
	(168.66,189.05) --
	(168.58,189.05) --
	(167.90,189.05) --
	(167.82,189.05) --
	(167.74,189.05) --
	(167.07,189.05) --
	(166.98,189.05) --
	(166.90,189.05) --
	(166.23,189.05) --
	(166.15,189.05) --
	(166.06,189.05) --
	(165.39,189.05) --
	(165.31,189.05) --
	(165.23,189.05) --
	(164.55,189.05) --
	(164.47,189.05) --
	(164.39,189.05) --
	(163.72,189.05) --
	(163.63,189.05) --
	(163.55,189.05) --
	(162.88,189.05) --
	(162.80,189.05) --
	(162.71,189.05) --
	(162.04,189.05) --
	(161.96,189.05) --
	(161.88,189.05) --
	(161.20,189.05) --
	(161.12,189.05) --
	(161.04,189.05) --
	(160.37,189.05) --
	(160.28,189.05) --
	(160.20,189.05) --
	cycle;

\path[] (160.28,262.74) --
	(160.37,262.75) --
	(161.04,262.76) --
	(161.12,262.76) --
	(161.20,262.76) --
	(161.88,262.73) --
	(161.96,262.73) --
	(162.04,262.73) --
	(162.71,262.77) --
	(162.80,262.77) --
	(162.88,262.76) --
	(163.55,262.72) --
	(163.63,262.72) --
	(163.72,262.73) --
	(164.39,262.84) --
	(164.47,262.86) --
	(164.55,262.85) --
	(165.23,262.75) --
	(165.31,262.74) --
	(165.39,262.74) --
	(166.06,262.77) --
	(166.15,262.77) --
	(166.23,262.76) --
	(166.90,262.69) --
	(166.98,262.68) --
	(167.07,262.68) --
	(167.74,262.66) --
	(167.82,262.66) --
	(167.90,262.67) --
	(168.58,262.78) --
	(168.66,262.79) --
	(168.74,262.79) --
	(169.41,262.80) --
	(169.50,262.80) --
	(169.58,262.81) --
	(170.25,262.92) --
	(170.33,262.93) --
	(170.42,262.91) --
	(171.09,262.79) --
	(171.17,262.77) --
	(171.25,262.77) --
	(171.93,262.71) --
	(172.01,262.70) --
	(172.09,262.69) --
	(172.76,262.62) --
	(172.85,262.61) --
	(172.93,262.63) --
	(173.60,262.78) --
	(173.68,262.80) --
	(173.77,262.80) --
	(174.44,262.78) --
	(174.52,262.78) --
	(174.61,262.78) --
	(175.28,262.77) --
	(175.36,262.77) --
	(175.44,262.77) --
	(176.11,262.76) --
	(176.20,262.76) --
	(176.28,262.76) --
	(176.95,262.80) --
	(177.04,262.80) --
	(177.12,262.81) --
	(177.79,262.87) --
	(177.87,262.88) --
	(177.96,262.86) --
	(178.63,262.72) --
	(178.71,262.70) --
	(178.79,262.70) --
	(179.47,262.72) --
	(179.55,262.72) --
	(179.63,262.73) --
	(180.30,262.81) --
	(180.39,262.82) --
	(180.47,262.81) --
	(181.14,262.72) --
	(181.22,262.71) --
	(181.31,262.72) --
	(181.98,262.81) --
	(182.06,262.82) --
	(182.14,262.82) --
	(182.82,262.79) --
	(182.90,262.79) --
	(182.98,262.78) --
	(183.65,262.70) --
	(183.74,262.69) --
	(183.82,262.71) --
	(184.49,262.84) --
	(184.57,262.85) --
	(184.66,262.84) --
	(185.33,262.71) --
	(185.41,262.69) --
	(185.49,262.69) --
	(186.17,262.66) --
	(186.25,262.66) --
	(186.33,262.67) --
	(187.00,262.72) --
	(187.09,262.73) --
	(187.17,262.73) --
	(187.84,262.78) --
	(187.92,262.78) --
	(188.01,262.78) --
	(188.68,262.74) --
	(188.76,262.73) --
	(188.84,262.75) --
	(189.52,262.86) --
	(189.60,262.87) --
	(189.68,262.85) --
	(190.35,262.65) --
	(190.44,262.63) --
	(190.52,262.64) --
	(191.19,262.71) --
	(191.27,262.72) --
	(191.36,262.73) --
	(192.03,262.82) --
	(192.11,262.83) --
	(192.20,262.81) --
	(192.87,262.70) --
	(192.95,262.69) --
	(193.03,262.68) --
	(193.70,262.67) --
	(193.79,262.67) --
	(193.87,262.68) --
	(194.54,262.80) --
	(194.63,262.81) --
	(194.71,262.81) --
	(195.38,262.74) --
	(195.46,262.73) --
	(195.55,262.72) --
	(196.22,262.63) --
	(196.30,262.62) --
	(196.38,262.63) --
	(197.06,262.69) --
	(197.14,262.69) --
	(197.22,262.70) --
	(197.89,262.76) --
	(197.98,262.77) --
	(198.06,262.78) --
	(198.73,262.82) --
	(198.81,262.82) --
	(198.90,262.82) --
	(199.57,262.80) --
	(199.65,262.80) --
	(199.73,262.78) --
	(200.41,262.64) --
	(200.49,262.62) --
	(200.57,262.63) --
	(201.24,262.73) --
	(201.33,262.74) --
	(201.41,262.74) --
	(202.08,262.69) --
	(202.16,262.68) --
	(202.25,262.70) --
	(202.92,262.84) --
	(203.00,262.86) --
	(203.08,262.84) --
	(203.76,262.72) --
	(203.84,262.70) --
	(203.92,262.71) --
	(204.59,262.79) --
	(204.68,262.80) --
	(204.76,262.80) --
	(205.43,262.75) --
	(205.51,262.75) --
	(205.60,262.73) --
	(206.27,262.57) --
	(206.35,262.55) --
	(206.44,262.57) --
	(207.11,262.75) --
	(207.19,262.77) --
	(207.27,262.77) --
	(207.94,262.80) --
	(208.03,262.80) --
	(208.11,262.80) --
	(208.78,262.78) --
	(208.86,262.78) --
	(208.95,262.78) --
	(209.62,262.76) --
	(209.70,262.76) --
	(209.79,262.75) --
	(210.46,262.73) --
	(210.54,262.72) --
	(210.62,262.73) --
	(211.29,262.79) --
	(211.38,262.80) --
	(211.46,262.78) --
	(212.13,262.63) --
	(212.22,262.61) --
	(212.30,262.63) --
	(212.97,262.83) --
	(213.05,262.85) --
	(213.14,262.84) --
	(213.81,262.76) --
	(213.89,262.74) --
	(213.97,262.74) --
	(214.65,262.70) --
	(214.73,262.70) --
	(214.81,262.70) --
	(215.48,262.77) --
	(215.57,262.78) --
	(215.65,262.77) --
	(216.32,262.76) --
	(216.40,262.75) --
	(216.49,262.76) --
	(217.16,262.83) --
	(217.24,262.83) --
	(217.32,262.82) --
	(218.00,262.75) --
	(218.08,262.74) --
	(218.16,262.73) --
	(218.83,262.70) --
	(218.92,262.69) --
	(219.00,262.70) --
	(219.67,262.75) --
	(219.75,262.75) --
	(219.84,262.75) --
	(220.51,262.75) --
	(220.59,262.74) --
	(220.67,262.74) --
	(221.35,262.71) --
	(221.43,262.70) --
	(221.51,262.72) --
	(222.18,262.82) --
	(222.27,262.83) --
	(222.35,262.82) --
	(223.02,262.73) --
	(223.10,262.72) --
	(223.19,262.73) --
	(223.86,262.82) --
	(223.94,262.83) --
	(224.03,262.81) --
	(224.70,262.67) --
	(224.78,262.65) --
	(224.86,262.67) --
	(225.53,262.81) --
	(225.62,262.82) --
	(225.70,262.82) --
	(226.37,262.77) --
	(226.46,262.76) --
	(226.54,262.76) --
	(227.21,262.77) --
	(227.29,262.77) --
	(227.38,262.77) --
	(228.05,262.71) --
	(228.13,262.70) --
	(228.21,262.71) --
	(228.89,262.76) --
	(228.97,262.77) --
	(229.05,262.77) --
	(229.72,262.80) --
	(229.81,262.80) --
	(229.89,262.79) --
	(230.56,262.76) --
	(230.64,262.75) --
	(230.73,262.75) --
	(231.40,262.78) --
	(231.48,262.78) --
	(231.56,262.79) --
	(232.24,262.88) --
	(232.32,262.89) --
	(232.40,262.87) --
	(233.07,262.66) --
	(233.16,262.64) --
	(233.24,262.64) --
	(233.91,262.68) --
	(233.99,262.68) --
	(234.08,262.70) --
	(234.75,262.81) --
	(234.83,262.83) --
	(234.91,262.83) --
	(235.59,262.80) --
	(235.67,262.79) --
	(235.75,262.79) --
	(236.42,262.72) --
	(236.51,262.71) --
	(236.59,262.72) --
	(237.26,262.83) --
	(237.34,262.84) --
	(237.43,262.83) --
	(238.10,262.77) --
	(238.18,262.76) --
	(238.26,262.76) --
	(238.94,262.78) --
	(239.02,262.79) --
	(239.10,262.80) --
	(239.77,262.88) --
	(239.86,262.90) --
	(239.94,262.88) --
	(240.61,262.77) --
	(240.69,262.76) --
	(240.78,262.76) --
	(241.45,262.75) --
	(241.53,262.75) --
	(241.62,262.75) --
	(242.29,262.76) --
	(242.37,262.76) --
	(242.45,262.77) --
	(243.12,262.87) --
	(243.21,262.88);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.05,185.34) rectangle (247.44,267.01);
\end{scope}
\begin{scope}
\path[clip] (156.05, 81.59) rectangle (247.44,163.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (156.05, 81.59) rectangle (247.44,163.27);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.05, 94.53) --
	(247.44, 94.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.05,112.98) --
	(247.44,112.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.05,131.43) --
	(247.44,131.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] (156.05,149.89) --
	(247.44,149.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.92, 81.59) --
	(169.92,163.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.86, 81.59) --
	(190.86,163.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (211.80, 81.59) --
	(211.80,163.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (232.74, 81.59) --
	(232.74,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.05, 85.31) --
	(247.44, 85.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.05,103.76) --
	(247.44,103.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.05,122.21) --
	(247.44,122.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.05,140.66) --
	(247.44,140.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.05,159.11) --
	(247.44,159.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.45, 81.59) --
	(159.45,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.39, 81.59) --
	(180.39,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.33, 81.59) --
	(201.33,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.27, 81.59) --
	(222.27,163.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.21, 81.59) --
	(243.21,163.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (160.28,158.79) --
	(161.12,159.29) --
	(161.96,158.75) --
	(162.80,159.26) --
	(163.63,159.30) --
	(164.47,158.85) --
	(165.31,158.98) --
	(166.15,159.41) --
	(166.98,159.55) --
	(167.82,158.99) --
	(168.66,159.10) --
	(169.50,158.96) --
	(170.33,158.91) --
	(171.17,158.82) --
	(172.01,159.31) --
	(172.85,159.12) --
	(173.68,158.96) --
	(174.52,159.18) --
	(175.36,159.33) --
	(176.20,159.09) --
	(177.04,159.22) --
	(177.87,159.01) --
	(178.71,159.26) --
	(179.55,159.30) --
	(180.39,159.15) --
	(181.22,159.25) --
	(182.06,159.40) --
	(182.90,159.14) --
	(183.74,158.78) --
	(184.57,159.24) --
	(185.41,159.16) --
	(186.25,158.88) --
	(187.09,159.31) --
	(187.92,159.17) --
	(188.76,159.54) --
	(189.60,159.39) --
	(190.44,159.51) --
	(191.27,158.90) --
	(192.11,158.75) --
	(192.95,159.20) --
	(193.79,158.96) --
	(194.63,158.89) --
	(195.46,158.88) --
	(196.30,159.03) --
	(197.14,159.37) --
	(197.98,158.92) --
	(198.81,159.38) --
	(199.65,159.19) --
	(200.49,158.87) --
	(201.33,159.42) --
	(202.16,159.40) --
	(203.00,159.41) --
	(203.84,159.06) --
	(204.68,159.38) --
	(205.51,159.29) --
	(206.35,158.75) --
	(207.19,158.92) --
	(208.03,159.07) --
	(208.86,159.26) --
	(209.70,158.71) --
	(210.54,159.22) --
	(211.38,159.49) --
	(212.22,158.92) --
	(213.05,159.11) --
	(213.89,158.90) --
	(214.73,159.48) --
	(215.57,159.01) --
	(216.40,158.81) --
	(217.24,159.33) --
	(218.08,159.11) --
	(218.92,159.17) --
	(219.75,159.10) --
	(220.59,159.21) --
	(221.43,159.42) --
	(222.27,158.93) --
	(223.10,159.05) --
	(223.94,158.87) --
	(224.78,159.14) --
	(225.62,159.04) --
	(226.46,158.92) --
	(227.29,159.03) --
	(228.13,159.30) --
	(228.97,159.21) --
	(229.81,159.01) --
	(230.64,159.27) --
	(231.48,159.28) --
	(232.32,159.38) --
	(233.16,159.46) --
	(233.99,159.08) --
	(234.83,159.39) --
	(235.67,159.25) --
	(236.51,159.15) --
	(237.34,159.43) --
	(238.18,159.33) --
	(239.02,158.74) --
	(239.86,159.16) --
	(240.69,159.52) --
	(241.53,159.10) --
	(242.37,159.05) --
	(243.21,159.44);
\definecolor{fillColor}{RGB}{106,101,153}

\path[fill=fillColor,fill opacity=0.10] (160.28,159.11) --
	(160.37,159.11) --
	(161.04,159.08) --
	(161.12,159.07) --
	(161.20,159.07) --
	(161.88,159.09) --
	(161.96,159.09) --
	(162.04,159.09) --
	(162.71,159.07) --
	(162.80,159.06) --
	(162.88,159.08) --
	(163.55,159.20) --
	(163.63,159.21) --
	(163.72,159.20) --
	(164.39,159.14) --
	(164.47,159.13) --
	(164.55,159.13) --
	(165.23,159.07) --
	(165.31,159.06) --
	(165.39,159.08) --
	(166.06,159.22) --
	(166.15,159.24) --
	(166.23,159.23) --
	(166.90,159.20) --
	(166.98,159.19) --
	(167.07,159.18) --
	(167.74,159.05) --
	(167.82,159.03) --
	(167.90,159.04) --
	(168.58,159.12) --
	(168.66,159.13) --
	(168.74,159.13) --
	(169.41,159.10) --
	(169.50,159.10) --
	(169.58,159.09) --
	(170.25,159.07) --
	(170.33,159.07) --
	(170.42,159.06) --
	(171.09,159.05) --
	(171.17,159.05) --
	(171.25,159.05) --
	(171.93,159.13) --
	(172.01,159.13) --
	(172.09,159.13) --
	(172.76,159.13) --
	(172.85,159.13) --
	(172.93,159.14) --
	(173.60,159.27) --
	(173.68,159.29) --
	(173.77,159.28) --
	(174.44,159.27) --
	(174.52,159.27) --
	(174.61,159.25) --
	(175.28,159.09) --
	(175.36,159.07) --
	(175.44,159.08) --
	(176.11,159.09) --
	(176.20,159.09) --
	(176.28,159.11) --
	(176.95,159.26) --
	(177.04,159.27) --
	(177.12,159.25) --
	(177.79,159.02) --
	(177.87,159.00) --
	(177.96,159.01) --
	(178.63,159.10) --
	(178.71,159.11) --
	(178.79,159.11) --
	(179.47,159.07) --
	(179.55,159.07) --
	(179.63,159.08) --
	(180.30,159.17) --
	(180.39,159.18) --
	(180.47,159.17) --
	(181.14,159.11) --
	(181.22,159.10) --
	(181.31,159.11) --
	(181.98,159.15) --
	(182.06,159.16) --
	(182.14,159.16) --
	(182.82,159.15) --
	(182.90,159.15) --
	(182.98,159.14) --
	(183.65,159.08) --
	(183.74,159.07) --
	(183.82,159.07) --
	(184.49,159.08) --
	(184.57,159.08) --
	(184.66,159.08) --
	(185.33,159.11) --
	(185.41,159.11) --
	(185.49,159.12) --
	(186.17,159.15) --
	(186.25,159.15) --
	(186.33,159.14) --
	(187.00,159.03) --
	(187.09,159.02) --
	(187.17,159.02) --
	(187.84,159.06) --
	(187.92,159.06) --
	(188.01,159.08) --
	(188.68,159.18) --
	(188.76,159.19) --
	(188.84,159.18) --
	(189.52,159.14) --
	(189.60,159.13) --
	(189.68,159.13) --
	(190.35,159.16) --
	(190.44,159.17) --
	(190.52,159.16) --
	(191.19,159.10) --
	(191.27,159.09) --
	(191.36,159.09) --
	(192.03,159.10) --
	(192.11,159.10) --
	(192.20,159.10) --
	(192.87,159.13) --
	(192.95,159.13) --
	(193.03,159.13) --
	(193.70,159.15) --
	(193.79,159.15) --
	(193.87,159.14) --
	(194.54,159.05) --
	(194.63,159.04) --
	(194.71,159.04) --
	(195.38,159.03) --
	(195.46,159.02) --
	(195.55,159.04) --
	(196.22,159.17) --
	(196.30,159.18) --
	(196.38,159.17) --
	(197.06,159.03) --
	(197.14,159.02) --
	(197.22,159.02) --
	(197.89,159.07) --
	(197.98,159.08) --
	(198.06,159.08) --
	(198.73,159.12) --
	(198.81,159.12) --
	(198.90,159.13) --
	(199.57,159.17) --
	(199.65,159.17) --
	(199.73,159.17) --
	(200.41,159.15) --
	(200.49,159.15) --
	(200.57,159.15) --
	(201.24,159.21) --
	(201.33,159.21) --
	(201.41,159.21) --
	(202.08,159.15) --
	(202.16,159.14) --
	(202.25,159.14) --
	(202.92,159.12) --
	(203.00,159.12) --
	(203.08,159.12) --
	(203.76,159.15) --
	(203.84,159.15) --
	(203.92,159.14) --
	(204.59,159.05) --
	(204.68,159.04) --
	(204.76,159.03) --
	(205.43,158.97) --
	(205.51,158.97) --
	(205.60,158.98) --
	(206.27,159.09) --
	(206.35,159.10) --
	(206.44,159.10) --
	(207.11,159.07) --
	(207.19,159.06) --
	(207.27,159.07) --
	(207.94,159.08) --
	(208.03,159.09) --
	(208.11,159.09) --
	(208.78,159.09) --
	(208.86,159.09) --
	(208.95,159.09) --
	(209.62,159.07) --
	(209.70,159.07) --
	(209.79,159.07) --
	(210.46,159.07) --
	(210.54,159.07) --
	(210.62,159.08) --
	(211.29,159.14) --
	(211.38,159.15) --
	(211.46,159.14) --
	(212.13,159.06) --
	(212.22,159.05) --
	(212.30,159.05) --
	(212.97,159.10) --
	(213.05,159.11) --
	(213.14,159.11) --
	(213.81,159.13) --
	(213.89,159.14) --
	(213.97,159.14) --
	(214.65,159.16) --
	(214.73,159.16) --
	(214.81,159.15) --
	(215.48,159.06) --
	(215.57,159.05) --
	(215.65,159.06) --
	(216.32,159.09) --
	(216.40,159.09) --
	(216.49,159.08) --
	(217.16,159.02) --
	(217.24,159.01) --
	(217.32,159.03) --
	(218.00,159.19) --
	(218.08,159.21) --
	(218.16,159.19) --
	(218.83,159.10) --
	(218.92,159.09) --
	(219.00,159.09) --
	(219.67,159.06) --
	(219.75,159.06) --
	(219.84,159.07) --
	(220.51,159.16) --
	(220.59,159.17) --
	(220.67,159.16) --
	(221.35,159.10) --
	(221.43,159.09) --
	(221.51,159.09) --
	(222.18,159.05) --
	(222.27,159.04) --
	(222.35,159.06) --
	(223.02,159.19) --
	(223.10,159.20) --
	(223.19,159.19) --
	(223.86,159.10) --
	(223.94,159.09) --
	(224.03,159.09) --
	(224.70,159.09) --
	(224.78,159.09) --
	(224.86,159.08) --
	(225.53,159.02) --
	(225.62,159.01) --
	(225.70,159.02) --
	(226.37,159.12) --
	(226.46,159.14) --
	(226.54,159.13) --
	(227.21,159.10) --
	(227.29,159.10) --
	(227.38,159.10) --
	(228.05,159.13) --
	(228.13,159.13) --
	(228.21,159.12) --
	(228.89,159.04) --
	(228.97,159.03) --
	(229.05,159.04) --
	(229.72,159.16) --
	(229.81,159.17) --
	(229.89,159.17) --
	(230.56,159.11) --
	(230.64,159.10) --
	(230.73,159.10) --
	(231.40,159.05) --
	(231.48,159.05) --
	(231.56,159.05) --
	(232.24,159.09) --
	(232.32,159.10) --
	(232.40,159.10) --
	(233.07,159.13) --
	(233.16,159.14) --
	(233.24,159.13) --
	(233.91,159.12) --
	(233.99,159.12) --
	(234.08,159.12) --
	(234.75,159.16) --
	(234.83,159.17) --
	(234.91,159.17) --
	(235.59,159.21) --
	(235.67,159.21) --
	(235.75,159.20) --
	(236.42,159.08) --
	(236.51,159.07) --
	(236.59,159.08) --
	(237.26,159.12) --
	(237.34,159.12) --
	(237.43,159.13) --
	(238.10,159.20) --
	(238.18,159.20) --
	(238.26,159.19) --
	(238.94,159.11) --
	(239.02,159.10) --
	(239.10,159.09) --
	(239.77,159.07) --
	(239.86,159.07) --
	(239.94,159.08) --
	(240.61,159.20) --
	(240.69,159.21) --
	(240.78,159.19) --
	(241.45,159.03) --
	(241.53,159.01) --
	(241.62,159.02) --
	(242.29,159.11) --
	(242.37,159.12) --
	(242.45,159.12) --
	(243.12,159.12) --
	(243.21,159.12) --
	(243.29, 85.31) --
	(243.21, 85.31) --
	(243.12, 85.31) --
	(242.45, 85.31) --
	(242.37, 85.31) --
	(242.29, 85.31) --
	(241.62, 85.31) --
	(241.53, 85.31) --
	(241.45, 85.31) --
	(240.78, 85.31) --
	(240.69, 85.31) --
	(240.61, 85.31) --
	(239.94, 85.31) --
	(239.86, 85.31) --
	(239.77, 85.31) --
	(239.10, 85.31) --
	(239.02, 85.31) --
	(238.94, 85.31) --
	(238.26, 85.31) --
	(238.18, 85.31) --
	(238.10, 85.31) --
	(237.43, 85.31) --
	(237.34, 85.31) --
	(237.26, 85.31) --
	(236.59, 85.31) --
	(236.51, 85.31) --
	(236.42, 85.31) --
	(235.75, 85.31) --
	(235.67, 85.31) --
	(235.59, 85.31) --
	(234.91, 85.31) --
	(234.83, 85.31) --
	(234.75, 85.31) --
	(234.08, 85.31) --
	(233.99, 85.31) --
	(233.91, 85.31) --
	(233.24, 85.31) --
	(233.16, 85.31) --
	(233.07, 85.31) --
	(232.40, 85.31) --
	(232.32, 85.31) --
	(232.24, 85.31) --
	(231.56, 85.31) --
	(231.48, 85.31) --
	(231.40, 85.31) --
	(230.73, 85.31) --
	(230.64, 85.31) --
	(230.56, 85.31) --
	(229.89, 85.31) --
	(229.81, 85.31) --
	(229.72, 85.31) --
	(229.05, 85.31) --
	(228.97, 85.31) --
	(228.89, 85.31) --
	(228.21, 85.31) --
	(228.13, 85.31) --
	(228.05, 85.31) --
	(227.38, 85.31) --
	(227.29, 85.31) --
	(227.21, 85.31) --
	(226.54, 85.31) --
	(226.46, 85.31) --
	(226.37, 85.31) --
	(225.70, 85.31) --
	(225.62, 85.31) --
	(225.53, 85.31) --
	(224.86, 85.31) --
	(224.78, 85.31) --
	(224.70, 85.31) --
	(224.03, 85.31) --
	(223.94, 85.31) --
	(223.86, 85.31) --
	(223.19, 85.31) --
	(223.10, 85.31) --
	(223.02, 85.31) --
	(222.35, 85.31) --
	(222.27, 85.31) --
	(222.18, 85.31) --
	(221.51, 85.31) --
	(221.43, 85.31) --
	(221.35, 85.31) --
	(220.67, 85.31) --
	(220.59, 85.31) --
	(220.51, 85.31) --
	(219.84, 85.31) --
	(219.75, 85.31) --
	(219.67, 85.31) --
	(219.00, 85.31) --
	(218.92, 85.31) --
	(218.83, 85.31) --
	(218.16, 85.31) --
	(218.08, 85.31) --
	(218.00, 85.31) --
	(217.32, 85.31) --
	(217.24, 85.31) --
	(217.16, 85.31) --
	(216.49, 85.31) --
	(216.40, 85.31) --
	(216.32, 85.31) --
	(215.65, 85.31) --
	(215.57, 85.31) --
	(215.48, 85.31) --
	(214.81, 85.31) --
	(214.73, 85.31) --
	(214.65, 85.31) --
	(213.97, 85.31) --
	(213.89, 85.31) --
	(213.81, 85.31) --
	(213.14, 85.31) --
	(213.05, 85.31) --
	(212.97, 85.31) --
	(212.30, 85.31) --
	(212.22, 85.31) --
	(212.13, 85.31) --
	(211.46, 85.31) --
	(211.38, 85.31) --
	(211.29, 85.31) --
	(210.62, 85.31) --
	(210.54, 85.31) --
	(210.46, 85.31) --
	(209.79, 85.31) --
	(209.70, 85.31) --
	(209.62, 85.31) --
	(208.95, 85.31) --
	(208.86, 85.31) --
	(208.78, 85.31) --
	(208.11, 85.31) --
	(208.03, 85.31) --
	(207.94, 85.31) --
	(207.27, 85.31) --
	(207.19, 85.31) --
	(207.11, 85.31) --
	(206.44, 85.31) --
	(206.35, 85.31) --
	(206.27, 85.31) --
	(205.60, 85.31) --
	(205.51, 85.31) --
	(205.43, 85.31) --
	(204.76, 85.31) --
	(204.68, 85.31) --
	(204.59, 85.31) --
	(203.92, 85.31) --
	(203.84, 85.31) --
	(203.76, 85.31) --
	(203.08, 85.31) --
	(203.00, 85.31) --
	(202.92, 85.31) --
	(202.25, 85.31) --
	(202.16, 85.31) --
	(202.08, 85.31) --
	(201.41, 85.31) --
	(201.33, 85.31) --
	(201.24, 85.31) --
	(200.57, 85.31) --
	(200.49, 85.31) --
	(200.41, 85.31) --
	(199.73, 85.31) --
	(199.65, 85.31) --
	(199.57, 85.31) --
	(198.90, 85.31) --
	(198.81, 85.31) --
	(198.73, 85.31) --
	(198.06, 85.31) --
	(197.98, 85.31) --
	(197.89, 85.31) --
	(197.22, 85.31) --
	(197.14, 85.31) --
	(197.06, 85.31) --
	(196.38, 85.31) --
	(196.30, 85.31) --
	(196.22, 85.31) --
	(195.55, 85.31) --
	(195.46, 85.31) --
	(195.38, 85.31) --
	(194.71, 85.31) --
	(194.63, 85.31) --
	(194.54, 85.31) --
	(193.87, 85.31) --
	(193.79, 85.31) --
	(193.70, 85.31) --
	(193.03, 85.31) --
	(192.95, 85.31) --
	(192.87, 85.31) --
	(192.20, 85.31) --
	(192.11, 85.31) --
	(192.03, 85.31) --
	(191.36, 85.31) --
	(191.27, 85.31) --
	(191.19, 85.31) --
	(190.52, 85.31) --
	(190.44, 85.31) --
	(190.35, 85.31) --
	(189.68, 85.31) --
	(189.60, 85.31) --
	(189.52, 85.31) --
	(188.84, 85.31) --
	(188.76, 85.31) --
	(188.68, 85.31) --
	(188.01, 85.31) --
	(187.92, 85.31) --
	(187.84, 85.31) --
	(187.17, 85.31) --
	(187.09, 85.31) --
	(187.00, 85.31) --
	(186.33, 85.31) --
	(186.25, 85.31) --
	(186.17, 85.31) --
	(185.49, 85.31) --
	(185.41, 85.31) --
	(185.33, 85.31) --
	(184.66, 85.31) --
	(184.57, 85.31) --
	(184.49, 85.31) --
	(183.82, 85.31) --
	(183.74, 85.31) --
	(183.65, 85.31) --
	(182.98, 85.31) --
	(182.90, 85.31) --
	(182.82, 85.31) --
	(182.14, 85.31) --
	(182.06, 85.31) --
	(181.98, 85.31) --
	(181.31, 85.31) --
	(181.22, 85.31) --
	(181.14, 85.31) --
	(180.47, 85.31) --
	(180.39, 85.31) --
	(180.30, 85.31) --
	(179.63, 85.31) --
	(179.55, 85.31) --
	(179.47, 85.31) --
	(178.79, 85.31) --
	(178.71, 85.31) --
	(178.63, 85.31) --
	(177.96, 85.31) --
	(177.87, 85.31) --
	(177.79, 85.31) --
	(177.12, 85.31) --
	(177.04, 85.31) --
	(176.95, 85.31) --
	(176.28, 85.31) --
	(176.20, 85.31) --
	(176.11, 85.31) --
	(175.44, 85.31) --
	(175.36, 85.31) --
	(175.28, 85.31) --
	(174.61, 85.31) --
	(174.52, 85.31) --
	(174.44, 85.31) --
	(173.77, 85.31) --
	(173.68, 85.31) --
	(173.60, 85.31) --
	(172.93, 85.31) --
	(172.85, 85.31) --
	(172.76, 85.31) --
	(172.09, 85.31) --
	(172.01, 85.31) --
	(171.93, 85.31) --
	(171.25, 85.31) --
	(171.17, 85.31) --
	(171.09, 85.31) --
	(170.42, 85.31) --
	(170.33, 85.31) --
	(170.25, 85.31) --
	(169.58, 85.31) --
	(169.50, 85.31) --
	(169.41, 85.31) --
	(168.74, 85.31) --
	(168.66, 85.31) --
	(168.58, 85.31) --
	(167.90, 85.31) --
	(167.82, 85.31) --
	(167.74, 85.31) --
	(167.07, 85.31) --
	(166.98, 85.31) --
	(166.90, 85.31) --
	(166.23, 85.31) --
	(166.15, 85.31) --
	(166.06, 85.31) --
	(165.39, 85.31) --
	(165.31, 85.31) --
	(165.23, 85.31) --
	(164.55, 85.31) --
	(164.47, 85.31) --
	(164.39, 85.31) --
	(163.72, 85.31) --
	(163.63, 85.31) --
	(163.55, 85.31) --
	(162.88, 85.31) --
	(162.80, 85.31) --
	(162.71, 85.31) --
	(162.04, 85.31) --
	(161.96, 85.31) --
	(161.88, 85.31) --
	(161.20, 85.31) --
	(161.12, 85.31) --
	(161.04, 85.31) --
	(160.37, 85.31) --
	(160.28, 85.31) --
	(160.20, 85.31) --
	cycle;

\path[] (160.28,159.11) --
	(160.37,159.11) --
	(161.04,159.08) --
	(161.12,159.07) --
	(161.20,159.07) --
	(161.88,159.09) --
	(161.96,159.09) --
	(162.04,159.09) --
	(162.71,159.07) --
	(162.80,159.06) --
	(162.88,159.08) --
	(163.55,159.20) --
	(163.63,159.21) --
	(163.72,159.20) --
	(164.39,159.14) --
	(164.47,159.13) --
	(164.55,159.13) --
	(165.23,159.07) --
	(165.31,159.06) --
	(165.39,159.08) --
	(166.06,159.22) --
	(166.15,159.24) --
	(166.23,159.23) --
	(166.90,159.20) --
	(166.98,159.19) --
	(167.07,159.18) --
	(167.74,159.05) --
	(167.82,159.03) --
	(167.90,159.04) --
	(168.58,159.12) --
	(168.66,159.13) --
	(168.74,159.13) --
	(169.41,159.10) --
	(169.50,159.10) --
	(169.58,159.09) --
	(170.25,159.07) --
	(170.33,159.07) --
	(170.42,159.06) --
	(171.09,159.05) --
	(171.17,159.05) --
	(171.25,159.05) --
	(171.93,159.13) --
	(172.01,159.13) --
	(172.09,159.13) --
	(172.76,159.13) --
	(172.85,159.13) --
	(172.93,159.14) --
	(173.60,159.27) --
	(173.68,159.29) --
	(173.77,159.28) --
	(174.44,159.27) --
	(174.52,159.27) --
	(174.61,159.25) --
	(175.28,159.09) --
	(175.36,159.07) --
	(175.44,159.08) --
	(176.11,159.09) --
	(176.20,159.09) --
	(176.28,159.11) --
	(176.95,159.26) --
	(177.04,159.27) --
	(177.12,159.25) --
	(177.79,159.02) --
	(177.87,159.00) --
	(177.96,159.01) --
	(178.63,159.10) --
	(178.71,159.11) --
	(178.79,159.11) --
	(179.47,159.07) --
	(179.55,159.07) --
	(179.63,159.08) --
	(180.30,159.17) --
	(180.39,159.18) --
	(180.47,159.17) --
	(181.14,159.11) --
	(181.22,159.10) --
	(181.31,159.11) --
	(181.98,159.15) --
	(182.06,159.16) --
	(182.14,159.16) --
	(182.82,159.15) --
	(182.90,159.15) --
	(182.98,159.14) --
	(183.65,159.08) --
	(183.74,159.07) --
	(183.82,159.07) --
	(184.49,159.08) --
	(184.57,159.08) --
	(184.66,159.08) --
	(185.33,159.11) --
	(185.41,159.11) --
	(185.49,159.12) --
	(186.17,159.15) --
	(186.25,159.15) --
	(186.33,159.14) --
	(187.00,159.03) --
	(187.09,159.02) --
	(187.17,159.02) --
	(187.84,159.06) --
	(187.92,159.06) --
	(188.01,159.08) --
	(188.68,159.18) --
	(188.76,159.19) --
	(188.84,159.18) --
	(189.52,159.14) --
	(189.60,159.13) --
	(189.68,159.13) --
	(190.35,159.16) --
	(190.44,159.17) --
	(190.52,159.16) --
	(191.19,159.10) --
	(191.27,159.09) --
	(191.36,159.09) --
	(192.03,159.10) --
	(192.11,159.10) --
	(192.20,159.10) --
	(192.87,159.13) --
	(192.95,159.13) --
	(193.03,159.13) --
	(193.70,159.15) --
	(193.79,159.15) --
	(193.87,159.14) --
	(194.54,159.05) --
	(194.63,159.04) --
	(194.71,159.04) --
	(195.38,159.03) --
	(195.46,159.02) --
	(195.55,159.04) --
	(196.22,159.17) --
	(196.30,159.18) --
	(196.38,159.17) --
	(197.06,159.03) --
	(197.14,159.02) --
	(197.22,159.02) --
	(197.89,159.07) --
	(197.98,159.08) --
	(198.06,159.08) --
	(198.73,159.12) --
	(198.81,159.12) --
	(198.90,159.13) --
	(199.57,159.17) --
	(199.65,159.17) --
	(199.73,159.17) --
	(200.41,159.15) --
	(200.49,159.15) --
	(200.57,159.15) --
	(201.24,159.21) --
	(201.33,159.21) --
	(201.41,159.21) --
	(202.08,159.15) --
	(202.16,159.14) --
	(202.25,159.14) --
	(202.92,159.12) --
	(203.00,159.12) --
	(203.08,159.12) --
	(203.76,159.15) --
	(203.84,159.15) --
	(203.92,159.14) --
	(204.59,159.05) --
	(204.68,159.04) --
	(204.76,159.03) --
	(205.43,158.97) --
	(205.51,158.97) --
	(205.60,158.98) --
	(206.27,159.09) --
	(206.35,159.10) --
	(206.44,159.10) --
	(207.11,159.07) --
	(207.19,159.06) --
	(207.27,159.07) --
	(207.94,159.08) --
	(208.03,159.09) --
	(208.11,159.09) --
	(208.78,159.09) --
	(208.86,159.09) --
	(208.95,159.09) --
	(209.62,159.07) --
	(209.70,159.07) --
	(209.79,159.07) --
	(210.46,159.07) --
	(210.54,159.07) --
	(210.62,159.08) --
	(211.29,159.14) --
	(211.38,159.15) --
	(211.46,159.14) --
	(212.13,159.06) --
	(212.22,159.05) --
	(212.30,159.05) --
	(212.97,159.10) --
	(213.05,159.11) --
	(213.14,159.11) --
	(213.81,159.13) --
	(213.89,159.14) --
	(213.97,159.14) --
	(214.65,159.16) --
	(214.73,159.16) --
	(214.81,159.15) --
	(215.48,159.06) --
	(215.57,159.05) --
	(215.65,159.06) --
	(216.32,159.09) --
	(216.40,159.09) --
	(216.49,159.08) --
	(217.16,159.02) --
	(217.24,159.01) --
	(217.32,159.03) --
	(218.00,159.19) --
	(218.08,159.21) --
	(218.16,159.19) --
	(218.83,159.10) --
	(218.92,159.09) --
	(219.00,159.09) --
	(219.67,159.06) --
	(219.75,159.06) --
	(219.84,159.07) --
	(220.51,159.16) --
	(220.59,159.17) --
	(220.67,159.16) --
	(221.35,159.10) --
	(221.43,159.09) --
	(221.51,159.09) --
	(222.18,159.05) --
	(222.27,159.04) --
	(222.35,159.06) --
	(223.02,159.19) --
	(223.10,159.20) --
	(223.19,159.19) --
	(223.86,159.10) --
	(223.94,159.09) --
	(224.03,159.09) --
	(224.70,159.09) --
	(224.78,159.09) --
	(224.86,159.08) --
	(225.53,159.02) --
	(225.62,159.01) --
	(225.70,159.02) --
	(226.37,159.12) --
	(226.46,159.14) --
	(226.54,159.13) --
	(227.21,159.10) --
	(227.29,159.10) --
	(227.38,159.10) --
	(228.05,159.13) --
	(228.13,159.13) --
	(228.21,159.12) --
	(228.89,159.04) --
	(228.97,159.03) --
	(229.05,159.04) --
	(229.72,159.16) --
	(229.81,159.17) --
	(229.89,159.17) --
	(230.56,159.11) --
	(230.64,159.10) --
	(230.73,159.10) --
	(231.40,159.05) --
	(231.48,159.05) --
	(231.56,159.05) --
	(232.24,159.09) --
	(232.32,159.10) --
	(232.40,159.10) --
	(233.07,159.13) --
	(233.16,159.14) --
	(233.24,159.13) --
	(233.91,159.12) --
	(233.99,159.12) --
	(234.08,159.12) --
	(234.75,159.16) --
	(234.83,159.17) --
	(234.91,159.17) --
	(235.59,159.21) --
	(235.67,159.21) --
	(235.75,159.20) --
	(236.42,159.08) --
	(236.51,159.07) --
	(236.59,159.08) --
	(237.26,159.12) --
	(237.34,159.12) --
	(237.43,159.13) --
	(238.10,159.20) --
	(238.18,159.20) --
	(238.26,159.19) --
	(238.94,159.11) --
	(239.02,159.10) --
	(239.10,159.09) --
	(239.77,159.07) --
	(239.86,159.07) --
	(239.94,159.08) --
	(240.61,159.20) --
	(240.69,159.21) --
	(240.78,159.19) --
	(241.45,159.03) --
	(241.53,159.01) --
	(241.62,159.02) --
	(242.29,159.11) --
	(242.37,159.12) --
	(242.45,159.12) --
	(243.12,159.12) --
	(243.21,159.12);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (156.05, 81.59) rectangle (247.44,163.27);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,163.27) rectangle (129.95,179.84);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.56,163.27) rectangle (129.95,179.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.25,168.52) {rabin};
\end{scope}
\begin{scope}
\path[clip] (156.05,163.27) rectangle (247.44,179.84);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.05,163.27) rectangle (247.44,179.84);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.75,168.52) {gear64};
\end{scope}
\begin{scope}
\path[clip] ( 38.56,267.01) rectangle (129.95,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 38.56,267.01) rectangle (129.95,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.25,272.26) {adler32};
\end{scope}
\begin{scope}
\path[clip] (156.05,267.01) rectangle (247.44,283.58);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (156.05,267.01) rectangle (247.44,283.58);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.75,272.26) {buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.95, 78.84) --
	( 41.95, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.90, 78.84) --
	( 62.90, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.84, 78.84) --
	( 83.84, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.78, 78.84) --
	(104.78, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.72, 78.84) --
	(125.72, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 41.95, 70.58) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.90, 70.58) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 83.84, 70.58) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.78, 70.58) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.72, 70.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.45, 78.84) --
	(159.45, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.39, 78.84) --
	(180.39, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.33, 78.84) --
	(201.33, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.27, 78.84) --
	(222.27, 81.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.21, 78.84) --
	(243.21, 81.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.45, 70.58) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (180.39, 70.58) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (201.33, 70.58) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (222.27, 70.58) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (243.21, 70.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.10,186.02) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.10,204.45) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.10,222.87) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.10,241.30) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.10,259.73) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.30,189.05) --
	(156.05,189.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.30,207.48) --
	(156.05,207.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.30,225.90) --
	(156.05,225.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.30,244.33) --
	(156.05,244.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.30,262.76) --
	(156.05,262.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.10, 82.28) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.10,100.73) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.10,119.18) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.10,137.63) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.10,156.08) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.30, 85.31) --
	(156.05, 85.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.30,103.76) --
	(156.05,103.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.30,122.21) --
	(156.05,122.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.30,140.66) --
	(156.05,140.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.30,159.11) --
	(156.05,159.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,186.05) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,206.73) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,227.42) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,248.10) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,189.08) --
	( 38.56,189.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,209.76) --
	( 38.56,209.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,230.45) --
	( 38.56,230.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,251.13) --
	( 38.56,251.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 82.28) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,100.72) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,119.17) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,137.62) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,156.06) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 85.31) --
	( 38.56, 85.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,103.75) --
	( 38.56,103.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,122.20) --
	( 38.56,122.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,140.65) --
	( 38.56,140.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,159.09) --
	( 38.56,159.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (143.00, 58.55) {Normalized Codomain};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,174.30) {Density};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.56,  5.50) rectangle (245.44, 45.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 46.06, 21.67) {Window Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.89, 25.45) rectangle (148.34, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.33, 32.68) -- (146.90, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{55,78,85}

\path[fill=fillColor,fill opacity=0.10] (134.60, 26.17) rectangle (147.63, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (133.89, 11.00) rectangle (148.34, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (135.33, 18.23) -- (146.90, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{223,143,68}

\path[fill=fillColor,fill opacity=0.10] (134.60, 11.71) rectangle (147.63, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.54, 25.45) rectangle (186.99, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (173.98, 32.68) -- (185.55, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{0,161,213}

\path[fill=fillColor,fill opacity=0.10] (173.25, 26.17) rectangle (186.28, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.54, 11.00) rectangle (186.99, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (173.98, 18.23) -- (185.55, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{178,71,69}

\path[fill=fillColor,fill opacity=0.10] (173.25, 11.71) rectangle (186.28, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.19, 25.45) rectangle (225.64, 39.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (212.63, 32.68) -- (224.20, 32.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{121,175,151}

\path[fill=fillColor,fill opacity=0.10] (211.90, 26.17) rectangle (224.93, 39.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (211.19, 11.00) rectangle (225.64, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (212.63, 18.23) -- (224.20, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{fillColor}{RGB}{106,101,153}

\path[fill=fillColor,fill opacity=0.10] (211.90, 11.71) rectangle (224.93, 24.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.84, 29.65) {128};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.84, 15.20) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.49, 29.65) {256};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.49, 15.20) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.14, 29.65) {48};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.14, 15.20) {64};
\end{scope}
\end{tikzpicture}


==> fig/perf_gear_simd_throughput_comparison_chunk_sizes_random.tex <==
% Created by tikzDevice version 0.12.6 on 2024-07-29 12:02:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (218.14,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 30.69) rectangle (218.14,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 47.52) --
	(218.14, 47.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 71.33) --
	(218.14, 71.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 95.14) --
	(218.14, 95.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,118.95) --
	(218.14,118.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 35.61) --
	(218.14, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 59.42) --
	(218.14, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 83.23) --
	(218.14, 83.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,107.04) --
	(218.14,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,130.86) --
	(218.14,130.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.01, 30.69) --
	( 61.01,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.17, 30.69) --
	( 95.17,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.33, 30.69) --
	(129.33,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.49, 30.69) --
	(163.49,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.64, 30.69) --
	(197.64,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 44.78, 35.61) rectangle ( 60.15, 78.68);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 78.94, 35.61) rectangle ( 94.31, 81.05);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (113.10, 35.61) rectangle (128.47, 80.37);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (147.26, 35.61) rectangle (162.63, 80.06);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (181.42, 35.61) rectangle (196.79, 80.72);
\definecolor{fillColor}{RGB}{241,163,64}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 61.86, 35.61) rectangle ( 77.23,105.36);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 96.02, 35.61) rectangle (111.39,117.73);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (130.18, 35.61) rectangle (145.55,125.20);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (164.34, 35.61) rectangle (179.71,128.25);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (198.50, 35.61) rectangle (213.87,133.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 79.23) --
	( 55.03, 79.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.47, 79.23) --
	( 52.47, 78.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 78.65) --
	( 55.03, 78.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.06, 81.31) --
	( 89.19, 81.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.63, 81.31) --
	( 86.63, 80.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.06, 80.24) --
	( 89.19, 80.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.22, 80.48) --
	(123.35, 80.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.79, 80.48) --
	(120.79, 80.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.22, 80.16) --
	(123.35, 80.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.38, 80.29) --
	(157.51, 80.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.95, 80.29) --
	(154.95, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.38, 79.90) --
	(157.51, 79.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.54, 81.15) --
	(191.67, 81.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.10, 81.15) --
	(189.10, 79.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.54, 79.56) --
	(191.67, 79.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.98,106.33) --
	( 72.11,106.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.55,106.33) --
	( 69.55,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.98,104.05) --
	( 72.11,104.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.14,118.88) --
	(106.27,118.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.71,118.88) --
	(103.71,115.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.14,115.88) --
	(106.27,115.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.30,126.76) --
	(140.43,126.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.87,126.76) --
	(137.87,124.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.30,124.65) --
	(140.43,124.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.46,129.34) --
	(174.59,129.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.02,129.34) --
	(172.02,127.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.46,127.96) --
	(174.59,127.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.62,134.11) --
	(208.75,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.18,134.11) --
	(206.18,132.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.62,132.86) --
	(208.75,132.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.51, 30.69) rectangle (218.14,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 32.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 56.39) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 80.20) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,104.01) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,127.83) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 35.61) --
	( 40.51, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 59.42) --
	( 40.51, 59.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 83.23) --
	( 40.51, 83.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,107.04) --
	( 40.51,107.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,130.86) --
	( 40.51,130.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.01, 27.94) --
	( 61.01, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.17, 27.94) --
	( 95.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.33, 27.94) --
	(129.33, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.49, 27.94) --
	(163.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.64, 27.94) --
	(197.64, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.01, 19.68) {512};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.17, 19.68) {1024};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (129.33, 19.68) {2048};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.49, 19.68) {4096};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.64, 19.68) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (129.33,  7.64) {Target Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Throughput (MiB/s)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.14, 62.16) rectangle (283.58,107.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (234.64, 82.11) rectangle (249.09, 96.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{gray}{0.97}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (235.07, 82.54) rectangle (248.67, 96.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (234.64, 67.66) rectangle (249.09, 82.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{241,163,64}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (235.07, 68.09) rectangle (248.67, 81.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.59, 86.31) {Scalar};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.59, 71.86) {SIMD};
\end{scope}
\end{tikzpicture}


==> fig/perf_overview_throughput_random_2kib.tex <==
% Created by tikzDevice version 0.12.6 on 2024-08-04 13:01:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (289.08,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 40.20) rectangle (283.58,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 40.20) rectangle (283.58,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 56.43) --
	(283.58, 56.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 79.90) --
	(283.58, 79.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,103.38) --
	(283.58,103.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,126.85) --
	(283.58,126.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 44.69) --
	(283.58, 44.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 68.17) --
	(283.58, 68.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 91.64) --
	(283.58, 91.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,115.11) --
	(283.58,115.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,138.59) --
	(283.58,138.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.46, 40.20) --
	( 52.46,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.39, 40.20) --
	( 72.39,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.31, 40.20) --
	( 92.31,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.24, 40.20) --
	(112.24,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.16, 40.20) --
	(132.16,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.08, 40.20) --
	(152.08,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.01, 40.20) --
	(172.01,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 40.20) --
	(191.93,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.85, 40.20) --
	(211.85,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.78, 40.20) --
	(231.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.70, 40.20) --
	(251.70,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.63, 40.20) --
	(271.63,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (103.27, 44.69) rectangle (121.20,113.62);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (123.19, 44.69) rectangle (141.13,102.90);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 83.35, 44.69) rectangle (101.28,126.95);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (163.04, 44.69) rectangle (180.97,100.67);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (202.89, 44.69) rectangle (220.82, 76.39);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (143.12, 44.69) rectangle (161.05,100.93);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (182.97, 44.69) rectangle (200.90, 88.82);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 43.50, 44.69) rectangle ( 61.43,133.01);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (242.74, 44.69) rectangle (260.67, 68.74);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (222.81, 44.69) rectangle (240.74, 73.59);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (262.66, 44.69) rectangle (280.59, 63.65);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 63.42, 44.69) rectangle ( 81.35,127.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,113.84) --
	(117.22,113.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.24,113.84) --
	(112.24,113.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.25,113.41) --
	(117.22,113.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,103.13) --
	(137.14,103.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.16,103.13) --
	(132.16,102.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.18,102.58) --
	(137.14,102.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.33,127.12) --
	( 97.29,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.31,127.12) --
	( 92.31,126.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.33,126.41) --
	( 97.29,126.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.03,101.80) --
	(176.99,101.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.01,101.80) --
	(172.01,100.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.03,100.03) --
	(176.99,100.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.87, 76.57) --
	(216.84, 76.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.85, 76.57) --
	(211.85, 76.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.87, 76.17) --
	(216.84, 76.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.10,102.11) --
	(157.06,102.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.08,102.11) --
	(152.08,100.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.10,100.52) --
	(157.06,100.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.95, 88.93) --
	(196.91, 88.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 88.93) --
	(191.93, 88.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.95, 88.61) --
	(196.91, 88.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.48,134.55) --
	( 57.45,134.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.46,134.55) --
	( 52.46,132.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.48,132.47) --
	( 57.45,132.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.72, 68.78) --
	(256.68, 68.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.70, 68.78) --
	(251.70, 68.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.72, 68.69) --
	(256.68, 68.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.80, 73.91) --
	(236.76, 73.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.78, 73.91) --
	(231.78, 73.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.80, 73.27) --
	(236.76, 73.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.64, 63.79) --
	(276.61, 63.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.63, 63.79) --
	(271.63, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.64, 63.44) --
	(276.61, 63.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.41,128.08) --
	( 77.37,128.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.39,128.08) --
	( 72.39,127.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.41,127.56) --
	( 77.37,127.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.51, 40.20) rectangle (283.58,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 41.66) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 65.14) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 88.61) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,112.08) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,135.56) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 44.69) --
	( 40.51, 44.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 68.17) --
	( 40.51, 68.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 91.64) --
	( 40.51, 91.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,115.11) --
	( 40.51,115.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,138.59) --
	( 40.51,138.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.46, 37.45) --
	( 52.46, 40.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.39, 37.45) --
	( 72.39, 40.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.31, 37.45) --
	( 92.31, 40.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.24, 37.45) --
	(112.24, 40.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.16, 37.45) --
	(132.16, 40.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.08, 37.45) --
	(152.08, 40.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.01, 37.45) --
	(172.01, 40.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.93, 37.45) --
	(191.93, 40.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.85, 37.45) --
	(211.85, 40.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.78, 37.45) --
	(231.78, 40.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.70, 37.45) --
	(251.70, 40.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.63, 37.45) --
	(271.63, 40.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.75, 30.96) {Gear64+};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.67, 30.96) {RAM};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.60, 30.96) {BFBC-L};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (116.52, 30.96) {AE};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.45, 30.96) {BFBC};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (156.37, 30.96) {Gear};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.29, 30.96) {BFBC*};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.22, 30.96) {Gear64};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (216.14, 30.96) {Buzhash};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.06, 30.96) {PCI};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (255.99, 30.96) {MII};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (275.91, 30.96) {Rabin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.62) {Throughput (MiB/s)};
\end{scope}
\end{tikzpicture}


==> fig/perf_quickcdc_gear_variants_different_datasets_2kib.tex <==
% Created by tikzDevice version 0.12.6 on 2024-05-19 12:41:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 30.69) rectangle (247.44,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 30.69) rectangle (247.44,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 47.81) --
	(247.44, 47.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 72.19) --
	(247.44, 72.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 96.58) --
	(247.44, 96.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,120.97) --
	(247.44,120.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 35.61) --
	(247.44, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 60.00) --
	(247.44, 60.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 84.39) --
	(247.44, 84.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,108.78) --
	(247.44,108.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,133.16) --
	(247.44,133.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.39, 30.69) --
	( 64.39,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.18, 30.69) --
	(104.18,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.98, 30.69) --
	(143.98,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.77, 30.69) --
	(183.77,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.57, 30.69) --
	(223.57,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 46.48, 35.61) rectangle ( 53.64, 84.17);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 86.27, 35.61) rectangle ( 93.44, 84.89);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (126.07, 35.61) rectangle (133.23, 83.31);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (165.86, 35.61) rectangle (173.03, 84.89);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (205.66, 35.61) rectangle (212.82, 83.89);
\definecolor{fillColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 67.97, 35.61) rectangle ( 75.13,115.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (107.76, 35.61) rectangle (114.93,113.40);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (147.56, 35.61) rectangle (154.72,112.67);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (187.35, 35.61) rectangle (194.52,109.38);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (227.15, 35.61) rectangle (234.31,125.06);
\definecolor{fillColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 75.13, 35.61) rectangle ( 82.30,113.22);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (114.93, 35.61) rectangle (122.09,115.66);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (154.72, 35.61) rectangle (161.89,108.12);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (194.52, 35.61) rectangle (201.68,105.20);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (234.31, 35.61) rectangle (241.48,133.57);
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 53.64, 35.61) rectangle ( 60.81, 87.30);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 93.44, 35.61) rectangle (100.60, 84.38);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (133.23, 35.61) rectangle (140.40, 84.91);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (173.03, 35.61) rectangle (180.19, 83.80);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (212.82, 35.61) rectangle (219.99, 93.53);
\definecolor{fillColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 60.81, 35.61) rectangle ( 67.97, 86.20);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (100.60, 35.61) rectangle (107.76, 87.74);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (140.40, 35.61) rectangle (147.56, 83.48);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (180.19, 35.61) rectangle (187.35, 81.68);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (219.99, 35.61) rectangle (227.15,103.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.87, 84.78) --
	( 51.25, 84.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.06, 84.78) --
	( 50.06, 83.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.87, 83.93) --
	( 51.25, 83.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.66, 85.36) --
	( 91.05, 85.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.86, 85.36) --
	( 89.86, 84.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.66, 84.59) --
	( 91.05, 84.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.46, 83.38) --
	(130.85, 83.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.65, 83.38) --
	(129.65, 83.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.46, 83.25) --
	(130.85, 83.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.25, 85.12) --
	(170.64, 85.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.45, 85.12) --
	(169.45, 84.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.25, 84.56) --
	(170.64, 84.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.05, 84.23) --
	(210.44, 84.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.24, 84.23) --
	(209.24, 83.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.05, 83.60) --
	(210.44, 83.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36,115.40) --
	( 72.74,115.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.55,115.40) --
	( 71.55,114.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.36,114.89) --
	( 72.74,114.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.15,113.79) --
	(112.54,113.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.35,113.79) --
	(111.35,112.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.15,112.78) --
	(112.54,112.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.95,113.04) --
	(152.33,113.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.14,113.04) --
	(151.14,112.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.95,112.32) --
	(152.33,112.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.74,109.60) --
	(192.13,109.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.94,109.60) --
	(190.94,109.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.74,109.29) --
	(192.13,109.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.54,126.85) --
	(231.92,126.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.73,126.85) --
	(230.73,123.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.54,123.94) --
	(231.92,123.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.52,113.68) --
	( 79.91,113.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.71,113.68) --
	( 78.71,112.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.52,112.88) --
	( 79.91,112.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.31,116.36) --
	(119.70,116.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.51,116.36) --
	(118.51,115.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.31,115.17) --
	(119.70,115.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.11,108.38) --
	(159.50,108.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.30,108.38) --
	(158.30,107.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.11,107.53) --
	(159.50,107.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.91,105.42) --
	(199.29,105.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.10,105.42) --
	(198.10,104.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.91,104.70) --
	(199.29,104.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.70,134.11) --
	(239.09,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.89,134.11) --
	(237.89,133.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.70,133.29) --
	(239.09,133.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.03, 87.38) --
	( 58.42, 87.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.22, 87.38) --
	( 57.22, 87.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.03, 87.04) --
	( 58.42, 87.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.83, 84.80) --
	( 98.21, 84.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.02, 84.80) --
	( 97.02, 84.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.83, 84.28) --
	( 98.21, 84.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.62, 85.11) --
	(138.01, 85.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.81, 85.11) --
	(136.81, 84.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.62, 84.68) --
	(138.01, 84.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42, 84.26) --
	(177.80, 84.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.61, 84.26) --
	(176.61, 83.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.42, 83.19) --
	(177.80, 83.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.21, 93.67) --
	(217.60, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.40, 93.67) --
	(216.40, 93.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.21, 93.31) --
	(217.60, 93.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.19, 86.50) --
	( 65.58, 86.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.39, 86.50) --
	( 64.39, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.19, 85.71) --
	( 65.58, 85.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.99, 87.78) --
	(105.38, 87.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.18, 87.78) --
	(104.18, 87.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.99, 87.47) --
	(105.38, 87.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.78, 83.87) --
	(145.17, 83.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.98, 83.87) --
	(143.98, 83.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.78, 83.20) --
	(145.17, 83.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.58, 81.91) --
	(184.97, 81.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.77, 81.91) --
	(183.77, 80.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.58, 80.74) --
	(184.97, 80.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.37,104.59) --
	(224.76,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.57,104.59) --
	(223.57,103.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (222.37,103.51) --
	(224.76,103.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.51, 30.69) rectangle (247.44,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 32.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 56.97) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 81.36) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,105.75) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,130.13) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 35.61) --
	( 40.51, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 60.00) --
	( 40.51, 60.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 84.39) --
	( 40.51, 84.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,108.78) --
	( 40.51,108.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,133.16) --
	( 40.51,133.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.39, 27.94) --
	( 64.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.18, 27.94) --
	(104.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.98, 27.94) --
	(143.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.77, 27.94) --
	(183.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.57, 27.94) --
	(223.57, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 64.39, 19.68) {CODE};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.18, 19.68) {LNX};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.98, 19.68) {PDF};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (183.77, 19.68) {RAND};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.57, 19.68) {WEB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (143.98,  7.64) {Dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Throughput (MiB/s)};
\end{scope}
\end{tikzpicture}


==> fig/perf_quickcdc_gear_variants_different_targets_code.tex <==
% Created by tikzDevice version 0.12.6 on 2024-05-17 12:58:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 40.85) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 40.85) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 56.47) --
	(139.04, 56.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 78.79) --
	(139.04, 78.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,101.10) --
	(139.04,101.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,123.42) --
	(139.04,123.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 45.31) --
	(139.04, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 67.63) --
	(139.04, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 89.95) --
	(139.04, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,112.26) --
	(139.04,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,134.58) --
	(139.04,134.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 40.85) --
	( 51.88,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.83, 40.85) --
	( 70.83,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.78, 40.85) --
	( 89.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.72, 40.85) --
	(108.72,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67, 40.85) --
	(127.67,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65, 89.97) --
	( 51.59, 89.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.12, 89.97) --
	( 51.12, 89.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65, 89.69) --
	( 51.59, 89.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.60, 90.15) --
	( 70.54, 90.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.07, 90.15) --
	( 70.07, 89.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.60, 89.36) --
	( 70.54, 89.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54, 90.30) --
	( 89.49, 90.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.02, 90.30) --
	( 89.02, 89.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54, 89.52) --
	( 89.49, 89.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.49, 90.24) --
	(108.44, 90.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.97, 90.24) --
	(107.97, 89.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.49, 89.48) --
	(108.44, 89.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.44, 91.57) --
	(127.39, 91.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.91, 91.57) --
	(126.91, 91.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.44, 91.32) --
	(127.39, 91.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.03,116.00) --
	( 51.97,116.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.50,116.00) --
	( 51.50,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.03,115.56) --
	( 51.97,115.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.97,117.39) --
	( 70.92,117.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.45,117.39) --
	( 70.45,116.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.97,116.91) --
	( 70.92,116.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.92,118.32) --
	( 89.87,118.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40,118.32) --
	( 89.40,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.92,117.86) --
	( 89.87,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87,118.25) --
	(108.82,118.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.34,118.25) --
	(108.34,117.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87,117.58) --
	(108.82,117.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.82,118.14) --
	(127.77,118.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.29,118.14) --
	(127.29,117.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.82,117.40) --
	(127.77,117.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.41,111.82) --
	( 52.35,111.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88,111.82) --
	( 51.88,111.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.41,111.31) --
	( 52.35,111.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.35,114.66) --
	( 71.30,114.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.83,114.66) --
	( 70.83,114.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.35,114.02) --
	( 71.30,114.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.30,116.75) --
	( 90.25,116.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.78,116.75) --
	( 89.78,116.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.30,116.01) --
	( 90.25,116.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.25,117.68) --
	(109.20,117.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.72,117.68) --
	(108.72,117.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.25,117.04) --
	(109.20,117.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.20,118.00) --
	(128.14,118.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67,118.00) --
	(127.67,117.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.20,117.54) --
	(128.14,117.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.78,105.67) --
	( 52.73,105.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,105.67) --
	( 52.26,105.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.78,105.15) --
	( 52.73,105.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.73,111.38) --
	( 71.68,111.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.21,111.38) --
	( 71.21,110.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.73,110.99) --
	( 71.68,110.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.68,115.12) --
	( 90.63,115.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.15,115.12) --
	( 90.15,114.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.68,114.30) --
	( 90.63,114.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.63,116.20) --
	(109.58,116.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.10,116.20) --
	(109.10,115.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.63,115.86) --
	(109.58,115.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.58,117.56) --
	(128.52,117.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.05,117.56) --
	(128.05,116.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.58,116.98) --
	(128.52,116.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.16,108.14) --
	( 53.11,108.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.64,108.14) --
	( 52.64,106.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.16,106.96) --
	( 53.11,106.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.11,116.53) --
	( 72.06,116.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58,116.53) --
	( 71.58,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.11,116.03) --
	( 72.06,116.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06,122.68) --
	( 91.01,122.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.53,122.68) --
	( 90.53,121.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06,121.90) --
	( 91.01,121.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.01,126.06) --
	(109.95,126.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,126.06) --
	(109.48,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.01,125.77) --
	(109.95,125.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.96,127.91) --
	(128.90,127.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.43,127.91) --
	(128.43,127.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.96,127.21) --
	(128.90,127.21);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.12, 89.89) --
	( 70.07, 89.87) --
	( 89.02, 89.74) --
	(107.97, 89.92) --
	(126.91, 91.44);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.50,115.80) --
	( 70.45,117.25) --
	( 89.40,118.16) --
	(108.34,118.09) --
	(127.29,117.80);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88,111.70) --
	( 70.83,114.19) --
	( 89.78,116.33) --
	(108.72,117.38) --
	(127.67,117.86);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26,105.49) --
	( 71.21,111.23) --
	( 90.15,114.66) --
	(109.10,116.04) --
	(128.05,117.38);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.64,107.91) --
	( 71.58,116.23) --
	( 90.53,122.32) --
	(109.48,125.84) --
	(128.43,127.49);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.12, 89.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.07, 89.87) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.02, 89.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.97, 89.92) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.91, 91.44) circle (  1.43);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.50,115.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.45,117.25) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.40,118.16) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.34,118.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.29,117.80) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88,111.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.83,114.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.78,116.33) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.72,117.38) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.67,117.86) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.26,105.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.21,111.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.15,114.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.10,116.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05,117.38) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.64,107.91) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.58,116.23) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.53,122.32) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.48,125.84) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43,127.49) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.51, 40.85) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 42.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 64.60) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 86.92) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,109.23) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,131.55) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 45.31) --
	( 40.51, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 67.63) --
	( 40.51, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 89.95) --
	( 40.51, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,112.26) --
	( 40.51,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,134.58) --
	( 40.51,134.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 38.10) --
	( 51.88, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.83, 38.10) --
	( 70.83, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.78, 38.10) --
	( 89.78, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.72, 38.10) --
	(108.72, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67, 38.10) --
	(127.67, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.16, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.11, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.06, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.01, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.96, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.78,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.95) {Throughput (MiB/s)};
\end{scope}
\end{tikzpicture}


==> fig/perf_quickcdc_rabin_variants_different_datasets_2kib.tex <==
% Created by tikzDevice version 0.12.6 on 2024-05-19 12:47:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (247.44,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.11, 30.69) rectangle (247.44,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 54.31) --
	(247.44, 54.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11, 91.72) --
	(247.44, 91.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.11,129.13) --
	(247.44,129.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 35.61) --
	(247.44, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 73.02) --
	(247.44, 73.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11,110.43) --
	(247.44,110.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.50, 30.69) --
	( 60.50,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.14, 30.69) --
	(101.14,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.78, 30.69) --
	(141.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.42, 30.69) --
	(182.42,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.06, 30.69) --
	(223.06,139.04);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 42.21, 35.61) rectangle ( 49.52, 74.13);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 82.85, 35.61) rectangle ( 90.16, 74.09);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (123.49, 35.61) rectangle (130.80, 74.08);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (164.13, 35.61) rectangle (171.45, 73.37);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (204.77, 35.61) rectangle (212.09, 73.05);
\definecolor{fillColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 64.15, 35.61) rectangle ( 71.47,106.28);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (104.79, 35.61) rectangle (112.11,105.63);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (145.44, 35.61) rectangle (152.75,105.35);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (186.08, 35.61) rectangle (193.39,103.41);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (226.72, 35.61) rectangle (234.03,122.38);
\definecolor{fillColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 71.47, 35.61) rectangle ( 78.78,105.94);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (112.11, 35.61) rectangle (119.43,112.60);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (152.75, 35.61) rectangle (160.07,101.44);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (193.39, 35.61) rectangle (200.71,101.25);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (234.03, 35.61) rectangle (241.35,133.66);
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 49.52, 35.61) rectangle ( 56.84, 76.48);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 90.16, 35.61) rectangle ( 97.48, 73.16);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (130.80, 35.61) rectangle (138.12, 75.49);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (171.45, 35.61) rectangle (178.76, 73.65);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (212.09, 35.61) rectangle (219.40, 84.59);
\definecolor{fillColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 56.84, 35.61) rectangle ( 64.15, 76.46);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 97.48, 35.61) rectangle (104.79, 79.09);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (138.12, 35.61) rectangle (145.44, 74.42);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (178.76, 35.61) rectangle (186.08, 73.05);

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (219.40, 35.61) rectangle (226.72, 92.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.65, 74.68) --
	( 47.08, 74.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.87, 74.68) --
	( 45.87, 73.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.65, 73.85) --
	( 47.08, 73.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.29, 74.61) --
	( 87.73, 74.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.51, 74.61) --
	( 86.51, 73.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.29, 73.93) --
	( 87.73, 73.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.93, 74.45) --
	(128.37, 74.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.15, 74.45) --
	(127.15, 73.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.93, 73.58) --
	(128.37, 73.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.57, 73.66) --
	(169.01, 73.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.79, 73.66) --
	(167.79, 72.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.57, 72.97) --
	(169.01, 72.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.21, 73.30) --
	(209.65, 73.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.43, 73.30) --
	(208.43, 72.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.21, 72.92) --
	(209.65, 72.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.59,106.59) --
	( 69.03,106.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.81,106.59) --
	( 67.81,105.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.59,105.89) --
	( 69.03,105.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.23,106.01) --
	(109.67,106.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.45,106.01) --
	(108.45,104.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.23,104.42) --
	(109.67,104.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.87,105.66) --
	(150.31,105.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.09,105.66) --
	(149.09,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.87,105.25) --
	(150.31,105.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52,104.28) --
	(190.95,104.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.73,104.28) --
	(189.73,102.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.52,102.36) --
	(190.95,102.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.16,123.32) --
	(231.59,123.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.38,123.32) --
	(230.38,121.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.16,121.82) --
	(231.59,121.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.91,106.19) --
	( 76.35,106.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.13,106.19) --
	( 75.13,105.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.91,105.80) --
	( 76.35,105.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.55,112.90) --
	(116.99,112.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.77,112.90) --
	(115.77,110.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.55,110.88) --
	(116.99,110.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.19,101.56) --
	(157.63,101.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (156.41,101.56) --
	(156.41,101.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.19,101.01) --
	(157.63,101.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.83,101.80) --
	(198.27,101.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.05,101.80) --
	(197.05,100.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.83,100.99) --
	(198.27,100.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.47,134.11) --
	(238.91,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.69,134.11) --
	(237.69,133.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.47,133.19) --
	(238.91,133.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.96, 76.62) --
	( 54.40, 76.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.18, 76.62) --
	( 53.18, 76.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.96, 76.20) --
	( 54.40, 76.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.60, 73.49) --
	( 95.04, 73.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.82, 73.49) --
	( 93.82, 73.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.60, 73.13) --
	( 95.04, 73.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.24, 76.03) --
	(135.68, 76.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.46, 76.03) --
	(134.46, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.24, 75.31) --
	(135.68, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.88, 73.83) --
	(176.32, 73.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.10, 73.83) --
	(175.10, 73.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.88, 73.51) --
	(176.32, 73.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.53, 85.01) --
	(216.96, 85.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.74, 85.01) --
	(215.74, 83.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.53, 83.81) --
	(216.96, 83.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.28, 76.61) --
	( 61.72, 76.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.50, 76.61) --
	( 60.50, 76.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.28, 76.08) --
	( 61.72, 76.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.92, 79.74) --
	(102.36, 79.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.14, 79.74) --
	(101.14, 78.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.92, 78.71) --
	(102.36, 78.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.56, 74.71) --
	(143.00, 74.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.78, 74.71) --
	(141.78, 74.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.56, 74.17) --
	(143.00, 74.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.20, 73.28) --
	(183.64, 73.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.42, 73.28) --
	(182.42, 72.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.20, 72.86) --
	(183.64, 72.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.84, 92.79) --
	(224.28, 92.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.06, 92.79) --
	(223.06, 91.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.84, 91.20) --
	(224.28, 91.20);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 36.11, 30.69) rectangle (247.44,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 32.58) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 69.99) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16,107.40) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 35.61) --
	( 36.11, 35.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 73.02) --
	( 36.11, 73.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36,110.43) --
	( 36.11,110.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.50, 27.94) --
	( 60.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.14, 27.94) --
	(101.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.78, 27.94) --
	(141.78, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.42, 27.94) --
	(182.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.06, 27.94) --
	(223.06, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.50, 19.68) {CODE};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.14, 19.68) {LNX};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.78, 19.68) {PDF};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.42, 19.68) {RAND};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.06, 19.68) {WEB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (141.78,  7.64) {Dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.86) {Throughput (MiB/s)};
\end{scope}
\end{tikzpicture}


==> fig/perf_quickcdc_rabin_variants_different_targets_code.tex <==
% Created by tikzDevice version 0.12.6 on 2024-05-17 12:58:46
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 40.51, 40.85) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.51, 40.85) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 56.47) --
	(139.04, 56.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51, 78.79) --
	(139.04, 78.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,101.10) --
	(139.04,101.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.51,123.42) --
	(139.04,123.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 45.31) --
	(139.04, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 67.63) --
	(139.04, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51, 89.95) --
	(139.04, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,112.26) --
	(139.04,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.51,134.58) --
	(139.04,134.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 40.85) --
	( 51.88,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.83, 40.85) --
	( 70.83,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.78, 40.85) --
	( 89.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.72, 40.85) --
	(108.72,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67, 40.85) --
	(127.67,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65, 63.79) --
	( 51.59, 63.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.12, 63.79) --
	( 51.12, 63.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.65, 63.43) --
	( 51.59, 63.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.60, 63.91) --
	( 70.54, 63.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.07, 63.91) --
	( 70.07, 63.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.60, 63.73) --
	( 70.54, 63.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54, 63.96) --
	( 89.49, 63.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.02, 63.96) --
	( 89.02, 63.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.54, 63.57) --
	( 89.49, 63.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.49, 63.69) --
	(108.44, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.97, 63.69) --
	(107.97, 63.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.49, 63.29) --
	(108.44, 63.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.44, 63.94) --
	(127.39, 63.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.91, 63.94) --
	(126.91, 63.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.44, 63.67) --
	(127.39, 63.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.03, 78.33) --
	( 51.97, 78.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.50, 78.33) --
	( 51.50, 78.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.03, 78.13) --
	( 51.97, 78.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.97, 78.99) --
	( 70.92, 78.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.45, 78.99) --
	( 70.45, 78.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.97, 78.79) --
	( 70.92, 78.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.92, 79.19) --
	( 89.87, 79.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.40, 79.19) --
	( 89.40, 78.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.92, 78.86) --
	( 89.87, 78.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87, 78.89) --
	(108.82, 78.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.34, 78.89) --
	(108.34, 78.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.87, 78.73) --
	(108.82, 78.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.82, 78.87) --
	(127.77, 78.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.29, 78.87) --
	(127.29, 78.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.82, 78.60) --
	(127.77, 78.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.41, 78.00) --
	( 52.35, 78.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 78.00) --
	( 51.88, 77.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.41, 77.67) --
	( 52.35, 77.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.35, 78.66) --
	( 71.30, 78.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.83, 78.66) --
	( 70.83, 78.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.35, 78.38) --
	( 71.30, 78.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.30, 79.00) --
	( 90.25, 79.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.78, 79.00) --
	( 89.78, 78.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.30, 78.81) --
	( 90.25, 78.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.25, 78.70) --
	(109.20, 78.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.72, 78.70) --
	(108.72, 78.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.25, 78.40) --
	(109.20, 78.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.20, 78.91) --
	(128.14, 78.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67, 78.91) --
	(127.67, 78.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.20, 78.49) --
	(128.14, 78.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.78, 76.13) --
	( 52.73, 76.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26, 76.13) --
	( 52.26, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.78, 75.92) --
	( 52.73, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.73, 77.68) --
	( 71.68, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.21, 77.68) --
	( 71.21, 77.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.73, 77.41) --
	( 71.68, 77.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.68, 78.08) --
	( 90.63, 78.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.15, 78.08) --
	( 90.15, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.68, 77.89) --
	( 90.63, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.63, 78.39) --
	(109.58, 78.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.10, 78.39) --
	(109.10, 78.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.63, 78.09) --
	(109.58, 78.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.58, 78.88) --
	(128.52, 78.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.05, 78.88) --
	(128.05, 78.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.58, 78.53) --
	(128.52, 78.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.16, 75.49) --
	( 53.11, 75.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.64, 75.49) --
	( 52.64, 75.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.16, 75.13) --
	( 53.11, 75.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.11, 77.33) --
	( 72.06, 77.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58, 77.33) --
	( 71.58, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.11, 76.90) --
	( 72.06, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 78.12) --
	( 91.01, 78.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.53, 78.12) --
	( 90.53, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.06, 77.58) --
	( 91.01, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.01, 78.64) --
	(109.95, 78.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48, 78.64) --
	(109.48, 78.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.01, 78.28) --
	(109.95, 78.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.96, 78.79) --
	(128.90, 78.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.43, 78.79) --
	(128.43, 78.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.96, 78.58) --
	(128.90, 78.58);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.12, 63.58) --
	( 70.07, 63.82) --
	( 89.02, 63.70) --
	(107.97, 63.48) --
	(126.91, 63.75);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.50, 78.30) --
	( 70.45, 78.89) --
	( 89.40, 79.04) --
	(108.34, 78.80) --
	(127.29, 78.82);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 77.93) --
	( 70.83, 78.46) --
	( 89.78, 78.88) --
	(108.72, 78.57) --
	(127.67, 78.74);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.26, 76.02) --
	( 71.21, 77.57) --
	( 90.15, 78.03) --
	(109.10, 78.26) --
	(128.05, 78.72);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.64, 75.37) --
	( 71.58, 77.09) --
	( 90.53, 77.95) --
	(109.48, 78.53) --
	(128.43, 78.73);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.12, 63.58) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.07, 63.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.02, 63.70) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.97, 63.48) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.91, 63.75) circle (  1.43);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.50, 78.30) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.45, 78.89) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.40, 79.04) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.34, 78.80) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.29, 78.82) circle (  1.43);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.88, 77.93) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.83, 78.46) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.78, 78.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.72, 78.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.67, 78.74) circle (  1.43);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.26, 76.02) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.21, 77.57) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.15, 78.03) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.10, 78.26) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.05, 78.72) circle (  1.43);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.64, 75.37) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.58, 77.09) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.53, 77.95) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.48, 78.53) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.43, 78.73) circle (  1.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 40.51, 40.85) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 42.28) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 64.60) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56, 86.92) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,109.23) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.56,131.55) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 45.31) --
	( 40.51, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 67.63) --
	( 40.51, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76, 89.95) --
	( 40.51, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,112.26) --
	( 40.51,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.76,134.58) --
	( 40.51,134.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.88, 38.10) --
	( 51.88, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.83, 38.10) --
	( 70.83, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.78, 38.10) --
	( 89.78, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.72, 38.10) --
	(108.72, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.67, 38.10) --
	(127.67, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.16, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 75.11, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.06, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.01, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.96, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 89.78,  7.64) {Target Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.95) {Throughput (MiB/s)};
\end{scope}
\end{tikzpicture}


==> fig/perf_quickcdc_variants_different_datasets_2kib_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2024-05-19 12:48:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08, 36.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (  8.82,  9.82) rectangle ( 25.31, 26.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] ( 66.58,  9.82) rectangle ( 83.07, 26.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (132.87,  9.82) rectangle (149.36, 26.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (199.15,  9.82) rectangle (215.64, 26.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.3pt,fill=fillColor] (245.64,  9.82) rectangle (262.13, 26.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 31.23, 14.62) {Vanilla};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.00, 14.62) {A-2-NS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.28, 14.62) {A-3-NS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (221.57, 14.62) {A-2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.05, 14.62) {A-3};
\end{scope}
\end{tikzpicture}


==> fig/perf_quickcdc_variants_different_targets_code_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2024-05-17 12:58:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08, 36.13);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{55,78,85}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 21.01, 18.07) -- ( 34.89, 18.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{55,78,85}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 27.95, 18.07) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{223,143,68}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.78, 18.07) -- ( 92.65, 18.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{223,143,68}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.72, 18.07) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,161,213}

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.26, 18.07) -- (139.14, 18.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,161,213}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.20, 18.07) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{178,71,69}

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.74, 18.07) -- (185.62, 18.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{178,71,69}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (178.68, 18.07) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{121,175,151}

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.14, 18.07) -- (241.02, 18.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{121,175,151}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.08, 18.07) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.12, 14.62) {Vanilla};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.89, 14.62) {A-2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.37, 14.62) {A-3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.85, 14.62) {HM-2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 36.13);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (248.25, 14.62) {HM-3};
\end{scope}
\end{tikzpicture}


==> fig/post_file_size_code.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 17:40:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,115.63);
\begin{scope}
\path[clip] ( 27.31, 43.57) rectangle (139.04,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 55.47) --
	(139.04, 55.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 73.22) --
	(139.04, 73.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 90.96) --
	(139.04, 90.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,108.71) --
	(139.04,108.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 46.60) --
	(139.04, 46.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 64.35) --
	(139.04, 64.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 82.09) --
	(139.04, 82.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 99.84) --
	(139.04, 99.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.62, 43.57) --
	( 36.62,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.14, 43.57) --
	( 52.14,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.66, 43.57) --
	( 67.66,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.18, 43.57) --
	( 83.18,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.69, 43.57) --
	( 98.69,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.21, 43.57) --
	(114.21,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.73, 43.57) --
	(129.73,110.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 54.43);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 60.68, 54.43) rectangle ( 74.64, 57.55);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 55.87);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 76.19, 55.87) rectangle ( 90.16, 57.48);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 57.67);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 91.71, 57.67) rectangle (105.68, 58.51);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 59.90);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (107.23, 59.90) rectangle (121.19, 60.36);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 62.52);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (122.75, 62.52) rectangle (136.71, 62.78);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 29.64, 46.60) rectangle ( 43.61,107.11);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 29.64,107.11) rectangle ( 43.61,107.11);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 29.64,107.11) rectangle ( 43.61,107.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 45.16, 46.60) rectangle ( 59.12, 59.94);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 45.16, 59.94) rectangle ( 59.12, 59.94);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 45.16, 59.94) rectangle ( 59.12, 59.94);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 54.43);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 60.68, 54.43) rectangle ( 74.64, 57.55);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 55.87);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 76.19, 55.87) rectangle ( 90.16, 57.48);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 57.67);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 91.71, 57.67) rectangle (105.68, 58.51);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 59.90);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (107.23, 59.90) rectangle (121.19, 60.36);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 62.52);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (122.75, 62.52) rectangle (136.71, 62.78);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 29.64, 46.60) rectangle ( 43.61,107.11);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 29.64,107.11) rectangle ( 43.61,107.11);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 29.64,107.11) rectangle ( 43.61,107.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 45.16, 46.60) rectangle ( 59.12, 59.94);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 45.16, 59.94) rectangle ( 59.12, 59.94);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 45.16, 59.94) rectangle ( 59.12, 59.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt] ( 60.68, 46.60) rectangle ( 74.64, 46.60);

\path[draw=drawColor,line width= 0.3pt] ( 60.68, 46.60) rectangle ( 74.64, 54.43);

\path[draw=drawColor,line width= 0.3pt] ( 60.68, 54.43) rectangle ( 74.64, 57.55);

\path[draw=drawColor,line width= 0.3pt] ( 76.19, 46.60) rectangle ( 90.16, 46.60);

\path[draw=drawColor,line width= 0.3pt] ( 76.19, 46.60) rectangle ( 90.16, 55.87);

\path[draw=drawColor,line width= 0.3pt] ( 76.19, 55.87) rectangle ( 90.16, 57.48);

\path[draw=drawColor,line width= 0.3pt] ( 91.71, 46.60) rectangle (105.68, 46.60);

\path[draw=drawColor,line width= 0.3pt] ( 91.71, 46.60) rectangle (105.68, 57.67);

\path[draw=drawColor,line width= 0.3pt] ( 91.71, 57.67) rectangle (105.68, 58.51);

\path[draw=drawColor,line width= 0.3pt] (107.23, 46.60) rectangle (121.19, 46.60);

\path[draw=drawColor,line width= 0.3pt] (107.23, 46.60) rectangle (121.19, 59.90);

\path[draw=drawColor,line width= 0.3pt] (107.23, 59.90) rectangle (121.19, 60.36);

\path[draw=drawColor,line width= 0.3pt] (122.75, 46.60) rectangle (136.71, 46.60);

\path[draw=drawColor,line width= 0.3pt] (122.75, 46.60) rectangle (136.71, 62.52);

\path[draw=drawColor,line width= 0.3pt] (122.75, 62.52) rectangle (136.71, 62.78);

\path[draw=drawColor,line width= 0.3pt] ( 29.64, 46.60) rectangle ( 43.61,107.11);

\path[draw=drawColor,line width= 0.3pt] ( 29.64,107.11) rectangle ( 43.61,107.11);

\path[draw=drawColor,line width= 0.3pt] ( 29.64,107.11) rectangle ( 43.61,107.11);

\path[draw=drawColor,line width= 0.3pt] ( 45.16, 46.60) rectangle ( 59.12, 59.94);

\path[draw=drawColor,line width= 0.3pt] ( 45.16, 59.94) rectangle ( 59.12, 59.94);

\path[draw=drawColor,line width= 0.3pt] ( 45.16, 59.94) rectangle ( 59.12, 59.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 43.57) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 61.31) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 79.06) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 96.81) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.91, 34.34) {None};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.43, 34.34) {GZIP};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.94, 34.34) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.46, 34.34) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.98, 34.34) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.50, 34.34) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.02, 34.34) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 83.18,  7.64) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 76.85) {File Size (GB)};
\end{scope}
\end{tikzpicture}


==> fig/post_file_size_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-05 17:30:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08, 57.82);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 57.82);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 84.47, 20.95) rectangle (100.39, 36.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 57.82);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 84.47, 20.95) rectangle (100.39, 36.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 57.82);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (146.84, 20.95) rectangle (162.76, 36.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 57.82);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (146.84, 20.95) rectangle (162.76, 36.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.60, 25.46) {Chunks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08, 57.82);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.98, 25.46) {Metadata};
\end{scope}
\end{tikzpicture}


==> fig/post_file_size_lnx.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 17:40:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,115.63);
\begin{scope}
\path[clip] ( 27.31, 43.57) rectangle (139.04,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 54.62) --
	(139.04, 54.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 70.65) --
	(139.04, 70.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 86.69) --
	(139.04, 86.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,102.72) --
	(139.04,102.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 46.60) --
	(139.04, 46.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 62.63) --
	(139.04, 62.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 78.67) --
	(139.04, 78.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 94.71) --
	(139.04, 94.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.62, 43.57) --
	( 36.62,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.14, 43.57) --
	( 52.14,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.66, 43.57) --
	( 67.66,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.18, 43.57) --
	( 83.18,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.69, 43.57) --
	( 98.69,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.21, 43.57) --
	(114.21,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.73, 43.57) --
	(129.73,110.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 94.85);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 60.68, 94.85) rectangle ( 74.64, 98.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 94.96);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 76.19, 94.96) rectangle ( 90.16, 96.80);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 95.16);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 91.71, 95.16) rectangle (105.68, 96.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 95.52);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (107.23, 95.52) rectangle (121.19, 96.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 96.10);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (122.75, 96.10) rectangle (136.71, 96.54);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 29.64, 46.60) rectangle ( 43.61,107.11);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 29.64,107.11) rectangle ( 43.61,107.11);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 29.64,107.11) rectangle ( 43.61,107.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 45.16, 46.60) rectangle ( 59.12,106.27);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 45.16,106.27) rectangle ( 59.12,106.27);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 45.16,106.27) rectangle ( 59.12,106.27);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 94.85);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 60.68, 94.85) rectangle ( 74.64, 98.19);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 94.96);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 76.19, 94.96) rectangle ( 90.16, 96.80);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 95.16);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 91.71, 95.16) rectangle (105.68, 96.21);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 95.52);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (107.23, 95.52) rectangle (121.19, 96.16);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 96.10);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (122.75, 96.10) rectangle (136.71, 96.54);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 29.64, 46.60) rectangle ( 43.61,107.11);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 29.64,107.11) rectangle ( 43.61,107.11);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 29.64,107.11) rectangle ( 43.61,107.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 45.16, 46.60) rectangle ( 59.12,106.27);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 45.16,106.27) rectangle ( 59.12,106.27);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 45.16,106.27) rectangle ( 59.12,106.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt] ( 60.68, 46.60) rectangle ( 74.64, 46.60);

\path[draw=drawColor,line width= 0.3pt] ( 60.68, 46.60) rectangle ( 74.64, 94.85);

\path[draw=drawColor,line width= 0.3pt] ( 60.68, 94.85) rectangle ( 74.64, 98.19);

\path[draw=drawColor,line width= 0.3pt] ( 76.19, 46.60) rectangle ( 90.16, 46.60);

\path[draw=drawColor,line width= 0.3pt] ( 76.19, 46.60) rectangle ( 90.16, 94.96);

\path[draw=drawColor,line width= 0.3pt] ( 76.19, 94.96) rectangle ( 90.16, 96.80);

\path[draw=drawColor,line width= 0.3pt] ( 91.71, 46.60) rectangle (105.68, 46.60);

\path[draw=drawColor,line width= 0.3pt] ( 91.71, 46.60) rectangle (105.68, 95.16);

\path[draw=drawColor,line width= 0.3pt] ( 91.71, 95.16) rectangle (105.68, 96.21);

\path[draw=drawColor,line width= 0.3pt] (107.23, 46.60) rectangle (121.19, 46.60);

\path[draw=drawColor,line width= 0.3pt] (107.23, 46.60) rectangle (121.19, 95.52);

\path[draw=drawColor,line width= 0.3pt] (107.23, 95.52) rectangle (121.19, 96.16);

\path[draw=drawColor,line width= 0.3pt] (122.75, 46.60) rectangle (136.71, 46.60);

\path[draw=drawColor,line width= 0.3pt] (122.75, 46.60) rectangle (136.71, 96.10);

\path[draw=drawColor,line width= 0.3pt] (122.75, 96.10) rectangle (136.71, 96.54);

\path[draw=drawColor,line width= 0.3pt] ( 29.64, 46.60) rectangle ( 43.61,107.11);

\path[draw=drawColor,line width= 0.3pt] ( 29.64,107.11) rectangle ( 43.61,107.11);

\path[draw=drawColor,line width= 0.3pt] ( 29.64,107.11) rectangle ( 43.61,107.11);

\path[draw=drawColor,line width= 0.3pt] ( 45.16, 46.60) rectangle ( 59.12,106.27);

\path[draw=drawColor,line width= 0.3pt] ( 45.16,106.27) rectangle ( 59.12,106.27);

\path[draw=drawColor,line width= 0.3pt] ( 45.16,106.27) rectangle ( 59.12,106.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 43.57) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 59.60) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 75.64) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 91.68) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.91, 34.34) {None};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.43, 34.34) {GZIP};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.94, 34.34) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.46, 34.34) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.98, 34.34) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.50, 34.34) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.02, 34.34) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 83.18,  7.64) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 76.85) {File Size (GB)};
\end{scope}
\end{tikzpicture}


==> fig/post_file_size_pdf.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 17:40:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,115.63);
\begin{scope}
\path[clip] ( 27.31, 43.57) rectangle (139.04,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 55.10) --
	(139.04, 55.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 72.10) --
	(139.04, 72.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 89.09) --
	(139.04, 89.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,106.09) --
	(139.04,106.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 46.60) --
	(139.04, 46.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 63.60) --
	(139.04, 63.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 80.59) --
	(139.04, 80.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 97.59) --
	(139.04, 97.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.62, 43.57) --
	( 36.62,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.14, 43.57) --
	( 52.14,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.66, 43.57) --
	( 67.66,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.18, 43.57) --
	( 83.18,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.69, 43.57) --
	( 98.69,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.21, 43.57) --
	(114.21,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.73, 43.57) --
	(129.73,110.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64,103.83);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 60.68,103.83) rectangle ( 74.64,107.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16,104.20);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 76.19,104.20) rectangle ( 90.16,105.97);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68,104.68);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 91.71,104.68) rectangle (105.68,105.66);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19,105.10);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (107.23,105.10) rectangle (121.19,105.68);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71,105.49);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (122.75,105.49) rectangle (136.71,105.88);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 29.64, 46.60) rectangle ( 43.61,107.04);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 29.64,107.04) rectangle ( 43.61,107.04);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 29.64,107.04) rectangle ( 43.61,107.04);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 45.16, 46.60) rectangle ( 59.12, 99.52);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 45.16, 99.52) rectangle ( 59.12, 99.52);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 45.16, 99.52) rectangle ( 59.12, 99.52);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64,103.83);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 60.68,103.83) rectangle ( 74.64,107.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16,104.20);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 76.19,104.20) rectangle ( 90.16,105.97);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68,104.68);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 91.71,104.68) rectangle (105.68,105.66);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19,105.10);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (107.23,105.10) rectangle (121.19,105.68);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71,105.49);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (122.75,105.49) rectangle (136.71,105.88);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 29.64, 46.60) rectangle ( 43.61,107.04);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 29.64,107.04) rectangle ( 43.61,107.04);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 29.64,107.04) rectangle ( 43.61,107.04);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 45.16, 46.60) rectangle ( 59.12, 99.52);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 45.16, 99.52) rectangle ( 59.12, 99.52);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 45.16, 99.52) rectangle ( 59.12, 99.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt] ( 60.68, 46.60) rectangle ( 74.64, 46.60);

\path[draw=drawColor,line width= 0.3pt] ( 60.68, 46.60) rectangle ( 74.64,103.83);

\path[draw=drawColor,line width= 0.3pt] ( 60.68,103.83) rectangle ( 74.64,107.11);

\path[draw=drawColor,line width= 0.3pt] ( 76.19, 46.60) rectangle ( 90.16, 46.60);

\path[draw=drawColor,line width= 0.3pt] ( 76.19, 46.60) rectangle ( 90.16,104.20);

\path[draw=drawColor,line width= 0.3pt] ( 76.19,104.20) rectangle ( 90.16,105.97);

\path[draw=drawColor,line width= 0.3pt] ( 91.71, 46.60) rectangle (105.68, 46.60);

\path[draw=drawColor,line width= 0.3pt] ( 91.71, 46.60) rectangle (105.68,104.68);

\path[draw=drawColor,line width= 0.3pt] ( 91.71,104.68) rectangle (105.68,105.66);

\path[draw=drawColor,line width= 0.3pt] (107.23, 46.60) rectangle (121.19, 46.60);

\path[draw=drawColor,line width= 0.3pt] (107.23, 46.60) rectangle (121.19,105.10);

\path[draw=drawColor,line width= 0.3pt] (107.23,105.10) rectangle (121.19,105.68);

\path[draw=drawColor,line width= 0.3pt] (122.75, 46.60) rectangle (136.71, 46.60);

\path[draw=drawColor,line width= 0.3pt] (122.75, 46.60) rectangle (136.71,105.49);

\path[draw=drawColor,line width= 0.3pt] (122.75,105.49) rectangle (136.71,105.88);

\path[draw=drawColor,line width= 0.3pt] ( 29.64, 46.60) rectangle ( 43.61,107.04);

\path[draw=drawColor,line width= 0.3pt] ( 29.64,107.04) rectangle ( 43.61,107.04);

\path[draw=drawColor,line width= 0.3pt] ( 29.64,107.04) rectangle ( 43.61,107.04);

\path[draw=drawColor,line width= 0.3pt] ( 45.16, 46.60) rectangle ( 59.12, 99.52);

\path[draw=drawColor,line width= 0.3pt] ( 45.16, 99.52) rectangle ( 59.12, 99.52);

\path[draw=drawColor,line width= 0.3pt] ( 45.16, 99.52) rectangle ( 59.12, 99.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 43.57) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 60.57) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 77.56) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 94.56) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.91, 34.34) {None};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.43, 34.34) {GZIP};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.94, 34.34) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.46, 34.34) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.98, 34.34) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.50, 34.34) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.02, 34.34) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 83.18,  7.64) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 76.85) {File Size (GB)};
\end{scope}
\end{tikzpicture}


==> fig/post_file_size_web.tex <==
% Created by tikzDevice version 0.12.6 on 2024-04-19 17:40:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,115.63);
\begin{scope}
\path[clip] ( 27.31, 43.57) rectangle (139.04,110.13);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 55.91) --
	(139.04, 55.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 74.53) --
	(139.04, 74.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 93.15) --
	(139.04, 93.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 46.60) --
	(139.04, 46.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 65.22) --
	(139.04, 65.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 83.84) --
	(139.04, 83.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,102.46) --
	(139.04,102.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.62, 43.57) --
	( 36.62,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.14, 43.57) --
	( 52.14,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.66, 43.57) --
	( 67.66,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.18, 43.57) --
	( 83.18,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.69, 43.57) --
	( 98.69,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.21, 43.57) --
	(114.21,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.73, 43.57) --
	(129.73,110.13);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 64.17);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 60.68, 64.17) rectangle ( 74.64, 67.92);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 64.49);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 76.19, 64.49) rectangle ( 90.16, 66.77);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 64.88);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 91.71, 64.88) rectangle (105.68, 66.40);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 65.24);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (107.23, 65.24) rectangle (121.19, 66.36);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 65.61);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (122.75, 65.61) rectangle (136.71, 66.53);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 29.64, 46.60) rectangle ( 43.61,107.11);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 29.64,107.11) rectangle ( 43.61,107.11);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 29.64,107.11) rectangle ( 43.61,107.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 45.16, 46.60) rectangle ( 59.12, 90.67);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 45.16, 90.67) rectangle ( 59.12, 90.67);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 45.16, 90.67) rectangle ( 59.12, 90.67);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 60.68, 46.60) rectangle ( 74.64, 64.17);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 60.68, 64.17) rectangle ( 74.64, 67.92);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 76.19, 46.60) rectangle ( 90.16, 64.49);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 76.19, 64.49) rectangle ( 90.16, 66.77);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 91.71, 46.60) rectangle (105.68, 64.88);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 91.71, 64.88) rectangle (105.68, 66.40);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (107.23, 46.60) rectangle (121.19, 65.24);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (107.23, 65.24) rectangle (121.19, 66.36);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 46.60);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] (122.75, 46.60) rectangle (136.71, 65.61);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (122.75, 65.61) rectangle (136.71, 66.53);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 29.64, 46.60) rectangle ( 43.61,107.11);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 29.64,107.11) rectangle ( 43.61,107.11);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 29.64,107.11) rectangle ( 43.61,107.11);
\definecolor{fillColor}{gray}{0.50}

\path[fill=fillColor] ( 45.16, 46.60) rectangle ( 59.12, 90.67);
\definecolor{fillColor}{RGB}{221,221,221}

\path[fill=fillColor] ( 45.16, 90.67) rectangle ( 59.12, 90.67);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] ( 45.16, 90.67) rectangle ( 59.12, 90.67);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.3pt] ( 60.68, 46.60) rectangle ( 74.64, 46.60);

\path[draw=drawColor,line width= 0.3pt] ( 60.68, 46.60) rectangle ( 74.64, 64.17);

\path[draw=drawColor,line width= 0.3pt] ( 60.68, 64.17) rectangle ( 74.64, 67.92);

\path[draw=drawColor,line width= 0.3pt] ( 76.19, 46.60) rectangle ( 90.16, 46.60);

\path[draw=drawColor,line width= 0.3pt] ( 76.19, 46.60) rectangle ( 90.16, 64.49);

\path[draw=drawColor,line width= 0.3pt] ( 76.19, 64.49) rectangle ( 90.16, 66.77);

\path[draw=drawColor,line width= 0.3pt] ( 91.71, 46.60) rectangle (105.68, 46.60);

\path[draw=drawColor,line width= 0.3pt] ( 91.71, 46.60) rectangle (105.68, 64.88);

\path[draw=drawColor,line width= 0.3pt] ( 91.71, 64.88) rectangle (105.68, 66.40);

\path[draw=drawColor,line width= 0.3pt] (107.23, 46.60) rectangle (121.19, 46.60);

\path[draw=drawColor,line width= 0.3pt] (107.23, 46.60) rectangle (121.19, 65.24);

\path[draw=drawColor,line width= 0.3pt] (107.23, 65.24) rectangle (121.19, 66.36);

\path[draw=drawColor,line width= 0.3pt] (122.75, 46.60) rectangle (136.71, 46.60);

\path[draw=drawColor,line width= 0.3pt] (122.75, 46.60) rectangle (136.71, 65.61);

\path[draw=drawColor,line width= 0.3pt] (122.75, 65.61) rectangle (136.71, 66.53);

\path[draw=drawColor,line width= 0.3pt] ( 29.64, 46.60) rectangle ( 43.61,107.11);

\path[draw=drawColor,line width= 0.3pt] ( 29.64,107.11) rectangle ( 43.61,107.11);

\path[draw=drawColor,line width= 0.3pt] ( 29.64,107.11) rectangle ( 43.61,107.11);

\path[draw=drawColor,line width= 0.3pt] ( 45.16, 46.60) rectangle ( 59.12, 90.67);

\path[draw=drawColor,line width= 0.3pt] ( 45.16, 90.67) rectangle ( 59.12, 90.67);

\path[draw=drawColor,line width= 0.3pt] ( 45.16, 90.67) rectangle ( 59.12, 90.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 43.57) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 62.19) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 80.81) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 99.43) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 40.91, 34.34) {None};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.43, 34.34) {GZIP};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.94, 34.34) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.46, 34.34) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.98, 34.34) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.50, 34.34) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.02, 34.34) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 83.18,  7.64) {Algorithm};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 76.85) {File Size (GB)};
\end{scope}
\end{tikzpicture}


==> figures/ae.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{line} = [draw, latex'-latex']

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

%\node[draw=none,color=steelblue31119180] at (0.52,1.55) {\footnotesize $i$};
\draw (0.83,2.65) node[draw=none,color=red!80!black,align=center] {$c_1$};
\path [->,draw=red!80!black,dotted,thick] (0.59,1.285) -- node [text width=1.2cm,color=red!80!black,midway,above,align=center] {\footnotesize $h$} (1.56,1.285);
\path [draw=red!80!black,thick] (1.57,0) -- node [] {} (1.57,2.42);

\draw (2.805,2.65) node[draw=none,color=red!80!black,align=center] {$c_2$};
\path [->,draw=red!80!black,dotted,thick] (2.8,1.905) -- node [text width=1.2cm,color=red!80!black,midway,above,align=center] {} (3.74,1.905);
\path [draw=red!80!black,thick] (3.74,0) -- node [] {} (3.74,2.42);

\draw (4.845,2.65) node[draw=none,color=red!80!black,align=center] {$c_3$};
\path [->,draw=red!80!black,dotted,thick] (4.48,2.16) -- node [text width=1.2cm,color=red!80!black,midway,above,align=center] {} (5.42,2.16);
\path [draw=red!80!black,thick] (5.44,0) -- node [] {} (5.44,2.42);

\draw (6.38,2.65) node[draw=none,color=red!80!black,align=center] {$c_4$};
        
\begin{axis}[
tick align=outside,
tick pos=left,
xlabel = {Byte position},
ylabel = {Byte value},
x grid style={darkgray176},
xmin=-1, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=256,
ytick style={color=black},
height=4cm,width=8.6cm
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,30);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,138);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,61);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,117);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,44);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,110);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,194);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,186);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,123);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,203);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11.4,104);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:12.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6,0) rectangle (axis cs:13.4,89);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.6,0) rectangle (axis cs:14.4,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.6,0) rectangle (axis cs:15.4,98);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.6,0) rectangle (axis cs:16.4,98);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.6,0) rectangle (axis cs:17.4,230);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.6,0) rectangle (axis cs:18.4,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.6,0) rectangle (axis cs:19.4,192);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.6,0) rectangle (axis cs:20.4,90);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.6,0) rectangle (axis cs:21.4,128);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.6,0) rectangle (axis cs:22.4,100);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.6,0) rectangle (axis cs:23.4,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.6,0) rectangle (axis cs:24.4,154);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.6,0) rectangle (axis cs:25.4,128);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.6,0) rectangle (axis cs:26.4,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.6,0) rectangle (axis cs:27.4,149);
\end{axis}

\end{tikzpicture}


==> figures/ae_pmf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=3.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={darkgray176},
xlabel={$m$},
xmin=-12.75, xmax=267.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$P(M_h=m)$},
ymin=-0.00303509520530918, ymax=0.0637369993114928,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 2.3283064365387e-10
1 3.49245965480804e-09
2 1.51339918375015e-08
3 4.07453626394272e-08
4 8.59145075082779e-08
5 1.56229361891747e-07
6 2.57277861237526e-07
7 3.94647940993309e-07
8 5.73927536606789e-07
9 8.00704583525658e-07
10 1.08056701719761e-06
11 1.41910277307034e-06
12 1.82189978659153e-06
13 2.29454599320889e-06
14 2.84262932837009e-06
15 3.47173772752285e-06
16 4.18745912611485e-06
17 4.99538145959377e-06
18 5.90109266340733e-06
19 6.9101806730032e-06
20 8.02823342382908e-06
21 9.26083885133266e-06
22 1.06135848909616e-05
23 1.20920594781637e-05
24 1.37018505483866e-05
25 1.54485460370779e-05
26 1.73377338796854e-05
27 1.93750020116568e-05
28 2.15659383684397e-05
29 2.39161308854818e-05
30 2.64311674982309e-05
31 2.91166361421347e-05
32 3.19781247526407e-05
33 3.50212212651968e-05
34 3.82515136152506e-05
35 4.16745897382498e-05
36 4.52960375696421e-05
37 4.91214450448751e-05
38 5.31564000993967e-05
39 5.74064906686544e-05
40 6.1877304688096e-05
41 6.65744300931692e-05
42 7.15034548193216e-05
43 7.6669966802001e-05
44 8.2079553976655e-05
45 8.77378042787313e-05
46 9.36503056436777e-05
47 9.98226460069418e-05
48 0.000106260413303971
49 0.000112969195470214
50 0.000119954580441117
51 0.000127222156152129
52 0.000134777510538697
53 0.000142626231536269
54 0.000150773907080293
55 0.000159226125106215
56 0.000167988473549485
57 0.00017706654034555
58 0.000186465913429856
59 0.000196192180737853
60 0.000206250930204988
61 0.000216647749766707
62 0.00022738822735846
63 0.000238477950915694
64 0.000249922508373857
65 0.000261727487668395
66 0.000273898476734757
67 0.000286441063508391
68 0.000299360835924745
69 0.000312663381919265
70 0.0003263542894274
71 0.000340439146384597
72 0.000354923540726304
73 0.000369813060387969
74 0.000385113293305039
75 0.000400829827412963
76 0.000416968250647187
77 0.00043353415094316
78 0.000450533116236329
79 0.000467970734462142
80 0.000485852593556046
81 0.00050418428145349
82 0.000522971386089921
83 0.000542219495400786
84 0.000561934197321534
85 0.000582121079787612
86 0.000602785730734468
87 0.000623933738097548
88 0.000645570689812303
89 0.000667702173814178
90 0.000690333778038621
91 0.000713471090421081
92 0.000737119698897004
93 0.000761285191401839
94 0.000785973155871034
95 0.000811189180240035
96 0.000836938852444291
97 0.00086322776041925
98 0.000890061492100358
99 0.000917445635423064
100 0.000945385778322816
101 0.000973887508735061
102 0.00100295641459525
103 0.00103259808383882
104 0.00106281810440123
105 0.00109362206421793
106 0.00112501555122435
107 0.00115700415335596
108 0.00118959345854819
109 0.0012227890547365
110 0.00125659652985632
111 0.00129102147184312
112 0.00132606946863234
113 0.00136174610815942
114 0.00139805697835982
115 0.00143500766716897
116 0.00147260376252234
117 0.00151085085235536
118 0.00154975452460349
119 0.00158932036720216
120 0.00162955396808684
121 0.00167046091519296
122 0.00171204679645598
123 0.00175431719981134
124 0.00179727771319449
125 0.00184093392454088
126 0.00188529142178595
127 0.00193035579286516
128 0.00197613262571394
129 0.00202262750826776
130 0.00206984602846205
131 0.00211779377423227
132 0.00216647633351386
133 0.00221589929424226
134 0.00226606824435294
135 0.00231698877178133
136 0.00236866646446288
137 0.00242110691033304
138 0.00247431569732726
139 0.00252829841338098
140 0.00258306064642966
141 0.00263860798440874
142 0.00269494601525366
143 0.00275208032689989
144 0.00281001650728285
145 0.00286876014433801
146 0.00292831682600081
147 0.00298869214020669
148 0.00304989167489111
149 0.00311192101798952
150 0.00317478575743735
151 0.00323849148117006
152 0.00330304377712309
153 0.0033684482332319
154 0.00343471043743193
155 0.00350183597765863
156 0.00356983044184744
157 0.00363869941793382
158 0.00370844849385321
159 0.00377908325754106
160 0.00385060929693282
161 0.00392303219996393
162 0.00399635755456984
163 0.004070590948686
164 0.00414573797024786
165 0.00422180420719087
166 0.00429879524745047
167 0.00437671667896211
168 0.00445557408966124
169 0.00453537306748331
170 0.00461611920036376
171 0.00469781807623804
172 0.0047804752830416
173 0.00486409640870988
174 0.00494868704117835
175 0.00503425276838243
176 0.00512079917825758
177 0.00520833185873926
178 0.00529685639776289
179 0.00538637838326395
180 0.00547690340317786
181 0.00556843704544008
182 0.00566098489798605
183 0.00575455254875124
184 0.00584914558567107
185 0.005944769596681
186 0.00604143016971648
187 0.00613913289271295
188 0.00623788335360587
189 0.00633768714033067
190 0.00643854984082282
191 0.00654047704301775
192 0.00664347433485091
193 0.00674754730425775
194 0.00685270153917372
195 0.00695894262753427
196 0.00706627615727484
197 0.00717470771633089
198 0.00728424289263785
199 0.00739488727413118
200 0.00750664644874632
201 0.00761952600441873
202 0.00773353152908385
203 0.00784866861067712
204 0.007964942837134
205 0.00808235979638994
206 0.00820092507638037
207 0.00832064426504076
208 0.00844152295030653
209 0.00856356672011316
210 0.00868678116239607
211 0.00881117186509073
212 0.00893674441613257
213 0.00906350440345705
214 0.0091914574149996
215 0.00932060903869569
216 0.00945096486248076
217 0.00958253047429025
218 0.00971531146205962
219 0.0098493134137243
220 0.00998454191721976
221 0.0101210025604814
222 0.0102587009314448
223 0.0103976426180452
224 0.0105378332082182
225 0.0106792782898992
226 0.0108219834510237
227 0.0109659542795271
228 0.0111111963633448
229 0.0112577152904123
230 0.0114055166486651
231 0.0115546060260385
232 0.0117049890104681
233 0.0118566711898893
234 0.0120096581522375
235 0.0121639554854482
236 0.0123195687774569
237 0.0124765036161989
238 0.0126347655896097
239 0.0127943602856249
240 0.0129552932921797
241 0.0131175701972097
242 0.0132811965886503
243 0.013446178054437
244 0.0136125201825052
245 0.0137802285607904
246 0.013949308777228
247 0.0141197664197534
248 0.0142916070763022
249 0.0144648363348097
250 0.0146394597832114
251 0.0148154830094427
252 0.0149929116014391
253 0.0151717511471361
254 0.0153520072344691
255 0.0155336854513735
};
\addlegendentry{h=4}
\addplot [semithick, darkorange25512714]
table {%
0 5.42101086242752e-20
1 1.38235776991902e-17
2 3.41794734876055e-16
3 3.19704115611663e-15
4 1.7623110002557e-14
5 6.98763421257131e-14
6 2.2145832260026e-13
7 5.96984213365598e-13
8 1.42407271955594e-12
9 3.08744344109865e-12
10 6.19940736116056e-12
11 1.1688936223022e-11
12 2.09114965469583e-11
13 3.57818340387082e-11
14 5.893189414111e-11
15 9.3896064480483e-11
16 1.45325924959337e-10
17 2.19236691246984e-10
18 3.23287537419645e-10
19 4.6709798350161e-10
20 6.62602533659049e-10
21 9.24445750798055e-10
22 1.27041995331848e-09
23 1.72194771977515e-09
24 2.30461138719809e-09
25 3.04873172882322e-09
26 3.98999799698522e-09
27 5.1701515169241e-09
28 6.63772501725704e-09
29 8.44883988286712e-09
30 1.06680635159604e-08
31 1.33693289910432e-08
32 1.66369191895708e-08
33 2.05665176000193e-08
34 2.52663279691327e-08
35 3.08582649900953e-08
36 3.74792182133835e-08
37 4.52823913660457e-08
38 5.44387192651639e-08
39 6.51383645112482e-08
40 7.7592296147315e-08
41 9.20339524694016e-08
42 1.08720990174267e-07
43 1.27937122030035e-07
44 1.49994045255521e-07
45 1.7523346279401e-07
46 2.0402919966722e-07
47 2.36789416595219e-07
48 2.73958923068028e-07
49 3.16021592054684e-07
50 3.63502878535495e-07
51 4.16972444043249e-07
52 4.77046889399131e-07
53 5.44392597829084e-07
54 6.19728690646386e-07
55 7.03830097686182e-07
56 7.97530744677726e-07
57 9.01726859740078e-07
58 1.01738040118703e-06
59 1.14552260882696e-06
60 1.28725768094347e-06
61 1.4437665791424e-06
62 1.61631096325115e-06
63 1.80623725845591e-06
64 2.01498085686263e-06
65 2.24407045566749e-06
66 2.49513253412255e-06
67 2.7698959714824e-06
68 3.07019680811758e-06
69 3.39798315198038e-06
70 3.75532023260897e-06
71 4.14439560485544e-06
72 4.56752450452366e-06
73 5.02715535810253e-06
74 5.52587544878051e-06
75 6.06641674092719e-06
76 6.65166186522749e-06
77 7.28465026665447e-06
78 7.96858451746629e-06
79 8.70683679741324e-06
80 9.50295554334046e-06
81 1.03606722703722e-05
82 1.12839085668632e-05
83 1.22767832653036e-05
84 1.33436197913614e-05
85 1.44889536932511e-05
86 1.5717540353611e-05
87 1.70343628860779e-05
88 1.84446402187421e-05
89 1.99538353666713e-05
90 2.15676638956869e-05
91 2.32921025795796e-05
92 2.51333982529499e-05
93 2.70980768618585e-05
94 2.91929527144741e-05
95 3.14251379339019e-05
96 3.3802052115381e-05
97 3.63314321900343e-05
98 3.90213424973589e-05
99 4.18801850686402e-05
100 4.49167101234781e-05
101 4.81400267816085e-05
102 5.15596139922074e-05
103 5.51853316828645e-05
104 5.90274321304075e-05
105 6.30965715557701e-05
106 6.74038219450803e-05
107 7.19606830991652e-05
108 7.67790949136472e-05
109 8.18714498918276e-05
110 8.72506058925346e-05
111 9.29298991151281e-05
112 9.89231573238422e-05
113 0.000105244713313656
114 0.00011190941861987
115 0.00011893265747359
116 0.00012633036100528
117 0.000134119021698598
118 0.000142315708096672
119 0.000150938079763029
120 0.000160004402499341
121 0.000169533563822186
122 0.000179545088701006
123 0.000190059155559448
124 0.000201096612542273
125 0.000212678994050022
126 0.000224828537543617
127 0.000237568200621097
128 0.000250921678368654
129 0.00026491342098818
130 0.000279568651703485
131 0.000294913384947392
132 0.000310974444831883
133 0.000327779483903489
134 0.0003453570021861
135 0.000363736366513396
136 0.000382947830153069
137 0.000403022552725032
138 0.000423992620415791
139 0.000445891066491186
140 0.000468751892109655
141 0.00049261008743824
142 0.000517501653073495
143 0.000543463621769498
144 0.000570534080475145
145 0.000598752192682912
146 0.000628158221091276
147 0.000658793550582971
148 0.00069070071152128
149 0.000723923403366531
150 0.000758506518614994
151 0.000794496167062366
152 0.000831939700394021
153 0.000870885737104216
154 0.000911384187746445
155 0.000953486280517099
156 0.000997244587174689
157 0.00104271304929668
158 0.00108994700487633
159 0.00113900321526146
160 0.00118993989243761
161 0.00124281672665755
162 0.00129769491441944
163 0.00135463718679584
164 0.00141370783811566
165 0.00147497275500133
166 0.00153849944576336
167 0.00160435707015436
168 0.00167261646948497
169 0.00174335019710354
170 0.00181663254924205
171 0.00189253959623022
172 0.00197114921408027
173 0.00205254111644415
174 0.00213679688694576
175 0.00222400001189018
176 0.00231423591335213
177 0.00240759198264583
178 0.00250415761417845
179 0.00260402423968939
180 0.00270728536287747
181 0.00281403659441836
182 0.00292437568737425
183 0.00303840257299813
184 0.00315621939693474
185 0.00327793055582043
186 0.00340364273428416
187 0.00353346494235163
188 0.00366750855325504
189 0.00380588734165034
190 0.00394871752224447
191 0.00409611778883442
192 0.00424820935376066
193 0.00440511598777686
194 0.00456696406033823
195 0.00473388258031054
196 0.00490600323710227
197 0.00508346044222158
198 0.00526639137126095
199 0.00545493600631097
200 0.00564923717880614
201 0.00584944061280426
202 0.00605569496870226
203 0.00626815188738952
204 0.00648696603484275
205 0.00671229514716237
206 0.00694430007605434
207 0.00718314483475893
208 0.00742899664442834
209 0.00768202598095599
210 0.00794240662225928
211 0.00821031569601785
212 0.00848593372787029
213 0.00876944469007027
214 0.00906103605060549
215 0.00936089882278079
216 0.00966922761526817
217 0.0099862206826255
218 0.0103120799762861
219 0.0106470111960218
220 0.0109912238418816
221 0.0113449312666072
222 0.011708350728529
223 0.0120817034449437
224 0.0124652146459762
225 0.0128591136289274
226 0.0132636338131119
227 0.0136790127951839
228 0.0141054924049588
229 0.0145433187617279
230 0.0149927423310708
231 0.0154540179821682
232 0.0159274050456147
233 0.016413167371737
234 0.0169115733894172
235 0.0174228961654239
236 0.0179474134642552
237 0.0184854078084928
238 0.0190371665396712
239 0.0196029818796642
240 0.0201831509925907
241 0.0207779760472406
242 0.0213877642800254
243 0.0220128280584543
244 0.0226534849451374
245 0.0233100577623202
246 0.0239828746569486
247 0.0246722691662702
248 0.025378580283971
249 0.026102152526851
250 0.0268433360020415
251 0.0276024864747642
252 0.0283799654366375
253 0.0291761401745285
254 0.029991383839956
255 0.0308260755190447
};
\addlegendentry{h=8}
\addplot [semithick, forestgreen4416044]
table {%
0 2.93873587705572e-39
1 1.92590055702847e-34
2 1.26310350397869e-31
3 1.24952715401439e-29
4 4.35793734100405e-28
5 7.84208138957434e-27
6 8.93723084664299e-26
7 7.29517807188439e-25
8 4.61835629733444e-24
9 2.39418218606697e-23
10 1.05646760920541e-22
11 4.08291885026603e-22
12 1.41215765787767e-21
13 4.44494594977828e-21
14 1.29023876777124e-20
15 3.49072913341892e-20
16 8.87922817610393e-20
17 2.13876316541071e-19
18 4.90774423553449e-19
19 1.0782768139074e-18
20 2.2781335902195e-18
21 4.64553253346907e-18
22 9.17252618049153e-18
23 1.75852907966119e-17
24 3.28153635331809e-17
25 5.97318007334903e-17
26 1.06257930743278e-16
27 1.85046047021392e-16
28 3.15949735234597e-16
29 5.29621143611962e-16
30 8.72674991755245e-16
31 1.41500925312218e-15
32 2.2600623970228e-15
33 3.55902858046867e-15
34 5.53035680681048e-15
35 8.48624147402513e-15
36 1.28682859587848e-14
37 1.92951066632141e-14
38 2.86253640846748e-14
39 4.20405851915607e-14
40 6.11532067998337e-14
41 8.81465561687911e-14
42 1.25955030915756e-13
43 1.78494589197673e-13
44 2.50955862482894e-13
45 3.50174813281799e-13
46 4.85098942328799e-13
47 6.67370675317962e-13
48 9.12053808584947e-13
49 1.2385338559256e-12
50 1.6716289154103e-12
51 2.24295437745972e-12
52 2.99259254799455e-12
53 3.97112720119689e-12
54 5.24211335816756e-12
55 6.88506437942636e-12
56 8.99905194704724e-12
57 1.17070299012873e-11
58 1.51610104121552e-11
59 1.95482408555984e-11
60 2.50985522974859e-11
61 3.20930759621858e-11
62 4.08745527992352e-11
63 5.18594936133798e-11
64 6.55524835732078e-11
65 8.25629656780787e-11
66 1.03624883393933e-10
67 1.29619613655661e-10
68 1.6160267830722e-10
69 2.00834785383911e-10
70 2.48817822053154e-10
71 3.07336499188557e-10
72 3.78506434176437e-10
73 4.64829554418483e-10
74 5.69257809931494e-10
75 6.95266300348903e-10
76 8.46937050458544e-10
77 1.0290548101947e-09
78 1.24721641084113e-09
79 1.50795538027299e-09
80 1.81888370762907e-09
81 2.18885285320483e-09
82 2.62813632402806e-09
83 3.14863638104984e-09
84 3.76411771178584e-09
85 4.49047119430912e-09
86 5.34601119657258e-09
87 6.35181020108614e-09
88 7.53207492107437e-09
89 8.91456848260454e-09
90 1.05310836901465e-08
91 1.24179728730895e-08
92 1.46167403305293e-08
93 1.71747039539308e-08
94 2.0145733215025e-08
95 2.35910713626129e-08
96 2.75802503801257e-08
97 3.21921080192973e-08
98 3.75159170478088e-08
99 4.36526377341312e-08
100 5.07163055450932e-08
101 5.88355670552362e-08
102 6.81553781662921e-08
103 7.88388799149079e-08
104 9.10694684120215e-08
105 1.05053076813349e-07
106 1.21020688672774e-07
107 1.39231103584865e-07
108 1.59973977685345e-07
109 1.83573163355524e-07
110 2.10390374375157e-07
111 2.40829204794929e-07
112 2.75339531962212e-07
113 3.14422336439475e-07
114 3.58634974012017e-07
115 4.08596937598747e-07
116 4.64996149665652e-07
117 5.2859582870535e-07
118 6.00241976497614e-07
119 6.8087153621488e-07
120 7.71521274994213e-07
121 8.73337448373823e-07
122 9.8758630799971e-07
123 1.1156655182581e-06
124 1.25911655199478e-06
125 1.4196381402559e-06
126 1.59910085604049e-06
127 1.79956291740597e-06
128 2.02328730093045e-06
129 2.27276026252329e-06
130 2.55071136890583e-06
131 2.86013514977273e-06
132 3.20431448770896e-06
133 3.58684587039585e-06
134 4.01166663751067e-06
135 4.48308436302673e-06
136 5.00580852237624e-06
137 5.58498460316574e-06
138 6.2262308278566e-06
139 6.93567766706341e-06
140 7.72001033290287e-06
141 8.58651445317261e-06
142 9.54312513907414e-06
143 1.05984796717471e-05
144 1.17619740460776e-05
145 1.30438236241094e-05
146 1.44551281649566e-05
147 1.60079415134131e-05
148 1.77153462455132e-05
149 1.95915335861572e-05
150 2.16518889315904e-05
151 2.39130833280753e-05
152 2.63931712775341e-05
153 2.91116952613171e-05
154 3.20897973946052e-05
155 3.53503386463148e-05
156 3.89180260827912e-05
157 4.28195486180928e-05
158 4.70837217793162e-05
159 5.17416420222547e-05
160 5.68268511607475e-05
161 6.23755115024313e-05
162 6.84265923142764e-05
163 7.50220682733555e-05
164 8.22071305917804e-05
165 9.00304115397224e-05
166 9.85442231269606e-05
167 0.000107804810741522
168 0.000117872622583771
169 0.000128812595775826
170 0.000140694460069452
171 0.000153593060120791
172 0.000167588697347284
173 0.000182767492431296
174 0.000199221769585998
175 0.000217050463752384
176 0.000236359551951758
177 0.000257262510075772
178 0.000279880796456262
179 0.00030434436361971
180 0.000330792199696281
181 0.000359372901021158
182 0.000390245277536346
183 0.00042357899267445
184 0.000459555239482041
185 0.000498367454819529
186 0.000540222073556634
187 0.000585339324768176
188 0.000633954072023638
189 0.000686316699956242
190 0.000742694049393061
191 0.00080337040342714
192 0.000868648526915762
193 0.000938850761996159
194 0.00101432018232104
195 0.00109542180883163
196 0.00118254389000542
197 0.00127609924963978
198 0.00137652670536116
199 0.00148429256118286
200 0.00159989217757216
201 0.00172385162263107
202 0.00185672940814272
203 0.00199911831438924
204 0.00215164730780585
205 0.00231498355570027
206 0.00248983454243754
207 0.00267695029166587
208 0.00287712569934261
209 0.00309120298250763
210 0.00332007424894708
211 0.00356468419309257
212 0.00382603292371012
213 0.00410517892914881
214 0.00440324218614326
215 0.00472140741839448
216 0.00506092751139288
217 0.00542312709019389
218 0.00580940626711116
219 0.0062212445665565
220 0.00666020503452729
221 0.00712793854052297
222 0.00762618827996302
223 0.00815679448547747
224 0.00872169935575157
225 0.00932295221092397
226 0.00996271488386852
227 0.0106432673570289
228 0.0113670136548268
229 0.0121364880020247
230 0.0129543612588003
231 0.0138234476436712
232 0.0147467117558077
233 0.0157272759086804
234 0.0167684277874103
235 0.0178736284426236
236 0.0190465206340655
237 0.0202909375376821
238 0.021610911830362
239 0.0230106851670164
240 0.02449471806518
241 0.0260677002128408
242 0.0277345612157334
243 0.0295004818008934
244 0.0313709054938269
245 0.0333515507872421
246 0.0354484238198896
247 0.0376678315846734
248 0.0400163956858384
249 0.0425010666656914
250 0.0451291389219892
251 0.0479082662378215
252 0.05084647794653
253 0.0539521957549395
254 0.0572342512489341
255 0.0607019041061836
};
\addlegendentry{h=16}
\end{axis}

\end{tikzpicture}


==> figures/algos-tree.tex <==
\small
\begin{tikzpicture}[
    node distance = 1cm,
    every node/.style = {draw, rectangle},
    level 1/.style={sibling distance=3cm},
    level 2/.style={sibling distance=3cm},
    level 3/.style={sibling distance=3cm},
    level distance = 1cm,
    edge from parent path={
        (\tikzparentnode.south)
        -- ++(0,-0.2cm)
        -| (\tikzchildnode.north)
    }
]
\node {CDC Algorithms}
    child { node {BSW}
                child { node[align=center,draw=none,yshift=-0.2cm] {
                    Rabin (1981) \cite{rabin}\\
                	Buzhash (1997) \cite{buzhash} \\
                	Gear (2014) \cite{ddelta}\\
                	PCI (2020) \cite{pci}
                }
        }
    }
    child { node {Local Extrema}
        child { node[align=center,draw=none,yshift=-0.2cm] {
%            MAXP (2009) \cite{maxp}\\
%            LMC (2010) \cite{lmc}\\
            %LeapCDC (2015) \cite{leapBased}\\
            AE (2015) \cite{ae}\\
            RAM (2017) \cite{ram}\\
            MII (2019) \cite{mii}
        } }
    }
    child { node {Statistical}
        child { node[align=center,draw=none,yshift=-0.2cm] {
%            SDM (2017) \cite{sdm}\\
%            RDM (2017) \cite{rdm}\\
            BFBC (2020) \cite{bfbc}
        } }
%        child { node {Rechunking}
%            child { node[align=center,draw=none,yshift=-1.2cm] {
%                Fingerdiff (2006) \cite{fingerdiff}\\
%                FBC (2010) \cite{fbc}\\
%                Bimodal (2010) \cite{bimodal}\\
%                Anchor-driven subchunk (2011) \cite{anchorDrivenSubchunk}\\
%                Heysteresis (2013) \cite{zhou2013hysteresis}
%            } }
%        }
    };
\end{tikzpicture}


==> figures/boundary-shift-problem.tex <==
\begin{tikzpicture}

    % Define the label node and the target node
    \node[label] (cbl) at (0.2,1.7) {\scriptsize{chunk boundary}};
    \node (cb) at (1.5, 1.4) {};  % Dummy node to use as a reference for the arrow
    
    \node[label] (shifted) at (2.5, 0.7) {\scriptsize{shifted}};
    \node (cbShifted) at (2, 0.4) {};  % Dummy node to use as a reference for the arrow
    
    \node[label] (inserted) at (1.7, -0.15) {\scriptsize{inserted content}};

    % Draw an arrow from the label node to the target node
    \draw[->] (cbl.east) -- (cb.north);
    \draw[->] (1.5, 0.8) -- (cbShifted.north);
    \draw[->] (inserted.west) -- (0.35, 0.15);

    % File A
    \node at (-0.8,1.1) {\footnotesize{File A}};
    \draw[thick] (1.5, 1.35) -- (1.5, 0.85);
    \draw[thick] (3, 1.35) -- (3, 0.85);
    \draw[thick] (4.5, 1.35) -- (4.5, 0.85);
    \draw[draw=black] (0, 1) rectangle ++(6, 0.2);

    % File B
    \node at (-0.8,0.35) {\footnotesize{File B}};
    \draw[thick] (1.5, 0.5) -- (1.5, 0.05);
    \draw[thick] (3, 0.5) -- (3, 0.05);
    \draw[thick] (4.5, 0.5) -- (4.5, 0.05);
    \draw[thick,dashed] (2, 0.5) -- (2, 0.05);
    \draw[thick,dashed] (3.5, 0.5) -- (3.5, 0.05);
    \draw[thick,dashed] (5, 0.5) -- (5, 0.05);
    \draw[draw=black] (0, 0.2) rectangle ++(6, 0.2);

    % Draw a light gray rectangle
    \draw[draw=black,fill=lightgray] (0, 0.2) rectangle ++(0.5, 0.2);

\end{tikzpicture}

==> figures/dedup-process.tex <==
\begin{tikzpicture}[%font=\sffamily,
    doc/.style={draw, minimum height=4em, minimum width=3em, 
                fill=white, 
                double copy shadow={shadow xshift=4pt, 
                             shadow yshift=4pt, fill=white, draw}},
]
\tikzset{
myarrow/.style={
  draw,
  single arrow,
  text width=2.1cm,
  fill=white
  },
}

\tikzset{
chunk/.style={
  draw=black,
  fill=blue,
  fill opacity=0.15,
  text opacity=1,
  minimum width=5mm,
  minimum height=5mm,
  align=center,
  font=\footnotesize
  },
}
\tikzset{
metachunk/.style={
  dashed,
  draw=black,
  fill=blue,
  fill opacity=0.15,
  minimum width=4mm,
  minimum height=4mm
  },
}

   \node[doc] (doc) {Files};
   
   \node[myarrow] at (2.5,0) {\footnotesize Chunking \& fingerprinting};
   
   \draw (4.8,0.7) node [chunk,fill=blue] {e3} ;
   \draw (5.4,0.7) node [chunk,fill=orange] {6c} ;
   \draw (6,0.7) node [chunk,fill=blue] {e3} ;
   
   \draw (4.8,0) node [chunk,fill=blue] {e3} ;
   \draw (5.4,0) node [chunk,fill=yellow] {b9} ;
   \draw (6,0) node [chunk,fill=cyan] {a4} ;
   
   \draw (4.8,-0.7) node [chunk,fill=magenta] {39} ;
   \draw (5.4,-0.7) node [chunk,fill=magenta] {39} ;
   \draw (6,-0.7) node [chunk,fill=yellow] {b9} ;
   
   \node[myarrow,text width=1.5cm] at (7.8,0) {\footnotesize Indexing \& storing};
   
   \node[] at (10.8,1) {\small Unique chunks:};
   
   \draw (10.0,0.3) node [chunk,fill=blue] {e3} ;
   \draw (10.6,0.3) node [chunk,fill=orange] {6c} ;
   \draw (11.2,0.3) node [chunk,fill=yellow] {b9} ;
   
   \draw (10.0,-0.4) node [chunk,fill=cyan] {a4} ;
   \draw (10.6,-0.4) node [chunk,fill=magenta] {39} ;
   
%   \node[] at (10.45,-0.6) {\small Metadata:};
   \node[] at (13.35,1) {\small Metadata:};
   
   \node[] at (13.1,0.5) {\footnotesize \textit{File A:}};
   \draw (13.8,0.3) [metachunk,fill=blue] rectangle ++(0.4,0.4);
   \draw (14.3,0.3) [metachunk,fill=orange] rectangle ++(0.4,0.4);
   \draw (14.8,0.3) [metachunk,fill=blue] rectangle ++(0.4,0.4);
   
   \node[] at (13.1,0) {\footnotesize \textit{File B:}};
   \draw (13.8,-0.2) [metachunk,fill=blue] rectangle ++(0.4,0.4);
   \draw (14.3,-0.2) [metachunk,fill=yellow] rectangle ++(0.4,0.4);
   \draw (14.8,-0.2) [metachunk,fill=cyan] rectangle ++(0.4,0.4);
   
   \node[] at (13.1,-0.5) {\footnotesize \textit{File C:}};
   \draw (13.8,-0.7) [metachunk,fill=magenta] rectangle ++(0.4,0.4);
   \draw (14.3,-0.7) [metachunk,fill=magenta] rectangle ++(0.4,0.4);
   \draw (14.8,-0.7) [metachunk,fill=yellow] rectangle ++(0.4,0.4);
   
   
%\draw[draw=black] (10,0) rectangle ++(2,3);
   
   %\draw[draw=black,fill=blue,fill opacity=0.15] (4.5,1) rectangle ++(0.5,0.5);
   
\end{tikzpicture}

==> figures/parallel-chunking-pipeline.tex <==
\begin{tikzpicture}
\tikzstyle{line}=[draw]

\node (c0) at (0.55,5.2) [draw=black,minimum width=14mm,minimum height=0.4mm] {\footnotesize{$c_1$}};
\node (c1) at (c0.east) [draw=black,minimum width=17mm,minimum height=0.4mm,shift={(0.85,0)}] {\footnotesize{$c_2$}};
\node (c2) at (c1.east) [draw=black,minimum width=20mm,minimum height=0.4mm,shift={(1,0)}] {\footnotesize{$c_3$}};

\draw[->,dashed] (c0.south east) -- (3.4,3.8);
\draw[->,dashed] (c1.south east) -- (5.2,3.8);
\draw[->,dashed] (c2.south east) -- (7.4,3.8);

\node [] at (-0.65,5.2) {\footnotesize{\ref{item:chunking}}};
\node [] at (1,4.65) {\footnotesize{\ref{item:fp}}};
\node [] at (1.7,4.3) {\footnotesize{\ref{item:indexing}}};
\node [] at (2.4,3.95) {\footnotesize{\ref{item:metadata}}};

\node [] at (5.6,5.2) {\footnotesize{File}};

\draw[->,thin] (-0.15,3.5) -- (7.9,3.5);
\node [] at (6.5,3.2) {\footnotesize{Time}};

\end{tikzpicture}

==> figures/parallel-segments.tex <==
\begin{tikzpicture}
\tikzstyle{line}=[draw]

\tikzset{
segment/.style={
  draw,
  minimum width=16mm,
  minimum height=4mm,
  shift={(8mm,0)}
  },
}

% labels
\node[text centered,text width=3.5cm] at (2.4,1.2) {\footnotesize{File split into equal-sized segments}};

% file
\node (fs1) at (0,0) [segment,shift={(0,0)}] {\footnotesize{$s_1$}};
\node (fs2) at (fs1.east) [segment] {\footnotesize{$s_2$}};
\node (fs3) at (fs2.east) [segment] {\footnotesize{$s_3$}};

% directed lines
\draw[] (5,0.1) -- (6.1,2);
\draw[] (5,0) -- (6.8,0);
\draw[] (5,-0.1) -- (6.1,-2);

% horizontal lines
\draw[] (6.1,2) -- (6.8,2);
\draw[] (6.1,-2) -- (6.8,-2);

% thread labels
\node[] at (6.4,1.2) {\scriptsize{Thread 1}};
\node[] at (6,0.3) {\scriptsize{Thread 2}};
\node[] at (6.3,-1) {\scriptsize{Thread 3}};

% segments
\node (s1) at (6.8,2) [segment] {\footnotesize{$s_1$}};
\node (s2) at (6.8,0) [segment] {\footnotesize{$s_2$}};
\node (s3) at (6.8,-2) [segment] {\footnotesize{$s_3$}};

\end{tikzpicture}

==> figures/quickcdc.tex <==
\begin{tikzpicture}
    \draw (0,0) rectangle (8,0.5);
    
    % Front
    \fill[gray, opacity=0.2] (0,0) rectangle (1.5,0.5);
    \draw (1.5,0) -- (1.5,0.5);
    \node at (0.8,0.25) {\footnotesize $v_F$};
    \draw[decorate,decoration={brace,amplitude=6pt}] (0,0.6) -- (1.5,0.6) node[midway,above,yshift=10pt] {\footnotesize $n$};

	% End
    \fill[gray, opacity=0.2] (6.7,0) rectangle (8,0.5);
    \draw (6.7,0) -- (6.7,0.5);
    \node at (7.4,0.25) {\footnotesize $v_E$};
    \draw[decorate,decoration={brace,amplitude=6pt}] (6.7,0.6) -- (8,0.6) node[midway,above,yshift=10pt] {\footnotesize $m$};
    
    % Length
    \draw[decorate,decoration={brace,amplitude=6pt, mirror}] (0,-0.1) -- (8,-0.1) node[midway,below,yshift=-10pt] {\footnotesize $l$};
    
    % Boundary condition
    %\draw[dashed,->] (8,0) -- (8,-1.1) node[midway,left,align=right,below,xshift=-64pt,yshift=-18pt] {\footnotesize set cut-point if $H_F[\text{Front}] = H_E[\text{End}]$, \\ \footnotesize else set according to BSW};

\end{tikzpicture}

==> figures/rabin.tex <==
\begin{tikzpicture}
\tikzstyle{every path}=[thick]

\edef\sizetape{0.6cm}
\tikzstyle{tmtape}=[draw,minimum size=\sizetape]
\tikzstyle{tmhead}=[arrow box,draw,minimum size=.5cm,arrow box
arrows={east:.25cm, west:0.25cm}]

%% FIRST TAPE

\begin{scope}[start chain=1 going right,node distance=-0.15mm,local bounding box=tape1]
    \draw[draw=black,line width=1.8pt] (-0.29,-0.29) rectangle ++(2.45,0.6);
    \node [on chain=1,tmtape] (start) {h};
    \node [on chain=1,tmtape] {e};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] (end) {l};
    \node [on chain=1,tmtape] {o};
    \node [on chain=1,tmtape] {};
    \node [on chain=1,tmtape] {w};
    \node [on chain=1,tmtape] {o};
    \node [on chain=1,tmtape] {r};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {d};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3ex}]
        (start.west) -- (end.east) node[midway,yshift=-2.3em]{\scriptsize{sliding window $w$}};
\end{scope}
  
%% SECOND TAPE

\begin{scope}[start chain=1 going right,node distance=-0.15mm,local bounding box=tape2, shift={($(tape1.west)-(-0.34,1cm)$)}]
    \draw[draw=black,line width=1.8pt] (0.32,-0.31) rectangle ++(2.45,0.6);
    \node [on chain=1,tmtape] {h};
    \node [on chain=1,tmtape] {e};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {o};
    \node [on chain=1,tmtape] {};
    \node [on chain=1,tmtape] {w};
    \node [on chain=1,tmtape] {o};
    \node [on chain=1,tmtape] {r};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {d};
\end{scope}
  
%% LAST TAPE

\begin{scope}[start chain=1 going right,node distance=-0.15mm, shift={($(tape2.west)-(-0.31,1cm)$)}]
    \node [draw=none,yshift=14,xshift=87] {$\ldots$};
    \draw[draw=black,line width=1.8pt] (4.01,-0.31) rectangle ++(2.45,0.6);
    \node [on chain=1,tmtape] {h};
    \node [on chain=1,tmtape] {e};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {o};
    \node [on chain=1,tmtape] {};
    \node [on chain=1,tmtape] {w};
    \node [on chain=1,tmtape] {o};
    \node [on chain=1,tmtape] {r};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {d};
\end{scope}

\end{tikzpicture}

==> figures/rechunking.tex <==
\begin{tikzpicture}
\tikzstyle{line}=[draw]

\tikzset{
segment/.style={
  draw,
  minimum height=4mm
  },
}

% file 1
\node[] at (-1,0) {File V1};

\node (c1) at (0,0) [segment,minimum width=20mm,shift={(10mm,0)}] {$c_1$};
\node (c2) at (c1.east) [segment,minimum width=22mm,,shift={(11mm,0)}] {$c_2$};
\node (c3) at (c2.east) [segment,minimum width=18mm,shift={(9mm,0)}] {$c_3$};
\node (c4) at (c3.east) [segment,minimum width=24mm,shift={(12mm,0)}] {$c_4$};

% file 2
\node[] at (-1,-1) {File V2};

\node (c21) at (0,-1) [segment,minimum width=20mm,shift={(10mm,0)}] {$c_1$};
\node (c22) at (c21.east) [segment,minimum width=26mm,shift={(13mm,0)}] {$c_5$};
\node (c23) at (c22.east) [segment,minimum width=18mm,,shift={(9mm,0)}] {$c_3$};
\node (c24) at (c23.east) [segment,minimum width=24mm,,shift={(12mm,0)}] {$c_4$};

\node (d) at (c21.east) [minimum width=4mm,minimum height=5mm,shift={(18mm,0)},fill=lightgray] {};

\end{tikzpicture}

==> plots/acs/dlf.tex <==










\begin{tikzpicture}
    \begin{axis}[
		height=.7\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 524288,
        ymin = 7.4, ymax = 9.2,
        xlabel = {Average chunk size},
        ylabel = {Dedup. ratio},
        xtick={32768, 65536, 131072, 262144, 524288},
        xticklabels={32\,kB, 64\,kB, 128\,kB, 256\,kB, 512\,kB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot table[x index=0,y index=1,col sep=comma] {fsc.dlf.acs};
        \addplot table[x index=0,y index=1,col sep=comma] {rabin.dlf.acs};
        \addplot table[x index=0,y index=1,col sep=comma] {buzhash.dlf.acs};
        \addplot table[x index=0,y index=1,col sep=comma] {fastcdc.dlf.acs};
        \addplot table[x index=0,y index=1,col sep=comma] {ae.dlf.acs};
    \end{axis}
\end{tikzpicture}

==> plots/acs/jpeg.tex <==




%\begin{filecontents}{buzhash.jpeg.acs}
%256,0.035044
%512,0.035044
%1024,0.035044
%2048,0.035044
%4096,0.035044
%\end{filecontents}





\begin{tikzpicture}
    \begin{axis}[
		height=.7\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 4096,
        ymin = 0, ymax = 0.45,
        xlabel = {Average chunk size},
        ylabel = {Dedup. ratio},
        xtick={256, 512, 1024, 2048, 4096},
        xticklabels={256\,B, 512\,B, 1\,kB, 2\,kB, 4\,kB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot table[x index=0,y index=1,col sep=comma] {fsc.jpeg.acs};
        \addplot table[x index=0,y index=1,col sep=comma] {rabin.jpeg.acs};
        \addplot table[x index=0,y index=1,col sep=comma] {fastcdc.jpeg.acs};
        \addplot table[x index=0,y index=1,col sep=comma] {ae.jpeg.acs};
    \end{axis}
\end{tikzpicture}

==> plots/acs/lnx.tex <==










\begin{tikzpicture}
    \begin{axis}[
		height=.7\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 524288,
        ymin = 0, ymax = 37,
        xlabel = {Average chunk size},
        ylabel = {Dedup. ratio},
        xtick={32768, 65536, 131072, 262144, 524288},
        xticklabels={32\,kB, , 128\,kB, , 512\,kB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot table[x index=0,y index=1,col sep=comma] {fsc.lnxx};
        \addplot table[x index=0,y index=1,col sep=comma] {rabin.lnxx};
        \addplot table[x index=0,y index=1,col sep=comma] {buzhash.lnxx};
        \addplot table[x index=0,y index=1,col sep=comma] {fastcdc.lnxx};
        \addplot table[x index=0,y index=1,col sep=comma] {ae.lnxx};
    \end{axis}
\end{tikzpicture}

==> plots/acs/mov.tex <==




%\begin{filecontents}{buzhash.moviesx}
%32768,0.018417
%65536,0.018417
%131072,0.018417
%262144,0.018417
%524288,0.018417
%\end{filecontents}





\begin{tikzpicture}
    \begin{axis}[
		height=.7\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 524288,
        ymin = 0, ymax = 2,
        xlabel = {Average chunk size},
        ylabel = {Dedup. ratio},
        xtick={32768, 65536, 131072, 262144, 524288},
        xticklabels={32\,kB, , 128\,kB, , 512\,kB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot table[x index=0,y index=1,col sep=comma] {fsc.moviesx};
        \addplot table[x index=0,y index=1,col sep=comma] {rabin.moviesx};
        \addplot table[x index=0,y index=1,col sep=comma] {buzhash.moviesx};
        \addplot table[x index=0,y index=1,col sep=comma] {fastcdc.moviesx};
        \addplot table[x index=0,y index=1,col sep=comma] {ae.moviesx};
    \end{axis}
\end{tikzpicture}

==> plots/acs/pdf.tex <==








\begin{tikzpicture}
    \begin{axis}[
		height=.7\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 4096,
        ymin = 0, ymax = 19,
        xlabel = {Average chunk size},
        ylabel = {Dedup. ratio},
        xtick={256,512,1024,2048,4096},
        xticklabels={256\,B, 512\,B, 1\,kB, 2\,kB, 4\,kB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot table[x index=0,y index=1,col sep=comma] {fsc.pdfx};
        \addplot table[x index=0,y index=1,col sep=comma] {rabin.pdfx};
        \addplot table[x index=0,y index=1,col sep=comma] {buzhash.pdfx};
        \addplot table[x index=0,y index=1,col sep=comma] {fastcdc.pdfx};
        \addplot table[x index=0,y index=1,col sep=comma] {ae.pdfx};
    \end{axis}
\end{tikzpicture}

==> plots/acs/png.tex <==




%\begin{filecontents}{buzhash.png.acs}
%256,0.422579
%512,0.422579
%1024,0.422579
%2048,0.422579
%4096,0.422579
%\end{filecontents}





\begin{tikzpicture}
    \begin{axis}[
		height=.7\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 4096,
        ymin = 0.42, ymax = 0.47,
        xlabel = {Average chunk size},
        ylabel = {Dedup. ratio},
        xtick={256,512,1024,2048,4096},
        xticklabels={256\,B, 512\,B, 1\,kB, 2\,kB, 4\,kB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major,
        legend entries={FSC, Rabin, Buzhash, FastCDC, AE},
		legend cell align={left},
        legend pos=outer north east,
        legend style={
        	cells={align=left}, 
        	nodes={scale=0.8}, 
        	at={(0,1.3)}, 
        	legend columns = 5
        },
    ]
        \addplot table[x index=0,y index=1,col sep=comma] {fsc.png.acs};
        \addplot table[x index=0,y index=1,col sep=comma] {rabin.png.acs};
        \addplot table[x index=0,y index=1,col sep=comma] {fastcdc.png.acs};
        \addplot table[x index=0,y index=1,col sep=comma] {ae.png.acs};
    \end{axis}
\end{tikzpicture}

==> plots/acs/tar.tex <==









\begin{tikzpicture}
    \begin{axis}[
		height=.7\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	ymode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 524288,
        ymin = 0, ymax = 625000,
        xlabel = {Target chunk size},
        ylabel = {Average chunk size},
        xtick={32768, 65536, 131072, 262144, 524288},
        xticklabels={32\,kB, , 128\,kB, , 512\,kB},
        ytick={32768, 65536, 131072, 262144, 524288},
        yticklabels={32\,kB, 64\,kB, 128\,kB, 256\,kB, 512\,kB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major,
        legend entries={FSC, Rabin, Buzhash, FastCDC, AE},
		legend cell align={left},
        legend pos=outer north east,
        legend style={
        	cells={align=left}, 
        	nodes={scale=0.8}, 
        	at={(0,1.3)}, 
        	legend columns = 5
        },
    ]
        \addplot table[x index=0,y index=1,col sep=comma] {plots/acs/data/tar.fsc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {plots/acs/data/tar.rabin.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {plots/acs/data/tar.buzhash.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {plots/acs/data/tar.fastcdc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {plots/acs/data/tar.ae.csv};
    \end{axis}
\end{tikzpicture}

==> plots/acs/web.tex <==










\begin{tikzpicture}
    \begin{axis}[
		height=.7\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 524288,
        ymin = 0, ymax = 40,
        xlabel = {Average chunk size},
        ylabel = {Dedup. ratio},
        xtick={32768, 65536, 131072, 262144, 524288},
        xticklabels={32\,kB, , 128\,kB, , 512\,kB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot table[x index=0,y index=1,col sep=comma] {fsc.webx};
        \addplot table[x index=0,y index=1,col sep=comma] {rabin.webx};
        \addplot table[x index=0,y index=1,col sep=comma] {buzhash.webx};
        \addplot table[x index=0,y index=1,col sep=comma] {fastcdc.webx};
        \addplot table[x index=0,y index=1,col sep=comma] {ae.webx};
    \end{axis}
\end{tikzpicture}

==> plots/chunk-size-distro-mov.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-16 16:26:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 39.94, 69.81) rectangle (355.35,210.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.94, 69.81) rectangle (355.35,210.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.94, 91.12) --
	(355.35, 91.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.94,120.92) --
	(355.35,120.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.94,150.72) --
	(355.35,150.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.94,180.53) --
	(355.35,180.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.94,210.33) --
	(355.35,210.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.07, 69.81) --
	(102.07,210.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.43, 69.81) --
	(245.43,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.94, 76.22) --
	(355.35, 76.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.94,106.02) --
	(355.35,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.94,135.82) --
	(355.35,135.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.94,165.63) --
	(355.35,165.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.94,195.43) --
	(355.35,195.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.28, 69.81) --
	( 54.28,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.86, 69.81) --
	(149.86,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.01, 69.81) --
	(341.01,210.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 58.60, 76.22) rectangle ( 62.98, 88.47);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 63.46, 76.22) rectangle ( 67.84,129.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 68.32, 76.22) rectangle ( 72.70,147.82);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 73.18, 76.22) rectangle ( 77.56, 87.93);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 78.05, 76.22) rectangle ( 82.42,120.94);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.91, 76.22) rectangle ( 87.28,139.38);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] ( 87.77, 76.22) rectangle ( 92.14, 87.86);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] ( 92.63, 76.22) rectangle ( 97.01,118.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 97.49, 76.22) rectangle (101.87,131.69);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (102.35, 76.22) rectangle (106.73, 87.86);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (107.21, 76.22) rectangle (111.59,111.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (112.08, 76.22) rectangle (116.45,123.77);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (116.94, 76.22) rectangle (121.31, 87.04);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (121.80, 76.22) rectangle (126.17,109.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (126.66, 76.22) rectangle (131.03,116.12);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (131.52, 76.22) rectangle (135.90, 87.20);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (136.38, 76.22) rectangle (140.76,106.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.24, 76.22) rectangle (145.62,109.82);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (146.10, 76.22) rectangle (150.48,145.13);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (150.97, 76.22) rectangle (155.34,104.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.83, 76.22) rectangle (160.20,105.90);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (160.69, 76.22) rectangle (165.06,202.24);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (165.55, 76.22) rectangle (169.93,100.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (170.41, 76.22) rectangle (174.79, 99.87);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (175.27, 76.22) rectangle (179.65,169.19);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (180.13, 76.22) rectangle (184.51, 99.94);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (185.00, 76.22) rectangle (189.37, 97.29);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (189.86, 76.22) rectangle (194.23,143.19);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (194.72, 76.22) rectangle (199.09, 99.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (199.58, 76.22) rectangle (203.96, 94.62);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (204.44, 76.22) rectangle (208.82,122.46);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (209.30, 76.22) rectangle (213.68, 95.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (214.16, 76.22) rectangle (218.54, 91.28);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (219.03, 76.22) rectangle (223.40,111.52);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (223.89, 76.22) rectangle (228.26, 94.11);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (228.75, 76.22) rectangle (233.12, 90.25);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (233.61, 76.22) rectangle (237.99,101.17);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (238.47, 76.22) rectangle (242.85, 92.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.33, 76.22) rectangle (247.71, 87.34);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (248.19, 76.22) rectangle (252.57, 94.23);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (253.06, 76.22) rectangle (257.43, 90.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (257.92, 76.22) rectangle (262.29, 86.09);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (262.78, 76.22) rectangle (267.15, 88.49);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (267.64, 76.22) rectangle (272.01, 90.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (272.50, 76.22) rectangle (276.88, 84.86);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (277.36, 76.22) rectangle (281.74, 86.17);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (282.22, 76.22) rectangle (286.60, 90.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (287.08, 76.22) rectangle (291.46, 83.96);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (291.95, 76.22) rectangle (296.32, 83.53);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (296.81, 76.22) rectangle (301.18, 88.42);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (301.67, 76.22) rectangle (306.04, 82.74);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (306.53, 76.22) rectangle (310.91, 81.11);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (311.39, 76.22) rectangle (315.77, 87.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (316.25, 76.22) rectangle (320.63, 81.88);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (321.11, 76.22) rectangle (325.49, 80.04);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (325.98, 76.22) rectangle (330.35, 86.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (330.84, 76.22) rectangle (335.21,109.43);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (335.70, 76.22) rectangle (340.07, 85.59);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (144.93, 69.81) -- (144.93,210.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (182.29, 69.81) -- (182.29,210.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (194.53, 69.81) -- (194.53,210.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.94, 69.81) rectangle (355.35,210.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.54, 72.91) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.54,102.72) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.54,132.52) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.54,162.32) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.54,192.12) {0.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.94, 76.22) --
	( 39.94, 76.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.94,106.02) --
	( 39.94,106.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.94,135.82) --
	( 39.94,135.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.94,165.63) --
	( 39.94,165.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.94,195.43) --
	( 39.94,195.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.28, 66.81) --
	( 54.28, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.86, 66.81) --
	(149.86, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.01, 66.81) --
	(341.01, 69.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 54.28, 57.80) {128 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (149.86, 57.80) {256 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (341.01, 57.80) {512 KiB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (197.65, 46.32) {Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.61,140.31) {Distribution};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 91.39,  6.00) rectangle (303.90, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 97.39, 15.09) {algo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (124.72, 12.00) rectangle (139.17, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (125.43, 12.71) rectangle (138.46, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (131.95, 12.00) -- (131.95, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (186.82, 12.00) rectangle (201.27, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{0,186,56}

\path[fill=fillColor] (187.53, 12.71) rectangle (200.56, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (194.05, 12.00) -- (194.05, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (252.25, 12.00) rectangle (266.70, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{97,156,255}

\path[fill=fillColor] (252.96, 12.71) rectangle (265.99, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (259.48, 12.00) -- (259.48, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (145.17, 15.92) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (207.27, 15.92) {FastCDC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (272.70, 15.92) {Rabin};
\end{scope}
\end{tikzpicture}


==> plots/chunk-size-distro-png.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-16 14:53:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 39.94, 69.81) rectangle (355.35,210.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 39.94, 69.81) rectangle (355.35,210.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.94, 92.24) --
	(355.35, 92.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.94,124.29) --
	(355.35,124.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.94,156.34) --
	(355.35,156.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 39.94,188.39) --
	(355.35,188.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.07, 69.81) --
	(102.07,210.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.43, 69.81) --
	(245.43,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.94, 76.22) --
	(355.35, 76.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.94,108.27) --
	(355.35,108.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.94,140.32) --
	(355.35,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.94,172.37) --
	(355.35,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.94,204.42) --
	(355.35,204.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.28, 69.81) --
	( 54.28,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.86, 69.81) --
	(149.86,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.01, 69.81) --
	(341.01,210.81);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 56.56, 76.22) rectangle ( 59.18, 93.45);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 59.48, 76.22) rectangle ( 62.10, 78.85);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] ( 62.39, 76.22) rectangle ( 65.02, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] ( 65.31, 76.22) rectangle ( 67.93, 87.77);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 68.23, 76.22) rectangle ( 70.85, 80.84);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 71.14, 76.22) rectangle ( 73.77, 91.62);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 74.06, 76.22) rectangle ( 76.68, 78.74);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] ( 76.98, 76.22) rectangle ( 79.60, 76.23);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] ( 79.89, 76.22) rectangle ( 82.52, 85.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.81, 76.22) rectangle ( 85.43, 76.23);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] ( 85.73, 76.22) rectangle ( 88.35, 89.80);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] ( 88.64, 76.22) rectangle ( 91.27, 78.72);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] ( 91.56, 76.22) rectangle ( 94.19, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] ( 94.48, 76.22) rectangle ( 97.10, 85.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 97.39, 76.22) rectangle (100.02, 76.22);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (100.31, 76.22) rectangle (102.94, 88.15);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (103.23, 76.22) rectangle (105.85, 78.72);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (106.14, 76.22) rectangle (108.77, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (109.06, 76.22) rectangle (111.69, 83.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (111.98, 76.22) rectangle (114.60, 76.22);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (114.89, 76.22) rectangle (117.52, 86.45);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (117.81, 76.22) rectangle (120.44, 78.55);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (120.73, 76.22) rectangle (123.35, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (123.65, 76.22) rectangle (126.27, 83.28);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (126.56, 76.22) rectangle (129.19, 76.23);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (129.48, 76.22) rectangle (132.10, 84.80);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (132.40, 76.22) rectangle (135.02, 78.58);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (135.31, 76.22) rectangle (137.94, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (138.23, 76.22) rectangle (140.85, 82.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.15, 76.22) rectangle (143.77,199.66);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (144.06, 76.22) rectangle (146.69, 83.45);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (146.98, 76.22) rectangle (149.61, 91.04);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (149.90, 76.22) rectangle (152.52,204.40);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (152.81, 76.22) rectangle (155.44, 82.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (155.73, 76.22) rectangle (158.36, 76.25);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (158.65, 76.22) rectangle (161.27, 82.60);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (161.56, 76.22) rectangle (164.19,103.32);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (164.48, 76.22) rectangle (167.11, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (167.40, 76.22) rectangle (170.02, 81.42);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (170.31, 76.22) rectangle (172.94, 76.25);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (173.23, 76.22) rectangle (175.86, 81.31);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (176.15, 76.22) rectangle (178.77, 96.22);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (179.07, 76.22) rectangle (181.69, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (181.98, 76.22) rectangle (184.61, 81.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (184.90, 76.22) rectangle (187.52, 76.24);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (187.82, 76.22) rectangle (190.44, 80.75);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (190.73, 76.22) rectangle (193.36, 90.62);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (193.65, 76.22) rectangle (196.27, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (196.57, 76.22) rectangle (199.19, 81.23);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (199.48, 76.22) rectangle (202.11, 76.23);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (202.40, 76.22) rectangle (205.02, 80.18);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (205.32, 76.22) rectangle (207.94, 86.16);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (208.23, 76.22) rectangle (210.86, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (211.15, 76.22) rectangle (213.78, 80.36);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (214.07, 76.22) rectangle (216.69, 76.23);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (216.98, 76.22) rectangle (219.61, 79.46);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (219.90, 76.22) rectangle (222.53, 83.81);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (222.82, 76.22) rectangle (225.44, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (225.73, 76.22) rectangle (228.36, 80.07);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (228.65, 76.22) rectangle (231.28, 76.22);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (231.57, 76.22) rectangle (234.19, 79.24);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (234.48, 76.22) rectangle (237.11, 81.58);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (237.40, 76.22) rectangle (240.03, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (240.32, 76.22) rectangle (242.94, 79.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (243.24, 76.22) rectangle (245.86, 76.22);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (246.15, 76.22) rectangle (248.78, 78.61);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (249.07, 76.22) rectangle (251.69, 80.09);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (251.99, 76.22) rectangle (254.61, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (254.90, 76.22) rectangle (257.53, 79.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (257.82, 76.22) rectangle (260.44, 76.22);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (260.74, 76.22) rectangle (263.36, 78.34);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (263.65, 76.22) rectangle (266.28, 78.86);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (266.57, 76.22) rectangle (269.20, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (269.49, 76.22) rectangle (272.11, 79.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (272.40, 76.22) rectangle (275.03, 76.22);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (275.32, 76.22) rectangle (277.95, 78.08);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (278.24, 76.22) rectangle (280.86, 78.36);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (281.15, 76.22) rectangle (283.78, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (284.07, 76.22) rectangle (286.70, 79.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (286.99, 76.22) rectangle (289.61, 76.22);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (289.90, 76.22) rectangle (292.53, 77.89);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (292.82, 76.22) rectangle (295.45, 77.79);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (295.74, 76.22) rectangle (298.36, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (298.66, 76.22) rectangle (301.28, 78.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (301.57, 76.22) rectangle (304.20, 76.22);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (304.49, 76.22) rectangle (307.11, 77.62);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (307.41, 76.22) rectangle (310.03, 77.27);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (310.32, 76.22) rectangle (312.95, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (313.24, 76.22) rectangle (315.86, 78.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (316.16, 76.22) rectangle (318.78, 76.22);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (319.07, 76.22) rectangle (321.70, 77.44);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (321.99, 76.22) rectangle (324.61, 77.04);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (324.91, 76.22) rectangle (327.53, 76.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (327.82, 76.22) rectangle (330.45, 78.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (330.74, 76.22) rectangle (333.37, 76.22);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (333.66, 76.22) rectangle (336.28, 83.36);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (336.57, 76.22) rectangle (339.20, 78.23);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (147.15, 69.81) -- (147.15,210.81);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (144.93, 69.81) -- (144.93,210.81);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (182.29, 69.81) -- (182.29,210.81);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (149.81, 69.81) -- (149.81,210.81);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (194.53, 69.81) -- (194.53,210.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 39.94, 69.81) rectangle (355.35,210.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.54, 72.91) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.54,104.96) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.54,137.01) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.54,169.06) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 34.54,201.11) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.94, 76.22) --
	( 39.94, 76.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.94,108.27) --
	( 39.94,108.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.94,140.32) --
	( 39.94,140.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.94,172.37) --
	( 39.94,172.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.94,204.42) --
	( 39.94,204.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.28, 66.81) --
	( 54.28, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.86, 66.81) --
	(149.86, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.01, 66.81) --
	(341.01, 69.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 54.28, 57.80) {128 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (149.86, 57.80) {256 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (341.01, 57.80) {512 KiB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (197.65, 46.32) {Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.61,140.31) {Distribution};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.81,  6.00) rectangle (346.48, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 54.81, 15.09) {algo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 82.14, 12.00) rectangle ( 96.59, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 82.85, 12.71) rectangle ( 95.88, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 89.36, 12.00) -- ( 89.36, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (122.32, 12.00) rectangle (136.77, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{163,165,0}

\path[fill=fillColor] (123.03, 12.71) rectangle (136.06, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (129.55, 12.00) -- (129.55, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (184.42, 12.00) rectangle (198.87, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{0,191,125}

\path[fill=fillColor] (185.13, 12.71) rectangle (198.16, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (191.65, 12.00) -- (191.65, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (249.85, 12.00) rectangle (264.31, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{0,176,246}

\path[fill=fillColor] (250.56, 12.71) rectangle (263.59, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (257.08, 12.00) -- (257.08, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (294.83, 12.00) rectangle (309.29, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{231,107,243}

\path[fill=fillColor] (295.55, 12.71) rectangle (308.58, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (302.06, 12.00) -- (302.06, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (102.59, 15.92) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (142.77, 15.92) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (204.87, 15.92) {FastCDC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (270.31, 15.92) {FSC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (315.29, 15.92) {Rabin};
\end{scope}
\end{tikzpicture}


==> plots/chunk-size-distro-tar.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-10-14 17:08:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 35.14, 69.81) rectangle (355.35,210.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 35.14, 69.81) rectangle (355.35,210.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14, 97.14) --
	(355.35, 97.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,138.98) --
	(355.35,138.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 35.14,180.81) --
	(355.35,180.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 98.21, 69.81) --
	( 98.21,210.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (243.76, 69.81) --
	(243.76,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14, 76.22) --
	(355.35, 76.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14,118.06) --
	(355.35,118.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14,159.90) --
	(355.35,159.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.14,201.73) --
	(355.35,201.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.70, 69.81) --
	( 49.70,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.73, 69.81) --
	(146.73,210.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.80, 69.81) --
	(340.80,210.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 52.79, 76.22) rectangle ( 56.12,204.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 56.49, 76.22) rectangle ( 59.82, 78.57);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 60.19, 76.22) rectangle ( 63.52,186.36);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 63.89, 76.22) rectangle ( 67.23, 77.58);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 67.60, 76.22) rectangle ( 70.93,102.84);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 71.30, 76.22) rectangle ( 74.63, 78.31);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 75.00, 76.22) rectangle ( 78.33, 99.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 78.70, 76.22) rectangle ( 82.03, 76.23);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 82.40, 76.22) rectangle ( 85.73, 90.98);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 86.10, 76.22) rectangle ( 89.43, 78.68);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 89.80, 76.22) rectangle ( 93.14, 90.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 93.51, 76.22) rectangle ( 96.84, 76.24);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 97.21, 76.22) rectangle (100.54, 85.39);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (100.91, 76.22) rectangle (104.24, 78.57);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (104.61, 76.22) rectangle (107.94, 85.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (108.31, 76.22) rectangle (111.64, 76.23);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (112.01, 76.22) rectangle (115.35, 82.72);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (115.72, 76.22) rectangle (119.05, 78.30);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (119.42, 76.22) rectangle (122.75, 83.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (123.12, 76.22) rectangle (126.45, 76.24);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (126.82, 76.22) rectangle (130.15, 81.11);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (130.52, 76.22) rectangle (133.85, 78.33);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (134.22, 76.22) rectangle (137.55, 81.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.92, 76.22) rectangle (141.26,156.98);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (141.63, 76.22) rectangle (144.96, 79.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (145.33, 76.22) rectangle (148.66, 90.61);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (149.03, 76.22) rectangle (152.36, 80.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (152.73, 76.22) rectangle (156.06,112.42);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (156.43, 76.22) rectangle (159.76, 79.09);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (160.13, 76.22) rectangle (163.46,103.76);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (163.83, 76.22) rectangle (167.17, 79.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.54, 76.22) rectangle (170.87, 97.79);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (171.24, 76.22) rectangle (174.57, 78.27);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (174.94, 76.22) rectangle (178.27, 98.76);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (178.64, 76.22) rectangle (181.97, 79.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (182.34, 76.22) rectangle (185.67, 92.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (186.04, 76.22) rectangle (189.38, 77.68);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (189.75, 76.22) rectangle (193.08, 93.55);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (193.45, 76.22) rectangle (196.78, 78.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (197.15, 76.22) rectangle (200.48, 89.06);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (200.85, 76.22) rectangle (204.18, 77.50);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (204.55, 76.22) rectangle (207.88, 91.05);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (208.25, 76.22) rectangle (211.58, 78.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (211.95, 76.22) rectangle (215.29, 87.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (215.66, 76.22) rectangle (218.99, 77.24);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (219.36, 76.22) rectangle (222.69, 88.32);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (223.06, 76.22) rectangle (226.39, 78.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (226.76, 76.22) rectangle (230.09, 85.11);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (230.46, 76.22) rectangle (233.79, 77.09);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (234.16, 76.22) rectangle (237.49, 86.78);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (237.87, 76.22) rectangle (241.20, 78.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (241.57, 76.22) rectangle (244.90, 84.88);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (245.27, 76.22) rectangle (248.60, 77.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (248.97, 76.22) rectangle (252.30, 85.54);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (252.67, 76.22) rectangle (256.00, 77.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (256.37, 76.22) rectangle (259.70, 80.73);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (260.07, 76.22) rectangle (263.41, 76.75);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (263.78, 76.22) rectangle (267.11, 84.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (267.48, 76.22) rectangle (270.81, 77.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.18, 76.22) rectangle (274.51, 78.76);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (274.88, 76.22) rectangle (278.21, 76.66);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (278.58, 76.22) rectangle (281.91, 82.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (282.28, 76.22) rectangle (285.61, 77.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (285.98, 76.22) rectangle (289.32, 77.92);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (289.69, 76.22) rectangle (293.02, 76.66);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (293.39, 76.22) rectangle (296.72, 81.62);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (297.09, 76.22) rectangle (300.42, 77.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (300.79, 76.22) rectangle (304.12, 77.29);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (304.49, 76.22) rectangle (307.82, 76.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (308.19, 76.22) rectangle (311.53, 80.90);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (311.90, 76.22) rectangle (315.23, 77.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (315.60, 76.22) rectangle (318.93, 76.95);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (319.30, 76.22) rectangle (322.63, 76.48);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (323.00, 76.22) rectangle (326.33, 80.37);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (326.70, 76.22) rectangle (330.03, 77.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (330.40, 76.22) rectangle (333.73, 77.77);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (334.10, 76.22) rectangle (337.44, 79.29);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (178.02, 69.81) -- (178.02,210.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 78.04, 69.81) -- ( 78.04,210.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (223.65, 69.81) -- (223.65,210.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 98.48, 69.81) -- ( 98.48,210.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 35.14, 69.81) rectangle (355.35,210.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.74, 72.91) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.74,114.75) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.74,156.59) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 29.74,198.43) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14, 76.22) --
	( 35.14, 76.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14,118.06) --
	( 35.14,118.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14,159.90) --
	( 35.14,159.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.14,201.73) --
	( 35.14,201.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.70, 66.81) --
	( 49.70, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.73, 66.81) --
	(146.73, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.80, 66.81) --
	(340.80, 69.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 49.70, 57.80) {128 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (146.73, 57.80) {256 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (340.80, 57.80) {512 KiB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (195.25, 46.32) {Chunk Size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.61,140.31) {Distribution};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.90,  6.00) rectangle (321.59, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 74.90, 15.09) {algo};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (102.23, 12.00) rectangle (116.68, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (102.94, 12.71) rectangle (115.97, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (109.46, 12.00) -- (109.46, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.41, 12.00) rectangle (156.87, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (143.12, 12.71) rectangle (156.16, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (149.64, 12.00) -- (149.64, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (204.51, 12.00) rectangle (218.97, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (205.22, 12.71) rectangle (218.25, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (211.74, 12.00) -- (211.74, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (269.94, 12.00) rectangle (284.40, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (270.65, 12.71) rectangle (283.69, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (277.17, 12.00) -- (277.17, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (122.68, 15.92) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (162.87, 15.92) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (224.97, 15.92) {FastCDC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (290.40, 15.92) {Rabin};
\end{scope}
\end{tikzpicture}


==> plots/chunk-size-exp-dist.tex <==
\begin{tikzpicture}
    \begin{axis}[
		height=.4\columnwidth,
		width=0.6\columnwidth,
        xmin = 0, xmax = 32768,
        ymin = 0, ymax = 1,
        xlabel = {Chunk size $x$},
        ylabel = {$F(x)$},
        xtick={4096, 8192, 16384, 32768},
        xticklabels={4KB, 8KB, 16KB, 32KB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major,
        legend entries={Default setting, Min. chunk size of 4KB\\and max. of 16KB},
		legend cell align={left},
        legend pos=south east,
        legend style={cells={align=left}, nodes={scale=0.8}},
    ]
        \addplot[
            domain = 0:32768,
            color = cyan!50!black,
            thick
        ] {1-exp(-x/8192)};
        \addplot[
            domain = 0:16384,
            color = red!80!black,
            thick
        ] {1-exp((-x+4096)/8192)};
        \draw [draw=red!80!black,thick] (axis cs: 16384, 0.77686983985) -- (axis cs: 16384,1);
    \end{axis}
\end{tikzpicture}

==> plots/chunk-size-normal.tex <==
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\tikzstyle{block} = [rectangle, draw, text width=6em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, latex'-latex']

\begin{tikzpicture}
    \begin{axis}[
		height=3.5cm,
		width=8cm,
        xlabel = {Chunk Size},
        ylabel = {Distribution},
        xtick={4,8,12},
        xticklabels={4\,KB, 8\,KB, 12\,KB},
        ymin=0, 
        xmin=0, xmax=14,
        ytick=\empty,
        point meta=explicit,
        samples=100
    ]
        \addplot[
            domain = 0:16,
            thick,
            color=cyan!50!black
        ] {
        	gauss(8,1.2)
        };
        \draw [draw=red!80!black,dashed] (axis cs: 4,0) -- (axis cs: 4,1);
        \draw [draw=red!80!black,dashed] (axis cs: 12,0) -- (axis cs: 12,1);
        
        \path [line,draw=red!80!black,thick] (axis cs: 0,0.2) -- node [text width=1.2cm,color=red!80!black,midway,above] {\footnotesize Skipped} (axis cs: 4,0.2);
        
    \end{axis}
\end{tikzpicture}

==> plots/cs-distro/dlf.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-03 01:43:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 47.47, 69.81) rectangle (398.71,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.47, 69.81) rectangle (398.71,167.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47, 85.97) --
	(398.71, 85.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,109.42) --
	(398.71,109.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,132.87) --
	(398.71,132.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,156.31) --
	(398.71,156.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.61, 69.81) --
	(116.61,167.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.56, 69.81) --
	(273.56,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 74.25) --
	(398.71, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 97.70) --
	(398.71, 97.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,121.14) --
	(398.71,121.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,144.59) --
	(398.71,144.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.29, 69.81) --
	( 64.29,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.93, 69.81) --
	(168.93,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.19, 69.81) --
	(378.19,167.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 64.80, 74.25) rectangle ( 66.70, 74.82);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 66.91, 74.25) rectangle ( 68.80, 77.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.01, 74.25) rectangle ( 70.90, 75.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 71.11, 74.25) rectangle ( 73.00, 88.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 73.21, 74.25) rectangle ( 75.10, 76.31);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 75.31, 74.25) rectangle ( 77.20, 82.74);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 85.92, 74.25) rectangle ( 89.70, 74.34);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 90.12, 74.25) rectangle ( 93.90, 86.01);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 94.32, 74.25) rectangle ( 98.10, 76.29);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 98.52, 74.25) rectangle (102.30, 81.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (102.72, 74.25) rectangle (106.50, 74.32);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (106.92, 74.25) rectangle (110.71, 83.56);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (111.13, 74.25) rectangle (114.91, 76.12);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (115.33, 74.25) rectangle (119.11, 80.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (136.19, 74.25) rectangle (137.45, 74.34);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (137.59, 74.25) rectangle (138.85, 82.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (138.99, 74.25) rectangle (140.26, 76.12);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (140.40, 74.25) rectangle (141.66, 79.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.80, 74.25) rectangle (143.06, 74.33);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (143.20, 74.25) rectangle (144.46, 81.15);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (144.60, 74.25) rectangle (145.86, 76.16);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (146.00, 74.25) rectangle (147.26, 79.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.40, 74.25) rectangle (148.66,163.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (148.80, 74.25) rectangle (150.06, 80.07);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (150.20, 74.25) rectangle (151.46, 77.35);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (151.60, 74.25) rectangle (152.86, 78.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.24, 74.25) rectangle (180.13, 77.92);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (180.34, 74.25) rectangle (182.23, 79.11);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (182.44, 74.25) rectangle (184.33, 97.49);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (184.54, 74.25) rectangle (186.44, 78.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (186.65, 74.25) rectangle (188.54, 74.31);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (188.75, 74.25) rectangle (190.64, 78.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (190.85, 74.25) rectangle (192.74, 90.65);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (192.95, 74.25) rectangle (194.84, 78.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (203.56, 74.25) rectangle (207.34, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (207.76, 74.25) rectangle (211.54, 77.62);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (211.96, 74.25) rectangle (215.74, 86.01);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (216.16, 74.25) rectangle (219.94, 77.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (220.36, 74.25) rectangle (224.14, 74.28);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (224.56, 74.25) rectangle (228.34, 77.15);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (228.76, 74.25) rectangle (232.55, 82.67);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (232.97, 74.25) rectangle (236.75, 77.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (237.17, 74.25) rectangle (240.95, 74.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (241.37, 74.25) rectangle (245.15, 76.67);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (245.57, 74.25) rectangle (249.35, 80.17);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (249.77, 74.25) rectangle (253.55, 77.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (253.97, 74.25) rectangle (257.75, 74.28);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (258.17, 74.25) rectangle (261.96, 76.34);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (262.38, 74.25) rectangle (266.16, 78.36);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (266.58, 74.25) rectangle (270.36, 77.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (270.78, 74.25) rectangle (274.56, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (274.98, 74.25) rectangle (278.76, 76.04);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (279.18, 74.25) rectangle (282.96, 77.32);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (283.38, 74.25) rectangle (287.16, 76.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (287.58, 74.25) rectangle (291.37, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (291.79, 74.25) rectangle (295.57, 75.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (295.99, 74.25) rectangle (299.77, 76.24);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (300.19, 74.25) rectangle (303.97, 76.64);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (304.39, 74.25) rectangle (308.17, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (308.59, 74.25) rectangle (312.37, 75.57);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (312.79, 74.25) rectangle (316.57, 75.76);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (316.99, 74.25) rectangle (320.78, 76.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (321.20, 74.25) rectangle (324.98, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (325.40, 74.25) rectangle (329.18, 75.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (329.60, 74.25) rectangle (333.38, 75.34);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (333.80, 74.25) rectangle (337.58, 76.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (338.00, 74.25) rectangle (341.78, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (342.20, 74.25) rectangle (345.98, 75.27);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (346.40, 74.25) rectangle (350.19, 74.97);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (350.61, 74.25) rectangle (354.39, 76.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (354.81, 74.25) rectangle (358.59, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (359.01, 74.25) rectangle (362.79, 75.13);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (363.21, 74.25) rectangle (366.99, 74.76);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (367.41, 74.25) rectangle (371.19, 75.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (371.61, 74.25) rectangle (375.39, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (375.81, 74.25) rectangle (379.60, 78.73);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (165.15, 69.81) -- (165.15,167.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (155.51, 69.81) -- (155.51,167.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (200.26, 69.81) -- (200.26,167.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (210.89, 69.81) -- (210.89,167.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.47, 69.81) rectangle (398.71,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07, 70.94) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07, 94.39) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,117.84) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,141.28) {75\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 74.25) --
	( 47.47, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 97.70) --
	( 47.47, 97.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,121.14) --
	( 47.47,121.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,144.59) --
	( 47.47,144.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.29, 66.81) --
	( 64.29, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.93, 66.81) --
	(168.93, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.19, 66.81) --
	(378.19, 69.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 64.29, 57.80) {128 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (168.93, 57.80) {256 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.19, 57.80) {512 KiB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (223.09, 46.32) {Chunk size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.61,118.63) {Proportion of chunks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.51,  6.00) rectangle (371.68, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.73, 12.00) rectangle (109.19, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.44, 12.71) rectangle (108.48, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.96, 12.00) -- (101.96, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.37, 12.00) rectangle (165.82, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (152.08, 12.71) rectangle (165.11, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (158.60, 12.00) -- (158.60, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.92, 12.00) rectangle (244.38, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (230.63, 12.71) rectangle (243.66, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (237.15, 12.00) -- (237.15, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.81, 12.00) rectangle (326.26, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (312.52, 12.71) rectangle (325.55, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (319.03, 12.00) -- (319.03, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.41, 15.92) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.05, 15.92) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.60, 15.92) {FastCDC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (340.49, 15.92) {Rabin};
\end{scope}
\end{tikzpicture}


==> plots/cs-distro/jpeg.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-03 01:43:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 47.47, 69.81) rectangle (398.71,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.47, 69.81) rectangle (398.71,167.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47, 85.95) --
	(398.71, 85.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,109.36) --
	(398.71,109.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,132.76) --
	(398.71,132.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,156.17) --
	(398.71,156.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.65, 69.81) --
	(118.65,167.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.86, 69.81) --
	(276.86,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 74.25) --
	(398.71, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 97.65) --
	(398.71, 97.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,121.06) --
	(398.71,121.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,144.47) --
	(398.71,144.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.91, 69.81) --
	( 65.91,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.39, 69.81) --
	(171.39,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.33, 69.81) --
	(382.33,167.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 65.68, 74.25) rectangle ( 69.46, 78.51);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.88, 74.25) rectangle ( 73.66, 78.44);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 74.09, 74.25) rectangle ( 77.87, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 78.29, 74.25) rectangle ( 82.07, 79.16);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 82.49, 74.25) rectangle ( 86.27, 91.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 86.69, 74.25) rectangle ( 90.47, 74.32);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 90.89, 74.25) rectangle ( 94.67, 75.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 95.09, 74.25) rectangle ( 98.87, 79.08);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 99.29, 74.25) rectangle (103.07, 90.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.49, 74.25) rectangle (107.28, 74.32);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (107.70, 74.25) rectangle (111.48, 75.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (111.90, 74.25) rectangle (115.68, 78.96);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (116.10, 74.25) rectangle (119.88, 89.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (120.30, 74.25) rectangle (124.08, 74.32);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (124.50, 74.25) rectangle (128.28, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (128.70, 74.25) rectangle (132.48, 78.80);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (132.90, 74.25) rectangle (136.69, 88.07);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.11, 74.25) rectangle (140.89, 74.33);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (141.31, 74.25) rectangle (145.09, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (145.51, 74.25) rectangle (149.29, 78.74);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (149.71, 74.25) rectangle (153.49, 87.11);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (153.91, 74.25) rectangle (157.69, 74.32);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (158.11, 74.25) rectangle (161.89, 74.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (162.31, 74.25) rectangle (166.10, 78.64);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (166.52, 74.25) rectangle (170.30, 85.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (170.72, 74.25) rectangle (174.50,163.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (174.92, 74.25) rectangle (178.70, 75.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (179.12, 74.25) rectangle (182.90,130.19);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (183.32, 74.25) rectangle (187.10, 85.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (187.52, 74.25) rectangle (191.30,121.30);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (191.72, 74.25) rectangle (195.51, 78.14);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (195.93, 74.25) rectangle (199.71,116.53);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (200.13, 74.25) rectangle (203.91, 84.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.33, 74.25) rectangle (208.11,103.45);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (208.53, 74.25) rectangle (212.31, 78.63);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (212.73, 74.25) rectangle (216.51,104.99);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (216.93, 74.25) rectangle (220.71, 83.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (221.13, 74.25) rectangle (224.92, 93.70);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (225.34, 74.25) rectangle (229.12, 80.57);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (229.54, 74.25) rectangle (233.32, 96.10);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (233.74, 74.25) rectangle (237.52, 82.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (237.94, 74.25) rectangle (241.72, 88.00);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (242.14, 74.25) rectangle (245.92, 83.49);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (246.34, 74.25) rectangle (250.12, 89.57);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (250.54, 74.25) rectangle (254.33, 82.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (254.75, 74.25) rectangle (258.53, 84.46);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (258.95, 74.25) rectangle (262.73, 85.93);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (263.15, 74.25) rectangle (266.93, 85.41);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (267.35, 74.25) rectangle (271.13, 81.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.55, 74.25) rectangle (275.33, 81.79);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (275.75, 74.25) rectangle (279.53, 93.23);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (279.95, 74.25) rectangle (283.74, 82.05);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (284.16, 74.25) rectangle (287.94, 80.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (288.36, 74.25) rectangle (292.14, 79.75);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (292.56, 74.25) rectangle (296.34, 94.69);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (296.76, 74.25) rectangle (300.54, 79.92);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (300.96, 74.25) rectangle (304.74, 80.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (305.16, 74.25) rectangle (308.94, 77.47);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (309.36, 74.25) rectangle (313.15,101.98);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (313.57, 74.25) rectangle (317.35, 78.22);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (317.77, 74.25) rectangle (321.55, 80.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (321.97, 74.25) rectangle (325.75, 76.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (326.17, 74.25) rectangle (329.95,101.01);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (330.37, 74.25) rectangle (334.15, 77.18);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (334.57, 74.25) rectangle (338.35, 79.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (338.77, 74.25) rectangle (342.56, 75.41);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (342.98, 74.25) rectangle (346.76,109.28);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (347.18, 74.25) rectangle (350.96, 76.27);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (351.38, 74.25) rectangle (355.16, 79.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (355.58, 74.25) rectangle (359.36, 74.94);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (359.78, 74.25) rectangle (363.56,112.69);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (363.98, 74.25) rectangle (367.76, 75.75);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (368.18, 74.25) rectangle (371.97, 78.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (372.39, 74.25) rectangle (376.17, 75.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (376.59, 74.25) rectangle (380.37,101.50);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (206.79, 69.81) -- (206.79,167.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (207.61, 69.81) -- (207.61,167.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (229.88, 69.81) -- (229.88,167.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.47, 69.81) rectangle (398.71,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07, 70.94) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07, 94.35) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,117.75) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,141.16) {30\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 74.25) --
	( 47.47, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 97.65) --
	( 47.47, 97.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,121.06) --
	( 47.47,121.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,144.47) --
	( 47.47,144.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.91, 66.81) --
	( 65.91, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.39, 66.81) --
	(171.39, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.33, 66.81) --
	(382.33, 69.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 65.91, 57.80) {512 B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.39, 57.80) {1 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (382.33, 57.80) {2 KiB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (223.09, 46.32) {Chunk size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.61,118.63) {Proportion of chunks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.51,  6.00) rectangle (371.68, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.73, 12.00) rectangle (109.19, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.44, 12.71) rectangle (108.48, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.96, 12.00) -- (101.96, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.37, 12.00) rectangle (165.82, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (152.08, 12.71) rectangle (165.11, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (158.60, 12.00) -- (158.60, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.92, 12.00) rectangle (244.38, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (230.63, 12.71) rectangle (243.66, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (237.15, 12.00) -- (237.15, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.81, 12.00) rectangle (326.26, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (312.52, 12.71) rectangle (325.55, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (319.03, 12.00) -- (319.03, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.41, 15.92) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.05, 15.92) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.60, 15.92) {FastCDC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (340.49, 15.92) {Rabin};
\end{scope}
\end{tikzpicture}


==> plots/cs-distro/lnx.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-03 01:43:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (404.71,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 52.27, 69.81) rectangle (398.71,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.27, 69.81) rectangle (398.71,167.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.27, 85.82) --
	(398.71, 85.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.27,108.95) --
	(398.71,108.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.27,132.08) --
	(398.71,132.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.27,155.22) --
	(398.71,155.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.46, 69.81) --
	(120.46,167.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.27, 69.81) --
	(275.27,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.27, 74.25) --
	(398.71, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.27, 97.38) --
	(398.71, 97.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.27,120.52) --
	(398.71,120.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.27,143.65) --
	(398.71,143.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.27,166.78) --
	(398.71,166.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.86, 69.81) --
	( 68.86,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.07, 69.81) --
	(172.07,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.47, 69.81) --
	(378.47,167.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 69.37, 74.25) rectangle ( 71.23, 74.87);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 71.44, 74.25) rectangle ( 73.30, 78.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 73.51, 74.25) rectangle ( 75.38, 74.93);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 75.58, 74.25) rectangle ( 77.45, 88.07);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 77.65, 74.25) rectangle ( 79.52, 76.20);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 79.73, 74.25) rectangle ( 81.59, 82.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.19, 74.25) rectangle ( 93.92, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 94.33, 74.25) rectangle ( 98.06, 85.39);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 98.48, 74.25) rectangle (102.21, 76.13);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (102.62, 74.25) rectangle (106.35, 80.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (106.77, 74.25) rectangle (110.50, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (110.91, 74.25) rectangle (114.64, 83.68);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (115.05, 74.25) rectangle (118.78, 76.11);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (119.20, 74.25) rectangle (122.93, 80.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (139.78, 74.25) rectangle (141.02, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (141.16, 74.25) rectangle (142.40, 82.36);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (142.54, 74.25) rectangle (143.79, 76.13);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (143.92, 74.25) rectangle (145.17, 79.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (145.31, 74.25) rectangle (146.55, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (146.69, 74.25) rectangle (147.93, 81.20);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (148.07, 74.25) rectangle (149.31, 76.02);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (149.45, 74.25) rectangle (150.69, 79.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (150.83, 74.25) rectangle (152.07,163.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (152.21, 74.25) rectangle (153.46, 80.07);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (153.59, 74.25) rectangle (154.84, 77.27);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (154.98, 74.25) rectangle (156.22, 79.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (181.26, 74.25) rectangle (183.12, 77.11);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (183.33, 74.25) rectangle (185.19, 79.20);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (185.40, 74.25) rectangle (187.26, 97.26);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (187.47, 74.25) rectangle (189.34, 78.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.54, 74.25) rectangle (191.41, 74.35);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (191.62, 74.25) rectangle (193.48, 78.20);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (193.69, 74.25) rectangle (195.55, 90.48);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (195.76, 74.25) rectangle (197.62, 78.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (206.22, 74.25) rectangle (209.95, 74.30);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (210.37, 74.25) rectangle (214.10, 77.74);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (214.51, 74.25) rectangle (218.24, 85.84);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (218.65, 74.25) rectangle (222.38, 77.71);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (222.80, 74.25) rectangle (226.53, 74.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (226.94, 74.25) rectangle (230.67, 77.26);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (231.09, 74.25) rectangle (234.82, 82.58);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (235.23, 74.25) rectangle (238.96, 77.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (239.37, 74.25) rectangle (243.10, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (243.52, 74.25) rectangle (247.25, 76.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (247.66, 74.25) rectangle (251.39, 80.12);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (251.81, 74.25) rectangle (255.54, 77.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (255.95, 74.25) rectangle (259.68, 74.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (260.09, 74.25) rectangle (263.82, 76.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (264.24, 74.25) rectangle (267.97, 78.42);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (268.38, 74.25) rectangle (272.11, 77.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (272.53, 74.25) rectangle (276.26, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (276.67, 74.25) rectangle (280.40, 76.03);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (280.81, 74.25) rectangle (284.54, 77.22);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (284.96, 74.25) rectangle (288.69, 76.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (289.10, 74.25) rectangle (292.83, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (293.25, 74.25) rectangle (296.98, 75.71);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (297.39, 74.25) rectangle (301.12, 76.32);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (301.53, 74.25) rectangle (305.26, 76.55);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (305.68, 74.25) rectangle (309.41, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (309.82, 74.25) rectangle (313.55, 75.51);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (313.97, 74.25) rectangle (317.70, 75.69);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (318.11, 74.25) rectangle (321.84, 76.35);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (322.25, 74.25) rectangle (325.98, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (326.40, 74.25) rectangle (330.13, 75.39);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (330.54, 74.25) rectangle (334.27, 75.28);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (334.69, 74.25) rectangle (338.42, 76.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (338.83, 74.25) rectangle (342.56, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (342.98, 74.25) rectangle (346.70, 75.18);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (347.12, 74.25) rectangle (350.85, 74.96);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (351.26, 74.25) rectangle (354.99, 76.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (355.41, 74.25) rectangle (359.14, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (359.55, 74.25) rectangle (363.28, 75.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (363.70, 74.25) rectangle (367.42, 74.80);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (367.84, 74.25) rectangle (371.57, 75.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (371.98, 74.25) rectangle (375.71, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (376.13, 74.25) rectangle (379.86, 78.84);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (171.79, 69.81) -- (171.79,167.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.10, 69.81) -- (163.10,167.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (207.50, 69.81) -- (207.50,167.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (219.43, 69.81) -- (219.43,167.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.27, 69.81) rectangle (398.71,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.87, 70.94) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.87, 94.08) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.87,117.21) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.87,140.34) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.87,163.48) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.27, 74.25) --
	( 52.27, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.27, 97.38) --
	( 52.27, 97.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.27,120.52) --
	( 52.27,120.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.27,143.65) --
	( 52.27,143.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.27,166.78) --
	( 52.27,166.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.86, 66.81) --
	( 68.86, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.07, 66.81) --
	(172.07, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.47, 66.81) --
	(378.47, 69.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 68.86, 57.80) {128 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (172.07, 57.80) {256 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.47, 57.80) {512 KiB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (225.49, 46.32) {Chunk size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.61,118.63) {Proportion of chunks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.91,  6.00) rectangle (374.08, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.13, 12.00) rectangle (111.59, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 97.84, 12.71) rectangle (110.87, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (104.36, 12.00) -- (104.36, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.77, 12.00) rectangle (168.22, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (154.48, 12.71) rectangle (167.51, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (161.00, 12.00) -- (161.00, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.32, 12.00) rectangle (246.77, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (233.03, 12.71) rectangle (246.06, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.55, 12.00) -- (239.55, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.20, 12.00) rectangle (328.66, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (314.92, 12.71) rectangle (327.95, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (321.43, 12.00) -- (321.43, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (125.81, 15.92) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (182.45, 15.92) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (261.00, 15.92) {FastCDC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (342.89, 15.92) {Rabin};
\end{scope}
\end{tikzpicture}


==> plots/cs-distro/mov.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-03 01:44:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (404.71,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 52.27, 69.81) rectangle (398.71,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 52.27, 69.81) rectangle (398.71,167.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.27, 85.61) --
	(398.71, 85.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.27,108.35) --
	(398.71,108.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.27,131.08) --
	(398.71,131.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.27,153.81) --
	(398.71,153.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.46, 69.81) --
	(120.46,167.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (275.27, 69.81) --
	(275.27,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.27, 74.25) --
	(398.71, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.27, 96.98) --
	(398.71, 96.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.27,119.71) --
	(398.71,119.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.27,142.45) --
	(398.71,142.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.27,165.18) --
	(398.71,165.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.86, 69.81) --
	( 68.86,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.07, 69.81) --
	(172.07,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.47, 69.81) --
	(378.47,167.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 69.37, 74.25) rectangle ( 71.23, 74.79);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 71.44, 74.25) rectangle ( 73.30, 77.18);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 73.51, 74.25) rectangle ( 75.38, 74.58);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 75.58, 74.25) rectangle ( 77.45, 86.92);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 77.65, 74.25) rectangle ( 79.52, 76.29);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 79.73, 74.25) rectangle ( 81.59, 82.34);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 90.19, 74.25) rectangle ( 93.92, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 94.33, 74.25) rectangle ( 98.06, 85.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 98.48, 74.25) rectangle (102.21, 76.08);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (102.62, 74.25) rectangle (106.35, 81.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (106.77, 74.25) rectangle (110.50, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (110.91, 74.25) rectangle (114.64, 83.80);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (115.05, 74.25) rectangle (118.78, 76.10);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (119.20, 74.25) rectangle (122.93, 80.34);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (139.78, 74.25) rectangle (141.02, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (141.16, 74.25) rectangle (142.40, 82.50);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (142.54, 74.25) rectangle (143.79, 76.11);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (143.92, 74.25) rectangle (145.17, 79.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (145.31, 74.25) rectangle (146.55, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (146.69, 74.25) rectangle (147.93, 81.19);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (148.07, 74.25) rectangle (149.31, 76.06);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (149.45, 74.25) rectangle (150.69, 79.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (150.83, 74.25) rectangle (152.07,163.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (152.21, 74.25) rectangle (153.46, 79.88);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (153.59, 74.25) rectangle (154.84, 77.16);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (154.98, 74.25) rectangle (156.22, 79.12);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (181.26, 74.25) rectangle (183.12, 76.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (183.33, 74.25) rectangle (185.19, 79.20);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (185.40, 74.25) rectangle (187.26, 96.74);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (187.47, 74.25) rectangle (189.34, 78.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (189.54, 74.25) rectangle (191.41, 74.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (191.62, 74.25) rectangle (193.48, 78.26);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (193.69, 74.25) rectangle (195.55, 90.51);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (195.76, 74.25) rectangle (197.62, 78.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (206.22, 74.25) rectangle (209.95, 74.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (210.37, 74.25) rectangle (214.10, 77.72);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (214.51, 74.25) rectangle (218.24, 85.73);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (218.65, 74.25) rectangle (222.38, 78.11);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (222.80, 74.25) rectangle (226.53, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (226.94, 74.25) rectangle (230.67, 77.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (231.09, 74.25) rectangle (234.82, 82.10);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (235.23, 74.25) rectangle (238.96, 77.34);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (239.37, 74.25) rectangle (243.10, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (243.52, 74.25) rectangle (247.25, 76.74);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (247.66, 74.25) rectangle (251.39, 80.08);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (251.81, 74.25) rectangle (255.54, 77.23);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (255.95, 74.25) rectangle (259.68, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (260.09, 74.25) rectangle (263.82, 76.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (264.24, 74.25) rectangle (267.97, 78.28);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (268.38, 74.25) rectangle (272.11, 76.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (272.53, 74.25) rectangle (276.26, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (276.67, 74.25) rectangle (280.40, 76.05);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (280.81, 74.25) rectangle (284.54, 77.15);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (284.96, 74.25) rectangle (288.69, 76.59);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (289.10, 74.25) rectangle (292.83, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (293.25, 74.25) rectangle (296.98, 75.80);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (297.39, 74.25) rectangle (301.12, 76.20);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (301.53, 74.25) rectangle (305.26, 76.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (305.68, 74.25) rectangle (309.41, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (309.82, 74.25) rectangle (313.55, 75.65);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (313.97, 74.25) rectangle (317.70, 75.79);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (318.11, 74.25) rectangle (321.84, 76.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (322.25, 74.25) rectangle (325.98, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (326.40, 74.25) rectangle (330.13, 75.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (330.54, 74.25) rectangle (334.27, 75.33);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (334.69, 74.25) rectangle (338.42, 76.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (338.83, 74.25) rectangle (342.56, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (342.98, 74.25) rectangle (346.70, 75.28);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (347.12, 74.25) rectangle (350.85, 75.00);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (351.26, 74.25) rectangle (354.99, 76.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (355.41, 74.25) rectangle (359.14, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (359.55, 74.25) rectangle (363.28, 75.07);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (363.70, 74.25) rectangle (367.42, 74.76);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (367.84, 74.25) rectangle (371.57, 75.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (371.98, 74.25) rectangle (375.71, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (376.13, 74.25) rectangle (379.86, 79.11);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (171.95, 69.81) -- (171.95,167.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (166.75, 69.81) -- (166.75,167.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (207.09, 69.81) -- (207.09,167.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (220.31, 69.81) -- (220.31,167.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 52.27, 69.81) rectangle (398.71,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.87, 70.94) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.87, 93.68) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.87,116.41) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.87,139.14) {75\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 46.87,161.88) {100\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.27, 74.25) --
	( 52.27, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.27, 96.98) --
	( 52.27, 96.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.27,119.71) --
	( 52.27,119.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.27,142.45) --
	( 52.27,142.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.27,165.18) --
	( 52.27,165.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.86, 66.81) --
	( 68.86, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.07, 66.81) --
	(172.07, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.47, 66.81) --
	(378.47, 69.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 68.86, 57.80) {128 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (172.07, 57.80) {256 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.47, 57.80) {512 KiB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (225.49, 46.32) {Chunk size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.61,118.63) {Proportion of chunks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.91,  6.00) rectangle (374.08, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 97.13, 12.00) rectangle (111.59, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 97.84, 12.71) rectangle (110.87, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (104.36, 12.00) -- (104.36, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.77, 12.00) rectangle (168.22, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (154.48, 12.71) rectangle (167.51, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (161.00, 12.00) -- (161.00, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (232.32, 12.00) rectangle (246.77, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (233.03, 12.71) rectangle (246.06, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (239.55, 12.00) -- (239.55, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.20, 12.00) rectangle (328.66, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (314.92, 12.71) rectangle (327.95, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (321.43, 12.00) -- (321.43, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (125.81, 15.92) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (182.45, 15.92) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (261.00, 15.92) {FastCDC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (342.89, 15.92) {Rabin};
\end{scope}
\end{tikzpicture}


==> plots/cs-distro/pdf.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-03 01:43:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 47.47, 69.81) rectangle (398.71,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.47, 69.81) rectangle (398.71,167.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47, 90.46) --
	(398.71, 90.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,122.87) --
	(398.71,122.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,155.29) --
	(398.71,155.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.65, 69.81) --
	(118.65,167.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.86, 69.81) --
	(276.86,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 74.25) --
	(398.71, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,106.67) --
	(398.71,106.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,139.08) --
	(398.71,139.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.91, 69.81) --
	( 65.91,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.39, 69.81) --
	(171.39,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.33, 69.81) --
	(382.33,167.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 65.68, 74.25) rectangle ( 69.46,112.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.88, 74.25) rectangle ( 73.66,114.70);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 74.09, 74.25) rectangle ( 77.87, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 78.29, 74.25) rectangle ( 82.07, 80.08);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 82.49, 74.25) rectangle ( 86.27, 97.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 86.69, 74.25) rectangle ( 90.47, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 90.89, 74.25) rectangle ( 94.67, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 95.09, 74.25) rectangle ( 98.87, 80.07);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 99.29, 74.25) rectangle (103.07, 94.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.49, 74.25) rectangle (107.28, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (107.70, 74.25) rectangle (111.48, 97.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (111.90, 74.25) rectangle (115.68, 79.89);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (116.10, 74.25) rectangle (119.88, 92.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (120.30, 74.25) rectangle (124.08, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (124.50, 74.25) rectangle (128.28, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (128.70, 74.25) rectangle (132.48, 79.62);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (132.90, 74.25) rectangle (136.69, 90.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.11, 74.25) rectangle (140.89, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (141.31, 74.25) rectangle (145.09,120.56);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (145.51, 74.25) rectangle (149.29, 79.59);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (149.71, 74.25) rectangle (153.49, 89.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (153.91, 74.25) rectangle (157.69, 74.25);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (158.11, 74.25) rectangle (161.89, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (162.31, 74.25) rectangle (166.10, 79.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (166.52, 74.25) rectangle (170.30, 88.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (170.72, 74.25) rectangle (174.50,163.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (174.92, 74.25) rectangle (178.70, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (179.12, 74.25) rectangle (182.90,149.99);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (183.32, 74.25) rectangle (187.10, 87.48);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (187.52, 74.25) rectangle (191.30,122.56);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (191.72, 74.25) rectangle (195.51, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (195.93, 74.25) rectangle (199.71,126.83);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (200.13, 74.25) rectangle (203.91, 86.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.33, 74.25) rectangle (208.11,109.15);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (208.53, 74.25) rectangle (212.31, 97.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (212.73, 74.25) rectangle (216.51,112.96);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (216.93, 74.25) rectangle (220.71, 85.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (221.13, 74.25) rectangle (224.92,101.19);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (225.34, 74.25) rectangle (229.12,120.56);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (229.54, 74.25) rectangle (233.32,102.70);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (233.74, 74.25) rectangle (237.52, 84.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (237.94, 74.25) rectangle (241.72, 94.69);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (242.14, 74.25) rectangle (245.92, 97.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (246.34, 74.25) rectangle (250.12, 94.46);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (250.54, 74.25) rectangle (254.33, 83.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (254.75, 74.25) rectangle (258.53, 90.81);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (258.95, 74.25) rectangle (262.73, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (263.15, 74.25) rectangle (266.93, 89.36);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (267.35, 74.25) rectangle (271.13, 82.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.55, 74.25) rectangle (275.33, 87.49);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (275.75, 74.25) rectangle (279.53, 97.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (279.95, 74.25) rectangle (283.74, 85.36);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (284.16, 74.25) rectangle (287.94, 82.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (288.36, 74.25) rectangle (292.14, 84.79);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (292.56, 74.25) rectangle (296.34, 97.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (296.76, 74.25) rectangle (300.54, 82.59);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (300.96, 74.25) rectangle (304.74, 81.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (305.16, 74.25) rectangle (308.94, 81.11);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (309.36, 74.25) rectangle (313.15, 97.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (313.57, 74.25) rectangle (317.35, 80.48);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (317.77, 74.25) rectangle (321.55, 81.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (321.97, 74.25) rectangle (325.75, 78.88);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (326.17, 74.25) rectangle (329.95,120.56);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (330.37, 74.25) rectangle (334.15, 79.02);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (334.57, 74.25) rectangle (338.35, 80.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (338.77, 74.25) rectangle (342.56, 77.58);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (342.98, 74.25) rectangle (346.76, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (347.18, 74.25) rectangle (350.96, 77.97);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (351.38, 74.25) rectangle (355.16, 80.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (355.58, 74.25) rectangle (359.36, 76.63);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (359.78, 74.25) rectangle (363.56, 97.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (363.98, 74.25) rectangle (367.76, 77.13);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (368.18, 74.25) rectangle (371.97, 79.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (372.39, 74.25) rectangle (376.17, 81.03);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (376.59, 74.25) rectangle (380.37, 97.40);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (205.58, 69.81) -- (205.58,167.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (219.89, 69.81) -- (219.89,167.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.07, 69.81) -- (215.07,167.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.47, 69.81) rectangle (398.71,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07, 70.94) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,103.36) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,135.78) {20\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 74.25) --
	( 47.47, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,106.67) --
	( 47.47,106.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,139.08) --
	( 47.47,139.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.91, 66.81) --
	( 65.91, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.39, 66.81) --
	(171.39, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.33, 66.81) --
	(382.33, 69.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 65.91, 57.80) {512 B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.39, 57.80) {1 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (382.33, 57.80) {2 KiB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (223.09, 46.32) {Chunk size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.61,118.63) {Proportion of chunks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.51,  6.00) rectangle (371.68, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.73, 12.00) rectangle (109.19, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.44, 12.71) rectangle (108.48, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.96, 12.00) -- (101.96, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.37, 12.00) rectangle (165.82, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (152.08, 12.71) rectangle (165.11, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (158.60, 12.00) -- (158.60, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.92, 12.00) rectangle (244.38, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (230.63, 12.71) rectangle (243.66, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (237.15, 12.00) -- (237.15, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.81, 12.00) rectangle (326.26, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (312.52, 12.71) rectangle (325.55, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (319.03, 12.00) -- (319.03, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.41, 15.92) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.05, 15.92) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.60, 15.92) {FastCDC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (340.49, 15.92) {Rabin};
\end{scope}
\end{tikzpicture}


==> plots/cs-distro/png.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-03 01:43:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 47.47, 69.81) rectangle (398.71,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.47, 69.81) rectangle (398.71,167.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47, 89.97) --
	(398.71, 89.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,121.40) --
	(398.71,121.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,152.84) --
	(398.71,152.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.65, 69.81) --
	(118.65,167.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.86, 69.81) --
	(276.86,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 74.25) --
	(398.71, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,105.68) --
	(398.71,105.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,137.12) --
	(398.71,137.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.91, 69.81) --
	( 65.91,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.39, 69.81) --
	(171.39,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.33, 69.81) --
	(382.33,167.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 65.68, 74.25) rectangle ( 69.46, 80.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.88, 74.25) rectangle ( 73.66, 77.30);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 74.09, 74.25) rectangle ( 77.87, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 78.29, 74.25) rectangle ( 82.07, 80.84);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 82.49, 74.25) rectangle ( 86.27, 97.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 86.69, 74.25) rectangle ( 90.47, 74.28);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 90.89, 74.25) rectangle ( 94.67, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 95.09, 74.25) rectangle ( 98.87, 80.75);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 99.29, 74.25) rectangle (103.07, 96.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (103.49, 74.25) rectangle (107.28, 74.28);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (107.70, 74.25) rectangle (111.48, 86.34);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (111.90, 74.25) rectangle (115.68, 80.66);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (116.10, 74.25) rectangle (119.88, 94.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (120.30, 74.25) rectangle (124.08, 74.28);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (124.50, 74.25) rectangle (128.28, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (128.70, 74.25) rectangle (132.48, 80.41);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (132.90, 74.25) rectangle (136.69, 92.77);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (137.11, 74.25) rectangle (140.89, 74.28);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (141.31, 74.25) rectangle (145.09, 98.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (145.51, 74.25) rectangle (149.29, 80.39);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (149.71, 74.25) rectangle (153.49, 91.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (153.91, 74.25) rectangle (157.69, 74.28);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (158.11, 74.25) rectangle (161.89, 86.34);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (162.31, 74.25) rectangle (166.10, 80.12);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (166.52, 74.25) rectangle (170.30, 89.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (170.72, 74.25) rectangle (174.50,163.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (174.92, 74.25) rectangle (178.70,110.52);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (179.12, 74.25) rectangle (182.90,150.60);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (183.32, 74.25) rectangle (187.10, 88.94);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (187.52, 74.25) rectangle (191.30,137.53);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (191.72, 74.25) rectangle (195.51,110.52);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (195.93, 74.25) rectangle (199.71,131.57);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (200.13, 74.25) rectangle (203.91, 87.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (204.33, 74.25) rectangle (208.11,120.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (208.53, 74.25) rectangle (212.31, 86.34);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (212.73, 74.25) rectangle (216.51,115.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (216.93, 74.25) rectangle (220.71, 86.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (221.13, 74.25) rectangle (224.92,107.87);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (225.34, 74.25) rectangle (229.12, 86.34);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (229.54, 74.25) rectangle (233.32,103.50);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (233.74, 74.25) rectangle (237.52, 85.95);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (237.94, 74.25) rectangle (241.72, 99.11);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (242.14, 74.25) rectangle (245.92,122.61);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (246.34, 74.25) rectangle (250.12, 94.71);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (250.54, 74.25) rectangle (254.33, 84.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (254.75, 74.25) rectangle (258.53, 92.98);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (258.95, 74.25) rectangle (262.73, 98.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (263.15, 74.25) rectangle (266.93, 88.87);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (267.35, 74.25) rectangle (271.13, 84.11);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (271.55, 74.25) rectangle (275.33, 88.20);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (275.75, 74.25) rectangle (279.53, 98.43);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (279.95, 74.25) rectangle (283.74, 84.56);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (284.16, 74.25) rectangle (287.94, 83.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (288.36, 74.25) rectangle (292.14, 84.22);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (292.56, 74.25) rectangle (296.34, 86.34);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (296.76, 74.25) rectangle (300.54, 81.68);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (300.96, 74.25) rectangle (304.74, 82.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (305.16, 74.25) rectangle (308.94, 79.75);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (309.36, 74.25) rectangle (313.15,110.52);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (313.57, 74.25) rectangle (317.35, 79.47);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (317.77, 74.25) rectangle (321.55, 81.90);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (321.97, 74.25) rectangle (325.75, 77.34);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (326.17, 74.25) rectangle (329.95, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (330.37, 74.25) rectangle (334.15, 78.02);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (334.57, 74.25) rectangle (338.35, 81.42);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (338.77, 74.25) rectangle (342.56, 75.95);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (342.98, 74.25) rectangle (346.76, 74.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (347.18, 74.25) rectangle (350.96, 76.93);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (351.38, 74.25) rectangle (355.16, 80.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (355.58, 74.25) rectangle (359.36, 75.14);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (359.78, 74.25) rectangle (363.56, 86.34);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (363.98, 74.25) rectangle (367.76, 76.13);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (368.18, 74.25) rectangle (371.97, 80.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (372.39, 74.25) rectangle (376.17, 75.24);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (376.59, 74.25) rectangle (380.37, 86.34);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (215.54, 69.81) -- (215.54,167.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (207.01, 69.81) -- (207.01,167.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (228.91, 69.81) -- (228.91,167.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.47, 69.81) rectangle (398.71,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07, 70.94) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,102.38) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,133.81) {20\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 74.25) --
	( 47.47, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,105.68) --
	( 47.47,105.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,137.12) --
	( 47.47,137.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.91, 66.81) --
	( 65.91, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.39, 66.81) --
	(171.39, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.33, 66.81) --
	(382.33, 69.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 65.91, 57.80) {512 B};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (171.39, 57.80) {1 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (382.33, 57.80) {2 KiB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (223.09, 46.32) {Chunk size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.61,118.63) {Proportion of chunks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.51,  6.00) rectangle (371.68, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.73, 12.00) rectangle (109.19, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.44, 12.71) rectangle (108.48, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.96, 12.00) -- (101.96, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.37, 12.00) rectangle (165.82, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (152.08, 12.71) rectangle (165.11, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (158.60, 12.00) -- (158.60, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.92, 12.00) rectangle (244.38, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (230.63, 12.71) rectangle (243.66, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (237.15, 12.00) -- (237.15, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.81, 12.00) rectangle (326.26, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (312.52, 12.71) rectangle (325.55, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (319.03, 12.00) -- (319.03, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.41, 15.92) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.05, 15.92) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.60, 15.92) {FastCDC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (340.49, 15.92) {Rabin};
\end{scope}
\end{tikzpicture}


==> plots/cs-distro/tar.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-03 01:43:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 47.47, 69.81) rectangle (398.71,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.47, 69.81) rectangle (398.71,167.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47, 84.64) --
	(398.71, 84.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,105.41) --
	(398.71,105.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,126.19) --
	(398.71,126.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,146.97) --
	(398.71,146.97);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.61, 69.81) --
	(116.61,167.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.56, 69.81) --
	(273.56,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 74.25) --
	(398.71, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 95.03) --
	(398.71, 95.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,115.80) --
	(398.71,115.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,136.58) --
	(398.71,136.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,157.36) --
	(398.71,157.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.29, 69.81) --
	( 64.29,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.93, 69.81) --
	(168.93,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.19, 69.81) --
	(378.19,167.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 64.80, 74.25) rectangle ( 66.70, 75.09);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 66.91, 74.25) rectangle ( 68.80,150.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.01, 74.25) rectangle ( 70.90, 75.60);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 71.11, 74.25) rectangle ( 73.00,125.50);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 73.21, 74.25) rectangle ( 75.10, 76.53);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 75.31, 74.25) rectangle ( 77.20,118.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 85.92, 74.25) rectangle ( 89.70, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 90.12, 74.25) rectangle ( 93.90, 95.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 94.32, 74.25) rectangle ( 98.10, 76.64);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 98.52, 74.25) rectangle (102.30, 93.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (102.72, 74.25) rectangle (106.50, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (106.92, 74.25) rectangle (110.71, 86.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (111.13, 74.25) rectangle (114.91, 76.79);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (115.33, 74.25) rectangle (119.11, 86.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (136.19, 74.25) rectangle (137.45, 74.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (137.59, 74.25) rectangle (138.85, 81.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (138.99, 74.25) rectangle (140.26, 76.57);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (140.40, 74.25) rectangle (141.66, 83.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.80, 74.25) rectangle (143.06, 74.26);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (143.20, 74.25) rectangle (144.46, 79.83);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (144.60, 74.25) rectangle (145.86, 76.31);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (146.00, 74.25) rectangle (147.26, 80.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.40, 74.25) rectangle (148.66,122.86);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (148.80, 74.25) rectangle (150.06, 78.57);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (150.20, 74.25) rectangle (151.46, 78.20);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (151.60, 74.25) rectangle (152.86, 79.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.24, 74.25) rectangle (180.13,133.73);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (180.34, 74.25) rectangle (182.23, 77.58);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (182.44, 74.25) rectangle (184.33,105.65);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (184.54, 74.25) rectangle (186.44, 78.11);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (186.65, 74.25) rectangle (188.54, 99.33);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (188.75, 74.25) rectangle (190.64, 76.62);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (190.85, 74.25) rectangle (192.74, 99.35);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (192.95, 74.25) rectangle (194.84, 77.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (203.56, 74.25) rectangle (207.34, 91.86);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (207.76, 74.25) rectangle (211.54, 76.05);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (211.96, 74.25) rectangle (215.74, 93.05);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (216.16, 74.25) rectangle (219.94, 76.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (220.36, 74.25) rectangle (224.14, 88.08);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (224.56, 74.25) rectangle (228.34, 75.49);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (228.76, 74.25) rectangle (232.55, 90.13);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (232.97, 74.25) rectangle (236.75, 76.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (237.17, 74.25) rectangle (240.95, 85.80);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (241.37, 74.25) rectangle (245.15, 75.34);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (245.57, 74.25) rectangle (249.35, 87.24);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (249.77, 74.25) rectangle (253.55, 76.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (253.97, 74.25) rectangle (257.75, 83.61);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (258.17, 74.25) rectangle (261.96, 75.17);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (262.38, 74.25) rectangle (266.16, 85.29);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (266.58, 74.25) rectangle (270.36, 76.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (270.78, 74.25) rectangle (274.56, 83.29);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (274.98, 74.25) rectangle (278.76, 75.12);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (279.18, 74.25) rectangle (282.96, 84.01);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (283.38, 74.25) rectangle (287.16, 76.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (287.58, 74.25) rectangle (291.37, 78.74);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (291.79, 74.25) rectangle (295.57, 74.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (295.99, 74.25) rectangle (299.77, 82.51);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (300.19, 74.25) rectangle (303.97, 75.77);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (304.39, 74.25) rectangle (308.17, 76.79);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (308.59, 74.25) rectangle (312.37, 74.72);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (312.79, 74.25) rectangle (316.57, 80.73);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (316.99, 74.25) rectangle (320.78, 75.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (321.20, 74.25) rectangle (324.98, 75.89);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (325.40, 74.25) rectangle (329.18, 74.70);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (329.60, 74.25) rectangle (333.38, 79.64);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (333.80, 74.25) rectangle (337.58, 75.36);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (338.00, 74.25) rectangle (341.78, 75.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (342.20, 74.25) rectangle (345.98, 74.46);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (346.40, 74.25) rectangle (350.19, 79.13);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (350.61, 74.25) rectangle (354.39, 75.08);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (354.81, 74.25) rectangle (358.59, 74.96);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (359.01, 74.25) rectangle (362.79, 74.50);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (363.21, 74.25) rectangle (366.99, 78.52);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (367.41, 74.25) rectangle (371.19, 75.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (371.61, 74.25) rectangle (375.39, 75.63);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (375.81, 74.25) rectangle (379.60, 77.25);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (202.67, 69.81) -- (202.67,167.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 94.86, 69.81) -- ( 94.86,167.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (251.87, 69.81) -- (251.87,167.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (116.90, 69.81) -- (116.90,167.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.47, 69.81) rectangle (398.71,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07, 70.94) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07, 91.72) {10\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,112.50) {20\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,133.27) {30\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,154.05) {40\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 74.25) --
	( 47.47, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 95.03) --
	( 47.47, 95.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,115.80) --
	( 47.47,115.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,136.58) --
	( 47.47,136.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,157.36) --
	( 47.47,157.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.29, 66.81) --
	( 64.29, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.93, 66.81) --
	(168.93, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.19, 66.81) --
	(378.19, 69.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 64.29, 57.80) {128 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (168.93, 57.80) {256 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.19, 57.80) {512 KiB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (223.09, 46.32) {Chunk size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.61,118.63) {Proportion of chunks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.51,  6.00) rectangle (371.68, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.73, 12.00) rectangle (109.19, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.44, 12.71) rectangle (108.48, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.96, 12.00) -- (101.96, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.37, 12.00) rectangle (165.82, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (152.08, 12.71) rectangle (165.11, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (158.60, 12.00) -- (158.60, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.92, 12.00) rectangle (244.38, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (230.63, 12.71) rectangle (243.66, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (237.15, 12.00) -- (237.15, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.81, 12.00) rectangle (326.26, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (312.52, 12.71) rectangle (325.55, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (319.03, 12.00) -- (319.03, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.41, 15.92) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.05, 15.92) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.60, 15.92) {FastCDC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (340.49, 15.92) {Rabin};
\end{scope}
\end{tikzpicture}


==> plots/cs-distro/web.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-03 01:43:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (404.71,173.45);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (404.71,173.45);
\end{scope}
\begin{scope}
\path[clip] ( 47.47, 69.81) rectangle (398.71,167.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 47.47, 69.81) rectangle (398.71,167.45);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47, 86.75) --
	(398.71, 86.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,111.76) --
	(398.71,111.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,136.77) --
	(398.71,136.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 47.47,161.78) --
	(398.71,161.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (116.61, 69.81) --
	(116.61,167.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.56, 69.81) --
	(273.56,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 74.25) --
	(398.71, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47, 99.26) --
	(398.71, 99.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,124.27) --
	(398.71,124.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.47,149.28) --
	(398.71,149.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.29, 69.81) --
	( 64.29,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.93, 69.81) --
	(168.93,167.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.19, 69.81) --
	(378.19,167.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 64.80, 74.25) rectangle ( 66.70, 74.91);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 66.91, 74.25) rectangle ( 68.80, 97.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 69.01, 74.25) rectangle ( 70.90, 76.02);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 71.11, 74.25) rectangle ( 73.00,108.33);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 73.21, 74.25) rectangle ( 75.10, 76.39);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 75.31, 74.25) rectangle ( 77.20,109.77);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 85.92, 74.25) rectangle ( 89.70, 74.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] ( 90.12, 74.25) rectangle ( 93.90, 88.61);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 94.32, 74.25) rectangle ( 98.10, 76.47);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] ( 98.52, 74.25) rectangle (102.30, 84.25);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (102.72, 74.25) rectangle (106.50, 74.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (106.92, 74.25) rectangle (110.71, 82.35);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (111.13, 74.25) rectangle (114.91, 76.28);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (115.33, 74.25) rectangle (119.11, 78.59);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (136.19, 74.25) rectangle (137.45, 74.29);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (137.59, 74.25) rectangle (138.85, 78.98);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (138.99, 74.25) rectangle (140.26, 76.41);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (140.40, 74.25) rectangle (141.66, 76.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.80, 74.25) rectangle (143.06, 74.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (143.20, 74.25) rectangle (144.46, 77.57);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (144.60, 74.25) rectangle (145.86, 76.00);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (146.00, 74.25) rectangle (147.26, 76.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (147.40, 74.25) rectangle (148.66,163.01);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (148.80, 74.25) rectangle (150.06, 76.77);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (150.20, 74.25) rectangle (151.46, 77.58);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (151.60, 74.25) rectangle (152.86, 75.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (178.24, 74.25) rectangle (180.13, 80.33);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (180.34, 74.25) rectangle (182.23, 76.51);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (182.44, 74.25) rectangle (184.33, 96.50);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (184.54, 74.25) rectangle (186.44, 75.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (186.65, 74.25) rectangle (188.54, 75.33);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (188.75, 74.25) rectangle (190.64, 76.12);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (190.85, 74.25) rectangle (192.74, 89.72);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (192.95, 74.25) rectangle (194.84, 75.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (203.56, 74.25) rectangle (207.34, 74.62);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (207.76, 74.25) rectangle (211.54, 75.49);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (211.96, 74.25) rectangle (215.74, 84.89);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (216.16, 74.25) rectangle (219.94, 75.10);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (220.36, 74.25) rectangle (224.14, 74.64);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (224.56, 74.25) rectangle (228.34, 75.56);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (228.76, 74.25) rectangle (232.55, 83.03);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (232.97, 74.25) rectangle (236.75, 75.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (237.17, 74.25) rectangle (240.95, 74.57);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (241.37, 74.25) rectangle (245.15, 75.32);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (245.57, 74.25) rectangle (249.35, 81.03);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (249.77, 74.25) rectangle (253.55, 75.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (253.97, 74.25) rectangle (257.75, 74.80);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (258.17, 74.25) rectangle (261.96, 75.29);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (262.38, 74.25) rectangle (266.16, 79.67);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (266.58, 74.25) rectangle (270.36, 75.28);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (270.78, 74.25) rectangle (274.56, 74.52);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (274.98, 74.25) rectangle (278.76, 75.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (279.18, 74.25) rectangle (282.96, 78.00);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (283.38, 74.25) rectangle (287.16, 75.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (287.58, 74.25) rectangle (291.37, 74.36);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (291.79, 74.25) rectangle (295.57, 75.00);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (295.99, 74.25) rectangle (299.77, 76.78);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (300.19, 74.25) rectangle (303.97, 75.34);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (304.39, 74.25) rectangle (308.17, 74.34);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (308.59, 74.25) rectangle (312.37, 74.88);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (312.79, 74.25) rectangle (316.57, 76.55);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (316.99, 74.25) rectangle (320.78, 75.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (321.20, 74.25) rectangle (324.98, 74.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (325.40, 74.25) rectangle (329.18, 74.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (329.60, 74.25) rectangle (333.38, 75.61);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (333.80, 74.25) rectangle (337.58, 75.12);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (338.00, 74.25) rectangle (341.78, 74.29);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (342.20, 74.25) rectangle (345.98, 74.50);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (346.40, 74.25) rectangle (350.19, 75.61);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (350.61, 74.25) rectangle (354.39, 74.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (354.81, 74.25) rectangle (358.59, 74.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (359.01, 74.25) rectangle (362.79, 74.62);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (363.21, 74.25) rectangle (366.99, 75.58);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (367.41, 74.25) rectangle (371.19, 75.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (371.61, 74.25) rectangle (375.39, 74.27);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (375.81, 74.25) rectangle (379.60, 76.97);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (169.16, 69.81) -- (169.16,167.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (114.43, 69.81) -- (114.43,167.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (212.96, 69.81) -- (212.96,167.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (127.74, 69.81) -- (127.74,167.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 47.47, 69.81) rectangle (398.71,167.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07, 70.94) {0\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07, 95.95) {25\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,120.96) {50\%};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 42.07,145.97) {75\%};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 74.25) --
	( 47.47, 74.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47, 99.26) --
	( 47.47, 99.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,124.27) --
	( 47.47,124.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.47,149.28) --
	( 47.47,149.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.29, 66.81) --
	( 64.29, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.93, 66.81) --
	(168.93, 69.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.19, 66.81) --
	(378.19, 69.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 64.29, 57.80) {128 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (168.93, 57.80) {256 KiB};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (378.19, 57.80) {512 KiB};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (223.09, 46.32) {Chunk size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 12.61,118.63) {Proportion of chunks};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 74.51,  6.00) rectangle (371.68, 32.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 94.73, 12.00) rectangle (109.19, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 95.44, 12.71) rectangle (108.48, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (101.96, 12.00) -- (101.96, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (151.37, 12.00) rectangle (165.82, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{124,174,0}

\path[fill=fillColor] (152.08, 12.71) rectangle (165.11, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (158.60, 12.00) -- (158.60, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (229.92, 12.00) rectangle (244.38, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (230.63, 12.71) rectangle (243.66, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (237.15, 12.00) -- (237.15, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (311.81, 12.00) rectangle (326.26, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{fillColor}{RGB}{199,124,255}

\path[fill=fillColor] (312.52, 12.71) rectangle (325.55, 25.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (319.03, 12.00) -- (319.03, 26.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (123.41, 15.92) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (180.05, 15.92) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (258.60, 15.92) {FastCDC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (404.71,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.96] at (340.49, 15.92) {Rabin};
\end{scope}
\end{tikzpicture}


==> plots/dataset-file-sizes.tex <==
% Created by tikzDevice version 0.12.6 on 2024-02-22 13:44:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 86.38) rectangle (247.44,175.17);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 86.38) rectangle (247.44,175.17);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,100.50) --
	(247.44,100.50);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,120.68) --
	(247.44,120.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,140.86) --
	(247.44,140.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,161.05) --
	(247.44,161.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.77, 86.38) --
	( 74.77,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 87.14, 86.38) --
	( 87.14,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.88, 86.38) --
	(111.88,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (136.61, 86.38) --
	(136.61,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (161.35, 86.38) --
	(161.35,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (186.08, 86.38) --
	(186.08,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (210.82, 86.38) --
	(210.82,175.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (235.56, 86.38) --
	(235.56,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 90.40) --
	(247.44, 90.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,110.59) --
	(247.44,110.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,130.77) --
	(247.44,130.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,150.95) --
	(247.44,150.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,171.14) --
	(247.44,171.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.51, 86.38) --
	( 99.51,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.24, 86.38) --
	(124.24,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.98, 86.38) --
	(148.98,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.72, 86.38) --
	(173.72,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.45, 86.38) --
	(198.45,175.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.19, 86.38) --
	(223.19,175.17);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 90.44) --
	( 43.85, 90.44) --
	( 50.04, 90.44) --
	( 53.65, 90.44) --
	( 56.22, 90.45) --
	( 58.21, 90.46) --
	( 59.84, 90.47) --
	( 61.21, 90.48) --
	( 62.40, 90.48) --
	( 63.45, 90.49) --
	( 64.39, 90.51) --
	( 65.24, 90.52) --
	( 66.02, 90.53) --
	( 66.73, 90.54) --
	( 67.40, 90.56) --
	( 68.01, 90.57) --
	( 68.59, 90.57) --
	( 69.13, 90.58) --
	( 69.64, 90.59) --
	( 70.12, 90.59) --
	( 70.58, 90.60) --
	( 71.01, 90.62) --
	( 71.43, 90.63) --
	( 71.82, 90.64) --
	( 72.20, 90.65) --
	( 72.57, 90.67) --
	( 72.92, 90.68) --
	( 73.26, 90.69) --
	( 73.58, 90.71) --
	( 73.89, 90.72) --
	( 74.20, 90.73) --
	( 74.49, 90.75) --
	( 74.77, 90.77) --
	( 75.05, 90.79) --
	( 75.31, 90.81) --
	( 75.57, 90.82) --
	( 75.82, 90.84) --
	( 76.07, 90.85) --
	( 76.30, 90.87) --
	( 76.54, 90.88) --
	( 76.76, 90.90) --
	( 76.98, 90.91) --
	( 77.20, 90.94) --
	( 77.41, 90.95) --
	( 77.61, 90.97) --
	( 77.81, 90.98) --
	( 78.01, 91.00) --
	( 78.20, 91.02) --
	( 78.39, 91.04) --
	( 78.57, 91.07) --
	( 78.75, 91.08) --
	( 78.93, 91.10) --
	( 79.10, 91.12) --
	( 79.27, 91.14) --
	( 79.44, 91.16) --
	( 79.60, 91.17) --
	( 79.76, 91.20) --
	( 79.92, 91.22) --
	( 80.08, 91.23) --
	( 80.23, 91.25) --
	( 80.38, 91.27) --
	( 80.53, 91.28) --
	( 80.67, 91.30) --
	( 80.81, 91.32) --
	( 80.96, 91.33) --
	( 81.09, 91.36) --
	( 81.23, 91.38) --
	( 81.36, 91.40) --
	( 81.50, 91.42) --
	( 81.63, 91.44) --
	( 81.75, 91.47) --
	( 81.88, 91.49) --
	( 82.01, 91.51) --
	( 82.13, 91.52) --
	( 82.25, 91.55) --
	( 82.37, 91.56) --
	( 82.49, 91.58) --
	( 82.61, 91.61) --
	( 82.72, 91.66) --
	( 82.83, 91.69) --
	( 82.95, 91.71) --
	( 83.06, 91.81) --
	( 83.17, 91.83) --
	( 83.27, 91.85) --
	( 83.38, 91.88) --
	( 83.49, 91.91) --
	( 83.59, 91.94) --
	( 83.69, 91.96) --
	( 83.80, 91.99) --
	( 83.90, 92.02) --
	( 84.00, 92.05) --
	( 84.10, 92.09) --
	( 84.19, 92.11) --
	( 84.29, 92.13) --
	( 84.38, 92.16) --
	( 84.48, 92.20) --
	( 84.57, 92.24) --
	( 84.67, 92.27) --
	( 84.76, 92.31) --
	( 84.85, 92.34) --
	( 84.94, 92.38) --
	( 85.03, 92.41) --
	( 85.11, 92.45) --
	( 85.20, 92.49) --
	( 85.29, 92.53) --
	( 85.37, 92.58) --
	( 85.46, 92.61) --
	( 85.54, 92.64) --
	( 85.62, 92.68) --
	( 85.71, 92.71) --
	( 85.79, 92.75) --
	( 85.87, 92.78) --
	( 85.95, 92.82) --
	( 86.03, 92.87) --
	( 86.11, 92.90) --
	( 86.18, 92.94) --
	( 86.26, 92.99) --
	( 86.34, 93.04) --
	( 86.41, 93.09) --
	( 86.49, 93.13) --
	( 86.56, 93.17) --
	( 86.64, 93.22) --
	( 86.71, 93.26) --
	( 86.78, 93.30) --
	( 86.86, 93.34) --
	( 86.93, 93.38) --
	( 87.00, 93.45) --
	( 87.07, 93.50) --
	( 87.14, 93.55) --
	( 87.21, 93.61) --
	( 87.28, 93.68) --
	( 87.35, 93.72) --
	( 87.41, 93.77) --
	( 87.48, 93.82) --
	( 87.55, 93.89) --
	( 87.61, 93.94) --
	( 87.68, 93.99) --
	( 87.75, 94.06) --
	( 87.81, 94.12) --
	( 87.87, 94.17) --
	( 87.94, 94.22) --
	( 88.00, 94.28) --
	( 88.07, 94.33) --
	( 88.13, 94.39) --
	( 88.19, 94.43) --
	( 88.25, 94.49) --
	( 88.31, 94.55) --
	( 88.37, 94.60) --
	( 88.43, 94.66) --
	( 88.49, 94.72) --
	( 88.55, 94.79) --
	( 88.61, 94.85) --
	( 88.67, 94.91) --
	( 88.73, 94.97) --
	( 88.79, 95.03) --
	( 88.85, 95.09) --
	( 88.90, 95.16) --
	( 88.96, 95.22) --
	( 89.02, 95.27) --
	( 89.07, 95.33) --
	( 89.13, 95.38) --
	( 89.19, 95.46) --
	( 89.24, 95.54) --
	( 89.30, 95.60) --
	( 89.35, 95.66) --
	( 89.40, 95.74) --
	( 89.46, 95.81) --
	( 89.51, 95.88) --
	( 89.57, 95.95) --
	( 89.62, 96.00) --
	( 89.67, 96.07) --
	( 89.72, 96.12) --
	( 89.78, 96.18) --
	( 89.83, 96.25) --
	( 89.88, 96.34) --
	( 89.93, 96.43) --
	( 89.98, 96.53) --
	( 90.03, 96.63) --
	( 90.08, 96.73) --
	( 90.13, 96.82) --
	( 90.18, 96.88) --
	( 90.23, 96.96) --
	( 90.28, 97.05) --
	( 90.33, 97.12) --
	( 90.38, 97.20) --
	( 90.43, 97.28) --
	( 90.47, 97.35) --
	( 90.52, 97.43) --
	( 90.57, 97.52) --
	( 90.62, 97.61) --
	( 90.66, 97.68) --
	( 90.71, 97.75) --
	( 90.76, 97.83) --
	( 90.80, 97.89) --
	( 90.85, 97.98) --
	( 90.90, 98.03) --
	( 90.94, 98.09) --
	( 90.99, 98.19) --
	( 91.03, 98.27) --
	( 91.08, 98.34) --
	( 91.12, 98.42) --
	( 91.17, 98.51) --
	( 91.21, 98.57) --
	( 91.25, 98.63) --
	( 91.30, 98.71) --
	( 91.34, 98.79) --
	( 91.38, 98.88) --
	( 91.43, 98.96) --
	( 91.47, 99.03) --
	( 91.51, 99.11) --
	( 91.56, 99.18) --
	( 91.60, 99.25) --
	( 91.64, 99.33) --
	( 91.68, 99.39) --
	( 91.72, 99.47) --
	( 91.77, 99.55) --
	( 91.81, 99.62) --
	( 91.85, 99.70) --
	( 91.89, 99.78) --
	( 91.93, 99.85) --
	( 91.97, 99.92) --
	( 92.01,100.00) --
	( 92.05,100.06) --
	( 92.09,100.14) --
	( 92.13,100.22) --
	( 92.17,100.30) --
	( 92.21,100.37) --
	( 92.25,100.45) --
	( 92.29,100.52) --
	( 92.33,100.59) --
	( 92.37,100.68) --
	( 92.41,100.76) --
	( 92.45,100.85) --
	( 92.48,100.93) --
	( 92.52,101.01) --
	( 92.56,101.10) --
	( 92.60,101.17) --
	( 92.64,101.24) --
	( 92.67,101.31) --
	( 92.71,101.39) --
	( 92.75,101.48) --
	( 92.78,101.55) --
	( 92.82,101.63) --
	( 92.86,101.71) --
	( 92.90,101.80) --
	( 92.93,101.88) --
	( 92.97,101.97) --
	( 93.00,102.05) --
	( 93.04,102.14) --
	( 93.08,102.21) --
	( 93.11,102.29) --
	( 93.15,102.37) --
	( 93.18,102.45) --
	( 93.22,102.53) --
	( 93.25,102.62) --
	( 93.29,102.70) --
	( 93.32,102.77) --
	( 93.36,102.85) --
	( 93.39,102.92) --
	( 93.43,103.01) --
	( 93.46,103.09) --
	( 93.50,103.17) --
	( 93.53,103.24) --
	( 93.56,103.31) --
	( 93.60,103.37) --
	( 93.63,103.44) --
	( 93.67,103.51) --
	( 93.70,103.58) --
	( 93.73,103.66) --
	( 93.77,103.72) --
	( 93.80,103.79) --
	( 93.83,103.86) --
	( 93.86,103.94) --
	( 93.90,104.01) --
	( 93.93,104.07) --
	( 93.96,104.13) --
	( 93.99,104.21) --
	( 94.03,104.28) --
	( 94.06,104.35) --
	( 94.09,104.41) --
	( 94.12,104.48) --
	( 94.15,104.55) --
	( 94.19,104.62) --
	( 94.22,104.69) --
	( 94.25,104.76) --
	( 94.28,104.84) --
	( 94.31,104.91) --
	( 94.34,104.98) --
	( 94.37,105.06) --
	( 94.41,105.12) --
	( 94.44,105.20) --
	( 94.47,105.25) --
	( 94.50,105.36) --
	( 94.53,105.42) --
	( 94.56,105.51) --
	( 94.59,105.60) --
	( 94.62,105.66) --
	( 94.65,105.73) --
	( 94.68,105.80) --
	( 94.71,105.87) --
	( 94.74,105.95) --
	( 94.77,106.01) --
	( 94.80,106.08) --
	( 94.83,106.15) --
	( 94.86,106.21) --
	( 94.89,106.29) --
	( 94.92,106.37) --
	( 94.94,106.43) --
	( 94.97,106.51) --
	( 95.00,106.57) --
	( 95.03,106.63) --
	( 95.06,106.70) --
	( 95.09,106.76) --
	( 95.12,106.82) --
	( 95.15,106.89) --
	( 95.17,106.97) --
	( 95.20,107.02) --
	( 95.23,107.10) --
	( 95.26,107.18) --
	( 95.29,107.25) --
	( 95.31,107.31) --
	( 95.34,107.38) --
	( 95.37,107.44) --
	( 95.40,107.50) --
	( 95.43,107.57) --
	( 95.45,107.62) --
	( 95.48,107.70) --
	( 95.51,107.78) --
	( 95.53,107.84) --
	( 95.56,107.92) --
	( 95.59,107.99) --
	( 95.62,108.05) --
	( 95.64,108.11) --
	( 95.67,108.18) --
	( 95.70,108.27) --
	( 95.72,108.34) --
	( 95.75,108.44) --
	( 95.78,108.51) --
	( 95.80,108.60) --
	( 95.83,108.67) --
	( 95.86,108.79) --
	( 95.88,108.86) --
	( 95.91,108.94) --
	( 95.93,108.99) --
	( 95.96,109.05) --
	( 95.99,109.11) --
	( 96.01,109.19) --
	( 96.04,109.26) --
	( 96.06,109.33) --
	( 96.09,109.39) --
	( 96.11,109.46) --
	( 96.14,109.52) --
	( 96.16,109.59) --
	( 96.19,109.66) --
	( 96.22,109.73) --
	( 96.24,109.81) --
	( 96.27,109.88) --
	( 96.29,109.93) --
	( 96.32,109.99) --
	( 96.34,110.05) --
	( 96.37,110.13) --
	( 96.39,110.19) --
	( 96.41,110.26) --
	( 96.44,110.34) --
	( 96.46,110.40) --
	( 96.49,110.45) --
	( 96.51,110.50) --
	( 96.54,110.57) --
	( 96.56,110.63) --
	( 96.59,110.70) --
	( 96.61,110.78) --
	( 96.63,110.84) --
	( 96.66,110.91) --
	( 96.68,110.97) --
	( 96.71,111.03) --
	( 96.73,111.09) --
	( 96.75,111.14) --
	( 96.78,111.21) --
	( 96.80,111.27) --
	( 96.82,111.33) --
	( 96.85,111.39) --
	( 96.87,111.45) --
	( 96.89,111.50) --
	( 96.92,111.56) --
	( 96.94,111.62) --
	( 96.96,111.69) --
	( 96.99,111.75) --
	( 97.01,111.80) --
	( 97.03,111.86) --
	( 97.06,111.93) --
	( 97.08,111.99) --
	( 97.10,112.05) --
	( 97.12,112.11) --
	( 97.15,112.17) --
	( 97.17,112.24) --
	( 97.19,112.29) --
	( 97.22,112.38) --
	( 97.24,112.43) --
	( 97.26,112.52) --
	( 97.28,112.58) --
	( 97.31,112.65) --
	( 97.33,112.71) --
	( 97.35,112.77) --
	( 97.37,112.82) --
	( 97.39,112.88) --
	( 97.42,112.94) --
	( 97.44,113.00) --
	( 97.46,113.06) --
	( 97.48,113.13) --
	( 97.50,113.18) --
	( 97.53,113.24) --
	( 97.55,113.31) --
	( 97.57,113.37) --
	( 97.59,113.44) --
	( 97.61,113.51) --
	( 97.63,113.57) --
	( 97.65,113.62) --
	( 97.68,113.67) --
	( 97.70,113.73) --
	( 97.72,113.80) --
	( 97.74,113.87) --
	( 97.76,113.91) --
	( 97.78,113.97) --
	( 97.80,114.03) --
	( 97.82,114.08) --
	( 97.85,114.12) --
	( 97.87,114.18) --
	( 97.89,114.23) --
	( 97.91,114.29) --
	( 97.93,114.34) --
	( 97.95,114.39) --
	( 97.97,114.45) --
	( 97.99,114.51) --
	( 98.01,114.56) --
	( 98.03,114.61) --
	( 98.05,114.67) --
	( 98.07,114.72) --
	( 98.09,114.76) --
	( 98.11,114.82) --
	( 98.14,114.86) --
	( 98.16,114.91) --
	( 98.18,114.98) --
	( 98.20,115.02) --
	( 98.22,115.07) --
	( 98.24,115.13) --
	( 98.26,115.18) --
	( 98.28,115.26) --
	( 98.30,115.31) --
	( 98.32,115.40) --
	( 98.34,115.44) --
	( 98.36,115.50) --
	( 98.38,115.54) --
	( 98.40,115.60) --
	( 98.42,115.65) --
	( 98.43,115.71) --
	( 98.45,115.75) --
	( 98.47,115.80) --
	( 98.49,115.85) --
	( 98.51,115.91) --
	( 98.53,115.94) --
	( 98.55,115.99) --
	( 98.57,116.04) --
	( 98.59,116.08) --
	( 98.61,116.13) --
	( 98.63,116.16) --
	( 98.65,116.20) --
	( 98.67,116.25) --
	( 98.69,116.30) --
	( 98.71,116.35) --
	( 98.72,116.39) --
	( 98.74,116.44) --
	( 98.76,116.50) --
	( 98.78,116.55) --
	( 98.80,116.59) --
	( 98.82,116.63) --
	( 98.84,116.70) --
	( 98.86,116.72) --
	( 98.88,116.77) --
	( 98.89,116.81) --
	( 98.91,116.85) --
	( 98.93,116.89) --
	( 98.95,116.95) --
	( 98.97,117.00) --
	( 98.99,117.04) --
	( 99.01,117.08) --
	( 99.02,117.13) --
	( 99.04,117.17) --
	( 99.06,117.20) --
	( 99.08,117.25) --
	( 99.10,117.29) --
	( 99.12,117.34) --
	( 99.13,117.39) --
	( 99.15,117.43) --
	( 99.17,117.47) --
	( 99.19,117.50) --
	( 99.21,117.55) --
	( 99.22,117.59) --
	( 99.24,117.63) --
	( 99.26,117.67) --
	( 99.28,117.71) --
	( 99.30,117.76) --
	( 99.31,117.80) --
	( 99.33,117.84) --
	( 99.35,117.89) --
	( 99.37,117.94) --
	( 99.38,117.98) --
	( 99.40,118.01) --
	( 99.42,118.06) --
	( 99.44,118.11) --
	( 99.45,118.14) --
	( 99.47,118.18) --
	( 99.49,118.22) --
	( 99.51,118.27) --
	( 99.52,118.30) --
	( 99.54,118.34) --
	( 99.56,118.38) --
	( 99.58,118.43) --
	( 99.59,118.47) --
	( 99.61,118.51) --
	( 99.63,118.55) --
	( 99.65,118.60) --
	( 99.66,118.64) --
	( 99.68,118.68) --
	( 99.70,118.72) --
	( 99.71,118.75) --
	( 99.73,118.80) --
	( 99.75,118.85) --
	( 99.77,118.89) --
	( 99.78,118.91) --
	( 99.80,118.95) --
	( 99.82,118.97) --
	( 99.83,119.00) --
	( 99.85,119.03) --
	( 99.87,119.08) --
	( 99.88,119.12) --
	( 99.90,119.16) --
	( 99.92,119.20) --
	( 99.93,119.23) --
	( 99.95,119.28) --
	( 99.97,119.32) --
	( 99.98,119.36) --
	(100.00,119.40) --
	(100.02,119.42) --
	(100.03,119.46) --
	(100.05,119.50) --
	(100.06,119.53) --
	(100.08,119.57) --
	(100.10,119.60) --
	(100.11,119.64) --
	(100.13,119.67) --
	(100.15,119.72) --
	(100.16,119.75) --
	(100.18,119.78) --
	(100.19,119.83) --
	(100.21,119.88) --
	(100.23,119.91) --
	(100.24,119.94) --
	(100.26,119.97) --
	(100.27,120.00) --
	(100.29,120.05) --
	(100.31,120.07) --
	(100.32,120.11) --
	(100.34,120.14) --
	(100.35,120.17) --
	(100.37,120.20) --
	(100.39,120.23) --
	(100.40,120.27) --
	(100.42,120.30) --
	(100.43,120.33) --
	(100.45,120.36) --
	(100.46,120.39) --
	(100.48,120.43) --
	(100.50,120.46) --
	(100.51,120.49) --
	(100.53,120.52) --
	(100.54,120.55) --
	(100.56,120.59) --
	(100.57,120.61) --
	(100.59,120.66) --
	(100.60,120.69) --
	(100.62,120.72) --
	(100.64,120.75) --
	(100.65,120.78) --
	(100.67,120.82) --
	(100.68,120.86) --
	(100.70,120.89) --
	(100.71,120.93) --
	(100.73,120.96) --
	(100.74,120.99) --
	(100.76,121.03) --
	(100.77,121.07) --
	(100.79,121.09) --
	(100.80,121.12) --
	(100.82,121.16) --
	(100.83,121.19) --
	(100.85,121.22) --
	(100.86,121.26) --
	(100.88,121.29) --
	(100.89,121.32) --
	(100.91,121.37) --
	(100.92,121.40) --
	(100.94,121.43) --
	(100.95,121.46) --
	(100.97,121.50) --
	(100.98,121.53) --
	(101.00,121.56) --
	(101.01,121.60) --
	(101.03,121.63) --
	(101.04,121.65) --
	(101.06,121.68) --
	(101.07,121.71) --
	(101.08,121.75) --
	(101.10,121.78) --
	(101.11,121.81) --
	(101.13,121.85) --
	(101.14,121.88) --
	(101.16,121.92) --
	(101.17,121.96) --
	(101.19,121.99) --
	(101.20,122.03) --
	(101.21,122.07) --
	(101.23,122.10) --
	(101.24,122.13) --
	(101.26,122.16) --
	(101.27,122.20) --
	(101.29,122.23) --
	(101.30,122.26) --
	(101.32,122.29) --
	(101.33,122.31) --
	(101.34,122.34) --
	(101.36,122.37) --
	(101.37,122.41) --
	(101.39,122.43) --
	(101.40,122.47) --
	(101.41,122.51) --
	(101.43,122.54) --
	(101.44,122.58) --
	(101.46,122.60) --
	(101.47,122.64) --
	(101.48,122.67) --
	(101.50,122.70) --
	(101.51,122.72) --
	(101.53,122.75) --
	(101.54,122.78) --
	(101.55,122.81) --
	(101.57,122.84) --
	(101.58,122.86) --
	(101.60,122.90) --
	(101.61,122.92) --
	(101.62,122.96) --
	(101.64,122.98) --
	(101.65,123.01) --
	(101.66,123.03) --
	(101.68,123.07) --
	(101.69,123.10) --
	(101.70,123.12) --
	(101.72,123.16) --
	(101.73,123.19) --
	(101.75,123.22) --
	(101.76,123.25) --
	(101.77,123.26) --
	(101.79,123.30) --
	(101.80,123.32) --
	(101.81,123.36) --
	(101.83,123.38) --
	(101.84,123.41) --
	(101.85,123.43) --
	(101.87,123.46) --
	(101.88,123.49) --
	(101.89,123.52) --
	(101.91,123.54) --
	(101.92,123.56) --
	(101.93,123.59) --
	(101.95,123.62) --
	(101.96,123.64) --
	(101.97,123.67) --
	(101.99,123.70) --
	(102.00,123.73) --
	(102.01,123.76) --
	(102.03,123.78) --
	(102.04,123.81) --
	(102.05,123.84) --
	(102.07,123.87) --
	(102.08,123.89) --
	(102.09,123.92) --
	(102.10,123.94) --
	(102.12,123.96) --
	(102.13,123.98) --
	(102.14,124.01) --
	(102.16,124.04) --
	(102.17,124.07) --
	(102.18,124.09) --
	(102.20,124.11) --
	(102.21,124.13) --
	(102.22,124.16) --
	(102.23,124.18) --
	(102.25,124.21) --
	(102.26,124.24) --
	(102.27,124.28) --
	(102.28,124.30) --
	(102.30,124.33) --
	(102.31,124.35) --
	(102.32,124.37) --
	(102.34,124.39) --
	(102.35,124.42) --
	(102.36,124.44) --
	(102.37,124.47) --
	(102.39,124.49) --
	(102.40,124.52) --
	(102.41,124.55) --
	(102.42,124.58) --
	(102.44,124.60) --
	(102.45,124.63) --
	(102.46,124.65) --
	(102.47,124.66) --
	(102.49,124.69) --
	(102.50,124.71) --
	(102.51,124.74) --
	(102.52,124.76) --
	(102.54,124.78) --
	(102.55,124.82) --
	(102.56,124.84) --
	(102.57,124.87) --
	(102.59,124.90) --
	(102.60,124.93) --
	(102.61,124.96) --
	(102.62,124.99) --
	(102.64,125.01) --
	(102.65,125.04) --
	(102.66,125.06) --
	(102.67,125.09) --
	(102.68,125.12) --
	(102.70,125.15) --
	(102.71,125.17) --
	(102.72,125.20) --
	(102.73,125.22) --
	(102.75,125.24) --
	(102.76,125.26) --
	(102.77,125.27) --
	(102.78,125.29) --
	(102.79,125.31) --
	(102.81,125.33) --
	(102.82,125.36) --
	(102.83,125.38) --
	(102.84,125.42) --
	(102.85,125.44) --
	(102.87,125.46) --
	(102.88,125.49) --
	(102.89,125.50) --
	(102.90,125.52) --
	(102.91,125.55) --
	(102.93,125.57) --
	(102.94,125.59) --
	(102.95,125.62) --
	(102.96,125.64) --
	(102.97,125.66) --
	(102.98,125.68) --
	(103.00,125.70) --
	(103.01,125.72) --
	(103.02,125.75) --
	(103.03,125.77) --
	(103.04,125.79) --
	(103.05,125.82) --
	(103.07,125.84) --
	(103.08,125.87) --
	(103.09,125.89) --
	(103.10,125.91) --
	(103.11,125.93) --
	(103.12,125.95) --
	(103.14,125.97) --
	(103.15,126.00) --
	(103.16,126.02) --
	(103.17,126.04) --
	(103.18,126.06) --
	(103.19,126.08) --
	(103.21,126.11) --
	(103.22,126.13) --
	(103.23,126.16) --
	(103.24,126.18) --
	(103.25,126.21) --
	(103.26,126.24) --
	(103.27,126.26) --
	(103.29,126.29) --
	(103.30,126.33) --
	(103.31,126.35) --
	(103.32,126.38) --
	(103.33,126.41) --
	(103.34,126.44) --
	(103.35,126.46) --
	(103.37,126.49) --
	(103.38,126.50) --
	(103.39,126.53) --
	(103.40,126.55) --
	(103.41,126.58) --
	(103.42,126.60) --
	(103.43,126.62) --
	(103.44,126.65) --
	(103.46,126.67) --
	(103.47,126.70) --
	(103.48,126.73) --
	(103.49,126.76) --
	(103.50,126.79) --
	(103.51,126.82) --
	(103.52,126.84) --
	(103.53,126.87) --
	(103.54,126.89) --
	(103.56,126.92) --
	(103.57,126.95) --
	(103.58,126.97) --
	(103.59,126.99) --
	(103.60,127.02) --
	(103.61,127.04) --
	(103.62,127.07) --
	(103.63,127.10) --
	(103.64,127.12) --
	(103.65,127.14) --
	(103.67,127.17) --
	(103.68,127.19) --
	(103.69,127.21) --
	(103.70,127.24) --
	(103.71,127.26) --
	(103.72,127.28) --
	(103.73,127.31) --
	(103.74,127.34) --
	(103.75,127.37) --
	(103.76,127.39) --
	(103.77,127.41) --
	(103.79,127.43) --
	(103.80,127.46) --
	(103.81,127.48) --
	(103.82,127.51) --
	(103.83,127.53) --
	(103.84,127.57) --
	(103.85,127.59) --
	(103.86,127.63) --
	(103.87,127.65) --
	(103.88,127.68) --
	(103.89,127.71) --
	(103.90,127.74) --
	(103.91,127.76) --
	(103.92,127.78) --
	(103.93,127.81) --
	(103.95,127.83) --
	(103.96,127.85) --
	(103.97,127.88) --
	(103.98,127.91) --
	(103.99,127.93) --
	(104.00,127.96) --
	(104.01,127.98) --
	(104.02,128.00) --
	(104.03,128.02) --
	(104.04,128.04) --
	(104.05,128.07) --
	(104.06,128.09) --
	(104.07,128.12) --
	(104.08,128.14) --
	(104.09,128.17) --
	(104.10,128.19) --
	(104.11,128.21) --
	(104.12,128.24) --
	(104.13,128.26) --
	(104.14,128.29) --
	(104.16,128.31) --
	(104.17,128.33) --
	(104.18,128.35) --
	(104.19,128.37) --
	(104.20,128.39) --
	(104.21,128.42) --
	(104.22,128.44) --
	(104.23,128.46) --
	(104.24,128.48) --
	(104.25,128.50) --
	(104.26,128.52) --
	(104.27,128.54) --
	(104.28,128.57) --
	(104.29,128.59) --
	(104.30,128.62) --
	(104.31,128.64) --
	(104.32,128.67) --
	(104.33,128.69) --
	(104.34,128.72) --
	(104.35,128.74) --
	(104.36,128.76) --
	(104.37,128.78) --
	(104.38,128.82) --
	(104.39,128.84) --
	(104.40,128.86) --
	(104.41,128.89) --
	(104.42,128.92) --
	(104.43,128.94) --
	(104.44,128.96) --
	(104.45,128.98) --
	(104.46,129.01) --
	(104.47,129.03) --
	(104.48,129.06) --
	(104.49,129.08) --
	(104.50,129.11) --
	(104.51,129.14) --
	(104.52,129.16) --
	(104.53,129.18) --
	(104.54,129.20) --
	(104.55,129.23) --
	(104.56,129.26) --
	(104.57,129.28) --
	(104.58,129.30) --
	(104.59,129.33) --
	(104.60,129.36) --
	(104.61,129.38) --
	(104.62,129.40) --
	(104.63,129.42) --
	(104.64,129.44) --
	(104.65,129.47) --
	(104.66,129.49) --
	(104.67,129.51) --
	(104.68,129.53) --
	(104.69,129.55) --
	(104.70,129.57) --
	(104.71,129.59) --
	(104.72,129.62) --
	(104.73,129.64) --
	(104.74,129.66) --
	(104.75,129.69) --
	(104.76,129.71) --
	(104.77,129.73) --
	(104.77,129.76) --
	(104.78,129.78) --
	(104.79,129.80) --
	(104.80,129.84) --
	(104.81,129.87) --
	(104.82,129.89) --
	(104.83,129.91) --
	(104.84,129.93) --
	(104.85,129.95) --
	(104.86,129.97) --
	(104.87,130.00) --
	(104.88,130.02) --
	(104.89,130.04) --
	(104.90,130.07) --
	(104.91,130.09) --
	(104.92,130.11) --
	(104.93,130.13) --
	(104.94,130.15) --
	(104.95,130.18) --
	(104.96,130.20) --
	(104.97,130.22) --
	(104.98,130.25) --
	(104.98,130.28) --
	(104.99,130.30) --
	(105.00,130.33) --
	(105.01,130.35) --
	(105.02,130.37) --
	(105.03,130.40) --
	(105.04,130.41) --
	(105.05,130.44) --
	(105.06,130.46) --
	(105.07,130.49) --
	(105.08,130.50) --
	(105.09,130.53) --
	(105.10,130.56) --
	(105.11,130.58) --
	(105.12,130.61) --
	(105.12,130.63) --
	(105.13,130.65) --
	(105.14,130.67) --
	(105.15,130.70) --
	(105.16,130.72) --
	(105.17,130.74) --
	(105.18,130.77) --
	(105.19,130.80) --
	(105.20,130.82) --
	(105.21,130.84) --
	(105.22,130.86) --
	(105.23,130.88) --
	(105.24,130.90) --
	(105.24,130.92) --
	(105.25,130.94) --
	(105.26,130.97) --
	(105.27,130.99) --
	(105.28,131.01) --
	(105.29,131.02) --
	(105.30,131.04) --
	(105.31,131.07) --
	(105.32,131.09) --
	(105.33,131.12) --
	(105.34,131.15) --
	(105.35,131.17) --
	(105.35,131.20) --
	(105.36,131.24) --
	(105.37,131.27) --
	(105.38,131.30) --
	(105.39,131.32) --
	(105.40,131.35) --
	(105.41,131.37) --
	(105.42,131.39) --
	(105.43,131.42) --
	(105.44,131.44) --
	(105.44,131.47) --
	(105.45,131.50) --
	(105.46,131.53) --
	(105.47,131.55) --
	(105.48,131.57) --
	(105.49,131.59) --
	(105.50,131.62) --
	(105.51,131.64) --
	(105.52,131.67) --
	(105.52,131.69) --
	(105.53,131.71) --
	(105.54,131.74) --
	(105.55,131.76) --
	(105.56,131.79) --
	(105.57,131.80) --
	(105.58,131.82) --
	(105.59,131.84) --
	(105.60,131.86) --
	(105.60,131.89) --
	(105.61,131.90) --
	(105.62,131.93) --
	(105.63,131.96) --
	(105.64,131.98) --
	(105.65,132.00) --
	(105.66,132.02) --
	(105.67,132.04) --
	(105.67,132.06) --
	(105.68,132.08) --
	(105.69,132.11) --
	(105.70,132.13) --
	(105.71,132.15) --
	(105.72,132.18) --
	(105.73,132.21) --
	(105.73,132.23) --
	(105.74,132.26) --
	(105.75,132.28) --
	(105.76,132.30) --
	(105.77,132.33) --
	(105.78,132.35) --
	(105.79,132.37) --
	(105.80,132.39) --
	(105.80,132.41) --
	(105.81,132.43) --
	(105.82,132.45) --
	(105.83,132.47) --
	(105.84,132.49) --
	(105.85,132.51) --
	(105.86,132.54) --
	(105.86,132.56) --
	(105.87,132.59) --
	(105.88,132.61) --
	(105.89,132.63) --
	(105.90,132.66) --
	(105.91,132.68) --
	(105.92,132.69) --
	(105.92,132.72) --
	(105.93,132.75) --
	(105.94,132.77) --
	(105.95,132.79) --
	(105.96,132.81) --
	(105.97,132.83) --
	(105.97,132.86) --
	(105.98,132.88) --
	(105.99,132.91) --
	(106.00,132.93) --
	(106.01,132.96) --
	(106.02,132.98) --
	(106.02,133.00) --
	(106.03,133.02) --
	(106.04,133.04) --
	(106.05,133.06) --
	(106.06,133.09) --
	(106.07,133.11) --
	(106.08,133.13) --
	(106.08,133.15) --
	(106.09,133.17) --
	(106.10,133.19) --
	(106.11,133.21) --
	(106.12,133.23) --
	(106.13,133.25) --
	(106.13,133.27) --
	(106.14,133.30) --
	(106.15,133.32) --
	(106.16,133.34) --
	(106.17,133.36) --
	(106.17,133.39) --
	(106.18,133.41) --
	(106.19,133.43) --
	(106.20,133.45) --
	(106.21,133.49) --
	(106.22,133.50) --
	(106.22,133.52) --
	(106.23,133.54) --
	(106.24,133.57) --
	(106.25,133.58) --
	(106.26,133.60) --
	(106.27,133.64) --
	(106.27,133.65) --
	(106.28,133.68) --
	(106.29,133.70) --
	(106.30,133.72) --
	(106.31,133.75) --
	(106.31,133.77) --
	(106.32,133.79) --
	(106.33,133.81) --
	(106.34,133.83) --
	(106.35,133.85) --
	(106.35,133.88) --
	(106.36,133.90) --
	(106.37,133.92) --
	(106.38,133.95) --
	(106.39,133.97) --
	(106.39,133.99) --
	(106.40,134.00) --
	(106.41,134.02) --
	(106.42,134.04) --
	(106.43,134.07) --
	(106.44,134.08) --
	(106.44,134.10) --
	(106.45,134.13) --
	(106.46,134.15) --
	(106.47,134.17) --
	(106.48,134.19) --
	(106.48,134.20) --
	(106.49,134.22) --
	(106.50,134.24) --
	(106.51,134.26) --
	(106.51,134.29) --
	(106.52,134.30) --
	(106.53,134.33) --
	(106.54,134.35) --
	(106.55,134.36) --
	(106.55,134.39) --
	(106.56,134.40) --
	(106.57,134.44) --
	(106.58,134.46) --
	(106.59,134.49) --
	(106.59,134.51) --
	(106.60,134.53) --
	(106.61,134.56) --
	(106.62,134.58) --
	(106.63,134.60) --
	(106.63,134.61) --
	(106.64,134.63) --
	(106.65,134.65) --
	(106.66,134.67) --
	(106.66,134.69) --
	(106.67,134.71) --
	(106.68,134.74) --
	(106.69,134.77) --
	(106.70,134.80) --
	(106.70,134.82) --
	(106.71,134.85) --
	(106.72,134.87) --
	(106.73,134.89) --
	(106.73,134.92) --
	(106.74,134.94) --
	(106.75,134.96) --
	(106.76,134.99) --
	(106.77,135.01) --
	(106.77,135.03) --
	(106.78,135.05) --
	(106.79,135.07) --
	(106.80,135.09) --
	(106.80,135.10) --
	(106.81,135.12) --
	(106.82,135.15) --
	(106.83,135.17) --
	(106.83,135.19) --
	(106.84,135.21) --
	(106.85,135.23) --
	(106.86,135.25) --
	(106.87,135.27) --
	(106.87,135.30) --
	(106.88,135.32) --
	(106.89,135.34) --
	(106.90,135.36) --
	(106.90,135.38) --
	(106.91,135.41) --
	(106.92,135.44) --
	(106.93,135.47) --
	(106.93,135.49) --
	(106.94,135.51) --
	(106.95,135.53) --
	(106.96,135.55) --
	(106.96,135.57) --
	(106.97,135.59) --
	(106.98,135.61) --
	(106.99,135.64) --
	(106.99,135.65) --
	(107.00,135.67) --
	(107.01,135.69) --
	(107.02,135.71) --
	(107.02,135.73) --
	(107.03,135.75) --
	(107.04,135.78) --
	(107.05,135.81) --
	(107.05,135.83) --
	(107.06,135.84) --
	(107.07,135.87) --
	(107.08,135.89) --
	(107.08,135.92) --
	(107.09,135.93) --
	(107.10,135.96) --
	(107.11,135.98) --
	(107.11,136.00) --
	(107.12,136.02) --
	(107.13,136.04) --
	(107.14,136.06) --
	(107.14,136.08) --
	(107.15,136.10) --
	(107.16,136.12) --
	(107.17,136.14) --
	(107.17,136.17) --
	(107.18,136.18) --
	(107.19,136.20) --
	(107.20,136.22) --
	(107.20,136.24) --
	(107.21,136.26) --
	(107.22,136.29) --
	(107.22,136.30) --
	(107.23,136.32) --
	(107.24,136.34) --
	(107.25,136.36) --
	(107.25,136.39) --
	(107.26,136.41) --
	(107.27,136.43) --
	(107.28,136.46) --
	(107.28,136.47) --
	(107.29,136.49) --
	(107.30,136.52) --
	(107.31,136.53) --
	(107.31,136.55) --
	(107.32,136.58) --
	(107.33,136.60) --
	(107.33,136.62) --
	(107.34,136.64) --
	(107.35,136.66) --
	(107.36,136.68) --
	(107.36,136.71) --
	(107.37,136.73) --
	(107.38,136.75) --
	(107.38,136.77) --
	(107.39,136.79) --
	(107.40,136.81) --
	(107.41,136.83) --
	(107.41,136.86) --
	(107.42,136.88) --
	(107.43,136.90) --
	(107.43,136.93) --
	(107.44,136.95) --
	(107.45,136.97) --
	(107.46,137.00) --
	(107.46,137.01) --
	(107.47,137.03) --
	(107.48,137.05) --
	(107.48,137.07) --
	(107.49,137.09) --
	(107.50,137.11) --
	(107.51,137.13) --
	(107.51,137.15) --
	(107.52,137.17) --
	(107.53,137.20) --
	(107.53,137.22) --
	(107.54,137.23) --
	(107.55,137.25) --
	(107.56,137.26) --
	(107.56,137.29) --
	(107.57,137.30) --
	(107.58,137.32) --
	(107.58,137.34) --
	(107.59,137.36) --
	(107.60,137.38) --
	(107.61,137.40) --
	(107.61,137.42) --
	(107.62,137.44) --
	(107.63,137.45) --
	(107.63,137.47) --
	(107.64,137.49) --
	(107.65,137.52) --
	(107.65,137.53) --
	(107.66,137.55) --
	(107.67,137.56) --
	(107.68,137.58) --
	(107.68,137.60) --
	(107.69,137.66) --
	(107.70,137.68) --
	(107.70,137.71) --
	(107.71,137.74) --
	(107.72,137.76) --
	(107.72,137.79) --
	(107.73,137.80) --
	(107.74,137.82) --
	(107.74,137.84) --
	(107.75,137.86) --
	(107.76,137.88) --
	(107.77,137.90) --
	(107.77,137.92) --
	(107.78,137.94) --
	(107.79,137.96) --
	(107.79,137.99) --
	(107.80,138.00) --
	(107.81,138.05) --
	(107.81,138.07) --
	(107.82,138.08) --
	(107.83,138.10) --
	(107.83,138.11) --
	(107.84,138.14) --
	(107.85,138.15) --
	(107.85,138.17) --
	(107.86,138.19) --
	(107.87,138.20) --
	(107.88,138.21) --
	(107.88,138.23) --
	(107.89,138.25) --
	(107.90,138.26) --
	(107.90,138.33) --
	(107.91,138.35) --
	(107.92,138.37) --
	(107.92,138.38) --
	(107.93,138.40) --
	(107.94,138.41) --
	(107.94,138.43) --
	(107.95,138.44) --
	(107.96,138.46) --
	(107.96,138.48) --
	(107.97,138.49) --
	(107.98,138.51) --
	(107.98,138.52) --
	(107.99,138.55) --
	(108.00,138.56) --
	(108.00,138.58) --
	(108.01,138.59) --
	(108.02,138.61) --
	(108.02,138.63) --
	(108.03,138.65) --
	(108.04,138.66) --
	(108.04,138.68) --
	(108.05,138.70) --
	(108.06,138.72) --
	(108.06,138.73) --
	(108.07,138.75) --
	(108.08,138.76) --
	(108.08,138.78) --
	(108.09,138.79) --
	(108.10,138.81) --
	(108.10,138.82) --
	(108.11,138.84) --
	(108.12,138.85) --
	(108.12,138.87) --
	(108.13,138.88) --
	(108.14,138.90) --
	(108.14,138.92) --
	(108.15,138.94) --
	(108.16,138.95) --
	(108.16,138.96) --
	(108.17,138.97) --
	(108.18,138.99) --
	(108.18,139.00) --
	(108.19,139.01) --
	(108.20,139.03) --
	(108.20,139.04) --
	(108.21,139.06) --
	(108.22,139.08) --
	(108.22,139.09) --
	(108.23,139.11) --
	(108.24,139.12) --
	(108.24,139.14) --
	(108.25,139.15) --
	(108.26,139.17) --
	(108.26,139.19) --
	(108.27,139.21) --
	(108.28,139.23) --
	(108.28,139.24) --
	(108.29,139.25) --
	(108.30,139.27) --
	(108.30,139.28) --
	(108.31,139.30) --
	(108.31,139.31) --
	(108.32,139.32) --
	(108.33,139.34) --
	(108.33,139.35) --
	(108.34,139.37) --
	(108.35,139.38) --
	(108.35,139.40) --
	(108.36,139.41) --
	(108.37,139.43) --
	(108.37,139.44) --
	(108.38,139.46) --
	(108.39,139.47) --
	(108.39,139.49) --
	(108.40,139.50) --
	(108.40,139.51) --
	(108.41,139.53) --
	(108.42,139.54) --
	(108.42,139.56) --
	(108.43,139.57) --
	(108.44,139.58) --
	(108.44,139.60) --
	(108.45,139.62) --
	(108.46,139.64) --
	(108.46,139.65) --
	(108.47,139.67) --
	(108.48,139.68) --
	(108.48,139.69) --
	(108.49,139.70) --
	(108.49,139.71) --
	(108.50,139.72) --
	(108.51,139.73) --
	(108.51,139.75) --
	(108.52,139.77) --
	(108.53,139.78) --
	(108.53,139.79) --
	(108.54,139.81) --
	(108.55,139.83) --
	(108.55,139.84) --
	(108.56,139.86) --
	(108.56,139.87) --
	(108.57,139.88) --
	(108.58,139.90) --
	(108.58,139.91) --
	(108.59,139.93) --
	(108.60,139.94) --
	(108.60,139.96) --
	(108.61,139.97) --
	(108.61,139.99) --
	(108.62,140.01) --
	(108.63,140.02) --
	(108.63,140.03) --
	(108.64,140.04) --
	(108.65,140.05) --
	(108.65,140.06) --
	(108.66,140.08) --
	(108.66,140.10) --
	(108.67,140.11) --
	(108.68,140.13) --
	(108.68,140.14) --
	(108.69,140.16) --
	(108.70,140.18) --
	(108.70,140.19) --
	(108.71,140.20) --
	(108.71,140.22) --
	(108.72,140.24) --
	(108.73,140.25) --
	(108.73,140.26) --
	(108.74,140.28) --
	(108.75,140.29) --
	(108.75,140.31) --
	(108.76,140.33) --
	(108.76,140.34) --
	(108.77,140.35) --
	(108.78,140.37) --
	(108.78,140.38) --
	(108.79,140.40) --
	(108.79,140.41) --
	(108.80,140.42) --
	(108.81,140.43) --
	(108.81,140.44) --
	(108.82,140.46) --
	(108.83,140.47) --
	(108.83,140.49) --
	(108.84,140.50) --
	(108.84,140.52) --
	(108.85,140.53) --
	(108.86,140.55) --
	(108.86,140.57) --
	(108.87,140.58) --
	(108.87,140.60) --
	(108.88,140.61) --
	(108.89,140.63) --
	(108.89,140.64) --
	(108.90,140.66) --
	(108.90,140.68) --
	(108.91,140.69) --
	(108.92,140.71) --
	(108.92,140.72) --
	(108.93,140.73) --
	(108.94,140.76) --
	(108.94,140.78) --
	(108.95,140.79) --
	(108.95,140.80) --
	(108.96,140.82) --
	(108.97,140.84) --
	(108.97,140.87) --
	(108.98,140.88) --
	(108.98,140.90) --
	(108.99,140.91) --
	(109.00,140.93) --
	(109.00,140.95) --
	(109.01,140.96) --
	(109.01,140.97) --
	(109.02,140.99) --
	(109.03,141.00) --
	(109.03,141.02) --
	(109.04,141.04) --
	(109.04,141.05) --
	(109.05,141.06) --
	(109.06,141.08) --
	(109.06,141.09) --
	(109.07,141.10) --
	(109.07,141.12) --
	(109.08,141.15) --
	(109.09,141.17) --
	(109.09,141.17) --
	(109.10,141.19) --
	(109.10,141.20) --
	(109.11,141.21) --
	(109.12,141.23) --
	(109.12,141.24) --
	(109.13,141.25) --
	(109.13,141.26) --
	(109.14,141.28) --
	(109.14,141.29) --
	(109.15,141.30) --
	(109.16,141.31) --
	(109.16,141.32) --
	(109.17,141.33) --
	(109.17,141.34) --
	(109.18,141.36) --
	(109.19,141.37) --
	(109.19,141.37) --
	(109.20,141.38) --
	(109.20,141.39) --
	(109.21,141.40) --
	(109.22,141.41) --
	(109.22,141.45) --
	(109.23,141.45) --
	(109.23,141.47) --
	(109.24,141.48) --
	(109.24,141.50) --
	(109.25,141.51) --
	(109.26,141.52) --
	(109.26,141.53) --
	(109.27,141.54) --
	(109.27,141.55) --
	(109.28,141.56) --
	(109.29,141.57) --
	(109.29,141.58) --
	(109.30,141.60) --
	(109.30,141.61) --
	(109.31,141.62) --
	(109.31,141.63) --
	(109.32,141.65) --
	(109.33,141.66) --
	(109.33,141.67) --
	(109.34,141.68) --
	(109.34,141.70) --
	(109.35,141.71) --
	(109.36,141.72) --
	(109.36,141.74) --
	(109.37,141.75) --
	(109.37,141.76) --
	(109.38,141.77) --
	(109.38,141.78) --
	(109.39,141.80) --
	(109.40,141.81) --
	(109.40,141.82) --
	(109.41,141.83) --
	(109.41,141.84) --
	(109.42,141.86) --
	(109.42,141.87) --
	(109.43,141.88) --
	(109.44,141.89) --
	(109.44,141.90) --
	(109.45,141.92) --
	(109.45,141.93) --
	(109.46,141.94) --
	(109.46,141.95) --
	(109.47,141.97) --
	(109.48,141.97) --
	(109.48,141.99) --
	(109.49,142.00) --
	(109.49,142.01) --
	(109.50,142.02) --
	(109.50,142.03) --
	(109.51,142.04) --
	(109.52,142.05) --
	(109.52,142.06) --
	(109.53,142.07) --
	(109.53,142.08) --
	(109.54,142.09) --
	(109.54,142.10) --
	(109.55,142.11) --
	(109.56,142.12) --
	(109.56,142.13) --
	(109.57,142.14) --
	(109.57,142.15) --
	(109.58,142.16) --
	(109.58,142.17) --
	(109.59,142.18) --
	(109.59,142.20) --
	(109.60,142.21) --
	(109.61,142.22) --
	(109.61,142.23) --
	(109.62,142.24) --
	(109.62,142.25) --
	(109.63,142.27) --
	(109.63,142.28) --
	(109.64,142.29) --
	(109.65,142.30) --
	(109.65,142.31) --
	(109.66,142.32) --
	(109.66,142.33) --
	(109.67,142.34) --
	(109.67,142.35) --
	(109.68,142.36) --
	(109.68,142.38) --
	(109.69,142.39) --
	(109.70,142.40) --
	(109.70,142.41) --
	(109.71,142.42) --
	(109.71,142.44) --
	(109.72,142.45) --
	(109.72,142.46) --
	(109.73,142.47) --
	(109.73,142.48) --
	(109.74,142.49) --
	(109.75,142.50) --
	(109.75,142.52) --
	(109.76,142.52) --
	(109.76,142.54) --
	(109.77,142.55) --
	(109.77,142.56) --
	(109.78,142.57) --
	(109.78,142.58) --
	(109.79,142.59) --
	(109.79,142.60) --
	(109.80,142.61) --
	(109.81,142.62) --
	(109.81,142.63) --
	(109.82,142.64) --
	(109.82,142.65) --
	(109.83,142.66) --
	(109.83,142.68) --
	(109.84,142.69) --
	(109.84,142.70) --
	(109.85,142.70) --
	(109.86,142.71) --
	(109.86,142.73) --
	(109.87,142.74) --
	(109.87,142.75) --
	(109.88,142.76) --
	(109.88,142.77) --
	(109.89,142.78) --
	(109.89,142.79) --
	(109.90,142.80) --
	(109.90,142.81) --
	(109.91,142.82) --
	(109.92,142.82) --
	(109.92,142.83) --
	(109.93,142.83) --
	(109.93,142.85) --
	(109.94,142.86) --
	(109.94,142.87) --
	(109.95,142.88) --
	(109.95,142.89) --
	(109.96,142.90) --
	(109.96,142.91) --
	(109.97,142.92) --
	(109.97,142.93) --
	(109.98,142.94) --
	(109.99,142.95) --
	(109.99,142.97) --
	(110.00,142.97) --
	(110.00,142.98) --
	(110.01,143.00) --
	(110.01,143.01) --
	(110.02,143.02) --
	(110.02,143.03) --
	(110.03,143.04) --
	(110.03,143.04) --
	(110.04,143.05) --
	(110.04,143.06) --
	(110.05,143.07) --
	(110.06,143.08) --
	(110.06,143.10) --
	(110.07,143.11) --
	(110.07,143.12) --
	(110.08,143.13) --
	(110.08,143.13) --
	(110.09,143.14) --
	(110.09,143.15) --
	(110.10,143.16) --
	(110.10,143.17) --
	(110.11,143.18) --
	(110.11,143.19) --
	(110.12,143.19) --
	(110.12,143.20) --
	(110.13,143.22) --
	(110.13,143.22) --
	(110.14,143.23) --
	(110.15,143.24) --
	(110.15,143.25) --
	(110.16,143.27) --
	(110.16,143.28) --
	(110.17,143.29) --
	(110.17,143.30) --
	(110.18,143.31) --
	(110.18,143.32) --
	(110.19,143.33) --
	(110.19,143.34) --
	(110.20,143.35) --
	(110.20,143.36) --
	(110.21,143.37) --
	(110.21,143.39) --
	(110.22,143.40) --
	(110.22,143.41) --
	(110.23,143.42) --
	(110.23,143.43) --
	(110.24,143.44) --
	(110.25,143.45) --
	(110.25,143.46) --
	(110.26,143.47) --
	(110.26,143.48) --
	(110.27,143.49) --
	(110.27,143.51) --
	(110.28,143.52) --
	(110.28,143.53) --
	(110.29,143.54) --
	(110.29,143.55) --
	(110.30,143.56) --
	(110.30,143.57) --
	(110.31,143.57) --
	(110.31,143.59) --
	(110.32,143.60) --
	(110.32,143.61) --
	(110.33,143.62) --
	(110.33,143.62) --
	(110.34,143.63) --
	(110.34,143.64) --
	(110.35,143.65) --
	(110.35,143.66) --
	(110.36,143.67) --
	(110.36,143.68) --
	(110.37,143.69) --
	(110.38,143.70) --
	(110.38,143.71) --
	(110.39,143.72) --
	(110.39,143.73) --
	(110.40,143.74) --
	(110.40,143.75) --
	(110.41,143.76) --
	(110.41,143.77) --
	(110.42,143.78) --
	(110.42,143.79) --
	(110.43,143.80) --
	(110.43,143.81) --
	(110.44,143.82) --
	(110.44,143.82) --
	(110.45,143.83) --
	(110.45,143.84) --
	(110.46,143.85) --
	(110.46,143.86) --
	(110.47,143.87) --
	(110.47,143.88) --
	(110.48,143.89) --
	(110.48,143.90) --
	(110.49,143.90) --
	(110.49,143.91) --
	(110.50,143.92) --
	(110.50,143.94) --
	(110.51,143.94) --
	(110.51,143.95) --
	(110.52,143.96) --
	(110.52,143.97) --
	(110.53,143.98) --
	(110.53,143.99) --
	(110.54,144.00) --
	(110.54,144.01) --
	(110.55,144.02) --
	(110.55,144.03) --
	(110.56,144.04) --
	(110.56,144.05) --
	(110.57,144.05) --
	(110.57,144.06) --
	(110.58,144.07) --
	(110.58,144.08) --
	(110.59,144.09) --
	(110.59,144.09) --
	(110.60,144.10) --
	(110.60,144.11) --
	(110.61,144.12) --
	(110.61,144.13) --
	(110.62,144.14) --
	(110.62,144.14) --
	(110.63,144.15) --
	(110.63,144.16) --
	(110.64,144.17) --
	(110.64,144.17) --
	(110.65,144.18) --
	(110.65,144.19) --
	(110.66,144.19) --
	(110.66,144.20) --
	(110.67,144.21) --
	(110.67,144.22) --
	(110.68,144.23) --
	(110.68,144.24) --
	(110.69,144.25) --
	(110.69,144.26) --
	(110.70,144.27) --
	(110.70,144.29) --
	(110.71,144.30) --
	(110.71,144.31) --
	(110.72,144.32) --
	(110.72,144.32) --
	(110.73,144.33) --
	(110.73,144.34) --
	(110.74,144.35) --
	(110.74,144.36) --
	(110.75,144.37) --
	(110.75,144.38) --
	(110.76,144.39) --
	(110.76,144.40) --
	(110.77,144.41) --
	(110.77,144.42) --
	(110.78,144.43) --
	(110.78,144.44) --
	(110.79,144.45) --
	(110.79,144.46) --
	(110.80,144.47) --
	(110.80,144.47) --
	(110.81,144.48) --
	(110.81,144.50) --
	(110.82,144.51) --
	(110.82,144.52) --
	(110.83,144.53) --
	(110.83,144.53) --
	(110.84,144.55) --
	(110.84,144.56) --
	(110.85,144.56) --
	(110.85,144.57) --
	(110.86,144.58) --
	(110.86,144.60) --
	(110.87,144.61) --
	(110.87,144.61) --
	(110.88,144.62) --
	(110.88,144.63) --
	(110.89,144.64) --
	(110.89,144.65) --
	(110.90,144.66) --
	(110.90,144.67) --
	(110.91,144.68) --
	(110.91,144.70) --
	(110.92,144.71) --
	(110.92,144.72) --
	(110.92,144.72) --
	(110.93,144.73) --
	(110.93,144.74) --
	(110.94,144.75) --
	(110.94,144.76) --
	(110.95,144.77) --
	(110.95,144.78) --
	(110.96,144.78) --
	(110.96,144.79) --
	(110.97,144.80) --
	(110.97,144.81) --
	(110.98,144.81) --
	(110.98,144.82) --
	(110.99,144.83) --
	(110.99,144.83) --
	(111.00,144.84) --
	(111.00,144.85) --
	(111.01,144.86) --
	(111.01,144.87) --
	(111.02,144.88) --
	(111.02,144.89) --
	(111.03,144.90) --
	(111.03,144.91) --
	(111.04,144.92) --
	(111.04,144.92) --
	(111.05,144.93) --
	(111.05,144.94) --
	(111.05,144.95) --
	(111.06,144.96) --
	(111.06,144.96) --
	(111.07,144.97) --
	(111.07,144.98) --
	(111.08,144.99) --
	(111.08,145.01) --
	(111.09,145.02) --
	(111.09,145.02) --
	(111.10,145.03) --
	(111.10,145.04) --
	(111.11,145.04) --
	(111.11,145.05) --
	(111.12,145.07) --
	(111.12,145.07) --
	(111.13,145.08) --
	(111.13,145.08) --
	(111.14,145.09) --
	(111.14,145.10) --
	(111.15,145.10) --
	(111.15,145.11) --
	(111.15,145.11) --
	(111.16,145.12) --
	(111.16,145.13) --
	(111.17,145.14) --
	(111.17,145.14) --
	(111.18,145.15) --
	(111.18,145.16) --
	(111.19,145.17) --
	(111.19,145.18) --
	(111.20,145.19) --
	(111.20,145.19) --
	(111.21,145.20) --
	(111.21,145.21) --
	(111.22,145.21) --
	(111.22,145.22) --
	(111.23,145.23) --
	(111.23,145.24) --
	(111.23,145.25) --
	(111.24,145.25) --
	(111.24,145.26) --
	(111.25,145.27) --
	(111.25,145.28) --
	(111.26,145.29) --
	(111.26,145.30) --
	(111.27,145.31) --
	(111.27,145.31) --
	(111.28,145.32) --
	(111.28,145.33) --
	(111.29,145.33) --
	(111.29,145.34) --
	(111.30,145.35) --
	(111.30,145.36) --
	(111.30,145.37) --
	(111.31,145.38) --
	(111.31,145.38) --
	(111.32,145.39) --
	(111.32,145.40) --
	(111.33,145.40) --
	(111.33,145.41) --
	(111.34,145.42) --
	(111.34,145.43) --
	(111.35,145.44) --
	(111.35,145.44) --
	(111.36,145.45) --
	(111.36,145.46) --
	(111.36,145.47) --
	(111.37,145.47) --
	(111.37,145.48) --
	(111.38,145.49) --
	(111.38,145.50) --
	(111.39,145.51) --
	(111.39,145.52) --
	(111.40,145.53) --
	(111.40,145.54) --
	(111.41,145.55) --
	(111.41,145.56) --
	(111.42,145.57) --
	(111.42,145.57) --
	(111.42,145.58) --
	(111.43,145.59) --
	(111.43,145.60) --
	(111.44,145.61) --
	(111.44,145.62) --
	(111.45,145.63) --
	(111.45,145.64) --
	(111.46,145.65) --
	(111.46,145.65) --
	(111.47,145.66) --
	(111.47,145.66) --
	(111.47,145.67) --
	(111.48,145.67) --
	(111.48,145.68) --
	(111.49,145.70) --
	(111.49,145.71) --
	(111.50,145.72) --
	(111.50,145.72) --
	(111.51,145.73) --
	(111.51,145.73) --
	(111.52,145.74) --
	(111.52,145.75) --
	(111.52,145.76) --
	(111.53,145.77) --
	(111.53,145.78) --
	(111.54,145.79) --
	(111.54,145.80) --
	(111.55,145.81) --
	(111.55,145.82) --
	(111.56,145.82) --
	(111.56,145.83) --
	(111.57,145.84) --
	(111.57,145.85) --
	(111.57,145.86) --
	(111.58,145.87) --
	(111.58,145.88) --
	(111.59,145.89) --
	(111.59,145.89) --
	(111.60,145.90) --
	(111.60,145.91) --
	(111.61,145.92) --
	(111.61,145.93) --
	(111.61,145.94) --
	(111.62,145.95) --
	(111.62,145.96) --
	(111.63,145.97) --
	(111.63,145.98) --
	(111.64,145.99) --
	(111.64,145.99) --
	(111.65,146.00) --
	(111.65,146.01) --
	(111.65,146.01) --
	(111.66,146.02) --
	(111.66,146.03) --
	(111.67,146.04) --
	(111.67,146.04) --
	(111.68,146.05) --
	(111.68,146.06) --
	(111.69,146.07) --
	(111.69,146.08) --
	(111.70,146.09) --
	(111.70,146.09) --
	(111.70,146.10) --
	(111.71,146.11) --
	(111.71,146.12) --
	(111.72,146.12) --
	(111.72,146.13) --
	(111.73,146.14) --
	(111.73,146.15) --
	(111.74,146.16) --
	(111.74,146.16) --
	(111.74,146.17) --
	(111.75,146.18) --
	(111.75,146.18) --
	(111.76,146.19) --
	(111.76,146.20) --
	(111.77,146.21) --
	(111.77,146.21) --
	(111.77,146.22) --
	(111.78,146.23) --
	(111.78,146.23) --
	(111.79,146.25) --
	(111.79,146.25) --
	(111.80,146.26) --
	(111.80,146.27) --
	(111.81,146.28) --
	(111.81,146.29) --
	(111.81,146.30) --
	(111.82,146.31) --
	(111.82,146.31) --
	(111.83,146.32) --
	(111.83,146.33) --
	(111.84,146.34) --
	(111.84,146.34) --
	(111.84,146.35) --
	(111.85,146.36) --
	(111.85,146.37) --
	(111.86,146.37) --
	(111.86,146.38) --
	(111.87,146.39) --
	(111.87,146.40) --
	(111.88,146.41) --
	(111.88,146.42) --
	(111.88,146.43) --
	(111.89,146.44) --
	(111.89,146.45) --
	(111.90,146.46) --
	(111.90,146.47) --
	(111.91,146.48) --
	(111.91,146.48) --
	(111.91,146.49) --
	(111.92,146.50) --
	(111.92,146.51) --
	(111.93,146.52) --
	(111.93,146.53) --
	(111.94,146.54) --
	(111.94,146.55) --
	(111.94,146.55) --
	(111.95,146.56) --
	(111.95,146.58) --
	(111.96,146.58) --
	(111.96,146.59) --
	(111.97,146.59) --
	(111.97,146.60) --
	(111.98,146.61) --
	(111.98,146.61) --
	(111.98,146.62) --
	(111.99,146.63) --
	(111.99,146.64) --
	(112.00,146.65) --
	(112.00,146.65) --
	(112.01,146.66) --
	(112.01,146.66) --
	(112.01,146.67) --
	(112.02,146.68) --
	(112.02,146.69) --
	(112.03,146.70) --
	(112.03,146.71) --
	(112.04,146.72) --
	(112.04,146.73) --
	(112.04,146.73) --
	(112.05,146.74) --
	(112.05,146.75) --
	(112.06,146.75) --
	(112.06,146.76) --
	(112.07,146.77) --
	(112.07,146.77) --
	(112.07,146.78) --
	(112.08,146.79) --
	(112.08,146.80) --
	(112.09,146.80) --
	(112.09,146.81) --
	(112.09,146.82) --
	(112.10,146.83) --
	(112.10,146.83) --
	(112.11,146.84) --
	(112.11,146.85) --
	(112.12,146.85) --
	(112.12,146.86) --
	(112.12,146.87) --
	(112.13,146.87) --
	(112.13,146.88) --
	(112.14,146.89) --
	(112.14,146.89) --
	(112.15,146.89) --
	(112.15,146.90) --
	(112.15,146.90) --
	(112.16,146.90) --
	(112.16,146.91) --
	(112.17,146.91) --
	(112.17,146.92) --
	(112.18,146.93) --
	(112.18,146.93) --
	(112.18,146.94) --
	(112.19,146.95) --
	(112.19,146.96) --
	(112.20,146.97) --
	(112.20,146.97) --
	(112.20,146.98) --
	(112.21,146.99) --
	(112.21,146.99) --
	(112.22,147.00) --
	(112.22,147.01) --
	(112.23,147.01) --
	(112.23,147.01) --
	(112.23,147.03) --
	(112.24,147.03) --
	(112.24,147.04) --
	(112.25,147.05) --
	(112.25,147.05) --
	(112.26,147.06) --
	(112.26,147.07) --
	(112.26,147.08) --
	(112.27,147.08) --
	(112.27,147.09) --
	(112.28,147.10) --
	(112.28,147.11) --
	(112.28,147.11) --
	(112.29,147.12) --
	(112.29,147.12) --
	(112.30,147.13) --
	(112.30,147.15) --
	(112.30,147.15) --
	(112.31,147.16) --
	(112.31,147.17) --
	(112.32,147.17) --
	(112.32,147.17) --
	(112.33,147.18) --
	(112.33,147.18) --
	(112.33,147.19) --
	(112.34,147.20) --
	(112.34,147.20) --
	(112.35,147.21) --
	(112.35,147.21) --
	(112.35,147.22) --
	(112.36,147.23) --
	(112.36,147.24) --
	(112.37,147.24) --
	(112.37,147.25) --
	(112.38,147.25) --
	(112.38,147.26) --
	(112.38,147.27) --
	(112.39,147.28) --
	(112.39,147.28) --
	(112.40,147.29) --
	(112.40,147.29) --
	(112.40,147.30) --
	(112.41,147.31) --
	(112.41,147.32) --
	(112.42,147.32) --
	(112.42,147.33) --
	(112.42,147.34) --
	(112.43,147.35) --
	(112.43,147.36) --
	(112.44,147.37) --
	(112.44,147.38) --
	(112.45,147.39) --
	(112.45,147.40) --
	(112.45,147.40) --
	(112.46,147.41) --
	(112.46,147.42) --
	(112.47,147.43) --
	(112.47,147.43) --
	(112.47,147.44) --
	(112.48,147.45) --
	(112.48,147.46) --
	(112.49,147.46) --
	(112.49,147.46) --
	(112.49,147.47) --
	(112.50,147.48) --
	(112.50,147.48) --
	(112.51,147.49) --
	(112.51,147.50) --
	(112.51,147.50) --
	(112.52,147.51) --
	(112.52,147.52) --
	(112.53,147.53) --
	(112.53,147.53) --
	(112.53,147.54) --
	(112.54,147.54) --
	(112.54,147.55) --
	(112.55,147.56) --
	(112.55,147.56) --
	(112.55,147.58) --
	(112.56,147.58) --
	(112.56,147.59) --
	(112.57,147.60) --
	(112.57,147.61) --
	(112.57,147.62) --
	(112.58,147.62) --
	(112.58,147.63) --
	(112.59,147.64) --
	(112.59,147.65) --
	(112.59,147.65) --
	(112.60,147.65) --
	(112.60,147.66) --
	(112.61,147.66) --
	(112.61,147.67) --
	(112.62,147.68) --
	(112.62,147.69) --
	(112.62,147.69) --
	(112.63,147.70) --
	(112.63,147.70) --
	(112.64,147.71) --
	(112.64,147.71) --
	(112.64,147.72) --
	(112.65,147.72) --
	(112.65,147.73) --
	(112.66,147.73) --
	(112.66,147.74) --
	(112.66,147.74) --
	(112.67,147.75) --
	(112.67,147.76) --
	(112.68,147.77) --
	(112.68,147.77) --
	(112.68,147.78) --
	(112.69,147.79) --
	(112.69,147.80) --
	(112.69,147.80) --
	(112.70,147.81) --
	(112.70,147.82) --
	(112.71,147.83) --
	(112.71,147.83) --
	(112.71,147.84) --
	(112.72,147.85) --
	(112.72,147.85) --
	(112.73,147.86) --
	(112.73,147.87) --
	(112.73,147.87) --
	(112.74,147.88) --
	(112.74,147.89) --
	(112.75,147.89) --
	(112.75,147.90) --
	(112.75,147.91) --
	(112.76,147.91) --
	(112.76,147.92) --
	(112.77,147.92) --
	(112.77,147.93) --
	(112.77,147.93) --
	(112.78,147.94) --
	(112.78,147.95) --
	(112.79,147.95) --
	(112.79,147.96) --
	(112.79,147.96) --
	(112.80,147.97) --
	(112.80,147.97) --
	(112.81,147.98) --
	(112.81,147.99) --
	(112.81,148.00) --
	(112.82,148.01) --
	(112.82,148.01) --
	(112.83,148.02) --
	(112.83,148.03) --
	(112.83,148.04) --
	(112.84,148.04) --
	(112.84,148.05) --
	(112.84,148.06) --
	(112.85,148.07) --
	(112.85,148.08) --
	(112.86,148.08) --
	(112.86,148.09) --
	(112.86,148.09) --
	(112.87,148.10) --
	(112.87,148.11) --
	(112.88,148.11) --
	(112.88,148.12) --
	(112.88,148.12) --
	(112.89,148.13) --
	(112.89,148.13) --
	(112.90,148.14) --
	(112.90,148.14) --
	(112.90,148.15) --
	(112.91,148.16) --
	(112.91,148.17) --
	(112.91,148.17) --
	(112.92,148.18) --
	(112.92,148.18) --
	(112.93,148.19) --
	(112.93,148.19) --
	(112.93,148.20) --
	(112.94,148.20) --
	(112.94,148.21) --
	(112.95,148.21) --
	(112.95,148.22) --
	(112.95,148.22) --
	(112.96,148.23) --
	(112.96,148.23) --
	(112.96,148.24) --
	(112.97,148.24) --
	(112.97,148.25) --
	(112.98,148.26) --
	(112.98,148.26) --
	(112.98,148.27) --
	(112.99,148.27) --
	(112.99,148.28) --
	(113.00,148.28) --
	(113.00,148.29) --
	(113.00,148.30) --
	(113.01,148.30) --
	(113.01,148.31) --
	(113.01,148.32) --
	(113.02,148.32) --
	(113.02,148.33) --
	(113.03,148.33) --
	(113.03,148.34) --
	(113.03,148.34) --
	(113.04,148.35) --
	(113.04,148.35) --
	(113.05,148.36) --
	(113.05,148.37) --
	(113.05,148.37) --
	(113.06,148.38) --
	(113.06,148.38) --
	(113.06,148.39) --
	(113.07,148.39) --
	(113.07,148.40) --
	(113.08,148.40) --
	(113.08,148.41) --
	(113.08,148.41) --
	(113.09,148.42) --
	(113.09,148.42) --
	(113.10,148.43) --
	(113.10,148.43) --
	(113.10,148.44) --
	(113.11,148.44) --
	(113.11,148.45) --
	(113.11,148.46) --
	(113.12,148.46) --
	(113.12,148.48) --
	(113.13,148.48) --
	(113.13,148.48) --
	(113.13,148.49) --
	(113.14,148.50) --
	(113.14,148.51) --
	(113.14,148.51) --
	(113.15,148.52) --
	(113.15,148.52) --
	(113.16,148.53) --
	(113.16,148.53) --
	(113.16,148.54) --
	(113.17,148.54) --
	(113.17,148.54) --
	(113.17,148.55) --
	(113.18,148.55) --
	(113.18,148.55) --
	(113.19,148.56) --
	(113.19,148.56) --
	(113.19,148.57) --
	(113.20,148.57) --
	(113.20,148.58) --
	(113.20,148.58) --
	(113.21,148.59) --
	(113.21,148.59) --
	(113.22,148.60) --
	(113.22,148.60) --
	(113.22,148.61) --
	(113.23,148.62) --
	(113.23,148.62) --
	(113.23,148.63) --
	(113.24,148.63) --
	(113.24,148.64) --
	(113.25,148.65) --
	(113.25,148.65) --
	(113.25,148.67) --
	(113.26,148.67) --
	(113.26,148.68) --
	(113.26,148.68) --
	(113.27,148.69) --
	(113.27,148.69) --
	(113.28,148.70) --
	(113.28,148.70) --
	(113.28,148.71) --
	(113.29,148.71) --
	(113.29,148.71) --
	(113.29,148.72) --
	(113.30,148.73) --
	(113.30,148.73) --
	(113.31,148.74) --
	(113.31,148.75) --
	(113.31,148.75) --
	(113.32,148.76) --
	(113.32,148.76) --
	(113.32,148.76) --
	(113.33,148.77) --
	(113.33,148.77) --
	(113.34,148.78) --
	(113.34,148.79) --
	(113.34,148.79) --
	(113.35,148.80) --
	(113.35,148.80) --
	(113.35,148.81) --
	(113.36,148.82) --
	(113.36,148.82) --
	(113.36,148.83) --
	(113.37,148.83) --
	(113.37,148.84) --
	(113.38,148.84) --
	(113.38,148.85) --
	(113.38,148.86) --
	(113.39,148.86) --
	(113.39,148.86) --
	(113.39,148.87) --
	(113.40,148.88) --
	(113.40,148.88) --
	(113.41,148.89) --
	(113.41,148.90) --
	(113.41,148.90) --
	(113.42,148.91) --
	(113.42,148.91) --
	(113.42,148.91) --
	(113.43,148.92) --
	(113.43,148.93) --
	(113.43,148.93) --
	(113.44,148.94) --
	(113.44,148.94) --
	(113.45,148.95) --
	(113.45,148.96) --
	(113.45,148.97) --
	(113.46,148.97) --
	(113.46,148.97) --
	(113.46,148.98) --
	(113.47,148.99) --
	(113.47,148.99) --
	(113.47,149.00) --
	(113.48,149.00) --
	(113.48,149.01) --
	(113.49,149.01) --
	(113.49,149.02) --
	(113.49,149.02) --
	(113.50,149.03) --
	(113.50,149.03) --
	(113.50,149.04) --
	(113.51,149.04) --
	(113.51,149.04) --
	(113.51,149.05) --
	(113.52,149.05) --
	(113.52,149.06) --
	(113.53,149.06) --
	(113.53,149.07) --
	(113.53,149.07) --
	(113.54,149.08) --
	(113.54,149.08) --
	(113.54,149.09) --
	(113.55,149.10) --
	(113.55,149.10) --
	(113.55,149.11) --
	(113.56,149.11) --
	(113.56,149.12) --
	(113.57,149.12) --
	(113.57,149.13) --
	(113.57,149.13) --
	(113.58,149.14) --
	(113.58,149.14) --
	(113.58,149.15) --
	(113.59,149.16) --
	(113.59,149.16) --
	(113.59,149.17) --
	(113.60,149.17) --
	(113.60,149.18) --
	(113.60,149.18) --
	(113.61,149.19) --
	(113.61,149.20) --
	(113.62,149.20) --
	(113.62,149.20) --
	(113.62,149.21) --
	(113.63,149.22) --
	(113.63,149.22) --
	(113.63,149.23) --
	(113.64,149.24) --
	(113.64,149.24) --
	(113.64,149.25) --
	(113.65,149.25) --
	(113.65,149.26) --
	(113.65,149.27) --
	(113.66,149.27) --
	(113.66,149.28) --
	(113.67,149.28) --
	(113.67,149.29) --
	(113.67,149.29) --
	(113.68,149.30) --
	(113.68,149.31) --
	(113.68,149.32) --
	(113.69,149.32) --
	(113.69,149.33) --
	(113.69,149.34) --
	(113.70,149.34) --
	(113.70,149.34) --
	(113.70,149.35) --
	(113.71,149.35) --
	(113.71,149.36) --
	(113.72,149.36) --
	(113.72,149.37) --
	(113.72,149.37) --
	(113.73,149.38) --
	(113.73,149.38) --
	(113.73,149.39) --
	(113.74,149.39) --
	(113.74,149.39) --
	(113.74,149.40) --
	(113.75,149.41) --
	(113.75,149.41) --
	(113.75,149.41) --
	(113.76,149.42) --
	(113.76,149.42) --
	(113.76,149.43) --
	(113.77,149.43) --
	(113.77,149.44) --
	(113.78,149.44) --
	(113.78,149.44) --
	(113.78,149.45) --
	(113.79,149.45) --
	(113.79,149.46) --
	(113.79,149.47) --
	(113.80,149.47) --
	(113.80,149.48) --
	(113.80,149.48) --
	(113.81,149.48) --
	(113.81,149.49) --
	(113.81,149.49) --
	(113.82,149.50) --
	(113.82,149.50) --
	(113.82,149.51) --
	(113.83,149.51) --
	(113.83,149.52) --
	(113.83,149.52) --
	(113.84,149.53) --
	(113.84,149.54) --
	(113.85,149.54) --
	(113.85,149.55) --
	(113.85,149.55) --
	(113.86,149.56) --
	(113.86,149.57) --
	(113.86,149.57) --
	(113.87,149.59) --
	(113.87,149.59) --
	(113.87,149.60) --
	(113.88,149.60) --
	(113.88,149.61) --
	(113.88,149.61) --
	(113.89,149.62) --
	(113.89,149.62) --
	(113.89,149.63) --
	(113.90,149.63) --
	(113.90,149.64) --
	(113.90,149.64) --
	(113.91,149.65) --
	(113.91,149.65) --
	(113.91,149.66) --
	(113.92,149.66) --
	(113.92,149.67) --
	(113.93,149.67) --
	(113.93,149.68) --
	(113.93,149.68) --
	(113.94,149.69) --
	(113.94,149.69) --
	(113.94,149.70) --
	(113.95,149.70) --
	(113.95,149.71) --
	(113.95,149.72) --
	(113.96,149.72) --
	(113.96,149.72) --
	(113.96,149.73) --
	(113.97,149.73) --
	(113.97,149.73) --
	(113.97,149.74) --
	(113.98,149.74) --
	(113.98,149.75) --
	(113.98,149.75) --
	(113.99,149.76) --
	(113.99,149.76) --
	(113.99,149.77) --
	(114.00,149.78) --
	(114.00,149.79) --
	(114.00,149.79) --
	(114.01,149.80) --
	(114.01,149.80) --
	(114.01,149.80) --
	(114.02,149.81) --
	(114.02,149.82) --
	(114.03,149.82) --
	(114.03,149.83) --
	(114.03,149.84) --
	(114.04,149.84) --
	(114.04,149.84) --
	(114.04,149.85) --
	(114.05,149.85) --
	(114.05,149.86) --
	(114.05,149.86) --
	(114.06,149.87) --
	(114.06,149.87) --
	(114.06,149.88) --
	(114.07,149.88) --
	(114.07,149.88) --
	(114.07,149.89) --
	(114.08,149.90) --
	(114.08,149.90) --
	(114.08,149.91) --
	(114.09,149.91) --
	(114.09,149.92) --
	(114.09,149.92) --
	(114.10,149.93) --
	(114.10,149.93) --
	(114.10,149.94) --
	(114.11,149.94) --
	(114.11,149.95) --
	(114.11,149.95) --
	(114.12,149.96) --
	(114.12,149.96) --
	(114.12,149.97) --
	(114.13,149.98) --
	(114.13,149.98) --
	(114.13,149.99) --
	(114.14,149.99) --
	(114.14,150.00) --
	(114.14,150.00) --
	(114.15,150.00) --
	(114.15,150.01) --
	(114.15,150.02) --
	(114.16,150.02) --
	(114.16,150.02) --
	(114.16,150.03) --
	(114.17,150.03) --
	(114.17,150.04) --
	(114.17,150.05) --
	(114.18,150.07) --
	(114.18,150.07) --
	(114.18,150.07) --
	(114.19,150.08) --
	(114.19,150.08) --
	(114.19,150.09) --
	(114.20,150.10) --
	(114.20,150.10) --
	(114.20,150.11) --
	(114.21,150.11) --
	(114.21,150.12) --
	(114.21,150.13) --
	(114.22,150.13) --
	(114.22,150.14) --
	(114.22,150.15) --
	(114.23,150.15) --
	(114.23,150.16) --
	(114.23,150.17) --
	(114.24,150.17) --
	(114.24,150.17) --
	(114.25,150.18) --
	(114.25,150.19) --
	(114.25,150.19) --
	(114.26,150.20) --
	(114.26,150.20) --
	(114.26,150.21) --
	(114.27,150.21) --
	(114.27,150.21) --
	(114.27,150.22) --
	(114.28,150.22) --
	(114.28,150.23) --
	(114.28,150.23) --
	(114.29,150.24) --
	(114.29,150.25) --
	(114.29,150.25) --
	(114.29,150.25) --
	(114.30,150.26) --
	(114.30,150.26) --
	(114.30,150.27) --
	(114.31,150.28) --
	(114.31,150.28) --
	(114.31,150.28) --
	(114.32,150.29) --
	(114.32,150.29) --
	(114.32,150.30) --
	(114.33,150.30) --
	(114.33,150.31) --
	(114.33,150.31) --
	(114.34,150.32) --
	(114.34,150.32) --
	(114.34,150.33) --
	(114.35,150.33) --
	(114.35,150.33) --
	(114.35,150.34) --
	(114.36,150.34) --
	(114.36,150.35) --
	(114.36,150.36) --
	(114.37,150.36) --
	(114.37,150.36) --
	(114.37,150.37) --
	(114.38,150.37) --
	(114.38,150.38) --
	(114.38,150.38) --
	(114.39,150.39) --
	(114.39,150.40) --
	(114.39,150.40) --
	(114.40,150.40) --
	(114.40,150.41) --
	(114.40,150.41) --
	(114.41,150.42) --
	(114.41,150.42) --
	(114.41,150.42) --
	(114.42,150.43) --
	(114.42,150.43) --
	(114.42,150.44) --
	(114.43,150.44) --
	(114.43,150.45) --
	(114.43,150.45) --
	(114.44,150.45) --
	(114.44,150.46) --
	(114.44,150.47) --
	(114.45,150.47) --
	(114.45,150.48) --
	(114.45,150.49) --
	(114.46,150.49) --
	(114.46,150.49) --
	(114.46,150.50) --
	(114.47,150.50) --
	(114.47,150.51) --
	(114.47,150.51) --
	(114.48,150.52) --
	(114.48,150.52) --
	(114.48,150.53) --
	(114.49,150.54) --
	(114.49,150.54) --
	(114.49,150.55) --
	(114.50,150.56) --
	(114.50,150.56) --
	(114.50,150.57) --
	(114.51,150.57) --
	(114.51,150.58) --
	(114.51,150.58) --
	(114.51,150.59) --
	(114.52,150.59) --
	(114.52,150.60) --
	(114.52,150.60) --
	(114.53,150.61) --
	(114.53,150.61) --
	(114.53,150.61) --
	(114.54,150.62) --
	(114.54,150.62) --
	(114.54,150.63) --
	(114.55,150.63) --
	(114.55,150.64) --
	(114.55,150.65) --
	(114.56,150.65) --
	(114.56,150.66) --
	(114.56,150.66) --
	(114.57,150.67) --
	(114.57,150.68) --
	(114.57,150.68) --
	(114.58,150.69) --
	(114.58,150.69) --
	(114.58,150.69) --
	(114.59,150.70) --
	(114.59,150.70) --
	(114.59,150.71) --
	(114.60,150.71) --
	(114.60,150.72) --
	(114.60,150.73) --
	(114.61,150.73) --
	(114.61,150.74) --
	(114.61,150.74) --
	(114.61,150.75) --
	(114.62,150.75) --
	(114.62,150.76) --
	(114.62,150.76) --
	(114.63,150.77) --
	(114.63,150.78) --
	(114.63,150.78) --
	(114.64,150.79) --
	(114.64,150.79) --
	(114.64,150.80) --
	(114.65,150.80) --
	(114.65,150.81) --
	(114.65,150.81) --
	(114.66,150.82) --
	(114.66,150.82) --
	(114.66,150.83) --
	(114.67,150.83) --
	(114.67,150.84) --
	(114.67,150.84) --
	(114.68,150.84) --
	(114.68,150.85) --
	(114.68,150.85) --
	(114.68,150.86) --
	(114.69,150.86) --
	(114.69,150.86) --
	(114.69,150.87) --
	(114.70,150.87) --
	(114.70,150.88) --
	(114.70,150.88) --
	(114.71,150.89) --
	(114.71,150.89) --
	(114.71,150.90) --
	(114.72,150.90) --
	(114.72,150.91) --
	(114.72,150.91) --
	(114.73,150.92) --
	(114.73,150.92) --
	(114.73,150.93) --
	(114.74,150.93) --
	(114.74,150.94) --
	(114.74,150.94) --
	(114.75,150.95) --
	(114.75,150.95) --
	(114.75,150.96) --
	(114.75,150.96) --
	(114.76,150.97) --
	(114.76,150.97) --
	(114.76,150.98) --
	(114.77,150.98) --
	(114.77,150.98) --
	(114.77,150.99) --
	(114.78,150.99) --
	(114.78,150.99) --
	(114.78,151.00) --
	(114.79,151.00) --
	(114.79,151.01) --
	(114.79,151.01) --
	(114.80,151.02) --
	(114.80,151.02) --
	(114.80,151.03) --
	(114.80,151.03) --
	(114.81,151.04) --
	(114.81,151.04) --
	(114.81,151.04) --
	(114.82,151.05) --
	(114.82,151.05) --
	(114.82,151.05) --
	(114.83,151.06) --
	(114.83,151.07) --
	(114.83,151.07) --
	(114.84,151.07) --
	(114.84,151.07) --
	(114.84,151.08) --
	(114.85,151.08) --
	(114.85,151.09) --
	(114.85,151.09) --
	(114.85,151.10) --
	(114.86,151.10) --
	(114.86,151.11) --
	(114.86,151.11) --
	(114.87,151.11) --
	(114.87,151.12) --
	(114.87,151.12) --
	(114.88,151.12) --
	(114.88,151.13) --
	(114.88,151.13) --
	(114.89,151.14) --
	(114.89,151.14) --
	(114.89,151.14) --
	(114.90,151.15) --
	(114.90,151.16) --
	(114.90,151.16) --
	(114.90,151.17) --
	(114.91,151.17) --
	(114.91,151.17) --
	(114.91,151.18) --
	(114.92,151.18) --
	(114.92,151.19) --
	(114.92,151.19) --
	(114.93,151.20) --
	(114.93,151.20) --
	(114.93,151.21) --
	(114.94,151.21) --
	(114.94,151.21) --
	(114.94,151.22) --
	(114.94,151.22) --
	(114.95,151.23) --
	(114.95,151.23) --
	(114.95,151.24) --
	(114.96,151.24) --
	(114.96,151.25) --
	(114.96,151.25) --
	(114.97,151.26) --
	(114.97,151.26) --
	(114.97,151.27) --
	(114.98,151.27) --
	(114.98,151.28) --
	(114.98,151.28) --
	(114.99,151.29) --
	(114.99,151.29) --
	(114.99,151.29) --
	(114.99,151.30) --
	(115.00,151.30) --
	(115.00,151.31) --
	(115.00,151.31) --
	(115.01,151.31) --
	(115.01,151.32) --
	(115.01,151.32) --
	(115.02,151.33) --
	(115.02,151.33) --
	(115.02,151.33) --
	(115.02,151.33) --
	(115.03,151.34) --
	(115.03,151.34) --
	(115.03,151.34) --
	(115.04,151.35) --
	(115.04,151.36) --
	(115.04,151.36) --
	(115.05,151.36) --
	(115.05,151.37) --
	(115.05,151.37) --
	(115.06,151.38) --
	(115.06,151.38) --
	(115.06,151.39) --
	(115.06,151.39) --
	(115.07,151.40) --
	(115.07,151.40) --
	(115.07,151.40) --
	(115.08,151.41) --
	(115.08,151.41) --
	(115.08,151.41) --
	(115.09,151.42) --
	(115.09,151.42) --
	(115.09,151.43) --
	(115.10,151.43) --
	(115.10,151.43) --
	(115.10,151.44) --
	(115.10,151.44) --
	(115.11,151.44) --
	(115.11,151.45) --
	(115.11,151.45) --
	(115.12,151.46) --
	(115.12,151.46) --
	(115.12,151.47) --
	(115.13,151.47) --
	(115.13,151.48) --
	(115.13,151.48) --
	(115.13,151.49) --
	(115.14,151.49) --
	(115.14,151.50) --
	(115.14,151.50) --
	(115.15,151.51) --
	(115.15,151.51) --
	(115.15,151.51) --
	(115.16,151.52) --
	(115.16,151.52) --
	(115.16,151.53) --
	(115.16,151.53) --
	(115.17,151.53) --
	(115.17,151.54) --
	(115.17,151.54) --
	(115.18,151.54) --
	(115.18,151.55) --
	(115.18,151.55) --
	(115.19,151.56) --
	(115.19,151.56) --
	(115.19,151.57) --
	(115.19,151.57) --
	(115.20,151.57) --
	(115.20,151.58) --
	(115.20,151.59) --
	(115.21,151.59) --
	(115.21,151.59) --
	(115.21,151.60) --
	(115.22,151.60) --
	(115.22,151.61) --
	(115.22,151.61) --
	(115.22,151.61) --
	(115.23,151.61) --
	(115.23,151.62) --
	(115.23,151.63) --
	(115.24,151.63) --
	(115.24,151.64) --
	(115.24,151.64) --
	(115.25,151.64) --
	(115.25,151.65) --
	(115.25,151.65) --
	(115.25,151.66) --
	(115.26,151.67) --
	(115.26,151.67) --
	(115.26,151.67) --
	(115.27,151.68) --
	(115.27,151.68) --
	(115.27,151.69) --
	(115.28,151.69) --
	(115.28,151.69) --
	(115.28,151.70) --
	(115.28,151.70) --
	(115.29,151.71) --
	(115.29,151.71) --
	(115.29,151.71) --
	(115.30,151.72) --
	(115.30,151.72) --
	(115.30,151.73) --
	(115.31,151.73) --
	(115.31,151.73) --
	(115.31,151.74) --
	(115.31,151.74) --
	(115.32,151.74) --
	(115.32,151.75) --
	(115.32,151.75) --
	(115.33,151.75) --
	(115.33,151.76) --
	(115.33,151.76) --
	(115.33,151.77) --
	(115.34,151.77) --
	(115.34,151.78) --
	(115.34,151.78) --
	(115.35,151.79) --
	(115.35,151.79) --
	(115.35,151.79) --
	(115.36,151.80) --
	(115.36,151.80) --
	(115.36,151.80) --
	(115.36,151.81) --
	(115.37,151.81) --
	(115.37,151.82) --
	(115.37,151.83) --
	(115.38,151.83) --
	(115.38,151.83) --
	(115.38,151.84) --
	(115.38,151.84) --
	(115.39,151.85) --
	(115.39,151.85) --
	(115.39,151.85) --
	(115.40,151.86) --
	(115.40,151.86) --
	(115.40,151.86) --
	(115.41,151.87) --
	(115.41,151.87) --
	(115.41,151.87) --
	(115.41,151.88) --
	(115.42,151.88) --
	(115.42,151.89) --
	(115.42,151.89) --
	(115.43,151.89) --
	(115.43,151.90) --
	(115.43,151.90) --
	(115.43,151.91) --
	(115.44,151.91) --
	(115.44,151.92) --
	(115.44,151.92) --
	(115.45,151.93) --
	(115.45,151.93) --
	(115.45,151.93) --
	(115.46,151.93) --
	(115.46,151.94) --
	(115.46,151.94) --
	(115.46,151.95) --
	(115.47,151.95) --
	(115.47,151.95) --
	(115.47,151.96) --
	(115.48,151.96) --
	(115.48,151.97) --
	(115.48,151.97) --
	(115.48,151.97) --
	(115.49,151.98) --
	(115.49,151.98) --
	(115.49,151.99) --
	(115.50,151.99) --
	(115.50,152.00) --
	(115.50,152.00) --
	(115.50,152.00) --
	(115.51,152.01) --
	(115.51,152.01) --
	(115.51,152.01) --
	(115.52,152.02) --
	(115.52,152.03) --
	(115.52,152.03) --
	(115.52,152.03) --
	(115.53,152.04) --
	(115.53,152.04) --
	(115.53,152.04) --
	(115.54,152.04) --
	(115.54,152.05) --
	(115.54,152.05) --
	(115.55,152.06) --
	(115.55,152.06) --
	(115.55,152.06) --
	(115.55,152.07) --
	(115.56,152.07) --
	(115.56,152.07) --
	(115.56,152.08) --
	(115.57,152.08) --
	(115.57,152.09) --
	(115.57,152.09) --
	(115.57,152.10) --
	(115.58,152.10) --
	(115.58,152.10) --
	(115.58,152.10) --
	(115.59,152.11) --
	(115.59,152.11) --
	(115.59,152.12) --
	(115.59,152.12) --
	(115.60,152.13) --
	(115.60,152.13) --
	(115.60,152.13) --
	(115.61,152.14) --
	(115.61,152.14) --
	(115.61,152.14) --
	(115.61,152.15) --
	(115.62,152.15) --
	(115.62,152.16) --
	(115.62,152.16) --
	(115.63,152.17) --
	(115.63,152.17) --
	(115.63,152.18) --
	(115.63,152.18) --
	(115.64,152.18) --
	(115.64,152.19) --
	(115.64,152.19) --
	(115.65,152.19) --
	(115.65,152.20) --
	(115.65,152.20) --
	(115.65,152.20) --
	(115.66,152.21) --
	(115.66,152.21) --
	(115.66,152.21) --
	(115.67,152.22) --
	(115.67,152.22) --
	(115.67,152.22) --
	(115.67,152.22) --
	(115.68,152.23) --
	(115.68,152.23) --
	(115.68,152.23) --
	(115.69,152.24) --
	(115.69,152.24) --
	(115.69,152.24) --
	(115.69,152.25) --
	(115.70,152.25) --
	(115.70,152.26) --
	(115.70,152.26) --
	(115.71,152.27) --
	(115.71,152.27) --
	(115.71,152.27) --
	(115.71,152.27) --
	(115.72,152.28) --
	(115.72,152.28) --
	(115.72,152.29) --
	(115.73,152.29) --
	(115.73,152.29) --
	(115.73,152.29) --
	(115.73,152.30) --
	(115.74,152.30) --
	(115.74,152.30) --
	(115.74,152.30) --
	(115.74,152.31) --
	(115.75,152.31) --
	(115.75,152.31) --
	(115.75,152.32) --
	(115.76,152.32) --
	(115.76,152.33) --
	(115.76,152.33) --
	(115.76,152.33) --
	(115.77,152.33) --
	(115.77,152.34) --
	(115.77,152.34) --
	(115.78,152.35) --
	(115.78,152.35) --
	(115.78,152.36) --
	(115.78,152.36) --
	(115.79,152.36) --
	(115.79,152.37) --
	(115.79,152.37) --
	(115.80,152.38) --
	(115.80,152.38) --
	(115.80,152.39) --
	(115.80,152.39) --
	(115.81,152.39) --
	(115.81,152.40) --
	(115.81,152.40) --
	(115.82,152.41) --
	(115.82,152.41) --
	(115.82,152.41) --
	(115.82,152.42) --
	(115.83,152.42) --
	(115.83,152.42) --
	(115.83,152.43) --
	(115.83,152.43) --
	(115.84,152.43) --
	(115.84,152.43) --
	(115.84,152.44) --
	(115.85,152.44) --
	(115.85,152.44) --
	(115.85,152.45) --
	(115.85,152.45) --
	(115.86,152.45) --
	(115.86,152.46) --
	(115.86,152.46) --
	(115.87,152.47) --
	(115.87,152.47) --
	(115.87,152.47) --
	(115.87,152.48) --
	(115.88,152.48) --
	(115.88,152.49) --
	(115.88,152.49) --
	(115.88,152.49) --
	(115.89,152.50) --
	(115.89,152.51) --
	(115.89,152.51) --
	(115.90,152.51) --
	(115.90,152.52) --
	(115.90,152.52) --
	(115.90,152.53) --
	(115.91,152.53) --
	(115.91,152.53) --
	(115.91,152.53) --
	(115.92,152.54) --
	(115.92,152.54) --
	(115.92,152.54) --
	(115.92,152.55) --
	(115.93,152.55) --
	(115.93,152.56) --
	(115.93,152.58) --
	(115.93,152.59) --
	(115.94,152.59) --
	(115.94,152.60) --
	(115.94,152.60) --
	(115.95,152.60) --
	(115.95,152.61) --
	(115.95,152.61) --
	(115.95,152.61) --
	(115.96,152.62) --
	(115.96,152.62) --
	(115.96,152.63) --
	(115.97,152.63) --
	(115.97,152.63) --
	(115.97,152.64) --
	(115.97,152.64) --
	(115.98,152.64) --
	(115.98,152.65) --
	(115.98,152.65) --
	(115.98,152.66) --
	(115.99,152.66) --
	(115.99,152.66) --
	(115.99,152.66) --
	(116.00,152.67) --
	(116.00,152.67) --
	(116.00,152.68) --
	(116.00,152.68) --
	(116.01,152.69) --
	(116.01,152.69) --
	(116.01,152.70) --
	(116.01,152.70) --
	(116.02,152.71) --
	(116.02,152.71) --
	(116.02,152.72) --
	(116.03,152.72) --
	(116.03,152.72) --
	(116.03,152.73) --
	(116.03,152.73) --
	(116.04,152.74) --
	(116.04,152.74) --
	(116.04,152.74) --
	(116.04,152.74) --
	(116.05,152.75) --
	(116.05,152.75) --
	(116.05,152.76) --
	(116.06,152.76) --
	(116.06,152.77) --
	(116.06,152.77) --
	(116.06,152.77) --
	(116.07,152.77) --
	(116.07,152.78) --
	(116.07,152.78) --
	(116.07,152.78) --
	(116.08,152.79) --
	(116.08,152.79) --
	(116.08,152.80) --
	(116.09,152.80) --
	(116.09,152.80) --
	(116.09,152.81) --
	(116.09,152.81) --
	(116.10,152.81) --
	(116.10,152.81) --
	(116.10,152.82) --
	(116.10,152.82) --
	(116.11,152.83) --
	(116.11,152.83) --
	(116.11,152.83) --
	(116.12,152.83) --
	(116.12,152.84) --
	(116.12,152.84) --
	(116.12,152.85) --
	(116.13,152.85) --
	(116.13,152.85) --
	(116.13,152.86) --
	(116.13,152.86) --
	(116.14,152.87) --
	(116.14,152.87) --
	(116.14,152.87) --
	(116.15,152.88) --
	(116.15,152.89) --
	(116.15,152.89) --
	(116.15,152.89) --
	(116.16,152.90) --
	(116.16,152.90) --
	(116.16,152.91) --
	(116.16,152.91) --
	(116.17,152.92) --
	(116.17,152.92) --
	(116.17,152.92) --
	(116.17,152.92) --
	(116.18,152.93) --
	(116.18,152.93) --
	(116.18,152.94) --
	(116.19,152.94) --
	(116.19,152.94) --
	(116.19,152.95) --
	(116.19,152.95) --
	(116.20,152.96) --
	(116.20,152.96) --
	(116.20,152.96) --
	(116.20,152.96) --
	(116.21,152.97) --
	(116.21,152.97) --
	(116.21,152.98) --
	(116.22,152.99) --
	(116.22,152.99) --
	(116.22,152.99) --
	(116.22,153.00) --
	(116.23,153.00) --
	(116.23,153.00) --
	(116.23,153.01) --
	(116.23,153.01) --
	(116.24,153.01) --
	(116.24,153.02) --
	(116.24,153.02) --
	(116.24,153.02) --
	(116.25,153.03) --
	(116.25,153.03) --
	(116.25,153.04) --
	(116.26,153.04) --
	(116.26,153.04) --
	(116.26,153.05) --
	(116.26,153.05) --
	(116.27,153.05) --
	(116.27,153.06) --
	(116.27,153.06) --
	(116.27,153.06) --
	(116.28,153.07) --
	(116.28,153.07) --
	(116.28,153.07) --
	(116.28,153.08) --
	(116.29,153.08) --
	(116.29,153.08) --
	(116.29,153.08) --
	(116.30,153.09) --
	(116.30,153.09) --
	(116.30,153.09) --
	(116.30,153.10) --
	(116.31,153.10) --
	(116.31,153.10) --
	(116.31,153.11) --
	(116.31,153.11) --
	(116.32,153.11) --
	(116.32,153.12) --
	(116.32,153.12) --
	(116.32,153.12) --
	(116.33,153.12) --
	(116.33,153.13) --
	(116.33,153.13) --
	(116.33,153.14) --
	(116.34,153.14) --
	(116.34,153.14) --
	(116.34,153.14) --
	(116.35,153.15) --
	(116.35,153.15) --
	(116.35,153.16) --
	(116.35,153.16) --
	(116.36,153.16) --
	(116.36,153.17) --
	(116.36,153.17) --
	(116.36,153.17) --
	(116.37,153.17) --
	(116.37,153.18) --
	(116.37,153.18) --
	(116.37,153.18) --
	(116.38,153.19) --
	(116.38,153.19) --
	(116.38,153.19) --
	(116.38,153.20) --
	(116.39,153.20) --
	(116.39,153.21) --
	(116.39,153.21) --
	(116.40,153.21) --
	(116.40,153.21) --
	(116.40,153.22) --
	(116.40,153.22) --
	(116.41,153.22) --
	(116.41,153.22) --
	(116.41,153.23) --
	(116.41,153.23) --
	(116.42,153.24) --
	(116.42,153.24) --
	(116.42,153.24) --
	(116.42,153.25) --
	(116.43,153.25) --
	(116.43,153.25) --
	(116.43,153.25) --
	(116.43,153.26) --
	(116.44,153.26) --
	(116.44,153.26) --
	(116.44,153.27) --
	(116.45,153.27) --
	(116.45,153.27) --
	(116.45,153.28) --
	(116.45,153.28) --
	(116.46,153.28) --
	(116.46,153.29) --
	(116.46,153.29) --
	(116.46,153.29) --
	(116.47,153.29) --
	(116.47,153.29) --
	(116.47,153.30) --
	(116.47,153.30) --
	(116.48,153.30) --
	(116.48,153.31) --
	(116.48,153.31) --
	(116.48,153.32) --
	(116.49,153.32) --
	(116.49,153.32) --
	(116.49,153.33) --
	(116.49,153.33) --
	(116.50,153.33) --
	(116.50,153.34) --
	(116.50,153.34) --
	(116.50,153.34) --
	(116.51,153.35) --
	(116.51,153.35) --
	(116.51,153.35) --
	(116.52,153.35) --
	(116.52,153.36) --
	(116.52,153.36) --
	(116.52,153.36) --
	(116.53,153.37) --
	(116.53,153.37) --
	(116.53,153.37) --
	(116.53,153.38) --
	(116.54,153.38) --
	(116.54,153.38) --
	(116.54,153.39) --
	(116.54,153.39) --
	(116.55,153.39) --
	(116.55,153.40) --
	(116.55,153.40) --
	(116.55,153.40) --
	(116.56,153.40) --
	(116.56,153.41) --
	(116.56,153.41) --
	(116.56,153.41) --
	(116.57,153.42) --
	(116.57,153.42) --
	(116.57,153.42) --
	(116.57,153.43) --
	(116.58,153.43) --
	(116.58,153.44) --
	(116.58,153.44) --
	(116.58,153.44) --
	(116.59,153.45) --
	(116.59,153.45) --
	(116.59,153.45) --
	(116.60,153.46) --
	(116.60,153.46) --
	(116.60,153.47) --
	(116.60,153.47) --
	(116.61,153.47) --
	(116.61,153.48) --
	(116.61,153.48) --
	(116.61,153.48) --
	(116.62,153.49) --
	(116.62,153.49) --
	(116.62,153.49) --
	(116.62,153.50) --
	(116.63,153.50) --
	(116.63,153.50) --
	(116.63,153.50) --
	(116.63,153.50) --
	(116.64,153.51) --
	(116.64,153.51) --
	(116.64,153.51) --
	(116.64,153.51) --
	(116.65,153.52) --
	(116.65,153.52) --
	(116.65,153.52) --
	(116.65,153.53) --
	(116.66,153.53) --
	(116.66,153.53) --
	(116.66,153.53) --
	(116.66,153.53) --
	(116.67,153.53) --
	(116.67,153.54) --
	(116.67,153.55) --
	(116.67,153.55) --
	(116.68,153.56) --
	(116.68,153.56) --
	(116.68,153.56) --
	(116.68,153.57) --
	(116.69,153.57) --
	(116.69,153.57) --
	(116.69,153.58) --
	(116.69,153.58) --
	(116.70,153.59) --
	(116.70,153.59) --
	(116.70,153.59) --
	(116.70,153.59) --
	(116.71,153.60) --
	(116.71,153.60) --
	(116.71,153.60) --
	(116.72,153.60) --
	(116.72,153.61) --
	(116.72,153.61) --
	(116.72,153.61) --
	(116.73,153.62) --
	(116.73,153.62) --
	(116.73,153.62) --
	(116.73,153.63) --
	(116.74,153.63) --
	(116.74,153.63) --
	(116.74,153.63) --
	(116.74,153.64) --
	(116.75,153.64) --
	(116.75,153.64) --
	(116.75,153.64) --
	(116.75,153.65) --
	(116.76,153.65) --
	(116.76,153.65) --
	(116.76,153.65) --
	(116.76,153.66) --
	(116.77,153.66) --
	(116.77,153.66) --
	(116.77,153.67) --
	(116.77,153.67) --
	(116.78,153.67) --
	(116.78,153.68) --
	(116.78,153.68) --
	(116.78,153.68) --
	(116.79,153.69) --
	(116.79,153.69) --
	(116.79,153.69) --
	(116.79,153.69) --
	(116.80,153.70) --
	(116.80,153.70) --
	(116.80,153.71) --
	(116.80,153.71) --
	(116.81,153.71) --
	(116.81,153.72) --
	(116.81,153.72) --
	(116.81,153.72) --
	(116.82,153.73) --
	(116.82,153.73) --
	(116.82,153.73) --
	(116.82,153.73) --
	(116.83,153.73) --
	(116.83,153.73) --
	(116.83,153.74) --
	(116.83,153.74) --
	(116.84,153.74) --
	(116.84,153.75) --
	(116.84,153.75) --
	(116.84,153.75) --
	(116.85,153.76) --
	(116.85,153.76) --
	(116.85,153.76) --
	(116.85,153.77) --
	(116.86,153.77) --
	(116.86,153.78) --
	(116.86,153.78) --
	(116.86,153.78) --
	(116.87,153.79) --
	(116.87,153.79) --
	(116.87,153.80) --
	(116.87,153.80) --
	(116.88,153.80) --
	(116.88,153.80) --
	(116.88,153.80) --
	(116.88,153.81) --
	(116.89,153.81) --
	(116.89,153.81) --
	(116.89,153.82) --
	(116.89,153.82) --
	(116.90,153.82) --
	(116.90,153.83) --
	(116.90,153.83) --
	(116.90,153.83) --
	(116.91,153.84) --
	(116.91,153.84) --
	(116.91,153.84) --
	(116.91,153.85) --
	(116.92,153.85) --
	(116.92,153.85) --
	(116.92,153.86) --
	(116.92,153.86) --
	(116.93,153.86) --
	(116.93,153.86) --
	(116.93,153.87) --
	(116.93,153.87) --
	(116.94,153.87) --
	(116.94,153.87) --
	(116.94,153.88) --
	(116.94,153.88) --
	(116.95,153.88) --
	(116.95,153.88) --
	(116.95,153.89) --
	(116.95,153.89) --
	(116.95,153.89) --
	(116.96,153.90) --
	(116.96,153.90) --
	(116.96,153.90) --
	(116.96,153.90) --
	(116.97,153.90) --
	(116.97,153.90) --
	(116.97,153.91) --
	(116.97,153.91) --
	(116.98,153.91) --
	(116.98,153.91) --
	(116.98,153.91) --
	(116.98,153.91) --
	(116.99,153.92) --
	(116.99,153.92) --
	(116.99,153.92) --
	(116.99,153.93) --
	(117.00,153.93) --
	(117.00,153.93) --
	(117.00,153.94) --
	(117.00,153.94) --
	(117.01,153.94) --
	(117.01,153.95) --
	(117.01,153.95) --
	(117.01,153.95) --
	(117.02,153.96) --
	(117.02,153.96) --
	(117.02,153.96) --
	(117.02,153.96) --
	(117.03,153.96) --
	(117.03,153.97) --
	(117.03,153.97) --
	(117.03,153.97) --
	(117.04,153.98) --
	(117.04,153.98) --
	(117.04,153.98) --
	(117.04,153.98) --
	(117.05,153.98) --
	(117.05,153.99) --
	(117.05,153.99) --
	(117.05,154.00) --
	(117.06,154.00) --
	(117.06,154.00) --
	(117.06,154.01) --
	(117.06,154.01) --
	(117.07,154.01) --
	(117.07,154.02) --
	(117.07,154.02) --
	(117.07,154.02) --
	(117.07,154.03) --
	(117.08,154.03) --
	(117.08,154.03) --
	(117.08,154.04) --
	(117.08,154.04) --
	(117.09,154.04) --
	(117.09,154.04) --
	(117.09,154.04) --
	(117.09,154.05) --
	(117.10,154.05) --
	(117.10,154.06) --
	(117.10,154.06) --
	(117.10,154.06) --
	(117.11,154.06) --
	(117.11,154.07) --
	(117.11,154.07) --
	(117.11,154.08) --
	(117.12,154.08) --
	(117.12,154.08) --
	(117.12,154.08) --
	(117.12,154.08) --
	(117.13,154.09) --
	(117.13,154.09) --
	(117.13,154.09) --
	(117.13,154.10) --
	(117.14,154.10) --
	(117.14,154.10) --
	(117.14,154.10) --
	(117.14,154.11) --
	(117.15,154.11) --
	(117.15,154.11) --
	(117.15,154.11) --
	(117.15,154.12) --
	(117.15,154.12) --
	(117.16,154.13) --
	(117.16,154.13) --
	(117.16,154.13) --
	(117.16,154.14) --
	(117.17,154.14) --
	(117.17,154.14) --
	(117.17,154.14) --
	(117.17,154.15) --
	(117.18,154.15) --
	(117.18,154.15) --
	(117.18,154.15) --
	(117.18,154.15) --
	(117.19,154.16) --
	(117.19,154.16) --
	(117.19,154.16) --
	(117.19,154.17) --
	(117.20,154.17) --
	(117.20,154.17) --
	(117.20,154.18) --
	(117.20,154.18) --
	(117.21,154.18) --
	(117.21,154.18) --
	(117.21,154.19) --
	(117.21,154.19) --
	(117.21,154.19) --
	(117.22,154.19) --
	(117.22,154.20) --
	(117.22,154.20) --
	(117.22,154.20) --
	(117.23,154.20) --
	(117.23,154.21) --
	(117.23,154.21) --
	(117.23,154.21) --
	(117.24,154.21) --
	(117.24,154.22) --
	(117.24,154.22) --
	(117.24,154.22) --
	(117.25,154.23) --
	(117.25,154.23) --
	(117.25,154.24) --
	(117.25,154.24) --
	(117.26,154.25) --
	(117.26,154.25) --
	(117.26,154.25) --
	(117.26,154.25) --
	(117.27,154.26) --
	(117.27,154.26) --
	(117.27,154.26) --
	(117.27,154.27) --
	(117.27,154.27) --
	(117.28,154.27) --
	(117.28,154.27) --
	(117.28,154.28) --
	(117.28,154.28) --
	(117.29,154.28) --
	(117.29,154.28) --
	(117.29,154.29) --
	(117.29,154.29) --
	(117.30,154.29) --
	(117.30,154.29) --
	(117.30,154.30) --
	(117.30,154.30) --
	(117.31,154.30) --
	(117.31,154.31) --
	(117.31,154.31) --
	(117.31,154.31) --
	(117.31,154.31) --
	(117.32,154.32) --
	(117.32,154.32) --
	(117.32,154.32) --
	(117.32,154.32) --
	(117.33,154.33) --
	(117.33,154.34) --
	(117.33,154.34) --
	(117.33,154.35) --
	(117.34,154.35) --
	(117.34,154.35) --
	(117.34,154.35) --
	(117.34,154.36) --
	(117.35,154.36) --
	(117.35,154.36) --
	(117.35,154.36) --
	(117.35,154.37) --
	(117.36,154.37) --
	(117.36,154.37) --
	(117.36,154.37) --
	(117.36,154.38) --
	(117.36,154.38) --
	(117.37,154.38) --
	(117.37,154.39) --
	(117.37,154.39) --
	(117.37,154.39) --
	(117.38,154.40) --
	(117.38,154.40) --
	(117.38,154.41) --
	(117.38,154.41) --
	(117.39,154.41) --
	(117.39,154.41) --
	(117.39,154.41) --
	(117.39,154.42) --
	(117.40,154.42) --
	(117.40,154.42) --
	(117.40,154.42) --
	(117.40,154.43) --
	(117.40,154.43) --
	(117.41,154.43) --
	(117.41,154.44) --
	(117.41,154.44) --
	(117.41,154.44) --
	(117.42,154.44) --
	(117.42,154.44) --
	(117.42,154.45) --
	(117.42,154.45) --
	(117.43,154.45) --
	(117.43,154.46) --
	(117.43,154.46) --
	(117.43,154.46) --
	(117.43,154.46) --
	(117.44,154.46) --
	(117.44,154.47) --
	(117.44,154.47) --
	(117.44,154.48) --
	(117.45,154.48) --
	(117.45,154.48) --
	(117.45,154.48) --
	(117.45,154.48) --
	(117.46,154.48) --
	(117.46,154.49) --
	(117.46,154.49) --
	(117.46,154.50) --
	(117.47,154.50) --
	(117.47,154.50) --
	(117.47,154.50) --
	(117.47,154.51) --
	(117.47,154.51) --
	(117.48,154.51) --
	(117.48,154.52) --
	(117.48,154.52) --
	(117.48,154.52) --
	(117.49,154.52) --
	(117.49,154.53) --
	(117.49,154.53) --
	(117.49,154.53) --
	(117.50,154.53) --
	(117.50,154.54) --
	(117.50,154.54) --
	(117.50,154.54) --
	(117.50,154.54) --
	(117.51,154.54) --
	(117.51,154.55) --
	(117.51,154.55) --
	(117.51,154.55) --
	(117.52,154.56) --
	(117.52,154.56) --
	(117.52,154.56) --
	(117.52,154.56) --
	(117.53,154.57) --
	(117.53,154.57) --
	(117.53,154.57) --
	(117.53,154.57) --
	(117.53,154.57) --
	(117.54,154.58) --
	(117.54,154.58) --
	(117.54,154.58) --
	(117.54,154.59) --
	(117.55,154.59) --
	(117.55,154.59) --
	(117.55,154.59) --
	(117.55,154.60) --
	(117.56,154.60) --
	(117.56,154.60) --
	(117.56,154.60) --
	(117.56,154.61) --
	(117.56,154.61) --
	(117.57,154.61) --
	(117.57,154.61) --
	(117.57,154.62) --
	(117.57,154.62) --
	(117.58,154.62) --
	(117.58,154.63) --
	(117.58,154.63) --
	(117.58,154.63) --
	(117.59,154.63) --
	(117.59,154.64) --
	(117.59,154.64) --
	(117.59,154.64) --
	(117.59,154.65) --
	(117.60,154.65) --
	(117.60,154.65) --
	(117.60,154.65) --
	(117.60,154.65) --
	(117.61,154.66) --
	(117.61,154.66) --
	(117.61,154.68) --
	(117.61,154.68) --
	(117.62,154.69) --
	(117.62,154.69) --
	(117.62,154.69) --
	(117.62,154.69) --
	(117.62,154.69) --
	(117.63,154.69) --
	(117.63,154.69) --
	(117.63,154.70) --
	(117.63,154.70) --
	(117.64,154.70) --
	(117.64,154.70) --
	(117.64,154.71) --
	(117.64,154.71) --
	(117.64,154.71) --
	(117.65,154.71) --
	(117.65,154.72) --
	(117.65,154.72) --
	(117.65,154.72) --
	(117.66,154.73) --
	(117.66,154.73) --
	(117.66,154.73) --
	(117.66,154.73) --
	(117.67,154.74) --
	(117.67,154.74) --
	(117.67,154.74) --
	(117.67,154.74) --
	(117.67,154.74) --
	(117.68,154.75) --
	(117.68,154.75) --
	(117.68,154.75) --
	(117.68,154.75) --
	(117.69,154.75) --
	(117.69,154.76) --
	(117.69,154.76) --
	(117.69,154.76) --
	(117.69,154.76) --
	(117.70,154.77) --
	(117.70,154.77) --
	(117.70,154.78) --
	(117.70,154.78) --
	(117.71,154.78) --
	(117.71,154.78) --
	(117.71,154.79) --
	(117.71,154.79) --
	(117.72,154.79) --
	(117.72,154.79) --
	(117.72,154.79) --
	(117.72,154.80) --
	(117.72,154.80) --
	(117.73,154.80) --
	(117.73,154.81) --
	(117.73,154.81) --
	(117.73,154.81) --
	(117.74,154.81) --
	(117.74,154.81) --
	(117.74,154.81) --
	(117.74,154.82) --
	(117.74,154.82) --
	(117.75,154.82) --
	(117.75,154.82) --
	(117.75,154.82) --
	(117.75,154.83) --
	(117.76,154.83) --
	(117.76,154.83) --
	(117.76,154.83) --
	(117.76,154.84) --
	(117.77,154.84) --
	(117.77,154.84) --
	(117.77,154.85) --
	(117.77,154.85) --
	(117.77,154.85) --
	(117.78,154.85) --
	(117.78,154.85) --
	(117.78,154.86) --
	(117.78,154.86) --
	(117.79,154.87) --
	(117.79,154.87) --
	(117.79,154.87) --
	(117.79,154.87) --
	(117.79,154.88) --
	(117.80,154.88) --
	(117.80,154.88) --
	(117.80,154.89) --
	(117.80,154.89) --
	(117.81,154.89) --
	(117.81,154.89) --
	(117.81,154.90) --
	(117.81,154.90) --
	(117.81,154.90) --
	(117.82,154.90) --
	(117.82,154.91) --
	(117.82,154.91) --
	(117.82,154.91) --
	(117.83,154.91) --
	(117.83,154.91) --
	(117.83,154.91) --
	(117.83,154.91) --
	(117.83,154.92) --
	(117.84,154.92) --
	(117.84,154.92) --
	(117.84,154.92) --
	(117.84,154.93) --
	(117.85,154.93) --
	(117.85,154.94) --
	(117.85,154.94) --
	(117.85,154.95) --
	(117.85,154.95) --
	(117.86,154.95) --
	(117.86,154.95) --
	(117.86,154.96) --
	(117.86,154.96) --
	(117.87,154.96) --
	(117.87,154.96) --
	(117.87,154.97) --
	(117.87,154.97) --
	(117.87,154.97) --
	(117.88,154.97) --
	(117.88,154.97) --
	(117.88,154.98) --
	(117.88,154.98) --
	(117.89,154.98) --
	(117.89,154.98) --
	(117.89,154.98) --
	(117.89,154.99) --
	(117.89,154.99) --
	(117.90,154.99) --
	(117.90,154.99) --
	(117.90,154.99) --
	(117.90,155.00) --
	(117.91,155.00) --
	(117.91,155.00) --
	(117.91,155.00) --
	(117.91,155.00) --
	(117.91,155.01) --
	(117.92,155.01) --
	(117.92,155.01) --
	(117.92,155.02) --
	(117.92,155.02) --
	(117.93,155.02) --
	(117.93,155.03) --
	(117.93,155.03) --
	(117.93,155.04) --
	(117.93,155.04) --
	(117.94,155.04) --
	(117.94,155.05) --
	(117.94,155.05) --
	(117.94,155.05) --
	(117.95,155.05) --
	(117.95,155.06) --
	(117.95,155.06) --
	(117.95,155.06) --
	(117.95,155.06) --
	(117.96,155.07) --
	(117.96,155.07) --
	(117.96,155.07) --
	(117.96,155.08) --
	(117.97,155.08) --
	(117.97,155.08) --
	(117.97,155.08) --
	(117.97,155.09) --
	(117.97,155.09) --
	(117.98,155.09) --
	(117.98,155.10) --
	(117.98,155.10) --
	(117.98,155.10) --
	(117.99,155.10) --
	(117.99,155.11) --
	(117.99,155.11) --
	(117.99,155.11) --
	(117.99,155.11) --
	(118.00,155.12) --
	(118.00,155.12) --
	(118.00,155.12) --
	(118.00,155.13) --
	(118.00,155.13) --
	(118.01,155.13) --
	(118.01,155.14) --
	(118.01,155.14) --
	(118.01,155.14) --
	(118.02,155.15) --
	(118.02,155.15) --
	(118.02,155.15) --
	(118.02,155.15) --
	(118.02,155.15) --
	(118.03,155.17) --
	(118.03,155.17) --
	(118.03,155.17) --
	(118.03,155.17) --
	(118.04,155.18) --
	(118.04,155.18) --
	(118.04,155.18) --
	(118.04,155.18) --
	(118.04,155.19) --
	(118.05,155.19) --
	(118.05,155.19) --
	(118.05,155.19) --
	(118.05,155.19) --
	(118.06,155.20) --
	(118.06,155.20) --
	(118.06,155.20) --
	(118.06,155.20) --
	(118.06,155.20) --
	(118.07,155.20) --
	(118.07,155.21) --
	(118.07,155.21) --
	(118.07,155.21) --
	(118.07,155.22) --
	(118.08,155.22) --
	(118.08,155.23) --
	(118.08,155.23) --
	(118.08,155.23) --
	(118.09,155.23) --
	(118.09,155.24) --
	(118.09,155.24) --
	(118.09,155.24) --
	(118.09,155.25) --
	(118.10,155.25) --
	(118.10,155.25) --
	(118.10,155.26) --
	(118.10,155.26) --
	(118.11,155.26) --
	(118.11,155.27) --
	(118.11,155.27) --
	(118.11,155.27) --
	(118.11,155.28) --
	(118.12,155.28) --
	(118.12,155.28) --
	(118.12,155.28) --
	(118.12,155.29) --
	(118.12,155.29) --
	(118.13,155.29) --
	(118.13,155.29) --
	(118.13,155.29) --
	(118.13,155.30) --
	(118.14,155.30) --
	(118.14,155.30) --
	(118.14,155.31) --
	(118.14,155.31) --
	(118.14,155.31) --
	(118.15,155.31) --
	(118.15,155.31) --
	(118.15,155.32) --
	(118.15,155.32) --
	(118.15,155.32) --
	(118.16,155.33) --
	(118.16,155.33) --
	(118.16,155.33) --
	(118.16,155.34) --
	(118.17,155.34) --
	(118.17,155.34) --
	(118.17,155.34) --
	(118.17,155.35) --
	(118.17,155.35) --
	(118.18,155.35) --
	(118.18,155.35) --
	(118.18,155.35) --
	(118.18,155.36) --
	(118.19,155.36) --
	(118.19,155.36) --
	(118.19,155.37) --
	(118.19,155.37) --
	(118.19,155.37) --
	(118.20,155.37) --
	(118.20,155.37) --
	(118.20,155.38) --
	(118.20,155.38) --
	(118.20,155.38) --
	(118.21,155.38) --
	(118.21,155.39) --
	(118.21,155.39) --
	(118.21,155.39) --
	(118.22,155.40) --
	(118.22,155.40) --
	(118.22,155.40) --
	(118.22,155.40) --
	(118.22,155.41) --
	(118.23,155.41) --
	(118.23,155.41) --
	(118.23,155.41) --
	(118.23,155.42) --
	(118.23,155.42) --
	(118.24,155.42) --
	(118.24,155.42) --
	(118.24,155.43) --
	(118.24,155.43) --
	(118.24,155.43) --
	(118.25,155.43) --
	(118.25,155.44) --
	(118.25,155.44) --
	(118.25,155.44) --
	(118.26,155.44) --
	(118.26,155.45) --
	(118.26,155.45) --
	(118.26,155.45) --
	(118.26,155.45) --
	(118.27,155.45) --
	(118.27,155.46) --
	(118.27,155.46) --
	(118.27,155.46) --
	(118.27,155.47) --
	(118.28,155.47) --
	(118.28,155.47) --
	(118.28,155.47) --
	(118.28,155.48) --
	(118.29,155.48) --
	(118.29,155.49) --
	(118.29,155.49) --
	(118.29,155.49) --
	(118.29,155.49) --
	(118.30,155.49) --
	(118.30,155.50) --
	(118.30,155.50) --
	(118.30,155.50) --
	(118.30,155.50) --
	(118.31,155.51) --
	(118.31,155.51) --
	(118.31,155.51) --
	(118.31,155.51) --
	(118.32,155.52) --
	(118.32,155.52) --
	(118.32,155.52) --
	(118.32,155.52) --
	(118.32,155.52) --
	(118.33,155.52) --
	(118.33,155.53) --
	(118.33,155.53) --
	(118.33,155.53) --
	(118.33,155.53) --
	(118.34,155.53) --
	(118.34,155.54) --
	(118.34,155.54) --
	(118.34,155.54) --
	(118.34,155.54) --
	(118.35,155.54) --
	(118.35,155.54) --
	(118.35,155.54) --
	(118.35,155.55) --
	(118.36,155.55) --
	(118.36,155.55) --
	(118.36,155.55) --
	(118.36,155.56) --
	(118.36,155.56) --
	(118.37,155.56) --
	(118.37,155.57) --
	(118.37,155.57) --
	(118.37,155.57) --
	(118.37,155.57) --
	(118.38,155.58) --
	(118.38,155.58) --
	(118.38,155.58) --
	(118.38,155.58) --
	(118.38,155.59) --
	(118.39,155.59) --
	(118.39,155.59) --
	(118.39,155.59) --
	(118.39,155.60) --
	(118.40,155.60) --
	(118.40,155.60) --
	(118.40,155.61) --
	(118.40,155.61) --
	(118.40,155.61) --
	(118.41,155.61) --
	(118.41,155.62) --
	(118.41,155.62) --
	(118.41,155.62) --
	(118.41,155.62) --
	(118.42,155.63) --
	(118.42,155.63) --
	(118.42,155.63) --
	(118.42,155.63) --
	(118.42,155.63) --
	(118.43,155.64) --
	(118.43,155.64) --
	(118.43,155.64) --
	(118.43,155.65) --
	(118.43,155.65) --
	(118.44,155.65) --
	(118.44,155.65) --
	(118.44,155.65) --
	(118.44,155.65) --
	(118.45,155.65) --
	(118.45,155.66) --
	(118.45,155.66) --
	(118.45,155.66) --
	(118.45,155.66) --
	(118.46,155.66) --
	(118.46,155.66) --
	(118.46,155.66) --
	(118.46,155.67) --
	(118.46,155.67) --
	(118.47,155.67) --
	(118.47,155.67) --
	(118.47,155.67) --
	(118.47,155.68) --
	(118.47,155.68) --
	(118.48,155.68) --
	(118.48,155.68) --
	(118.48,155.68) --
	(118.48,155.68) --
	(118.48,155.69) --
	(118.49,155.69) --
	(118.49,155.69) --
	(118.49,155.70) --
	(118.49,155.70) --
	(118.50,155.70) --
	(118.50,155.70) --
	(118.50,155.70) --
	(118.50,155.71) --
	(118.50,155.71) --
	(118.51,155.71) --
	(118.51,155.71) --
	(118.51,155.72) --
	(118.51,155.72) --
	(118.51,155.72) --
	(118.52,155.73) --
	(118.52,155.73) --
	(118.52,155.73) --
	(118.52,155.73) --
	(118.52,155.73) --
	(118.53,155.73) --
	(118.53,155.74) --
	(118.53,155.74) --
	(118.53,155.74) --
	(118.53,155.74) --
	(118.54,155.75) --
	(118.54,155.75) --
	(118.54,155.75) --
	(118.54,155.75) --
	(118.54,155.75) --
	(118.55,155.75) --
	(118.55,155.76) --
	(118.55,155.76) --
	(118.55,155.76) --
	(118.56,155.77) --
	(118.56,155.77) --
	(118.56,155.77) --
	(118.56,155.77) --
	(118.56,155.77) --
	(118.57,155.78) --
	(118.57,155.78) --
	(118.57,155.78) --
	(118.57,155.78) --
	(118.57,155.78) --
	(118.58,155.79) --
	(118.58,155.79) --
	(118.58,155.79) --
	(118.58,155.79) --
	(118.58,155.80) --
	(118.59,155.80) --
	(118.59,155.80) --
	(118.59,155.80) --
	(118.59,155.81) --
	(118.59,155.81) --
	(118.60,155.81) --
	(118.60,155.82) --
	(118.60,155.82) --
	(118.60,155.82) --
	(118.60,155.82) --
	(118.61,155.82) --
	(118.61,155.83) --
	(118.61,155.83) --
	(118.61,155.84) --
	(118.61,155.84) --
	(118.62,155.84) --
	(118.62,155.84) --
	(118.62,155.84) --
	(118.62,155.85) --
	(118.62,155.85) --
	(118.63,155.85) --
	(118.63,155.85) --
	(118.63,155.85) --
	(118.63,155.86) --
	(118.64,155.86) --
	(118.64,155.87) --
	(118.64,155.87) --
	(118.64,155.87) --
	(118.64,155.88) --
	(118.65,155.88) --
	(118.65,155.88) --
	(118.65,155.89) --
	(118.65,155.89) --
	(118.65,155.89) --
	(118.66,155.89) --
	(118.66,155.89) --
	(118.66,155.90) --
	(118.66,155.90) --
	(118.66,155.90) --
	(118.67,155.90) --
	(118.67,155.90) --
	(118.67,155.91) --
	(118.67,155.91) --
	(118.67,155.91) --
	(118.68,155.91) --
	(118.68,155.91) --
	(118.68,155.92) --
	(118.68,155.92) --
	(118.68,155.92) --
	(118.69,155.92) --
	(118.69,155.92) --
	(118.69,155.92) --
	(118.69,155.93) --
	(118.69,155.93) --
	(118.70,155.93) --
	(118.70,155.94) --
	(118.70,155.94) --
	(118.70,155.94) --
	(118.70,155.94) --
	(118.71,155.94) --
	(118.71,155.94) --
	(118.71,155.95) --
	(118.71,155.95) --
	(118.71,155.95) --
	(118.72,155.95) --
	(118.72,155.95) --
	(118.72,155.96) --
	(118.72,155.96) --
	(118.72,155.96) --
	(118.73,155.96) --
	(118.73,155.96) --
	(118.73,155.96) --
	(118.73,155.97) --
	(118.73,155.97) --
	(118.74,155.97) --
	(118.74,155.97) --
	(118.74,155.97) --
	(118.74,155.97) --
	(118.74,155.98) --
	(118.75,155.98) --
	(118.75,155.98) --
	(118.75,155.99) --
	(118.75,155.99) --
	(118.75,155.99) --
	(118.76,155.99) --
	(118.76,156.00) --
	(118.76,156.00) --
	(118.76,156.00) --
	(118.76,156.00) --
	(118.77,156.00) --
	(118.77,156.01) --
	(118.77,156.01) --
	(118.77,156.01) --
	(118.78,156.01) --
	(118.78,156.02) --
	(118.78,156.02) --
	(118.78,156.02) --
	(118.78,156.02) --
	(118.79,156.02) --
	(118.79,156.02) --
	(118.79,156.03) --
	(118.79,156.03) --
	(118.79,156.03) --
	(118.80,156.03) --
	(118.80,156.03) --
	(118.80,156.04) --
	(118.80,156.04) --
	(118.80,156.04) --
	(118.81,156.04) --
	(118.81,156.04) --
	(118.81,156.04) --
	(118.81,156.05) --
	(118.81,156.05) --
	(118.82,156.05) --
	(118.82,156.05) --
	(118.82,156.05) --
	(118.82,156.06) --
	(118.82,156.06) --
	(118.83,156.06) --
	(118.83,156.06) --
	(118.83,156.06) --
	(118.83,156.07) --
	(118.83,156.07) --
	(118.84,156.07) --
	(118.84,156.07) --
	(118.84,156.07) --
	(118.84,156.07) --
	(118.84,156.08) --
	(118.85,156.08) --
	(118.85,156.08) --
	(118.85,156.08) --
	(118.85,156.08) --
	(118.85,156.09) --
	(118.86,156.09) --
	(118.86,156.09) --
	(118.86,156.09) --
	(118.86,156.09) --
	(118.86,156.10) --
	(118.87,156.10) --
	(118.87,156.10) --
	(118.87,156.10) --
	(118.87,156.11) --
	(118.87,156.11) --
	(118.87,156.11) --
	(118.88,156.11) --
	(118.88,156.11) --
	(118.88,156.12) --
	(118.88,156.12) --
	(118.88,156.13) --
	(118.89,156.13) --
	(118.89,156.13) --
	(118.89,156.13) --
	(118.89,156.13) --
	(118.89,156.13) --
	(118.90,156.14) --
	(118.90,156.14) --
	(118.90,156.14) --
	(118.90,156.14) --
	(118.90,156.15) --
	(118.91,156.15) --
	(118.91,156.15) --
	(118.91,156.16) --
	(118.91,156.16) --
	(118.91,156.16) --
	(118.92,156.16) --
	(118.92,156.16) --
	(118.92,156.17) --
	(118.92,156.17) --
	(118.92,156.17) --
	(118.93,156.17) --
	(118.93,156.18) --
	(118.93,156.18) --
	(118.93,156.18) --
	(118.93,156.18) --
	(118.94,156.19) --
	(118.94,156.19) --
	(118.94,156.20) --
	(118.94,156.20) --
	(118.94,156.20) --
	(118.95,156.21) --
	(118.95,156.21) --
	(118.95,156.22) --
	(118.95,156.22) --
	(118.95,156.22) --
	(118.96,156.22) --
	(118.96,156.22) --
	(118.96,156.22) --
	(118.96,156.23) --
	(118.96,156.23) --
	(118.97,156.23) --
	(118.97,156.23) --
	(118.97,156.23) --
	(118.97,156.23) --
	(118.97,156.24) --
	(118.98,156.24) --
	(118.98,156.24) --
	(118.98,156.24) --
	(118.98,156.24) --
	(118.98,156.24) --
	(118.99,156.25) --
	(118.99,156.25) --
	(118.99,156.25) --
	(118.99,156.25) --
	(118.99,156.25) --
	(119.00,156.25) --
	(119.00,156.26) --
	(119.00,156.26) --
	(119.00,156.26) --
	(119.00,156.26) --
	(119.01,156.27) --
	(119.01,156.27) --
	(119.01,156.27) --
	(119.01,156.28) --
	(119.01,156.28) --
	(119.02,156.28) --
	(119.02,156.28) --
	(119.02,156.28) --
	(119.02,156.28) --
	(119.02,156.28) --
	(119.02,156.29) --
	(119.03,156.29) --
	(119.03,156.29) --
	(119.03,156.29) --
	(119.03,156.29) --
	(119.03,156.29) --
	(119.04,156.29) --
	(119.04,156.30) --
	(119.04,156.30) --
	(119.04,156.30) --
	(119.04,156.30) --
	(119.05,156.30) --
	(119.05,156.31) --
	(119.05,156.31) --
	(119.05,156.31) --
	(119.05,156.31) --
	(119.06,156.31) --
	(119.06,156.32) --
	(119.06,156.32) --
	(119.06,156.32) --
	(119.06,156.32) --
	(119.07,156.32) --
	(119.07,156.33) --
	(119.07,156.33) --
	(119.07,156.33) --
	(119.07,156.33) --
	(119.08,156.33) --
	(119.08,156.34) --
	(119.08,156.34) --
	(119.08,156.34) --
	(119.08,156.34) --
	(119.09,156.34) --
	(119.09,156.34) --
	(119.09,156.35) --
	(119.09,156.35) --
	(119.09,156.35) --
	(119.09,156.35) --
	(119.10,156.36) --
	(119.10,156.36) --
	(119.10,156.36) --
	(119.10,156.36) --
	(119.10,156.36) --
	(119.11,156.37) --
	(119.11,156.37) --
	(119.11,156.37) --
	(119.11,156.37) --
	(119.11,156.37) --
	(119.12,156.38) --
	(119.12,156.38) --
	(119.12,156.38) --
	(119.12,156.38) --
	(119.12,156.39) --
	(119.13,156.39) --
	(119.13,156.39) --
	(119.13,156.39) --
	(119.13,156.39) --
	(119.13,156.39) --
	(119.14,156.40) --
	(119.14,156.40) --
	(119.14,156.40) --
	(119.14,156.40) --
	(119.14,156.40) --
	(119.15,156.40) --
	(119.15,156.41) --
	(119.15,156.41) --
	(119.15,156.41) --
	(119.15,156.41) --
	(119.15,156.41) --
	(119.16,156.41) --
	(119.16,156.41) --
	(119.16,156.42) --
	(119.16,156.42) --
	(119.16,156.42) --
	(119.17,156.43) --
	(119.17,156.43) --
	(119.17,156.43) --
	(119.17,156.44) --
	(119.17,156.44) --
	(119.18,156.44) --
	(119.18,156.44) --
	(119.18,156.45) --
	(119.18,156.45) --
	(119.18,156.45) --
	(119.19,156.46) --
	(119.19,156.46) --
	(119.19,156.47) --
	(119.19,156.47) --
	(119.19,156.47) --
	(119.20,156.47) --
	(119.20,156.48) --
	(119.20,156.48) --
	(119.20,156.48) --
	(119.20,156.48) --
	(119.20,156.48) --
	(119.21,156.49) --
	(119.21,156.49) --
	(119.21,156.49) --
	(119.21,156.49) --
	(119.21,156.49) --
	(119.22,156.49) --
	(119.22,156.50) --
	(119.22,156.50) --
	(119.22,156.50) --
	(119.22,156.50) --
	(119.23,156.51) --
	(119.23,156.51) --
	(119.23,156.51) --
	(119.23,156.51) --
	(119.23,156.51) --
	(119.24,156.51) --
	(119.24,156.51) --
	(119.24,156.51) --
	(119.24,156.52) --
	(119.24,156.52) --
	(119.24,156.52) --
	(119.25,156.52) --
	(119.25,156.52) --
	(119.25,156.53) --
	(119.25,156.53) --
	(119.25,156.53) --
	(119.26,156.53) --
	(119.26,156.53) --
	(119.26,156.54) --
	(119.26,156.54) --
	(119.26,156.54) --
	(119.27,156.54) --
	(119.27,156.54) --
	(119.27,156.54) --
	(119.27,156.55) --
	(119.27,156.55) --
	(119.28,156.55) --
	(119.28,156.55) --
	(119.28,156.55) --
	(119.28,156.56) --
	(119.28,156.56) --
	(119.28,156.56) --
	(119.29,156.56) --
	(119.29,156.57) --
	(119.29,156.57) --
	(119.29,156.57) --
	(119.29,156.57) --
	(119.30,156.57) --
	(119.30,156.57) --
	(119.30,156.58) --
	(119.30,156.58) --
	(119.30,156.58) --
	(119.31,156.58) --
	(119.31,156.58) --
	(119.31,156.59) --
	(119.31,156.59) --
	(119.31,156.59) --
	(119.32,156.59) --
	(119.32,156.60) --
	(119.32,156.60) --
	(119.32,156.60) --
	(119.32,156.60) --
	(119.32,156.60) --
	(119.33,156.60) --
	(119.33,156.61) --
	(119.33,156.61) --
	(119.33,156.61) --
	(119.33,156.62) --
	(119.34,156.62) --
	(119.34,156.62) --
	(119.34,156.62) --
	(119.34,156.62) --
	(119.34,156.62) --
	(119.35,156.63) --
	(119.35,156.63) --
	(119.35,156.63) --
	(119.35,156.63) --
	(119.35,156.64) --
	(119.35,156.64) --
	(119.36,156.64) --
	(119.36,156.64) --
	(119.36,156.65) --
	(119.36,156.65) --
	(119.36,156.65) --
	(119.37,156.65) --
	(119.37,156.66) --
	(119.37,156.66) --
	(119.37,156.66) --
	(119.37,156.66) --
	(119.38,156.66) --
	(119.38,156.66) --
	(119.38,156.66) --
	(119.38,156.66) --
	(119.38,156.66) --
	(119.38,156.67) --
	(119.39,156.67) --
	(119.39,156.67) --
	(119.39,156.67) --
	(119.39,156.67) --
	(119.39,156.68) --
	(119.40,156.68) --
	(119.40,156.68) --
	(119.40,156.69) --
	(119.40,156.69) --
	(119.40,156.69) --
	(119.41,156.69) --
	(119.41,156.69) --
	(119.41,156.69) --
	(119.41,156.70) --
	(119.41,156.70) --
	(119.41,156.70) --
	(119.42,156.70) --
	(119.42,156.70) --
	(119.42,156.70) --
	(119.42,156.71) --
	(119.42,156.71) --
	(119.43,156.71) --
	(119.43,156.71) --
	(119.43,156.72) --
	(119.43,156.72) --
	(119.43,156.72) --
	(119.44,156.72) --
	(119.44,156.72) --
	(119.44,156.73) --
	(119.44,156.73) --
	(119.44,156.73) --
	(119.44,156.73) --
	(119.45,156.73) --
	(119.45,156.74) --
	(119.45,156.74) --
	(119.45,156.74) --
	(119.45,156.74) --
	(119.46,156.74) --
	(119.46,156.75) --
	(119.46,156.75) --
	(119.46,156.75) --
	(119.46,156.75) --
	(119.47,156.75) --
	(119.47,156.75) --
	(119.47,156.75) --
	(119.47,156.76) --
	(119.47,156.76) --
	(119.47,156.76) --
	(119.48,156.76) --
	(119.48,156.76) --
	(119.48,156.76) --
	(119.48,156.77) --
	(119.48,156.77) --
	(119.49,156.77) --
	(119.49,156.77) --
	(119.49,156.77) --
	(119.49,156.78) --
	(119.49,156.78) --
	(119.50,156.78) --
	(119.50,156.78) --
	(119.50,156.78) --
	(119.50,156.79) --
	(119.50,156.79) --
	(119.50,156.79) --
	(119.51,156.80) --
	(119.51,156.80) --
	(119.51,156.80) --
	(119.51,156.80) --
	(119.51,156.80) --
	(119.52,156.81) --
	(119.52,156.81) --
	(119.52,156.81) --
	(119.52,156.81) --
	(119.52,156.82) --
	(119.52,156.82) --
	(119.53,156.82) --
	(119.53,156.83) --
	(119.53,156.83) --
	(119.53,156.83) --
	(119.53,156.83) --
	(119.54,156.83) --
	(119.54,156.84) --
	(119.54,156.84) --
	(119.54,156.84) --
	(119.54,156.84) --
	(119.54,156.84) --
	(119.55,156.85) --
	(119.55,156.85) --
	(119.55,156.85) --
	(119.55,156.85) --
	(119.55,156.85) --
	(119.56,156.86) --
	(119.56,156.86) --
	(119.56,156.86) --
	(119.56,156.87) --
	(119.56,156.87) --
	(119.57,156.87) --
	(119.57,156.87) --
	(119.57,156.88) --
	(119.57,156.88) --
	(119.57,156.88) --
	(119.57,156.88) --
	(119.58,156.88) --
	(119.58,156.88) --
	(119.58,156.89) --
	(119.58,156.89) --
	(119.58,156.89) --
	(119.59,156.89) --
	(119.59,156.89) --
	(119.59,156.90) --
	(119.59,156.90) --
	(119.59,156.90) --
	(119.59,156.91) --
	(119.60,156.91) --
	(119.60,156.91) --
	(119.60,156.91) --
	(119.60,156.91) --
	(119.60,156.91) --
	(119.61,156.92) --
	(119.61,156.92) --
	(119.61,156.92) --
	(119.61,156.92) --
	(119.61,156.92) --
	(119.61,156.92) --
	(119.62,156.92) --
	(119.62,156.93) --
	(119.62,156.93) --
	(119.62,156.93) --
	(119.62,156.93) --
	(119.63,156.93) --
	(119.63,156.93) --
	(119.63,156.93) --
	(119.63,156.93) --
	(119.63,156.93) --
	(119.63,156.94) --
	(119.64,156.94) --
	(119.64,156.94) --
	(119.64,156.94) --
	(119.64,156.94) --
	(119.64,156.94) --
	(119.65,156.95) --
	(119.65,156.95) --
	(119.65,156.95) --
	(119.65,156.95) --
	(119.65,156.95) --
	(119.65,156.95) --
	(119.66,156.96) --
	(119.66,156.96) --
	(119.66,156.96) --
	(119.66,156.96) --
	(119.66,156.97) --
	(119.67,156.97) --
	(119.67,156.97) --
	(119.67,156.97) --
	(119.67,156.97) --
	(119.67,156.97) --
	(119.67,156.97) --
	(119.68,156.98) --
	(119.68,156.98) --
	(119.68,156.98) --
	(119.68,156.98) --
	(119.68,156.98) --
	(119.69,156.98) --
	(119.69,156.99) --
	(119.69,156.99) --
	(119.69,156.99) --
	(119.69,156.99) --
	(119.69,156.99) --
	(119.70,157.00) --
	(119.70,157.00) --
	(119.70,157.00) --
	(119.70,157.01) --
	(119.70,157.01) --
	(119.71,157.01) --
	(119.71,157.01) --
	(119.71,157.01) --
	(119.71,157.01) --
	(119.71,157.02) --
	(119.71,157.02) --
	(119.72,157.02) --
	(119.72,157.02) --
	(119.72,157.02) --
	(119.72,157.03) --
	(119.72,157.03) --
	(119.73,157.03) --
	(119.73,157.03) --
	(119.73,157.03) --
	(119.73,157.04) --
	(119.73,157.04) --
	(119.73,157.04) --
	(119.74,157.04) --
	(119.74,157.05) --
	(119.74,157.05) --
	(119.74,157.05) --
	(119.74,157.05) --
	(119.75,157.05) --
	(119.75,157.05) --
	(119.75,157.05) --
	(119.75,157.06) --
	(119.75,157.06) --
	(119.75,157.06) --
	(119.76,157.06) --
	(119.76,157.06) --
	(119.76,157.07) --
	(119.76,157.07) --
	(119.76,157.07) --
	(119.77,157.07) --
	(119.77,157.07) --
	(119.77,157.07) --
	(119.77,157.08) --
	(119.77,157.08) --
	(119.77,157.08) --
	(119.78,157.08) --
	(119.78,157.08) --
	(119.78,157.08) --
	(119.78,157.09) --
	(119.78,157.09) --
	(119.79,157.09) --
	(119.79,157.09) --
	(119.79,157.09) --
	(119.79,157.10) --
	(119.79,157.10) --
	(119.79,157.10) --
	(119.80,157.11) --
	(119.80,157.11) --
	(119.80,157.11) --
	(119.80,157.12) --
	(119.80,157.12) --
	(119.80,157.12) --
	(119.81,157.12) --
	(119.81,157.12) --
	(119.81,157.13) --
	(119.81,157.13) --
	(119.81,157.13) --
	(119.82,157.13) --
	(119.82,157.13) --
	(119.82,157.13) --
	(119.82,157.14) --
	(119.82,157.14) --
	(119.82,157.14) --
	(119.83,157.14) --
	(119.83,157.14) --
	(119.83,157.15) --
	(119.83,157.15) --
	(119.83,157.15) --
	(119.84,157.15) --
	(119.84,157.16) --
	(119.84,157.16) --
	(119.84,157.16) --
	(119.84,157.16) --
	(119.84,157.16) --
	(119.85,157.16) --
	(119.85,157.17) --
	(119.85,157.17) --
	(119.85,157.17) --
	(119.85,157.17) --
	(119.85,157.17) --
	(119.86,157.17) --
	(119.86,157.18) --
	(119.86,157.18) --
	(119.86,157.18) --
	(119.86,157.18) --
	(119.87,157.18) --
	(119.87,157.18) --
	(119.87,157.19) --
	(119.87,157.19) --
	(119.87,157.19) --
	(119.87,157.19) --
	(119.88,157.19) --
	(119.88,157.20) --
	(119.88,157.20) --
	(119.88,157.20) --
	(119.88,157.20) --
	(119.89,157.21) --
	(119.89,157.21) --
	(119.89,157.21) --
	(119.89,157.21) --
	(119.89,157.21) --
	(119.89,157.21) --
	(119.90,157.22) --
	(119.90,157.22) --
	(119.90,157.22) --
	(119.90,157.22) --
	(119.90,157.23) --
	(119.90,157.23) --
	(119.91,157.23) --
	(119.91,157.23) --
	(119.91,157.23) --
	(119.91,157.23) --
	(119.91,157.23) --
	(119.92,157.23) --
	(119.92,157.24) --
	(119.92,157.24) --
	(119.92,157.24) --
	(119.92,157.24) --
	(119.92,157.24) --
	(119.93,157.25) --
	(119.93,157.25) --
	(119.93,157.25) --
	(119.93,157.25) --
	(119.93,157.25) --
	(119.93,157.25) --
	(119.94,157.26) --
	(119.94,157.26) --
	(119.94,157.26) --
	(119.94,157.26) --
	(119.94,157.26) --
	(119.95,157.26) --
	(119.95,157.26) --
	(119.95,157.27) --
	(119.95,157.27) --
	(119.95,157.27) --
	(119.95,157.27) --
	(119.96,157.27) --
	(119.96,157.27) --
	(119.96,157.27) --
	(119.96,157.28) --
	(119.96,157.28) --
	(119.96,157.28) --
	(119.97,157.28) --
	(119.97,157.28) --
	(119.97,157.28) --
	(119.97,157.28) --
	(119.97,157.29) --
	(119.98,157.29) --
	(119.98,157.29) --
	(119.98,157.29) --
	(119.98,157.29) --
	(119.98,157.29) --
	(119.98,157.29) --
	(119.99,157.29) --
	(119.99,157.30) --
	(119.99,157.30) --
	(119.99,157.30) --
	(119.99,157.30) --
	(119.99,157.30) --
	(120.00,157.30) --
	(120.00,157.31) --
	(120.00,157.31) --
	(120.00,157.31) --
	(120.00,157.31) --
	(120.00,157.31) --
	(120.01,157.31) --
	(120.01,157.32) --
	(120.01,157.32) --
	(120.01,157.32) --
	(120.01,157.32) --
	(120.02,157.32) --
	(120.02,157.33) --
	(120.02,157.33) --
	(120.02,157.33) --
	(120.02,157.33) --
	(120.02,157.33) --
	(120.03,157.33) --
	(120.03,157.34) --
	(120.03,157.34) --
	(120.03,157.34) --
	(120.03,157.34) --
	(120.03,157.35) --
	(120.04,157.35) --
	(120.04,157.35) --
	(120.04,157.35) --
	(120.04,157.36) --
	(120.04,157.36) --
	(120.05,157.36) --
	(120.05,157.36) --
	(120.05,157.36) --
	(120.05,157.36) --
	(120.05,157.37) --
	(120.05,157.37) --
	(120.06,157.37) --
	(120.06,157.37) --
	(120.06,157.37) --
	(120.06,157.37) --
	(120.06,157.37) --
	(120.06,157.37) --
	(120.07,157.38) --
	(120.07,157.38) --
	(120.07,157.38) --
	(120.07,157.38) --
	(120.07,157.39) --
	(120.07,157.39) --
	(120.08,157.39) --
	(120.08,157.39) --
	(120.08,157.39) --
	(120.08,157.39) --
	(120.08,157.40) --
	(120.09,157.40) --
	(120.09,157.40) --
	(120.09,157.40) --
	(120.09,157.40) --
	(120.09,157.40) --
	(120.09,157.41) --
	(120.10,157.41) --
	(120.10,157.41) --
	(120.10,157.41) --
	(120.10,157.41) --
	(120.10,157.41) --
	(120.10,157.42) --
	(120.11,157.42) --
	(120.11,157.42) --
	(120.11,157.42) --
	(120.11,157.42) --
	(120.11,157.42) --
	(120.11,157.43) --
	(120.12,157.43) --
	(120.12,157.43) --
	(120.12,157.43) --
	(120.12,157.44) --
	(120.12,157.44) --
	(120.12,157.44) --
	(120.13,157.44) --
	(120.13,157.44) --
	(120.13,157.44) --
	(120.13,157.45) --
	(120.13,157.45) --
	(120.14,157.45) --
	(120.14,157.45) --
	(120.14,157.45) --
	(120.14,157.46) --
	(120.14,157.46) --
	(120.14,157.46) --
	(120.15,157.46) --
	(120.15,157.46) --
	(120.15,157.47) --
	(120.15,157.47) --
	(120.15,157.47) --
	(120.15,157.47) --
	(120.16,157.47) --
	(120.16,157.48) --
	(120.16,157.48) --
	(120.16,157.48) --
	(120.16,157.48) --
	(120.16,157.49) --
	(120.17,157.49) --
	(120.17,157.49) --
	(120.17,157.49) --
	(120.17,157.50) --
	(120.17,157.50) --
	(120.17,157.50) --
	(120.18,157.50) --
	(120.18,157.51) --
	(120.18,157.51) --
	(120.18,157.51) --
	(120.18,157.51) --
	(120.19,157.52) --
	(120.19,157.52) --
	(120.19,157.52) --
	(120.19,157.52) --
	(120.19,157.53) --
	(120.19,157.53) --
	(120.20,157.53) --
	(120.20,157.53) --
	(120.20,157.53) --
	(120.20,157.54) --
	(120.20,157.54) --
	(120.20,157.54) --
	(120.21,157.54) --
	(120.21,157.54) --
	(120.21,157.55) --
	(120.21,157.56) --
	(120.21,157.56) --
	(120.21,157.56) --
	(120.22,157.56) --
	(120.22,157.56) --
	(120.22,157.56) --
	(120.22,157.56) --
	(120.22,157.57) --
	(120.22,157.57) --
	(120.23,157.57) --
	(120.23,157.57) --
	(120.23,157.57) --
	(120.23,157.58) --
	(120.23,157.58) --
	(120.23,157.58) --
	(120.24,157.58) --
	(120.24,157.58) --
	(120.24,157.58) --
	(120.24,157.58) --
	(120.24,157.59) --
	(120.25,157.59) --
	(120.25,157.59) --
	(120.25,157.59) --
	(120.25,157.60) --
	(120.25,157.60) --
	(120.25,157.60) --
	(120.26,157.60) --
	(120.26,157.60) --
	(120.26,157.60) --
	(120.26,157.61) --
	(120.26,157.61) --
	(120.26,157.61) --
	(120.27,157.61) --
	(120.27,157.61) --
	(120.27,157.62) --
	(120.27,157.62) --
	(120.27,157.62) --
	(120.27,157.62) --
	(120.28,157.62) --
	(120.28,157.62) --
	(120.28,157.62) --
	(120.28,157.62) --
	(120.28,157.62) --
	(120.28,157.63) --
	(120.29,157.63) --
	(120.29,157.63) --
	(120.29,157.63) --
	(120.29,157.63) --
	(120.29,157.63) --
	(120.29,157.64) --
	(120.30,157.64) --
	(120.30,157.64) --
	(120.30,157.64) --
	(120.30,157.65) --
	(120.30,157.65) --
	(120.30,157.65) --
	(120.31,157.65) --
	(120.31,157.65) --
	(120.31,157.66) --
	(120.31,157.66) --
	(120.31,157.66) --
	(120.31,157.66) --
	(120.32,157.66) --
	(120.32,157.67) --
	(120.32,157.67) --
	(120.32,157.67) --
	(120.32,157.67) --
	(120.32,157.67) --
	(120.33,157.67) --
	(120.33,157.67) --
	(120.33,157.68) --
	(120.33,157.68) --
	(120.33,157.68) --
	(120.34,157.68) --
	(120.34,157.68) --
	(120.34,157.69) --
	(120.34,157.69) --
	(120.34,157.69) --
	(120.34,157.69) --
	(120.35,157.70) --
	(120.35,157.70) --
	(120.35,157.70) --
	(120.35,157.70) --
	(120.35,157.70) --
	(120.35,157.70) --
	(120.36,157.71) --
	(120.36,157.71) --
	(120.36,157.71) --
	(120.36,157.71) --
	(120.36,157.71) --
	(120.36,157.72) --
	(120.37,157.72) --
	(120.37,157.72) --
	(120.37,157.72) --
	(120.37,157.72) --
	(120.37,157.72) --
	(120.37,157.72) --
	(120.38,157.72) --
	(120.38,157.73) --
	(120.38,157.73) --
	(120.38,157.73) --
	(120.38,157.73) --
	(120.38,157.73) --
	(120.39,157.73) --
	(120.39,157.73) --
	(120.39,157.74) --
	(120.39,157.74) --
	(120.39,157.74) --
	(120.39,157.74) --
	(120.40,157.74) --
	(120.40,157.75) --
	(120.40,157.75) --
	(120.40,157.75) --
	(120.40,157.75) --
	(120.40,157.75) --
	(120.41,157.75) --
	(120.41,157.75) --
	(120.41,157.75) --
	(120.41,157.75) --
	(120.41,157.76) --
	(120.41,157.76) --
	(120.42,157.76) --
	(120.42,157.76) --
	(120.42,157.76) --
	(120.42,157.76) --
	(120.42,157.76) --
	(120.42,157.77) --
	(120.43,157.77) --
	(120.43,157.77) --
	(120.43,157.77) --
	(120.43,157.77) --
	(120.43,157.77) --
	(120.43,157.77) --
	(120.44,157.78) --
	(120.44,157.78) --
	(120.44,157.78) --
	(120.44,157.78) --
	(120.44,157.78) --
	(120.44,157.79) --
	(120.45,157.79) --
	(120.45,157.79) --
	(120.45,157.79) --
	(120.45,157.79) --
	(120.45,157.79) --
	(120.45,157.79) --
	(120.46,157.79) --
	(120.46,157.79) --
	(120.46,157.80) --
	(120.46,157.80) --
	(120.46,157.80) --
	(120.46,157.80) --
	(120.47,157.80) --
	(120.47,157.80) --
	(120.47,157.80) --
	(120.47,157.80) --
	(120.47,157.80) --
	(120.47,157.80) --
	(120.48,157.81) --
	(120.48,157.81) --
	(120.48,157.81) --
	(120.48,157.81) --
	(120.48,157.81) --
	(120.48,157.81) --
	(120.49,157.81) --
	(120.49,157.81) --
	(120.49,157.82) --
	(120.49,157.82) --
	(120.49,157.82) --
	(120.49,157.82) --
	(120.50,157.82) --
	(120.50,157.82) --
	(120.50,157.83) --
	(120.50,157.83) --
	(120.50,157.83) --
	(120.50,157.83) --
	(120.51,157.83) --
	(120.51,157.83) --
	(120.51,157.84) --
	(120.51,157.84) --
	(120.51,157.84) --
	(120.51,157.84) --
	(120.52,157.84) --
	(120.52,157.85) --
	(120.52,157.85) --
	(120.52,157.85) --
	(120.52,157.86) --
	(120.52,157.86) --
	(120.53,157.86) --
	(120.53,157.86) --
	(120.53,157.86) --
	(120.53,157.87) --
	(120.53,157.87) --
	(120.53,157.87) --
	(120.54,157.87) --
	(120.54,157.87) --
	(120.54,157.88) --
	(120.54,157.88) --
	(120.54,157.88) --
	(120.54,157.88) --
	(120.55,157.88) --
	(120.55,157.89) --
	(120.55,157.89) --
	(120.55,157.89) --
	(120.55,157.89) --
	(120.55,157.90) --
	(120.56,157.90) --
	(120.56,157.90) --
	(120.56,157.90) --
	(120.56,157.90) --
	(120.56,157.90) --
	(120.56,157.91) --
	(120.56,157.91) --
	(120.57,157.91) --
	(120.57,157.91) --
	(120.57,157.91) --
	(120.57,157.91) --
	(120.57,157.92) --
	(120.57,157.92) --
	(120.58,157.92) --
	(120.58,157.92) --
	(120.58,157.92) --
	(120.58,157.93) --
	(120.58,157.93) --
	(120.58,157.93) --
	(120.59,157.93) --
	(120.59,157.93) --
	(120.59,157.93) --
	(120.59,157.93) --
	(120.59,157.94) --
	(120.59,157.94) --
	(120.60,157.94) --
	(120.60,157.94) --
	(120.60,157.94) --
	(120.60,157.94) --
	(120.60,157.95) --
	(120.60,157.95) --
	(120.61,157.95) --
	(120.61,157.95) --
	(120.61,157.95) --
	(120.61,157.95) --
	(120.61,157.95) --
	(120.61,157.96) --
	(120.62,157.96) --
	(120.62,157.96) --
	(120.62,157.96) --
	(120.62,157.96) --
	(120.62,157.96) --
	(120.62,157.97) --
	(120.63,157.97) --
	(120.63,157.97) --
	(120.63,157.97) --
	(120.63,157.97) --
	(120.63,157.97) --
	(120.63,157.98) --
	(120.64,157.98) --
	(120.64,157.98) --
	(120.64,157.98) --
	(120.64,157.98) --
	(120.64,157.98) --
	(120.64,157.99) --
	(120.65,157.99) --
	(120.65,157.99) --
	(120.65,157.99) --
	(120.65,157.99) --
	(120.65,157.99) --
	(120.65,157.99) --
	(120.65,158.00) --
	(120.66,158.00) --
	(120.66,158.00) --
	(120.66,158.00) --
	(120.66,158.00) --
	(120.66,158.00) --
	(120.66,158.01) --
	(120.67,158.01) --
	(120.67,158.01) --
	(120.67,158.01) --
	(120.67,158.01) --
	(120.67,158.01) --
	(120.67,158.01) --
	(120.68,158.02) --
	(120.68,158.02) --
	(120.68,158.02) --
	(120.68,158.02) --
	(120.68,158.02) --
	(120.68,158.02) --
	(120.69,158.02) --
	(120.69,158.02) --
	(120.69,158.03) --
	(120.69,158.03) --
	(120.69,158.03) --
	(120.69,158.04) --
	(120.70,158.04) --
	(120.70,158.04) --
	(120.70,158.04) --
	(120.70,158.04) --
	(120.70,158.05) --
	(120.70,158.05) --
	(120.71,158.05) --
	(120.71,158.05) --
	(120.71,158.05) --
	(120.71,158.05) --
	(120.71,158.05) --
	(120.71,158.06) --
	(120.72,158.06) --
	(120.72,158.06) --
	(120.72,158.06) --
	(120.72,158.06) --
	(120.72,158.06) --
	(120.72,158.06) --
	(120.72,158.07) --
	(120.73,158.07) --
	(120.73,158.07) --
	(120.73,158.07) --
	(120.73,158.07) --
	(120.73,158.07) --
	(120.73,158.07) --
	(120.74,158.08) --
	(120.74,158.08) --
	(120.74,158.08) --
	(120.74,158.08) --
	(120.74,158.08) --
	(120.74,158.08) --
	(120.75,158.09) --
	(120.75,158.09) --
	(120.75,158.09) --
	(120.75,158.09) --
	(120.75,158.09) --
	(120.75,158.09) --
	(120.76,158.10) --
	(120.76,158.10) --
	(120.76,158.10) --
	(120.76,158.10) --
	(120.76,158.11) --
	(120.76,158.11) --
	(120.77,158.11) --
	(120.77,158.11) --
	(120.77,158.11) --
	(120.77,158.11) --
	(120.77,158.12) --
	(120.77,158.12) --
	(120.77,158.12) --
	(120.78,158.12) --
	(120.78,158.12) --
	(120.78,158.12) --
	(120.78,158.12) --
	(120.78,158.13) --
	(120.78,158.13) --
	(120.79,158.13) --
	(120.79,158.13) --
	(120.79,158.13) --
	(120.79,158.14) --
	(120.79,158.14) --
	(120.79,158.14) --
	(120.80,158.14) --
	(120.80,158.14) --
	(120.80,158.14) --
	(120.80,158.15) --
	(120.80,158.15) --
	(120.80,158.15) --
	(120.81,158.15) --
	(120.81,158.15) --
	(120.81,158.15) --
	(120.81,158.16) --
	(120.81,158.16) --
	(120.81,158.16) --
	(120.81,158.16) --
	(120.82,158.16) --
	(120.82,158.17) --
	(120.82,158.17) --
	(120.82,158.17) --
	(120.82,158.17) --
	(120.82,158.17) --
	(120.83,158.17) --
	(120.83,158.17) --
	(120.83,158.17) --
	(120.83,158.18) --
	(120.83,158.18) --
	(120.83,158.18) --
	(120.84,158.18) --
	(120.84,158.18) --
	(120.84,158.18) --
	(120.84,158.18) --
	(120.84,158.19) --
	(120.84,158.19) --
	(120.85,158.19) --
	(120.85,158.19) --
	(120.85,158.19) --
	(120.85,158.19) --
	(120.85,158.19) --
	(120.85,158.20) --
	(120.85,158.20) --
	(120.86,158.20) --
	(120.86,158.20) --
	(120.86,158.20) --
	(120.86,158.20) --
	(120.86,158.20) --
	(120.86,158.21) --
	(120.87,158.21) --
	(120.87,158.21) --
	(120.87,158.21) --
	(120.87,158.22) --
	(120.87,158.22) --
	(120.87,158.22) --
	(120.88,158.22) --
	(120.88,158.22) --
	(120.88,158.22) --
	(120.88,158.22) --
	(120.88,158.22) --
	(120.88,158.23) --
	(120.88,158.23) --
	(120.89,158.23) --
	(120.89,158.23) --
	(120.89,158.24) --
	(120.89,158.24) --
	(120.89,158.24) --
	(120.89,158.24) --
	(120.90,158.24) --
	(120.90,158.25) --
	(120.90,158.25) --
	(120.90,158.25) --
	(120.90,158.25) --
	(120.90,158.25) --
	(120.91,158.25) --
	(120.91,158.25) --
	(120.91,158.26) --
	(120.91,158.26) --
	(120.91,158.26) --
	(120.91,158.26) --
	(120.91,158.26) --
	(120.92,158.26) --
	(120.92,158.27) --
	(120.92,158.27) --
	(120.92,158.27) --
	(120.92,158.27) --
	(120.92,158.27) --
	(120.93,158.27) --
	(120.93,158.28) --
	(120.93,158.28) --
	(120.93,158.28) --
	(120.93,158.28) --
	(120.93,158.28) --
	(120.94,158.29) --
	(120.94,158.29) --
	(120.94,158.29) --
	(120.94,158.29) --
	(120.94,158.29) --
	(120.94,158.29) --
	(120.94,158.30) --
	(120.95,158.30) --
	(120.95,158.30) --
	(120.95,158.30) --
	(120.95,158.30) --
	(120.95,158.30) --
	(120.95,158.30) --
	(120.96,158.31) --
	(120.96,158.31) --
	(120.96,158.31) --
	(120.96,158.31) --
	(120.96,158.31) --
	(120.96,158.31) --
	(120.97,158.31) --
	(120.97,158.32) --
	(120.97,158.32) --
	(120.97,158.32) --
	(120.97,158.32) --
	(120.97,158.32) --
	(120.97,158.32) --
	(120.98,158.33) --
	(120.98,158.33) --
	(120.98,158.33) --
	(120.98,158.33) --
	(120.98,158.34) --
	(120.99,158.34) --
	(120.99,158.34) --
	(120.99,158.34) --
	(120.99,158.34) --
	(120.99,158.34) --
	(120.99,158.34) --
	(121.00,158.34) --
	(121.00,158.35) --
	(121.00,158.35) --
	(121.00,158.35) --
	(121.00,158.35) --
	(121.00,158.35) --
	(121.00,158.35) --
	(121.01,158.35) --
	(121.01,158.35) --
	(121.01,158.36) --
	(121.01,158.36) --
	(121.01,158.36) --
	(121.01,158.36) --
	(121.02,158.37) --
	(121.02,158.37) --
	(121.02,158.37) --
	(121.02,158.37) --
	(121.02,158.37) --
	(121.02,158.37) --
	(121.02,158.37) --
	(121.03,158.37) --
	(121.03,158.38) --
	(121.03,158.38) --
	(121.03,158.38) --
	(121.03,158.38) --
	(121.03,158.39) --
	(121.04,158.39) --
	(121.04,158.39) --
	(121.04,158.39) --
	(121.04,158.39) --
	(121.04,158.40) --
	(121.04,158.40) --
	(121.05,158.40) --
	(121.05,158.40) --
	(121.05,158.40) --
	(121.05,158.40) --
	(121.05,158.40) --
	(121.05,158.40) --
	(121.05,158.40) --
	(121.06,158.41) --
	(121.06,158.41) --
	(121.06,158.41) --
	(121.06,158.41) --
	(121.06,158.41) --
	(121.06,158.41) --
	(121.07,158.41) --
	(121.07,158.41) --
	(121.07,158.41) --
	(121.07,158.42) --
	(121.07,158.42) --
	(121.07,158.42) --
	(121.07,158.42) --
	(121.08,158.42) --
	(121.08,158.42) --
	(121.08,158.42) --
	(121.08,158.43) --
	(121.08,158.43) --
	(121.08,158.43) --
	(121.09,158.43) --
	(121.09,158.43) --
	(121.09,158.43) --
	(121.09,158.43) --
	(121.09,158.44) --
	(121.09,158.44) --
	(121.09,158.44) --
	(121.10,158.44) --
	(121.10,158.44) --
	(121.10,158.44) --
	(121.10,158.44) --
	(121.10,158.44) --
	(121.10,158.45) --
	(121.11,158.45) --
	(121.11,158.45) --
	(121.11,158.45) --
	(121.11,158.45) --
	(121.11,158.45) --
	(121.11,158.45) --
	(121.12,158.45) --
	(121.12,158.46) --
	(121.12,158.46) --
	(121.12,158.46) --
	(121.12,158.46) --
	(121.12,158.46) --
	(121.12,158.46) --
	(121.13,158.46) --
	(121.13,158.46) --
	(121.13,158.47) --
	(121.13,158.47) --
	(121.13,158.47) --
	(121.13,158.47) --
	(121.14,158.47) --
	(121.14,158.47) --
	(121.14,158.47) --
	(121.14,158.47) --
	(121.14,158.47) --
	(121.14,158.48) --
	(121.14,158.48) --
	(121.15,158.48) --
	(121.15,158.48) --
	(121.15,158.48) --
	(121.15,158.48) --
	(121.15,158.48) --
	(121.15,158.48) --
	(121.16,158.49) --
	(121.16,158.49) --
	(121.16,158.49) --
	(121.16,158.49) --
	(121.16,158.49) --
	(121.16,158.49) --
	(121.16,158.49) --
	(121.17,158.50) --
	(121.17,158.50) --
	(121.17,158.50) --
	(121.17,158.50) --
	(121.17,158.50) --
	(121.17,158.50) --
	(121.18,158.50) --
	(121.18,158.51) --
	(121.18,158.51) --
	(121.18,158.51) --
	(121.18,158.51) --
	(121.18,158.51) --
	(121.18,158.51) --
	(121.19,158.51) --
	(121.19,158.52) --
	(121.19,158.52) --
	(121.19,158.52) --
	(121.19,158.52) --
	(121.19,158.52) --
	(121.20,158.52) --
	(121.20,158.52) --
	(121.20,158.52) --
	(121.20,158.53) --
	(121.20,158.53) --
	(121.20,158.53) --
	(121.20,158.53) --
	(121.21,158.53) --
	(121.21,158.53) --
	(121.21,158.54) --
	(121.21,158.54) --
	(121.21,158.54) --
	(121.21,158.54) --
	(121.22,158.54) --
	(121.22,158.54) --
	(121.22,158.55) --
	(121.22,158.55) --
	(121.22,158.55) --
	(121.22,158.55) --
	(121.22,158.55) --
	(121.23,158.56) --
	(121.23,158.56) --
	(121.23,158.56) --
	(121.23,158.56) --
	(121.23,158.56) --
	(121.23,158.57) --
	(121.23,158.57) --
	(121.24,158.57) --
	(121.24,158.57) --
	(121.24,158.57) --
	(121.24,158.57) --
	(121.24,158.57) --
	(121.24,158.57) --
	(121.25,158.58) --
	(121.25,158.58) --
	(121.25,158.58) --
	(121.25,158.58) --
	(121.25,158.58) --
	(121.25,158.59) --
	(121.25,158.59) --
	(121.26,158.59) --
	(121.26,158.59) --
	(121.26,158.59) --
	(121.26,158.60) --
	(121.26,158.60) --
	(121.26,158.60) --
	(121.27,158.60) --
	(121.27,158.60) --
	(121.27,158.60) --
	(121.27,158.60) --
	(121.27,158.60) --
	(121.27,158.61) --
	(121.27,158.61) --
	(121.28,158.61) --
	(121.28,158.61) --
	(121.28,158.61) --
	(121.28,158.61) --
	(121.28,158.62) --
	(121.28,158.62) --
	(121.29,158.62) --
	(121.29,158.62) --
	(121.29,158.62) --
	(121.29,158.62) --
	(121.29,158.63) --
	(121.29,158.63) --
	(121.29,158.63) --
	(121.30,158.63) --
	(121.30,158.63) --
	(121.30,158.63) --
	(121.30,158.64) --
	(121.30,158.64) --
	(121.30,158.64) --
	(121.30,158.64) --
	(121.31,158.64) --
	(121.31,158.65) --
	(121.31,158.65) --
	(121.31,158.65) --
	(121.31,158.65) --
	(121.31,158.65) --
	(121.32,158.65) --
	(121.32,158.65) --
	(121.32,158.65) --
	(121.32,158.65) --
	(121.32,158.66) --
	(121.32,158.66) --
	(121.32,158.66) --
	(121.33,158.66) --
	(121.33,158.66) --
	(121.33,158.66) --
	(121.33,158.67) --
	(121.33,158.67) --
	(121.33,158.67) --
	(121.34,158.67) --
	(121.34,158.68) --
	(121.34,158.68) --
	(121.34,158.69) --
	(121.34,158.69) --
	(121.34,158.69) --
	(121.34,158.69) --
	(121.35,158.69) --
	(121.35,158.69) --
	(121.35,158.69) --
	(121.35,158.69) --
	(121.35,158.69) --
	(121.35,158.70) --
	(121.35,158.70) --
	(121.36,158.70) --
	(121.36,158.70) --
	(121.36,158.70) --
	(121.36,158.70) --
	(121.36,158.70) --
	(121.36,158.70) --
	(121.37,158.70) --
	(121.37,158.71) --
	(121.37,158.71) --
	(121.37,158.71) --
	(121.37,158.71) --
	(121.37,158.71) --
	(121.37,158.71) --
	(121.38,158.71) --
	(121.38,158.72) --
	(121.38,158.72) --
	(121.38,158.72) --
	(121.38,158.72) --
	(121.38,158.72) --
	(121.38,158.72) --
	(121.39,158.72) --
	(121.39,158.73) --
	(121.39,158.73) --
	(121.39,158.73) --
	(121.39,158.73) --
	(121.39,158.73) --
	(121.40,158.73) --
	(121.40,158.73) --
	(121.40,158.74) --
	(121.40,158.74) --
	(121.40,158.74) --
	(121.40,158.74) --
	(121.40,158.74) --
	(121.41,158.74) --
	(121.41,158.74) --
	(121.41,158.74) --
	(121.41,158.75) --
	(121.41,158.75) --
	(121.41,158.75) --
	(121.41,158.75) --
	(121.42,158.75) --
	(121.42,158.76) --
	(121.42,158.76) --
	(121.42,158.76) --
	(121.42,158.76) --
	(121.42,158.76) --
	(121.43,158.76) --
	(121.43,158.76) --
	(121.43,158.77) --
	(121.43,158.77) --
	(121.43,158.77) --
	(121.43,158.77) --
	(121.43,158.77) --
	(121.44,158.77) --
	(121.44,158.78) --
	(121.44,158.78) --
	(121.44,158.78) --
	(121.44,158.78) --
	(121.44,158.78) --
	(121.44,158.78) --
	(121.45,158.78) --
	(121.45,158.78) --
	(121.45,158.78) --
	(121.45,158.79) --
	(121.45,158.79) --
	(121.45,158.79) --
	(121.45,158.79) --
	(121.46,158.79) --
	(121.46,158.79) --
	(121.46,158.79) --
	(121.46,158.79) --
	(121.46,158.80) --
	(121.46,158.80) --
	(121.47,158.80) --
	(121.47,158.80) --
	(121.47,158.80) --
	(121.47,158.80) --
	(121.47,158.81) --
	(121.47,158.81) --
	(121.47,158.81) --
	(121.48,158.81) --
	(121.48,158.81) --
	(121.48,158.81) --
	(121.48,158.81) --
	(121.48,158.81) --
	(121.48,158.81) --
	(121.48,158.82) --
	(121.49,158.82) --
	(121.49,158.82) --
	(121.49,158.82) --
	(121.49,158.82) --
	(121.49,158.82) --
	(121.49,158.82) --
	(121.50,158.82) --
	(121.50,158.83) --
	(121.50,158.83) --
	(121.50,158.83) --
	(121.50,158.83) --
	(121.50,158.83) --
	(121.50,158.83) --
	(121.51,158.83) --
	(121.51,158.84) --
	(121.51,158.84) --
	(121.51,158.84) --
	(121.51,158.84) --
	(121.51,158.84) --
	(121.51,158.84) --
	(121.52,158.85) --
	(121.52,158.85) --
	(121.52,158.85) --
	(121.52,158.85) --
	(121.52,158.85) --
	(121.52,158.85) --
	(121.52,158.85) --
	(121.53,158.85) --
	(121.53,158.86) --
	(121.53,158.86) --
	(121.53,158.86) --
	(121.53,158.86) --
	(121.53,158.86) --
	(121.54,158.86) --
	(121.54,158.86) --
	(121.54,158.87) --
	(121.54,158.87) --
	(121.54,158.87) --
	(121.54,158.87) --
	(121.54,158.88) --
	(121.55,158.88) --
	(121.55,158.88) --
	(121.55,158.88) --
	(121.55,158.88) --
	(121.55,158.88) --
	(121.55,158.89) --
	(121.55,158.89) --
	(121.56,158.89) --
	(121.56,158.89) --
	(121.56,158.89) --
	(121.56,158.89) --
	(121.56,158.89) --
	(121.56,158.89) --
	(121.56,158.90) --
	(121.57,158.90) --
	(121.57,158.90) --
	(121.57,158.90) --
	(121.57,158.90) --
	(121.57,158.90) --
	(121.57,158.90) --
	(121.57,158.91) --
	(121.58,158.91) --
	(121.58,158.91) --
	(121.58,158.91) --
	(121.58,158.91) --
	(121.58,158.91) --
	(121.58,158.91) --
	(121.59,158.92) --
	(121.59,158.92) --
	(121.59,158.92) --
	(121.59,158.92) --
	(121.59,158.92) --
	(121.59,158.92) --
	(121.59,158.92) --
	(121.60,158.92) --
	(121.60,158.93) --
	(121.60,158.93) --
	(121.60,158.93) --
	(121.60,158.93) --
	(121.60,158.93) --
	(121.60,158.94) --
	(121.61,158.94) --
	(121.61,158.94) --
	(121.61,158.94) --
	(121.61,158.94) --
	(121.61,158.94) --
	(121.61,158.94) --
	(121.61,158.95) --
	(121.62,158.95) --
	(121.62,158.95) --
	(121.62,158.95) --
	(121.62,158.95) --
	(121.62,158.95) --
	(121.62,158.96) --
	(121.62,158.96) --
	(121.63,158.96) --
	(121.63,158.96) --
	(121.63,158.96) --
	(121.63,158.96) --
	(121.63,158.96) --
	(121.63,158.97) --
	(121.63,158.97) --
	(121.64,158.97) --
	(121.64,158.97) --
	(121.64,158.97) --
	(121.64,158.97) --
	(121.64,158.97) --
	(121.64,158.98) --
	(121.64,158.98) --
	(121.65,158.98) --
	(121.65,158.98) --
	(121.65,158.98) --
	(121.65,158.98) --
	(121.65,158.98) --
	(121.65,158.99) --
	(121.66,158.99) --
	(121.66,158.99) --
	(121.66,158.99) --
	(121.66,158.99) --
	(121.66,158.99) --
	(121.66,158.99) --
	(121.66,158.99) --
	(121.67,159.00) --
	(121.67,159.00) --
	(121.67,159.00) --
	(121.67,159.00) --
	(121.67,159.00) --
	(121.67,159.00) --
	(121.67,159.00) --
	(121.68,159.00) --
	(121.68,159.01) --
	(121.68,159.01) --
	(121.68,159.01) --
	(121.68,159.01) --
	(121.68,159.01) --
	(121.68,159.01) --
	(121.69,159.01) --
	(121.69,159.01) --
	(121.69,159.01) --
	(121.69,159.01) --
	(121.69,159.02) --
	(121.69,159.02) --
	(121.69,159.02) --
	(121.70,159.02) --
	(121.70,159.02) --
	(121.70,159.02) --
	(121.70,159.02) --
	(121.70,159.03) --
	(121.70,159.03) --
	(121.70,159.03) --
	(121.71,159.03) --
	(121.71,159.03) --
	(121.71,159.03) --
	(121.71,159.04) --
	(121.71,159.04) --
	(121.71,159.04) --
	(121.71,159.04) --
	(121.72,159.04) --
	(121.72,159.04) --
	(121.72,159.04) --
	(121.72,159.04) --
	(121.72,159.04) --
	(121.72,159.04) --
	(121.72,159.05) --
	(121.73,159.05) --
	(121.73,159.05) --
	(121.73,159.05) --
	(121.73,159.05) --
	(121.73,159.05) --
	(121.73,159.05) --
	(121.73,159.05) --
	(121.74,159.06) --
	(121.74,159.06) --
	(121.74,159.06) --
	(121.74,159.06) --
	(121.74,159.06) --
	(121.74,159.06) --
	(121.74,159.06) --
	(121.75,159.07) --
	(121.75,159.07) --
	(121.75,159.07) --
	(121.75,159.07) --
	(121.75,159.07) --
	(121.75,159.07) --
	(121.76,159.07) --
	(121.76,159.08) --
	(121.76,159.08) --
	(121.76,159.08) --
	(121.76,159.08) --
	(121.76,159.08) --
	(121.76,159.08) --
	(121.77,159.08) --
	(121.77,159.08) --
	(121.77,159.09) --
	(121.77,159.09) --
	(121.77,159.09) --
	(121.77,159.09) --
	(121.77,159.09) --
	(121.78,159.09) --
	(121.78,159.09) --
	(121.78,159.10) --
	(121.78,159.10) --
	(121.78,159.10) --
	(121.78,159.10) --
	(121.78,159.10) --
	(121.79,159.10) --
	(121.79,159.10) --
	(121.79,159.10) --
	(121.79,159.10) --
	(121.79,159.10) --
	(121.79,159.10) --
	(121.79,159.10) --
	(121.80,159.11) --
	(121.80,159.11) --
	(121.80,159.11) --
	(121.80,159.11) --
	(121.80,159.11) --
	(121.80,159.11) --
	(121.80,159.11) --
	(121.81,159.11) --
	(121.81,159.11) --
	(121.81,159.12) --
	(121.81,159.12) --
	(121.81,159.12) --
	(121.81,159.12) --
	(121.81,159.12) --
	(121.82,159.12) --
	(121.82,159.13) --
	(121.82,159.13) --
	(121.82,159.13) --
	(121.82,159.13) --
	(121.82,159.13) --
	(121.82,159.15) --
	(121.83,159.15) --
	(121.83,159.15) --
	(121.83,159.15) --
	(121.83,159.16) --
	(121.83,159.16) --
	(121.83,159.16) --
	(121.83,159.16) --
	(121.84,159.16) --
	(121.84,159.16) --
	(121.84,159.16) --
	(121.84,159.16) --
	(121.84,159.16) --
	(121.84,159.16) --
	(121.84,159.16) --
	(121.85,159.17) --
	(121.85,159.17) --
	(121.85,159.17) --
	(121.85,159.17) --
	(121.85,159.17) --
	(121.85,159.18) --
	(121.85,159.18) --
	(121.86,159.18) --
	(121.86,159.18) --
	(121.86,159.18) --
	(121.86,159.18) --
	(121.86,159.18) --
	(121.86,159.18) --
	(121.86,159.18) --
	(121.87,159.19) --
	(121.87,159.19) --
	(121.87,159.19) --
	(121.87,159.19) --
	(121.87,159.19) --
	(121.87,159.19) --
	(121.87,159.19) --
	(121.88,159.19) --
	(121.88,159.19) --
	(121.88,159.19) --
	(121.88,159.19) --
	(121.88,159.20) --
	(121.88,159.20) --
	(121.88,159.20) --
	(121.89,159.20) --
	(121.89,159.20) --
	(121.89,159.20) --
	(121.89,159.20) --
	(121.89,159.20) --
	(121.89,159.20) --
	(121.89,159.21) --
	(121.90,159.21) --
	(121.90,159.21) --
	(121.90,159.21) --
	(121.90,159.21) --
	(121.90,159.21) --
	(121.90,159.21) --
	(121.90,159.21) --
	(121.90,159.21) --
	(121.91,159.21) --
	(121.91,159.22) --
	(121.91,159.22) --
	(121.91,159.22) --
	(121.91,159.22) --
	(121.91,159.22) --
	(121.91,159.22) --
	(121.92,159.22) --
	(121.92,159.22) --
	(121.92,159.22) --
	(121.92,159.22) --
	(121.92,159.23) --
	(121.92,159.23) --
	(121.92,159.23) --
	(121.93,159.23) --
	(121.93,159.23) --
	(121.93,159.23) --
	(121.93,159.23) --
	(121.93,159.24) --
	(121.93,159.24) --
	(121.93,159.24) --
	(121.94,159.24) --
	(121.94,159.24) --
	(121.94,159.24) --
	(121.94,159.24) --
	(121.94,159.25) --
	(121.94,159.25) --
	(121.95,159.25) --
	(121.95,159.25) --
	(121.95,159.25) --
	(121.95,159.26) --
	(121.95,159.26) --
	(121.95,159.26) --
	(121.95,159.26) --
	(121.96,159.26) --
	(121.96,159.26) --
	(121.96,159.27) --
	(121.96,159.27) --
	(121.96,159.27) --
	(121.96,159.27) --
	(121.96,159.27) --
	(121.97,159.27) --
	(121.97,159.27) --
	(121.97,159.27) --
	(121.97,159.27) --
	(121.97,159.27) --
	(121.97,159.28) --
	(121.97,159.28) --
	(121.98,159.28) --
	(121.98,159.28) --
	(121.98,159.28) --
	(121.98,159.28) --
	(121.98,159.28) --
	(121.98,159.28) --
	(121.98,159.29) --
	(121.99,159.29) --
	(121.99,159.29) --
	(121.99,159.29) --
	(121.99,159.29) --
	(121.99,159.29) --
	(121.99,159.29) --
	(121.99,159.29) --
	(122.00,159.29) --
	(122.00,159.30) --
	(122.00,159.30) --
	(122.00,159.30) --
	(122.00,159.30) --
	(122.00,159.30) --
	(122.00,159.30) --
	(122.00,159.30) --
	(122.01,159.30) --
	(122.01,159.30) --
	(122.01,159.31) --
	(122.01,159.31) --
	(122.01,159.31) --
	(122.01,159.31) --
	(122.01,159.31) --
	(122.02,159.31) --
	(122.02,159.32) --
	(122.02,159.32) --
	(122.02,159.32) --
	(122.02,159.32) --
	(122.02,159.32) --
	(122.02,159.32) --
	(122.03,159.32) --
	(122.03,159.32) --
	(122.03,159.32) --
	(122.03,159.33) --
	(122.03,159.33) --
	(122.03,159.33) --
	(122.03,159.33) --
	(122.04,159.33) --
	(122.04,159.33) --
	(122.04,159.33) --
	(122.04,159.34) --
	(122.04,159.34) --
	(122.04,159.34) --
	(122.04,159.34) --
	(122.05,159.34) --
	(122.05,159.34) --
	(122.05,159.34) --
	(122.05,159.34) --
	(122.05,159.35) --
	(122.05,159.35) --
	(122.05,159.35) --
	(122.06,159.35) --
	(122.06,159.35) --
	(122.06,159.35) --
	(122.06,159.35) --
	(122.06,159.35) --
	(122.06,159.35) --
	(122.06,159.36) --
	(122.06,159.36) --
	(122.07,159.36) --
	(122.07,159.36) --
	(122.07,159.36) --
	(122.07,159.36) --
	(122.07,159.36) --
	(122.07,159.37) --
	(122.07,159.37) --
	(122.08,159.38) --
	(122.08,159.38) --
	(122.08,159.38) --
	(122.08,159.38) --
	(122.08,159.38) --
	(122.08,159.38) --
	(122.08,159.38) --
	(122.09,159.38) --
	(122.09,159.39) --
	(122.09,159.39) --
	(122.09,159.39) --
	(122.09,159.39) --
	(122.09,159.39) --
	(122.09,159.39) --
	(122.10,159.39) --
	(122.10,159.39) --
	(122.10,159.40) --
	(122.10,159.40) --
	(122.10,159.40) --
	(122.10,159.40) --
	(122.10,159.40) --
	(122.11,159.40) --
	(122.11,159.40) --
	(122.11,159.40) --
	(122.11,159.40) --
	(122.11,159.40) --
	(122.11,159.40) --
	(122.11,159.41) --
	(122.11,159.41) --
	(122.12,159.41) --
	(122.12,159.41) --
	(122.12,159.41) --
	(122.12,159.41) --
	(122.12,159.41) --
	(122.12,159.41) --
	(122.12,159.41) --
	(122.13,159.41) --
	(122.13,159.41) --
	(122.13,159.42) --
	(122.13,159.42) --
	(122.13,159.42) --
	(122.13,159.42) --
	(122.13,159.42) --
	(122.14,159.42) --
	(122.14,159.42) --
	(122.14,159.42) --
	(122.14,159.42) --
	(122.14,159.42) --
	(122.14,159.42) --
	(122.14,159.42) --
	(122.15,159.42) --
	(122.15,159.42) --
	(122.15,159.43) --
	(122.15,159.43) --
	(122.15,159.43) --
	(122.15,159.43) --
	(122.15,159.43) --
	(122.15,159.43) --
	(122.16,159.43) --
	(122.16,159.43) --
	(122.16,159.43) --
	(122.16,159.43) --
	(122.16,159.43) --
	(122.16,159.43) --
	(122.16,159.43) --
	(122.17,159.43) --
	(122.17,159.43) --
	(122.17,159.44) --
	(122.17,159.44) --
	(122.17,159.44) --
	(122.17,159.44) --
	(122.17,159.44) --
	(122.18,159.44) --
	(122.18,159.44) --
	(122.18,159.44) --
	(122.18,159.44) --
	(122.18,159.44) --
	(122.18,159.44) --
	(122.18,159.45) --
	(122.19,159.45) --
	(122.19,159.45) --
	(122.19,159.45) --
	(122.19,159.45) --
	(122.19,159.45) --
	(122.19,159.45) --
	(122.19,159.45) --
	(122.19,159.45) --
	(122.20,159.45) --
	(122.20,159.45) --
	(122.20,159.46) --
	(122.20,159.46) --
	(122.20,159.46) --
	(122.20,159.46) --
	(122.20,159.46) --
	(122.21,159.46) --
	(122.21,159.47) --
	(122.21,159.47) --
	(122.21,159.47) --
	(122.21,159.47) --
	(122.21,159.47) --
	(122.21,159.47) --
	(122.22,159.47) --
	(122.22,159.47) --
	(122.22,159.47) --
	(122.22,159.47) --
	(122.22,159.48) --
	(122.22,159.48) --
	(122.22,159.48) --
	(122.22,159.48) --
	(122.23,159.48) --
	(122.23,159.48) --
	(122.23,159.48) --
	(122.23,159.48) --
	(122.23,159.49) --
	(122.23,159.49) --
	(122.23,159.49) --
	(122.24,159.49) --
	(122.24,159.49) --
	(122.24,159.49) --
	(122.24,159.49) --
	(122.24,159.50) --
	(122.24,159.50) --
	(122.24,159.50) --
	(122.25,159.50) --
	(122.25,159.50) --
	(122.25,159.50) --
	(122.25,159.50) --
	(122.25,159.51) --
	(122.25,159.51) --
	(122.25,159.51) --
	(122.25,159.51) --
	(122.26,159.51) --
	(122.26,159.51) --
	(122.26,159.52) --
	(122.26,159.52) --
	(122.26,159.52) --
	(122.26,159.52) --
	(122.26,159.52) --
	(122.27,159.52) --
	(122.27,159.52) --
	(122.27,159.52) --
	(122.27,159.52) --
	(122.27,159.52) --
	(122.27,159.52) --
	(122.27,159.53) --
	(122.28,159.53) --
	(122.28,159.53) --
	(122.28,159.53) --
	(122.28,159.53) --
	(122.28,159.53) --
	(122.28,159.53) --
	(122.28,159.53) --
	(122.28,159.53) --
	(122.29,159.53) --
	(122.29,159.53) --
	(122.29,159.53) --
	(122.29,159.54) --
	(122.29,159.54) --
	(122.29,159.54) --
	(122.29,159.54) --
	(122.30,159.54) --
	(122.30,159.54) --
	(122.30,159.54) --
	(122.30,159.54) --
	(122.30,159.54) --
	(122.30,159.54) --
	(122.30,159.55) --
	(122.30,159.55) --
	(122.31,159.55) --
	(122.31,159.55) --
	(122.31,159.55) --
	(122.31,159.55) --
	(122.31,159.55) --
	(122.31,159.55) --
	(122.31,159.55) --
	(122.32,159.55) --
	(122.32,159.56) --
	(122.32,159.56) --
	(122.32,159.56) --
	(122.32,159.56) --
	(122.32,159.56) --
	(122.32,159.56) --
	(122.33,159.56) --
	(122.33,159.56) --
	(122.33,159.57) --
	(122.33,159.57) --
	(122.33,159.57) --
	(122.33,159.57) --
	(122.33,159.57) --
	(122.33,159.57) --
	(122.34,159.58) --
	(122.34,159.58) --
	(122.34,159.58) --
	(122.34,159.58) --
	(122.34,159.58) --
	(122.34,159.58) --
	(122.34,159.58) --
	(122.35,159.58) --
	(122.35,159.58) --
	(122.35,159.58) --
	(122.35,159.59) --
	(122.35,159.59) --
	(122.35,159.59) --
	(122.35,159.59) --
	(122.35,159.59) --
	(122.36,159.59) --
	(122.36,159.59) --
	(122.36,159.59) --
	(122.36,159.59) --
	(122.36,159.59) --
	(122.36,159.59) --
	(122.36,159.59) --
	(122.37,159.59) --
	(122.37,159.60) --
	(122.37,159.60) --
	(122.37,159.60) --
	(122.37,159.60) --
	(122.37,159.60) --
	(122.38,159.60) --
	(122.38,159.61) --
	(122.38,159.61) --
	(122.38,159.61) --
	(122.38,159.61) --
	(122.38,159.61) --
	(122.38,159.61) --
	(122.38,159.61) --
	(122.39,159.62) --
	(122.39,159.62) --
	(122.39,159.62) --
	(122.39,159.62) --
	(122.39,159.62) --
	(122.39,159.62) --
	(122.39,159.62) --
	(122.40,159.62) --
	(122.40,159.63) --
	(122.40,159.63) --
	(122.40,159.63) --
	(122.40,159.63) --
	(122.40,159.63) --
	(122.40,159.63) --
	(122.41,159.63) --
	(122.41,159.63) --
	(122.41,159.63) --
	(122.41,159.64) --
	(122.41,159.64) --
	(122.41,159.64) --
	(122.41,159.64) --
	(122.42,159.64) --
	(122.42,159.64) --
	(122.42,159.64) --
	(122.42,159.64) --
	(122.42,159.64) --
	(122.42,159.65) --
	(122.42,159.65) --
	(122.42,159.65) --
	(122.43,159.65) --
	(122.43,159.65) --
	(122.43,159.65) --
	(122.43,159.65) --
	(122.43,159.66) --
	(122.43,159.66) --
	(122.43,159.66) --
	(122.44,159.66) --
	(122.44,159.66) --
	(122.44,159.66) --
	(122.44,159.66) --
	(122.44,159.66) --
	(122.44,159.66) --
	(122.44,159.66) --
	(122.44,159.67) --
	(122.45,159.67) --
	(122.45,159.67) --
	(122.45,159.67) --
	(122.45,159.67) --
	(122.45,159.67) --
	(122.45,159.67) --
	(122.45,159.67) --
	(122.46,159.67) --
	(122.46,159.68) --
	(122.46,159.68) --
	(122.46,159.68) --
	(122.46,159.68) --
	(122.46,159.68) --
	(122.46,159.68) --
	(122.46,159.68) --
	(122.47,159.68) --
	(122.47,159.68) --
	(122.47,159.68) --
	(122.47,159.68) --
	(122.47,159.68) --
	(122.47,159.69) --
	(122.47,159.69) --
	(122.48,159.69) --
	(122.48,159.69) --
	(122.48,159.69) --
	(122.48,159.69) --
	(122.48,159.69) --
	(122.48,159.70) --
	(122.48,159.70) --
	(122.48,159.70) --
	(122.49,159.70) --
	(122.49,159.70) --
	(122.49,159.70) --
	(122.49,159.70) --
	(122.49,159.70) --
	(122.49,159.70) --
	(122.49,159.71) --
	(122.50,159.71) --
	(122.50,159.71) --
	(122.50,159.71) --
	(122.50,159.71) --
	(122.50,159.71) --
	(122.50,159.71) --
	(122.50,159.72) --
	(122.50,159.72) --
	(122.51,159.72) --
	(122.51,159.72) --
	(122.51,159.72) --
	(122.51,159.72) --
	(122.51,159.72) --
	(122.51,159.72) --
	(122.51,159.72) --
	(122.51,159.72) --
	(122.52,159.72) --
	(122.52,159.72) --
	(122.52,159.72) --
	(122.52,159.72) --
	(122.52,159.73) --
	(122.52,159.73) --
	(122.52,159.73) --
	(122.53,159.73) --
	(122.53,159.73) --
	(122.53,159.73) --
	(122.53,159.74) --
	(122.53,159.74) --
	(122.53,159.74) --
	(122.53,159.74) --
	(122.53,159.74) --
	(122.54,159.74) --
	(122.54,159.74) --
	(122.54,159.74) --
	(122.54,159.74) --
	(122.54,159.75) --
	(122.54,159.75) --
	(122.54,159.75) --
	(122.55,159.75) --
	(122.55,159.75) --
	(122.55,159.75) --
	(122.55,159.75) --
	(122.55,159.75) --
	(122.55,159.75) --
	(122.55,159.75) --
	(122.55,159.75) --
	(122.56,159.75) --
	(122.56,159.76) --
	(122.56,159.76) --
	(122.56,159.76) --
	(122.56,159.76) --
	(122.56,159.76) --
	(122.56,159.76) --
	(122.56,159.76) --
	(122.57,159.76) --
	(122.57,159.76) --
	(122.57,159.76) --
	(122.57,159.77) --
	(122.57,159.77) --
	(122.57,159.77) --
	(122.57,159.77) --
	(122.58,159.77) --
	(122.58,159.77) --
	(122.58,159.78) --
	(122.58,159.78) --
	(122.58,159.78) --
	(122.58,159.78) --
	(122.58,159.78) --
	(122.58,159.78) --
	(122.59,159.78) --
	(122.59,159.78) --
	(122.59,159.78) --
	(122.59,159.78) --
	(122.59,159.78) --
	(122.59,159.78) --
	(122.59,159.78) --
	(122.60,159.78) --
	(122.60,159.78) --
	(122.60,159.79) --
	(122.60,159.79) --
	(122.60,159.79) --
	(122.60,159.79) --
	(122.60,159.79) --
	(122.60,159.79) --
	(122.61,159.79) --
	(122.61,159.79) --
	(122.61,159.79) --
	(122.61,159.79) --
	(122.61,159.80) --
	(122.61,159.80) --
	(122.61,159.80) --
	(122.61,159.80) --
	(122.62,159.80) --
	(122.62,159.80) --
	(122.62,159.80) --
	(122.62,159.80) --
	(122.62,159.80) --
	(122.62,159.80) --
	(122.62,159.81) --
	(122.63,159.81) --
	(122.63,159.81) --
	(122.63,159.81) --
	(122.63,159.81) --
	(122.63,159.81) --
	(122.63,159.81) --
	(122.63,159.81) --
	(122.63,159.81) --
	(122.64,159.81) --
	(122.64,159.81) --
	(122.64,159.82) --
	(122.64,159.82) --
	(122.64,159.82) --
	(122.64,159.82) --
	(122.64,159.82) --
	(122.64,159.82) --
	(122.65,159.82) --
	(122.65,159.82) --
	(122.65,159.82) --
	(122.65,159.82) --
	(122.65,159.83) --
	(122.65,159.83) --
	(122.65,159.83) --
	(122.66,159.83) --
	(122.66,159.83) --
	(122.66,159.83) --
	(122.66,159.83) --
	(122.66,159.83) --
	(122.66,159.84) --
	(122.66,159.84) --
	(122.66,159.84) --
	(122.67,159.84) --
	(122.67,159.84) --
	(122.67,159.84) --
	(122.67,159.84) --
	(122.67,159.84) --
	(122.67,159.84) --
	(122.67,159.84) --
	(122.67,159.84) --
	(122.68,159.85) --
	(122.68,159.85) --
	(122.68,159.85) --
	(122.68,159.85) --
	(122.68,159.85) --
	(122.68,159.85) --
	(122.68,159.85) --
	(122.69,159.86) --
	(122.69,159.86) --
	(122.69,159.86) --
	(122.69,159.86) --
	(122.69,159.86) --
	(122.69,159.86) --
	(122.69,159.87) --
	(122.69,159.87) --
	(122.70,159.87) --
	(122.70,159.87) --
	(122.70,159.87) --
	(122.70,159.87) --
	(122.70,159.87) --
	(122.70,159.88) --
	(122.70,159.88) --
	(122.70,159.88) --
	(122.71,159.88) --
	(122.71,159.88) --
	(122.71,159.88) --
	(122.71,159.88) --
	(122.71,159.88) --
	(122.71,159.89) --
	(122.71,159.89) --
	(122.71,159.89) --
	(122.72,159.89) --
	(122.72,159.89) --
	(122.72,159.90) --
	(122.72,159.90) --
	(122.72,159.90) --
	(122.72,159.90) --
	(122.72,159.90) --
	(122.73,159.90) --
	(122.73,159.91) --
	(122.73,159.91) --
	(122.73,159.91) --
	(122.73,159.91) --
	(122.73,159.91) --
	(122.73,159.92) --
	(122.73,159.92) --
	(122.74,159.92) --
	(122.74,159.92) --
	(122.74,159.92) --
	(122.74,159.92) --
	(122.74,159.92) --
	(122.74,159.92) --
	(122.74,159.92) --
	(122.74,159.93) --
	(122.75,159.93) --
	(122.75,159.93) --
	(122.75,159.93) --
	(122.75,159.93) --
	(122.75,159.93) --
	(122.75,159.94) --
	(122.75,159.94) --
	(122.75,159.94) --
	(122.76,159.94) --
	(122.76,159.94) --
	(122.76,159.94) --
	(122.76,159.94) --
	(122.76,159.94) --
	(122.76,159.94) --
	(122.76,159.95) --
	(122.77,159.95) --
	(122.77,159.95) --
	(122.77,159.95) --
	(122.77,159.95) --
	(122.77,159.95) --
	(122.77,159.95) --
	(122.77,159.96) --
	(122.77,159.96) --
	(122.78,159.96) --
	(122.78,159.96) --
	(122.78,159.96) --
	(122.78,159.96) --
	(122.78,159.96) --
	(122.78,159.96) --
	(122.78,159.96) --
	(122.78,159.96) --
	(122.79,159.96) --
	(122.79,159.96) --
	(122.79,159.96) --
	(122.79,159.97) --
	(122.79,159.97) --
	(122.79,159.97) --
	(122.79,159.97) --
	(122.79,159.97) --
	(122.80,159.97) --
	(122.80,159.97) --
	(122.80,159.97) --
	(122.80,159.97) --
	(122.80,159.98) --
	(122.80,159.98) --
	(122.80,159.98) --
	(122.80,159.98) --
	(122.81,159.98) --
	(122.81,159.98) --
	(122.81,159.98) --
	(122.81,159.98) --
	(122.81,159.99) --
	(122.81,159.99) --
	(122.81,159.99) --
	(122.82,159.99) --
	(122.82,159.99) --
	(122.82,159.99) --
	(122.82,159.99) --
	(122.82,159.99) --
	(122.82,160.00) --
	(122.82,160.00) --
	(122.82,160.00) --
	(122.83,160.00) --
	(122.83,160.00) --
	(122.83,160.00) --
	(122.83,160.00) --
	(122.83,160.00) --
	(122.83,160.00) --
	(122.83,160.00) --
	(122.83,160.00) --
	(122.84,160.00) --
	(122.84,160.01) --
	(122.84,160.01) --
	(122.84,160.01) --
	(122.84,160.01) --
	(122.84,160.01) --
	(122.84,160.01) --
	(122.84,160.01) --
	(122.85,160.02) --
	(122.85,160.02) --
	(122.85,160.02) --
	(122.85,160.02) --
	(122.85,160.02) --
	(122.85,160.02) --
	(122.85,160.02) --
	(122.85,160.02) --
	(122.86,160.03) --
	(122.86,160.03) --
	(122.86,160.03) --
	(122.86,160.03) --
	(122.86,160.03) --
	(122.86,160.03) --
	(122.86,160.03) --
	(122.86,160.03) --
	(122.87,160.04) --
	(122.87,160.04) --
	(122.87,160.04) --
	(122.87,160.04) --
	(122.87,160.04) --
	(122.87,160.04) --
	(122.87,160.04) --
	(122.88,160.04) --
	(122.88,160.05) --
	(122.88,160.05) --
	(122.88,160.05) --
	(122.88,160.05) --
	(122.88,160.05) --
	(122.88,160.05) --
	(122.88,160.05) --
	(122.89,160.05) --
	(122.89,160.05) --
	(122.89,160.05) --
	(122.89,160.05) --
	(122.89,160.06) --
	(122.89,160.06) --
	(122.89,160.06) --
	(122.90,160.06) --
	(122.90,160.06) --
	(122.90,160.06) --
	(122.90,160.06) --
	(122.90,160.06) --
	(122.90,160.06) --
	(122.90,160.06) --
	(122.90,160.06) --
	(122.91,160.06) --
	(122.91,160.07) --
	(122.91,160.07) --
	(122.91,160.07) --
	(122.91,160.07) --
	(122.91,160.07) --
	(122.91,160.07) --
	(122.91,160.07) --
	(122.92,160.07) --
	(122.92,160.07) --
	(122.92,160.07) --
	(122.92,160.08) --
	(122.92,160.08) --
	(122.92,160.08) --
	(122.92,160.08) --
	(122.92,160.08) --
	(122.93,160.08) --
	(122.93,160.08) --
	(122.93,160.08) --
	(122.93,160.08) --
	(122.93,160.08) --
	(122.93,160.08) --
	(122.93,160.08) --
	(122.93,160.08) --
	(122.94,160.09) --
	(122.94,160.09) --
	(122.94,160.09) --
	(122.94,160.09) --
	(122.94,160.09) --
	(122.94,160.09) --
	(122.94,160.09) --
	(122.94,160.09) --
	(122.95,160.09) --
	(122.95,160.09) --
	(122.95,160.09) --
	(122.95,160.09) --
	(122.95,160.10) --
	(122.95,160.10) --
	(122.95,160.10) --
	(122.95,160.10) --
	(122.96,160.10) --
	(122.96,160.10) --
	(122.96,160.10) --
	(122.96,160.10) --
	(122.96,160.10) --
	(122.96,160.10) --
	(122.96,160.10) --
	(122.96,160.10) --
	(122.97,160.10) --
	(122.97,160.11) --
	(122.97,160.11) --
	(122.97,160.11) --
	(122.97,160.11) --
	(122.97,160.11) --
	(122.97,160.11) --
	(122.98,160.12) --
	(122.98,160.12) --
	(122.98,160.12) --
	(122.98,160.12) --
	(122.98,160.12) --
	(122.98,160.12) --
	(122.98,160.12) --
	(122.98,160.12) --
	(122.99,160.13) --
	(122.99,160.13) --
	(122.99,160.13) --
	(122.99,160.13) --
	(122.99,160.13) --
	(122.99,160.13) --
	(122.99,160.13) --
	(122.99,160.14) --
	(123.00,160.14) --
	(123.00,160.14) --
	(123.00,160.14) --
	(123.00,160.15) --
	(123.00,160.15) --
	(123.00,160.15) --
	(123.00,160.15) --
	(123.00,160.15) --
	(123.01,160.15) --
	(123.01,160.15) --
	(123.01,160.15) --
	(123.01,160.16) --
	(123.01,160.16) --
	(123.01,160.16) --
	(123.01,160.16) --
	(123.01,160.16) --
	(123.02,160.16) --
	(123.02,160.16) --
	(123.02,160.16) --
	(123.02,160.16) --
	(123.02,160.16) --
	(123.02,160.16) --
	(123.02,160.16) --
	(123.02,160.16) --
	(123.03,160.16) --
	(123.03,160.16) --
	(123.03,160.16) --
	(123.03,160.16) --
	(123.03,160.17) --
	(123.03,160.17) --
	(123.03,160.17) --
	(123.03,160.17) --
	(123.04,160.17) --
	(123.04,160.17) --
	(123.04,160.17) --
	(123.04,160.17) --
	(123.04,160.17) --
	(123.04,160.18) --
	(123.04,160.18) --
	(123.04,160.18) --
	(123.05,160.18) --
	(123.05,160.18) --
	(123.05,160.18) --
	(123.05,160.18) --
	(123.05,160.18) --
	(123.05,160.18) --
	(123.05,160.19) --
	(123.05,160.19) --
	(123.06,160.19) --
	(123.06,160.19) --
	(123.06,160.19) --
	(123.06,160.19) --
	(123.06,160.19) --
	(123.06,160.19) --
	(123.06,160.19) --
	(123.06,160.19) --
	(123.07,160.19) --
	(123.07,160.20) --
	(123.07,160.20) --
	(123.07,160.20) --
	(123.07,160.20) --
	(123.07,160.20) --
	(123.07,160.20) --
	(123.08,160.20) --
	(123.08,160.20) --
	(123.08,160.20) --
	(123.08,160.20) --
	(123.08,160.20) --
	(123.08,160.20) --
	(123.08,160.20) --
	(123.08,160.21) --
	(123.09,160.21) --
	(123.09,160.21) --
	(123.09,160.21) --
	(123.09,160.21) --
	(123.09,160.21) --
	(123.09,160.21) --
	(123.09,160.21) --
	(123.09,160.21) --
	(123.10,160.21) --
	(123.10,160.21) --
	(123.10,160.21) --
	(123.10,160.21) --
	(123.10,160.21) --
	(123.10,160.21) --
	(123.10,160.21) --
	(123.10,160.22) --
	(123.11,160.22) --
	(123.11,160.22) --
	(123.11,160.22) --
	(123.11,160.23) --
	(123.11,160.23) --
	(123.11,160.23) --
	(123.11,160.23) --
	(123.11,160.23) --
	(123.12,160.23) --
	(123.12,160.23) --
	(123.12,160.23) --
	(123.12,160.23) --
	(123.12,160.23) --
	(123.12,160.23) --
	(123.12,160.24) --
	(123.12,160.24) --
	(123.13,160.24) --
	(123.13,160.24) --
	(123.13,160.24) --
	(123.13,160.24) --
	(123.13,160.24) --
	(123.13,160.24) --
	(123.13,160.24) --
	(123.13,160.24) --
	(123.14,160.25) --
	(123.14,160.25) --
	(123.14,160.25) --
	(123.14,160.25) --
	(123.14,160.25) --
	(123.14,160.25) --
	(123.14,160.25) --
	(123.14,160.25) --
	(123.15,160.26) --
	(123.15,160.26) --
	(123.15,160.26) --
	(123.15,160.26) --
	(123.15,160.26) --
	(123.15,160.26) --
	(123.15,160.26) --
	(123.15,160.27) --
	(123.15,160.27) --
	(123.16,160.27) --
	(123.16,160.27) --
	(123.16,160.27) --
	(123.16,160.27) --
	(123.16,160.27) --
	(123.16,160.27) --
	(123.16,160.27) --
	(123.16,160.27) --
	(123.17,160.27) --
	(123.17,160.27) --
	(123.17,160.27) --
	(123.17,160.27) --
	(123.17,160.28) --
	(123.17,160.28) --
	(123.17,160.28) --
	(123.17,160.28) --
	(123.18,160.28) --
	(123.18,160.28) --
	(123.18,160.28) --
	(123.18,160.28) --
	(123.18,160.28) --
	(123.18,160.28) --
	(123.18,160.29) --
	(123.18,160.29) --
	(123.19,160.29) --
	(123.19,160.29) --
	(123.19,160.29) --
	(123.19,160.29) --
	(123.19,160.29) --
	(123.19,160.29) --
	(123.19,160.29) --
	(123.19,160.29) --
	(123.20,160.29) --
	(123.20,160.30) --
	(123.20,160.30) --
	(123.20,160.30) --
	(123.20,160.30) --
	(123.20,160.30) --
	(123.20,160.30) --
	(123.20,160.31) --
	(123.21,160.31) --
	(123.21,160.31) --
	(123.21,160.31) --
	(123.21,160.31) --
	(123.21,160.31) --
	(123.21,160.31) --
	(123.21,160.31) --
	(123.21,160.31) --
	(123.22,160.32) --
	(123.22,160.32) --
	(123.22,160.32) --
	(123.22,160.32) --
	(123.22,160.32) --
	(123.22,160.32) --
	(123.22,160.32) --
	(123.22,160.32) --
	(123.22,160.32) --
	(123.23,160.32) --
	(123.23,160.32) --
	(123.23,160.32) --
	(123.23,160.33) --
	(123.23,160.33) --
	(123.23,160.33) --
	(123.23,160.33) --
	(123.23,160.33) --
	(123.24,160.33) --
	(123.24,160.33) --
	(123.24,160.33) --
	(123.24,160.33) --
	(123.24,160.33) --
	(123.24,160.33) --
	(123.24,160.33) --
	(123.24,160.33) --
	(123.25,160.33) --
	(123.25,160.33) --
	(123.25,160.34) --
	(123.25,160.34) --
	(123.25,160.34) --
	(123.25,160.34) --
	(123.25,160.34) --
	(123.25,160.34) --
	(123.26,160.35) --
	(123.26,160.35) --
	(123.26,160.35) --
	(123.26,160.35) --
	(123.26,160.35) --
	(123.26,160.35) --
	(123.26,160.35) --
	(123.26,160.35) --
	(123.27,160.35) --
	(123.27,160.36) --
	(123.27,160.36) --
	(123.27,160.36) --
	(123.27,160.36) --
	(123.27,160.36) --
	(123.27,160.36) --
	(123.27,160.36) --
	(123.27,160.36) --
	(123.28,160.36) --
	(123.28,160.36) --
	(123.28,160.36) --
	(123.28,160.37) --
	(123.28,160.37) --
	(123.28,160.37) --
	(123.28,160.37) --
	(123.28,160.37) --
	(123.29,160.37) --
	(123.29,160.37) --
	(123.29,160.37) --
	(123.29,160.37) --
	(123.29,160.37) --
	(123.29,160.37) --
	(123.29,160.37) --
	(123.29,160.38) --
	(123.30,160.38) --
	(123.30,160.38) --
	(123.30,160.38) --
	(123.30,160.38) --
	(123.30,160.39) --
	(123.30,160.39) --
	(123.30,160.39) --
	(123.30,160.39) --
	(123.31,160.39) --
	(123.31,160.39) --
	(123.31,160.39) --
	(123.31,160.39) --
	(123.31,160.40) --
	(123.31,160.40) --
	(123.31,160.40) --
	(123.31,160.40) --
	(123.31,160.40) --
	(123.32,160.40) --
	(123.32,160.40) --
	(123.32,160.41) --
	(123.32,160.41) --
	(123.32,160.41) --
	(123.32,160.41) --
	(123.32,160.41) --
	(123.32,160.41) --
	(123.33,160.41) --
	(123.33,160.41) --
	(123.33,160.41) --
	(123.33,160.41) --
	(123.33,160.41) --
	(123.33,160.41) --
	(123.33,160.41) --
	(123.33,160.42) --
	(123.34,160.42) --
	(123.34,160.42) --
	(123.34,160.42) --
	(123.34,160.42) --
	(123.34,160.42) --
	(123.34,160.42) --
	(123.34,160.42) --
	(123.34,160.42) --
	(123.34,160.43) --
	(123.35,160.43) --
	(123.35,160.43) --
	(123.35,160.43) --
	(123.35,160.43) --
	(123.35,160.43) --
	(123.35,160.43) --
	(123.35,160.43) --
	(123.35,160.43) --
	(123.36,160.43) --
	(123.36,160.43) --
	(123.36,160.44) --
	(123.36,160.44) --
	(123.36,160.44) --
	(123.36,160.44) --
	(123.36,160.44) --
	(123.36,160.44) --
	(123.37,160.44) --
	(123.37,160.44) --
	(123.37,160.44) --
	(123.37,160.44) --
	(123.37,160.44) --
	(123.37,160.44) --
	(123.37,160.44) --
	(123.37,160.45) --
	(123.37,160.45) --
	(123.38,160.45) --
	(123.38,160.45) --
	(123.38,160.45) --
	(123.38,160.45) --
	(123.38,160.45) --
	(123.38,160.45) --
	(123.38,160.45) --
	(123.38,160.45) --
	(123.39,160.45) --
	(123.39,160.45) --
	(123.39,160.46) --
	(123.39,160.46) --
	(123.39,160.46) --
	(123.39,160.46) --
	(123.39,160.46) --
	(123.39,160.46) --
	(123.40,160.46) --
	(123.40,160.46) --
	(123.40,160.46) --
	(123.40,160.46) --
	(123.40,160.46) --
	(123.40,160.47) --
	(123.40,160.47) --
	(123.40,160.47) --
	(123.40,160.47) --
	(123.41,160.47) --
	(123.41,160.47) --
	(123.41,160.47) --
	(123.41,160.47) --
	(123.41,160.47) --
	(123.41,160.48) --
	(123.41,160.48) --
	(123.41,160.48) --
	(123.42,160.48) --
	(123.42,160.48) --
	(123.42,160.48) --
	(123.42,160.48) --
	(123.42,160.48) --
	(123.42,160.49) --
	(123.42,160.49) --
	(123.42,160.49) --
	(123.43,160.49) --
	(123.43,160.49) --
	(123.43,160.49) --
	(123.43,160.49) --
	(123.43,160.49) --
	(123.43,160.49) --
	(123.43,160.50) --
	(123.43,160.50) --
	(123.43,160.50) --
	(123.44,160.50) --
	(123.44,160.50) --
	(123.44,160.50) --
	(123.44,160.50) --
	(123.44,160.50) --
	(123.44,160.50) --
	(123.44,160.50) --
	(123.44,160.50) --
	(123.45,160.50) --
	(123.45,160.50) --
	(123.45,160.50) --
	(123.45,160.50) --
	(123.45,160.51) --
	(123.45,160.51) --
	(123.45,160.51) --
	(123.46,160.51) --
	(123.46,160.51) --
	(123.46,160.51) --
	(123.46,160.51) --
	(123.46,160.51) --
	(123.46,160.51) --
	(123.46,160.51) --
	(123.46,160.51) --
	(123.46,160.51) --
	(123.47,160.51) --
	(123.47,160.52) --
	(123.47,160.52) --
	(123.47,160.52) --
	(123.47,160.52) --
	(123.47,160.52) --
	(123.47,160.52) --
	(123.47,160.52) --
	(123.48,160.53) --
	(123.48,160.53) --
	(123.48,160.53) --
	(123.48,160.53) --
	(123.48,160.53) --
	(123.48,160.53) --
	(123.48,160.54) --
	(123.48,160.54) --
	(123.48,160.54) --
	(123.49,160.54) --
	(123.49,160.54) --
	(123.49,160.54) --
	(123.49,160.54) --
	(123.49,160.54) --
	(123.49,160.54) --
	(123.49,160.55) --
	(123.50,160.55) --
	(123.50,160.55) --
	(123.50,160.55) --
	(123.50,160.55) --
	(123.50,160.55) --
	(123.50,160.55) --
	(123.50,160.55) --
	(123.50,160.55) --
	(123.50,160.56) --
	(123.51,160.56) --
	(123.51,160.56) --
	(123.51,160.56) --
	(123.51,160.56) --
	(123.51,160.56) --
	(123.51,160.57) --
	(123.51,160.57) --
	(123.51,160.57) --
	(123.52,160.57) --
	(123.52,160.57) --
	(123.52,160.57) --
	(123.52,160.57) --
	(123.52,160.57) --
	(123.52,160.57) --
	(123.52,160.57) --
	(123.52,160.57) --
	(123.52,160.57) --
	(123.53,160.57) --
	(123.53,160.58) --
	(123.53,160.58) --
	(123.53,160.58) --
	(123.53,160.58) --
	(123.53,160.58) --
	(123.53,160.58) --
	(123.53,160.58) --
	(123.54,160.58) --
	(123.54,160.58) --
	(123.54,160.58) --
	(123.54,160.59) --
	(123.54,160.59) --
	(123.54,160.59) --
	(123.54,160.59) --
	(123.54,160.59) --
	(123.54,160.59) --
	(123.55,160.59) --
	(123.55,160.59) --
	(123.55,160.60) --
	(123.55,160.60) --
	(123.55,160.60) --
	(123.55,160.60) --
	(123.55,160.60) --
	(123.55,160.60) --
	(123.56,160.60) --
	(123.56,160.60) --
	(123.56,160.60) --
	(123.56,160.60) --
	(123.56,160.60) --
	(123.56,160.61) --
	(123.56,160.61) --
	(123.56,160.61) --
	(123.57,160.61) --
	(123.57,160.61) --
	(123.57,160.61) --
	(123.57,160.61) --
	(123.57,160.61) --
	(123.57,160.61) --
	(123.57,160.61) --
	(123.57,160.61) --
	(123.58,160.61) --
	(123.58,160.61) --
	(123.58,160.61) --
	(123.58,160.61) --
	(123.58,160.61) --
	(123.58,160.62) --
	(123.58,160.62) --
	(123.58,160.62) --
	(123.58,160.62) --
	(123.59,160.62) --
	(123.59,160.62) --
	(123.59,160.62) --
	(123.59,160.62) --
	(123.59,160.62) --
	(123.59,160.62) --
	(123.59,160.62) --
	(123.59,160.62) --
	(123.60,160.63) --
	(123.60,160.63) --
	(123.60,160.63) --
	(123.60,160.63) --
	(123.60,160.63) --
	(123.60,160.63) --
	(123.60,160.63) --
	(123.60,160.63) --
	(123.61,160.63) --
	(123.61,160.63) --
	(123.61,160.64) --
	(123.61,160.64) --
	(123.61,160.64) --
	(123.61,160.64) --
	(123.61,160.64) --
	(123.61,160.64) --
	(123.62,160.64) --
	(123.62,160.64) --
	(123.62,160.64) --
	(123.62,160.65) --
	(123.62,160.65) --
	(123.62,160.65) --
	(123.62,160.65) --
	(123.62,160.65) --
	(123.62,160.65) --
	(123.63,160.66) --
	(123.63,160.66) --
	(123.63,160.66) --
	(123.63,160.66) --
	(123.63,160.66) --
	(123.63,160.66) --
	(123.63,160.66) --
	(123.63,160.66) --
	(123.64,160.67) --
	(123.64,160.67) --
	(123.64,160.67) --
	(123.64,160.67) --
	(123.64,160.67) --
	(123.64,160.67) --
	(123.64,160.67) --
	(123.64,160.67) --
	(123.64,160.67) --
	(123.65,160.67) --
	(123.65,160.67) --
	(123.65,160.67) --
	(123.65,160.67) --
	(123.65,160.67) --
	(123.65,160.68) --
	(123.65,160.68) --
	(123.66,160.68) --
	(123.66,160.68) --
	(123.66,160.68) --
	(123.66,160.68) --
	(123.66,160.68) --
	(123.66,160.68) --
	(123.66,160.68) --
	(123.66,160.68) --
	(123.66,160.68) --
	(123.67,160.68) --
	(123.67,160.68) --
	(123.67,160.69) --
	(123.67,160.69) --
	(123.67,160.69) --
	(123.67,160.69) --
	(123.67,160.69) --
	(123.67,160.69) --
	(123.67,160.69) --
	(123.68,160.69) --
	(123.68,160.70) --
	(123.68,160.70) --
	(123.68,160.70) --
	(123.68,160.70) --
	(123.68,160.70) --
	(123.68,160.70) --
	(123.68,160.70) --
	(123.69,160.70) --
	(123.69,160.70) --
	(123.69,160.71) --
	(123.69,160.71) --
	(123.69,160.71) --
	(123.69,160.71) --
	(123.69,160.71) --
	(123.69,160.71) --
	(123.69,160.71) --
	(123.70,160.71) --
	(123.70,160.71) --
	(123.70,160.71) --
	(123.70,160.71) --
	(123.70,160.71) --
	(123.70,160.71) --
	(123.70,160.71) --
	(123.70,160.72) --
	(123.70,160.72) --
	(123.71,160.72) --
	(123.71,160.72) --
	(123.71,160.72) --
	(123.71,160.72) --
	(123.71,160.72) --
	(123.71,160.72) --
	(123.71,160.72) --
	(123.71,160.72) --
	(123.72,160.72) --
	(123.72,160.72) --
	(123.72,160.72) --
	(123.72,160.72) --
	(123.72,160.73) --
	(123.72,160.73) --
	(123.72,160.73) --
	(123.72,160.73) --
	(123.72,160.73) --
	(123.73,160.73) --
	(123.73,160.73) --
	(123.73,160.73) --
	(123.73,160.73) --
	(123.73,160.73) --
	(123.73,160.73) --
	(123.73,160.73) --
	(123.73,160.73) --
	(123.73,160.74) --
	(123.74,160.74) --
	(123.74,160.74) --
	(123.74,160.74) --
	(123.74,160.74) --
	(123.74,160.74) --
	(123.74,160.74) --
	(123.74,160.74) --
	(123.75,160.74) --
	(123.75,160.74) --
	(123.75,160.74) --
	(123.75,160.75) --
	(123.75,160.75) --
	(123.75,160.75) --
	(123.75,160.75) --
	(123.75,160.75) --
	(123.75,160.75) --
	(123.76,160.75) --
	(123.76,160.75) --
	(123.76,160.75) --
	(123.76,160.76) --
	(123.76,160.76) --
	(123.76,160.76) --
	(123.76,160.76) --
	(123.76,160.76) --
	(123.76,160.76) --
	(123.77,160.76) --
	(123.77,160.76) --
	(123.77,160.76) --
	(123.77,160.76) --
	(123.77,160.76) --
	(123.77,160.77) --
	(123.77,160.77) --
	(123.77,160.77) --
	(123.78,160.77) --
	(123.78,160.77) --
	(123.78,160.77) --
	(123.78,160.77) --
	(123.78,160.77) --
	(123.78,160.77) --
	(123.78,160.77) --
	(123.78,160.77) --
	(123.79,160.78) --
	(123.79,160.78) --
	(123.79,160.78) --
	(123.79,160.78) --
	(123.79,160.78) --
	(123.79,160.78) --
	(123.79,160.78) --
	(123.79,160.78) --
	(123.79,160.79) --
	(123.80,160.79) --
	(123.80,160.79) --
	(123.80,160.79) --
	(123.80,160.79) --
	(123.80,160.79) --
	(123.80,160.79) --
	(123.80,160.79) --
	(123.80,160.79) --
	(123.80,160.80) --
	(123.81,160.80) --
	(123.81,160.80) --
	(123.81,160.80) --
	(123.81,160.80) --
	(123.81,160.80) --
	(123.81,160.80) --
	(123.81,160.80) --
	(123.81,160.80) --
	(123.82,160.80) --
	(123.82,160.80) --
	(123.82,160.81) --
	(123.82,160.81) --
	(123.82,160.81) --
	(123.82,160.81) --
	(123.82,160.81) --
	(123.82,160.81) --
	(123.83,160.81) --
	(123.83,160.81) --
	(123.83,160.81) --
	(123.83,160.81) --
	(123.83,160.82) --
	(123.83,160.82) --
	(123.83,160.82) --
	(123.83,160.82) --
	(123.83,160.82) --
	(123.84,160.82) --
	(123.84,160.82) --
	(123.84,160.82) --
	(123.84,160.82) --
	(123.84,160.82) --
	(123.84,160.83) --
	(123.84,160.83) --
	(123.84,160.83) --
	(123.84,160.83) --
	(123.85,160.83) --
	(123.85,160.83) --
	(123.85,160.83) --
	(123.85,160.83) --
	(123.85,160.83) --
	(123.85,160.83) --
	(123.85,160.83) --
	(123.85,160.84) --
	(123.86,160.84) --
	(123.86,160.84) --
	(123.86,160.84) --
	(123.86,160.84) --
	(123.86,160.84) --
	(123.86,160.84) --
	(123.86,160.84) --
	(123.86,160.84) --
	(123.86,160.84) --
	(123.87,160.84) --
	(123.87,160.85) --
	(123.87,160.85) --
	(123.87,160.85) --
	(123.87,160.85) --
	(123.87,160.85) --
	(123.87,160.85) --
	(123.87,160.85) --
	(123.88,160.85) --
	(123.88,160.85) --
	(123.88,160.85) --
	(123.88,160.86) --
	(123.88,160.86) --
	(123.88,160.86) --
	(123.88,160.86) --
	(123.88,160.86) --
	(123.88,160.86) --
	(123.89,160.86) --
	(123.89,160.86) --
	(123.89,160.86) --
	(123.89,160.86) --
	(123.89,160.86) --
	(123.89,160.86) --
	(123.89,160.87) --
	(123.89,160.87) --
	(123.89,160.87) --
	(123.90,160.87) --
	(123.90,160.87) --
	(123.90,160.87) --
	(123.90,160.87) --
	(123.90,160.87) --
	(123.90,160.87) --
	(123.90,160.87) --
	(123.91,160.88) --
	(123.91,160.88) --
	(123.91,160.88) --
	(123.91,160.88) --
	(123.91,160.88) --
	(123.91,160.88) --
	(123.91,160.88) --
	(123.91,160.88) --
	(123.91,160.88) --
	(123.92,160.88) --
	(123.92,160.88) --
	(123.92,160.88) --
	(123.92,160.88) --
	(123.92,160.89) --
	(123.92,160.89) --
	(123.92,160.89) --
	(123.92,160.89) --
	(123.92,160.89) --
	(123.93,160.89) --
	(123.93,160.89) --
	(123.93,160.89) --
	(123.93,160.89) --
	(123.93,160.89) --
	(123.93,160.89) --
	(123.93,160.89) --
	(123.93,160.89) --
	(123.93,160.89) --
	(123.94,160.90) --
	(123.94,160.90) --
	(123.94,160.90) --
	(123.94,160.90) --
	(123.94,160.90) --
	(123.94,160.90) --
	(123.94,160.90) --
	(123.94,160.90) --
	(123.94,160.90) --
	(123.95,160.90) --
	(123.95,160.90) --
	(123.95,160.90) --
	(123.95,160.90) --
	(123.95,160.91) --
	(123.95,160.91) --
	(123.95,160.91) --
	(123.95,160.91) --
	(123.95,160.91) --
	(123.96,160.91) --
	(123.96,160.91) --
	(123.96,160.91) --
	(123.96,160.91) --
	(123.96,160.91) --
	(123.96,160.92) --
	(123.96,160.92) --
	(123.96,160.92) --
	(123.97,160.92) --
	(123.97,160.92) --
	(123.97,160.92) --
	(123.97,160.92) --
	(123.97,160.92) --
	(123.97,160.93) --
	(123.97,160.93) --
	(123.97,160.93) --
	(123.97,160.93) --
	(123.98,160.93) --
	(123.98,160.93) --
	(123.98,160.93) --
	(123.98,160.93) --
	(123.98,160.93) --
	(123.98,160.94) --
	(123.98,160.94) --
	(123.98,160.94) --
	(123.99,160.94) --
	(123.99,160.94) --
	(123.99,160.94) --
	(123.99,160.94) --
	(123.99,160.94) --
	(123.99,160.95) --
	(123.99,160.95) --
	(123.99,160.95) --
	(123.99,160.95) --
	(124.00,160.95) --
	(124.00,160.95) --
	(124.00,160.95) --
	(124.00,160.95) --
	(124.00,160.95) --
	(124.00,160.95) --
	(124.00,160.95) --
	(124.00,160.95) --
	(124.01,160.95) --
	(124.01,160.96) --
	(124.01,160.96) --
	(124.01,160.96) --
	(124.01,160.96) --
	(124.01,160.96) --
	(124.01,160.96) --
	(124.01,160.96) --
	(124.01,160.96) --
	(124.02,160.96) --
	(124.02,160.96) --
	(124.02,160.96) --
	(124.02,160.96) --
	(124.02,160.96) --
	(124.02,160.97) --
	(124.02,160.97) --
	(124.02,160.97) --
	(124.02,160.97) --
	(124.03,160.97) --
	(124.03,160.97) --
	(124.03,160.98) --
	(124.03,160.98) --
	(124.03,160.98) --
	(124.03,160.98) --
	(124.03,160.98) --
	(124.03,160.98) --
	(124.03,160.98) --
	(124.04,160.98) --
	(124.04,160.98) --
	(124.04,160.98) --
	(124.04,160.99) --
	(124.04,160.99) --
	(124.04,160.99) --
	(124.04,160.99) --
	(124.04,160.99) --
	(124.04,160.99) --
	(124.05,160.99) --
	(124.05,160.99) --
	(124.05,160.99) --
	(124.05,160.99) --
	(124.05,160.99) --
	(124.05,160.99) --
	(124.05,160.99) --
	(124.05,161.00) --
	(124.05,161.00) --
	(124.06,161.00) --
	(124.06,161.00) --
	(124.06,161.00) --
	(124.06,161.00) --
	(124.06,161.00) --
	(124.06,161.00) --
	(124.06,161.00) --
	(124.06,161.00) --
	(124.07,161.00) --
	(124.07,161.01) --
	(124.07,161.01) --
	(124.07,161.01) --
	(124.07,161.01) --
	(124.07,161.01) --
	(124.07,161.01) --
	(124.07,161.01) --
	(124.07,161.01) --
	(124.08,161.01) --
	(124.08,161.01) --
	(124.08,161.02) --
	(124.08,161.02) --
	(124.08,161.02) --
	(124.08,161.02) --
	(124.08,161.02) --
	(124.08,161.02) --
	(124.08,161.02) --
	(124.09,161.02) --
	(124.09,161.02) --
	(124.09,161.03) --
	(124.09,161.03) --
	(124.09,161.03) --
	(124.09,161.03) --
	(124.09,161.03) --
	(124.09,161.03) --
	(124.09,161.03) --
	(124.10,161.03) --
	(124.10,161.03) --
	(124.10,161.03) --
	(124.10,161.03) --
	(124.10,161.04) --
	(124.10,161.04) --
	(124.10,161.04) --
	(124.10,161.04) --
	(124.10,161.04) --
	(124.11,161.04) --
	(124.11,161.04) --
	(124.11,161.04) --
	(124.11,161.04) --
	(124.11,161.04) --
	(124.11,161.04) --
	(124.11,161.04) --
	(124.11,161.04) --
	(124.11,161.04) --
	(124.12,161.04) --
	(124.12,161.04) --
	(124.12,161.04) --
	(124.12,161.04) --
	(124.12,161.05) --
	(124.12,161.05) --
	(124.12,161.05) --
	(124.12,161.05) --
	(124.12,161.05) --
	(124.13,161.05) --
	(124.13,161.05) --
	(124.13,161.06) --
	(124.13,161.06) --
	(124.13,161.06) --
	(124.13,161.06) --
	(124.13,161.06) --
	(124.13,161.06) --
	(124.13,161.06) --
	(124.14,161.06) --
	(124.14,161.07) --
	(124.14,161.07) --
	(124.14,161.07) --
	(124.14,161.07) --
	(124.14,161.07) --
	(124.14,161.07) --
	(124.14,161.07) --
	(124.14,161.07) --
	(124.15,161.07) --
	(124.15,161.07) --
	(124.15,161.08) --
	(124.15,161.08) --
	(124.15,161.08) --
	(124.15,161.08) --
	(124.15,161.08) --
	(124.15,161.08) --
	(124.15,161.08) --
	(124.15,161.08) --
	(124.16,161.08) --
	(124.16,161.08) --
	(124.16,161.08) --
	(124.16,161.08) --
	(124.16,161.08) --
	(124.16,161.09) --
	(124.16,161.09) --
	(124.16,161.09) --
	(124.16,161.09) --
	(124.17,161.09) --
	(124.17,161.09) --
	(124.17,161.09) --
	(124.17,161.09) --
	(124.17,161.09) --
	(124.17,161.09) --
	(124.17,161.09) --
	(124.17,161.10) --
	(124.17,161.10) --
	(124.18,161.10) --
	(124.18,161.10) --
	(124.18,161.10) --
	(124.18,161.10) --
	(124.18,161.10) --
	(124.18,161.10) --
	(124.18,161.10) --
	(124.18,161.10) --
	(124.19,161.10) --
	(124.19,161.10) --
	(124.19,161.10) --
	(124.19,161.10) --
	(124.19,161.10) --
	(124.19,161.10) --
	(124.19,161.10) --
	(124.19,161.10) --
	(124.19,161.11) --
	(124.20,161.11) --
	(124.20,161.11) --
	(124.20,161.11) --
	(124.20,161.11) --
	(124.20,161.11) --
	(124.20,161.11) --
	(124.20,161.11) --
	(124.20,161.11) --
	(124.21,161.11) --
	(124.21,161.11) --
	(124.21,161.11) --
	(124.21,161.11) --
	(124.21,161.12) --
	(124.21,161.12) --
	(124.21,161.12) --
	(124.21,161.12) --
	(124.21,161.12) --
	(124.22,161.12) --
	(124.22,161.12) --
	(124.22,161.12) --
	(124.22,161.12) --
	(124.22,161.12) --
	(124.22,161.13) --
	(124.22,161.13) --
	(124.22,161.13) --
	(124.22,161.13) --
	(124.23,161.13) --
	(124.23,161.13) --
	(124.23,161.13) --
	(124.23,161.13) --
	(124.23,161.13) --
	(124.23,161.13) --
	(124.23,161.13) --
	(124.23,161.13) --
	(124.23,161.13) --
	(124.23,161.13) --
	(124.24,161.14) --
	(124.24,161.14) --
	(124.24,161.14) --
	(124.24,161.14) --
	(124.24,161.14) --
	(124.24,161.14) --
	(124.24,161.14) --
	(124.24,161.14) --
	(124.25,161.14) --
	(124.25,161.15) --
	(124.25,161.15) --
	(124.25,161.15) --
	(124.25,161.15) --
	(124.25,161.15) --
	(124.25,161.15) --
	(124.25,161.15) --
	(124.25,161.15) --
	(124.26,161.15) --
	(124.26,161.15) --
	(124.26,161.15) --
	(124.26,161.15) --
	(124.26,161.15) --
	(124.26,161.16) --
	(124.26,161.16) --
	(124.26,161.16) --
	(124.26,161.16) --
	(124.27,161.16) --
	(124.27,161.16) --
	(124.27,161.16) --
	(124.27,161.16) --
	(124.27,161.16) --
	(124.27,161.16) --
	(124.27,161.17) --
	(124.27,161.17) --
	(124.28,161.17) --
	(124.28,161.17) --
	(124.28,161.17) --
	(124.28,161.17) --
	(124.28,161.17) --
	(124.28,161.17) --
	(124.28,161.17) --
	(124.28,161.17) --
	(124.28,161.18) --
	(124.29,161.18) --
	(124.29,161.18) --
	(124.29,161.18) --
	(124.29,161.18) --
	(124.29,161.18) --
	(124.29,161.18) --
	(124.29,161.18) --
	(124.29,161.18) --
	(124.30,161.18) --
	(124.30,161.18) --
	(124.30,161.18) --
	(124.30,161.19) --
	(124.30,161.19) --
	(124.30,161.19) --
	(124.30,161.19) --
	(124.30,161.19) --
	(124.30,161.19) --
	(124.31,161.19) --
	(124.31,161.19) --
	(124.31,161.19) --
	(124.31,161.19) --
	(124.31,161.19) --
	(124.31,161.19) --
	(124.31,161.19) --
	(124.31,161.19) --
	(124.31,161.19) --
	(124.32,161.19) --
	(124.32,161.19) --
	(124.32,161.19) --
	(124.32,161.20) --
	(124.32,161.20) --
	(124.32,161.20) --
	(124.32,161.20) --
	(124.32,161.20) --
	(124.32,161.20) --
	(124.32,161.20) --
	(124.33,161.20) --
	(124.33,161.20) --
	(124.33,161.20) --
	(124.33,161.20) --
	(124.33,161.20) --
	(124.33,161.20) --
	(124.33,161.20) --
	(124.33,161.21) --
	(124.33,161.21) --
	(124.34,161.21) --
	(124.34,161.21) --
	(124.34,161.21) --
	(124.34,161.21) --
	(124.34,161.21) --
	(124.34,161.21) --
	(124.34,161.21) --
	(124.34,161.21) --
	(124.34,161.21) --
	(124.35,161.21) --
	(124.35,161.21) --
	(124.35,161.21) --
	(124.35,161.22) --
	(124.35,161.22) --
	(124.35,161.22) --
	(124.35,161.22) --
	(124.35,161.22) --
	(124.35,161.22) --
	(124.36,161.22) --
	(124.36,161.22) --
	(124.36,161.22) --
	(124.36,161.22) --
	(124.36,161.22) --
	(124.36,161.22) --
	(124.36,161.23) --
	(124.36,161.23) --
	(124.36,161.23) --
	(124.36,161.23) --
	(124.37,161.23) --
	(124.37,161.23) --
	(124.37,161.23) --
	(124.37,161.23) --
	(124.37,161.23) --
	(124.37,161.24) --
	(124.37,161.24) --
	(124.37,161.24) --
	(124.37,161.24) --
	(124.38,161.24) --
	(124.38,161.24) --
	(124.38,161.24) --
	(124.38,161.24) --
	(124.38,161.24) --
	(124.38,161.24) --
	(124.38,161.24) --
	(124.38,161.24) --
	(124.38,161.24) --
	(124.39,161.24) --
	(124.39,161.24) --
	(124.39,161.24) --
	(124.39,161.25) --
	(124.39,161.25) --
	(124.39,161.25) --
	(124.39,161.25) --
	(124.39,161.25) --
	(124.39,161.25) --
	(124.39,161.25) --
	(124.40,161.25) --
	(124.40,161.25) --
	(124.40,161.25) --
	(124.40,161.25) --
	(124.40,161.25) --
	(124.40,161.25) --
	(124.40,161.25) --
	(124.40,161.25) --
	(124.40,161.25) --
	(124.41,161.25) --
	(124.41,161.25) --
	(124.41,161.26) --
	(124.41,161.26) --
	(124.41,161.26) --
	(124.41,161.26) --
	(124.41,161.26) --
	(124.41,161.26) --
	(124.41,161.26) --
	(124.42,161.26) --
	(124.42,161.26) --
	(124.42,161.26) --
	(124.42,161.26) --
	(124.42,161.26) --
	(124.42,161.26) --
	(124.42,161.26) --
	(124.42,161.26) --
	(124.42,161.26) --
	(124.42,161.26) --
	(124.43,161.27) --
	(124.43,161.27) --
	(124.43,161.27) --
	(124.43,161.27) --
	(124.43,161.27) --
	(124.43,161.27) --
	(124.43,161.27) --
	(124.43,161.27) --
	(124.43,161.27) --
	(124.44,161.27) --
	(124.44,161.27) --
	(124.44,161.27) --
	(124.44,161.27) --
	(124.44,161.27) --
	(124.44,161.28) --
	(124.44,161.28) --
	(124.44,161.28) --
	(124.44,161.28) --
	(124.44,161.28) --
	(124.45,161.28) --
	(124.45,161.28) --
	(124.45,161.28) --
	(124.45,161.28) --
	(124.45,161.28) --
	(124.45,161.28) --
	(124.45,161.28) --
	(124.45,161.28) --
	(124.45,161.28) --
	(124.46,161.28) --
	(124.46,161.28) --
	(124.46,161.29) --
	(124.46,161.29) --
	(124.46,161.29) --
	(124.46,161.29) --
	(124.46,161.29) --
	(124.46,161.29) --
	(124.46,161.29) --
	(124.47,161.29) --
	(124.47,161.29) --
	(124.47,161.29) --
	(124.47,161.29) --
	(124.47,161.29) --
	(124.47,161.29) --
	(124.47,161.30) --
	(124.47,161.30) --
	(124.47,161.30) --
	(124.47,161.30) --
	(124.48,161.30) --
	(124.48,161.30) --
	(124.48,161.30) --
	(124.48,161.30) --
	(124.48,161.30) --
	(124.48,161.30) --
	(124.48,161.30) --
	(124.48,161.30) --
	(124.48,161.30) --
	(124.49,161.30) --
	(124.49,161.31) --
	(124.49,161.31) --
	(124.49,161.31) --
	(124.49,161.31) --
	(124.49,161.31) --
	(124.49,161.31) --
	(124.49,161.31) --
	(124.49,161.31) --
	(124.50,161.31) --
	(124.50,161.31) --
	(124.50,161.31) --
	(124.50,161.31) --
	(124.50,161.31) --
	(124.50,161.32) --
	(124.50,161.32) --
	(124.50,161.32) --
	(124.50,161.32) --
	(124.51,161.32) --
	(124.51,161.32) --
	(124.51,161.32) --
	(124.51,161.32) --
	(124.51,161.32) --
	(124.51,161.32) --
	(124.51,161.32) --
	(124.51,161.32) --
	(124.51,161.32) --
	(124.51,161.33) --
	(124.52,161.33) --
	(124.52,161.33) --
	(124.52,161.33) --
	(124.52,161.33) --
	(124.52,161.33) --
	(124.52,161.33) --
	(124.52,161.33) --
	(124.52,161.33) --
	(124.52,161.33) --
	(124.53,161.33) --
	(124.53,161.33) --
	(124.53,161.33) --
	(124.53,161.34) --
	(124.53,161.34) --
	(124.53,161.34) --
	(124.53,161.34) --
	(124.53,161.34) --
	(124.54,161.34) --
	(124.54,161.34) --
	(124.54,161.34) --
	(124.54,161.34) --
	(124.54,161.34) --
	(124.54,161.35) --
	(124.54,161.35) --
	(124.54,161.35) --
	(124.54,161.35) --
	(124.55,161.35) --
	(124.55,161.35) --
	(124.55,161.35) --
	(124.55,161.35) --
	(124.55,161.35) --
	(124.55,161.35) --
	(124.55,161.36) --
	(124.55,161.36) --
	(124.55,161.36) --
	(124.56,161.36) --
	(124.56,161.36) --
	(124.56,161.36) --
	(124.56,161.36) --
	(124.56,161.36) --
	(124.56,161.36) --
	(124.56,161.36) --
	(124.56,161.36) --
	(124.56,161.36) --
	(124.56,161.37) --
	(124.57,161.37) --
	(124.57,161.37) --
	(124.57,161.37) --
	(124.57,161.37) --
	(124.57,161.37) --
	(124.57,161.37) --
	(124.57,161.37) --
	(124.57,161.37) --
	(124.57,161.38) --
	(124.57,161.38) --
	(124.58,161.38) --
	(124.58,161.38) --
	(124.58,161.38) --
	(124.58,161.38) --
	(124.58,161.38) --
	(124.58,161.38) --
	(124.58,161.38) --
	(124.58,161.38) --
	(124.58,161.38) --
	(124.59,161.38) --
	(124.59,161.39) --
	(124.59,161.39) --
	(124.59,161.39) --
	(124.59,161.39) --
	(124.59,161.39) --
	(124.59,161.39) --
	(124.59,161.39) --
	(124.59,161.39) --
	(124.59,161.39) --
	(124.60,161.39) --
	(124.60,161.40) --
	(124.60,161.40) --
	(124.60,161.40) --
	(124.60,161.40) --
	(124.60,161.40) --
	(124.60,161.40) --
	(124.60,161.40) --
	(124.60,161.40) --
	(124.61,161.40) --
	(124.61,161.40) --
	(124.61,161.41) --
	(124.61,161.41) --
	(124.61,161.41) --
	(124.61,161.41) --
	(124.61,161.41) --
	(124.61,161.41) --
	(124.61,161.41) --
	(124.61,161.41) --
	(124.62,161.41) --
	(124.62,161.41) --
	(124.62,161.42) --
	(124.62,161.42) --
	(124.62,161.42) --
	(124.62,161.42) --
	(124.62,161.42) --
	(124.62,161.42) --
	(124.63,161.42) --
	(124.63,161.42) --
	(124.63,161.42) --
	(124.63,161.42) --
	(124.63,161.42) --
	(124.63,161.42) --
	(124.63,161.42) --
	(124.63,161.43) --
	(124.63,161.43) --
	(124.63,161.43) --
	(124.64,161.43) --
	(124.64,161.43) --
	(124.64,161.43) --
	(124.64,161.43) --
	(124.64,161.43) --
	(124.64,161.43) --
	(124.64,161.43) --
	(124.64,161.43) --
	(124.64,161.44) --
	(124.65,161.44) --
	(124.65,161.44) --
	(124.65,161.44) --
	(124.65,161.44) --
	(124.65,161.44) --
	(124.65,161.44) --
	(124.65,161.44) --
	(124.65,161.44) --
	(124.65,161.44) --
	(124.65,161.44) --
	(124.66,161.44) --
	(124.66,161.45) --
	(124.66,161.45) --
	(124.66,161.45) --
	(124.66,161.45) --
	(124.66,161.45) --
	(124.66,161.45) --
	(124.66,161.45) --
	(124.66,161.45) --
	(124.66,161.45) --
	(124.67,161.45) --
	(124.67,161.45) --
	(124.67,161.46) --
	(124.67,161.46) --
	(124.67,161.46) --
	(124.67,161.46) --
	(124.67,161.46) --
	(124.67,161.46) --
	(124.67,161.46) --
	(124.68,161.46) --
	(124.68,161.46) --
	(124.68,161.46) --
	(124.68,161.47) --
	(124.68,161.47) --
	(124.68,161.47) --
	(124.68,161.47) --
	(124.68,161.47) --
	(124.68,161.47) --
	(124.69,161.47) --
	(124.69,161.47) --
	(124.69,161.47) --
	(124.69,161.47) --
	(124.69,161.47) --
	(124.69,161.47) --
	(124.69,161.47) --
	(124.69,161.48) --
	(124.69,161.48) --
	(124.69,161.48) --
	(124.70,161.48) --
	(124.70,161.48) --
	(124.70,161.48) --
	(124.70,161.48) --
	(124.70,161.48) --
	(124.70,161.48) --
	(124.70,161.48) --
	(124.70,161.48) --
	(124.70,161.48) --
	(124.71,161.48) --
	(124.71,161.48) --
	(124.71,161.48) --
	(124.71,161.48) --
	(124.71,161.49) --
	(124.71,161.49) --
	(124.71,161.49) --
	(124.71,161.49) --
	(124.71,161.49) --
	(124.71,161.49) --
	(124.72,161.49) --
	(124.72,161.49) --
	(124.72,161.49) --
	(124.72,161.49) --
	(124.72,161.49) --
	(124.72,161.50) --
	(124.72,161.50) --
	(124.72,161.50) --
	(124.72,161.50) --
	(124.72,161.50) --
	(124.73,161.50) --
	(124.73,161.50) --
	(124.73,161.50) --
	(124.73,161.50) --
	(124.73,161.50) --
	(124.73,161.50) --
	(124.73,161.50) --
	(124.73,161.51) --
	(124.74,161.51) --
	(124.74,161.51) --
	(124.74,161.51) --
	(124.74,161.51) --
	(124.74,161.51) --
	(124.74,161.51) --
	(124.74,161.51) --
	(124.74,161.51) --
	(124.74,161.52) --
	(124.74,161.52) --
	(124.75,161.52) --
	(124.75,161.52) --
	(124.75,161.52) --
	(124.75,161.52) --
	(124.75,161.52) --
	(124.75,161.52) --
	(124.75,161.52) --
	(124.75,161.52) --
	(124.75,161.52) --
	(124.76,161.52) --
	(124.76,161.52) --
	(124.76,161.52) --
	(124.76,161.53) --
	(124.76,161.53) --
	(124.76,161.53) --
	(124.76,161.53) --
	(124.76,161.53) --
	(124.76,161.53) --
	(124.76,161.53) --
	(124.77,161.53) --
	(124.77,161.53) --
	(124.77,161.53) --
	(124.77,161.53) --
	(124.77,161.53) --
	(124.77,161.53) --
	(124.77,161.53) --
	(124.77,161.53) --
	(124.78,161.53) --
	(124.78,161.53) --
	(124.78,161.54) --
	(124.78,161.54) --
	(124.78,161.54) --
	(124.78,161.54) --
	(124.78,161.54) --
	(124.78,161.54) --
	(124.78,161.54) --
	(124.78,161.54) --
	(124.79,161.54) --
	(124.79,161.54) --
	(124.79,161.55) --
	(124.79,161.55) --
	(124.79,161.55) --
	(124.79,161.55) --
	(124.79,161.55) --
	(124.79,161.55) --
	(124.79,161.55) --
	(124.80,161.55) --
	(124.80,161.55) --
	(124.80,161.55) --
	(124.80,161.56) --
	(124.80,161.56) --
	(124.80,161.56) --
	(124.80,161.56) --
	(124.80,161.56) --
	(124.80,161.56) --
	(124.80,161.56) --
	(124.81,161.56) --
	(124.81,161.56) --
	(124.81,161.56) --
	(124.81,161.56) --
	(124.81,161.57) --
	(124.81,161.57) --
	(124.81,161.57) --
	(124.81,161.57) --
	(124.81,161.57) --
	(124.82,161.57) --
	(124.82,161.57) --
	(124.82,161.57) --
	(124.82,161.57) --
	(124.82,161.57) --
	(124.82,161.57) --
	(124.82,161.57) --
	(124.82,161.57) --
	(124.82,161.57) --
	(124.82,161.58) --
	(124.83,161.58) --
	(124.83,161.58) --
	(124.83,161.58) --
	(124.83,161.58) --
	(124.83,161.58) --
	(124.83,161.58) --
	(124.83,161.58) --
	(124.83,161.58) --
	(124.83,161.58) --
	(124.83,161.59) --
	(124.84,161.59) --
	(124.84,161.59) --
	(124.84,161.59) --
	(124.84,161.59) --
	(124.84,161.59) --
	(124.84,161.59) --
	(124.84,161.59) --
	(124.84,161.59) --
	(124.84,161.59) --
	(124.84,161.59) --
	(124.85,161.59) --
	(124.85,161.59) --
	(124.85,161.60) --
	(124.85,161.60) --
	(124.85,161.60) --
	(124.85,161.60) --
	(124.85,161.60) --
	(124.85,161.60) --
	(124.85,161.60) --
	(124.85,161.60) --
	(124.86,161.60) --
	(124.86,161.60) --
	(124.86,161.60) --
	(124.86,161.60) --
	(124.86,161.60) --
	(124.86,161.61) --
	(124.86,161.61) --
	(124.86,161.61) --
	(124.86,161.61) --
	(124.87,161.61) --
	(124.87,161.61) --
	(124.87,161.61) --
	(124.87,161.61) --
	(124.87,161.61) --
	(124.87,161.61) --
	(124.87,161.62) --
	(124.87,161.62) --
	(124.87,161.62) --
	(124.87,161.62) --
	(124.88,161.62) --
	(124.88,161.62) --
	(124.88,161.62) --
	(124.88,161.62) --
	(124.88,161.62) --
	(124.88,161.62) --
	(124.88,161.62) --
	(124.88,161.62) --
	(124.88,161.62) --
	(124.88,161.62) --
	(124.89,161.63) --
	(124.89,161.63) --
	(124.89,161.63) --
	(124.89,161.63) --
	(124.89,161.63) --
	(124.89,161.63) --
	(124.89,161.63) --
	(124.89,161.63) --
	(124.89,161.63) --
	(124.89,161.63) --
	(124.90,161.63) --
	(124.90,161.63) --
	(124.90,161.63) --
	(124.90,161.63) --
	(124.90,161.63) --
	(124.90,161.63) --
	(124.90,161.64) --
	(124.90,161.64) --
	(124.90,161.64) --
	(124.90,161.64) --
	(124.91,161.64) --
	(124.91,161.64) --
	(124.91,161.64) --
	(124.91,161.64) --
	(124.91,161.64) --
	(124.91,161.64) --
	(124.91,161.64) --
	(124.91,161.64) --
	(124.91,161.64) --
	(124.91,161.65) --
	(124.92,161.65) --
	(124.92,161.65) --
	(124.92,161.65) --
	(124.92,161.65) --
	(124.92,161.65) --
	(124.92,161.65) --
	(124.92,161.65) --
	(124.92,161.65) --
	(124.92,161.65) --
	(124.92,161.65) --
	(124.93,161.65) --
	(124.93,161.65) --
	(124.93,161.66) --
	(124.93,161.66) --
	(124.93,161.66) --
	(124.93,161.66) --
	(124.93,161.66) --
	(124.93,161.66) --
	(124.93,161.66) --
	(124.93,161.66) --
	(124.94,161.66) --
	(124.94,161.66) --
	(124.94,161.66) --
	(124.94,161.66) --
	(124.94,161.67) --
	(124.94,161.67) --
	(124.94,161.67) --
	(124.94,161.67) --
	(124.94,161.67) --
	(124.94,161.67) --
	(124.95,161.68) --
	(124.95,161.68) --
	(124.95,161.68) --
	(124.95,161.68) --
	(124.95,161.68) --
	(124.95,161.68) --
	(124.95,161.68) --
	(124.95,161.68) --
	(124.95,161.68) --
	(124.96,161.68) --
	(124.96,161.68) --
	(124.96,161.68) --
	(124.96,161.68) --
	(124.96,161.68) --
	(124.96,161.68) --
	(124.96,161.68) --
	(124.96,161.69) --
	(124.96,161.69) --
	(124.96,161.69) --
	(124.97,161.69) --
	(124.97,161.69) --
	(124.97,161.69) --
	(124.97,161.69) --
	(124.97,161.69) --
	(124.97,161.69) --
	(124.97,161.69) --
	(124.97,161.69) --
	(124.97,161.69) --
	(124.97,161.69) --
	(124.98,161.69) --
	(124.98,161.69) --
	(124.98,161.70) --
	(124.98,161.70) --
	(124.98,161.70) --
	(124.98,161.70) --
	(124.98,161.70) --
	(124.98,161.70) --
	(124.98,161.70) --
	(124.98,161.70) --
	(124.99,161.70) --
	(124.99,161.71) --
	(124.99,161.71) --
	(124.99,161.71) --
	(124.99,161.71) --
	(124.99,161.71) --
	(124.99,161.71) --
	(124.99,161.71) --
	(124.99,161.71) --
	(125.00,161.71) --
	(125.00,161.71) --
	(125.00,161.72) --
	(125.00,161.72) --
	(125.00,161.72) --
	(125.00,161.72) --
	(125.00,161.72) --
	(125.00,161.72) --
	(125.00,161.72) --
	(125.00,161.72) --
	(125.01,161.72) --
	(125.01,161.72) --
	(125.01,161.73) --
	(125.01,161.73) --
	(125.01,161.73) --
	(125.01,161.73) --
	(125.01,161.73) --
	(125.01,161.73) --
	(125.01,161.73) --
	(125.01,161.73) --
	(125.02,161.73) --
	(125.02,161.73) --
	(125.02,161.73) --
	(125.02,161.73) --
	(125.02,161.73) --
	(125.02,161.73) --
	(125.02,161.73) --
	(125.02,161.74) --
	(125.02,161.74) --
	(125.02,161.74) --
	(125.03,161.74) --
	(125.03,161.74) --
	(125.03,161.74) --
	(125.03,161.74) --
	(125.03,161.74) --
	(125.03,161.74) --
	(125.03,161.74) --
	(125.03,161.75) --
	(125.03,161.75) --
	(125.04,161.75) --
	(125.04,161.75) --
	(125.04,161.75) --
	(125.04,161.75) --
	(125.04,161.75) --
	(125.04,161.75) --
	(125.04,161.75) --
	(125.04,161.75) --
	(125.04,161.75) --
	(125.04,161.75) --
	(125.05,161.75) --
	(125.05,161.75) --
	(125.05,161.75) --
	(125.05,161.75) --
	(125.05,161.75) --
	(125.05,161.76) --
	(125.05,161.76) --
	(125.05,161.76) --
	(125.05,161.76) --
	(125.05,161.76) --
	(125.06,161.76) --
	(125.06,161.76) --
	(125.06,161.76) --
	(125.06,161.76) --
	(125.06,161.76) --
	(125.06,161.76) --
	(125.06,161.76) --
	(125.06,161.76) --
	(125.06,161.76) --
	(125.06,161.76) --
	(125.06,161.76) --
	(125.07,161.76) --
	(125.07,161.76) --
	(125.07,161.76) --
	(125.07,161.77) --
	(125.07,161.77) --
	(125.07,161.77) --
	(125.07,161.77) --
	(125.07,161.77) --
	(125.07,161.77) --
	(125.07,161.77) --
	(125.08,161.77) --
	(125.08,161.77) --
	(125.08,161.77) --
	(125.08,161.77) --
	(125.08,161.77) --
	(125.08,161.77) --
	(125.08,161.77) --
	(125.08,161.77) --
	(125.08,161.77) --
	(125.08,161.77) --
	(125.09,161.77) --
	(125.09,161.77) --
	(125.09,161.77) --
	(125.09,161.77) --
	(125.09,161.78) --
	(125.09,161.78) --
	(125.09,161.78) --
	(125.09,161.78) --
	(125.09,161.78) --
	(125.09,161.78) --
	(125.10,161.78) --
	(125.10,161.78) --
	(125.10,161.78) --
	(125.10,161.78) --
	(125.10,161.78) --
	(125.10,161.78) --
	(125.10,161.78) --
	(125.10,161.78) --
	(125.10,161.79) --
	(125.10,161.79) --
	(125.11,161.79) --
	(125.11,161.79) --
	(125.11,161.79) --
	(125.11,161.79) --
	(125.11,161.79) --
	(125.11,161.79) --
	(125.11,161.79) --
	(125.11,161.79) --
	(125.11,161.79) --
	(125.11,161.79) --
	(125.12,161.79) --
	(125.12,161.79) --
	(125.12,161.80) --
	(125.12,161.80) --
	(125.12,161.80) --
	(125.12,161.80) --
	(125.12,161.80) --
	(125.12,161.80) --
	(125.12,161.80) --
	(125.12,161.80) --
	(125.13,161.80) --
	(125.13,161.80) --
	(125.13,161.81) --
	(125.13,161.81) --
	(125.13,161.81) --
	(125.13,161.81) --
	(125.13,161.81) --
	(125.13,161.81) --
	(125.13,161.83) --
	(125.13,161.83) --
	(125.14,161.83) --
	(125.14,161.83) --
	(125.14,161.83) --
	(125.14,161.83) --
	(125.14,161.84) --
	(125.14,161.84) --
	(125.14,161.84) --
	(125.14,161.84) --
	(125.14,161.84) --
	(125.14,161.84) --
	(125.15,161.84) --
	(125.15,161.84) --
	(125.15,161.84) --
	(125.15,161.84) --
	(125.15,161.84) --
	(125.15,161.85) --
	(125.15,161.85) --
	(125.15,161.85) --
	(125.15,161.85) --
	(125.15,161.85) --
	(125.16,161.85) --
	(125.16,161.85) --
	(125.16,161.85) --
	(125.16,161.85) --
	(125.16,161.85) --
	(125.16,161.85) --
	(125.16,161.85) --
	(125.16,161.85) --
	(125.16,161.85) --
	(125.16,161.86) --
	(125.17,161.86) --
	(125.17,161.86) --
	(125.17,161.86) --
	(125.17,161.86) --
	(125.17,161.86) --
	(125.17,161.86) --
	(125.17,161.86) --
	(125.17,161.86) --
	(125.17,161.86) --
	(125.17,161.86) --
	(125.18,161.87) --
	(125.18,161.87) --
	(125.18,161.87) --
	(125.18,161.87) --
	(125.18,161.87) --
	(125.18,161.87) --
	(125.18,161.87) --
	(125.18,161.87) --
	(125.18,161.87) --
	(125.19,161.87) --
	(125.19,161.88) --
	(125.19,161.88) --
	(125.19,161.88) --
	(125.19,161.88) --
	(125.19,161.88) --
	(125.19,161.88) --
	(125.19,161.88) --
	(125.19,161.88) --
	(125.19,161.88) --
	(125.20,161.88) --
	(125.20,161.88) --
	(125.20,161.88) --
	(125.20,161.89) --
	(125.20,161.89) --
	(125.20,161.89) --
	(125.20,161.89) --
	(125.20,161.89) --
	(125.20,161.89) --
	(125.20,161.89) --
	(125.21,161.89) --
	(125.21,161.89) --
	(125.21,161.89) --
	(125.21,161.89) --
	(125.21,161.90) --
	(125.21,161.90) --
	(125.21,161.90) --
	(125.21,161.90) --
	(125.21,161.90) --
	(125.22,161.90) --
	(125.22,161.90) --
	(125.22,161.90) --
	(125.22,161.90) --
	(125.22,161.90) --
	(125.22,161.90) --
	(125.22,161.91) --
	(125.22,161.91) --
	(125.22,161.91) --
	(125.22,161.91) --
	(125.23,161.91) --
	(125.23,161.91) --
	(125.23,161.91) --
	(125.23,161.92) --
	(125.23,161.92) --
	(125.23,161.92) --
	(125.23,161.92) --
	(125.23,161.93) --
	(125.23,161.93) --
	(125.23,161.93) --
	(125.24,161.93) --
	(125.24,161.93) --
	(125.24,161.93) --
	(125.24,161.93) --
	(125.24,161.93) --
	(125.24,161.93) --
	(125.24,161.93) --
	(125.24,161.93) --
	(125.24,161.93) --
	(125.24,161.93) --
	(125.24,161.93) --
	(125.25,161.94) --
	(125.25,161.94) --
	(125.25,161.94) --
	(125.25,161.94) --
	(125.25,161.94) --
	(125.25,161.94) --
	(125.25,161.94) --
	(125.25,161.94) --
	(125.25,161.94) --
	(125.25,161.94) --
	(125.26,161.95) --
	(125.26,161.95) --
	(125.26,161.95) --
	(125.26,161.95) --
	(125.26,161.95) --
	(125.26,161.95) --
	(125.26,161.95) --
	(125.26,161.95) --
	(125.26,161.95) --
	(125.26,161.95) --
	(125.27,161.95) --
	(125.27,161.95) --
	(125.27,161.95) --
	(125.27,161.96) --
	(125.27,161.96) --
	(125.27,161.96) --
	(125.27,161.96) --
	(125.27,161.96) --
	(125.27,161.96) --
	(125.27,161.96) --
	(125.28,161.96) --
	(125.28,161.96) --
	(125.28,161.96) --
	(125.28,161.96) --
	(125.28,161.96) --
	(125.28,161.96) --
	(125.28,161.96) --
	(125.28,161.96) --
	(125.28,161.97) --
	(125.28,161.97) --
	(125.28,161.97) --
	(125.29,161.97) --
	(125.29,161.97) --
	(125.29,161.97) --
	(125.29,161.97) --
	(125.29,161.97) --
	(125.29,161.97) --
	(125.29,161.97) --
	(125.29,161.97) --
	(125.29,161.97) --
	(125.29,161.97) --
	(125.30,161.97) --
	(125.30,161.97) --
	(125.30,161.97) --
	(125.30,161.97) --
	(125.30,161.98) --
	(125.30,161.98) --
	(125.30,161.98) --
	(125.30,161.98) --
	(125.30,161.98) --
	(125.30,161.98) --
	(125.31,161.98) --
	(125.31,161.98) --
	(125.31,161.98) --
	(125.31,161.98) --
	(125.31,161.98) --
	(125.31,161.98) --
	(125.31,161.99) --
	(125.31,161.99) --
	(125.31,161.99) --
	(125.32,161.99) --
	(125.32,161.99) --
	(125.32,161.99) --
	(125.32,161.99) --
	(125.32,161.99) --
	(125.32,161.99) --
	(125.32,161.99) --
	(125.32,161.99) --
	(125.32,162.01) --
	(125.33,162.01) --
	(125.33,162.01) --
	(125.33,162.01) --
	(125.33,162.01) --
	(125.33,162.01) --
	(125.33,162.02) --
	(125.33,162.02) --
	(125.33,162.02) --
	(125.33,162.02) --
	(125.33,162.02) --
	(125.33,162.02) --
	(125.34,162.02) --
	(125.34,162.02) --
	(125.34,162.02) --
	(125.34,162.02) --
	(125.34,162.02) --
	(125.34,162.02) --
	(125.34,162.02) --
	(125.34,162.02) --
	(125.34,162.02) --
	(125.34,162.02) --
	(125.35,162.03) --
	(125.35,162.03) --
	(125.35,162.03) --
	(125.35,162.03) --
	(125.35,162.03) --
	(125.35,162.03) --
	(125.35,162.03) --
	(125.35,162.03) --
	(125.35,162.03) --
	(125.36,162.03) --
	(125.36,162.03) --
	(125.36,162.03) --
	(125.36,162.04) --
	(125.36,162.04) --
	(125.36,162.04) --
	(125.36,162.04) --
	(125.36,162.04) --
	(125.36,162.04) --
	(125.37,162.04) --
	(125.37,162.04) --
	(125.37,162.04) --
	(125.37,162.04) --
	(125.37,162.04) --
	(125.37,162.04) --
	(125.37,162.04) --
	(125.37,162.04) --
	(125.37,162.04) --
	(125.37,162.04) --
	(125.38,162.04) --
	(125.38,162.04) --
	(125.38,162.04) --
	(125.38,162.05) --
	(125.38,162.05) --
	(125.38,162.05) --
	(125.38,162.05) --
	(125.38,162.05) --
	(125.38,162.05) --
	(125.38,162.05) --
	(125.39,162.05) --
	(125.39,162.05) --
	(125.39,162.05) --
	(125.39,162.05) --
	(125.39,162.05) --
	(125.39,162.05) --
	(125.39,162.05) --
	(125.39,162.05) --
	(125.39,162.05) --
	(125.39,162.05) --
	(125.40,162.06) --
	(125.40,162.06) --
	(125.40,162.06) --
	(125.40,162.06) --
	(125.40,162.06) --
	(125.40,162.06) --
	(125.40,162.06) --
	(125.40,162.06) --
	(125.40,162.06) --
	(125.40,162.06) --
	(125.41,162.06) --
	(125.41,162.06) --
	(125.41,162.06) --
	(125.41,162.07) --
	(125.41,162.07) --
	(125.41,162.07) --
	(125.41,162.07) --
	(125.41,162.07) --
	(125.41,162.07) --
	(125.41,162.07) --
	(125.42,162.07) --
	(125.42,162.07) --
	(125.42,162.07) --
	(125.42,162.07) --
	(125.42,162.07) --
	(125.42,162.08) --
	(125.42,162.09) --
	(125.42,162.09) --
	(125.42,162.09) --
	(125.42,162.09) --
	(125.43,162.09) --
	(125.43,162.09) --
	(125.43,162.09) --
	(125.43,162.09) --
	(125.43,162.09) --
	(125.43,162.09) --
	(125.43,162.09) --
	(125.43,162.09) --
	(125.43,162.09) --
	(125.43,162.09) --
	(125.44,162.09) --
	(125.44,162.09) --
	(125.44,162.10) --
	(125.44,162.10) --
	(125.44,162.10) --
	(125.44,162.10) --
	(125.44,162.10) --
	(125.44,162.10) --
	(125.45,162.10) --
	(125.45,162.10) --
	(125.45,162.10) --
	(125.45,162.10) --
	(125.45,162.10) --
	(125.45,162.10) --
	(125.45,162.10) --
	(125.45,162.10) --
	(125.45,162.10) --
	(125.45,162.10) --
	(125.45,162.11) --
	(125.46,162.11) --
	(125.46,162.11) --
	(125.46,162.11) --
	(125.46,162.11) --
	(125.46,162.11) --
	(125.46,162.12) --
	(125.46,162.12) --
	(125.46,162.12) --
	(125.46,162.12) --
	(125.46,162.12) --
	(125.47,162.12) --
	(125.47,162.12) --
	(125.47,162.12) --
	(125.47,162.12) --
	(125.47,162.12) --
	(125.47,162.12) --
	(125.47,162.12) --
	(125.47,162.12) --
	(125.47,162.12) --
	(125.47,162.12) --
	(125.48,162.12) --
	(125.48,162.13) --
	(125.48,162.13) --
	(125.48,162.13) --
	(125.48,162.13) --
	(125.48,162.13) --
	(125.48,162.13) --
	(125.48,162.13) --
	(125.48,162.13) --
	(125.48,162.13) --
	(125.49,162.13) --
	(125.49,162.13) --
	(125.49,162.13) --
	(125.49,162.14) --
	(125.49,162.14) --
	(125.49,162.14) --
	(125.49,162.14) --
	(125.49,162.14) --
	(125.49,162.14) --
	(125.49,162.14) --
	(125.50,162.14) --
	(125.50,162.14) --
	(125.50,162.14) --
	(125.50,162.14) --
	(125.50,162.14) --
	(125.50,162.14) --
	(125.50,162.15) --
	(125.50,162.15) --
	(125.50,162.15) --
	(125.50,162.15) --
	(125.50,162.15) --
	(125.51,162.15) --
	(125.51,162.15) --
	(125.51,162.15) --
	(125.51,162.15) --
	(125.51,162.15) --
	(125.51,162.15) --
	(125.51,162.15) --
	(125.52,162.15) --
	(125.52,162.15) --
	(125.52,162.15) --
	(125.52,162.15) --
	(125.52,162.15) --
	(125.52,162.16) --
	(125.52,162.16) --
	(125.52,162.16) --
	(125.52,162.16) --
	(125.52,162.16) --
	(125.53,162.16) --
	(125.53,162.16) --
	(125.53,162.16) --
	(125.53,162.17) --
	(125.53,162.17) --
	(125.53,162.17) --
	(125.53,162.17) --
	(125.53,162.17) --
	(125.53,162.17) --
	(125.53,162.17) --
	(125.54,162.17) --
	(125.54,162.17) --
	(125.54,162.17) --
	(125.54,162.17) --
	(125.54,162.17) --
	(125.54,162.17) --
	(125.54,162.17) --
	(125.54,162.17) --
	(125.54,162.17) --
	(125.54,162.17) --
	(125.54,162.17) --
	(125.55,162.17) --
	(125.55,162.17) --
	(125.55,162.17) --
	(125.55,162.17) --
	(125.55,162.17) --
	(125.55,162.18) --
	(125.55,162.18) --
	(125.55,162.18) --
	(125.55,162.18) --
	(125.55,162.18) --
	(125.55,162.18) --
	(125.56,162.18) --
	(125.56,162.18) --
	(125.56,162.18) --
	(125.56,162.18) --
	(125.56,162.18) --
	(125.56,162.18) --
	(125.56,162.18) --
	(125.56,162.19) --
	(125.56,162.19) --
	(125.56,162.19) --
	(125.57,162.19) --
	(125.57,162.19) --
	(125.57,162.19) --
	(125.57,162.19) --
	(125.57,162.19) --
	(125.57,162.19) --
	(125.57,162.19) --
	(125.57,162.19) --
	(125.57,162.19) --
	(125.57,162.19) --
	(125.57,162.19) --
	(125.58,162.19) --
	(125.58,162.20) --
	(125.58,162.20) --
	(125.58,162.20) --
	(125.58,162.20) --
	(125.58,162.20) --
	(125.58,162.20) --
	(125.58,162.20) --
	(125.58,162.20) --
	(125.58,162.20) --
	(125.58,162.21) --
	(125.59,162.21) --
	(125.59,162.21) --
	(125.59,162.21) --
	(125.59,162.21) --
	(125.59,162.21) --
	(125.59,162.21) --
	(125.59,162.21) --
	(125.59,162.21) --
	(125.59,162.21) --
	(125.59,162.21) --
	(125.60,162.21) --
	(125.60,162.21) --
	(125.60,162.21) --
	(125.60,162.21) --
	(125.60,162.21) --
	(125.60,162.21) --
	(125.60,162.22) --
	(125.60,162.22) --
	(125.60,162.22) --
	(125.60,162.22) --
	(125.60,162.22) --
	(125.61,162.22) --
	(125.61,162.22) --
	(125.61,162.22) --
	(125.61,162.22) --
	(125.61,162.22) --
	(125.61,162.22) --
	(125.61,162.22) --
	(125.61,162.22) --
	(125.61,162.22) --
	(125.61,162.23) --
	(125.61,162.23) --
	(125.62,162.23) --
	(125.62,162.23) --
	(125.62,162.23) --
	(125.62,162.23) --
	(125.62,162.23) --
	(125.62,162.23) --
	(125.62,162.23) --
	(125.62,162.23) --
	(125.62,162.23) --
	(125.63,162.23) --
	(125.63,162.23) --
	(125.63,162.23) --
	(125.63,162.23) --
	(125.63,162.23) --
	(125.63,162.24) --
	(125.63,162.24) --
	(125.63,162.24) --
	(125.63,162.24) --
	(125.63,162.24) --
	(125.63,162.24) --
	(125.64,162.24) --
	(125.64,162.24) --
	(125.64,162.24) --
	(125.64,162.24) --
	(125.64,162.24) --
	(125.64,162.24) --
	(125.64,162.24) --
	(125.64,162.24) --
	(125.64,162.24) --
	(125.64,162.24) --
	(125.64,162.24) --
	(125.65,162.24) --
	(125.65,162.25) --
	(125.65,162.25) --
	(125.65,162.25) --
	(125.65,162.25) --
	(125.65,162.25) --
	(125.65,162.25) --
	(125.65,162.25) --
	(125.65,162.25) --
	(125.65,162.25) --
	(125.65,162.25) --
	(125.66,162.25) --
	(125.66,162.25) --
	(125.66,162.25) --
	(125.66,162.25) --
	(125.66,162.26) --
	(125.66,162.26) --
	(125.66,162.26) --
	(125.66,162.26) --
	(125.66,162.26) --
	(125.66,162.26) --
	(125.67,162.26) --
	(125.67,162.26) --
	(125.67,162.26) --
	(125.67,162.26) --
	(125.67,162.26) --
	(125.67,162.26) --
	(125.67,162.27) --
	(125.67,162.27) --
	(125.67,162.27) --
	(125.67,162.27) --
	(125.67,162.27) --
	(125.68,162.27) --
	(125.68,162.27) --
	(125.68,162.27) --
	(125.68,162.27) --
	(125.68,162.27) --
	(125.68,162.27) --
	(125.68,162.27) --
	(125.68,162.27) --
	(125.68,162.27) --
	(125.68,162.27) --
	(125.69,162.28) --
	(125.69,162.28) --
	(125.69,162.28) --
	(125.69,162.28) --
	(125.69,162.28) --
	(125.69,162.28) --
	(125.69,162.28) --
	(125.69,162.28) --
	(125.69,162.28) --
	(125.69,162.28) --
	(125.69,162.28) --
	(125.70,162.28) --
	(125.70,162.28) --
	(125.70,162.28) --
	(125.70,162.28) --
	(125.70,162.28) --
	(125.70,162.28) --
	(125.70,162.28) --
	(125.70,162.28) --
	(125.70,162.28) --
	(125.70,162.29) --
	(125.70,162.29) --
	(125.71,162.29) --
	(125.71,162.29) --
	(125.71,162.29) --
	(125.71,162.29) --
	(125.71,162.29) --
	(125.71,162.29) --
	(125.71,162.29) --
	(125.71,162.29) --
	(125.71,162.30) --
	(125.72,162.30) --
	(125.72,162.30) --
	(125.72,162.30) --
	(125.72,162.30) --
	(125.72,162.30) --
	(125.72,162.30) --
	(125.72,162.30) --
	(125.72,162.30) --
	(125.72,162.30) --
	(125.72,162.30) --
	(125.73,162.30) --
	(125.73,162.30) --
	(125.73,162.30) --
	(125.73,162.30) --
	(125.73,162.30) --
	(125.73,162.30) --
	(125.73,162.30) --
	(125.73,162.30) --
	(125.73,162.31) --
	(125.73,162.31) --
	(125.73,162.31) --
	(125.74,162.31) --
	(125.74,162.31) --
	(125.74,162.31) --
	(125.74,162.31) --
	(125.74,162.31) --
	(125.74,162.31) --
	(125.74,162.31) --
	(125.74,162.31) --
	(125.74,162.31) --
	(125.75,162.31) --
	(125.75,162.31) --
	(125.75,162.32) --
	(125.75,162.32) --
	(125.75,162.32) --
	(125.75,162.32) --
	(125.75,162.32) --
	(125.75,162.32) --
	(125.75,162.32) --
	(125.75,162.32) --
	(125.75,162.32) --
	(125.76,162.32) --
	(125.76,162.32) --
	(125.76,162.32) --
	(125.76,162.32) --
	(125.76,162.32) --
	(125.76,162.33) --
	(125.76,162.33) --
	(125.76,162.33) --
	(125.76,162.33) --
	(125.76,162.33) --
	(125.76,162.33) --
	(125.77,162.33) --
	(125.77,162.33) --
	(125.77,162.33) --
	(125.77,162.33) --
	(125.77,162.33) --
	(125.77,162.33) --
	(125.77,162.33) --
	(125.77,162.33) --
	(125.77,162.34) --
	(125.77,162.34) --
	(125.77,162.34) --
	(125.78,162.34) --
	(125.78,162.34) --
	(125.78,162.34) --
	(125.78,162.34) --
	(125.78,162.35) --
	(125.78,162.35) --
	(125.78,162.35) --
	(125.78,162.35) --
	(125.78,162.35) --
	(125.78,162.35) --
	(125.79,162.35) --
	(125.79,162.35) --
	(125.79,162.35) --
	(125.79,162.35) --
	(125.79,162.35) --
	(125.79,162.35) --
	(125.79,162.36) --
	(125.79,162.36) --
	(125.79,162.36) --
	(125.80,162.36) --
	(125.80,162.36) --
	(125.80,162.36) --
	(125.80,162.36) --
	(125.80,162.36) --
	(125.80,162.36) --
	(125.80,162.36) --
	(125.80,162.36) --
	(125.80,162.36) --
	(125.80,162.36) --
	(125.80,162.36) --
	(125.81,162.36) --
	(125.81,162.36) --
	(125.81,162.36) --
	(125.81,162.36) --
	(125.81,162.36) --
	(125.81,162.37) --
	(125.81,162.37) --
	(125.81,162.37) --
	(125.81,162.37) --
	(125.81,162.37) --
	(125.81,162.37) --
	(125.82,162.37) --
	(125.82,162.37) --
	(125.82,162.37) --
	(125.82,162.37) --
	(125.82,162.37) --
	(125.82,162.37) --
	(125.82,162.37) --
	(125.82,162.37) --
	(125.82,162.37) --
	(125.82,162.37) --
	(125.82,162.37) --
	(125.83,162.38) --
	(125.83,162.38) --
	(125.83,162.38) --
	(125.83,162.38) --
	(125.83,162.38) --
	(125.83,162.38) --
	(125.83,162.38) --
	(125.83,162.38) --
	(125.83,162.38) --
	(125.83,162.38) --
	(125.83,162.39) --
	(125.84,162.39) --
	(125.84,162.39) --
	(125.84,162.39) --
	(125.84,162.39) --
	(125.84,162.39) --
	(125.84,162.39) --
	(125.84,162.39) --
	(125.84,162.39) --
	(125.84,162.39) --
	(125.84,162.39) --
	(125.84,162.39) --
	(125.85,162.39) --
	(125.85,162.39) --
	(125.85,162.39) --
	(125.85,162.40) --
	(125.85,162.40) --
	(125.85,162.40) --
	(125.85,162.40) --
	(125.85,162.40) --
	(125.85,162.40) --
	(125.85,162.40) --
	(125.85,162.40) --
	(125.86,162.40) --
	(125.86,162.40) --
	(125.86,162.40) --
	(125.86,162.40) --
	(125.86,162.40) --
	(125.86,162.40) --
	(125.86,162.40) --
	(125.86,162.40) --
	(125.86,162.40) --
	(125.86,162.40) --
	(125.86,162.40) --
	(125.87,162.40) --
	(125.87,162.41) --
	(125.87,162.41) --
	(125.87,162.41) --
	(125.87,162.41) --
	(125.87,162.41) --
	(125.87,162.41) --
	(125.87,162.41) --
	(125.87,162.41) --
	(125.87,162.41) --
	(125.87,162.41) --
	(125.88,162.41) --
	(125.88,162.41) --
	(125.88,162.41) --
	(125.88,162.41) --
	(125.88,162.41) --
	(125.88,162.41) --
	(125.88,162.42) --
	(125.88,162.42) --
	(125.88,162.42) --
	(125.88,162.42) --
	(125.88,162.42) --
	(125.89,162.42) --
	(125.89,162.42) --
	(125.89,162.42) --
	(125.89,162.42) --
	(125.89,162.42) --
	(125.89,162.42) --
	(125.89,162.42) --
	(125.89,162.42) --
	(125.89,162.42) --
	(125.89,162.42) --
	(125.90,162.42) --
	(125.90,162.42) --
	(125.90,162.42) --
	(125.90,162.42) --
	(125.90,162.42) --
	(125.90,162.42) --
	(125.90,162.43) --
	(125.90,162.43) --
	(125.90,162.43) --
	(125.90,162.43) --
	(125.90,162.43) --
	(125.91,162.43) --
	(125.91,162.43) --
	(125.91,162.43) --
	(125.91,162.43) --
	(125.91,162.43) --
	(125.91,162.43) --
	(125.91,162.43) --
	(125.91,162.43) --
	(125.91,162.43) --
	(125.91,162.43) --
	(125.91,162.43) --
	(125.92,162.43) --
	(125.92,162.43) --
	(125.92,162.43) --
	(125.92,162.43) --
	(125.92,162.44) --
	(125.92,162.44) --
	(125.92,162.44) --
	(125.92,162.44) --
	(125.92,162.44) --
	(125.92,162.44) --
	(125.92,162.44) --
	(125.93,162.44) --
	(125.93,162.44) --
	(125.93,162.44) --
	(125.93,162.44) --
	(125.93,162.44) --
	(125.93,162.44) --
	(125.93,162.44) --
	(125.93,162.44) --
	(125.93,162.44) --
	(125.93,162.44) --
	(125.93,162.44) --
	(125.93,162.44) --
	(125.94,162.45) --
	(125.94,162.45) --
	(125.94,162.45) --
	(125.94,162.45) --
	(125.94,162.45) --
	(125.94,162.45) --
	(125.94,162.45) --
	(125.94,162.45) --
	(125.94,162.45) --
	(125.94,162.45) --
	(125.94,162.45) --
	(125.95,162.45) --
	(125.95,162.45) --
	(125.95,162.45) --
	(125.95,162.45) --
	(125.95,162.45) --
	(125.95,162.45) --
	(125.95,162.45) --
	(125.95,162.45) --
	(125.95,162.45) --
	(125.95,162.45) --
	(125.95,162.45) --
	(125.96,162.45) --
	(125.96,162.46) --
	(125.96,162.46) --
	(125.96,162.46) --
	(125.96,162.46) --
	(125.96,162.46) --
	(125.96,162.46) --
	(125.96,162.46) --
	(125.96,162.46) --
	(125.96,162.47) --
	(125.96,162.47) --
	(125.97,162.47) --
	(125.97,162.47) --
	(125.97,162.47) --
	(125.97,162.47) --
	(125.97,162.47) --
	(125.97,162.47) --
	(125.97,162.47) --
	(125.97,162.47) --
	(125.97,162.47) --
	(125.97,162.47) --
	(125.97,162.47) --
	(125.98,162.47) --
	(125.98,162.47) --
	(125.98,162.47) --
	(125.98,162.47) --
	(125.98,162.47) --
	(125.98,162.47) --
	(125.98,162.47) --
	(125.98,162.47) --
	(125.98,162.47) --
	(125.98,162.47) --
	(125.98,162.48) --
	(125.99,162.48) --
	(125.99,162.48) --
	(125.99,162.48) --
	(125.99,162.48) --
	(125.99,162.48) --
	(125.99,162.48) --
	(125.99,162.48) --
	(125.99,162.48) --
	(125.99,162.48) --
	(125.99,162.48) --
	(125.99,162.48) --
	(126.00,162.48) --
	(126.00,162.48) --
	(126.00,162.48) --
	(126.00,162.48) --
	(126.00,162.49) --
	(126.00,162.49) --
	(126.00,162.49) --
	(126.00,162.49) --
	(126.00,162.49) --
	(126.00,162.49) --
	(126.00,162.49) --
	(126.00,162.49) --
	(126.01,162.49) --
	(126.01,162.49) --
	(126.01,162.49) --
	(126.01,162.49) --
	(126.01,162.49) --
	(126.01,162.49) --
	(126.01,162.50) --
	(126.01,162.50) --
	(126.01,162.50) --
	(126.01,162.50) --
	(126.01,162.50) --
	(126.02,162.50) --
	(126.02,162.50) --
	(126.02,162.50) --
	(126.02,162.50) --
	(126.02,162.50) --
	(126.02,162.50) --
	(126.02,162.50) --
	(126.02,162.50) --
	(126.02,162.51) --
	(126.02,162.51) --
	(126.02,162.51) --
	(126.03,162.51) --
	(126.03,162.51) --
	(126.03,162.51) --
	(126.03,162.51) --
	(126.03,162.51) --
	(126.03,162.51) --
	(126.03,162.51) --
	(126.03,162.51) --
	(126.03,162.51) --
	(126.03,162.51) --
	(126.03,162.51) --
	(126.04,162.51) --
	(126.04,162.51) --
	(126.04,162.51) --
	(126.04,162.51) --
	(126.04,162.51) --
	(126.04,162.51) --
	(126.04,162.51) --
	(126.04,162.51) --
	(126.04,162.52) --
	(126.04,162.52) --
	(126.05,162.52) --
	(126.05,162.52) --
	(126.05,162.52) --
	(126.05,162.52) --
	(126.05,162.52) --
	(126.05,162.52) --
	(126.05,162.52) --
	(126.05,162.52) --
	(126.05,162.52) --
	(126.05,162.52) --
	(126.05,162.52) --
	(126.05,162.52) --
	(126.06,162.52) --
	(126.06,162.53) --
	(126.06,162.53) --
	(126.06,162.53) --
	(126.06,162.53) --
	(126.06,162.53) --
	(126.06,162.53) --
	(126.06,162.53) --
	(126.06,162.53) --
	(126.06,162.53) --
	(126.06,162.53) --
	(126.07,162.54) --
	(126.07,162.54) --
	(126.07,162.54) --
	(126.07,162.54) --
	(126.07,162.54) --
	(126.07,162.54) --
	(126.07,162.54) --
	(126.07,162.54) --
	(126.07,162.55) --
	(126.07,162.55) --
	(126.07,162.55) --
	(126.08,162.55) --
	(126.08,162.55) --
	(126.08,162.55) --
	(126.08,162.55) --
	(126.08,162.55) --
	(126.08,162.55) --
	(126.08,162.55) --
	(126.08,162.55) --
	(126.08,162.55) --
	(126.08,162.55) --
	(126.09,162.56) --
	(126.09,162.56) --
	(126.09,162.56) --
	(126.09,162.56) --
	(126.09,162.56) --
	(126.09,162.56) --
	(126.09,162.56) --
	(126.09,162.56) --
	(126.09,162.56) --
	(126.09,162.56) --
	(126.09,162.57) --
	(126.09,162.57) --
	(126.10,162.57) --
	(126.10,162.57) --
	(126.10,162.57) --
	(126.10,162.57) --
	(126.10,162.57) --
	(126.10,162.57) --
	(126.10,162.57) --
	(126.10,162.57) --
	(126.10,162.58) --
	(126.10,162.58) --
	(126.11,162.58) --
	(126.11,162.58) --
	(126.11,162.58) --
	(126.11,162.58) --
	(126.11,162.58) --
	(126.11,162.58) --
	(126.11,162.58) --
	(126.11,162.58) --
	(126.11,162.58) --
	(126.11,162.58) --
	(126.11,162.58) --
	(126.12,162.58) --
	(126.12,162.58) --
	(126.12,162.58) --
	(126.12,162.58) --
	(126.12,162.59) --
	(126.12,162.59) --
	(126.12,162.59) --
	(126.12,162.59) --
	(126.12,162.59) --
	(126.12,162.59) --
	(126.12,162.59) --
	(126.12,162.59) --
	(126.13,162.59) --
	(126.13,162.59) --
	(126.13,162.59) --
	(126.13,162.59) --
	(126.13,162.59) --
	(126.13,162.59) --
	(126.13,162.59) --
	(126.13,162.60) --
	(126.13,162.60) --
	(126.13,162.60) --
	(126.14,162.60) --
	(126.14,162.60) --
	(126.14,162.60) --
	(126.14,162.60) --
	(126.14,162.60) --
	(126.14,162.60) --
	(126.14,162.60) --
	(126.14,162.60) --
	(126.14,162.60) --
	(126.14,162.60) --
	(126.14,162.60) --
	(126.15,162.60) --
	(126.15,162.61) --
	(126.15,162.61) --
	(126.15,162.61) --
	(126.15,162.61) --
	(126.15,162.61) --
	(126.15,162.61) --
	(126.15,162.61) --
	(126.15,162.61) --
	(126.15,162.61) --
	(126.15,162.61) --
	(126.15,162.61) --
	(126.16,162.61) --
	(126.16,162.61) --
	(126.16,162.61) --
	(126.16,162.61) --
	(126.16,162.61) --
	(126.16,162.62) --
	(126.16,162.62) --
	(126.16,162.62) --
	(126.16,162.62) --
	(126.16,162.62) --
	(126.16,162.62) --
	(126.17,162.62) --
	(126.17,162.62) --
	(126.17,162.62) --
	(126.17,162.62) --
	(126.17,162.62) --
	(126.17,162.62) --
	(126.17,162.62) --
	(126.17,162.63) --
	(126.17,162.63) --
	(126.17,162.63) --
	(126.17,162.63) --
	(126.17,162.63) --
	(126.18,162.63) --
	(126.18,162.63) --
	(126.18,162.63) --
	(126.18,162.63) --
	(126.18,162.63) --
	(126.18,162.63) --
	(126.18,162.63) --
	(126.18,162.63) --
	(126.19,162.63) --
	(126.19,162.63) --
	(126.19,162.63) --
	(126.19,162.64) --
	(126.19,162.64) --
	(126.19,162.64) --
	(126.19,162.64) --
	(126.19,162.64) --
	(126.19,162.64) --
	(126.19,162.64) --
	(126.19,162.64) --
	(126.20,162.64) --
	(126.20,162.64) --
	(126.20,162.64) --
	(126.20,162.64) --
	(126.20,162.64) --
	(126.20,162.64) --
	(126.20,162.64) --
	(126.20,162.64) --
	(126.20,162.64) --
	(126.20,162.64) --
	(126.20,162.64) --
	(126.20,162.64) --
	(126.21,162.64) --
	(126.21,162.64) --
	(126.21,162.64) --
	(126.21,162.64) --
	(126.21,162.65) --
	(126.21,162.65) --
	(126.21,162.65) --
	(126.21,162.65) --
	(126.21,162.65) --
	(126.22,162.65) --
	(126.22,162.65) --
	(126.22,162.65) --
	(126.22,162.65) --
	(126.22,162.65) --
	(126.22,162.66) --
	(126.22,162.66) --
	(126.22,162.66) --
	(126.22,162.66) --
	(126.22,162.66) --
	(126.22,162.66) --
	(126.22,162.66) --
	(126.23,162.66) --
	(126.23,162.66) --
	(126.23,162.66) --
	(126.23,162.66) --
	(126.23,162.66) --
	(126.23,162.66) --
	(126.23,162.66) --
	(126.23,162.66) --
	(126.23,162.66) --
	(126.23,162.66) --
	(126.24,162.67) --
	(126.24,162.67) --
	(126.24,162.67) --
	(126.24,162.67) --
	(126.24,162.67) --
	(126.24,162.67) --
	(126.24,162.67) --
	(126.24,162.67) --
	(126.24,162.67) --
	(126.24,162.67) --
	(126.24,162.67) --
	(126.24,162.67) --
	(126.25,162.67) --
	(126.25,162.68) --
	(126.25,162.68) --
	(126.25,162.68) --
	(126.25,162.68) --
	(126.25,162.68) --
	(126.25,162.68) --
	(126.25,162.68) --
	(126.25,162.68) --
	(126.25,162.68) --
	(126.25,162.68) --
	(126.26,162.68) --
	(126.26,162.68) --
	(126.26,162.68) --
	(126.26,162.68) --
	(126.26,162.68) --
	(126.26,162.68) --
	(126.26,162.68) --
	(126.26,162.68) --
	(126.26,162.68) --
	(126.26,162.68) --
	(126.26,162.68) --
	(126.26,162.68) --
	(126.27,162.69) --
	(126.27,162.69) --
	(126.27,162.69) --
	(126.27,162.69) --
	(126.27,162.69) --
	(126.27,162.69) --
	(126.27,162.69) --
	(126.27,162.69) --
	(126.27,162.69) --
	(126.28,162.69) --
	(126.28,162.69) --
	(126.28,162.69) --
	(126.28,162.69) --
	(126.28,162.69) --
	(126.28,162.70) --
	(126.28,162.70) --
	(126.28,162.70) --
	(126.28,162.70) --
	(126.28,162.70) --
	(126.28,162.70) --
	(126.28,162.70) --
	(126.29,162.70) --
	(126.29,162.70) --
	(126.29,162.70) --
	(126.29,162.70) --
	(126.29,162.70) --
	(126.29,162.70) --
	(126.29,162.70) --
	(126.29,162.71) --
	(126.29,162.71) --
	(126.29,162.71) --
	(126.29,162.71) --
	(126.30,162.71) --
	(126.30,162.71) --
	(126.30,162.71) --
	(126.30,162.71) --
	(126.30,162.71) --
	(126.30,162.71) --
	(126.30,162.71) --
	(126.30,162.71) --
	(126.30,162.71) --
	(126.30,162.71) --
	(126.30,162.71) --
	(126.31,162.71) --
	(126.31,162.72) --
	(126.31,162.72) --
	(126.31,162.72) --
	(126.31,162.72) --
	(126.31,162.72) --
	(126.31,162.72) --
	(126.31,162.72) --
	(126.31,162.72) --
	(126.32,162.72) --
	(126.32,162.72) --
	(126.32,162.72) --
	(126.32,162.72) --
	(126.32,162.72) --
	(126.32,162.72) --
	(126.32,162.73) --
	(126.32,162.73) --
	(126.32,162.73) --
	(126.32,162.73) --
	(126.32,162.73) --
	(126.32,162.73) --
	(126.33,162.73) --
	(126.33,162.73) --
	(126.33,162.73) --
	(126.33,162.73) --
	(126.33,162.73) --
	(126.33,162.73) --
	(126.33,162.73) --
	(126.33,162.73) --
	(126.33,162.73) --
	(126.33,162.73) --
	(126.33,162.73) --
	(126.33,162.74) --
	(126.34,162.74) --
	(126.34,162.74) --
	(126.34,162.74) --
	(126.34,162.74) --
	(126.34,162.74) --
	(126.34,162.74) --
	(126.34,162.74) --
	(126.34,162.74) --
	(126.34,162.74) --
	(126.34,162.74) --
	(126.34,162.74) --
	(126.35,162.74) --
	(126.35,162.74) --
	(126.35,162.74) --
	(126.35,162.74) --
	(126.35,162.74) --
	(126.35,162.74) --
	(126.35,162.74) --
	(126.35,162.75) --
	(126.35,162.75) --
	(126.35,162.75) --
	(126.35,162.75) --
	(126.36,162.75) --
	(126.36,162.75) --
	(126.36,162.75) --
	(126.36,162.75) --
	(126.36,162.75) --
	(126.36,162.75) --
	(126.36,162.75) --
	(126.36,162.75) --
	(126.36,162.75) --
	(126.36,162.75) --
	(126.36,162.75) --
	(126.37,162.75) --
	(126.37,162.76) --
	(126.37,162.76) --
	(126.37,162.76) --
	(126.37,162.76) --
	(126.37,162.76) --
	(126.37,162.76) --
	(126.37,162.76) --
	(126.37,162.76) --
	(126.37,162.76) --
	(126.37,162.76) --
	(126.38,162.76) --
	(126.38,162.76) --
	(126.38,162.76) --
	(126.38,162.76) --
	(126.38,162.76) --
	(126.38,162.76) --
	(126.38,162.76) --
	(126.38,162.76) --
	(126.38,162.77) --
	(126.38,162.77) --
	(126.39,162.77) --
	(126.39,162.77) --
	(126.39,162.77) --
	(126.39,162.77) --
	(126.39,162.77) --
	(126.39,162.77) --
	(126.39,162.77) --
	(126.39,162.77) --
	(126.39,162.77) --
	(126.39,162.77) --
	(126.39,162.77) --
	(126.40,162.77) --
	(126.40,162.78) --
	(126.40,162.78) --
	(126.40,162.78) --
	(126.40,162.78) --
	(126.40,162.78) --
	(126.40,162.78) --
	(126.40,162.78) --
	(126.40,162.78) --
	(126.40,162.78) --
	(126.40,162.78) --
	(126.41,162.78) --
	(126.41,162.78) --
	(126.41,162.78) --
	(126.41,162.78) --
	(126.41,162.78) --
	(126.41,162.78) --
	(126.41,162.78) --
	(126.41,162.78) --
	(126.41,162.78) --
	(126.41,162.78) --
	(126.41,162.79) --
	(126.41,162.79) --
	(126.42,162.79) --
	(126.42,162.79) --
	(126.42,162.79) --
	(126.42,162.79) --
	(126.42,162.79) --
	(126.42,162.79) --
	(126.42,162.79) --
	(126.42,162.79) --
	(126.42,162.79) --
	(126.42,162.79) --
	(126.42,162.79) --
	(126.43,162.79) --
	(126.43,162.79) --
	(126.43,162.79) --
	(126.43,162.80) --
	(126.43,162.80) --
	(126.43,162.80) --
	(126.43,162.80) --
	(126.43,162.80) --
	(126.44,162.80) --
	(126.44,162.80) --
	(126.44,162.80) --
	(126.44,162.80) --
	(126.44,162.80) --
	(126.44,162.80) --
	(126.44,162.80) --
	(126.44,162.80) --
	(126.44,162.80) --
	(126.44,162.81) --
	(126.44,162.81) --
	(126.44,162.81) --
	(126.45,162.81) --
	(126.45,162.81) --
	(126.45,162.81) --
	(126.45,162.81) --
	(126.45,162.81) --
	(126.45,162.81) --
	(126.45,162.81) --
	(126.45,162.81) --
	(126.45,162.81) --
	(126.45,162.81) --
	(126.46,162.81) --
	(126.46,162.81) --
	(126.46,162.81) --
	(126.46,162.81) --
	(126.46,162.81) --
	(126.46,162.81) --
	(126.46,162.81) --
	(126.46,162.81) --
	(126.46,162.81) --
	(126.46,162.81) --
	(126.46,162.81) --
	(126.46,162.81) --
	(126.47,162.81) --
	(126.47,162.81) --
	(126.47,162.82) --
	(126.47,162.82) --
	(126.47,162.82) --
	(126.47,162.82) --
	(126.47,162.82) --
	(126.47,162.82) --
	(126.47,162.82) --
	(126.47,162.82) --
	(126.48,162.82) --
	(126.48,162.82) --
	(126.48,162.83) --
	(126.48,162.83) --
	(126.48,162.83) --
	(126.48,162.83) --
	(126.48,162.83) --
	(126.48,162.83) --
	(126.48,162.83) --
	(126.48,162.83) --
	(126.48,162.83) --
	(126.48,162.83) --
	(126.49,162.83) --
	(126.49,162.83) --
	(126.49,162.83) --
	(126.49,162.83) --
	(126.49,162.83) --
	(126.49,162.83) --
	(126.49,162.83) --
	(126.49,162.84) --
	(126.49,162.84) --
	(126.49,162.84) --
	(126.49,162.84) --
	(126.49,162.84) --
	(126.50,162.84) --
	(126.50,162.84) --
	(126.50,162.84) --
	(126.50,162.84) --
	(126.50,162.84) --
	(126.50,162.84) --
	(126.50,162.84) --
	(126.50,162.84) --
	(126.50,162.84) --
	(126.50,162.84) --
	(126.50,162.84) --
	(126.50,162.85) --
	(126.51,162.85) --
	(126.51,162.85) --
	(126.51,162.85) --
	(126.51,162.85) --
	(126.51,162.85) --
	(126.51,162.85) --
	(126.51,162.85) --
	(126.51,162.85) --
	(126.51,162.85) --
	(126.51,162.85) --
	(126.51,162.85) --
	(126.52,162.85) --
	(126.52,162.85) --
	(126.52,162.85) --
	(126.52,162.85) --
	(126.52,162.85) --
	(126.52,162.85) --
	(126.52,162.85) --
	(126.52,162.85) --
	(126.52,162.85) --
	(126.52,162.85) --
	(126.53,162.85) --
	(126.53,162.85) --
	(126.53,162.85) --
	(126.53,162.86) --
	(126.53,162.86) --
	(126.53,162.86) --
	(126.53,162.86) --
	(126.53,162.86) --
	(126.53,162.86) --
	(126.53,162.86) --
	(126.53,162.86) --
	(126.54,162.86) --
	(126.54,162.86) --
	(126.54,162.86) --
	(126.54,162.86) --
	(126.54,162.86) --
	(126.54,162.87) --
	(126.54,162.87) --
	(126.54,162.87) --
	(126.54,162.87) --
	(126.54,162.87) --
	(126.54,162.87) --
	(126.55,162.87) --
	(126.55,162.87) --
	(126.55,162.87) --
	(126.55,162.87) --
	(126.55,162.87) --
	(126.55,162.87) --
	(126.55,162.87) --
	(126.55,162.87) --
	(126.55,162.88) --
	(126.55,162.88) --
	(126.55,162.88) --
	(126.55,162.88) --
	(126.56,162.88) --
	(126.56,162.88) --
	(126.56,162.88) --
	(126.56,162.88) --
	(126.56,162.88) --
	(126.56,162.88) --
	(126.56,162.88) --
	(126.56,162.88) --
	(126.56,162.88) --
	(126.56,162.88) --
	(126.56,162.88) --
	(126.56,162.88) --
	(126.57,162.89) --
	(126.57,162.89) --
	(126.57,162.89) --
	(126.57,162.89) --
	(126.57,162.89) --
	(126.57,162.89) --
	(126.57,162.89) --
	(126.57,162.89) --
	(126.57,162.89) --
	(126.57,162.89) --
	(126.57,162.89) --
	(126.57,162.89) --
	(126.58,162.89) --
	(126.58,162.89) --
	(126.58,162.89) --
	(126.58,162.89) --
	(126.58,162.90) --
	(126.58,162.90) --
	(126.58,162.90) --
	(126.58,162.90) --
	(126.58,162.90) --
	(126.58,162.90) --
	(126.58,162.90) --
	(126.59,162.90) --
	(126.59,162.90) --
	(126.59,162.90) --
	(126.59,162.90) --
	(126.59,162.91) --
	(126.59,162.91) --
	(126.59,162.91) --
	(126.59,162.91) --
	(126.59,162.91) --
	(126.59,162.91) --
	(126.59,162.91) --
	(126.60,162.91) --
	(126.60,162.91) --
	(126.60,162.91) --
	(126.60,162.91) --
	(126.60,162.91) --
	(126.60,162.91) --
	(126.60,162.91) --
	(126.60,162.91) --
	(126.60,162.91) --
	(126.60,162.92) --
	(126.61,162.92) --
	(126.61,162.92) --
	(126.61,162.92) --
	(126.61,162.92) --
	(126.61,162.92) --
	(126.61,162.92) --
	(126.61,162.92) --
	(126.61,162.92) --
	(126.61,162.92) --
	(126.61,162.92) --
	(126.61,162.92) --
	(126.62,162.92) --
	(126.62,162.92) --
	(126.62,162.92) --
	(126.62,162.92) --
	(126.62,162.92) --
	(126.62,162.92) --
	(126.62,162.92) --
	(126.62,162.92) --
	(126.62,162.92) --
	(126.62,162.93) --
	(126.62,162.93) --
	(126.62,162.93) --
	(126.63,162.93) --
	(126.63,162.93) --
	(126.63,162.93) --
	(126.63,162.93) --
	(126.63,162.93) --
	(126.63,162.93) --
	(126.63,162.93) --
	(126.63,162.93) --
	(126.63,162.93) --
	(126.63,162.93) --
	(126.63,162.93) --
	(126.63,162.93) --
	(126.64,162.93) --
	(126.64,162.93) --
	(126.64,162.93) --
	(126.64,162.93) --
	(126.64,162.94) --
	(126.64,162.94) --
	(126.64,162.94) --
	(126.64,162.94) --
	(126.64,162.94) --
	(126.64,162.94) --
	(126.64,162.94) --
	(126.64,162.94) --
	(126.65,162.94) --
	(126.65,162.94) --
	(126.65,162.94) --
	(126.65,162.94) --
	(126.65,162.94) --
	(126.65,162.94) --
	(126.65,162.94) --
	(126.65,162.94) --
	(126.65,162.94) --
	(126.65,162.94) --
	(126.65,162.94) --
	(126.65,162.94) --
	(126.66,162.95) --
	(126.66,162.95) --
	(126.66,162.95) --
	(126.66,162.95) --
	(126.66,162.95) --
	(126.66,162.95) --
	(126.66,162.95) --
	(126.66,162.95) --
	(126.66,162.95) --
	(126.66,162.95) --
	(126.66,162.95) --
	(126.67,162.95) --
	(126.67,162.95) --
	(126.67,162.95) --
	(126.67,162.95) --
	(126.67,162.95) --
	(126.67,162.95) --
	(126.67,162.95) --
	(126.67,162.95) --
	(126.67,162.95) --
	(126.67,162.95) --
	(126.67,162.96) --
	(126.68,162.96) --
	(126.68,162.96) --
	(126.68,162.96) --
	(126.68,162.96) --
	(126.68,162.96) --
	(126.68,162.96) --
	(126.68,162.96) --
	(126.68,162.96) --
	(126.68,162.96) --
	(126.68,162.96) --
	(126.68,162.96) --
	(126.68,162.96) --
	(126.69,162.96) --
	(126.69,162.96) --
	(126.69,162.96) --
	(126.69,162.97) --
	(126.69,162.97) --
	(126.69,162.97) --
	(126.69,162.97) --
	(126.69,162.97) --
	(126.69,162.97) --
	(126.69,162.97) --
	(126.69,162.97) --
	(126.70,162.97) --
	(126.70,162.97) --
	(126.70,162.97) --
	(126.70,162.97) --
	(126.70,162.97) --
	(126.70,162.98) --
	(126.70,162.98) --
	(126.70,162.98) --
	(126.70,162.98) --
	(126.70,162.98) --
	(126.70,162.98) --
	(126.70,162.98) --
	(126.71,162.98) --
	(126.71,162.98) --
	(126.71,162.98) --
	(126.71,162.98) --
	(126.71,162.99) --
	(126.71,162.99) --
	(126.71,162.99) --
	(126.71,162.99) --
	(126.71,162.99) --
	(126.71,162.99) --
	(126.71,162.99) --
	(126.71,162.99) --
	(126.72,162.99) --
	(126.72,162.99) --
	(126.72,162.99) --
	(126.72,162.99) --
	(126.72,162.99) --
	(126.72,162.99) --
	(126.72,162.99) --
	(126.72,162.99) --
	(126.72,162.99) --
	(126.72,162.99) --
	(126.72,163.00) --
	(126.73,163.00) --
	(126.73,163.00) --
	(126.73,163.00) --
	(126.73,163.00) --
	(126.73,163.00) --
	(126.73,163.00) --
	(126.73,163.00) --
	(126.73,163.00) --
	(126.73,163.00) --
	(126.73,163.00) --
	(126.73,163.00) --
	(126.73,163.00) --
	(126.74,163.00) --
	(126.74,163.00) --
	(126.74,163.00) --
	(126.74,163.00) --
	(126.74,163.00) --
	(126.74,163.00) --
	(126.74,163.00) --
	(126.74,163.00) --
	(126.74,163.00) --
	(126.74,163.00) --
	(126.74,163.01) --
	(126.74,163.01) --
	(126.74,163.01) --
	(126.75,163.01) --
	(126.75,163.01) --
	(126.75,163.01) --
	(126.75,163.01) --
	(126.75,163.01) --
	(126.75,163.01) --
	(126.75,163.01) --
	(126.75,163.01) --
	(126.75,163.01) --
	(126.75,163.01) --
	(126.75,163.01) --
	(126.75,163.01) --
	(126.76,163.01) --
	(126.76,163.01) --
	(126.76,163.01) --
	(126.76,163.01) --
	(126.76,163.01) --
	(126.76,163.02) --
	(126.76,163.02) --
	(126.76,163.02) --
	(126.76,163.02) --
	(126.76,163.02) --
	(126.76,163.02) --
	(126.77,163.02) --
	(126.77,163.02) --
	(126.77,163.02) --
	(126.77,163.02) --
	(126.77,163.02) --
	(126.77,163.02) --
	(126.77,163.02) --
	(126.77,163.02) --
	(126.77,163.02) --
	(126.77,163.02) --
	(126.78,163.02) --
	(126.78,163.02) --
	(126.78,163.02) --
	(126.78,163.02) --
	(126.78,163.03) --
	(126.78,163.03) --
	(126.78,163.03) --
	(126.78,163.03) --
	(126.78,163.03) --
	(126.78,163.03) --
	(126.79,163.03) --
	(126.79,163.03) --
	(126.79,163.03) --
	(126.79,163.03) --
	(126.79,163.03) --
	(126.79,163.03) --
	(126.79,163.04) --
	(126.79,163.04) --
	(126.79,163.04) --
	(126.79,163.04) --
	(126.79,163.04) --
	(126.80,163.04) --
	(126.80,163.04) --
	(126.80,163.04) --
	(126.80,163.04) --
	(126.80,163.04) --
	(126.80,163.04) --
	(126.80,163.04) --
	(126.80,163.04) --
	(126.80,163.04) --
	(126.80,163.05) --
	(126.80,163.05) --
	(126.81,163.05) --
	(126.81,163.05) --
	(126.81,163.05) --
	(126.81,163.05) --
	(126.81,163.05) --
	(126.81,163.05) --
	(126.81,163.05) --
	(126.81,163.05) --
	(126.81,163.05) --
	(126.81,163.05) --
	(126.81,163.05) --
	(126.82,163.05) --
	(126.82,163.05) --
	(126.82,163.05) --
	(126.82,163.05) --
	(126.82,163.05) --
	(126.82,163.06) --
	(126.82,163.06) --
	(126.82,163.06) --
	(126.82,163.06) --
	(126.82,163.06) --
	(126.82,163.06) --
	(126.82,163.06) --
	(126.83,163.06) --
	(126.83,163.06) --
	(126.83,163.06) --
	(126.83,163.06) --
	(126.83,163.06) --
	(126.83,163.06) --
	(126.83,163.06) --
	(126.83,163.06) --
	(126.83,163.06) --
	(126.83,163.07) --
	(126.83,163.07) --
	(126.83,163.07) --
	(126.83,163.07) --
	(126.84,163.07) --
	(126.84,163.07) --
	(126.84,163.07) --
	(126.84,163.07) --
	(126.84,163.07) --
	(126.84,163.07) --
	(126.84,163.07) --
	(126.84,163.07) --
	(126.84,163.07) --
	(126.84,163.07) --
	(126.84,163.07) --
	(126.84,163.07) --
	(126.85,163.07) --
	(126.85,163.07) --
	(126.85,163.07) --
	(126.85,163.07) --
	(126.85,163.08) --
	(126.85,163.08) --
	(126.85,163.08) --
	(126.85,163.08) --
	(126.85,163.08) --
	(126.85,163.08) --
	(126.85,163.08) --
	(126.86,163.08) --
	(126.86,163.08) --
	(126.86,163.08) --
	(126.86,163.08) --
	(126.86,163.08) --
	(126.86,163.08) --
	(126.86,163.08) --
	(126.86,163.08) --
	(126.86,163.08) --
	(126.86,163.08) --
	(126.86,163.09) --
	(126.86,163.09) --
	(126.87,163.09) --
	(126.87,163.09) --
	(126.87,163.09) --
	(126.87,163.09) --
	(126.87,163.09) --
	(126.87,163.09) --
	(126.87,163.09) --
	(126.87,163.09) --
	(126.87,163.09) --
	(126.87,163.09) --
	(126.87,163.09) --
	(126.87,163.09) --
	(126.87,163.09) --
	(126.88,163.09) --
	(126.88,163.09) --
	(126.88,163.09) --
	(126.88,163.10) --
	(126.88,163.10) --
	(126.88,163.10) --
	(126.88,163.10) --
	(126.88,163.10) --
	(126.88,163.10) --
	(126.88,163.10) --
	(126.88,163.10) --
	(126.89,163.10) --
	(126.89,163.10) --
	(126.89,163.10) --
	(126.89,163.10) --
	(126.89,163.10) --
	(126.89,163.10) --
	(126.89,163.10) --
	(126.89,163.10) --
	(126.89,163.10) --
	(126.89,163.10) --
	(126.89,163.11) --
	(126.89,163.11) --
	(126.90,163.11) --
	(126.90,163.11) --
	(126.90,163.11) --
	(126.90,163.11) --
	(126.90,163.11) --
	(126.90,163.11) --
	(126.90,163.11) --
	(126.90,163.11) --
	(126.90,163.11) --
	(126.90,163.11) --
	(126.90,163.11) --
	(126.90,163.11) --
	(126.90,163.11) --
	(126.91,163.11) --
	(126.91,163.11) --
	(126.91,163.11) --
	(126.91,163.12) --
	(126.91,163.12) --
	(126.91,163.12) --
	(126.91,163.12) --
	(126.91,163.12) --
	(126.91,163.12) --
	(126.91,163.12) --
	(126.91,163.12) --
	(126.91,163.12) --
	(126.92,163.12) --
	(126.92,163.12) --
	(126.92,163.12) --
	(126.92,163.12) --
	(126.92,163.12) --
	(126.92,163.12) --
	(126.92,163.12) --
	(126.92,163.12) --
	(126.92,163.13) --
	(126.92,163.13) --
	(126.92,163.13) --
	(126.92,163.13) --
	(126.92,163.13) --
	(126.93,163.13) --
	(126.93,163.13) --
	(126.93,163.13) --
	(126.93,163.13) --
	(126.93,163.13) --
	(126.93,163.13) --
	(126.93,163.13) --
	(126.93,163.13) --
	(126.93,163.13) --
	(126.93,163.13) --
	(126.93,163.14) --
	(126.93,163.14) --
	(126.94,163.14) --
	(126.94,163.14) --
	(126.94,163.14) --
	(126.94,163.14) --
	(126.94,163.14) --
	(126.94,163.14) --
	(126.94,163.14) --
	(126.94,163.14) --
	(126.94,163.14) --
	(126.94,163.14) --
	(126.94,163.14) --
	(126.94,163.14) --
	(126.95,163.14) --
	(126.95,163.14) --
	(126.95,163.15) --
	(126.95,163.15) --
	(126.95,163.15) --
	(126.95,163.15) --
	(126.95,163.15) --
	(126.95,163.15) --
	(126.95,163.15) --
	(126.95,163.15) --
	(126.95,163.15) --
	(126.95,163.15) --
	(126.96,163.15) --
	(126.96,163.15) --
	(126.96,163.15) --
	(126.96,163.15) --
	(126.96,163.15) --
	(126.96,163.15) --
	(126.96,163.15) --
	(126.96,163.15) --
	(126.96,163.15) --
	(126.96,163.16) --
	(126.96,163.16) --
	(126.97,163.16) --
	(126.97,163.16) --
	(126.97,163.16) --
	(126.97,163.16) --
	(126.97,163.16) --
	(126.97,163.16) --
	(126.97,163.16) --
	(126.97,163.16) --
	(126.97,163.16) --
	(126.97,163.16) --
	(126.97,163.16) --
	(126.97,163.16) --
	(126.98,163.16) --
	(126.98,163.16) --
	(126.98,163.16) --
	(126.98,163.16) --
	(126.98,163.17) --
	(126.98,163.17) --
	(126.98,163.17) --
	(126.98,163.17) --
	(126.98,163.17) --
	(126.98,163.17) --
	(126.98,163.17) --
	(126.99,163.17) --
	(126.99,163.17) --
	(126.99,163.17) --
	(126.99,163.17) --
	(126.99,163.17) --
	(126.99,163.17) --
	(126.99,163.17) --
	(126.99,163.18) --
	(126.99,163.18) --
	(126.99,163.18) --
	(126.99,163.18) --
	(127.00,163.18) --
	(127.00,163.18) --
	(127.00,163.18) --
	(127.00,163.18) --
	(127.00,163.18) --
	(127.00,163.18) --
	(127.00,163.18) --
	(127.00,163.18) --
	(127.00,163.18) --
	(127.00,163.18) --
	(127.00,163.18) --
	(127.00,163.18) --
	(127.01,163.18) --
	(127.01,163.18) --
	(127.01,163.18) --
	(127.01,163.19) --
	(127.01,163.19) --
	(127.01,163.19) --
	(127.01,163.19) --
	(127.01,163.19) --
	(127.01,163.19) --
	(127.01,163.19) --
	(127.01,163.19) --
	(127.01,163.19) --
	(127.02,163.19) --
	(127.02,163.19) --
	(127.02,163.19) --
	(127.02,163.19) --
	(127.02,163.19) --
	(127.02,163.20) --
	(127.02,163.20) --
	(127.02,163.20) --
	(127.02,163.20) --
	(127.02,163.20) --
	(127.02,163.20) --
	(127.03,163.20) --
	(127.03,163.20) --
	(127.03,163.20) --
	(127.03,163.21) --
	(127.03,163.21) --
	(127.03,163.21) --
	(127.03,163.21) --
	(127.03,163.21) --
	(127.03,163.21) --
	(127.03,163.21) --
	(127.03,163.21) --
	(127.03,163.21) --
	(127.04,163.21) --
	(127.04,163.21) --
	(127.04,163.21) --
	(127.04,163.21) --
	(127.04,163.21) --
	(127.04,163.21) --
	(127.04,163.21) --
	(127.04,163.21) --
	(127.04,163.21) --
	(127.04,163.21) --
	(127.04,163.21) --
	(127.04,163.22) --
	(127.05,163.22) --
	(127.05,163.22) --
	(127.05,163.22) --
	(127.05,163.22) --
	(127.05,163.22) --
	(127.05,163.22) --
	(127.05,163.22) --
	(127.05,163.22) --
	(127.05,163.22) --
	(127.05,163.22) --
	(127.05,163.22) --
	(127.06,163.23) --
	(127.06,163.23) --
	(127.06,163.23) --
	(127.06,163.23) --
	(127.06,163.23) --
	(127.06,163.23) --
	(127.06,163.23) --
	(127.06,163.23) --
	(127.06,163.23) --
	(127.06,163.23) --
	(127.06,163.23) --
	(127.06,163.23) --
	(127.06,163.23) --
	(127.07,163.23) --
	(127.07,163.23) --
	(127.07,163.23) --
	(127.07,163.23) --
	(127.07,163.23) --
	(127.07,163.24) --
	(127.07,163.24) --
	(127.07,163.24) --
	(127.07,163.24) --
	(127.07,163.24) --
	(127.07,163.24) --
	(127.08,163.24) --
	(127.08,163.24) --
	(127.08,163.24) --
	(127.08,163.24) --
	(127.08,163.24) --
	(127.08,163.24) --
	(127.08,163.24) --
	(127.08,163.24) --
	(127.08,163.24) --
	(127.08,163.24) --
	(127.08,163.25) --
	(127.08,163.25) --
	(127.08,163.25) --
	(127.09,163.25) --
	(127.09,163.25) --
	(127.09,163.25) --
	(127.09,163.25) --
	(127.09,163.25) --
	(127.09,163.25) --
	(127.09,163.25) --
	(127.09,163.25) --
	(127.09,163.25) --
	(127.09,163.25) --
	(127.09,163.25) --
	(127.09,163.26) --
	(127.10,163.26) --
	(127.10,163.26) --
	(127.10,163.26) --
	(127.10,163.26) --
	(127.10,163.26) --
	(127.10,163.26) --
	(127.10,163.26) --
	(127.10,163.26) --
	(127.10,163.26) --
	(127.10,163.26) --
	(127.10,163.26) --
	(127.10,163.26) --
	(127.11,163.27) --
	(127.11,163.27) --
	(127.11,163.27) --
	(127.11,163.27) --
	(127.11,163.27) --
	(127.11,163.27) --
	(127.11,163.27) --
	(127.11,163.27) --
	(127.11,163.27) --
	(127.11,163.27) --
	(127.11,163.27) --
	(127.11,163.27) --
	(127.12,163.27) --
	(127.12,163.27) --
	(127.12,163.27) --
	(127.12,163.27) --
	(127.12,163.27) --
	(127.12,163.27) --
	(127.12,163.27) --
	(127.12,163.27) --
	(127.12,163.27) --
	(127.12,163.27) --
	(127.13,163.27) --
	(127.13,163.27) --
	(127.13,163.28) --
	(127.13,163.28) --
	(127.13,163.28) --
	(127.13,163.28) --
	(127.13,163.28) --
	(127.13,163.28) --
	(127.13,163.28) --
	(127.13,163.28) --
	(127.13,163.28) --
	(127.13,163.28) --
	(127.14,163.28) --
	(127.14,163.28) --
	(127.14,163.28) --
	(127.14,163.28) --
	(127.14,163.28) --
	(127.14,163.28) --
	(127.14,163.29) --
	(127.14,163.29) --
	(127.14,163.29) --
	(127.14,163.29) --
	(127.14,163.29) --
	(127.14,163.29) --
	(127.14,163.29) --
	(127.15,163.29) --
	(127.15,163.29) --
	(127.15,163.29) --
	(127.15,163.29) --
	(127.15,163.29) --
	(127.15,163.29) --
	(127.15,163.29) --
	(127.15,163.29) --
	(127.15,163.30) --
	(127.15,163.30) --
	(127.15,163.30) --
	(127.15,163.30) --
	(127.15,163.30) --
	(127.16,163.30) --
	(127.16,163.30) --
	(127.16,163.30) --
	(127.16,163.30) --
	(127.16,163.30) --
	(127.16,163.30) --
	(127.16,163.30) --
	(127.16,163.30) --
	(127.16,163.30) --
	(127.16,163.30) --
	(127.16,163.30) --
	(127.16,163.30) --
	(127.17,163.30) --
	(127.17,163.30) --
	(127.17,163.30) --
	(127.17,163.30) --
	(127.17,163.30) --
	(127.17,163.31) --
	(127.17,163.31) --
	(127.17,163.31) --
	(127.17,163.31) --
	(127.17,163.31) --
	(127.17,163.31) --
	(127.17,163.31) --
	(127.17,163.31) --
	(127.18,163.31) --
	(127.18,163.31) --
	(127.18,163.31) --
	(127.18,163.31) --
	(127.18,163.31) --
	(127.18,163.31) --
	(127.18,163.31) --
	(127.18,163.31) --
	(127.18,163.31) --
	(127.18,163.31) --
	(127.18,163.31) --
	(127.18,163.31) --
	(127.18,163.31) --
	(127.19,163.31) --
	(127.19,163.31) --
	(127.19,163.31) --
	(127.19,163.31) --
	(127.19,163.32) --
	(127.19,163.32) --
	(127.19,163.32) --
	(127.19,163.32) --
	(127.19,163.32) --
	(127.19,163.32) --
	(127.19,163.32) --
	(127.19,163.32) --
	(127.19,163.32) --
	(127.20,163.32) --
	(127.20,163.32) --
	(127.20,163.32) --
	(127.20,163.32) --
	(127.20,163.32) --
	(127.20,163.32) --
	(127.20,163.32) --
	(127.20,163.32) --
	(127.20,163.32) --
	(127.20,163.32) --
	(127.20,163.32) --
	(127.20,163.32) --
	(127.21,163.32) --
	(127.21,163.32) --
	(127.21,163.33) --
	(127.21,163.33) --
	(127.21,163.33) --
	(127.21,163.33) --
	(127.21,163.33) --
	(127.21,163.33) --
	(127.21,163.33) --
	(127.21,163.33) --
	(127.22,163.33) --
	(127.22,163.33) --
	(127.22,163.33) --
	(127.22,163.33) --
	(127.22,163.33) --
	(127.22,163.33) --
	(127.22,163.33) --
	(127.22,163.33) --
	(127.22,163.33) --
	(127.22,163.33) --
	(127.22,163.33) --
	(127.23,163.33) --
	(127.23,163.33) --
	(127.23,163.33) --
	(127.23,163.33) --
	(127.23,163.33) --
	(127.23,163.34) --
	(127.23,163.34) --
	(127.23,163.34) --
	(127.23,163.34) --
	(127.23,163.34) --
	(127.23,163.34) --
	(127.23,163.34) --
	(127.24,163.34) --
	(127.24,163.34) --
	(127.24,163.34) --
	(127.24,163.34) --
	(127.24,163.34) --
	(127.24,163.34) --
	(127.24,163.34) --
	(127.24,163.35) --
	(127.24,163.35) --
	(127.24,163.35) --
	(127.24,163.35) --
	(127.24,163.35) --
	(127.25,163.35) --
	(127.25,163.35) --
	(127.25,163.35) --
	(127.25,163.35) --
	(127.25,163.35) --
	(127.25,163.35) --
	(127.25,163.35) --
	(127.25,163.35) --
	(127.25,163.35) --
	(127.25,163.35) --
	(127.25,163.35) --
	(127.26,163.35) --
	(127.26,163.35) --
	(127.26,163.35) --
	(127.26,163.35) --
	(127.26,163.35) --
	(127.26,163.35) --
	(127.26,163.35) --
	(127.26,163.35) --
	(127.26,163.35) --
	(127.26,163.36) --
	(127.26,163.36) --
	(127.27,163.36) --
	(127.27,163.36) --
	(127.27,163.36) --
	(127.27,163.36) --
	(127.27,163.36) --
	(127.27,163.36) --
	(127.27,163.36) --
	(127.27,163.36) --
	(127.27,163.36) --
	(127.27,163.36) --
	(127.27,163.36) --
	(127.27,163.36) --
	(127.28,163.36) --
	(127.28,163.36) --
	(127.28,163.36) --
	(127.28,163.36) --
	(127.28,163.36) --
	(127.28,163.36) --
	(127.28,163.36) --
	(127.28,163.36) --
	(127.28,163.36) --
	(127.28,163.36) --
	(127.28,163.37) --
	(127.28,163.37) --
	(127.29,163.37) --
	(127.29,163.37) --
	(127.29,163.37) --
	(127.29,163.37) --
	(127.29,163.37) --
	(127.29,163.37) --
	(127.29,163.37) --
	(127.29,163.37) --
	(127.29,163.37) --
	(127.29,163.37) --
	(127.29,163.37) --
	(127.29,163.37) --
	(127.30,163.37) --
	(127.30,163.37) --
	(127.30,163.37) --
	(127.30,163.37) --
	(127.30,163.37) --
	(127.30,163.37) --
	(127.30,163.37) --
	(127.30,163.37) --
	(127.30,163.37) --
	(127.30,163.38) --
	(127.31,163.38) --
	(127.31,163.38) --
	(127.31,163.38) --
	(127.31,163.38) --
	(127.31,163.38) --
	(127.31,163.38) --
	(127.31,163.38) --
	(127.31,163.38) --
	(127.31,163.38) --
	(127.31,163.38) --
	(127.31,163.38) --
	(127.32,163.38) --
	(127.32,163.38) --
	(127.32,163.38) --
	(127.32,163.38) --
	(127.32,163.38) --
	(127.32,163.38) --
	(127.32,163.38) --
	(127.32,163.38) --
	(127.32,163.38) --
	(127.32,163.38) --
	(127.33,163.38) --
	(127.33,163.38) --
	(127.33,163.39) --
	(127.33,163.39) --
	(127.33,163.39) --
	(127.33,163.39) --
	(127.33,163.39) --
	(127.33,163.39) --
	(127.33,163.39) --
	(127.33,163.39) --
	(127.34,163.39) --
	(127.34,163.39) --
	(127.34,163.39) --
	(127.34,163.39) --
	(127.34,163.39) --
	(127.34,163.40) --
	(127.34,163.40) --
	(127.34,163.40) --
	(127.34,163.40) --
	(127.34,163.40) --
	(127.34,163.40) --
	(127.34,163.40) --
	(127.35,163.40) --
	(127.35,163.40) --
	(127.35,163.40) --
	(127.35,163.40) --
	(127.35,163.40) --
	(127.35,163.40) --
	(127.35,163.40) --
	(127.35,163.40) --
	(127.35,163.40) --
	(127.35,163.40) --
	(127.35,163.41) --
	(127.35,163.41) --
	(127.35,163.41) --
	(127.36,163.41) --
	(127.36,163.41) --
	(127.36,163.41) --
	(127.36,163.41) --
	(127.36,163.41) --
	(127.36,163.41) --
	(127.36,163.41) --
	(127.36,163.41) --
	(127.36,163.41) --
	(127.36,163.41) --
	(127.36,163.41) --
	(127.37,163.41) --
	(127.37,163.41) --
	(127.37,163.41) --
	(127.37,163.41) --
	(127.37,163.41) --
	(127.37,163.41) --
	(127.37,163.41) --
	(127.37,163.41) --
	(127.37,163.41) --
	(127.37,163.41) --
	(127.37,163.42) --
	(127.38,163.42) --
	(127.38,163.42) --
	(127.38,163.42) --
	(127.38,163.42) --
	(127.38,163.42) --
	(127.38,163.42) --
	(127.38,163.42) --
	(127.38,163.42) --
	(127.38,163.42) --
	(127.38,163.42) --
	(127.39,163.42) --
	(127.39,163.42) --
	(127.39,163.42) --
	(127.39,163.42) --
	(127.39,163.42) --
	(127.39,163.42) --
	(127.39,163.42) --
	(127.39,163.43) --
	(127.39,163.43) --
	(127.39,163.43) --
	(127.39,163.43) --
	(127.39,163.43) --
	(127.40,163.43) --
	(127.40,163.43) --
	(127.40,163.43) --
	(127.40,163.43) --
	(127.40,163.43) --
	(127.40,163.43) --
	(127.40,163.43) --
	(127.40,163.43) --
	(127.40,163.43) --
	(127.40,163.43) --
	(127.40,163.43) --
	(127.40,163.43) --
	(127.40,163.43) --
	(127.41,163.43) --
	(127.41,163.44) --
	(127.41,163.44) --
	(127.41,163.44) --
	(127.41,163.44) --
	(127.41,163.44) --
	(127.41,163.44) --
	(127.41,163.44) --
	(127.41,163.44) --
	(127.41,163.44) --
	(127.41,163.44) --
	(127.41,163.44) --
	(127.42,163.44) --
	(127.42,163.44) --
	(127.42,163.44) --
	(127.42,163.44) --
	(127.42,163.44) --
	(127.42,163.45) --
	(127.42,163.45) --
	(127.42,163.45) --
	(127.42,163.45) --
	(127.42,163.45) --
	(127.42,163.45) --
	(127.42,163.45) --
	(127.42,163.45) --
	(127.43,163.45) --
	(127.43,163.45) --
	(127.43,163.45) --
	(127.43,163.45) --
	(127.43,163.45) --
	(127.43,163.45) --
	(127.43,163.45) --
	(127.43,163.45) --
	(127.43,163.46) --
	(127.43,163.46) --
	(127.43,163.46) --
	(127.43,163.46) --
	(127.44,163.46) --
	(127.44,163.46) --
	(127.44,163.46) --
	(127.44,163.46) --
	(127.44,163.46) --
	(127.44,163.46) --
	(127.44,163.46) --
	(127.44,163.46) --
	(127.44,163.46) --
	(127.44,163.46) --
	(127.44,163.46) --
	(127.44,163.46) --
	(127.44,163.47) --
	(127.45,163.47) --
	(127.45,163.47) --
	(127.45,163.47) --
	(127.45,163.47) --
	(127.45,163.47) --
	(127.45,163.47) --
	(127.45,163.47) --
	(127.45,163.47) --
	(127.45,163.47) --
	(127.45,163.47) --
	(127.45,163.47) --
	(127.45,163.47) --
	(127.46,163.47) --
	(127.46,163.47) --
	(127.46,163.47) --
	(127.46,163.47) --
	(127.46,163.47) --
	(127.46,163.47) --
	(127.46,163.47) --
	(127.46,163.47) --
	(127.46,163.48) --
	(127.46,163.48) --
	(127.46,163.48) --
	(127.46,163.48) --
	(127.46,163.48) --
	(127.47,163.48) --
	(127.47,163.48) --
	(127.47,163.48) --
	(127.47,163.48) --
	(127.47,163.48) --
	(127.47,163.48) --
	(127.47,163.48) --
	(127.47,163.48) --
	(127.47,163.48) --
	(127.47,163.48) --
	(127.47,163.48) --
	(127.47,163.48) --
	(127.47,163.48) --
	(127.48,163.48) --
	(127.48,163.49) --
	(127.48,163.49) --
	(127.48,163.49) --
	(127.48,163.49) --
	(127.48,163.49) --
	(127.48,163.49) --
	(127.48,163.49) --
	(127.48,163.49) --
	(127.48,163.49) --
	(127.48,163.49) --
	(127.48,163.49) --
	(127.48,163.49) --
	(127.49,163.49) --
	(127.49,163.49) --
	(127.49,163.49) --
	(127.49,163.49) --
	(127.49,163.49) --
	(127.49,163.49) --
	(127.49,163.49) --
	(127.49,163.49) --
	(127.49,163.49) --
	(127.49,163.49) --
	(127.49,163.50) --
	(127.49,163.50) --
	(127.49,163.50) --
	(127.50,163.50) --
	(127.50,163.50) --
	(127.50,163.50) --
	(127.50,163.50) --
	(127.50,163.50) --
	(127.50,163.50) --
	(127.50,163.50) --
	(127.50,163.50) --
	(127.50,163.50) --
	(127.51,163.50) --
	(127.51,163.50) --
	(127.51,163.50) --
	(127.51,163.51) --
	(127.51,163.51) --
	(127.51,163.51) --
	(127.51,163.51) --
	(127.51,163.51) --
	(127.51,163.51) --
	(127.51,163.51) --
	(127.52,163.51) --
	(127.52,163.51) --
	(127.52,163.51) --
	(127.52,163.52) --
	(127.52,163.52) --
	(127.52,163.52) --
	(127.52,163.52) --
	(127.52,163.52) --
	(127.52,163.52) --
	(127.52,163.52) --
	(127.52,163.52) --
	(127.52,163.52) --
	(127.52,163.52) --
	(127.53,163.52) --
	(127.53,163.52) --
	(127.53,163.52) --
	(127.53,163.52) --
	(127.53,163.52) --
	(127.53,163.52) --
	(127.53,163.53) --
	(127.53,163.53) --
	(127.53,163.53) --
	(127.53,163.53) --
	(127.53,163.53) --
	(127.53,163.53) --
	(127.53,163.53) --
	(127.54,163.53) --
	(127.54,163.53) --
	(127.54,163.53) --
	(127.54,163.53) --
	(127.54,163.53) --
	(127.54,163.53) --
	(127.54,163.53) --
	(127.54,163.53) --
	(127.54,163.54) --
	(127.54,163.54) --
	(127.54,163.54) --
	(127.54,163.54) --
	(127.54,163.54) --
	(127.55,163.54) --
	(127.55,163.54) --
	(127.55,163.54) --
	(127.55,163.54) --
	(127.55,163.54) --
	(127.55,163.54) --
	(127.55,163.54) --
	(127.55,163.54) --
	(127.55,163.54) --
	(127.55,163.54) --
	(127.55,163.54) --
	(127.55,163.54) --
	(127.55,163.54) --
	(127.56,163.55) --
	(127.56,163.55) --
	(127.56,163.55) --
	(127.56,163.55) --
	(127.56,163.55) --
	(127.56,163.55) --
	(127.56,163.55) --
	(127.56,163.55) --
	(127.56,163.55) --
	(127.56,163.55) --
	(127.56,163.55) --
	(127.57,163.55) --
	(127.57,163.55) --
	(127.57,163.55) --
	(127.57,163.55) --
	(127.57,163.55) --
	(127.57,163.55) --
	(127.57,163.55) --
	(127.57,163.55) --
	(127.57,163.55) --
	(127.57,163.55) --
	(127.57,163.55) --
	(127.57,163.56) --
	(127.57,163.56) --
	(127.57,163.56) --
	(127.58,163.56) --
	(127.58,163.56) --
	(127.58,163.56) --
	(127.58,163.56) --
	(127.58,163.56) --
	(127.58,163.56) --
	(127.58,163.56) --
	(127.58,163.56) --
	(127.58,163.56) --
	(127.58,163.56) --
	(127.58,163.56) --
	(127.58,163.56) --
	(127.59,163.56) --
	(127.59,163.56) --
	(127.59,163.56) --
	(127.59,163.56) --
	(127.59,163.56) --
	(127.59,163.56) --
	(127.59,163.56) --
	(127.59,163.56) --
	(127.59,163.57) --
	(127.59,163.57) --
	(127.59,163.57) --
	(127.59,163.57) --
	(127.59,163.57) --
	(127.60,163.57) --
	(127.60,163.57) --
	(127.60,163.57) --
	(127.60,163.57) --
	(127.60,163.57) --
	(127.60,163.57) --
	(127.60,163.57) --
	(127.60,163.57) --
	(127.60,163.57) --
	(127.60,163.57) --
	(127.60,163.57) --
	(127.60,163.57) --
	(127.60,163.57) --
	(127.61,163.57) --
	(127.61,163.57) --
	(127.61,163.57) --
	(127.61,163.57) --
	(127.61,163.57) --
	(127.61,163.58) --
	(127.61,163.58) --
	(127.61,163.58) --
	(127.61,163.58) --
	(127.61,163.58) --
	(127.61,163.58) --
	(127.61,163.58) --
	(127.62,163.58) --
	(127.62,163.58) --
	(127.62,163.58) --
	(127.62,163.58) --
	(127.62,163.59) --
	(127.62,163.59) --
	(127.62,163.59) --
	(127.62,163.59) --
	(127.62,163.59) --
	(127.62,163.59) --
	(127.62,163.59) --
	(127.62,163.59) --
	(127.62,163.59) --
	(127.63,163.59) --
	(127.63,163.59) --
	(127.63,163.59) --
	(127.63,163.60) --
	(127.63,163.60) --
	(127.63,163.60) --
	(127.63,163.60) --
	(127.63,163.60) --
	(127.63,163.60) --
	(127.63,163.60) --
	(127.63,163.60) --
	(127.63,163.60) --
	(127.63,163.60) --
	(127.64,163.60) --
	(127.64,163.60) --
	(127.64,163.60) --
	(127.64,163.60) --
	(127.64,163.60) --
	(127.64,163.60) --
	(127.64,163.60) --
	(127.64,163.60) --
	(127.64,163.60) --
	(127.64,163.60) --
	(127.64,163.60) --
	(127.64,163.60) --
	(127.65,163.61) --
	(127.65,163.61) --
	(127.65,163.61) --
	(127.65,163.61) --
	(127.65,163.61) --
	(127.65,163.61) --
	(127.65,163.61) --
	(127.65,163.61) --
	(127.65,163.61) --
	(127.65,163.61) --
	(127.65,163.61) --
	(127.66,163.61) --
	(127.66,163.61) --
	(127.66,163.61) --
	(127.66,163.61) --
	(127.66,163.62) --
	(127.66,163.62) --
	(127.66,163.62) --
	(127.66,163.62) --
	(127.66,163.62) --
	(127.66,163.62) --
	(127.66,163.62) --
	(127.66,163.62) --
	(127.66,163.62) --
	(127.67,163.62) --
	(127.67,163.62) --
	(127.67,163.62) --
	(127.67,163.62) --
	(127.67,163.62) --
	(127.67,163.62) --
	(127.67,163.62) --
	(127.67,163.62) --
	(127.67,163.62) --
	(127.67,163.62) --
	(127.67,163.63) --
	(127.67,163.63) --
	(127.68,163.63) --
	(127.68,163.63) --
	(127.68,163.63) --
	(127.68,163.63) --
	(127.68,163.63) --
	(127.68,163.63) --
	(127.68,163.63) --
	(127.68,163.63) --
	(127.68,163.63) --
	(127.68,163.63) --
	(127.68,163.63) --
	(127.68,163.63) --
	(127.69,163.63) --
	(127.69,163.63) --
	(127.69,163.63) --
	(127.69,163.63) --
	(127.69,163.63) --
	(127.69,163.63) --
	(127.69,163.63) --
	(127.69,163.63) --
	(127.69,163.63) --
	(127.69,163.63) --
	(127.69,163.63) --
	(127.70,163.63) --
	(127.70,163.63) --
	(127.70,163.63) --
	(127.70,163.63) --
	(127.70,163.63) --
	(127.70,163.63) --
	(127.70,163.64) --
	(127.70,163.64) --
	(127.70,163.64) --
	(127.70,163.64) --
	(127.70,163.64) --
	(127.70,163.64) --
	(127.70,163.64) --
	(127.71,163.64) --
	(127.71,163.64) --
	(127.71,163.64) --
	(127.71,163.64) --
	(127.71,163.64) --
	(127.71,163.64) --
	(127.71,163.64) --
	(127.71,163.65) --
	(127.71,163.65) --
	(127.71,163.65) --
	(127.71,163.65) --
	(127.71,163.65) --
	(127.71,163.65) --
	(127.72,163.65) --
	(127.72,163.65) --
	(127.72,163.65) --
	(127.72,163.65) --
	(127.72,163.65) --
	(127.72,163.65) --
	(127.72,163.65) --
	(127.72,163.65) --
	(127.72,163.65) --
	(127.72,163.65) --
	(127.72,163.65) --
	(127.72,163.65) --
	(127.73,163.65) --
	(127.73,163.65) --
	(127.73,163.65) --
	(127.73,163.65) --
	(127.73,163.65) --
	(127.73,163.66) --
	(127.73,163.66) --
	(127.73,163.66) --
	(127.73,163.66) --
	(127.73,163.66) --
	(127.73,163.66) --
	(127.73,163.66) --
	(127.73,163.66) --
	(127.74,163.66) --
	(127.74,163.66) --
	(127.74,163.66) --
	(127.74,163.66) --
	(127.74,163.66) --
	(127.74,163.66) --
	(127.74,163.66) --
	(127.74,163.66) --
	(127.74,163.67) --
	(127.74,163.67) --
	(127.74,163.67) --
	(127.74,163.67) --
	(127.74,163.67) --
	(127.75,163.67) --
	(127.75,163.67) --
	(127.75,163.67) --
	(127.75,163.67) --
	(127.75,163.67) --
	(127.75,163.67) --
	(127.75,163.67) --
	(127.75,163.67) --
	(127.75,163.67) --
	(127.75,163.67) --
	(127.75,163.67) --
	(127.75,163.67) --
	(127.76,163.67) --
	(127.76,163.67) --
	(127.76,163.67) --
	(127.76,163.67) --
	(127.76,163.67) --
	(127.76,163.67) --
	(127.76,163.67) --
	(127.76,163.67) --
	(127.76,163.67) --
	(127.76,163.67) --
	(127.76,163.68) --
	(127.76,163.68) --
	(127.77,163.68) --
	(127.77,163.68) --
	(127.77,163.68) --
	(127.77,163.68) --
	(127.77,163.68) --
	(127.77,163.68) --
	(127.77,163.68) --
	(127.77,163.68) --
	(127.77,163.68) --
	(127.77,163.68) --
	(127.78,163.68) --
	(127.78,163.68) --
	(127.78,163.68) --
	(127.78,163.68) --
	(127.78,163.68) --
	(127.78,163.68) --
	(127.78,163.68) --
	(127.78,163.68) --
	(127.78,163.68) --
	(127.78,163.69) --
	(127.78,163.69) --
	(127.78,163.69) --
	(127.78,163.69) --
	(127.79,163.69) --
	(127.79,163.69) --
	(127.79,163.69) --
	(127.79,163.69) --
	(127.79,163.69) --
	(127.79,163.69) --
	(127.79,163.69) --
	(127.79,163.69) --
	(127.79,163.69) --
	(127.79,163.69) --
	(127.79,163.69) --
	(127.79,163.69) --
	(127.79,163.69) --
	(127.80,163.69) --
	(127.80,163.69) --
	(127.80,163.69) --
	(127.80,163.69) --
	(127.80,163.69) --
	(127.80,163.69) --
	(127.80,163.69) --
	(127.80,163.69) --
	(127.80,163.69) --
	(127.80,163.70) --
	(127.80,163.70) --
	(127.81,163.70) --
	(127.81,163.70) --
	(127.81,163.70) --
	(127.81,163.70) --
	(127.81,163.70) --
	(127.81,163.70) --
	(127.81,163.70) --
	(127.81,163.70) --
	(127.81,163.70) --
	(127.81,163.70) --
	(127.81,163.70) --
	(127.82,163.70) --
	(127.82,163.70) --
	(127.82,163.70) --
	(127.82,163.70) --
	(127.82,163.70) --
	(127.82,163.70) --
	(127.82,163.70) --
	(127.82,163.70) --
	(127.82,163.70) --
	(127.82,163.70) --
	(127.82,163.71) --
	(127.82,163.71) --
	(127.82,163.71) --
	(127.83,163.71) --
	(127.83,163.71) --
	(127.83,163.71) --
	(127.83,163.71) --
	(127.83,163.71) --
	(127.83,163.71) --
	(127.83,163.71) --
	(127.83,163.71) --
	(127.83,163.71) --
	(127.83,163.71) --
	(127.83,163.71) --
	(127.83,163.72) --
	(127.83,163.72) --
	(127.84,163.72) --
	(127.84,163.72) --
	(127.84,163.72) --
	(127.84,163.72) --
	(127.84,163.72) --
	(127.84,163.72) --
	(127.84,163.72) --
	(127.84,163.72) --
	(127.84,163.72) --
	(127.84,163.72) --
	(127.84,163.72) --
	(127.85,163.72) --
	(127.85,163.72) --
	(127.85,163.72) --
	(127.85,163.72) --
	(127.85,163.72) --
	(127.85,163.72) --
	(127.85,163.72) --
	(127.85,163.73) --
	(127.85,163.73) --
	(127.85,163.73) --
	(127.85,163.73) --
	(127.85,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.86,163.73) --
	(127.87,163.73) --
	(127.87,163.73) --
	(127.87,163.73) --
	(127.87,163.73) --
	(127.87,163.73) --
	(127.87,163.73) --
	(127.87,163.73) --
	(127.87,163.74) --
	(127.87,163.74) --
	(127.87,163.74) --
	(127.87,163.74) --
	(127.87,163.74) --
	(127.87,163.74) --
	(127.87,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.88,163.74) --
	(127.89,163.74) --
	(127.89,163.74) --
	(127.89,163.74) --
	(127.89,163.75) --
	(127.89,163.75) --
	(127.89,163.75) --
	(127.89,163.75) --
	(127.89,163.75) --
	(127.89,163.75) --
	(127.89,163.75) --
	(127.89,163.75) --
	(127.90,163.75) --
	(127.90,163.75) --
	(127.90,163.75) --
	(127.90,163.75) --
	(127.90,163.75) --
	(127.90,163.75) --
	(127.90,163.75) --
	(127.90,163.75) --
	(127.90,163.75) --
	(127.91,163.75) --
	(127.91,163.75) --
	(127.91,163.75) --
	(127.91,163.75) --
	(127.91,163.75) --
	(127.91,163.76) --
	(127.91,163.76) --
	(127.91,163.76) --
	(127.91,163.76) --
	(127.91,163.76) --
	(127.91,163.76) --
	(127.91,163.76) --
	(127.92,163.76) --
	(127.92,163.76) --
	(127.92,163.76) --
	(127.92,163.76) --
	(127.92,163.76) --
	(127.92,163.76) --
	(127.92,163.76) --
	(127.92,163.76) --
	(127.92,163.76) --
	(127.92,163.76) --
	(127.92,163.76) --
	(127.92,163.76) --
	(127.93,163.76) --
	(127.93,163.76) --
	(127.93,163.77) --
	(127.93,163.77) --
	(127.93,163.77) --
	(127.93,163.77) --
	(127.93,163.77) --
	(127.93,163.77) --
	(127.93,163.77) --
	(127.93,163.77) --
	(127.93,163.77) --
	(127.93,163.77) --
	(127.94,163.77) --
	(127.94,163.77) --
	(127.94,163.77) --
	(127.94,163.77) --
	(127.94,163.77) --
	(127.94,163.77) --
	(127.94,163.77) --
	(127.94,163.77) --
	(127.94,163.77) --
	(127.94,163.77) --
	(127.94,163.77) --
	(127.94,163.77) --
	(127.94,163.78) --
	(127.94,163.78) --
	(127.95,163.78) --
	(127.95,163.78) --
	(127.95,163.78) --
	(127.95,163.78) --
	(127.95,163.78) --
	(127.95,163.78) --
	(127.95,163.78) --
	(127.95,163.78) --
	(127.95,163.78) --
	(127.95,163.78) --
	(127.95,163.78) --
	(127.96,163.78) --
	(127.96,163.78) --
	(127.96,163.78) --
	(127.96,163.78) --
	(127.96,163.79) --
	(127.96,163.79) --
	(127.96,163.79) --
	(127.96,163.79) --
	(127.96,163.79) --
	(127.96,163.79) --
	(127.96,163.79) --
	(127.96,163.79) --
	(127.97,163.79) --
	(127.97,163.79) --
	(127.97,163.79) --
	(127.97,163.79) --
	(127.97,163.79) --
	(127.97,163.79) --
	(127.97,163.79) --
	(127.97,163.79) --
	(127.97,163.79) --
	(127.97,163.79) --
	(127.97,163.79) --
	(127.97,163.79) --
	(127.98,163.79) --
	(127.98,163.79) --
	(127.98,163.79) --
	(127.98,163.79) --
	(127.98,163.79) --
	(127.98,163.80) --
	(127.98,163.80) --
	(127.98,163.80) --
	(127.98,163.80) --
	(127.98,163.80) --
	(127.98,163.80) --
	(127.98,163.80) --
	(127.98,163.80) --
	(127.99,163.80) --
	(127.99,163.80) --
	(127.99,163.80) --
	(127.99,163.80) --
	(127.99,163.80) --
	(127.99,163.80) --
	(127.99,163.80) --
	(127.99,163.80) --
	(127.99,163.80) --
	(127.99,163.80) --
	(127.99,163.80) --
	(127.99,163.80) --
	(128.00,163.80) --
	(128.00,163.80) --
	(128.00,163.80) --
	(128.00,163.80) --
	(128.00,163.80) --
	(128.00,163.81) --
	(128.00,163.81) --
	(128.00,163.81) --
	(128.00,163.81) --
	(128.00,163.81) --
	(128.00,163.81) --
	(128.00,163.81) --
	(128.00,163.81) --
	(128.01,163.81) --
	(128.01,163.81) --
	(128.01,163.81) --
	(128.01,163.81) --
	(128.01,163.81) --
	(128.01,163.81) --
	(128.01,163.81) --
	(128.01,163.81) --
	(128.01,163.81) --
	(128.01,163.81) --
	(128.01,163.81) --
	(128.01,163.81) --
	(128.01,163.81) --
	(128.02,163.81) --
	(128.02,163.81) --
	(128.02,163.81) --
	(128.02,163.81) --
	(128.02,163.81) --
	(128.02,163.81) --
	(128.02,163.82) --
	(128.02,163.82) --
	(128.02,163.82) --
	(128.02,163.82) --
	(128.02,163.82) --
	(128.02,163.82) --
	(128.02,163.82) --
	(128.03,163.82) --
	(128.03,163.82) --
	(128.03,163.82) --
	(128.03,163.82) --
	(128.03,163.82) --
	(128.03,163.82) --
	(128.03,163.82) --
	(128.03,163.82) --
	(128.03,163.82) --
	(128.03,163.82) --
	(128.03,163.82) --
	(128.03,163.82) --
	(128.04,163.82) --
	(128.04,163.82) --
	(128.04,163.82) --
	(128.04,163.82) --
	(128.04,163.82) --
	(128.04,163.82) --
	(128.04,163.82) --
	(128.04,163.83) --
	(128.04,163.83) --
	(128.04,163.83) --
	(128.04,163.83) --
	(128.04,163.83) --
	(128.04,163.83) --
	(128.04,163.83) --
	(128.05,163.83) --
	(128.05,163.83) --
	(128.05,163.83) --
	(128.05,163.83) --
	(128.05,163.83) --
	(128.05,163.83) --
	(128.05,163.83) --
	(128.05,163.83) --
	(128.05,163.83) --
	(128.05,163.83) --
	(128.05,163.83) --
	(128.05,163.83) --
	(128.05,163.83) --
	(128.06,163.84) --
	(128.06,163.84) --
	(128.06,163.84) --
	(128.06,163.84) --
	(128.06,163.84) --
	(128.06,163.84) --
	(128.06,163.84) --
	(128.06,163.84) --
	(128.06,163.84) --
	(128.06,163.84) --
	(128.06,163.84) --
	(128.06,163.84) --
	(128.06,163.84) --
	(128.07,163.84) --
	(128.07,163.84) --
	(128.07,163.84) --
	(128.07,163.84) --
	(128.07,163.84) --
	(128.07,163.85) --
	(128.07,163.85) --
	(128.07,163.85) --
	(128.07,163.85) --
	(128.07,163.85) --
	(128.07,163.85) --
	(128.08,163.85) --
	(128.08,163.85) --
	(128.08,163.85) --
	(128.08,163.85) --
	(128.08,163.85) --
	(128.08,163.85) --
	(128.08,163.85) --
	(128.08,163.85) --
	(128.08,163.85) --
	(128.08,163.85) --
	(128.08,163.85) --
	(128.08,163.85) --
	(128.09,163.85) --
	(128.09,163.85) --
	(128.09,163.85) --
	(128.09,163.85) --
	(128.09,163.85) --
	(128.09,163.85) --
	(128.09,163.85) --
	(128.09,163.86) --
	(128.09,163.86) --
	(128.09,163.86) --
	(128.09,163.86) --
	(128.09,163.86) --
	(128.09,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.10,163.86) --
	(128.11,163.87) --
	(128.11,163.87) --
	(128.11,163.87) --
	(128.11,163.87) --
	(128.11,163.87) --
	(128.11,163.87) --
	(128.11,163.87) --
	(128.11,163.87) --
	(128.11,163.87) --
	(128.11,163.87) --
	(128.11,163.87) --
	(128.11,163.87) --
	(128.11,163.87) --
	(128.12,163.87) --
	(128.12,163.87) --
	(128.12,163.87) --
	(128.12,163.87) --
	(128.12,163.87) --
	(128.12,163.87) --
	(128.12,163.87) --
	(128.12,163.88) --
	(128.12,163.88) --
	(128.12,163.88) --
	(128.12,163.88) --
	(128.12,163.88) --
	(128.13,163.88) --
	(128.13,163.88) --
	(128.13,163.88) --
	(128.13,163.88) --
	(128.13,163.88) --
	(128.13,163.88) --
	(128.13,163.88) --
	(128.13,163.88) --
	(128.13,163.88) --
	(128.13,163.88) --
	(128.13,163.88) --
	(128.13,163.88) --
	(128.13,163.88) --
	(128.14,163.88) --
	(128.14,163.88) --
	(128.14,163.88) --
	(128.14,163.88) --
	(128.14,163.88) --
	(128.14,163.88) --
	(128.14,163.88) --
	(128.14,163.88) --
	(128.14,163.89) --
	(128.14,163.89) --
	(128.14,163.89) --
	(128.14,163.89) --
	(128.15,163.89) --
	(128.15,163.89) --
	(128.15,163.89) --
	(128.15,163.89) --
	(128.15,163.89) --
	(128.15,163.89) --
	(128.15,163.89) --
	(128.15,163.89) --
	(128.15,163.89) --
	(128.15,163.89) --
	(128.15,163.89) --
	(128.15,163.89) --
	(128.16,163.89) --
	(128.16,163.89) --
	(128.16,163.89) --
	(128.16,163.90) --
	(128.16,163.90) --
	(128.16,163.90) --
	(128.16,163.90) --
	(128.16,163.90) --
	(128.16,163.90) --
	(128.16,163.90) --
	(128.17,163.90) --
	(128.17,163.90) --
	(128.17,163.90) --
	(128.17,163.90) --
	(128.17,163.90) --
	(128.17,163.90) --
	(128.17,163.90) --
	(128.17,163.90) --
	(128.17,163.90) --
	(128.17,163.90) --
	(128.17,163.91) --
	(128.17,163.91) --
	(128.17,163.91) --
	(128.17,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.18,163.91) --
	(128.19,163.91) --
	(128.19,163.91) --
	(128.19,163.92) --
	(128.19,163.92) --
	(128.19,163.92) --
	(128.19,163.92) --
	(128.19,163.92) --
	(128.19,163.92) --
	(128.19,163.92) --
	(128.19,163.92) --
	(128.19,163.92) --
	(128.19,163.92) --
	(128.19,163.92) --
	(128.20,163.92) --
	(128.20,163.92) --
	(128.20,163.92) --
	(128.20,163.92) --
	(128.20,163.93) --
	(128.20,163.93) --
	(128.20,163.93) --
	(128.20,163.93) --
	(128.20,163.93) --
	(128.20,163.93) --
	(128.20,163.93) --
	(128.20,163.93) --
	(128.20,163.93) --
	(128.20,163.93) --
	(128.21,163.93) --
	(128.21,163.93) --
	(128.21,163.93) --
	(128.21,163.94) --
	(128.21,163.94) --
	(128.21,163.94) --
	(128.21,163.94) --
	(128.21,163.94) --
	(128.21,163.94) --
	(128.21,163.94) --
	(128.21,163.94) --
	(128.21,163.94) --
	(128.21,163.94) --
	(128.21,163.94) --
	(128.22,163.94) --
	(128.22,163.94) --
	(128.22,163.94) --
	(128.22,163.94) --
	(128.22,163.94) --
	(128.22,163.94) --
	(128.22,163.94) --
	(128.22,163.94) --
	(128.22,163.94) --
	(128.22,163.94) --
	(128.22,163.94) --
	(128.23,163.95) --
	(128.23,163.95) --
	(128.23,163.95) --
	(128.23,163.95) --
	(128.23,163.95) --
	(128.23,163.95) --
	(128.23,163.95) --
	(128.23,163.95) --
	(128.23,163.95) --
	(128.23,163.95) --
	(128.23,163.95) --
	(128.23,163.95) --
	(128.23,163.95) --
	(128.24,163.95) --
	(128.24,163.96) --
	(128.24,163.96) --
	(128.24,163.96) --
	(128.24,163.96) --
	(128.24,163.96) --
	(128.24,163.96) --
	(128.24,163.96) --
	(128.24,163.96) --
	(128.24,163.96) --
	(128.24,163.96) --
	(128.24,163.96) --
	(128.24,163.96) --
	(128.24,163.96) --
	(128.25,163.96) --
	(128.25,163.96) --
	(128.25,163.96) --
	(128.25,163.96) --
	(128.25,163.96) --
	(128.25,163.96) --
	(128.25,163.96) --
	(128.25,163.96) --
	(128.25,163.96) --
	(128.25,163.96) --
	(128.25,163.96) --
	(128.25,163.96) --
	(128.25,163.96) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.26,163.97) --
	(128.27,163.97) --
	(128.27,163.97) --
	(128.27,163.97) --
	(128.27,163.97) --
	(128.27,163.97) --
	(128.27,163.98) --
	(128.27,163.98) --
	(128.27,163.98) --
	(128.27,163.98) --
	(128.27,163.98) --
	(128.27,163.98) --
	(128.27,163.98) --
	(128.27,163.98) --
	(128.28,163.98) --
	(128.28,163.98) --
	(128.28,163.98) --
	(128.28,163.98) --
	(128.28,163.98) --
	(128.28,163.98) --
	(128.28,163.98) --
	(128.28,163.98) --
	(128.28,163.98) --
	(128.28,163.98) --
	(128.28,163.98) --
	(128.28,163.99) --
	(128.28,163.99) --
	(128.28,163.99) --
	(128.29,163.99) --
	(128.29,163.99) --
	(128.29,163.99) --
	(128.29,163.99) --
	(128.29,163.99) --
	(128.29,163.99) --
	(128.29,163.99) --
	(128.29,163.99) --
	(128.29,163.99) --
	(128.29,163.99) --
	(128.29,163.99) --
	(128.29,163.99) --
	(128.29,163.99) --
	(128.29,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.30,164.00) --
	(128.31,164.00) --
	(128.31,164.00) --
	(128.31,164.00) --
	(128.31,164.00) --
	(128.31,164.00) --
	(128.31,164.00) --
	(128.31,164.01) --
	(128.31,164.01) --
	(128.31,164.01) --
	(128.31,164.01) --
	(128.31,164.01) --
	(128.31,164.01) --
	(128.31,164.01) --
	(128.31,164.01) --
	(128.32,164.01) --
	(128.32,164.01) --
	(128.32,164.01) --
	(128.32,164.01) --
	(128.32,164.01) --
	(128.32,164.01) --
	(128.32,164.01) --
	(128.32,164.01) --
	(128.32,164.01) --
	(128.32,164.01) --
	(128.32,164.01) --
	(128.32,164.02) --
	(128.33,164.02) --
	(128.33,164.02) --
	(128.33,164.02) --
	(128.33,164.02) --
	(128.33,164.02) --
	(128.33,164.02) --
	(128.33,164.02) --
	(128.33,164.02) --
	(128.33,164.02) --
	(128.33,164.02) --
	(128.33,164.02) --
	(128.33,164.02) --
	(128.34,164.02) --
	(128.34,164.02) --
	(128.34,164.02) --
	(128.34,164.02) --
	(128.34,164.02) --
	(128.34,164.02) --
	(128.34,164.03) --
	(128.34,164.03) --
	(128.34,164.03) --
	(128.34,164.03) --
	(128.34,164.03) --
	(128.34,164.03) --
	(128.35,164.03) --
	(128.35,164.03) --
	(128.35,164.03) --
	(128.35,164.03) --
	(128.35,164.03) --
	(128.35,164.03) --
	(128.35,164.03) --
	(128.35,164.03) --
	(128.35,164.03) --
	(128.35,164.03) --
	(128.35,164.03) --
	(128.35,164.03) --
	(128.35,164.04) --
	(128.35,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.36,164.04) --
	(128.37,164.04) --
	(128.37,164.04) --
	(128.37,164.05) --
	(128.37,164.05) --
	(128.37,164.05) --
	(128.37,164.05) --
	(128.37,164.05) --
	(128.37,164.05) --
	(128.37,164.05) --
	(128.37,164.05) --
	(128.37,164.05) --
	(128.37,164.05) --
	(128.37,164.05) --
	(128.38,164.05) --
	(128.38,164.05) --
	(128.38,164.05) --
	(128.38,164.05) --
	(128.38,164.05) --
	(128.38,164.05) --
	(128.38,164.05) --
	(128.38,164.05) --
	(128.38,164.05) --
	(128.38,164.05) --
	(128.38,164.05) --
	(128.38,164.05) --
	(128.38,164.06) --
	(128.38,164.06) --
	(128.38,164.06) --
	(128.39,164.06) --
	(128.39,164.06) --
	(128.39,164.06) --
	(128.39,164.06) --
	(128.39,164.06) --
	(128.39,164.06) --
	(128.39,164.06) --
	(128.39,164.06) --
	(128.39,164.06) --
	(128.39,164.06) --
	(128.39,164.06) --
	(128.39,164.06) --
	(128.40,164.06) --
	(128.40,164.06) --
	(128.40,164.06) --
	(128.40,164.06) --
	(128.40,164.06) --
	(128.40,164.06) --
	(128.40,164.07) --
	(128.40,164.07) --
	(128.40,164.07) --
	(128.40,164.07) --
	(128.40,164.07) --
	(128.40,164.07) --
	(128.40,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.41,164.07) --
	(128.42,164.07) --
	(128.42,164.07) --
	(128.42,164.07) --
	(128.42,164.07) --
	(128.42,164.07) --
	(128.42,164.07) --
	(128.42,164.07) --
	(128.42,164.07) --
	(128.42,164.07) --
	(128.42,164.07) --
	(128.42,164.08) --
	(128.42,164.08) --
	(128.42,164.08) --
	(128.42,164.08) --
	(128.43,164.08) --
	(128.43,164.08) --
	(128.43,164.08) --
	(128.43,164.08) --
	(128.43,164.08) --
	(128.43,164.08) --
	(128.43,164.08) --
	(128.43,164.08) --
	(128.43,164.08) --
	(128.43,164.08) --
	(128.43,164.08) --
	(128.43,164.08) --
	(128.43,164.08) --
	(128.44,164.08) --
	(128.44,164.09) --
	(128.44,164.09) --
	(128.44,164.09) --
	(128.44,164.09) --
	(128.44,164.09) --
	(128.44,164.09) --
	(128.44,164.09) --
	(128.44,164.09) --
	(128.44,164.09) --
	(128.44,164.09) --
	(128.44,164.09) --
	(128.44,164.09) --
	(128.44,164.09) --
	(128.45,164.09) --
	(128.45,164.09) --
	(128.45,164.09) --
	(128.45,164.09) --
	(128.45,164.09) --
	(128.45,164.09) --
	(128.45,164.09) --
	(128.45,164.09) --
	(128.45,164.10) --
	(128.45,164.10) --
	(128.45,164.10) --
	(128.45,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.46,164.10) --
	(128.47,164.10) --
	(128.47,164.10) --
	(128.47,164.11) --
	(128.47,164.11) --
	(128.47,164.11) --
	(128.47,164.11) --
	(128.47,164.11) --
	(128.47,164.11) --
	(128.47,164.11) --
	(128.47,164.11) --
	(128.47,164.11) --
	(128.47,164.11) --
	(128.47,164.11) --
	(128.47,164.11) --
	(128.48,164.11) --
	(128.48,164.11) --
	(128.48,164.11) --
	(128.48,164.11) --
	(128.48,164.11) --
	(128.48,164.11) --
	(128.48,164.11) --
	(128.48,164.11) --
	(128.48,164.11) --
	(128.48,164.11) --
	(128.48,164.11) --
	(128.48,164.12) --
	(128.48,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.49,164.12) --
	(128.50,164.12) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.50,164.13) --
	(128.51,164.13) --
	(128.51,164.13) --
	(128.51,164.13) --
	(128.51,164.13) --
	(128.51,164.13) --
	(128.51,164.13) --
	(128.51,164.14) --
	(128.51,164.14) --
	(128.51,164.14) --
	(128.51,164.14) --
	(128.51,164.14) --
	(128.51,164.14) --
	(128.51,164.14) --
	(128.52,164.14) --
	(128.52,164.14) --
	(128.52,164.14) --
	(128.52,164.14) --
	(128.52,164.14) --
	(128.52,164.14) --
	(128.52,164.14) --
	(128.52,164.14) --
	(128.52,164.14) --
	(128.52,164.14) --
	(128.52,164.14) --
	(128.52,164.14) --
	(128.53,164.14) --
	(128.53,164.14) --
	(128.53,164.15) --
	(128.53,164.15) --
	(128.53,164.15) --
	(128.53,164.15) --
	(128.53,164.15) --
	(128.53,164.15) --
	(128.53,164.15) --
	(128.53,164.15) --
	(128.53,164.15) --
	(128.53,164.15) --
	(128.53,164.15) --
	(128.54,164.15) --
	(128.54,164.15) --
	(128.54,164.15) --
	(128.54,164.15) --
	(128.54,164.15) --
	(128.54,164.15) --
	(128.54,164.15) --
	(128.54,164.15) --
	(128.54,164.15) --
	(128.54,164.15) --
	(128.54,164.15) --
	(128.54,164.16) --
	(128.54,164.16) --
	(128.55,164.16) --
	(128.55,164.16) --
	(128.55,164.16) --
	(128.55,164.16) --
	(128.55,164.16) --
	(128.55,164.16) --
	(128.55,164.16) --
	(128.55,164.16) --
	(128.55,164.16) --
	(128.55,164.16) --
	(128.55,164.16) --
	(128.55,164.16) --
	(128.56,164.16) --
	(128.56,164.16) --
	(128.56,164.16) --
	(128.56,164.16) --
	(128.56,164.17) --
	(128.56,164.17) --
	(128.56,164.17) --
	(128.56,164.17) --
	(128.56,164.17) --
	(128.56,164.17) --
	(128.56,164.17) --
	(128.56,164.17) --
	(128.56,164.17) --
	(128.57,164.17) --
	(128.57,164.17) --
	(128.57,164.17) --
	(128.57,164.17) --
	(128.57,164.17) --
	(128.57,164.17) --
	(128.57,164.17) --
	(128.57,164.17) --
	(128.57,164.17) --
	(128.57,164.17) --
	(128.57,164.17) --
	(128.57,164.17) --
	(128.57,164.17) --
	(128.58,164.17) --
	(128.58,164.17) --
	(128.58,164.18) --
	(128.58,164.18) --
	(128.58,164.18) --
	(128.58,164.18) --
	(128.58,164.18) --
	(128.58,164.18) --
	(128.58,164.18) --
	(128.58,164.18) --
	(128.58,164.18) --
	(128.58,164.18) --
	(128.59,164.18) --
	(128.59,164.18) --
	(128.59,164.18) --
	(128.59,164.18) --
	(128.59,164.18) --
	(128.59,164.18) --
	(128.59,164.18) --
	(128.59,164.18) --
	(128.59,164.18) --
	(128.59,164.18) --
	(128.59,164.18) --
	(128.59,164.18) --
	(128.59,164.18) --
	(128.60,164.18) --
	(128.60,164.19) --
	(128.60,164.19) --
	(128.60,164.19) --
	(128.60,164.19) --
	(128.60,164.19) --
	(128.60,164.19) --
	(128.60,164.19) --
	(128.60,164.19) --
	(128.60,164.19) --
	(128.60,164.19) --
	(128.60,164.19) --
	(128.60,164.19) --
	(128.60,164.19) --
	(128.61,164.19) --
	(128.61,164.19) --
	(128.61,164.19) --
	(128.61,164.19) --
	(128.61,164.19) --
	(128.61,164.19) --
	(128.61,164.19) --
	(128.61,164.19) --
	(128.61,164.19) --
	(128.61,164.19) --
	(128.61,164.19) --
	(128.61,164.19) --
	(128.61,164.19) --
	(128.61,164.20) --
	(128.62,164.20) --
	(128.62,164.20) --
	(128.62,164.20) --
	(128.62,164.20) --
	(128.62,164.20) --
	(128.62,164.20) --
	(128.62,164.20) --
	(128.62,164.20) --
	(128.62,164.20) --
	(128.62,164.20) --
	(128.62,164.20) --
	(128.62,164.20) --
	(128.62,164.20) --
	(128.63,164.20) --
	(128.63,164.20) --
	(128.63,164.20) --
	(128.63,164.20) --
	(128.63,164.20) --
	(128.63,164.20) --
	(128.63,164.20) --
	(128.63,164.20) --
	(128.63,164.20) --
	(128.63,164.20) --
	(128.63,164.20) --
	(128.63,164.21) --
	(128.63,164.21) --
	(128.63,164.21) --
	(128.63,164.21) --
	(128.64,164.21) --
	(128.64,164.21) --
	(128.64,164.21) --
	(128.64,164.21) --
	(128.64,164.21) --
	(128.64,164.21) --
	(128.64,164.21) --
	(128.64,164.21) --
	(128.64,164.21) --
	(128.64,164.21) --
	(128.64,164.21) --
	(128.64,164.21) --
	(128.65,164.21) --
	(128.65,164.21) --
	(128.65,164.22) --
	(128.65,164.22) --
	(128.65,164.22) --
	(128.65,164.22) --
	(128.65,164.22) --
	(128.65,164.22) --
	(128.65,164.22) --
	(128.65,164.22) --
	(128.65,164.22) --
	(128.65,164.22) --
	(128.65,164.22) --
	(128.65,164.22) --
	(128.66,164.22) --
	(128.66,164.22) --
	(128.66,164.22) --
	(128.66,164.22) --
	(128.66,164.22) --
	(128.66,164.22) --
	(128.66,164.22) --
	(128.66,164.22) --
	(128.66,164.22) --
	(128.66,164.22) --
	(128.66,164.22) --
	(128.66,164.22) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.67,164.23) --
	(128.68,164.23) --
	(128.68,164.23) --
	(128.68,164.23) --
	(128.68,164.23) --
	(128.68,164.23) --
	(128.68,164.23) --
	(128.68,164.23) --
	(128.68,164.23) --
	(128.68,164.24) --
	(128.68,164.24) --
	(128.68,164.24) --
	(128.69,164.24) --
	(128.69,164.24) --
	(128.69,164.24) --
	(128.69,164.24) --
	(128.69,164.24) --
	(128.69,164.24) --
	(128.69,164.24) --
	(128.69,164.24) --
	(128.69,164.24) --
	(128.69,164.24) --
	(128.69,164.24) --
	(128.69,164.24) --
	(128.69,164.24) --
	(128.70,164.24) --
	(128.70,164.24) --
	(128.70,164.24) --
	(128.70,164.24) --
	(128.70,164.24) --
	(128.70,164.24) --
	(128.70,164.24) --
	(128.70,164.24) --
	(128.70,164.25) --
	(128.70,164.25) --
	(128.70,164.25) --
	(128.70,164.25) --
	(128.70,164.25) --
	(128.70,164.25) --
	(128.71,164.25) --
	(128.71,164.25) --
	(128.71,164.25) --
	(128.71,164.25) --
	(128.71,164.25) --
	(128.71,164.25) --
	(128.71,164.25) --
	(128.71,164.25) --
	(128.71,164.25) --
	(128.71,164.25) --
	(128.71,164.25) --
	(128.71,164.25) --
	(128.71,164.25) --
	(128.72,164.25) --
	(128.72,164.25) --
	(128.72,164.26) --
	(128.72,164.26) --
	(128.72,164.26) --
	(128.72,164.26) --
	(128.72,164.26) --
	(128.72,164.26) --
	(128.72,164.26) --
	(128.72,164.26) --
	(128.72,164.26) --
	(128.72,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.73,164.26) --
	(128.74,164.26) --
	(128.74,164.26) --
	(128.74,164.26) --
	(128.74,164.26) --
	(128.74,164.26) --
	(128.74,164.26) --
	(128.74,164.26) --
	(128.74,164.26) --
	(128.74,164.27) --
	(128.74,164.27) --
	(128.74,164.27) --
	(128.74,164.27) --
	(128.74,164.27) --
	(128.74,164.27) --
	(128.75,164.27) --
	(128.75,164.27) --
	(128.75,164.27) --
	(128.75,164.27) --
	(128.75,164.27) --
	(128.75,164.27) --
	(128.75,164.27) --
	(128.75,164.27) --
	(128.75,164.27) --
	(128.75,164.27) --
	(128.75,164.27) --
	(128.75,164.27) --
	(128.75,164.27) --
	(128.76,164.27) --
	(128.76,164.28) --
	(128.76,164.28) --
	(128.76,164.28) --
	(128.76,164.28) --
	(128.76,164.28) --
	(128.76,164.28) --
	(128.76,164.28) --
	(128.76,164.28) --
	(128.76,164.28) --
	(128.76,164.28) --
	(128.76,164.28) --
	(128.76,164.28) --
	(128.76,164.28) --
	(128.77,164.28) --
	(128.77,164.28) --
	(128.77,164.28) --
	(128.77,164.28) --
	(128.77,164.28) --
	(128.77,164.28) --
	(128.77,164.29) --
	(128.77,164.29) --
	(128.77,164.29) --
	(128.77,164.29) --
	(128.77,164.29) --
	(128.77,164.29) --
	(128.77,164.29) --
	(128.78,164.29) --
	(128.78,164.29) --
	(128.78,164.29) --
	(128.78,164.29) --
	(128.78,164.29) --
	(128.78,164.29) --
	(128.78,164.29) --
	(128.78,164.29) --
	(128.78,164.29) --
	(128.78,164.29) --
	(128.78,164.29) --
	(128.78,164.29) --
	(128.78,164.29) --
	(128.78,164.30) --
	(128.78,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.79,164.30) --
	(128.80,164.30) --
	(128.80,164.30) --
	(128.80,164.30) --
	(128.80,164.30) --
	(128.80,164.30) --
	(128.80,164.30) --
	(128.80,164.30) --
	(128.80,164.30) --
	(128.80,164.31) --
	(128.80,164.31) --
	(128.80,164.31) --
	(128.80,164.31) --
	(128.80,164.31) --
	(128.81,164.31) --
	(128.81,164.31) --
	(128.81,164.31) --
	(128.81,164.31) --
	(128.81,164.31) --
	(128.81,164.31) --
	(128.81,164.31) --
	(128.81,164.31) --
	(128.81,164.32) --
	(128.81,164.32) --
	(128.81,164.32) --
	(128.81,164.32) --
	(128.81,164.32) --
	(128.81,164.32) --
	(128.81,164.32) --
	(128.82,164.32) --
	(128.82,164.32) --
	(128.82,164.32) --
	(128.82,164.32) --
	(128.82,164.32) --
	(128.82,164.32) --
	(128.82,164.32) --
	(128.82,164.32) --
	(128.82,164.32) --
	(128.82,164.32) --
	(128.82,164.32) --
	(128.82,164.32) --
	(128.83,164.32) --
	(128.83,164.32) --
	(128.83,164.32) --
	(128.83,164.32) --
	(128.83,164.32) --
	(128.83,164.32) --
	(128.83,164.32) --
	(128.83,164.32) --
	(128.83,164.32) --
	(128.83,164.33) --
	(128.83,164.33) --
	(128.84,164.33) --
	(128.84,164.33) --
	(128.84,164.33) --
	(128.84,164.33) --
	(128.84,164.33) --
	(128.84,164.33) --
	(128.84,164.33) --
	(128.84,164.33) --
	(128.84,164.33) --
	(128.84,164.33) --
	(128.84,164.33) --
	(128.84,164.33) --
	(128.84,164.33) --
	(128.85,164.33) --
	(128.85,164.33) --
	(128.85,164.33) --
	(128.85,164.33) --
	(128.85,164.33) --
	(128.85,164.33) --
	(128.85,164.34) --
	(128.85,164.34) --
	(128.85,164.34) --
	(128.85,164.34) --
	(128.85,164.34) --
	(128.86,164.34) --
	(128.86,164.34) --
	(128.86,164.34) --
	(128.86,164.34) --
	(128.86,164.34) --
	(128.86,164.34) --
	(128.86,164.34) --
	(128.86,164.34) --
	(128.86,164.34) --
	(128.86,164.34) --
	(128.86,164.34) --
	(128.86,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.87,164.34) --
	(128.88,164.34) --
	(128.88,164.34) --
	(128.88,164.34) --
	(128.88,164.34) --
	(128.88,164.34) --
	(128.88,164.35) --
	(128.88,164.35) --
	(128.88,164.35) --
	(128.88,164.35) --
	(128.88,164.35) --
	(128.88,164.35) --
	(128.88,164.35) --
	(128.88,164.35) --
	(128.88,164.35) --
	(128.88,164.35) --
	(128.89,164.35) --
	(128.89,164.35) --
	(128.89,164.35) --
	(128.89,164.35) --
	(128.89,164.35) --
	(128.89,164.35) --
	(128.89,164.35) --
	(128.89,164.35) --
	(128.89,164.35) --
	(128.89,164.35) --
	(128.89,164.35) --
	(128.89,164.35) --
	(128.89,164.35) --
	(128.90,164.35) --
	(128.90,164.35) --
	(128.90,164.35) --
	(128.90,164.35) --
	(128.90,164.35) --
	(128.90,164.35) --
	(128.90,164.36) --
	(128.90,164.36) --
	(128.90,164.36) --
	(128.90,164.36) --
	(128.90,164.36) --
	(128.90,164.36) --
	(128.90,164.36) --
	(128.90,164.36) --
	(128.90,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.36) --
	(128.91,164.37) --
	(128.92,164.37) --
	(128.92,164.37) --
	(128.92,164.37) --
	(128.92,164.37) --
	(128.92,164.37) --
	(128.92,164.37) --
	(128.92,164.37) --
	(128.92,164.37) --
	(128.92,164.37) --
	(128.92,164.37) --
	(128.92,164.37) --
	(128.92,164.37) --
	(128.92,164.37) --
	(128.93,164.37) --
	(128.93,164.37) --
	(128.93,164.37) --
	(128.93,164.37) --
	(128.93,164.37) --
	(128.93,164.37) --
	(128.93,164.37) --
	(128.93,164.37) --
	(128.93,164.37) --
	(128.93,164.38) --
	(128.93,164.38) --
	(128.93,164.38) --
	(128.93,164.38) --
	(128.93,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.94,164.38) --
	(128.95,164.38) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.95,164.39) --
	(128.96,164.39) --
	(128.96,164.39) --
	(128.96,164.39) --
	(128.96,164.39) --
	(128.96,164.39) --
	(128.96,164.39) --
	(128.96,164.39) --
	(128.96,164.39) --
	(128.96,164.39) --
	(128.96,164.39) --
	(128.96,164.39) --
	(128.96,164.40) --
	(128.96,164.40) --
	(128.96,164.40) --
	(128.97,164.40) --
	(128.97,164.40) --
	(128.97,164.40) --
	(128.97,164.40) --
	(128.97,164.40) --
	(128.97,164.40) --
	(128.97,164.40) --
	(128.97,164.40) --
	(128.97,164.40) --
	(128.97,164.40) --
	(128.97,164.40) --
	(128.97,164.40) --
	(128.97,164.40) --
	(128.98,164.40) --
	(128.98,164.40) --
	(128.98,164.40) --
	(128.98,164.40) --
	(128.98,164.40) --
	(128.98,164.40) --
	(128.98,164.40) --
	(128.98,164.40) --
	(128.98,164.40) --
	(128.98,164.40) --
	(128.98,164.40) --
	(128.98,164.41) --
	(128.98,164.41) --
	(128.98,164.41) --
	(128.98,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(128.99,164.41) --
	(129.00,164.41) --
	(129.00,164.41) --
	(129.00,164.42) --
	(129.00,164.42) --
	(129.00,164.42) --
	(129.00,164.42) --
	(129.00,164.42) --
	(129.00,164.42) --
	(129.00,164.42) --
	(129.00,164.42) --
	(129.00,164.42) --
	(129.00,164.42) --
	(129.00,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.01,164.42) --
	(129.02,164.42) --
	(129.02,164.42) --
	(129.02,164.42) --
	(129.02,164.42) --
	(129.02,164.43) --
	(129.02,164.43) --
	(129.02,164.43) --
	(129.02,164.43) --
	(129.02,164.43) --
	(129.02,164.43) --
	(129.02,164.43) --
	(129.02,164.43) --
	(129.02,164.43) --
	(129.02,164.43) --
	(129.03,164.43) --
	(129.03,164.43) --
	(129.03,164.43) --
	(129.03,164.44) --
	(129.03,164.44) --
	(129.03,164.44) --
	(129.03,164.44) --
	(129.03,164.44) --
	(129.03,164.44) --
	(129.03,164.44) --
	(129.03,164.44) --
	(129.03,164.44) --
	(129.04,164.44) --
	(129.04,164.44) --
	(129.04,164.44) --
	(129.04,164.44) --
	(129.04,164.44) --
	(129.04,164.44) --
	(129.04,164.44) --
	(129.04,164.44) --
	(129.04,164.44) --
	(129.04,164.44) --
	(129.04,164.45) --
	(129.04,164.45) --
	(129.04,164.45) --
	(129.04,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.05,164.45) --
	(129.06,164.45) --
	(129.06,164.45) --
	(129.06,164.45) --
	(129.06,164.45) --
	(129.06,164.45) --
	(129.06,164.45) --
	(129.06,164.45) --
	(129.06,164.45) --
	(129.06,164.45) --
	(129.06,164.45) --
	(129.06,164.46) --
	(129.06,164.46) --
	(129.06,164.46) --
	(129.06,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.07,164.46) --
	(129.08,164.46) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.08,164.47) --
	(129.09,164.47) --
	(129.09,164.47) --
	(129.09,164.47) --
	(129.09,164.47) --
	(129.09,164.47) --
	(129.09,164.47) --
	(129.09,164.47) --
	(129.09,164.47) --
	(129.09,164.47) --
	(129.09,164.47) --
	(129.09,164.48) --
	(129.09,164.48) --
	(129.09,164.48) --
	(129.09,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.10,164.48) --
	(129.11,164.48) --
	(129.11,164.48) --
	(129.11,164.48) --
	(129.11,164.48) --
	(129.11,164.48) --
	(129.11,164.49) --
	(129.11,164.49) --
	(129.11,164.49) --
	(129.11,164.49) --
	(129.11,164.49) --
	(129.11,164.49) --
	(129.11,164.49) --
	(129.11,164.49) --
	(129.11,164.49) --
	(129.11,164.49) --
	(129.11,164.49) --
	(129.12,164.49) --
	(129.12,164.49) --
	(129.12,164.49) --
	(129.12,164.49) --
	(129.12,164.49) --
	(129.12,164.49) --
	(129.12,164.49) --
	(129.12,164.49) --
	(129.12,164.50) --
	(129.12,164.50) --
	(129.12,164.50) --
	(129.12,164.50) --
	(129.12,164.50) --
	(129.12,164.50) --
	(129.12,164.50) --
	(129.12,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.50) --
	(129.13,164.51) --
	(129.13,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.14,164.51) --
	(129.15,164.51) --
	(129.15,164.51) --
	(129.15,164.51) --
	(129.15,164.51) --
	(129.15,164.51) --
	(129.15,164.51) --
	(129.15,164.52) --
	(129.15,164.52) --
	(129.15,164.52) --
	(129.15,164.52) --
	(129.15,164.52) --
	(129.15,164.52) --
	(129.15,164.52) --
	(129.15,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.16,164.52) --
	(129.17,164.52) --
	(129.17,164.53) --
	(129.17,164.53) --
	(129.17,164.53) --
	(129.17,164.53) --
	(129.17,164.53) --
	(129.17,164.53) --
	(129.17,164.53) --
	(129.17,164.53) --
	(129.17,164.53) --
	(129.17,164.53) --
	(129.17,164.53) --
	(129.17,164.53) --
	(129.18,164.53) --
	(129.18,164.53) --
	(129.18,164.53) --
	(129.18,164.53) --
	(129.18,164.53) --
	(129.18,164.53) --
	(129.18,164.53) --
	(129.18,164.53) --
	(129.18,164.53) --
	(129.18,164.53) --
	(129.18,164.54) --
	(129.18,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.19,164.54) --
	(129.20,164.54) --
	(129.20,164.54) --
	(129.20,164.54) --
	(129.20,164.54) --
	(129.20,164.54) --
	(129.20,164.54) --
	(129.20,164.55) --
	(129.20,164.55) --
	(129.20,164.55) --
	(129.20,164.55) --
	(129.20,164.55) --
	(129.20,164.55) --
	(129.20,164.55) --
	(129.20,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.21,164.55) --
	(129.22,164.55) --
	(129.22,164.55) --
	(129.22,164.56) --
	(129.22,164.56) --
	(129.22,164.56) --
	(129.22,164.56) --
	(129.22,164.56) --
	(129.22,164.56) --
	(129.22,164.56) --
	(129.22,164.56) --
	(129.22,164.56) --
	(129.22,164.56) --
	(129.22,164.56) --
	(129.22,164.56) --
	(129.22,164.56) --
	(129.23,164.56) --
	(129.23,164.56) --
	(129.23,164.56) --
	(129.23,164.56) --
	(129.23,164.56) --
	(129.23,164.56) --
	(129.23,164.56) --
	(129.23,164.56) --
	(129.23,164.56) --
	(129.23,164.57) --
	(129.23,164.57) --
	(129.23,164.57) --
	(129.23,164.57) --
	(129.23,164.57) --
	(129.23,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.24,164.57) --
	(129.25,164.57) --
	(129.25,164.57) --
	(129.25,164.58) --
	(129.25,164.58) --
	(129.25,164.58) --
	(129.25,164.58) --
	(129.25,164.58) --
	(129.25,164.58) --
	(129.25,164.58) --
	(129.25,164.58) --
	(129.25,164.58) --
	(129.25,164.58) --
	(129.25,164.58) --
	(129.25,164.58) --
	(129.25,164.58) --
	(129.26,164.58) --
	(129.26,164.58) --
	(129.26,164.58) --
	(129.26,164.58) --
	(129.26,164.58) --
	(129.26,164.58) --
	(129.26,164.58) --
	(129.26,164.58) --
	(129.26,164.58) --
	(129.26,164.58) --
	(129.26,164.58) --
	(129.26,164.58) --
	(129.26,164.58) --
	(129.26,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.27,164.59) --
	(129.28,164.59) --
	(129.28,164.59) --
	(129.28,164.59) --
	(129.28,164.59) --
	(129.28,164.59) --
	(129.28,164.59) --
	(129.28,164.59) --
	(129.28,164.60) --
	(129.28,164.60) --
	(129.28,164.60) --
	(129.28,164.60) --
	(129.28,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.29,164.60) --
	(129.30,164.60) --
	(129.30,164.60) --
	(129.30,164.60) --
	(129.30,164.60) --
	(129.30,164.60) --
	(129.30,164.60) --
	(129.30,164.60) --
	(129.30,164.60) --
	(129.30,164.60) --
	(129.30,164.61) --
	(129.30,164.61) --
	(129.30,164.61) --
	(129.30,164.61) --
	(129.30,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.31,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.32,164.61) --
	(129.33,164.61) --
	(129.33,164.62) --
	(129.33,164.62) --
	(129.33,164.62) --
	(129.33,164.62) --
	(129.33,164.62) --
	(129.33,164.62) --
	(129.33,164.62) --
	(129.33,164.62) --
	(129.33,164.62) --
	(129.33,164.62) --
	(129.33,164.62) --
	(129.33,164.62) --
	(129.33,164.62) --
	(129.34,164.62) --
	(129.34,164.62) --
	(129.34,164.62) --
	(129.34,164.62) --
	(129.34,164.62) --
	(129.34,164.62) --
	(129.34,164.62) --
	(129.34,164.62) --
	(129.34,164.62) --
	(129.34,164.62) --
	(129.34,164.62) --
	(129.34,164.62) --
	(129.34,164.62) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.35,164.63) --
	(129.36,164.63) --
	(129.36,164.63) --
	(129.36,164.63) --
	(129.36,164.63) --
	(129.36,164.63) --
	(129.36,164.63) --
	(129.36,164.63) --
	(129.36,164.63) --
	(129.36,164.63) --
	(129.36,164.63) --
	(129.36,164.63) --
	(129.36,164.63) --
	(129.36,164.63) --
	(129.36,164.64) --
	(129.36,164.64) --
	(129.36,164.64) --
	(129.36,164.64) --
	(129.37,164.64) --
	(129.37,164.64) --
	(129.37,164.64) --
	(129.37,164.64) --
	(129.37,164.64) --
	(129.37,164.64) --
	(129.37,164.64) --
	(129.37,164.64) --
	(129.37,164.64) --
	(129.37,164.64) --
	(129.37,164.64) --
	(129.38,164.64) --
	(129.38,164.64) --
	(129.38,164.64) --
	(129.38,164.64) --
	(129.38,164.64) --
	(129.38,164.64) --
	(129.38,164.64) --
	(129.38,164.64) --
	(129.38,164.64) --
	(129.38,164.65) --
	(129.38,164.65) --
	(129.38,164.65) --
	(129.38,164.65) --
	(129.38,164.65) --
	(129.39,164.65) --
	(129.39,164.65) --
	(129.39,164.65) --
	(129.39,164.65) --
	(129.39,164.65) --
	(129.39,164.65) --
	(129.39,164.65) --
	(129.39,164.65) --
	(129.39,164.65) --
	(129.39,164.65) --
	(129.39,164.65) --
	(129.39,164.65) --
	(129.39,164.65) --
	(129.40,164.65) --
	(129.40,164.65) --
	(129.40,164.65) --
	(129.40,164.65) --
	(129.40,164.65) --
	(129.40,164.65) --
	(129.40,164.65) --
	(129.40,164.65) --
	(129.40,164.66) --
	(129.40,164.66) --
	(129.40,164.66) --
	(129.40,164.66) --
	(129.40,164.66) --
	(129.41,164.66) --
	(129.41,164.66) --
	(129.41,164.66) --
	(129.41,164.66) --
	(129.41,164.66) --
	(129.41,164.66) --
	(129.41,164.66) --
	(129.41,164.66) --
	(129.41,164.66) --
	(129.41,164.66) --
	(129.41,164.66) --
	(129.41,164.66) --
	(129.41,164.66) --
	(129.42,164.66) --
	(129.42,164.66) --
	(129.42,164.66) --
	(129.42,164.66) --
	(129.42,164.67) --
	(129.42,164.67) --
	(129.42,164.67) --
	(129.42,164.67) --
	(129.42,164.67) --
	(129.42,164.67) --
	(129.42,164.67) --
	(129.42,164.67) --
	(129.42,164.67) --
	(129.42,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.43,164.67) --
	(129.44,164.67) --
	(129.44,164.67) --
	(129.44,164.67) --
	(129.44,164.67) --
	(129.44,164.67) --
	(129.44,164.67) --
	(129.44,164.67) --
	(129.44,164.67) --
	(129.44,164.67) --
	(129.44,164.67) --
	(129.44,164.67) --
	(129.44,164.67) --
	(129.44,164.68) --
	(129.44,164.68) --
	(129.44,164.68) --
	(129.44,164.68) --
	(129.44,164.68) --
	(129.45,164.68) --
	(129.45,164.68) --
	(129.45,164.68) --
	(129.45,164.68) --
	(129.45,164.68) --
	(129.45,164.68) --
	(129.45,164.68) --
	(129.45,164.68) --
	(129.45,164.68) --
	(129.45,164.68) --
	(129.45,164.69) --
	(129.45,164.69) --
	(129.45,164.69) --
	(129.45,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.46,164.69) --
	(129.47,164.69) --
	(129.47,164.69) --
	(129.47,164.69) --
	(129.47,164.69) --
	(129.47,164.70) --
	(129.47,164.70) --
	(129.47,164.70) --
	(129.47,164.70) --
	(129.47,164.70) --
	(129.47,164.70) --
	(129.47,164.70) --
	(129.47,164.70) --
	(129.47,164.70) --
	(129.48,164.70) --
	(129.48,164.70) --
	(129.48,164.70) --
	(129.48,164.70) --
	(129.48,164.70) --
	(129.48,164.70) --
	(129.48,164.70) --
	(129.48,164.70) --
	(129.48,164.70) --
	(129.48,164.70) --
	(129.48,164.70) --
	(129.49,164.70) --
	(129.49,164.70) --
	(129.49,164.70) --
	(129.49,164.70) --
	(129.49,164.70) --
	(129.49,164.70) --
	(129.49,164.70) --
	(129.49,164.70) --
	(129.49,164.70) --
	(129.49,164.70) --
	(129.49,164.71) --
	(129.49,164.71) --
	(129.50,164.71) --
	(129.50,164.71) --
	(129.50,164.71) --
	(129.50,164.71) --
	(129.50,164.71) --
	(129.50,164.71) --
	(129.50,164.71) --
	(129.50,164.71) --
	(129.50,164.71) --
	(129.50,164.72) --
	(129.50,164.72) --
	(129.50,164.72) --
	(129.50,164.72) --
	(129.50,164.72) --
	(129.50,164.72) --
	(129.50,164.72) --
	(129.51,164.72) --
	(129.51,164.72) --
	(129.51,164.72) --
	(129.51,164.72) --
	(129.51,164.72) --
	(129.51,164.72) --
	(129.51,164.72) --
	(129.51,164.72) --
	(129.51,164.72) --
	(129.51,164.72) --
	(129.51,164.72) --
	(129.52,164.72) --
	(129.52,164.72) --
	(129.52,164.72) --
	(129.52,164.72) --
	(129.52,164.72) --
	(129.52,164.73) --
	(129.52,164.73) --
	(129.52,164.73) --
	(129.52,164.73) --
	(129.52,164.73) --
	(129.52,164.73) --
	(129.52,164.73) --
	(129.52,164.73) --
	(129.52,164.73) --
	(129.52,164.73) --
	(129.53,164.73) --
	(129.53,164.73) --
	(129.53,164.73) --
	(129.53,164.73) --
	(129.53,164.73) --
	(129.53,164.73) --
	(129.53,164.73) --
	(129.53,164.73) --
	(129.53,164.73) --
	(129.53,164.73) --
	(129.53,164.73) --
	(129.53,164.73) --
	(129.53,164.74) --
	(129.53,164.74) --
	(129.54,164.74) --
	(129.54,164.74) --
	(129.54,164.74) --
	(129.54,164.74) --
	(129.54,164.74) --
	(129.54,164.74) --
	(129.54,164.74) --
	(129.54,164.74) --
	(129.54,164.74) --
	(129.54,164.74) --
	(129.54,164.74) --
	(129.54,164.74) --
	(129.55,164.74) --
	(129.55,164.74) --
	(129.55,164.74) --
	(129.55,164.74) --
	(129.55,164.74) --
	(129.55,164.74) --
	(129.55,164.74) --
	(129.55,164.74) --
	(129.55,164.74) --
	(129.55,164.74) --
	(129.55,164.74) --
	(129.55,164.75) --
	(129.55,164.75) --
	(129.55,164.75) --
	(129.55,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.56,164.75) --
	(129.57,164.75) --
	(129.57,164.75) --
	(129.57,164.75) --
	(129.57,164.75) --
	(129.57,164.75) --
	(129.57,164.76) --
	(129.57,164.76) --
	(129.57,164.76) --
	(129.57,164.76) --
	(129.57,164.76) --
	(129.57,164.76) --
	(129.57,164.76) --
	(129.57,164.76) --
	(129.57,164.76) --
	(129.57,164.76) --
	(129.58,164.76) --
	(129.58,164.76) --
	(129.58,164.76) --
	(129.58,164.76) --
	(129.58,164.76) --
	(129.58,164.76) --
	(129.58,164.76) --
	(129.58,164.76) --
	(129.58,164.76) --
	(129.58,164.77) --
	(129.58,164.77) --
	(129.58,164.77) --
	(129.58,164.77) --
	(129.58,164.77) --
	(129.59,164.77) --
	(129.59,164.77) --
	(129.59,164.77) --
	(129.59,164.77) --
	(129.59,164.77) --
	(129.59,164.77) --
	(129.59,164.77) --
	(129.59,164.78) --
	(129.59,164.78) --
	(129.59,164.78) --
	(129.59,164.78) --
	(129.59,164.78) --
	(129.59,164.78) --
	(129.59,164.78) --
	(129.59,164.78) --
	(129.59,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.60,164.78) --
	(129.61,164.78) --
	(129.61,164.78) --
	(129.61,164.78) --
	(129.61,164.78) --
	(129.61,164.78) --
	(129.61,164.79) --
	(129.61,164.79) --
	(129.61,164.79) --
	(129.61,164.79) --
	(129.61,164.79) --
	(129.61,164.79) --
	(129.61,164.79) --
	(129.61,164.79) --
	(129.61,164.79) --
	(129.61,164.79) --
	(129.61,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.62,164.79) --
	(129.63,164.79) --
	(129.63,164.79) --
	(129.63,164.79) --
	(129.63,164.79) --
	(129.63,164.79) --
	(129.63,164.79) --
	(129.63,164.80) --
	(129.63,164.80) --
	(129.63,164.80) --
	(129.63,164.80) --
	(129.63,164.80) --
	(129.63,164.80) --
	(129.63,164.80) --
	(129.63,164.80) --
	(129.63,164.80) --
	(129.63,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.64,164.80) --
	(129.65,164.80) --
	(129.65,164.80) --
	(129.65,164.80) --
	(129.65,164.80) --
	(129.65,164.80) --
	(129.65,164.80) --
	(129.65,164.80) --
	(129.65,164.80) --
	(129.65,164.80) --
	(129.65,164.80) --
	(129.65,164.80) --
	(129.65,164.80) --
	(129.65,164.80) --
	(129.65,164.81) --
	(129.65,164.81) --
	(129.65,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.66,164.81) --
	(129.67,164.81) --
	(129.67,164.81) --
	(129.67,164.81) --
	(129.67,164.81) --
	(129.67,164.81) --
	(129.67,164.81) --
	(129.67,164.81) --
	(129.67,164.81) --
	(129.67,164.81) --
	(129.67,164.82) --
	(129.67,164.82) --
	(129.67,164.82) --
	(129.67,164.82) --
	(129.68,164.82) --
	(129.68,164.82) --
	(129.68,164.82) --
	(129.68,164.82) --
	(129.68,164.82) --
	(129.68,164.82) --
	(129.68,164.82) --
	(129.68,164.82) --
	(129.68,164.82) --
	(129.68,164.82) --
	(129.68,164.82) --
	(129.69,164.82) --
	(129.69,164.82) --
	(129.69,164.82) --
	(129.69,164.82) --
	(129.69,164.82) --
	(129.69,164.82) --
	(129.69,164.82) --
	(129.69,164.82) --
	(129.69,164.83) --
	(129.69,164.83) --
	(129.69,164.83) --
	(129.69,164.83) --
	(129.69,164.83) --
	(129.69,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.70,164.83) --
	(129.71,164.83) --
	(129.71,164.83) --
	(129.71,164.83) --
	(129.71,164.83) --
	(129.71,164.83) --
	(129.71,164.83) --
	(129.71,164.83) --
	(129.71,164.83) --
	(129.71,164.84) --
	(129.71,164.84) --
	(129.71,164.84) --
	(129.71,164.84) --
	(129.71,164.84) --
	(129.71,164.84) --
	(129.71,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.72,164.84) --
	(129.73,164.84) --
	(129.73,164.84) --
	(129.73,164.84) --
	(129.73,164.84) --
	(129.73,164.84) --
	(129.73,164.84) --
	(129.73,164.84) --
	(129.73,164.84) --
	(129.73,164.84) --
	(129.73,164.84) --
	(129.73,164.85) --
	(129.73,164.85) --
	(129.73,164.85) --
	(129.73,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.74,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.75,164.85) --
	(129.76,164.85) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.76,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.77,164.86) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.78,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.79,164.87) --
	(129.80,164.88) --
	(129.80,164.88) --
	(129.80,164.88) --
	(129.80,164.88) --
	(129.80,164.88) --
	(129.80,164.88) --
	(129.80,164.88) --
	(129.80,164.88) --
	(129.80,164.88) --
	(129.80,164.88) --
	(129.80,164.88) --
	(129.80,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.88) --
	(129.81,164.89) --
	(129.81,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.82,164.89) --
	(129.83,164.89) --
	(129.83,164.89) --
	(129.83,164.89) --
	(129.83,164.89) --
	(129.83,164.89) --
	(129.83,164.89) --
	(129.83,164.89) --
	(129.83,164.89) --
	(129.83,164.89) --
	(129.83,164.90) --
	(129.83,164.90) --
	(129.83,164.90) --
	(129.83,164.90) --
	(129.83,164.90) --
	(129.83,164.90) --
	(129.83,164.90) --
	(129.83,164.90) --
	(129.83,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.84,164.90) --
	(129.85,164.90) --
	(129.85,164.91) --
	(129.85,164.91) --
	(129.85,164.91) --
	(129.85,164.91) --
	(129.85,164.91) --
	(129.85,164.91) --
	(129.85,164.91) --
	(129.85,164.91) --
	(129.85,164.91) --
	(129.85,164.91) --
	(129.85,164.91) --
	(129.85,164.91) --
	(129.86,164.91) --
	(129.86,164.91) --
	(129.86,164.91) --
	(129.86,164.91) --
	(129.86,164.91) --
	(129.86,164.91) --
	(129.86,164.91) --
	(129.86,164.91) --
	(129.86,164.91) --
	(129.86,164.91) --
	(129.86,164.91) --
	(129.86,164.91) --
	(129.86,164.92) --
	(129.86,164.92) --
	(129.87,164.92) --
	(129.87,164.92) --
	(129.87,164.92) --
	(129.87,164.92) --
	(129.87,164.92) --
	(129.87,164.92) --
	(129.87,164.92) --
	(129.87,164.92) --
	(129.87,164.92) --
	(129.87,164.92) --
	(129.87,164.92) --
	(129.87,164.92) --
	(129.87,164.92) --
	(129.88,164.92) --
	(129.88,164.92) --
	(129.88,164.92) --
	(129.88,164.92) --
	(129.88,164.92) --
	(129.88,164.92) --
	(129.88,164.93) --
	(129.88,164.93) --
	(129.88,164.93) --
	(129.88,164.93) --
	(129.88,164.93) --
	(129.88,164.93) --
	(129.88,164.93) --
	(129.88,164.93) --
	(129.88,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.89,164.93) --
	(129.90,164.93) --
	(129.90,164.93) --
	(129.90,164.93) --
	(129.90,164.94) --
	(129.90,164.94) --
	(129.90,164.94) --
	(129.90,164.94) --
	(129.90,164.94) --
	(129.90,164.94) --
	(129.90,164.94) --
	(129.90,164.94) --
	(129.90,164.94) --
	(129.90,164.94) --
	(129.90,164.94) --
	(129.90,164.94) --
	(129.90,164.94) --
	(129.91,164.94) --
	(129.91,164.94) --
	(129.91,164.94) --
	(129.91,164.94) --
	(129.91,164.94) --
	(129.91,164.94) --
	(129.91,164.94) --
	(129.91,164.94) --
	(129.91,164.94) --
	(129.91,164.94) --
	(129.91,164.95) --
	(129.91,164.95) --
	(129.91,164.95) --
	(129.91,164.95) --
	(129.91,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.92,164.95) --
	(129.93,164.95) --
	(129.93,164.95) --
	(129.93,164.95) --
	(129.93,164.95) --
	(129.93,164.95) --
	(129.93,164.95) --
	(129.93,164.95) --
	(129.93,164.95) --
	(129.93,164.95) --
	(129.93,164.95) --
	(129.93,164.95) --
	(129.93,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.94,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.95,164.96) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.96,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.97,164.97) --
	(129.98,164.97) --
	(129.98,164.97) --
	(129.98,164.97) --
	(129.98,164.97) --
	(129.98,164.98) --
	(129.98,164.98) --
	(129.98,164.98) --
	(129.98,164.98) --
	(129.98,164.98) --
	(129.98,164.98) --
	(129.98,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(129.99,164.98) --
	(130.00,164.98) --
	(130.00,164.98) --
	(130.00,164.98) --
	(130.00,164.98) --
	(130.00,164.98) --
	(130.00,164.98) --
	(130.00,164.98) --
	(130.00,164.98) --
	(130.00,164.98) --
	(130.00,164.98) --
	(130.00,164.98) --
	(130.00,164.98) --
	(130.01,164.98) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.01,164.99) --
	(130.02,164.99) --
	(130.02,164.99) --
	(130.02,164.99) --
	(130.02,164.99) --
	(130.02,164.99) --
	(130.02,164.99) --
	(130.02,164.99) --
	(130.02,164.99) --
	(130.02,164.99) --
	(130.02,164.99) --
	(130.02,164.99) --
	(130.02,164.99) --
	(130.02,164.99) --
	(130.02,165.00) --
	(130.03,165.00) --
	(130.03,165.00) --
	(130.03,165.00) --
	(130.03,165.00) --
	(130.03,165.00) --
	(130.03,165.00) --
	(130.03,165.00) --
	(130.03,165.00) --
	(130.03,165.00) --
	(130.03,165.00) --
	(130.03,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.04,165.00) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.05,165.01) --
	(130.06,165.01) --
	(130.06,165.01) --
	(130.06,165.01) --
	(130.06,165.01) --
	(130.06,165.01) --
	(130.06,165.01) --
	(130.06,165.01) --
	(130.06,165.01) --
	(130.06,165.01) --
	(130.06,165.01) --
	(130.06,165.01) --
	(130.06,165.01) --
	(130.06,165.01) --
	(130.06,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.07,165.02) --
	(130.08,165.02) --
	(130.08,165.02) --
	(130.08,165.02) --
	(130.08,165.02) --
	(130.08,165.02) --
	(130.08,165.02) --
	(130.08,165.02) --
	(130.08,165.02) --
	(130.08,165.02) --
	(130.08,165.02) --
	(130.08,165.03) --
	(130.08,165.03) --
	(130.08,165.03) --
	(130.08,165.03) --
	(130.08,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.09,165.03) --
	(130.10,165.03) --
	(130.10,165.03) --
	(130.10,165.03) --
	(130.10,165.03) --
	(130.10,165.03) --
	(130.10,165.03) --
	(130.10,165.03) --
	(130.10,165.03) --
	(130.10,165.03) --
	(130.10,165.03) --
	(130.10,165.04) --
	(130.10,165.04) --
	(130.10,165.04) --
	(130.10,165.04) --
	(130.10,165.04) --
	(130.10,165.04) --
	(130.11,165.04) --
	(130.11,165.04) --
	(130.11,165.04) --
	(130.11,165.04) --
	(130.11,165.04) --
	(130.11,165.04) --
	(130.11,165.04) --
	(130.11,165.04) --
	(130.11,165.04) --
	(130.11,165.04) --
	(130.11,165.04) --
	(130.11,165.04) --
	(130.12,165.04) --
	(130.12,165.04) --
	(130.12,165.04) --
	(130.12,165.04) --
	(130.12,165.04) --
	(130.12,165.05) --
	(130.12,165.05) --
	(130.12,165.05) --
	(130.12,165.05) --
	(130.12,165.05) --
	(130.12,165.05) --
	(130.12,165.05) --
	(130.12,165.05) --
	(130.12,165.05) --
	(130.12,165.05) --
	(130.13,165.05) --
	(130.13,165.05) --
	(130.13,165.05) --
	(130.13,165.05) --
	(130.13,165.05) --
	(130.13,165.05) --
	(130.13,165.05) --
	(130.13,165.05) --
	(130.13,165.05) --
	(130.13,165.05) --
	(130.13,165.05) --
	(130.13,165.05) --
	(130.13,165.05) --
	(130.13,165.06) --
	(130.13,165.06) --
	(130.13,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.14,165.06) --
	(130.15,165.06) --
	(130.15,165.06) --
	(130.15,165.06) --
	(130.15,165.06) --
	(130.15,165.06) --
	(130.15,165.06) --
	(130.15,165.06) --
	(130.15,165.06) --
	(130.15,165.06) --
	(130.15,165.06) --
	(130.15,165.06) --
	(130.15,165.06) --
	(130.15,165.07) --
	(130.15,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.16,165.07) --
	(130.17,165.07) --
	(130.17,165.07) --
	(130.17,165.07) --
	(130.17,165.07) --
	(130.17,165.07) --
	(130.17,165.07) --
	(130.17,165.07) --
	(130.17,165.07) --
	(130.17,165.07) --
	(130.17,165.07) --
	(130.17,165.07) --
	(130.17,165.07) --
	(130.18,165.07) --
	(130.18,165.07) --
	(130.18,165.07) --
	(130.18,165.07) --
	(130.18,165.07) --
	(130.18,165.07) --
	(130.18,165.08) --
	(130.18,165.08) --
	(130.18,165.08) --
	(130.18,165.08) --
	(130.18,165.08) --
	(130.18,165.08) --
	(130.18,165.08) --
	(130.18,165.08) --
	(130.18,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.19,165.08) --
	(130.20,165.08) --
	(130.20,165.08) --
	(130.20,165.08) --
	(130.20,165.08) --
	(130.20,165.08) --
	(130.20,165.08) --
	(130.20,165.08) --
	(130.20,165.08) --
	(130.20,165.09) --
	(130.20,165.09) --
	(130.20,165.09) --
	(130.20,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.21,165.09) --
	(130.22,165.09) --
	(130.22,165.09) --
	(130.22,165.09) --
	(130.22,165.09) --
	(130.22,165.09) --
	(130.22,165.10) --
	(130.22,165.10) --
	(130.22,165.10) --
	(130.22,165.10) --
	(130.22,165.10) --
	(130.22,165.10) --
	(130.22,165.10) --
	(130.22,165.10) --
	(130.22,165.10) --
	(130.22,165.10) --
	(130.22,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.10) --
	(130.23,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.24,165.11) --
	(130.25,165.11) --
	(130.25,165.11) --
	(130.25,165.11) --
	(130.25,165.11) --
	(130.25,165.11) --
	(130.25,165.11) --
	(130.25,165.11) --
	(130.25,165.11) --
	(130.25,165.11) --
	(130.25,165.11) --
	(130.25,165.11) --
	(130.25,165.12) --
	(130.25,165.12) --
	(130.25,165.12) --
	(130.25,165.12) --
	(130.25,165.12) --
	(130.25,165.12) --
	(130.26,165.12) --
	(130.26,165.12) --
	(130.26,165.12) --
	(130.26,165.12) --
	(130.26,165.12) --
	(130.26,165.12) --
	(130.26,165.12) --
	(130.26,165.12) --
	(130.26,165.12) --
	(130.26,165.12) --
	(130.26,165.12) --
	(130.26,165.12) --
	(130.26,165.12) --
	(130.27,165.12) --
	(130.27,165.12) --
	(130.27,165.12) --
	(130.27,165.12) --
	(130.27,165.12) --
	(130.27,165.12) --
	(130.27,165.12) --
	(130.27,165.12) --
	(130.27,165.13) --
	(130.27,165.13) --
	(130.27,165.13) --
	(130.27,165.13) --
	(130.27,165.13) --
	(130.27,165.13) --
	(130.27,165.13) --
	(130.27,165.13) --
	(130.27,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.28,165.13) --
	(130.29,165.13) --
	(130.29,165.13) --
	(130.29,165.13) --
	(130.29,165.13) --
	(130.29,165.13) --
	(130.29,165.13) --
	(130.29,165.14) --
	(130.29,165.14) --
	(130.29,165.14) --
	(130.29,165.14) --
	(130.29,165.14) --
	(130.29,165.14) --
	(130.29,165.14) --
	(130.29,165.14) --
	(130.29,165.14) --
	(130.30,165.14) --
	(130.30,165.14) --
	(130.30,165.14) --
	(130.30,165.14) --
	(130.30,165.14) --
	(130.30,165.14) --
	(130.30,165.14) --
	(130.30,165.14) --
	(130.30,165.14) --
	(130.30,165.14) --
	(130.30,165.14) --
	(130.30,165.14) --
	(130.30,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.31,165.14) --
	(130.32,165.14) --
	(130.32,165.14) --
	(130.32,165.14) --
	(130.32,165.14) --
	(130.32,165.14) --
	(130.32,165.14) --
	(130.32,165.15) --
	(130.32,165.15) --
	(130.32,165.15) --
	(130.32,165.15) --
	(130.32,165.15) --
	(130.32,165.15) --
	(130.32,165.15) --
	(130.32,165.15) --
	(130.32,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.33,165.15) --
	(130.34,165.15) --
	(130.34,165.15) --
	(130.34,165.15) --
	(130.34,165.15) --
	(130.34,165.15) --
	(130.34,165.16) --
	(130.34,165.16) --
	(130.34,165.16) --
	(130.34,165.16) --
	(130.34,165.16) --
	(130.34,165.16) --
	(130.34,165.16) --
	(130.34,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.35,165.16) --
	(130.36,165.16) --
	(130.36,165.16) --
	(130.36,165.16) --
	(130.36,165.16) --
	(130.36,165.16) --
	(130.36,165.16) --
	(130.36,165.17) --
	(130.36,165.17) --
	(130.36,165.17) --
	(130.36,165.17) --
	(130.36,165.17) --
	(130.36,165.17) --
	(130.36,165.17) --
	(130.37,165.17) --
	(130.37,165.17) --
	(130.37,165.17) --
	(130.37,165.17) --
	(130.37,165.17) --
	(130.37,165.17) --
	(130.37,165.17) --
	(130.37,165.17) --
	(130.37,165.17) --
	(130.37,165.17) --
	(130.37,165.17) --
	(130.37,165.17) --
	(130.37,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.17) --
	(130.38,165.18) --
	(130.38,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.39,165.18) --
	(130.40,165.18) --
	(130.40,165.18) --
	(130.40,165.18) --
	(130.40,165.18) --
	(130.40,165.18) --
	(130.40,165.18) --
	(130.40,165.18) --
	(130.40,165.18) --
	(130.40,165.18) --
	(130.41,165.18) --
	(130.41,165.18) --
	(130.41,165.18) --
	(130.41,165.18) --
	(130.41,165.18) --
	(130.41,165.19) --
	(130.41,165.19) --
	(130.41,165.19) --
	(130.41,165.19) --
	(130.41,165.19) --
	(130.41,165.19) --
	(130.41,165.19) --
	(130.41,165.19) --
	(130.41,165.19) --
	(130.41,165.19) --
	(130.41,165.19) --
	(130.42,165.19) --
	(130.42,165.19) --
	(130.42,165.19) --
	(130.42,165.19) --
	(130.42,165.19) --
	(130.42,165.19) --
	(130.42,165.19) --
	(130.42,165.19) --
	(130.42,165.19) --
	(130.42,165.19) --
	(130.42,165.19) --
	(130.42,165.19) --
	(130.42,165.19) --
	(130.42,165.20) --
	(130.42,165.20) --
	(130.42,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.43,165.20) --
	(130.44,165.20) --
	(130.44,165.20) --
	(130.44,165.20) --
	(130.44,165.20) --
	(130.44,165.20) --
	(130.44,165.20) --
	(130.44,165.20) --
	(130.44,165.21) --
	(130.44,165.21) --
	(130.44,165.21) --
	(130.44,165.21) --
	(130.44,165.21) --
	(130.44,165.21) --
	(130.44,165.21) --
	(130.44,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.45,165.21) --
	(130.46,165.21) --
	(130.46,165.21) --
	(130.46,165.21) --
	(130.46,165.21) --
	(130.46,165.21) --
	(130.46,165.21) --
	(130.46,165.22) --
	(130.46,165.22) --
	(130.46,165.22) --
	(130.46,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.47,165.22) --
	(130.48,165.22) --
	(130.48,165.22) --
	(130.48,165.22) --
	(130.48,165.22) --
	(130.48,165.22) --
	(130.48,165.23) --
	(130.48,165.23) --
	(130.48,165.23) --
	(130.48,165.23) --
	(130.48,165.23) --
	(130.48,165.23) --
	(130.48,165.23) --
	(130.48,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.49,165.23) --
	(130.50,165.23) --
	(130.50,165.23) --
	(130.50,165.23) --
	(130.50,165.24) --
	(130.50,165.24) --
	(130.50,165.24) --
	(130.50,165.24) --
	(130.50,165.24) --
	(130.50,165.24) --
	(130.50,165.24) --
	(130.50,165.24) --
	(130.50,165.24) --
	(130.50,165.24) --
	(130.50,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.51,165.24) --
	(130.52,165.24) --
	(130.52,165.24) --
	(130.52,165.24) --
	(130.52,165.24) --
	(130.52,165.24) --
	(130.52,165.25) --
	(130.52,165.25) --
	(130.52,165.25) --
	(130.52,165.25) --
	(130.53,165.25) --
	(130.53,165.25) --
	(130.53,165.25) --
	(130.53,165.25) --
	(130.53,165.25) --
	(130.53,165.25) --
	(130.53,165.25) --
	(130.53,165.25) --
	(130.53,165.25) --
	(130.53,165.25) --
	(130.53,165.25) --
	(130.53,165.25) --
	(130.53,165.25) --
	(130.53,165.26) --
	(130.53,165.26) --
	(130.54,165.26) --
	(130.54,165.26) --
	(130.54,165.26) --
	(130.54,165.26) --
	(130.54,165.26) --
	(130.54,165.26) --
	(130.54,165.26) --
	(130.54,165.26) --
	(130.54,165.26) --
	(130.54,165.26) --
	(130.54,165.26) --
	(130.54,165.26) --
	(130.54,165.26) --
	(130.55,165.26) --
	(130.55,165.26) --
	(130.55,165.26) --
	(130.55,165.26) --
	(130.55,165.26) --
	(130.55,165.26) --
	(130.55,165.26) --
	(130.55,165.26) --
	(130.55,165.26) --
	(130.55,165.26) --
	(130.55,165.26) --
	(130.55,165.27) --
	(130.55,165.27) --
	(130.55,165.27) --
	(130.55,165.27) --
	(130.55,165.27) --
	(130.55,165.27) --
	(130.55,165.27) --
	(130.56,165.27) --
	(130.56,165.27) --
	(130.56,165.27) --
	(130.56,165.27) --
	(130.56,165.27) --
	(130.56,165.27) --
	(130.56,165.27) --
	(130.56,165.27) --
	(130.56,165.27) --
	(130.56,165.27) --
	(130.56,165.27) --
	(130.56,165.27) --
	(130.57,165.27) --
	(130.57,165.27) --
	(130.57,165.27) --
	(130.57,165.27) --
	(130.57,165.27) --
	(130.57,165.27) --
	(130.57,165.27) --
	(130.57,165.27) --
	(130.57,165.27) --
	(130.57,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.27) --
	(130.58,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.59,165.28) --
	(130.60,165.28) --
	(130.60,165.28) --
	(130.60,165.28) --
	(130.60,165.28) --
	(130.60,165.28) --
	(130.60,165.28) --
	(130.60,165.29) --
	(130.60,165.29) --
	(130.60,165.29) --
	(130.60,165.29) --
	(130.60,165.29) --
	(130.60,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.61,165.29) --
	(130.62,165.29) --
	(130.62,165.29) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.62,165.30) --
	(130.63,165.30) --
	(130.63,165.30) --
	(130.63,165.30) --
	(130.63,165.30) --
	(130.63,165.30) --
	(130.63,165.30) --
	(130.63,165.30) --
	(130.63,165.30) --
	(130.63,165.30) --
	(130.63,165.30) --
	(130.63,165.30) --
	(130.63,165.30) --
	(130.63,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.30) --
	(130.64,165.31) --
	(130.64,165.31) --
	(130.64,165.31) --
	(130.65,165.31) --
	(130.65,165.31) --
	(130.65,165.31) --
	(130.65,165.31) --
	(130.65,165.31) --
	(130.65,165.31) --
	(130.65,165.31) --
	(130.65,165.31) --
	(130.65,165.31) --
	(130.65,165.31) --
	(130.65,165.31) --
	(130.65,165.31) --
	(130.65,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.31) --
	(130.66,165.32) --
	(130.67,165.32) --
	(130.67,165.32) --
	(130.67,165.32) --
	(130.67,165.32) --
	(130.67,165.32) --
	(130.67,165.32) --
	(130.67,165.32) --
	(130.67,165.32) --
	(130.67,165.32) --
	(130.67,165.32) --
	(130.67,165.32) --
	(130.67,165.32) --
	(130.68,165.32) --
	(130.68,165.32) --
	(130.68,165.32) --
	(130.68,165.32) --
	(130.68,165.32) --
	(130.68,165.32) --
	(130.68,165.32) --
	(130.68,165.32) --
	(130.68,165.32) --
	(130.68,165.32) --
	(130.68,165.32) --
	(130.68,165.32) --
	(130.68,165.32) --
	(130.69,165.32) --
	(130.69,165.32) --
	(130.69,165.32) --
	(130.69,165.32) --
	(130.69,165.32) --
	(130.69,165.32) --
	(130.69,165.32) --
	(130.69,165.32) --
	(130.69,165.33) --
	(130.69,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.70,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.33) --
	(130.71,165.34) --
	(130.71,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.72,165.34) --
	(130.73,165.34) --
	(130.73,165.34) --
	(130.73,165.34) --
	(130.73,165.34) --
	(130.73,165.34) --
	(130.73,165.34) --
	(130.73,165.34) --
	(130.73,165.34) --
	(130.73,165.34) --
	(130.73,165.34) --
	(130.73,165.34) --
	(130.73,165.35) --
	(130.73,165.35) --
	(130.73,165.35) --
	(130.73,165.35) --
	(130.73,165.35) --
	(130.73,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.74,165.35) --
	(130.75,165.35) --
	(130.75,165.35) --
	(130.75,165.35) --
	(130.75,165.35) --
	(130.75,165.35) --
	(130.75,165.35) --
	(130.75,165.35) --
	(130.75,165.35) --
	(130.75,165.35) --
	(130.75,165.35) --
	(130.75,165.36) --
	(130.75,165.36) --
	(130.75,165.36) --
	(130.75,165.36) --
	(130.75,165.36) --
	(130.75,165.36) --
	(130.76,165.36) --
	(130.76,165.36) --
	(130.76,165.36) --
	(130.76,165.36) --
	(130.76,165.36) --
	(130.76,165.36) --
	(130.76,165.36) --
	(130.76,165.36) --
	(130.76,165.36) --
	(130.76,165.36) --
	(130.76,165.36) --
	(130.76,165.36) --
	(130.76,165.36) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.77,165.37) --
	(130.78,165.37) --
	(130.78,165.37) --
	(130.78,165.37) --
	(130.78,165.37) --
	(130.78,165.37) --
	(130.78,165.37) --
	(130.78,165.37) --
	(130.78,165.37) --
	(130.78,165.37) --
	(130.78,165.37) --
	(130.78,165.37) --
	(130.78,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.79,165.37) --
	(130.80,165.37) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.80,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.81,165.38) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.82,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.83,165.39) --
	(130.84,165.39) --
	(130.84,165.39) --
	(130.84,165.39) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.84,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.85,165.40) --
	(130.86,165.40) --
	(130.86,165.40) --
	(130.86,165.40) --
	(130.86,165.40) --
	(130.86,165.40) --
	(130.86,165.41) --
	(130.86,165.41) --
	(130.86,165.41) --
	(130.86,165.41) --
	(130.86,165.41) --
	(130.86,165.41) --
	(130.86,165.41) --
	(130.86,165.41) --
	(130.86,165.41) --
	(130.86,165.41) --
	(130.86,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.87,165.41) --
	(130.88,165.41) --
	(130.88,165.41) --
	(130.88,165.41) --
	(130.88,165.41) --
	(130.88,165.41) --
	(130.88,165.41) --
	(130.88,165.41) --
	(130.88,165.41) --
	(130.88,165.41) --
	(130.88,165.41) --
	(130.88,165.42) --
	(130.88,165.42) --
	(130.88,165.42) --
	(130.88,165.42) --
	(130.88,165.42) --
	(130.88,165.42) --
	(130.88,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.89,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.90,165.42) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.91,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.43) --
	(130.92,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.93,165.44) --
	(130.94,165.44) --
	(130.94,165.44) --
	(130.94,165.44) --
	(130.94,165.44) --
	(130.94,165.44) --
	(130.94,165.44) --
	(130.94,165.44) --
	(130.94,165.44) --
	(130.94,165.44) --
	(130.94,165.45) --
	(130.94,165.45) --
	(130.94,165.45) --
	(130.94,165.45) --
	(130.94,165.45) --
	(130.94,165.45) --
	(130.94,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.95,165.45) --
	(130.96,165.45) --
	(130.96,165.45) --
	(130.96,165.45) --
	(130.96,165.45) --
	(130.96,165.45) --
	(130.96,165.45) --
	(130.96,165.45) --
	(130.96,165.45) --
	(130.96,165.45) --
	(130.96,165.45) --
	(130.96,165.46) --
	(130.96,165.46) --
	(130.96,165.46) --
	(130.96,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.97,165.46) --
	(130.98,165.46) --
	(130.98,165.46) --
	(130.98,165.46) --
	(130.98,165.46) --
	(130.98,165.46) --
	(130.98,165.46) --
	(130.98,165.47) --
	(130.98,165.47) --
	(130.98,165.47) --
	(130.98,165.47) --
	(130.98,165.47) --
	(130.98,165.47) --
	(130.98,165.47) --
	(130.98,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(130.99,165.47) --
	(131.00,165.47) --
	(131.00,165.47) --
	(131.00,165.47) --
	(131.00,165.47) --
	(131.00,165.47) --
	(131.00,165.47) --
	(131.00,165.48) --
	(131.00,165.48) --
	(131.00,165.48) --
	(131.00,165.48) --
	(131.00,165.48) --
	(131.00,165.48) --
	(131.00,165.48) --
	(131.00,165.48) --
	(131.00,165.48) --
	(131.00,165.48) --
	(131.00,165.48) --
	(131.00,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.01,165.48) --
	(131.02,165.48) --
	(131.02,165.48) --
	(131.02,165.49) --
	(131.02,165.49) --
	(131.02,165.49) --
	(131.02,165.49) --
	(131.02,165.49) --
	(131.02,165.49) --
	(131.02,165.49) --
	(131.02,165.49) --
	(131.02,165.49) --
	(131.02,165.49) --
	(131.02,165.49) --
	(131.02,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.03,165.49) --
	(131.04,165.49) --
	(131.04,165.49) --
	(131.04,165.49) --
	(131.04,165.49) --
	(131.04,165.49) --
	(131.04,165.49) --
	(131.04,165.50) --
	(131.04,165.50) --
	(131.04,165.50) --
	(131.04,165.50) --
	(131.04,165.50) --
	(131.04,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.05,165.50) --
	(131.06,165.50) --
	(131.06,165.50) --
	(131.06,165.50) --
	(131.06,165.50) --
	(131.06,165.50) --
	(131.06,165.50) --
	(131.06,165.51) --
	(131.06,165.51) --
	(131.06,165.51) --
	(131.06,165.51) --
	(131.06,165.51) --
	(131.06,165.51) --
	(131.06,165.51) --
	(131.06,165.51) --
	(131.07,165.51) --
	(131.07,165.51) --
	(131.07,165.51) --
	(131.07,165.51) --
	(131.07,165.51) --
	(131.07,165.51) --
	(131.07,165.51) --
	(131.07,165.51) --
	(131.07,165.51) --
	(131.07,165.51) --
	(131.07,165.51) --
	(131.07,165.51) --
	(131.07,165.51) --
	(131.08,165.51) --
	(131.08,165.51) --
	(131.08,165.51) --
	(131.08,165.51) --
	(131.08,165.51) --
	(131.08,165.51) --
	(131.08,165.51) --
	(131.08,165.51) --
	(131.08,165.51) --
	(131.08,165.51) --
	(131.08,165.51) --
	(131.09,165.51) --
	(131.09,165.51) --
	(131.09,165.51) --
	(131.09,165.52) --
	(131.09,165.52) --
	(131.09,165.52) --
	(131.09,165.52) --
	(131.09,165.52) --
	(131.09,165.52) --
	(131.09,165.52) --
	(131.09,165.52) --
	(131.09,165.52) --
	(131.09,165.52) --
	(131.09,165.52) --
	(131.09,165.52) --
	(131.10,165.52) --
	(131.10,165.52) --
	(131.10,165.52) --
	(131.10,165.52) --
	(131.10,165.52) --
	(131.10,165.52) --
	(131.10,165.52) --
	(131.10,165.52) --
	(131.10,165.52) --
	(131.10,165.52) --
	(131.10,165.52) --
	(131.10,165.52) --
	(131.10,165.52) --
	(131.11,165.52) --
	(131.11,165.52) --
	(131.11,165.52) --
	(131.11,165.52) --
	(131.11,165.52) --
	(131.11,165.52) --
	(131.11,165.52) --
	(131.11,165.52) --
	(131.11,165.52) --
	(131.11,165.52) --
	(131.11,165.52) --
	(131.11,165.52) --
	(131.12,165.52) --
	(131.12,165.52) --
	(131.12,165.52) --
	(131.12,165.53) --
	(131.12,165.53) --
	(131.12,165.53) --
	(131.12,165.53) --
	(131.12,165.53) --
	(131.12,165.53) --
	(131.12,165.53) --
	(131.12,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.13,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.14,165.53) --
	(131.15,165.53) --
	(131.15,165.53) --
	(131.15,165.53) --
	(131.15,165.54) --
	(131.15,165.54) --
	(131.15,165.54) --
	(131.15,165.54) --
	(131.15,165.54) --
	(131.15,165.54) --
	(131.15,165.54) --
	(131.15,165.54) --
	(131.15,165.54) --
	(131.15,165.54) --
	(131.15,165.54) --
	(131.15,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.16,165.54) --
	(131.17,165.54) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.17,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.18,165.55) --
	(131.19,165.55) --
	(131.19,165.55) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.19,165.56) --
	(131.20,165.56) --
	(131.20,165.56) --
	(131.20,165.56) --
	(131.20,165.56) --
	(131.20,165.56) --
	(131.20,165.56) --
	(131.20,165.56) --
	(131.20,165.56) --
	(131.20,165.56) --
	(131.20,165.56) --
	(131.20,165.56) --
	(131.20,165.56) --
	(131.20,165.56) --
	(131.20,165.57) --
	(131.20,165.57) --
	(131.20,165.57) --
	(131.20,165.57) --
	(131.20,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.21,165.57) --
	(131.22,165.57) --
	(131.22,165.57) --
	(131.22,165.57) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.22,165.58) --
	(131.23,165.58) --
	(131.23,165.58) --
	(131.23,165.58) --
	(131.23,165.58) --
	(131.23,165.58) --
	(131.23,165.59) --
	(131.23,165.59) --
	(131.23,165.59) --
	(131.23,165.59) --
	(131.23,165.59) --
	(131.23,165.59) --
	(131.23,165.59) --
	(131.23,165.59) --
	(131.23,165.59) --
	(131.23,165.59) --
	(131.23,165.59) --
	(131.23,165.59) --
	(131.24,165.59) --
	(131.24,165.59) --
	(131.24,165.59) --
	(131.24,165.59) --
	(131.24,165.60) --
	(131.24,165.60) --
	(131.24,165.60) --
	(131.24,165.60) --
	(131.24,165.60) --
	(131.24,165.60) --
	(131.24,165.60) --
	(131.24,165.60) --
	(131.24,165.60) --
	(131.25,165.60) --
	(131.25,165.60) --
	(131.25,165.60) --
	(131.25,165.60) --
	(131.25,165.60) --
	(131.25,165.60) --
	(131.25,165.60) --
	(131.25,165.60) --
	(131.25,165.60) --
	(131.25,165.60) --
	(131.25,165.60) --
	(131.25,165.60) --
	(131.25,165.61) --
	(131.25,165.61) --
	(131.25,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.61) --
	(131.26,165.62) --
	(131.26,165.62) --
	(131.27,165.62) --
	(131.27,165.62) --
	(131.27,165.62) --
	(131.27,165.62) --
	(131.27,165.62) --
	(131.27,165.62) --
	(131.27,165.62) --
	(131.27,165.62) --
	(131.27,165.62) --
	(131.27,165.62) --
	(131.27,165.62) --
	(131.27,165.62) --
	(131.27,165.63) --
	(131.27,165.63) --
	(131.27,165.63) --
	(131.27,165.63) --
	(131.27,165.63) --
	(131.27,165.63) --
	(131.28,165.63) --
	(131.28,165.63) --
	(131.28,165.63) --
	(131.28,165.63) --
	(131.28,165.63) --
	(131.28,165.63) --
	(131.28,165.63) --
	(131.28,165.63) --
	(131.28,165.63) --
	(131.28,165.63) --
	(131.28,165.63) --
	(131.28,165.63) --
	(131.28,165.63) --
	(131.28,165.64) --
	(131.28,165.64) --
	(131.28,165.64) --
	(131.28,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.29,165.64) --
	(131.30,165.64) --
	(131.30,165.64) --
	(131.30,165.64) --
	(131.30,165.64) --
	(131.30,165.64) --
	(131.30,165.64) --
	(131.30,165.64) --
	(131.30,165.64) --
	(131.30,165.64) --
	(131.30,165.64) --
	(131.30,165.64) --
	(131.30,165.64) --
	(131.30,165.65) --
	(131.30,165.65) --
	(131.30,165.65) --
	(131.30,165.65) --
	(131.30,165.65) --
	(131.30,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.31,165.65) --
	(131.32,165.65) --
	(131.32,165.65) --
	(131.32,165.65) --
	(131.32,165.65) --
	(131.32,165.66) --
	(131.32,165.66) --
	(131.32,165.66) --
	(131.32,165.66) --
	(131.32,165.66) --
	(131.32,165.66) --
	(131.32,165.66) --
	(131.32,165.66) --
	(131.32,165.66) --
	(131.32,165.66) --
	(131.32,165.66) --
	(131.32,165.66) --
	(131.32,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.33,165.66) --
	(131.34,165.66) --
	(131.34,165.66) --
	(131.34,165.66) --
	(131.34,165.66) --
	(131.34,165.66) --
	(131.34,165.67) --
	(131.34,165.67) --
	(131.34,165.67) --
	(131.34,165.67) --
	(131.34,165.67) --
	(131.34,165.67) --
	(131.34,165.67) --
	(131.34,165.67) --
	(131.34,165.67) --
	(131.34,165.67) --
	(131.34,165.67) --
	(131.34,165.67) --
	(131.34,165.67) --
	(131.35,165.67) --
	(131.35,165.67) --
	(131.35,165.67) --
	(131.35,165.68) --
	(131.35,165.68) --
	(131.35,165.68) --
	(131.35,165.68) --
	(131.35,165.68) --
	(131.35,165.68) --
	(131.35,165.68) --
	(131.35,165.68) --
	(131.35,165.68) --
	(131.35,165.68) --
	(131.35,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.36,165.68) --
	(131.37,165.68) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.37,165.69) --
	(131.38,165.69) --
	(131.38,165.69) --
	(131.38,165.69) --
	(131.38,165.69) --
	(131.38,165.69) --
	(131.38,165.69) --
	(131.38,165.69) --
	(131.38,165.69) --
	(131.38,165.69) --
	(131.38,165.70) --
	(131.38,165.70) --
	(131.38,165.70) --
	(131.38,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.39,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.40,165.70) --
	(131.41,165.70) --
	(131.41,165.70) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.41,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.42,165.71) --
	(131.43,165.71) --
	(131.43,165.71) --
	(131.43,165.71) --
	(131.43,165.71) --
	(131.43,165.71) --
	(131.43,165.71) --
	(131.43,165.71) --
	(131.43,165.71) --
	(131.43,165.71) --
	(131.43,165.71) --
	(131.43,165.71) --
	(131.43,165.71) --
	(131.43,165.71) --
	(131.43,165.72) --
	(131.43,165.72) --
	(131.43,165.72) --
	(131.43,165.72) --
	(131.43,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.44,165.72) --
	(131.45,165.72) --
	(131.45,165.72) --
	(131.45,165.72) --
	(131.45,165.72) --
	(131.45,165.72) --
	(131.45,165.72) --
	(131.45,165.72) --
	(131.45,165.72) --
	(131.45,165.72) --
	(131.45,165.72) --
	(131.45,165.72) --
	(131.45,165.72) --
	(131.46,165.72) --
	(131.46,165.72) --
	(131.46,165.72) --
	(131.46,165.72) --
	(131.46,165.72) --
	(131.46,165.72) --
	(131.46,165.72) --
	(131.46,165.72) --
	(131.46,165.72) --
	(131.46,165.72) --
	(131.46,165.73) --
	(131.46,165.73) --
	(131.46,165.73) --
	(131.46,165.73) --
	(131.46,165.73) --
	(131.46,165.73) --
	(131.46,165.73) --
	(131.46,165.73) --
	(131.46,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.47,165.73) --
	(131.48,165.73) --
	(131.48,165.73) --
	(131.48,165.73) --
	(131.48,165.73) --
	(131.48,165.73) --
	(131.48,165.73) --
	(131.48,165.73) --
	(131.48,165.73) --
	(131.48,165.73) --
	(131.48,165.73) --
	(131.48,165.73) --
	(131.48,165.73) --
	(131.48,165.74) --
	(131.48,165.74) --
	(131.48,165.74) --
	(131.48,165.74) --
	(131.48,165.74) --
	(131.48,165.74) --
	(131.49,165.74) --
	(131.49,165.74) --
	(131.49,165.74) --
	(131.49,165.74) --
	(131.49,165.74) --
	(131.49,165.74) --
	(131.49,165.74) --
	(131.49,165.74) --
	(131.49,165.74) --
	(131.49,165.74) --
	(131.49,165.74) --
	(131.49,165.74) --
	(131.49,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.50,165.74) --
	(131.51,165.74) --
	(131.51,165.74) --
	(131.51,165.74) --
	(131.51,165.74) --
	(131.51,165.74) --
	(131.51,165.74) --
	(131.51,165.75) --
	(131.51,165.75) --
	(131.51,165.75) --
	(131.51,165.75) --
	(131.51,165.75) --
	(131.51,165.75) --
	(131.51,165.75) --
	(131.51,165.75) --
	(131.51,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.52,165.75) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.53,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.54,165.76) --
	(131.55,165.76) --
	(131.55,165.76) --
	(131.55,165.76) --
	(131.55,165.76) --
	(131.55,165.76) --
	(131.55,165.77) --
	(131.55,165.77) --
	(131.55,165.77) --
	(131.55,165.77) --
	(131.55,165.77) --
	(131.55,165.77) --
	(131.55,165.77) --
	(131.55,165.77) --
	(131.55,165.77) --
	(131.55,165.77) --
	(131.55,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.56,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.77) --
	(131.57,165.78) --
	(131.58,165.78) --
	(131.58,165.78) --
	(131.58,165.78) --
	(131.58,165.78) --
	(131.58,165.78) --
	(131.58,165.78) --
	(131.58,165.78) --
	(131.58,165.78) --
	(131.58,165.78) --
	(131.58,165.78) --
	(131.58,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.59,165.78) --
	(131.60,165.78) --
	(131.60,165.78) --
	(131.60,165.78) --
	(131.60,165.78) --
	(131.60,165.78) --
	(131.60,165.78) --
	(131.60,165.78) --
	(131.60,165.79) --
	(131.60,165.79) --
	(131.60,165.79) --
	(131.60,165.79) --
	(131.60,165.79) --
	(131.60,165.79) --
	(131.60,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.61,165.79) --
	(131.62,165.79) --
	(131.62,165.79) --
	(131.62,165.79) --
	(131.62,165.79) --
	(131.62,165.79) --
	(131.62,165.79) --
	(131.62,165.79) --
	(131.62,165.79) --
	(131.62,165.80) --
	(131.62,165.80) --
	(131.62,165.80) --
	(131.62,165.80) --
	(131.62,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.63,165.80) --
	(131.64,165.80) --
	(131.64,165.80) --
	(131.64,165.80) --
	(131.64,165.80) --
	(131.64,165.80) --
	(131.64,165.80) --
	(131.64,165.80) --
	(131.64,165.80) --
	(131.64,165.80) --
	(131.64,165.80) --
	(131.64,165.81) --
	(131.64,165.81) --
	(131.64,165.81) --
	(131.64,165.81) --
	(131.64,165.81) --
	(131.64,165.81) --
	(131.64,165.81) --
	(131.64,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.65,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.81) --
	(131.66,165.82) --
	(131.66,165.82) --
	(131.66,165.82) --
	(131.66,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.67,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.68,165.82) --
	(131.69,165.82) --
	(131.69,165.82) --
	(131.69,165.83) --
	(131.69,165.83) --
	(131.69,165.83) --
	(131.69,165.83) --
	(131.69,165.83) --
	(131.69,165.83) --
	(131.69,165.83) --
	(131.69,165.83) --
	(131.69,165.83) --
	(131.69,165.83) --
	(131.69,165.83) --
	(131.69,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.70,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.83) --
	(131.71,165.84) --
	(131.71,165.84) --
	(131.72,165.84) --
	(131.72,165.84) --
	(131.72,165.84) --
	(131.72,165.84) --
	(131.72,165.84) --
	(131.72,165.84) --
	(131.72,165.84) --
	(131.72,165.84) --
	(131.72,165.84) --
	(131.72,165.84) --
	(131.72,165.84) --
	(131.72,165.84) --
	(131.72,165.84) --
	(131.73,165.84) --
	(131.73,165.84) --
	(131.73,165.84) --
	(131.73,165.84) --
	(131.73,165.84) --
	(131.73,165.84) --
	(131.73,165.84) --
	(131.73,165.84) --
	(131.73,165.84) --
	(131.73,165.84) --
	(131.73,165.84) --
	(131.73,165.84) --
	(131.73,165.85) --
	(131.73,165.85) --
	(131.73,165.85) --
	(131.73,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.74,165.85) --
	(131.75,165.85) --
	(131.75,165.85) --
	(131.75,165.85) --
	(131.75,165.85) --
	(131.75,165.85) --
	(131.75,165.85) --
	(131.75,165.85) --
	(131.75,165.85) --
	(131.75,165.85) --
	(131.75,165.86) --
	(131.75,165.86) --
	(131.75,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.76,165.86) --
	(131.77,165.86) --
	(131.77,165.86) --
	(131.77,165.86) --
	(131.77,165.86) --
	(131.77,165.86) --
	(131.77,165.86) --
	(131.77,165.87) --
	(131.77,165.87) --
	(131.77,165.87) --
	(131.77,165.87) --
	(131.77,165.87) --
	(131.77,165.87) --
	(131.77,165.87) --
	(131.77,165.87) --
	(131.77,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.78,165.87) --
	(131.79,165.87) --
	(131.79,165.87) --
	(131.79,165.87) --
	(131.79,165.87) --
	(131.79,165.87) --
	(131.79,165.87) --
	(131.79,165.87) --
	(131.79,165.87) --
	(131.79,165.87) --
	(131.79,165.87) --
	(131.79,165.87) --
	(131.79,165.87) --
	(131.80,165.87) --
	(131.80,165.87) --
	(131.80,165.87) --
	(131.80,165.87) --
	(131.80,165.87) --
	(131.80,165.87) --
	(131.80,165.87) --
	(131.80,165.87) --
	(131.80,165.87) --
	(131.80,165.87) --
	(131.80,165.87) --
	(131.80,165.88) --
	(131.80,165.88) --
	(131.80,165.88) --
	(131.80,165.88) --
	(131.81,165.88) --
	(131.81,165.88) --
	(131.81,165.88) --
	(131.81,165.88) --
	(131.81,165.88) --
	(131.81,165.88) --
	(131.81,165.88) --
	(131.81,165.88) --
	(131.81,165.88) --
	(131.81,165.88) --
	(131.81,165.88) --
	(131.81,165.88) --
	(131.81,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.82,165.88) --
	(131.83,165.88) --
	(131.83,165.88) --
	(131.83,165.88) --
	(131.83,165.88) --
	(131.83,165.89) --
	(131.83,165.89) --
	(131.83,165.89) --
	(131.83,165.89) --
	(131.83,165.89) --
	(131.83,165.89) --
	(131.83,165.89) --
	(131.83,165.89) --
	(131.83,165.89) --
	(131.83,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.89) --
	(131.84,165.90) --
	(131.84,165.90) --
	(131.84,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.85,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.90) --
	(131.86,165.91) --
	(131.86,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.87,165.91) --
	(131.88,165.91) --
	(131.88,165.91) --
	(131.88,165.91) --
	(131.88,165.91) --
	(131.88,165.91) --
	(131.88,165.91) --
	(131.88,165.91) --
	(131.88,165.91) --
	(131.88,165.91) --
	(131.88,165.91) --
	(131.88,165.91) --
	(131.88,165.92) --
	(131.88,165.92) --
	(131.88,165.92) --
	(131.88,165.92) --
	(131.89,165.92) --
	(131.89,165.92) --
	(131.89,165.92) --
	(131.89,165.92) --
	(131.89,165.92) --
	(131.89,165.92) --
	(131.89,165.92) --
	(131.89,165.92) --
	(131.89,165.92) --
	(131.89,165.92) --
	(131.89,165.92) --
	(131.89,165.92) --
	(131.89,165.93) --
	(131.89,165.93) --
	(131.89,165.93) --
	(131.89,165.93) --
	(131.89,165.93) --
	(131.89,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.90,165.93) --
	(131.91,165.93) --
	(131.91,165.93) --
	(131.91,165.93) --
	(131.91,165.93) --
	(131.91,165.93) --
	(131.91,165.93) --
	(131.91,165.93) --
	(131.91,165.94) --
	(131.91,165.94) --
	(131.91,165.94) --
	(131.91,165.94) --
	(131.91,165.94) --
	(131.91,165.94) --
	(131.91,165.94) --
	(131.91,165.94) --
	(131.91,165.94) --
	(131.91,165.94) --
	(131.92,165.94) --
	(131.92,165.94) --
	(131.92,165.94) --
	(131.92,165.94) --
	(131.92,165.94) --
	(131.92,165.94) --
	(131.92,165.94) --
	(131.92,165.94) --
	(131.92,165.94) --
	(131.92,165.94) --
	(131.92,165.94) --
	(131.92,165.94) --
	(131.92,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.93,165.94) --
	(131.94,165.94) --
	(131.94,165.94) --
	(131.94,165.94) --
	(131.94,165.94) --
	(131.94,165.94) --
	(131.94,165.94) --
	(131.94,165.94) --
	(131.94,165.94) --
	(131.94,165.94) --
	(131.94,165.95) --
	(131.94,165.95) --
	(131.94,165.95) --
	(131.94,165.95) --
	(131.94,165.95) --
	(131.94,165.95) --
	(131.94,165.95) --
	(131.94,165.95) --
	(131.94,165.95) --
	(131.94,165.95) --
	(131.94,165.95) --
	(131.94,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.95,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.95) --
	(131.96,165.96) --
	(131.96,165.96) --
	(131.97,165.96) --
	(131.97,165.96) --
	(131.97,165.96) --
	(131.97,165.96) --
	(131.97,165.96) --
	(131.97,165.96) --
	(131.97,165.96) --
	(131.97,165.96) --
	(131.97,165.96) --
	(131.97,165.96) --
	(131.97,165.96) --
	(131.97,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.98,165.96) --
	(131.99,165.96) --
	(131.99,165.96) --
	(131.99,165.96) --
	(131.99,165.96) --
	(131.99,165.96) --
	(131.99,165.96) --
	(131.99,165.96) --
	(131.99,165.96) --
	(131.99,165.96) --
	(131.99,165.96) --
	(131.99,165.96) --
	(131.99,165.96) --
	(131.99,165.96) --
	(131.99,165.97) --
	(131.99,165.97) --
	(131.99,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.00,165.97) --
	(132.01,165.97) --
	(132.01,165.97) --
	(132.01,165.97) --
	(132.01,165.97) --
	(132.01,165.97) --
	(132.01,165.97) --
	(132.01,165.97) --
	(132.01,165.97) --
	(132.01,165.97) --
	(132.01,165.97) --
	(132.01,165.97) --
	(132.01,165.97) --
	(132.01,165.98) --
	(132.01,165.98) --
	(132.01,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.02,165.98) --
	(132.03,165.98) --
	(132.03,165.98) --
	(132.03,165.98) --
	(132.03,165.98) --
	(132.03,165.98) --
	(132.03,165.98) --
	(132.03,165.98) --
	(132.03,165.98) --
	(132.03,165.98) --
	(132.03,165.98) --
	(132.03,165.99) --
	(132.03,165.99) --
	(132.03,165.99) --
	(132.03,165.99) --
	(132.03,165.99) --
	(132.03,165.99) --
	(132.03,165.99) --
	(132.03,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.04,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.05,165.99) --
	(132.06,165.99) --
	(132.06,165.99) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.06,166.00) --
	(132.07,166.00) --
	(132.07,166.00) --
	(132.07,166.00) --
	(132.07,166.00) --
	(132.07,166.00) --
	(132.07,166.00) --
	(132.07,166.00) --
	(132.07,166.00) --
	(132.07,166.00) --
	(132.07,166.00) --
	(132.07,166.00) --
	(132.07,166.00) --
	(132.07,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.08,166.00) --
	(132.09,166.01) --
	(132.09,166.01) --
	(132.09,166.01) --
	(132.09,166.01) --
	(132.09,166.01) --
	(132.09,166.01) --
	(132.09,166.01) --
	(132.09,166.01) --
	(132.09,166.01) --
	(132.09,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.10,166.01) --
	(132.11,166.01) --
	(132.11,166.01) --
	(132.11,166.01) --
	(132.11,166.01) --
	(132.11,166.01) --
	(132.11,166.01) --
	(132.11,166.01) --
	(132.11,166.01) --
	(132.11,166.02) --
	(132.11,166.02) --
	(132.11,166.02) --
	(132.11,166.02) --
	(132.11,166.02) --
	(132.11,166.02) --
	(132.11,166.02) --
	(132.11,166.02) --
	(132.11,166.02) --
	(132.11,166.02) --
	(132.11,166.02) --
	(132.11,166.02) --
	(132.11,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.02) --
	(132.12,166.03) --
	(132.12,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.13,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.14,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.15,166.03) --
	(132.16,166.03) --
	(132.16,166.03) --
	(132.16,166.03) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.16,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.17,166.04) --
	(132.18,166.04) --
	(132.18,166.04) --
	(132.18,166.04) --
	(132.18,166.04) --
	(132.18,166.04) --
	(132.18,166.04) --
	(132.18,166.04) --
	(132.18,166.04) --
	(132.18,166.04) --
	(132.18,166.04) --
	(132.18,166.04) --
	(132.18,166.05) --
	(132.18,166.05) --
	(132.18,166.05) --
	(132.18,166.05) --
	(132.18,166.05) --
	(132.18,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.19,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.20,166.05) --
	(132.21,166.05) --
	(132.21,166.05) --
	(132.21,166.05) --
	(132.21,166.05) --
	(132.21,166.05) --
	(132.21,166.05) --
	(132.21,166.05) --
	(132.21,166.06) --
	(132.21,166.06) --
	(132.21,166.06) --
	(132.21,166.06) --
	(132.21,166.06) --
	(132.21,166.06) --
	(132.22,166.06) --
	(132.22,166.06) --
	(132.22,166.06) --
	(132.22,166.06) --
	(132.22,166.06) --
	(132.22,166.06) --
	(132.22,166.06) --
	(132.22,166.06) --
	(132.22,166.06) --
	(132.22,166.06) --
	(132.22,166.06) --
	(132.22,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.23,166.06) --
	(132.24,166.06) --
	(132.24,166.06) --
	(132.24,166.06) --
	(132.24,166.06) --
	(132.24,166.07) --
	(132.24,166.07) --
	(132.24,166.07) --
	(132.24,166.07) --
	(132.24,166.07) --
	(132.24,166.07) --
	(132.24,166.07) --
	(132.24,166.07) --
	(132.24,166.07) --
	(132.24,166.07) --
	(132.24,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.25,166.07) --
	(132.26,166.07) --
	(132.26,166.07) --
	(132.26,166.07) --
	(132.26,166.07) --
	(132.26,166.07) --
	(132.26,166.07) --
	(132.26,166.07) --
	(132.26,166.08) --
	(132.26,166.08) --
	(132.26,166.08) --
	(132.26,166.08) --
	(132.26,166.08) --
	(132.26,166.08) --
	(132.26,166.08) --
	(132.26,166.08) --
	(132.26,166.08) --
	(132.26,166.08) --
	(132.26,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.27,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.28,166.08) --
	(132.29,166.08) --
	(132.29,166.08) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.29,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.30,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.09) --
	(132.31,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.32,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.10) --
	(132.33,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.34,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.11) --
	(132.35,166.12) --
	(132.35,166.12) --
	(132.35,166.12) --
	(132.35,166.12) --
	(132.35,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.36,166.12) --
	(132.37,166.12) --
	(132.37,166.12) --
	(132.37,166.12) --
	(132.37,166.12) --
	(132.37,166.12) --
	(132.37,166.12) --
	(132.37,166.12) --
	(132.37,166.12) --
	(132.37,166.12) --
	(132.37,166.12) --
	(132.37,166.12) --
	(132.37,166.12) --
	(132.37,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.38,166.13) --
	(132.39,166.13) --
	(132.39,166.13) --
	(132.39,166.13) --
	(132.39,166.13) --
	(132.39,166.13) --
	(132.39,166.13) --
	(132.39,166.13) --
	(132.39,166.14) --
	(132.39,166.14) --
	(132.39,166.14) --
	(132.39,166.14) --
	(132.39,166.14) --
	(132.39,166.14) --
	(132.39,166.14) --
	(132.39,166.14) --
	(132.39,166.14) --
	(132.39,166.14) --
	(132.39,166.14) --
	(132.39,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.40,166.14) --
	(132.41,166.14) --
	(132.41,166.14) --
	(132.41,166.14) --
	(132.41,166.14) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.41,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.42,166.15) --
	(132.43,166.15) --
	(132.43,166.15) --
	(132.43,166.15) --
	(132.43,166.16) --
	(132.43,166.16) --
	(132.43,166.16) --
	(132.43,166.16) --
	(132.43,166.16) --
	(132.43,166.16) --
	(132.43,166.16) --
	(132.43,166.16) --
	(132.43,166.16) --
	(132.43,166.16) --
	(132.43,166.16) --
	(132.43,166.16) --
	(132.43,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.44,166.16) --
	(132.45,166.16) --
	(132.45,166.16) --
	(132.45,166.16) --
	(132.45,166.16) --
	(132.45,166.16) --
	(132.45,166.16) --
	(132.45,166.16) --
	(132.45,166.16) --
	(132.45,166.16) --
	(132.45,166.17) --
	(132.45,166.17) --
	(132.45,166.17) --
	(132.45,166.17) --
	(132.45,166.17) --
	(132.45,166.17) --
	(132.45,166.17) --
	(132.45,166.17) --
	(132.46,166.17) --
	(132.46,166.17) --
	(132.46,166.17) --
	(132.46,166.17) --
	(132.46,166.17) --
	(132.46,166.17) --
	(132.46,166.17) --
	(132.46,166.17) --
	(132.46,166.17) --
	(132.46,166.17) --
	(132.46,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.47,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.48,166.17) --
	(132.49,166.17) --
	(132.49,166.17) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.49,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.50,166.18) --
	(132.51,166.18) --
	(132.51,166.18) --
	(132.51,166.18) --
	(132.51,166.18) --
	(132.51,166.18) --
	(132.51,166.18) --
	(132.51,166.18) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.51,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.52,166.19) --
	(132.53,166.19) --
	(132.53,166.19) --
	(132.53,166.19) --
	(132.53,166.19) --
	(132.53,166.19) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.53,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.54,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.20) --
	(132.55,166.21) --
	(132.55,166.21) --
	(132.55,166.21) --
	(132.55,166.21) --
	(132.55,166.21) --
	(132.55,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.56,166.21) --
	(132.57,166.21) --
	(132.57,166.21) --
	(132.57,166.21) --
	(132.57,166.21) --
	(132.57,166.21) --
	(132.57,166.21) --
	(132.57,166.21) --
	(132.57,166.21) --
	(132.57,166.21) --
	(132.57,166.21) --
	(132.57,166.22) --
	(132.57,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.58,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.22) --
	(132.59,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.60,166.23) --
	(132.61,166.23) --
	(132.61,166.23) --
	(132.61,166.23) --
	(132.61,166.23) --
	(132.61,166.23) --
	(132.61,166.23) --
	(132.61,166.23) --
	(132.61,166.23) --
	(132.61,166.23) --
	(132.61,166.23) --
	(132.61,166.23) --
	(132.61,166.23) --
	(132.61,166.23) --
	(132.62,166.23) --
	(132.62,166.23) --
	(132.62,166.23) --
	(132.62,166.23) --
	(132.62,166.23) --
	(132.62,166.23) --
	(132.62,166.23) --
	(132.62,166.23) --
	(132.62,166.23) --
	(132.63,166.23) --
	(132.63,166.23) --
	(132.63,166.23) --
	(132.63,166.23) --
	(132.63,166.23) --
	(132.63,166.23) --
	(132.63,166.24) --
	(132.63,166.24) --
	(132.63,166.24) --
	(132.63,166.24) --
	(132.63,166.24) --
	(132.63,166.24) --
	(132.63,166.24) --
	(132.63,166.24) --
	(132.63,166.24) --
	(132.63,166.24) --
	(132.63,166.24) --
	(132.63,166.24) --
	(132.63,166.24) --
	(132.64,166.24) --
	(132.64,166.24) --
	(132.64,166.24) --
	(132.64,166.24) --
	(132.64,166.24) --
	(132.64,166.24) --
	(132.64,166.24) --
	(132.64,166.24) --
	(132.64,166.24) --
	(132.64,166.24) --
	(132.64,166.24) --
	(132.64,166.24) --
	(132.64,166.25) --
	(132.65,166.25) --
	(132.65,166.25) --
	(132.65,166.25) --
	(132.65,166.25) --
	(132.65,166.25) --
	(132.65,166.25) --
	(132.65,166.25) --
	(132.65,166.25) --
	(132.65,166.25) --
	(132.65,166.25) --
	(132.65,166.25) --
	(132.65,166.25) --
	(132.65,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.66,166.25) --
	(132.67,166.25) --
	(132.67,166.25) --
	(132.67,166.25) --
	(132.67,166.25) --
	(132.67,166.25) --
	(132.67,166.25) --
	(132.67,166.25) --
	(132.67,166.25) --
	(132.67,166.25) --
	(132.67,166.25) --
	(132.67,166.25) --
	(132.67,166.26) --
	(132.67,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.68,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.69,166.26) --
	(132.70,166.26) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.70,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.71,166.27) --
	(132.72,166.27) --
	(132.72,166.27) --
	(132.72,166.27) --
	(132.72,166.27) --
	(132.72,166.27) --
	(132.72,166.27) --
	(132.72,166.27) --
	(132.72,166.27) --
	(132.72,166.27) --
	(132.72,166.28) --
	(132.72,166.28) --
	(132.72,166.28) --
	(132.72,166.28) --
	(132.72,166.28) --
	(132.72,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.73,166.28) --
	(132.74,166.28) --
	(132.74,166.28) --
	(132.74,166.28) --
	(132.74,166.28) --
	(132.74,166.28) --
	(132.74,166.28) --
	(132.74,166.29) --
	(132.74,166.29) --
	(132.74,166.29) --
	(132.74,166.29) --
	(132.74,166.29) --
	(132.74,166.29) --
	(132.74,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.75,166.29) --
	(132.76,166.29) --
	(132.76,166.29) --
	(132.76,166.29) --
	(132.76,166.29) --
	(132.76,166.29) --
	(132.76,166.29) --
	(132.76,166.29) --
	(132.76,166.29) --
	(132.76,166.29) --
	(132.76,166.29) --
	(132.76,166.29) --
	(132.76,166.30) --
	(132.76,166.30) --
	(132.76,166.30) --
	(132.76,166.30) --
	(132.76,166.30) --
	(132.76,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.77,166.30) --
	(132.78,166.30) --
	(132.78,166.30) --
	(132.78,166.30) --
	(132.78,166.30) --
	(132.78,166.30) --
	(132.78,166.30) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.78,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.79,166.31) --
	(132.80,166.31) --
	(132.80,166.31) --
	(132.80,166.31) --
	(132.80,166.31) --
	(132.80,166.31) --
	(132.80,166.32) --
	(132.80,166.32) --
	(132.80,166.32) --
	(132.80,166.32) --
	(132.80,166.32) --
	(132.80,166.32) --
	(132.80,166.32) --
	(132.80,166.32) --
	(132.80,166.32) --
	(132.80,166.32) --
	(132.80,166.32) --
	(132.80,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.81,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.82,166.32) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.83,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.84,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.33) --
	(132.85,166.34) --
	(132.85,166.34) --
	(132.85,166.34) --
	(132.85,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.86,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.87,166.34) --
	(132.88,166.34) --
	(132.88,166.34) --
	(132.88,166.34) --
	(132.88,166.34) --
	(132.88,166.34) --
	(132.88,166.34) --
	(132.88,166.34) --
	(132.88,166.34) --
	(132.88,166.34) --
	(132.88,166.34) --
	(132.88,166.34) --
	(132.88,166.34) --
	(132.88,166.35) --
	(132.88,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.89,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.90,166.35) --
	(132.91,166.35) --
	(132.91,166.35) --
	(132.91,166.35) --
	(132.91,166.35) --
	(132.91,166.35) --
	(132.91,166.35) --
	(132.91,166.35) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.91,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.92,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.36) --
	(132.93,166.37) --
	(132.93,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.94,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.37) --
	(132.95,166.38) --
	(132.95,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.96,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.97,166.38) --
	(132.98,166.38) --
	(132.98,166.38) --
	(132.98,166.38) --
	(132.98,166.38) --
	(132.98,166.38) --
	(132.98,166.38) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.98,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(132.99,166.39) --
	(133.00,166.39) --
	(133.00,166.39) --
	(133.00,166.39) --
	(133.00,166.39) --
	(133.00,166.39) --
	(133.00,166.39) --
	(133.00,166.39) --
	(133.00,166.39) --
	(133.00,166.39) --
	(133.00,166.39) --
	(133.00,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.01,166.40) --
	(133.02,166.40) --
	(133.02,166.40) --
	(133.02,166.40) --
	(133.02,166.40) --
	(133.02,166.40) --
	(133.02,166.40) --
	(133.02,166.40) --
	(133.02,166.40) --
	(133.02,166.40) --
	(133.02,166.40) --
	(133.02,166.41) --
	(133.02,166.41) --
	(133.02,166.41) --
	(133.02,166.41) --
	(133.02,166.41) --
	(133.02,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.03,166.41) --
	(133.04,166.41) --
	(133.04,166.41) --
	(133.04,166.41) --
	(133.04,166.41) --
	(133.04,166.41) --
	(133.04,166.41) --
	(133.04,166.41) --
	(133.04,166.41) --
	(133.04,166.42) --
	(133.04,166.42) --
	(133.04,166.42) --
	(133.04,166.42) --
	(133.04,166.42) --
	(133.04,166.42) --
	(133.04,166.42) --
	(133.04,166.42) --
	(133.04,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.05,166.42) --
	(133.06,166.42) --
	(133.06,166.42) --
	(133.06,166.42) --
	(133.06,166.42) --
	(133.06,166.42) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.06,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.07,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.08,166.43) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.09,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.10,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.44) --
	(133.11,166.45) --
	(133.11,166.45) --
	(133.11,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.12,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.13,166.45) --
	(133.14,166.45) --
	(133.14,166.45) --
	(133.14,166.45) --
	(133.14,166.45) --
	(133.14,166.45) --
	(133.14,166.45) --
	(133.14,166.45) --
	(133.14,166.45) --
	(133.14,166.45) --
	(133.14,166.45) --
	(133.14,166.45) --
	(133.14,166.45) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.15,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.16,166.46) --
	(133.17,166.46) --
	(133.17,166.46) --
	(133.17,166.46) --
	(133.17,166.46) --
	(133.17,166.46) --
	(133.17,166.46) --
	(133.17,166.46) --
	(133.17,166.47) --
	(133.17,166.47) --
	(133.17,166.47) --
	(133.17,166.47) --
	(133.17,166.47) --
	(133.17,166.47) --
	(133.17,166.47) --
	(133.17,166.47) --
	(133.17,166.47) --
	(133.17,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.18,166.47) --
	(133.19,166.47) --
	(133.19,166.47) --
	(133.19,166.47) --
	(133.19,166.47) --
	(133.19,166.47) --
	(133.19,166.47) --
	(133.19,166.47) --
	(133.19,166.48) --
	(133.19,166.48) --
	(133.19,166.48) --
	(133.19,166.48) --
	(133.19,166.48) --
	(133.19,166.48) --
	(133.19,166.48) --
	(133.19,166.48) --
	(133.19,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.20,166.48) --
	(133.21,166.48) --
	(133.21,166.48) --
	(133.21,166.48) --
	(133.21,166.48) --
	(133.21,166.48) --
	(133.21,166.49) --
	(133.21,166.49) --
	(133.21,166.49) --
	(133.21,166.49) --
	(133.21,166.49) --
	(133.21,166.49) --
	(133.21,166.49) --
	(133.21,166.49) --
	(133.21,166.49) --
	(133.21,166.49) --
	(133.21,166.49) --
	(133.21,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.22,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.49) --
	(133.23,166.50) --
	(133.23,166.50) --
	(133.23,166.50) --
	(133.23,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.24,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.25,166.50) --
	(133.26,166.50) --
	(133.26,166.50) --
	(133.26,166.50) --
	(133.26,166.50) --
	(133.26,166.50) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.26,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.27,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.28,166.51) --
	(133.29,166.51) --
	(133.29,166.51) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.29,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.30,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.31,166.52) --
	(133.32,166.52) --
	(133.32,166.52) --
	(133.32,166.52) --
	(133.32,166.52) --
	(133.32,166.52) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.32,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.33,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.53) --
	(133.34,166.54) --
	(133.34,166.54) --
	(133.34,166.54) --
	(133.34,166.54) --
	(133.34,166.54) --
	(133.34,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.35,166.54) --
	(133.36,166.54) --
	(133.36,166.54) --
	(133.36,166.54) --
	(133.36,166.54) --
	(133.36,166.54) --
	(133.36,166.54) --
	(133.36,166.54) --
	(133.36,166.54) --
	(133.36,166.54) --
	(133.36,166.54) --
	(133.36,166.54) --
	(133.36,166.54) --
	(133.36,166.55) --
	(133.36,166.55) --
	(133.36,166.55) --
	(133.36,166.55) --
	(133.36,166.55) --
	(133.36,166.55) --
	(133.36,166.55) --
	(133.36,166.55) --
	(133.36,166.55) --
	(133.36,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.37,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.38,166.55) --
	(133.39,166.55) --
	(133.39,166.55) --
	(133.39,166.55) --
	(133.39,166.55) --
	(133.39,166.55) --
	(133.39,166.55) --
	(133.39,166.55) --
	(133.39,166.55) --
	(133.39,166.55) --
	(133.39,166.55) --
	(133.39,166.56) --
	(133.39,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.40,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.41,166.56) --
	(133.42,166.56) --
	(133.42,166.56) --
	(133.42,166.56) --
	(133.42,166.56) --
	(133.42,166.56) --
	(133.42,166.56) --
	(133.42,166.56) --
	(133.42,166.56) --
	(133.42,166.56) --
	(133.42,166.57) --
	(133.42,166.57) --
	(133.42,166.57) --
	(133.42,166.57) --
	(133.42,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.43,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.44,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.45,166.57) --
	(133.46,166.57) --
	(133.46,166.57) --
	(133.46,166.57) --
	(133.46,166.58) --
	(133.46,166.58) --
	(133.46,166.58) --
	(133.46,166.58) --
	(133.46,166.58) --
	(133.46,166.58) --
	(133.46,166.58) --
	(133.46,166.58) --
	(133.46,166.58) --
	(133.46,166.58) --
	(133.46,166.58) --
	(133.46,166.58) --
	(133.46,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.47,166.58) --
	(133.48,166.58) --
	(133.48,166.58) --
	(133.48,166.58) --
	(133.48,166.58) --
	(133.48,166.58) --
	(133.48,166.58) --
	(133.48,166.58) --
	(133.48,166.58) --
	(133.48,166.58) --
	(133.48,166.58) --
	(133.48,166.58) --
	(133.48,166.58) --
	(133.48,166.59) --
	(133.49,166.59) --
	(133.49,166.59) --
	(133.49,166.59) --
	(133.49,166.59) --
	(133.49,166.59) --
	(133.49,166.59) --
	(133.49,166.59) --
	(133.49,166.59) --
	(133.49,166.59) --
	(133.49,166.59) --
	(133.49,166.59) --
	(133.49,166.59) --
	(133.49,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.50,166.59) --
	(133.51,166.59) --
	(133.51,166.59) --
	(133.51,166.59) --
	(133.51,166.59) --
	(133.51,166.59) --
	(133.51,166.59) --
	(133.51,166.59) --
	(133.51,166.59) --
	(133.51,166.59) --
	(133.51,166.60) --
	(133.51,166.60) --
	(133.51,166.60) --
	(133.51,166.60) --
	(133.51,166.60) --
	(133.51,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.52,166.60) --
	(133.53,166.60) --
	(133.53,166.60) --
	(133.53,166.60) --
	(133.53,166.60) --
	(133.53,166.60) --
	(133.53,166.60) --
	(133.53,166.60) --
	(133.53,166.60) --
	(133.53,166.60) --
	(133.53,166.60) --
	(133.53,166.60) --
	(133.53,166.61) --
	(133.53,166.61) --
	(133.53,166.61) --
	(133.53,166.61) --
	(133.53,166.61) --
	(133.53,166.61) --
	(133.53,166.61) --
	(133.53,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.54,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.55,166.61) --
	(133.56,166.61) --
	(133.56,166.61) --
	(133.56,166.61) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.56,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.62) --
	(133.57,166.63) --
	(133.57,166.63) --
	(133.57,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.58,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.59,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.63) --
	(133.60,166.64) --
	(133.60,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.61,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.62,166.64) --
	(133.63,166.64) --
	(133.63,166.64) --
	(133.63,166.64) --
	(133.63,166.64) --
	(133.63,166.64) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.63,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.64,166.65) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.65,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.66,166.66) --
	(133.67,166.66) --
	(133.67,166.66) --
	(133.67,166.66) --
	(133.67,166.66) --
	(133.67,166.66) --
	(133.67,166.66) --
	(133.67,166.66) --
	(133.67,166.66) --
	(133.67,166.67) --
	(133.67,166.67) --
	(133.67,166.67) --
	(133.67,166.67) --
	(133.67,166.67) --
	(133.67,166.67) --
	(133.67,166.67) --
	(133.67,166.67) --
	(133.67,166.67) --
	(133.67,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.67) --
	(133.68,166.68) --
	(133.68,166.68) --
	(133.68,166.68) --
	(133.68,166.68) --
	(133.68,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.69,166.68) --
	(133.70,166.68) --
	(133.70,166.68) --
	(133.70,166.68) --
	(133.70,166.68) --
	(133.70,166.68) --
	(133.70,166.68) --
	(133.70,166.68) --
	(133.70,166.68) --
	(133.70,166.68) --
	(133.70,166.68) --
	(133.70,166.68) --
	(133.70,166.69) --
	(133.70,166.69) --
	(133.70,166.69) --
	(133.70,166.69) --
	(133.70,166.69) --
	(133.70,166.69) --
	(133.70,166.69) --
	(133.70,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.71,166.69) --
	(133.72,166.69) --
	(133.72,166.69) --
	(133.72,166.69) --
	(133.72,166.69) --
	(133.72,166.69) --
	(133.72,166.69) --
	(133.72,166.69) --
	(133.72,166.70) --
	(133.72,166.70) --
	(133.72,166.70) --
	(133.72,166.70) --
	(133.72,166.70) --
	(133.72,166.70) --
	(133.72,166.70) --
	(133.72,166.70) --
	(133.72,166.70) --
	(133.72,166.70) --
	(133.72,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.73,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.70) --
	(133.74,166.71) --
	(133.74,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.75,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.76,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.71) --
	(133.77,166.72) --
	(133.77,166.72) --
	(133.77,166.72) --
	(133.77,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.78,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.79,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.80,166.72) --
	(133.81,166.72) --
	(133.81,166.72) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.81,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.82,166.73) --
	(133.83,166.73) --
	(133.83,166.73) --
	(133.83,166.73) --
	(133.83,166.73) --
	(133.83,166.73) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.83,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.84,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.85,166.74) --
	(133.86,166.74) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.86,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.87,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.88,166.75) --
	(133.89,166.75) --
	(133.89,166.75) --
	(133.89,166.75) --
	(133.89,166.75) --
	(133.89,166.75) --
	(133.89,166.75) --
	(133.89,166.76) --
	(133.89,166.76) --
	(133.89,166.76) --
	(133.89,166.76) --
	(133.89,166.76) --
	(133.89,166.76) --
	(133.89,166.76) --
	(133.89,166.76) --
	(133.89,166.76) --
	(133.89,166.76) --
	(133.90,166.76) --
	(133.90,166.76) --
	(133.90,166.76) --
	(133.90,166.76) --
	(133.90,166.76) --
	(133.90,166.76) --
	(133.90,166.76) --
	(133.90,166.76) --
	(133.90,166.76) --
	(133.90,166.76) --
	(133.90,166.76) --
	(133.90,166.76) --
	(133.90,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.91,166.76) --
	(133.92,166.76) --
	(133.92,166.76) --
	(133.92,166.76) --
	(133.92,166.76) --
	(133.92,166.76) --
	(133.92,166.77) --
	(133.92,166.77) --
	(133.92,166.77) --
	(133.92,166.77) --
	(133.92,166.77) --
	(133.92,166.77) --
	(133.92,166.77) --
	(133.92,166.77) --
	(133.92,166.77) --
	(133.92,166.77) --
	(133.92,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.93,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.94,166.77) --
	(133.95,166.77) --
	(133.95,166.77) --
	(133.95,166.77) --
	(133.95,166.77) --
	(133.95,166.77) --
	(133.95,166.77) --
	(133.95,166.77) --
	(133.95,166.77) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.95,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.96,166.78) --
	(133.97,166.78) --
	(133.97,166.78) --
	(133.97,166.78) --
	(133.97,166.78) --
	(133.97,166.78) --
	(133.97,166.78) --
	(133.97,166.78) --
	(133.97,166.78) --
	(133.97,166.78) --
	(133.97,166.78) --
	(133.97,166.78) --
	(133.97,166.78) --
	(133.97,166.79) --
	(133.97,166.79) --
	(133.97,166.79) --
	(133.97,166.79) --
	(133.97,166.79) --
	(133.97,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.98,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(133.99,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.79) --
	(134.00,166.80) --
	(134.00,166.80) --
	(134.00,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.01,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.02,166.80) --
	(134.03,166.80) --
	(134.03,166.80) --
	(134.03,166.80) --
	(134.03,166.80) --
	(134.03,166.80) --
	(134.03,166.80) --
	(134.03,166.80) --
	(134.03,166.80) --
	(134.03,166.80) --
	(134.03,166.81) --
	(134.03,166.81) --
	(134.03,166.81) --
	(134.03,166.81) --
	(134.03,166.81) --
	(134.03,166.81) --
	(134.03,166.81) --
	(134.03,166.81) --
	(134.03,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.04,166.81) --
	(134.05,166.81) --
	(134.05,166.81) --
	(134.05,166.81) --
	(134.05,166.81) --
	(134.05,166.81) --
	(134.05,166.81) --
	(134.05,166.81) --
	(134.05,166.81) --
	(134.05,166.81) --
	(134.05,166.81) --
	(134.05,166.81) --
	(134.05,166.81) --
	(134.05,166.81) --
	(134.05,166.82) --
	(134.05,166.82) --
	(134.05,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.06,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.82) --
	(134.07,166.83) --
	(134.07,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.08,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.09,166.83) --
	(134.10,166.83) --
	(134.10,166.83) --
	(134.10,166.83) --
	(134.10,166.83) --
	(134.10,166.83) --
	(134.10,166.83) --
	(134.10,166.83) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.10,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.84) --
	(134.11,166.85) --
	(134.11,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.12,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.13,166.85) --
	(134.14,166.85) --
	(134.14,166.85) --
	(134.14,166.85) --
	(134.14,166.85) --
	(134.14,166.85) --
	(134.14,166.85) --
	(134.14,166.85) --
	(134.14,166.86) --
	(134.14,166.86) --
	(134.14,166.86) --
	(134.14,166.86) --
	(134.14,166.86) --
	(134.14,166.86) --
	(134.14,166.86) --
	(134.14,166.86) --
	(134.14,166.86) --
	(134.14,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.15,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.16,166.86) --
	(134.17,166.86) --
	(134.17,166.86) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.17,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.18,166.87) --
	(134.19,166.87) --
	(134.19,166.87) --
	(134.19,166.87) --
	(134.19,166.87) --
	(134.19,166.88) --
	(134.19,166.88) --
	(134.19,166.88) --
	(134.19,166.88) --
	(134.19,166.88) --
	(134.19,166.88) --
	(134.19,166.88) --
	(134.19,166.88) --
	(134.19,166.88) --
	(134.19,166.88) --
	(134.19,166.88) --
	(134.19,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.20,166.88) --
	(134.21,166.88) --
	(134.21,166.88) --
	(134.21,166.88) --
	(134.21,166.88) --
	(134.21,166.88) --
	(134.21,166.88) --
	(134.21,166.88) --
	(134.21,166.88) --
	(134.21,166.88) --
	(134.21,166.88) --
	(134.21,166.88) --
	(134.21,166.88) --
	(134.21,166.88) --
	(134.21,166.89) --
	(134.21,166.89) --
	(134.21,166.89) --
	(134.21,166.89) --
	(134.21,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.22,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.89) --
	(134.23,166.90) --
	(134.23,166.90) --
	(134.23,166.90) --
	(134.23,166.90) --
	(134.23,166.90) --
	(134.23,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.24,166.90) --
	(134.25,166.90) --
	(134.25,166.90) --
	(134.25,166.90) --
	(134.25,166.90) --
	(134.25,166.90) --
	(134.25,166.90) --
	(134.25,166.90) --
	(134.25,166.90) --
	(134.25,166.90) --
	(134.25,166.90) --
	(134.25,166.90) --
	(134.25,166.90) --
	(134.25,166.91) --
	(134.25,166.91) --
	(134.25,166.91) --
	(134.25,166.91) --
	(134.25,166.91) --
	(134.25,166.91) --
	(134.25,166.91) --
	(134.25,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.26,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.27,166.91) --
	(134.28,166.91) --
	(134.28,166.91) --
	(134.28,166.91) --
	(134.28,166.91) --
	(134.28,166.91) --
	(134.28,166.91) --
	(134.28,166.91) --
	(134.28,166.91) --
	(134.28,166.92) --
	(134.28,166.92) --
	(134.28,166.92) --
	(134.28,166.92) --
	(134.28,166.92) --
	(134.28,166.92) --
	(134.28,166.92) --
	(134.28,166.92) --
	(134.28,166.92) --
	(134.28,166.92) --
	(134.28,166.92) --
	(134.28,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.29,166.92) --
	(134.30,166.92) --
	(134.30,166.92) --
	(134.30,166.92) --
	(134.30,166.92) --
	(134.30,166.92) --
	(134.30,166.93) --
	(134.30,166.93) --
	(134.30,166.93) --
	(134.30,166.93) --
	(134.30,166.93) --
	(134.30,166.93) --
	(134.30,166.93) --
	(134.30,166.93) --
	(134.30,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.31,166.93) --
	(134.32,166.93) --
	(134.32,166.93) --
	(134.32,166.93) --
	(134.32,166.93) --
	(134.32,166.93) --
	(134.32,166.93) --
	(134.32,166.93) --
	(134.32,166.93) --
	(134.32,166.93) --
	(134.32,166.93) --
	(134.32,166.93) --
	(134.32,166.93) --
	(134.32,166.93) --
	(134.32,166.94) --
	(134.32,166.94) --
	(134.32,166.94) --
	(134.32,166.94) --
	(134.32,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.33,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.34,166.94) --
	(134.35,166.94) --
	(134.35,166.94) --
	(134.35,166.94) --
	(134.35,166.94) --
	(134.35,166.94) --
	(134.35,166.94) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.35,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.36,166.95) --
	(134.37,166.95) --
	(134.37,166.95) --
	(134.37,166.95) --
	(134.37,166.95) --
	(134.37,166.95) --
	(134.37,166.95) --
	(134.37,166.95) --
	(134.37,166.95) --
	(134.37,166.95) --
	(134.37,166.95) --
	(134.37,166.96) --
	(134.37,166.96) --
	(134.37,166.96) --
	(134.37,166.96) --
	(134.37,166.96) --
	(134.37,166.96) --
	(134.37,166.96) --
	(134.37,166.96) --
	(134.37,166.96) --
	(134.37,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.38,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.39,166.96) --
	(134.40,166.96) --
	(134.40,166.96) --
	(134.40,166.96) --
	(134.40,166.96) --
	(134.40,166.96) --
	(134.40,166.96) --
	(134.40,166.96) --
	(134.40,166.96) --
	(134.40,166.96) --
	(134.40,166.96) --
	(134.40,166.96) --
	(134.40,166.96) --
	(134.40,166.96) --
	(134.40,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.41,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.42,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.43,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.44,166.97) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.45,166.98) --
	(134.46,166.98) --
	(134.46,166.98) --
	(134.46,166.98) --
	(134.46,166.98) --
	(134.46,166.98) --
	(134.46,166.98) --
	(134.46,166.98) --
	(134.46,166.98) --
	(134.46,166.98) --
	(134.46,166.98) --
	(134.46,166.98) --
	(134.46,166.98) --
	(134.46,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.47,166.98) --
	(134.48,166.98) --
	(134.48,166.98) --
	(134.48,166.98) --
	(134.48,166.98) --
	(134.48,166.98) --
	(134.48,166.98) --
	(134.48,166.98) --
	(134.48,166.98) --
	(134.48,166.98) --
	(134.48,166.99) --
	(134.48,166.99) --
	(134.48,166.99) --
	(134.48,166.99) --
	(134.48,166.99) --
	(134.48,166.99) --
	(134.48,166.99) --
	(134.48,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.49,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,166.99) --
	(134.50,167.00) --
	(134.50,167.00) --
	(134.50,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.51,167.00) --
	(134.52,167.00) --
	(134.52,167.00) --
	(134.52,167.00) --
	(134.52,167.00) --
	(134.52,167.00) --
	(134.52,167.00) --
	(134.52,167.00) --
	(134.52,167.00) --
	(134.52,167.00) --
	(134.52,167.00) --
	(134.52,167.00) --
	(134.52,167.00) --
	(134.52,167.00) --
	(134.52,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.53,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.54,167.01) --
	(134.55,167.01) --
	(134.55,167.01) --
	(134.55,167.02) --
	(134.55,167.02) --
	(134.55,167.02) --
	(134.55,167.02) --
	(134.55,167.02) --
	(134.55,167.02) --
	(134.55,167.02) --
	(134.55,167.02) --
	(134.55,167.02) --
	(134.55,167.02) --
	(134.55,167.02) --
	(134.55,167.02) --
	(134.55,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.56,167.02) --
	(134.57,167.02) --
	(134.57,167.02) --
	(134.57,167.02) --
	(134.57,167.02) --
	(134.57,167.02) --
	(134.57,167.02) --
	(134.57,167.02) --
	(134.57,167.03) --
	(134.57,167.03) --
	(134.57,167.03) --
	(134.57,167.03) --
	(134.57,167.03) --
	(134.57,167.03) --
	(134.57,167.03) --
	(134.57,167.03) --
	(134.57,167.03) --
	(134.57,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.58,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.59,167.03) --
	(134.60,167.03) --
	(134.60,167.03) --
	(134.60,167.03) --
	(134.60,167.03) --
	(134.60,167.03) --
	(134.60,167.03) --
	(134.60,167.03) --
	(134.60,167.03) --
	(134.60,167.03) --
	(134.60,167.03) --
	(134.60,167.04) --
	(134.60,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.61,167.04) --
	(134.62,167.04) --
	(134.62,167.04) --
	(134.62,167.04) --
	(134.62,167.04) --
	(134.62,167.04) --
	(134.62,167.04) --
	(134.62,167.04) --
	(134.62,167.04) --
	(134.62,167.04) --
	(134.62,167.04) --
	(134.62,167.04) --
	(134.62,167.04) --
	(134.62,167.04) --
	(134.62,167.05) --
	(134.62,167.05) --
	(134.62,167.05) --
	(134.62,167.05) --
	(134.62,167.05) --
	(134.62,167.05) --
	(134.62,167.05) --
	(134.62,167.05) --
	(134.62,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.63,167.05) --
	(134.64,167.05) --
	(134.64,167.05) --
	(134.64,167.05) --
	(134.64,167.05) --
	(134.64,167.05) --
	(134.64,167.05) --
	(134.64,167.05) --
	(134.64,167.05) --
	(134.64,167.05) --
	(134.64,167.05) --
	(134.64,167.05) --
	(134.64,167.05) --
	(134.64,167.05) --
	(134.65,167.05) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.65,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.66,167.06) --
	(134.67,167.06) --
	(134.67,167.06) --
	(134.67,167.06) --
	(134.67,167.06) --
	(134.67,167.06) --
	(134.67,167.06) --
	(134.67,167.07) --
	(134.67,167.07) --
	(134.67,167.07) --
	(134.67,167.07) --
	(134.67,167.07) --
	(134.67,167.07) --
	(134.67,167.07) --
	(134.67,167.07) --
	(134.67,167.07) --
	(134.67,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.68,167.07) --
	(134.69,167.07) --
	(134.69,167.07) --
	(134.69,167.07) --
	(134.69,167.07) --
	(134.69,167.07) --
	(134.69,167.07) --
	(134.69,167.07) --
	(134.69,167.07) --
	(134.69,167.07) --
	(134.69,167.07) --
	(134.69,167.07) --
	(134.69,167.07) --
	(134.69,167.07) --
	(134.69,167.08) --
	(134.69,167.08) --
	(134.69,167.08) --
	(134.69,167.08) --
	(134.69,167.08) --
	(134.69,167.08) --
	(134.69,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.70,167.08) --
	(134.71,167.08) --
	(134.71,167.08) --
	(134.71,167.08) --
	(134.71,167.08) --
	(134.71,167.08) --
	(134.71,167.09) --
	(134.71,167.09) --
	(134.71,167.09) --
	(134.71,167.09) --
	(134.71,167.09) --
	(134.71,167.09) --
	(134.71,167.09) --
	(134.71,167.09) --
	(134.71,167.09) --
	(134.71,167.09) --
	(134.71,167.09) --
	(134.71,167.09) --
	(134.71,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.72,167.09) --
	(134.73,167.09) --
	(134.73,167.09) --
	(134.73,167.09) --
	(134.73,167.09) --
	(134.73,167.09) --
	(134.73,167.09) --
	(134.73,167.09) --
	(134.73,167.09) --
	(134.73,167.09) --
	(134.73,167.10) --
	(134.73,167.10) --
	(134.73,167.10) --
	(134.73,167.10) --
	(134.73,167.10) --
	(134.73,167.10) --
	(134.73,167.10) --
	(134.73,167.10) --
	(134.73,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.74,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.75,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.10) --
	(134.76,167.11) --
	(134.76,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.77,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.11) --
	(134.78,167.12) --
	(134.78,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.79,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.80,167.12) --
	(134.81,167.12) --
	(134.81,167.12) --
	(134.81,167.12) --
	(134.81,167.12) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.81,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.82,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.13) --
	(134.83,167.14) --
	(134.83,167.14) --
	(134.83,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.84,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.85,167.14) --
	(134.86,167.14) --
	(134.86,167.14) --
	(134.86,167.14) --
	(134.86,167.14) --
	(134.86,167.14) --
	(134.86,167.14) --
	(134.86,167.14) --
	(134.86,167.14) --
	(134.86,167.14) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.86,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.87,167.15) --
	(134.88,167.15) --
	(134.88,167.15) --
	(134.88,167.15) --
	(134.88,167.15) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.88,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.89,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.90,167.16) --
	(134.91,167.16) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.91,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.92,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.93,167.17) --
	(134.94,167.17) --
	(134.94,167.17) --
	(134.94,167.17) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.94,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.95,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.18) --
	(134.96,167.19) --
	(134.96,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.97,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.98,167.19) --
	(134.99,167.19) --
	(134.99,167.19) --
	(134.99,167.19) --
	(134.99,167.20) --
	(134.99,167.20) --
	(134.99,167.20) --
	(134.99,167.20) --
	(134.99,167.20) --
	(134.99,167.20) --
	(134.99,167.20) --
	(134.99,167.20) --
	(134.99,167.20) --
	(134.99,167.20) --
	(134.99,167.20) --
	(134.99,167.20) --
	(134.99,167.20) --
	(134.99,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.00,167.20) --
	(135.01,167.20) --
	(135.01,167.20) --
	(135.01,167.20) --
	(135.01,167.20) --
	(135.01,167.20) --
	(135.01,167.20) --
	(135.01,167.20) --
	(135.01,167.20) --
	(135.01,167.20) --
	(135.01,167.21) --
	(135.01,167.21) --
	(135.01,167.21) --
	(135.01,167.21) --
	(135.01,167.21) --
	(135.01,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.02,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.03,167.21) --
	(135.04,167.21) --
	(135.04,167.21) --
	(135.04,167.21) --
	(135.04,167.21) --
	(135.04,167.21) --
	(135.04,167.21) --
	(135.04,167.21) --
	(135.04,167.21) --
	(135.04,167.21) --
	(135.04,167.21) --
	(135.04,167.21) --
	(135.04,167.22) --
	(135.04,167.22) --
	(135.04,167.22) --
	(135.04,167.22) --
	(135.04,167.22) --
	(135.04,167.22) --
	(135.04,167.22) --
	(135.04,167.22) --
	(135.04,167.22) --
	(135.04,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.05,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.06,167.22) --
	(135.07,167.22) --
	(135.07,167.22) --
	(135.07,167.22) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.07,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.08,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.09,167.23) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.10,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.11,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.12,167.24) --
	(135.13,167.24) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.13,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.14,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.25) --
	(135.15,167.26) --
	(135.15,167.26) --
	(135.15,167.26) --
	(135.16,167.26) --
	(135.16,167.26) --
	(135.16,167.26) --
	(135.16,167.26) --
	(135.16,167.26) --
	(135.16,167.26) --
	(135.16,167.26) --
	(135.16,167.26) --
	(135.16,167.26) --
	(135.16,167.26) --
	(135.16,167.26) --
	(135.16,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.17,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.18,167.26) --
	(135.19,167.26) --
	(135.19,167.26) --
	(135.19,167.26) --
	(135.19,167.26) --
	(135.19,167.26) --
	(135.19,167.26) --
	(135.19,167.26) --
	(135.19,167.26) --
	(135.19,167.27) --
	(135.19,167.27) --
	(135.19,167.27) --
	(135.19,167.27) --
	(135.19,167.27) --
	(135.19,167.27) --
	(135.19,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.20,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.21,167.27) --
	(135.22,167.27) --
	(135.22,167.27) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.22,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.28) --
	(135.23,167.29) --
	(135.23,167.29) --
	(135.23,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.24,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.25,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.29) --
	(135.26,167.30) --
	(135.26,167.30) --
	(135.26,167.30) --
	(135.26,167.30) --
	(135.26,167.30) --
	(135.26,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.27,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.28,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.30) --
	(135.29,167.31) --
	(135.29,167.31) --
	(135.29,167.31) --
	(135.29,167.31) --
	(135.29,167.31) --
	(135.30,167.31) --
	(135.30,167.31) --
	(135.30,167.31) --
	(135.30,167.31) --
	(135.30,167.31) --
	(135.30,167.31) --
	(135.30,167.31) --
	(135.30,167.31) --
	(135.30,167.31) --
	(135.30,167.31) --
	(135.30,167.31) --
	(135.30,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.31,167.31) --
	(135.32,167.31) --
	(135.32,167.31) --
	(135.32,167.31) --
	(135.32,167.31) --
	(135.32,167.31) --
	(135.32,167.31) --
	(135.32,167.31) --
	(135.32,167.31) --
	(135.32,167.31) --
	(135.32,167.31) --
	(135.32,167.31) --
	(135.32,167.31) --
	(135.33,167.32) --
	(135.33,167.32) --
	(135.33,167.32) --
	(135.33,167.32) --
	(135.33,167.32) --
	(135.33,167.32) --
	(135.33,167.32) --
	(135.33,167.32) --
	(135.33,167.32) --
	(135.33,167.32) --
	(135.33,167.32) --
	(135.33,167.32) --
	(135.33,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.34,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.35,167.32) --
	(135.36,167.32) --
	(135.36,167.32) --
	(135.36,167.32) --
	(135.36,167.32) --
	(135.36,167.32) --
	(135.36,167.32) --
	(135.36,167.32) --
	(135.36,167.32) --
	(135.36,167.32) --
	(135.36,167.32) --
	(135.36,167.32) --
	(135.36,167.32) --
	(135.36,167.32) --
	(135.36,167.33) --
	(135.36,167.33) --
	(135.36,167.33) --
	(135.36,167.33) --
	(135.36,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.37,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.38,167.33) --
	(135.39,167.33) --
	(135.39,167.33) --
	(135.39,167.33) --
	(135.39,167.33) --
	(135.39,167.33) --
	(135.39,167.33) --
	(135.39,167.33) --
	(135.39,167.33) --
	(135.39,167.33) --
	(135.39,167.33) --
	(135.39,167.33) --
	(135.39,167.34) --
	(135.39,167.34) --
	(135.39,167.34) --
	(135.39,167.34) --
	(135.39,167.34) --
	(135.39,167.34) --
	(135.39,167.34) --
	(135.39,167.34) --
	(135.39,167.34) --
	(135.39,167.34) --
	(135.39,167.34) --
	(135.39,167.34) --
	(135.39,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.40,167.34) --
	(135.41,167.34) --
	(135.41,167.34) --
	(135.41,167.34) --
	(135.41,167.34) --
	(135.41,167.34) --
	(135.41,167.34) --
	(135.41,167.34) --
	(135.41,167.34) --
	(135.41,167.34) --
	(135.41,167.34) --
	(135.41,167.34) --
	(135.41,167.34) --
	(135.41,167.34) --
	(135.42,167.34) --
	(135.42,167.34) --
	(135.42,167.34) --
	(135.42,167.34) --
	(135.42,167.34) --
	(135.42,167.34) --
	(135.42,167.34) --
	(135.42,167.34) --
	(135.42,167.35) --
	(135.42,167.35) --
	(135.42,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.43,167.35) --
	(135.44,167.35) --
	(135.44,167.35) --
	(135.44,167.35) --
	(135.44,167.35) --
	(135.44,167.35) --
	(135.44,167.35) --
	(135.44,167.35) --
	(135.44,167.35) --
	(135.44,167.35) --
	(135.44,167.35) --
	(135.44,167.35) --
	(135.44,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.35) --
	(135.45,167.36) --
	(135.45,167.36) --
	(135.45,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.46,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.47,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.48,167.36) --
	(135.49,167.36) --
	(135.49,167.36) --
	(135.49,167.36) --
	(135.49,167.36) --
	(135.49,167.36) --
	(135.49,167.36) --
	(135.49,167.36) --
	(135.49,167.36) --
	(135.49,167.36) --
	(135.49,167.36) --
	(135.49,167.36) --
	(135.49,167.36) --
	(135.49,167.37) --
	(135.49,167.37) --
	(135.49,167.37) --
	(135.49,167.37) --
	(135.49,167.37) --
	(135.49,167.37) --
	(135.49,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.50,167.37) --
	(135.51,167.37) --
	(135.51,167.37) --
	(135.51,167.37) --
	(135.51,167.37) --
	(135.51,167.37) --
	(135.51,167.37) --
	(135.51,167.37) --
	(135.51,167.37) --
	(135.51,167.37) --
	(135.51,167.37) --
	(135.51,167.37) --
	(135.51,167.37) --
	(135.51,167.37) --
	(135.52,167.37) --
	(135.52,167.37) --
	(135.52,167.37) --
	(135.52,167.37) --
	(135.52,167.37) --
	(135.52,167.37) --
	(135.52,167.38) --
	(135.52,167.38) --
	(135.52,167.38) --
	(135.52,167.38) --
	(135.52,167.38) --
	(135.52,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.53,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.54,167.38) --
	(135.55,167.38) --
	(135.55,167.38) --
	(135.55,167.38) --
	(135.55,167.38) --
	(135.55,167.38) --
	(135.55,167.38) --
	(135.55,167.38) --
	(135.55,167.38) --
	(135.55,167.38) --
	(135.55,167.38) --
	(135.56,167.38) --
	(135.56,167.38) --
	(135.56,167.38) --
	(135.56,167.38) --
	(135.56,167.38) --
	(135.56,167.38) --
	(135.56,167.38) --
	(135.56,167.38) --
	(135.56,167.38) --
	(135.56,167.38) --
	(135.56,167.38) --
	(135.56,167.38) --
	(135.56,167.38) --
	(135.57,167.38) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.57,167.39) --
	(135.58,167.39) --
	(135.58,167.39) --
	(135.58,167.39) --
	(135.58,167.39) --
	(135.58,167.39) --
	(135.58,167.39) --
	(135.58,167.39) --
	(135.58,167.39) --
	(135.58,167.39) --
	(135.58,167.39) --
	(135.58,167.39) --
	(135.58,167.39) --
	(135.59,167.39) --
	(135.59,167.39) --
	(135.59,167.39) --
	(135.59,167.39) --
	(135.59,167.39) --
	(135.59,167.39) --
	(135.59,167.39) --
	(135.59,167.39) --
	(135.59,167.39) --
	(135.59,167.39) --
	(135.59,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.60,167.39) --
	(135.61,167.39) --
	(135.61,167.39) --
	(135.61,167.39) --
	(135.61,167.39) --
	(135.61,167.39) --
	(135.61,167.39) --
	(135.61,167.39) --
	(135.61,167.39) --
	(135.61,167.39) --
	(135.61,167.39) --
	(135.61,167.39) --
	(135.61,167.40) --
	(135.61,167.40) --
	(135.61,167.40) --
	(135.61,167.40) --
	(135.61,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.62,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.63,167.40) --
	(135.64,167.40) --
	(135.64,167.40) --
	(135.64,167.40) --
	(135.64,167.40) --
	(135.64,167.40) --
	(135.64,167.40) --
	(135.64,167.40) --
	(135.64,167.40) --
	(135.64,167.40) --
	(135.64,167.40) --
	(135.64,167.40) --
	(135.64,167.40) --
	(135.64,167.40) --
	(135.64,167.41) --
	(135.64,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.65,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.66,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.67,167.41) --
	(135.68,167.41) --
	(135.68,167.41) --
	(135.68,167.41) --
	(135.68,167.41) --
	(135.68,167.41) --
	(135.68,167.41) --
	(135.68,167.41) --
	(135.68,167.41) --
	(135.68,167.41) --
	(135.68,167.41) --
	(135.68,167.42) --
	(135.68,167.42) --
	(135.68,167.42) --
	(135.68,167.42) --
	(135.68,167.42) --
	(135.68,167.42) --
	(135.68,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.69,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.70,167.42) --
	(135.71,167.42) --
	(135.71,167.42) --
	(135.71,167.42) --
	(135.71,167.42) --
	(135.71,167.42) --
	(135.71,167.42) --
	(135.71,167.42) --
	(135.71,167.42) --
	(135.71,167.42) --
	(135.71,167.42) --
	(135.71,167.42) --
	(135.71,167.43) --
	(135.71,167.43) --
	(135.71,167.43) --
	(135.71,167.43) --
	(135.71,167.43) --
	(135.71,167.43) --
	(135.71,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.72,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.73,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.74,167.43) --
	(135.75,167.43) --
	(135.75,167.43) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.75,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.76,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.44) --
	(135.77,167.45) --
	(135.77,167.45) --
	(135.77,167.45) --
	(135.77,167.45) --
	(135.77,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.78,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.79,167.45) --
	(135.80,167.45) --
	(135.80,167.45) --
	(135.80,167.45) --
	(135.80,167.45) --
	(135.80,167.46) --
	(135.80,167.46) --
	(135.80,167.46) --
	(135.80,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.81,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.82,167.46) --
	(135.83,167.46) --
	(135.83,167.46) --
	(135.83,167.46) --
	(135.83,167.46) --
	(135.83,167.46) --
	(135.83,167.46) --
	(135.83,167.46) --
	(135.83,167.46) --
	(135.83,167.46) --
	(135.83,167.46) --
	(135.83,167.46) --
	(135.83,167.47) --
	(135.83,167.47) --
	(135.83,167.47) --
	(135.83,167.47) --
	(135.83,167.47) --
	(135.83,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.84,167.47) --
	(135.85,167.47) --
	(135.85,167.47) --
	(135.85,167.47) --
	(135.85,167.47) --
	(135.85,167.47) --
	(135.85,167.47) --
	(135.85,167.47) --
	(135.85,167.47) --
	(135.85,167.47) --
	(135.85,167.47) --
	(135.85,167.47) --
	(135.86,167.47) --
	(135.86,167.47) --
	(135.86,167.47) --
	(135.86,167.47) --
	(135.86,167.47) --
	(135.86,167.47) --
	(135.86,167.47) --
	(135.86,167.47) --
	(135.86,167.47) --
	(135.86,167.47) --
	(135.86,167.47) --
	(135.86,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.47) --
	(135.87,167.48) --
	(135.87,167.48) --
	(135.87,167.48) --
	(135.87,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.88,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.89,167.48) --
	(135.90,167.48) --
	(135.90,167.48) --
	(135.90,167.48) --
	(135.90,167.48) --
	(135.90,167.48) --
	(135.90,167.48) --
	(135.90,167.48) --
	(135.90,167.48) --
	(135.90,167.49) --
	(135.90,167.49) --
	(135.90,167.49) --
	(135.90,167.49) --
	(135.90,167.49) --
	(135.90,167.49) --
	(135.90,167.49) --
	(135.90,167.49) --
	(135.90,167.49) --
	(135.90,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.91,167.49) --
	(135.92,167.49) --
	(135.92,167.49) --
	(135.92,167.49) --
	(135.92,167.49) --
	(135.92,167.49) --
	(135.92,167.49) --
	(135.92,167.49) --
	(135.92,167.49) --
	(135.92,167.49) --
	(135.92,167.49) --
	(135.92,167.49) --
	(135.92,167.49) --
	(135.92,167.49) --
	(135.92,167.50) --
	(135.92,167.50) --
	(135.92,167.50) --
	(135.92,167.50) --
	(135.92,167.50) --
	(135.92,167.50) --
	(135.92,167.50) --
	(135.92,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.93,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.94,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.95,167.50) --
	(135.96,167.50) --
	(135.96,167.50) --
	(135.96,167.50) --
	(135.96,167.50) --
	(135.96,167.51) --
	(135.96,167.51) --
	(135.96,167.51) --
	(135.96,167.51) --
	(135.96,167.51) --
	(135.96,167.51) --
	(135.96,167.51) --
	(135.96,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.97,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.98,167.51) --
	(135.99,167.51) --
	(135.99,167.51) --
	(135.99,167.51) --
	(135.99,167.52) --
	(135.99,167.52) --
	(135.99,167.52) --
	(135.99,167.52) --
	(135.99,167.52) --
	(135.99,167.52) --
	(135.99,167.52) --
	(135.99,167.52) --
	(135.99,167.52) --
	(135.99,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.00,167.52) --
	(136.01,167.52) --
	(136.01,167.52) --
	(136.01,167.52) --
	(136.01,167.52) --
	(136.01,167.52) --
	(136.01,167.52) --
	(136.01,167.52) --
	(136.01,167.52) --
	(136.01,167.52) --
	(136.01,167.52) --
	(136.01,167.52) --
	(136.01,167.52) --
	(136.02,167.52) --
	(136.02,167.52) --
	(136.02,167.52) --
	(136.02,167.52) --
	(136.02,167.52) --
	(136.02,167.52) --
	(136.02,167.52) --
	(136.02,167.52) --
	(136.02,167.52) --
	(136.02,167.52) --
	(136.02,167.52) --
	(136.02,167.52) --
	(136.02,167.52) --
	(136.03,167.52) --
	(136.03,167.52) --
	(136.03,167.52) --
	(136.03,167.52) --
	(136.03,167.52) --
	(136.03,167.52) --
	(136.03,167.52) --
	(136.03,167.52) --
	(136.03,167.53) --
	(136.03,167.53) --
	(136.03,167.53) --
	(136.03,167.53) --
	(136.03,167.53) --
	(136.03,167.53) --
	(136.03,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.04,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.05,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.06,167.53) --
	(136.07,167.53) --
	(136.07,167.53) --
	(136.07,167.53) --
	(136.07,167.53) --
	(136.07,167.53) --
	(136.07,167.53) --
	(136.07,167.53) --
	(136.07,167.53) --
	(136.07,167.53) --
	(136.07,167.53) --
	(136.07,167.53) --
	(136.07,167.53) --
	(136.07,167.53) --
	(136.07,167.54) --
	(136.07,167.54) --
	(136.07,167.54) --
	(136.07,167.54) --
	(136.07,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.08,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.09,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.10,167.54) --
	(136.11,167.55) --
	(136.11,167.55) --
	(136.11,167.55) --
	(136.11,167.55) --
	(136.11,167.55) --
	(136.11,167.55) --
	(136.11,167.55) --
	(136.11,167.55) --
	(136.11,167.55) --
	(136.11,167.55) --
	(136.11,167.55) --
	(136.11,167.55) --
	(136.11,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.12,167.55) --
	(136.13,167.55) --
	(136.13,167.55) --
	(136.13,167.55) --
	(136.13,167.55) --
	(136.13,167.55) --
	(136.13,167.55) --
	(136.13,167.55) --
	(136.13,167.55) --
	(136.13,167.55) --
	(136.13,167.55) --
	(136.13,167.55) --
	(136.13,167.55) --
	(136.13,167.55) --
	(136.14,167.55) --
	(136.14,167.55) --
	(136.14,167.55) --
	(136.14,167.55) --
	(136.14,167.55) --
	(136.14,167.55) --
	(136.14,167.55) --
	(136.14,167.55) --
	(136.14,167.55) --
	(136.14,167.55) --
	(136.14,167.55) --
	(136.14,167.55) --
	(136.14,167.55) --
	(136.15,167.56) --
	(136.15,167.56) --
	(136.15,167.56) --
	(136.15,167.56) --
	(136.15,167.56) --
	(136.15,167.56) --
	(136.15,167.56) --
	(136.15,167.56) --
	(136.15,167.56) --
	(136.15,167.56) --
	(136.15,167.56) --
	(136.15,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.16,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.17,167.56) --
	(136.18,167.56) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.18,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.19,167.57) --
	(136.20,167.57) --
	(136.20,167.57) --
	(136.20,167.57) --
	(136.20,167.57) --
	(136.20,167.57) --
	(136.20,167.57) --
	(136.20,167.57) --
	(136.20,167.57) --
	(136.20,167.58) --
	(136.20,167.58) --
	(136.20,167.58) --
	(136.20,167.58) --
	(136.20,167.58) --
	(136.20,167.58) --
	(136.20,167.58) --
	(136.20,167.58) --
	(136.20,167.58) --
	(136.20,167.58) --
	(136.20,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.21,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.22,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.58) --
	(136.23,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.24,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.25,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.26,167.59) --
	(136.27,167.59) --
	(136.27,167.59) --
	(136.27,167.59) --
	(136.27,167.59) --
	(136.27,167.59) --
	(136.27,167.59) --
	(136.27,167.59) --
	(136.27,167.59) --
	(136.27,167.59) --
	(136.27,167.60) --
	(136.27,167.60) --
	(136.27,167.60) --
	(136.27,167.60) --
	(136.27,167.60) --
	(136.27,167.60) --
	(136.27,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.28,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.29,167.60) --
	(136.30,167.60) --
	(136.30,167.60) --
	(136.30,167.60) --
	(136.30,167.60) --
	(136.30,167.60) --
	(136.30,167.60) --
	(136.30,167.60) --
	(136.30,167.60) --
	(136.30,167.60) --
	(136.30,167.61) --
	(136.30,167.61) --
	(136.30,167.61) --
	(136.30,167.61) --
	(136.30,167.61) --
	(136.30,167.61) --
	(136.30,167.61) --
	(136.30,167.61) --
	(136.30,167.61) --
	(136.30,167.61) --
	(136.30,167.61) --
	(136.30,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.31,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.32,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.61) --
	(136.33,167.62) --
	(136.33,167.62) --
	(136.33,167.62) --
	(136.33,167.62) --
	(136.33,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.34,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.35,167.62) --
	(136.36,167.62) --
	(136.36,167.62) --
	(136.36,167.62) --
	(136.36,167.62) --
	(136.36,167.62) --
	(136.36,167.62) --
	(136.36,167.62) --
	(136.36,167.62) --
	(136.36,167.62) --
	(136.36,167.62) --
	(136.36,167.62) --
	(136.36,167.63) --
	(136.36,167.63) --
	(136.36,167.63) --
	(136.36,167.63) --
	(136.36,167.63) --
	(136.36,167.63) --
	(136.36,167.63) --
	(136.36,167.63) --
	(136.36,167.63) --
	(136.36,167.63) --
	(136.36,167.63) --
	(136.36,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.37,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.38,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.39,167.63) --
	(136.40,167.63) --
	(136.40,167.63) --
	(136.40,167.63) --
	(136.40,167.63) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.40,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.41,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.42,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.64) --
	(136.43,167.65) --
	(136.43,167.65) --
	(136.43,167.65) --
	(136.43,167.65) --
	(136.43,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.44,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.45,167.65) --
	(136.46,167.65) --
	(136.46,167.65) --
	(136.46,167.65) --
	(136.46,167.65) --
	(136.46,167.65) --
	(136.46,167.65) --
	(136.46,167.65) --
	(136.46,167.65) --
	(136.46,167.65) --
	(136.46,167.65) --
	(136.46,167.65) --
	(136.46,167.66) --
	(136.46,167.66) --
	(136.46,167.66) --
	(136.46,167.66) --
	(136.46,167.66) --
	(136.46,167.66) --
	(136.46,167.66) --
	(136.46,167.66) --
	(136.46,167.66) --
	(136.46,167.66) --
	(136.46,167.66) --
	(136.46,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.47,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.66) --
	(136.48,167.67) --
	(136.48,167.67) --
	(136.48,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.49,167.67) --
	(136.50,167.67) --
	(136.50,167.67) --
	(136.50,167.67) --
	(136.50,167.67) --
	(136.50,167.67) --
	(136.50,167.67) --
	(136.50,167.67) --
	(136.50,167.67) --
	(136.50,167.67) --
	(136.50,167.67) --
	(136.50,167.67) --
	(136.50,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.51,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.52,167.67) --
	(136.53,167.67) --
	(136.53,167.67) --
	(136.53,167.67) --
	(136.53,167.68) --
	(136.53,167.68) --
	(136.53,167.68) --
	(136.53,167.68) --
	(136.53,167.68) --
	(136.53,167.68) --
	(136.53,167.68) --
	(136.53,167.68) --
	(136.53,167.68) --
	(136.53,167.68) --
	(136.54,167.68) --
	(136.54,167.68) --
	(136.54,167.68) --
	(136.54,167.68) --
	(136.54,167.68) --
	(136.54,167.68) --
	(136.54,167.68) --
	(136.54,167.68) --
	(136.54,167.68) --
	(136.54,167.68) --
	(136.54,167.68) --
	(136.54,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.55,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.56,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.68) --
	(136.57,167.69) --
	(136.57,167.69) --
	(136.57,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.58,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.59,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.60,167.69) --
	(136.61,167.69) --
	(136.61,167.69) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.61,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.62,167.70) --
	(136.63,167.70) --
	(136.63,167.70) --
	(136.63,167.70) --
	(136.63,167.70) --
	(136.63,167.70) --
	(136.63,167.70) --
	(136.63,167.70) --
	(136.63,167.70) --
	(136.63,167.70) --
	(136.63,167.70) --
	(136.63,167.70) --
	(136.63,167.70) --
	(136.63,167.71) --
	(136.63,167.71) --
	(136.63,167.71) --
	(136.63,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.64,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.65,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.66,167.71) --
	(136.67,167.71) --
	(136.67,167.71) --
	(136.67,167.71) --
	(136.67,167.71) --
	(136.67,167.71) --
	(136.67,167.71) --
	(136.67,167.71) --
	(136.67,167.71) --
	(136.67,167.71) --
	(136.67,167.71) --
	(136.67,167.72) --
	(136.67,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.68,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.69,167.72) --
	(136.70,167.72) --
	(136.70,167.72) --
	(136.70,167.72) --
	(136.70,167.72) --
	(136.70,167.72) --
	(136.70,167.72) --
	(136.70,167.72) --
	(136.70,167.72) --
	(136.70,167.72) --
	(136.70,167.72) --
	(136.70,167.72) --
	(136.70,167.72) --
	(136.70,167.72) --
	(136.71,167.72) --
	(136.71,167.72) --
	(136.71,167.72) --
	(136.71,167.72) --
	(136.71,167.72) --
	(136.71,167.72) --
	(136.71,167.72) --
	(136.71,167.72) --
	(136.71,167.72) --
	(136.71,167.72) --
	(136.71,167.73) --
	(136.71,167.73) --
	(136.71,167.73) --
	(136.71,167.73) --
	(136.71,167.73) --
	(136.71,167.73) --
	(136.71,167.73) --
	(136.71,167.73) --
	(136.71,167.73) --
	(136.71,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.72,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.73,167.73) --
	(136.74,167.73) --
	(136.74,167.73) --
	(136.74,167.73) --
	(136.74,167.73) --
	(136.74,167.73) --
	(136.74,167.73) --
	(136.74,167.73) --
	(136.74,167.73) --
	(136.74,167.73) --
	(136.74,167.73) --
	(136.74,167.73) --
	(136.74,167.73) --
	(136.74,167.73) --
	(136.74,167.74) --
	(136.74,167.74) --
	(136.74,167.74) --
	(136.74,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.75,167.74) --
	(136.76,167.74) --
	(136.76,167.74) --
	(136.76,167.74) --
	(136.76,167.74) --
	(136.76,167.74) --
	(136.76,167.74) --
	(136.76,167.74) --
	(136.76,167.74) --
	(136.76,167.74) --
	(136.76,167.74) --
	(136.76,167.74) --
	(136.76,167.74) --
	(136.77,167.74) --
	(136.77,167.74) --
	(136.77,167.74) --
	(136.77,167.74) --
	(136.77,167.74) --
	(136.77,167.74) --
	(136.77,167.74) --
	(136.77,167.75) --
	(136.77,167.75) --
	(136.77,167.75) --
	(136.77,167.75) --
	(136.77,167.75) --
	(136.77,167.75) --
	(136.77,167.75) --
	(136.77,167.75) --
	(136.77,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.78,167.75) --
	(136.79,167.75) --
	(136.79,167.75) --
	(136.79,167.75) --
	(136.79,167.75) --
	(136.79,167.75) --
	(136.79,167.75) --
	(136.79,167.75) --
	(136.79,167.75) --
	(136.79,167.75) --
	(136.79,167.75) --
	(136.79,167.75) --
	(136.79,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.75) --
	(136.80,167.76) --
	(136.81,167.76) --
	(136.81,167.76) --
	(136.81,167.76) --
	(136.81,167.76) --
	(136.81,167.76) --
	(136.81,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.82,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.83,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.84,167.76) --
	(136.85,167.76) --
	(136.85,167.76) --
	(136.85,167.76) --
	(136.85,167.76) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.85,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.86,167.77) --
	(136.87,167.77) --
	(136.87,167.77) --
	(136.87,167.77) --
	(136.87,167.77) --
	(136.87,167.77) --
	(136.87,167.77) --
	(136.87,167.77) --
	(136.87,167.77) --
	(136.87,167.77) --
	(136.87,167.77) --
	(136.87,167.77) --
	(136.87,167.77) --
	(136.87,167.77) --
	(136.87,167.78) --
	(136.87,167.78) --
	(136.87,167.78) --
	(136.87,167.78) --
	(136.87,167.78) --
	(136.87,167.78) --
	(136.87,167.78) --
	(136.87,167.78) --
	(136.87,167.78) --
	(136.87,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.88,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.89,167.78) --
	(136.90,167.78) --
	(136.90,167.78) --
	(136.90,167.78) --
	(136.90,167.78) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.90,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.91,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.92,167.79) --
	(136.93,167.79) --
	(136.93,167.79) --
	(136.93,167.79) --
	(136.93,167.79) --
	(136.93,167.79) --
	(136.93,167.79) --
	(136.93,167.79) --
	(136.93,167.79) --
	(136.93,167.80) --
	(136.93,167.80) --
	(136.93,167.80) --
	(136.93,167.80) --
	(136.93,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.94,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.95,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.80) --
	(136.96,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.97,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.98,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(136.99,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.81) --
	(137.00,167.82) --
	(137.00,167.82) --
	(137.00,167.82) --
	(137.00,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.01,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.02,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.03,167.82) --
	(137.04,167.82) --
	(137.04,167.82) --
	(137.04,167.82) --
	(137.04,167.82) --
	(137.04,167.82) --
	(137.04,167.82) --
	(137.04,167.82) --
	(137.04,167.82) --
	(137.04,167.82) --
	(137.04,167.82) --
	(137.04,167.82) --
	(137.04,167.83) --
	(137.04,167.83) --
	(137.04,167.83) --
	(137.04,167.83) --
	(137.04,167.83) --
	(137.04,167.83) --
	(137.04,167.83) --
	(137.04,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.05,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.06,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.07,167.83) --
	(137.08,167.83) --
	(137.08,167.83) --
	(137.08,167.83) --
	(137.08,167.83) --
	(137.08,167.83) --
	(137.08,167.83) --
	(137.08,167.84) --
	(137.08,167.84) --
	(137.08,167.84) --
	(137.08,167.84) --
	(137.08,167.84) --
	(137.08,167.84) --
	(137.08,167.84) --
	(137.08,167.84) --
	(137.08,167.84) --
	(137.08,167.84) --
	(137.08,167.84) --
	(137.08,167.84) --
	(137.08,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.09,167.84) --
	(137.10,167.84) --
	(137.10,167.84) --
	(137.10,167.84) --
	(137.10,167.84) --
	(137.10,167.84) --
	(137.10,167.84) --
	(137.10,167.84) --
	(137.10,167.84) --
	(137.10,167.84) --
	(137.10,167.84) --
	(137.10,167.84) --
	(137.10,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.11,167.84) --
	(137.12,167.84) --
	(137.12,167.84) --
	(137.12,167.84) --
	(137.12,167.84) --
	(137.12,167.85) --
	(137.12,167.85) --
	(137.12,167.85) --
	(137.12,167.85) --
	(137.12,167.85) --
	(137.12,167.85) --
	(137.12,167.85) --
	(137.12,167.85) --
	(137.12,167.85) --
	(137.12,167.85) --
	(137.12,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.13,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.14,167.85) --
	(137.15,167.85) --
	(137.15,167.85) --
	(137.15,167.85) --
	(137.15,167.85) --
	(137.15,167.85) --
	(137.15,167.85) --
	(137.15,167.85) --
	(137.15,167.85) --
	(137.15,167.85) --
	(137.15,167.85) --
	(137.15,167.85) --
	(137.15,167.85) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.16,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.17,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.18,167.86) --
	(137.19,167.86) --
	(137.19,167.86) --
	(137.19,167.86) --
	(137.19,167.86) --
	(137.19,167.86) --
	(137.19,167.86) --
	(137.19,167.87) --
	(137.19,167.87) --
	(137.19,167.87) --
	(137.19,167.87) --
	(137.19,167.87) --
	(137.19,167.87) --
	(137.19,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.20,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.21,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.22,167.87) --
	(137.23,167.87) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.23,167.88) --
	(137.24,167.88) --
	(137.24,167.88) --
	(137.24,167.88) --
	(137.24,167.88) --
	(137.24,167.88) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.24,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.25,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.26,167.90) --
	(137.27,167.90) --
	(137.27,167.90) --
	(137.27,167.90) --
	(137.27,167.90) --
	(137.27,167.91) --
	(137.27,167.91) --
	(137.27,167.91) --
	(137.27,167.91) --
	(137.27,167.91) --
	(137.27,167.91) --
	(137.27,167.91) --
	(137.27,167.91) --
	(137.27,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.28,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.29,167.91) --
	(137.30,167.91) --
	(137.30,167.91) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.30,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.31,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.32,167.92) --
	(137.33,167.92) --
	(137.33,167.92) --
	(137.33,167.92) --
	(137.33,167.92) --
	(137.33,167.92) --
	(137.33,167.92) --
	(137.33,167.92) --
	(137.33,167.92) --
	(137.33,167.92) --
	(137.33,167.92) --
	(137.33,167.92) --
	(137.33,167.93) --
	(137.33,167.93) --
	(137.33,167.93) --
	(137.33,167.93) --
	(137.33,167.93) --
	(137.34,167.93) --
	(137.34,167.93) --
	(137.34,167.93) --
	(137.34,167.93) --
	(137.34,167.93) --
	(137.34,167.93) --
	(137.34,167.93) --
	(137.34,167.93) --
	(137.34,167.93) --
	(137.34,167.93) --
	(137.34,167.93) --
	(137.34,167.93) --
	(137.34,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.35,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.93) --
	(137.36,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.37,167.94) --
	(137.38,167.94) --
	(137.38,167.94) --
	(137.38,167.94) --
	(137.38,167.94) --
	(137.38,167.94) --
	(137.38,167.94) --
	(137.38,167.94) --
	(137.38,167.94) --
	(137.38,167.94) --
	(137.38,167.94) --
	(137.38,167.94) --
	(137.38,167.94) --
	(137.38,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.39,167.94) --
	(137.40,167.94) --
	(137.40,167.94) --
	(137.40,167.94) --
	(137.40,167.94) --
	(137.40,167.94) --
	(137.40,167.94) --
	(137.40,167.94) --
	(137.40,167.94) --
	(137.40,167.94) --
	(137.40,167.94) --
	(137.40,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.41,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.42,167.95) --
	(137.43,167.95) --
	(137.43,167.95) --
	(137.43,167.95) --
	(137.43,167.95) --
	(137.43,167.95) --
	(137.43,167.95) --
	(137.43,167.96) --
	(137.43,167.96) --
	(137.43,167.96) --
	(137.43,167.96) --
	(137.43,167.96) --
	(137.43,167.96) --
	(137.43,167.96) --
	(137.43,167.96) --
	(137.43,167.96) --
	(137.43,167.96) --
	(137.44,167.96) --
	(137.44,167.96) --
	(137.44,167.96) --
	(137.44,167.96) --
	(137.44,167.96) --
	(137.44,167.96) --
	(137.44,167.96) --
	(137.44,167.96) --
	(137.44,167.96) --
	(137.44,167.96) --
	(137.44,167.96) --
	(137.44,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.45,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.96) --
	(137.46,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.47,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.48,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.49,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.50,167.97) --
	(137.51,167.97) --
	(137.51,167.97) --
	(137.51,167.97) --
	(137.51,167.97) --
	(137.51,167.97) --
	(137.51,167.97) --
	(137.51,167.97) --
	(137.51,167.97) --
	(137.51,167.97) --
	(137.51,167.97) --
	(137.51,167.97) --
	(137.51,167.98) --
	(137.51,167.98) --
	(137.51,167.98) --
	(137.51,167.98) --
	(137.51,167.98) --
	(137.51,167.98) --
	(137.51,167.98) --
	(137.51,167.98) --
	(137.51,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.52,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.53,167.98) --
	(137.54,167.98) --
	(137.54,167.98) --
	(137.54,167.98) --
	(137.54,167.98) --
	(137.54,167.98) --
	(137.54,167.98) --
	(137.54,167.98) --
	(137.54,167.98) --
	(137.54,167.99) --
	(137.54,167.99) --
	(137.54,167.99) --
	(137.54,167.99) --
	(137.54,167.99) --
	(137.54,167.99) --
	(137.54,167.99) --
	(137.54,167.99) --
	(137.54,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.55,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.56,167.99) --
	(137.57,167.99) --
	(137.57,167.99) --
	(137.57,167.99) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.57,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.58,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.59,168.00) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.60,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.61,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.62,168.01) --
	(137.63,168.01) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.63,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.64,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.65,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.02) --
	(137.66,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.67,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.68,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.69,168.03) --
	(137.70,168.03) --
	(137.70,168.03) --
	(137.70,168.03) --
	(137.70,168.03) --
	(137.70,168.03) --
	(137.70,168.03) --
	(137.70,168.03) --
	(137.70,168.03) --
	(137.70,168.03) --
	(137.70,168.03) --
	(137.70,168.03) --
	(137.70,168.04) --
	(137.70,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.71,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.72,168.04) --
	(137.73,168.04) --
	(137.73,168.04) --
	(137.73,168.04) --
	(137.73,168.04) --
	(137.73,168.04) --
	(137.73,168.04) --
	(137.73,168.04) --
	(137.73,168.04) --
	(137.73,168.04) --
	(137.73,168.04) --
	(137.73,168.04) --
	(137.73,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.74,168.04) --
	(137.75,168.04) --
	(137.75,168.04) --
	(137.75,168.04) --
	(137.75,168.04) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.75,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.76,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.77,168.05) --
	(137.78,168.05) --
	(137.78,168.05) --
	(137.78,168.05) --
	(137.78,168.05) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.78,168.06) --
	(137.79,168.06) --
	(137.79,168.06) --
	(137.79,168.06) --
	(137.79,168.06) --
	(137.79,168.06) --
	(137.79,168.06) --
	(137.79,168.06) --
	(137.79,168.06) --
	(137.79,168.06) --
	(137.79,168.06) --
	(137.79,168.06) --
	(137.80,168.06) --
	(137.80,168.06) --
	(137.80,168.06) --
	(137.80,168.06) --
	(137.80,168.06) --
	(137.80,168.06) --
	(137.80,168.06) --
	(137.80,168.06) --
	(137.80,168.06) --
	(137.80,168.06) --
	(137.80,168.06) --
	(137.80,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.81,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.82,168.06) --
	(137.83,168.06) --
	(137.83,168.07) --
	(137.83,168.07) --
	(137.83,168.07) --
	(137.83,168.07) --
	(137.83,168.07) --
	(137.83,168.07) --
	(137.83,168.07) --
	(137.83,168.07) --
	(137.83,168.07) --
	(137.83,168.07) --
	(137.83,168.07) --
	(137.83,168.07) --
	(137.83,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.84,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.85,168.07) --
	(137.86,168.07) --
	(137.86,168.07) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.86,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.87,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.08) --
	(137.88,168.09) --
	(137.88,168.09) --
	(137.88,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.89,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.90,168.09) --
	(137.91,168.09) --
	(137.91,168.09) --
	(137.91,168.09) --
	(137.91,168.09) --
	(137.91,168.09) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.91,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.92,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.10) --
	(137.93,168.11) --
	(137.93,168.11) --
	(137.93,168.11) --
	(137.93,168.11) --
	(137.93,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.94,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.95,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.96,168.11) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.97,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.98,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(137.99,168.12) --
	(138.00,168.12) --
	(138.00,168.12) --
	(138.00,168.12) --
	(138.00,168.12) --
	(138.00,168.12) --
	(138.00,168.12) --
	(138.00,168.12) --
	(138.00,168.12) --
	(138.00,168.12) --
	(138.00,168.12) --
	(138.01,168.12) --
	(138.01,168.12) --
	(138.01,168.12) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.01,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.02,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.03,168.13) --
	(138.04,168.13) --
	(138.04,168.13) --
	(138.04,168.13) --
	(138.04,168.13) --
	(138.04,168.13) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.04,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.05,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.14) --
	(138.06,168.15) --
	(138.06,168.15) --
	(138.06,168.15) --
	(138.06,168.15) --
	(138.06,168.15) --
	(138.07,168.15) --
	(138.07,168.15) --
	(138.07,168.15) --
	(138.07,168.15) --
	(138.07,168.15) --
	(138.07,168.15) --
	(138.07,168.15) --
	(138.07,168.15) --
	(138.07,168.15) --
	(138.07,168.15) --
	(138.07,168.15) --
	(138.07,168.15) --
	(138.07,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.08,168.15) --
	(138.09,168.15) --
	(138.09,168.15) --
	(138.09,168.15) --
	(138.09,168.15) --
	(138.09,168.15) --
	(138.09,168.15) --
	(138.09,168.15) --
	(138.09,168.15) --
	(138.09,168.15) --
	(138.09,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.10,168.15) --
	(138.11,168.15) --
	(138.11,168.15) --
	(138.11,168.15) --
	(138.11,168.15) --
	(138.11,168.15) --
	(138.11,168.15) --
	(138.11,168.15) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.11,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.12,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.13,168.16) --
	(138.14,168.16) --
	(138.14,168.16) --
	(138.14,168.16) --
	(138.14,168.16) --
	(138.14,168.16) --
	(138.14,168.16) --
	(138.14,168.16) --
	(138.14,168.17) --
	(138.14,168.17) --
	(138.14,168.17) --
	(138.14,168.17) --
	(138.14,168.17) --
	(138.14,168.17) --
	(138.14,168.17) --
	(138.14,168.17) --
	(138.14,168.17) --
	(138.15,168.17) --
	(138.15,168.17) --
	(138.15,168.17) --
	(138.15,168.17) --
	(138.15,168.17) --
	(138.15,168.17) --
	(138.15,168.17) --
	(138.15,168.17) --
	(138.15,168.17) --
	(138.15,168.17) --
	(138.15,168.17) --
	(138.15,168.17) --
	(138.15,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.16,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.17,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.17) --
	(138.18,168.18) --
	(138.18,168.18) --
	(138.18,168.18) --
	(138.18,168.18) --
	(138.18,168.18) --
	(138.18,168.18) --
	(138.18,168.18) --
	(138.18,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.19,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.20,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.21,168.18) --
	(138.22,168.18) --
	(138.22,168.18) --
	(138.22,168.18) --
	(138.22,168.18) --
	(138.22,168.18) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.22,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.23,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.24,168.19) --
	(138.25,168.19) --
	(138.25,168.19) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.25,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.26,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.27,168.20) --
	(138.28,168.20) --
	(138.28,168.20) --
	(138.28,168.20) --
	(138.28,168.20) --
	(138.28,168.20) --
	(138.28,168.20) --
	(138.28,168.20) --
	(138.28,168.20) --
	(138.28,168.20) --
	(138.28,168.20) --
	(138.28,168.20) --
	(138.28,168.20) --
	(138.28,168.21) --
	(138.28,168.21) --
	(138.28,168.21) --
	(138.28,168.21) --
	(138.28,168.21) --
	(138.29,168.21) --
	(138.29,168.21) --
	(138.29,168.21) --
	(138.29,168.21) --
	(138.29,168.21) --
	(138.29,168.21) --
	(138.29,168.21) --
	(138.29,168.21) --
	(138.29,168.21) --
	(138.29,168.21) --
	(138.29,168.21) --
	(138.30,168.21) --
	(138.30,168.21) --
	(138.30,168.21) --
	(138.30,168.21) --
	(138.30,168.21) --
	(138.30,168.21) --
	(138.30,168.21) --
	(138.30,168.21) --
	(138.30,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.31,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.32,168.21) --
	(138.33,168.21) --
	(138.33,168.21) --
	(138.33,168.21) --
	(138.33,168.21) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.33,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.34,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.35,168.22) --
	(138.36,168.22) --
	(138.36,168.22) --
	(138.36,168.22) --
	(138.36,168.22) --
	(138.36,168.22) --
	(138.36,168.22) --
	(138.36,168.22) --
	(138.36,168.22) --
	(138.36,168.22) --
	(138.36,168.22) --
	(138.36,168.22) --
	(138.36,168.22) --
	(138.37,168.22) --
	(138.37,168.22) --
	(138.37,168.22) --
	(138.37,168.22) --
	(138.37,168.22) --
	(138.37,168.22) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.37,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.38,168.23) --
	(138.39,168.23) --
	(138.39,168.23) --
	(138.39,168.23) --
	(138.39,168.23) --
	(138.39,168.23) --
	(138.39,168.24) --
	(138.39,168.24) --
	(138.39,168.24) --
	(138.39,168.24) --
	(138.39,168.24) --
	(138.39,168.24) --
	(138.39,168.24) --
	(138.39,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.40,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.41,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.42,168.24) --
	(138.43,168.24) --
	(138.43,168.24) --
	(138.43,168.24) --
	(138.43,168.24) --
	(138.43,168.24) --
	(138.43,168.24) --
	(138.43,168.24) --
	(138.43,168.24) --
	(138.43,168.24) --
	(138.43,168.24) --
	(138.43,168.24) --
	(138.43,168.25) --
	(138.43,168.25) --
	(138.43,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.44,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.45,168.25) --
	(138.46,168.25) --
	(138.46,168.25) --
	(138.46,168.25) --
	(138.46,168.25) --
	(138.46,168.25) --
	(138.46,168.25) --
	(138.46,168.25) --
	(138.46,168.25) --
	(138.46,168.26) --
	(138.46,168.26) --
	(138.46,168.26) --
	(138.46,168.26) --
	(138.46,168.26) --
	(138.46,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.47,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.48,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.49,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.50,168.26) --
	(138.51,168.26) --
	(138.51,168.26) --
	(138.51,168.26) --
	(138.51,168.26) --
	(138.51,168.26) --
	(138.51,168.26) --
	(138.51,168.26) --
	(138.51,168.27) --
	(138.51,168.27) --
	(138.51,168.27) --
	(138.51,168.27) --
	(138.51,168.27) --
	(138.51,168.27) --
	(138.51,168.27) --
	(138.51,168.27) --
	(138.51,168.27) --
	(138.51,168.27) --
	(138.51,168.27) --
	(138.51,168.27) --
	(138.51,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.52,168.27) --
	(138.53,168.27) --
	(138.53,168.27) --
	(138.53,168.27) --
	(138.53,168.27) --
	(138.53,168.27) --
	(138.53,168.27) --
	(138.53,168.27) --
	(138.53,168.27) --
	(138.53,168.28) --
	(138.53,168.28) --
	(138.53,168.28) --
	(138.53,168.28) --
	(138.53,168.28) --
	(138.53,168.28) --
	(138.53,168.28) --
	(138.53,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.54,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.55,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.56,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.57,168.28) --
	(138.58,168.28) --
	(138.58,168.28) --
	(138.58,168.28) --
	(138.58,168.28) --
	(138.58,168.28) --
	(138.58,168.28) --
	(138.58,168.28) --
	(138.58,168.28) --
	(138.58,168.28) --
	(138.58,168.28) --
	(138.58,168.29) --
	(138.58,168.29) --
	(138.58,168.29) --
	(138.58,168.29) --
	(138.58,168.29) --
	(138.58,168.29) --
	(138.58,168.29) --
	(138.58,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.59,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.60,168.29) --
	(138.61,168.29) --
	(138.61,168.29) --
	(138.61,168.29) --
	(138.61,168.29) --
	(138.61,168.29) --
	(138.61,168.29) --
	(138.61,168.29) --
	(138.61,168.29) --
	(138.61,168.30) --
	(138.61,168.30) --
	(138.61,168.30) --
	(138.61,168.30) --
	(138.61,168.30) --
	(138.61,168.30) --
	(138.61,168.30) --
	(138.61,168.30) --
	(138.61,168.30) --
	(138.61,168.30) --
	(138.61,168.30) --
	(138.61,168.30) --
	(138.61,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.62,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.63,168.30) --
	(138.64,168.30) --
	(138.64,168.30) --
	(138.64,168.30) --
	(138.64,168.30) --
	(138.64,168.30) --
	(138.64,168.30) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.64,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.65,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.66,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.31) --
	(138.67,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.68,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.69,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.32) --
	(138.70,168.33) --
	(138.70,168.33) --
	(138.70,168.33) --
	(138.70,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.71,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.72,168.33) --
	(138.73,168.33) --
	(138.73,168.33) --
	(138.73,168.33) --
	(138.73,168.33) --
	(138.73,168.33) --
	(138.73,168.33) --
	(138.73,168.33) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.73,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.74,168.34) --
	(138.75,168.34) --
	(138.75,168.34) --
	(138.75,168.34) --
	(138.75,168.34) --
	(138.75,168.34) --
	(138.75,168.34) --
	(138.75,168.34) --
	(138.75,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.76,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.77,168.34) --
	(138.78,168.34) --
	(138.78,168.34) --
	(138.78,168.34) --
	(138.78,168.34) --
	(138.78,168.34) --
	(138.78,168.34) --
	(138.78,168.35) --
	(138.78,168.35) --
	(138.78,168.35) --
	(138.78,168.35) --
	(138.78,168.35) --
	(138.78,168.35) --
	(138.78,168.35) --
	(138.78,168.35) --
	(138.78,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.79,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.80,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.81,168.35) --
	(138.82,168.35) --
	(138.82,168.35) --
	(138.82,168.35) --
	(138.82,168.35) --
	(138.82,168.35) --
	(138.82,168.35) --
	(138.82,168.35) --
	(138.82,168.35) --
	(138.82,168.35) --
	(138.82,168.35) --
	(138.82,168.36) --
	(138.82,168.36) --
	(138.82,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.83,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.84,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.85,168.36) --
	(138.86,168.36) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.86,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.87,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.37) --
	(138.88,168.38) --
	(138.88,168.38) --
	(138.88,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.89,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.90,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.91,168.38) --
	(138.92,168.38) --
	(138.92,168.38) --
	(138.92,168.38) --
	(138.92,168.38) --
	(138.92,168.38) --
	(138.92,168.38) --
	(138.92,168.38) --
	(138.92,168.38) --
	(138.92,168.38) --
	(138.92,168.38) --
	(138.92,168.39) --
	(138.92,168.39) --
	(138.92,168.39) --
	(138.92,168.39) --
	(138.92,168.39) --
	(138.92,168.39) --
	(138.92,168.39) --
	(138.92,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.93,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.94,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.95,168.39) --
	(138.96,168.39) --
	(138.96,168.39) --
	(138.96,168.39) --
	(138.96,168.39) --
	(138.96,168.39) --
	(138.96,168.39) --
	(138.96,168.39) --
	(138.96,168.39) --
	(138.96,168.39) --
	(138.96,168.39) --
	(138.96,168.39) --
	(138.97,168.39) --
	(138.97,168.39) --
	(138.97,168.39) --
	(138.97,168.39) --
	(138.97,168.39) --
	(138.97,168.39) --
	(138.97,168.39) --
	(138.97,168.39) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.97,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.98,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(138.99,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.40) --
	(139.00,168.41) --
	(139.00,168.41) --
	(139.00,168.41) --
	(139.00,168.41) --
	(139.00,168.41) --
	(139.00,168.41) --
	(139.00,168.41) --
	(139.00,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.01,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.02,168.41) --
	(139.03,168.41) --
	(139.03,168.41) --
	(139.03,168.41) --
	(139.03,168.41) --
	(139.03,168.41) --
	(139.03,168.41) --
	(139.03,168.41) --
	(139.03,168.42) --
	(139.03,168.42) --
	(139.03,168.42) --
	(139.03,168.42) --
	(139.03,168.42) --
	(139.03,168.42) --
	(139.03,168.42) --
	(139.03,168.42) --
	(139.03,168.42) --
	(139.03,168.42) --
	(139.03,168.42) --
	(139.03,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.04,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.05,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.42) --
	(139.06,168.43) --
	(139.06,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.07,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.08,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.09,168.43) --
	(139.10,168.43) --
	(139.10,168.43) --
	(139.10,168.43) --
	(139.10,168.43) --
	(139.10,168.43) --
	(139.10,168.43) --
	(139.10,168.44) --
	(139.10,168.44) --
	(139.10,168.44) --
	(139.10,168.44) --
	(139.10,168.44) --
	(139.10,168.44) --
	(139.10,168.44) --
	(139.10,168.44) --
	(139.10,168.44) --
	(139.10,168.44) --
	(139.10,168.44) --
	(139.10,168.44) --
	(139.10,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.11,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.12,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.44) --
	(139.13,168.45) --
	(139.13,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.14,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.15,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.45) --
	(139.16,168.46) --
	(139.16,168.46) --
	(139.16,168.46) --
	(139.16,168.46) --
	(139.16,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.17,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.18,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.19,168.46) --
	(139.20,168.46) --
	(139.20,168.46) --
	(139.20,168.46) --
	(139.20,168.46) --
	(139.20,168.46) --
	(139.20,168.46) --
	(139.20,168.46) --
	(139.20,168.46) --
	(139.20,168.47) --
	(139.20,168.47) --
	(139.20,168.47) --
	(139.20,168.47) --
	(139.20,168.47) --
	(139.20,168.47) --
	(139.20,168.47) --
	(139.20,168.47) --
	(139.20,168.47) --
	(139.20,168.47) --
	(139.20,168.47) --
	(139.20,168.47) --
	(139.20,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.21,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.22,168.47) --
	(139.23,168.47) --
	(139.23,168.47) --
	(139.23,168.47) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.23,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.24,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.25,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.26,168.48) --
	(139.27,168.48) --
	(139.27,168.48) --
	(139.27,168.48) --
	(139.27,168.48) --
	(139.27,168.48) --
	(139.27,168.48) --
	(139.27,168.49) --
	(139.27,168.49) --
	(139.27,168.49) --
	(139.27,168.49) --
	(139.27,168.49) --
	(139.27,168.49) --
	(139.27,168.49) --
	(139.27,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.28,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.29,168.49) --
	(139.30,168.49) --
	(139.30,168.49) --
	(139.30,168.49) --
	(139.30,168.49) --
	(139.30,168.49) --
	(139.30,168.49) --
	(139.30,168.49) --
	(139.30,168.49) --
	(139.30,168.49) --
	(139.30,168.50) --
	(139.30,168.50) --
	(139.30,168.50) --
	(139.30,168.50) --
	(139.30,168.50) --
	(139.30,168.50) --
	(139.30,168.50) --
	(139.30,168.50) --
	(139.30,168.50) --
	(139.30,168.50) --
	(139.30,168.50) --
	(139.30,168.50) --
	(139.30,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.31,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.32,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.33,168.50) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.34,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.35,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.36,168.51) --
	(139.37,168.51) --
	(139.37,168.51) --
	(139.37,168.51) --
	(139.37,168.51) --
	(139.37,168.51) --
	(139.37,168.51) --
	(139.37,168.51) --
	(139.37,168.51) --
	(139.37,168.51) --
	(139.37,168.51) --
	(139.37,168.51) --
	(139.37,168.51) --
	(139.37,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.38,168.52) --
	(139.39,168.52) --
	(139.39,168.52) --
	(139.39,168.52) --
	(139.39,168.52) --
	(139.39,168.52) --
	(139.39,168.52) --
	(139.39,168.52) --
	(139.39,168.52) --
	(139.39,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.40,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.41,168.52) --
	(139.42,168.52) --
	(139.42,168.52) --
	(139.42,168.52) --
	(139.42,168.52) --
	(139.42,168.52) --
	(139.42,168.52) --
	(139.42,168.52) --
	(139.42,168.52) --
	(139.42,168.52) --
	(139.42,168.52) --
	(139.42,168.52) --
	(139.43,168.52) --
	(139.43,168.52) --
	(139.43,168.52) --
	(139.43,168.52) --
	(139.43,168.52) --
	(139.43,168.53) --
	(139.43,168.53) --
	(139.43,168.53) --
	(139.43,168.53) --
	(139.43,168.53) --
	(139.43,168.53) --
	(139.43,168.53) --
	(139.43,168.53) --
	(139.43,168.53) --
	(139.43,168.53) --
	(139.43,168.53) --
	(139.43,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.44,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.45,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.53) --
	(139.46,168.54) --
	(139.46,168.54) --
	(139.46,168.54) --
	(139.46,168.54) --
	(139.46,168.54) --
	(139.46,168.54) --
	(139.46,168.54) --
	(139.46,168.54) --
	(139.46,168.54) --
	(139.46,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.47,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.48,168.54) --
	(139.49,168.54) --
	(139.49,168.54) --
	(139.49,168.54) --
	(139.49,168.54) --
	(139.49,168.54) --
	(139.49,168.54) --
	(139.49,168.54) --
	(139.49,168.54) --
	(139.49,168.54) --
	(139.49,168.54) --
	(139.49,168.54) --
	(139.49,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.50,168.55) --
	(139.51,168.55) --
	(139.51,168.55) --
	(139.51,168.55) --
	(139.51,168.55) --
	(139.51,168.55) --
	(139.51,168.55) --
	(139.51,168.55) --
	(139.51,168.55) --
	(139.51,168.55) --
	(139.51,168.55) --
	(139.51,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.52,168.55) --
	(139.53,168.55) --
	(139.53,168.55) --
	(139.53,168.55) --
	(139.53,168.55) --
	(139.53,168.55) --
	(139.53,168.56) --
	(139.53,168.56) --
	(139.53,168.56) --
	(139.53,168.56) --
	(139.53,168.56) --
	(139.53,168.56) --
	(139.53,168.56) --
	(139.53,168.56) --
	(139.53,168.56) --
	(139.53,168.56) --
	(139.53,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.54,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.55,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.56,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.56) --
	(139.57,168.57) --
	(139.57,168.57) --
	(139.57,168.57) --
	(139.57,168.57) --
	(139.57,168.57) --
	(139.58,168.57) --
	(139.58,168.57) --
	(139.58,168.57) --
	(139.58,168.57) --
	(139.58,168.57) --
	(139.58,168.57) --
	(139.58,168.57) --
	(139.58,168.57) --
	(139.58,168.57) --
	(139.58,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.59,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.60,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.61,168.57) --
	(139.62,168.57) --
	(139.62,168.57) --
	(139.62,168.57) --
	(139.62,168.57) --
	(139.62,168.57) --
	(139.62,168.57) --
	(139.62,168.57) --
	(139.62,168.58) --
	(139.62,168.58) --
	(139.62,168.58) --
	(139.62,168.58) --
	(139.62,168.58) --
	(139.62,168.58) --
	(139.62,168.58) --
	(139.62,168.58) --
	(139.62,168.58) --
	(139.62,168.58) --
	(139.62,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.63,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.64,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.65,168.58) --
	(139.66,168.58) --
	(139.66,168.58) --
	(139.66,168.58) --
	(139.66,168.59) --
	(139.66,168.59) --
	(139.66,168.59) --
	(139.66,168.59) --
	(139.66,168.59) --
	(139.66,168.59) --
	(139.66,168.59) --
	(139.66,168.59) --
	(139.66,168.59) --
	(139.66,168.59) --
	(139.66,168.59) --
	(139.66,168.59) --
	(139.66,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.67,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.68,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.69,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.70,168.59) --
	(139.71,168.59) --
	(139.71,168.59) --
	(139.71,168.59) --
	(139.71,168.59) --
	(139.71,168.59) --
	(139.71,168.60) --
	(139.71,168.60) --
	(139.71,168.60) --
	(139.71,168.60) --
	(139.71,168.60) --
	(139.71,168.60) --
	(139.71,168.60) --
	(139.71,168.60) --
	(139.71,168.60) --
	(139.71,168.60) --
	(139.71,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.72,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.73,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.74,168.60) --
	(139.75,168.60) --
	(139.75,168.60) --
	(139.75,168.60) --
	(139.75,168.60) --
	(139.75,168.60) --
	(139.75,168.60) --
	(139.75,168.60) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.75,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.76,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.77,168.61) --
	(139.78,168.61) --
	(139.78,168.61) --
	(139.78,168.61) --
	(139.78,168.61) --
	(139.78,168.61) --
	(139.78,168.61) --
	(139.78,168.61) --
	(139.78,168.61) --
	(139.78,168.61) --
	(139.78,168.61) --
	(139.78,168.61) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.78,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.79,168.62) --
	(139.80,168.62) --
	(139.80,168.62) --
	(139.80,168.62) --
	(139.80,168.62) --
	(139.80,168.62) --
	(139.80,168.62) --
	(139.80,168.62) --
	(139.80,168.62) --
	(139.80,168.62) --
	(139.80,168.62) --
	(139.80,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.62) --
	(139.81,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.82,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.83,168.63) --
	(139.84,168.63) --
	(139.84,168.63) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.84,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.85,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.86,168.64) --
	(139.87,168.64) --
	(139.87,168.64) --
	(139.87,168.64) --
	(139.87,168.64) --
	(139.87,168.64) --
	(139.87,168.64) --
	(139.87,168.64) --
	(139.87,168.65) --
	(139.87,168.65) --
	(139.87,168.65) --
	(139.87,168.65) --
	(139.87,168.65) --
	(139.87,168.65) --
	(139.87,168.65) --
	(139.87,168.65) --
	(139.87,168.65) --
	(139.87,168.65) --
	(139.87,168.65) --
	(139.87,168.65) --
	(139.87,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.88,168.65) --
	(139.89,168.65) --
	(139.89,168.65) --
	(139.89,168.65) --
	(139.89,168.65) --
	(139.89,168.65) --
	(139.89,168.65) --
	(139.89,168.65) --
	(139.89,168.65) --
	(139.89,168.65) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.89,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.90,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.66) --
	(139.91,168.67) --
	(139.91,168.67) --
	(139.91,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.92,168.67) --
	(139.93,168.67) --
	(139.93,168.67) --
	(139.93,168.67) --
	(139.93,168.67) --
	(139.93,168.67) --
	(139.93,168.67) --
	(139.93,168.67) --
	(139.93,168.67) --
	(139.93,168.67) --
	(139.93,168.67) --
	(139.93,168.67) --
	(139.93,168.67) --
	(139.93,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.94,168.67) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.95,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.96,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.97,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.98,168.68) --
	(139.99,168.68) --
	(139.99,168.68) --
	(139.99,168.68) --
	(139.99,168.68) --
	(139.99,168.68) --
	(139.99,168.68) --
	(139.99,168.69) --
	(139.99,168.69) --
	(139.99,168.69) --
	(139.99,168.69) --
	(139.99,168.69) --
	(139.99,168.69) --
	(139.99,168.69) --
	(139.99,168.69) --
	(139.99,168.69) --
	(139.99,168.69) --
	(139.99,168.69) --
	(139.99,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.00,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.01,168.69) --
	(140.02,168.69) --
	(140.02,168.69) --
	(140.02,168.69) --
	(140.02,168.69) --
	(140.02,168.69) --
	(140.02,168.69) --
	(140.02,168.69) --
	(140.02,168.69) --
	(140.02,168.69) --
	(140.02,168.69) --
	(140.02,168.69) --
	(140.02,168.70) --
	(140.02,168.70) --
	(140.02,168.70) --
	(140.02,168.70) --
	(140.02,168.70) --
	(140.02,168.70) --
	(140.02,168.70) --
	(140.02,168.70) --
	(140.02,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.03,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.04,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.05,168.70) --
	(140.06,168.70) --
	(140.06,168.70) --
	(140.06,168.71) --
	(140.06,168.71) --
	(140.06,168.71) --
	(140.06,168.71) --
	(140.06,168.71) --
	(140.06,168.71) --
	(140.06,168.71) --
	(140.06,168.71) --
	(140.06,168.71) --
	(140.06,168.71) --
	(140.06,168.71) --
	(140.06,168.71) --
	(140.06,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.07,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.08,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.71) --
	(140.09,168.72) --
	(140.09,168.72) --
	(140.09,168.72) --
	(140.09,168.72) --
	(140.09,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.10,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.11,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.12,168.72) --
	(140.13,168.72) --
	(140.13,168.72) --
	(140.13,168.72) --
	(140.13,168.72) --
	(140.13,168.72) --
	(140.13,168.72) --
	(140.13,168.72) --
	(140.13,168.72) --
	(140.13,168.72) --
	(140.13,168.72) --
	(140.13,168.72) --
	(140.13,168.73) --
	(140.13,168.73) --
	(140.13,168.73) --
	(140.14,168.73) --
	(140.14,168.73) --
	(140.14,168.73) --
	(140.14,168.73) --
	(140.14,168.73) --
	(140.14,168.73) --
	(140.14,168.73) --
	(140.14,168.73) --
	(140.14,168.73) --
	(140.14,168.73) --
	(140.14,168.73) --
	(140.14,168.73) --
	(140.14,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.15,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.16,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.17,168.73) --
	(140.18,168.73) --
	(140.18,168.73) --
	(140.18,168.73) --
	(140.18,168.73) --
	(140.18,168.73) --
	(140.18,168.73) --
	(140.18,168.73) --
	(140.18,168.73) --
	(140.18,168.73) --
	(140.18,168.73) --
	(140.18,168.74) --
	(140.18,168.74) --
	(140.18,168.74) --
	(140.18,168.74) --
	(140.18,168.74) --
	(140.18,168.74) --
	(140.18,168.74) --
	(140.18,168.74) --
	(140.18,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.19,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.20,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.21,168.74) --
	(140.22,168.74) --
	(140.22,168.74) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.22,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.23,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.24,168.75) --
	(140.25,168.75) --
	(140.25,168.75) --
	(140.25,168.75) --
	(140.25,168.75) --
	(140.25,168.75) --
	(140.25,168.75) --
	(140.25,168.75) --
	(140.25,168.75) --
	(140.25,168.75) --
	(140.25,168.75) --
	(140.25,168.75) --
	(140.25,168.75) --
	(140.25,168.75) --
	(140.25,168.76) --
	(140.25,168.76) --
	(140.25,168.76) --
	(140.25,168.76) --
	(140.25,168.76) --
	(140.25,168.76) --
	(140.25,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.26,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.27,168.76) --
	(140.28,168.76) --
	(140.28,168.76) --
	(140.28,168.76) --
	(140.28,168.76) --
	(140.28,168.76) --
	(140.28,168.76) --
	(140.28,168.76) --
	(140.28,168.76) --
	(140.28,168.76) --
	(140.28,168.76) --
	(140.28,168.76) --
	(140.28,168.76) --
	(140.28,168.76) --
	(140.28,168.77) --
	(140.28,168.77) --
	(140.28,168.77) --
	(140.28,168.77) --
	(140.28,168.77) --
	(140.28,168.77) --
	(140.28,168.77) --
	(140.28,168.77) --
	(140.28,168.77) --
	(140.28,168.77) --
	(140.28,168.77) --
	(140.28,168.77) --
	(140.28,168.77) --
	(140.29,168.77) --
	(140.29,168.77) --
	(140.29,168.77) --
	(140.29,168.77) --
	(140.29,168.77) --
	(140.29,168.77) --
	(140.29,168.77) --
	(140.29,168.77) --
	(140.29,168.77) --
	(140.29,168.77) --
	(140.29,168.77) --
	(140.29,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.30,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.31,168.77) --
	(140.32,168.77) --
	(140.32,168.77) --
	(140.32,168.77) --
	(140.32,168.77) --
	(140.32,168.77) --
	(140.32,168.77) --
	(140.32,168.77) --
	(140.32,168.77) --
	(140.32,168.77) --
	(140.32,168.78) --
	(140.32,168.78) --
	(140.32,168.78) --
	(140.32,168.78) --
	(140.32,168.78) --
	(140.32,168.78) --
	(140.32,168.78) --
	(140.32,168.78) --
	(140.32,168.78) --
	(140.32,168.78) --
	(140.32,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.33,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.34,168.78) --
	(140.35,168.78) --
	(140.35,168.78) --
	(140.35,168.78) --
	(140.35,168.78) --
	(140.35,168.78) --
	(140.35,168.78) --
	(140.35,168.78) --
	(140.35,168.78) --
	(140.35,168.79) --
	(140.35,168.79) --
	(140.35,168.79) --
	(140.35,168.79) --
	(140.35,168.79) --
	(140.35,168.79) --
	(140.35,168.79) --
	(140.35,168.79) --
	(140.35,168.79) --
	(140.35,168.79) --
	(140.35,168.79) --
	(140.35,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.36,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.37,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.38,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.79) --
	(140.39,168.80) --
	(140.39,168.80) --
	(140.39,168.80) --
	(140.40,168.80) --
	(140.40,168.80) --
	(140.40,168.80) --
	(140.40,168.80) --
	(140.40,168.80) --
	(140.40,168.80) --
	(140.40,168.80) --
	(140.40,168.80) --
	(140.40,168.80) --
	(140.40,168.80) --
	(140.40,168.80) --
	(140.40,168.80) --
	(140.40,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.41,168.80) --
	(140.42,168.80) --
	(140.42,168.80) --
	(140.42,168.80) --
	(140.42,168.80) --
	(140.42,168.80) --
	(140.42,168.80) --
	(140.42,168.80) --
	(140.42,168.80) --
	(140.42,168.80) --
	(140.42,168.80) --
	(140.42,168.80) --
	(140.42,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.43,168.80) --
	(140.44,168.80) --
	(140.44,168.80) --
	(140.44,168.80) --
	(140.44,168.80) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.44,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.45,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.46,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.47,168.81) --
	(140.48,168.81) --
	(140.48,168.81) --
	(140.48,168.81) --
	(140.48,168.81) --
	(140.48,168.81) --
	(140.48,168.81) --
	(140.48,168.81) --
	(140.48,168.81) --
	(140.48,168.81) --
	(140.48,168.82) --
	(140.48,168.82) --
	(140.48,168.82) --
	(140.48,168.82) --
	(140.48,168.82) --
	(140.48,168.82) --
	(140.48,168.82) --
	(140.48,168.82) --
	(140.48,168.82) --
	(140.48,168.82) --
	(140.48,168.82) --
	(140.48,168.82) --
	(140.48,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.49,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.50,168.82) --
	(140.51,168.82) --
	(140.51,168.82) --
	(140.51,168.82) --
	(140.51,168.82) --
	(140.51,168.82) --
	(140.51,168.82) --
	(140.51,168.82) --
	(140.51,168.82) --
	(140.51,168.82) --
	(140.51,168.82) --
	(140.51,168.83) --
	(140.51,168.83) --
	(140.51,168.83) --
	(140.51,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.52,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.53,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.54,168.83) --
	(140.55,168.83) --
	(140.55,168.83) --
	(140.55,168.83) --
	(140.55,168.83) --
	(140.55,168.83) --
	(140.55,168.83) --
	(140.55,168.83) --
	(140.55,168.83) --
	(140.55,168.83) --
	(140.55,168.83) --
	(140.55,168.83) --
	(140.55,168.83) --
	(140.55,168.84) --
	(140.55,168.84) --
	(140.55,168.84) --
	(140.55,168.84) --
	(140.55,168.84) --
	(140.55,168.84) --
	(140.55,168.84) --
	(140.55,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.56,168.84) --
	(140.57,168.84) --
	(140.57,168.84) --
	(140.57,168.84) --
	(140.57,168.84) --
	(140.57,168.84) --
	(140.57,168.84) --
	(140.57,168.84) --
	(140.57,168.84) --
	(140.57,168.84) --
	(140.57,168.84) --
	(140.57,168.84) --
	(140.57,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.58,168.84) --
	(140.59,168.84) --
	(140.59,168.84) --
	(140.59,168.84) --
	(140.59,168.84) --
	(140.59,168.84) --
	(140.59,168.84) --
	(140.59,168.84) --
	(140.59,168.84) --
	(140.59,168.84) --
	(140.59,168.84) --
	(140.59,168.84) --
	(140.59,168.84) --
	(140.59,168.84) --
	(140.59,168.85) --
	(140.59,168.85) --
	(140.59,168.85) --
	(140.59,168.85) --
	(140.59,168.85) --
	(140.59,168.85) --
	(140.59,168.85) --
	(140.59,168.85) --
	(140.60,168.85) --
	(140.60,168.85) --
	(140.60,168.85) --
	(140.60,168.85) --
	(140.60,168.85) --
	(140.60,168.85) --
	(140.60,168.85) --
	(140.60,168.85) --
	(140.60,168.85) --
	(140.60,168.85) --
	(140.60,168.85) --
	(140.60,168.85) --
	(140.60,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.61,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.62,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.63,168.85) --
	(140.64,168.85) --
	(140.64,168.85) --
	(140.64,168.85) --
	(140.64,168.85) --
	(140.64,168.85) --
	(140.64,168.86) --
	(140.64,168.86) --
	(140.64,168.86) --
	(140.64,168.86) --
	(140.64,168.86) --
	(140.64,168.86) --
	(140.64,168.86) --
	(140.64,168.86) --
	(140.64,168.86) --
	(140.64,168.86) --
	(140.64,168.86) --
	(140.64,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.65,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.66,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.67,168.86) --
	(140.68,168.86) --
	(140.68,168.87) --
	(140.68,168.87) --
	(140.68,168.87) --
	(140.68,168.87) --
	(140.68,168.87) --
	(140.68,168.87) --
	(140.68,168.87) --
	(140.68,168.87) --
	(140.68,168.87) --
	(140.68,168.87) --
	(140.68,168.87) --
	(140.68,168.87) --
	(140.68,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.69,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.70,168.87) --
	(140.71,168.87) --
	(140.71,168.87) --
	(140.71,168.87) --
	(140.71,168.87) --
	(140.71,168.87) --
	(140.71,168.87) --
	(140.71,168.87) --
	(140.71,168.87) --
	(140.71,168.87) --
	(140.71,168.87) --
	(140.71,168.87) --
	(140.71,168.88) --
	(140.71,168.88) --
	(140.71,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.72,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.73,168.88) --
	(140.74,168.88) --
	(140.74,168.88) --
	(140.74,168.88) --
	(140.74,168.88) --
	(140.74,168.88) --
	(140.74,168.88) --
	(140.74,168.88) --
	(140.74,168.88) --
	(140.74,168.89) --
	(140.74,168.89) --
	(140.74,168.89) --
	(140.74,168.89) --
	(140.74,168.89) --
	(140.74,168.89) --
	(140.74,168.89) --
	(140.74,168.89) --
	(140.74,168.89) --
	(140.75,168.89) --
	(140.75,168.89) --
	(140.75,168.89) --
	(140.75,168.89) --
	(140.75,168.89) --
	(140.75,168.89) --
	(140.75,168.89) --
	(140.75,168.89) --
	(140.75,168.89) --
	(140.75,168.89) --
	(140.75,168.89) --
	(140.76,168.89) --
	(140.76,168.89) --
	(140.76,168.89) --
	(140.76,168.89) --
	(140.76,168.89) --
	(140.76,168.89) --
	(140.76,168.89) --
	(140.76,168.89) --
	(140.77,168.89) --
	(140.77,168.89) --
	(140.77,168.89) --
	(140.77,168.89) --
	(140.77,168.89) --
	(140.77,168.89) --
	(140.77,168.89) --
	(140.77,168.89) --
	(140.77,168.89) --
	(140.77,168.89) --
	(140.77,168.89) --
	(140.77,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.78,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.79,168.89) --
	(140.80,168.89) --
	(140.80,168.89) --
	(140.80,168.89) --
	(140.80,168.89) --
	(140.80,168.89) --
	(140.80,168.89) --
	(140.80,168.89) --
	(140.80,168.89) --
	(140.80,168.90) --
	(140.80,168.90) --
	(140.80,168.90) --
	(140.80,168.90) --
	(140.80,168.90) --
	(140.80,168.90) --
	(140.80,168.90) --
	(140.80,168.90) --
	(140.80,168.90) --
	(140.80,168.90) --
	(140.80,168.90) --
	(140.80,168.90) --
	(140.80,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.81,168.90) --
	(140.82,168.90) --
	(140.82,168.90) --
	(140.82,168.90) --
	(140.82,168.90) --
	(140.82,168.90) --
	(140.82,168.90) --
	(140.82,168.90) --
	(140.82,168.90) --
	(140.82,168.90) --
	(140.82,168.90) --
	(140.82,168.90) --
	(140.82,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.83,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.84,168.90) --
	(140.85,168.90) --
	(140.85,168.90) --
	(140.85,168.90) --
	(140.85,168.91) --
	(140.85,168.91) --
	(140.85,168.91) --
	(140.85,168.91) --
	(140.85,168.91) --
	(140.85,168.91) --
	(140.85,168.91) --
	(140.85,168.91) --
	(140.85,168.91) --
	(140.85,168.91) --
	(140.85,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.86,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.87,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.88,168.91) --
	(140.89,168.91) --
	(140.89,168.91) --
	(140.89,168.91) --
	(140.89,168.91) --
	(140.89,168.91) --
	(140.89,168.91) --
	(140.89,168.91) --
	(140.89,168.91) --
	(140.89,168.91) --
	(140.89,168.91) --
	(140.90,168.91) --
	(140.90,168.91) --
	(140.90,168.91) --
	(140.90,168.91) --
	(140.90,168.91) --
	(140.90,168.91) --
	(140.90,168.91) --
	(140.90,168.92) --
	(140.90,168.92) --
	(140.90,168.92) --
	(140.90,168.92) --
	(140.90,168.92) --
	(140.90,168.92) --
	(140.90,168.92) --
	(140.90,168.92) --
	(140.90,168.92) --
	(140.90,168.92) --
	(140.90,168.92) --
	(140.90,168.92) --
	(140.90,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.91,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.92,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.93,168.92) --
	(140.94,168.92) --
	(140.94,168.92) --
	(140.94,168.92) --
	(140.94,168.92) --
	(140.94,168.92) --
	(140.94,168.92) --
	(140.94,168.92) --
	(140.94,168.92) --
	(140.94,168.92) --
	(140.94,168.92) --
	(140.94,168.93) --
	(140.94,168.93) --
	(140.94,168.93) --
	(140.94,168.93) --
	(140.94,168.93) --
	(140.94,168.93) --
	(140.95,168.93) --
	(140.95,168.93) --
	(140.95,168.93) --
	(140.95,168.93) --
	(140.95,168.93) --
	(140.95,168.93) --
	(140.95,168.93) --
	(140.95,168.93) --
	(140.95,168.93) --
	(140.95,168.93) --
	(140.95,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.96,168.93) --
	(140.97,168.93) --
	(140.97,168.93) --
	(140.97,168.93) --
	(140.97,168.93) --
	(140.97,168.93) --
	(140.97,168.93) --
	(140.97,168.93) --
	(140.97,168.93) --
	(140.97,168.93) --
	(140.97,168.93) --
	(140.98,168.93) --
	(140.98,168.93) --
	(140.98,168.93) --
	(140.98,168.93) --
	(140.98,168.93) --
	(140.98,168.93) --
	(140.98,168.93) --
	(140.98,168.93) --
	(140.98,168.93) --
	(140.98,168.93) --
	(140.98,168.93) --
	(140.98,168.93) --
	(140.99,168.93) --
	(140.99,168.93) --
	(140.99,168.93) --
	(140.99,168.93) --
	(140.99,168.93) --
	(140.99,168.93) --
	(140.99,168.93) --
	(140.99,168.93) --
	(140.99,168.93) --
	(140.99,168.93) --
	(140.99,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.00,168.93) --
	(141.01,168.93) --
	(141.01,168.93) --
	(141.01,168.93) --
	(141.01,168.93) --
	(141.01,168.94) --
	(141.01,168.94) --
	(141.01,168.94) --
	(141.01,168.94) --
	(141.01,168.94) --
	(141.01,168.94) --
	(141.01,168.94) --
	(141.01,168.94) --
	(141.01,168.94) --
	(141.01,168.94) --
	(141.01,168.94) --
	(141.01,168.94) --
	(141.01,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.02,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.03,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.04,168.94) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.05,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.06,168.95) --
	(141.07,168.95) --
	(141.07,168.95) --
	(141.07,168.95) --
	(141.07,168.95) --
	(141.07,168.95) --
	(141.07,168.95) --
	(141.07,168.95) --
	(141.07,168.95) --
	(141.07,168.95) --
	(141.07,168.95) --
	(141.07,168.95) --
	(141.07,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.08,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.09,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.10,168.95) --
	(141.11,168.96) --
	(141.11,168.96) --
	(141.11,168.96) --
	(141.11,168.96) --
	(141.11,168.96) --
	(141.11,168.96) --
	(141.11,168.96) --
	(141.11,168.96) --
	(141.11,168.96) --
	(141.11,168.96) --
	(141.11,168.96) --
	(141.11,168.96) --
	(141.11,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.12,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.13,168.96) --
	(141.14,168.96) --
	(141.14,168.96) --
	(141.14,168.96) --
	(141.14,168.96) --
	(141.14,168.96) --
	(141.14,168.96) --
	(141.14,168.96) --
	(141.14,168.96) --
	(141.14,168.96) --
	(141.14,168.96) --
	(141.14,168.96) --
	(141.14,168.96) --
	(141.14,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.15,168.96) --
	(141.16,168.96) --
	(141.16,168.96) --
	(141.16,168.96) --
	(141.16,168.96) --
	(141.16,168.96) --
	(141.16,168.96) --
	(141.16,168.96) --
	(141.16,168.96) --
	(141.16,168.97) --
	(141.16,168.97) --
	(141.16,168.97) --
	(141.16,168.97) --
	(141.16,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.17,168.97) --
	(141.18,168.97) --
	(141.18,168.97) --
	(141.18,168.97) --
	(141.18,168.97) --
	(141.18,168.97) --
	(141.18,168.97) --
	(141.18,168.97) --
	(141.18,168.97) --
	(141.18,168.97) --
	(141.18,168.97) --
	(141.18,168.97) --
	(141.18,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.19,168.97) --
	(141.20,168.97) --
	(141.20,168.97) --
	(141.20,168.97) --
	(141.20,168.97) --
	(141.20,168.97) --
	(141.20,168.97) --
	(141.20,168.97) --
	(141.20,168.97) --
	(141.20,168.97) --
	(141.20,168.97) --
	(141.20,168.97) --
	(141.20,168.97) --
	(141.20,168.97) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.21,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.22,168.98) --
	(141.23,168.98) --
	(141.23,168.98) --
	(141.23,168.98) --
	(141.23,168.98) --
	(141.23,168.98) --
	(141.23,168.98) --
	(141.23,168.98) --
	(141.23,168.98) --
	(141.23,168.98) --
	(141.23,168.98) --
	(141.23,168.98) --
	(141.23,168.98) --
	(141.23,168.98) --
	(141.24,168.98) --
	(141.24,168.98) --
	(141.24,168.98) --
	(141.24,168.98) --
	(141.24,168.98) --
	(141.24,168.98) --
	(141.24,168.98) --
	(141.24,168.98) --
	(141.24,168.98) --
	(141.24,168.98) --
	(141.24,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.25,168.98) --
	(141.26,168.98) --
	(141.26,168.98) --
	(141.26,168.98) --
	(141.26,168.98) --
	(141.26,168.98) --
	(141.26,168.98) --
	(141.26,168.98) --
	(141.26,168.98) --
	(141.26,168.98) --
	(141.26,168.98) --
	(141.26,168.99) --
	(141.26,168.99) --
	(141.26,168.99) --
	(141.27,168.99) --
	(141.27,168.99) --
	(141.27,168.99) --
	(141.27,168.99) --
	(141.27,168.99) --
	(141.27,168.99) --
	(141.27,168.99) --
	(141.27,168.99) --
	(141.27,168.99) --
	(141.27,168.99) --
	(141.27,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.28,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.29,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.30,168.99) --
	(141.31,168.99) --
	(141.31,168.99) --
	(141.31,168.99) --
	(141.31,168.99) --
	(141.31,168.99) --
	(141.31,168.99) --
	(141.31,168.99) --
	(141.31,168.99) --
	(141.31,168.99) --
	(141.31,168.99) --
	(141.31,168.99) --
	(141.31,168.99) --
	(141.31,169.00) --
	(141.31,169.00) --
	(141.31,169.00) --
	(141.31,169.00) --
	(141.31,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.32,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.33,169.00) --
	(141.34,169.00) --
	(141.34,169.00) --
	(141.34,169.00) --
	(141.34,169.00) --
	(141.34,169.00) --
	(141.34,169.00) --
	(141.34,169.00) --
	(141.34,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.35,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.36,169.00) --
	(141.37,169.00) --
	(141.37,169.00) --
	(141.37,169.00) --
	(141.37,169.00) --
	(141.37,169.00) --
	(141.37,169.00) --
	(141.37,169.00) --
	(141.37,169.00) --
	(141.37,169.00) --
	(141.37,169.00) --
	(141.37,169.00) --
	(141.37,169.00) --
	(141.37,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.38,169.01) --
	(141.39,169.01) --
	(141.39,169.01) --
	(141.39,169.01) --
	(141.39,169.01) --
	(141.39,169.01) --
	(141.39,169.01) --
	(141.39,169.01) --
	(141.39,169.01) --
	(141.39,169.01) --
	(141.39,169.01) --
	(141.39,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.40,169.01) --
	(141.41,169.01) --
	(141.41,169.01) --
	(141.41,169.01) --
	(141.41,169.01) --
	(141.41,169.01) --
	(141.41,169.01) --
	(141.41,169.01) --
	(141.41,169.01) --
	(141.41,169.01) --
	(141.41,169.01) --
	(141.41,169.01) --
	(141.41,169.01) --
	(141.41,169.01) --
	(141.42,169.01) --
	(141.42,169.01) --
	(141.42,169.01) --
	(141.42,169.01) --
	(141.42,169.01) --
	(141.42,169.01) --
	(141.42,169.01) --
	(141.42,169.01) --
	(141.42,169.01) --
	(141.43,169.01) --
	(141.43,169.01) --
	(141.43,169.01) --
	(141.43,169.01) --
	(141.43,169.01) --
	(141.43,169.01) --
	(141.43,169.01) --
	(141.43,169.01) --
	(141.43,169.01) --
	(141.43,169.01) --
	(141.43,169.02) --
	(141.43,169.02) --
	(141.43,169.02) --
	(141.43,169.02) --
	(141.43,169.02) --
	(141.43,169.02) --
	(141.43,169.02) --
	(141.43,169.02) --
	(141.43,169.02) --
	(141.43,169.02) --
	(141.43,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.44,169.02) --
	(141.45,169.02) --
	(141.45,169.02) --
	(141.45,169.02) --
	(141.45,169.02) --
	(141.45,169.02) --
	(141.45,169.02) --
	(141.45,169.02) --
	(141.45,169.02) --
	(141.45,169.02) --
	(141.45,169.02) --
	(141.45,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.46,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.02) --
	(141.47,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.48,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.49,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.50,169.03) --
	(141.51,169.03) --
	(141.51,169.03) --
	(141.51,169.03) --
	(141.51,169.03) --
	(141.51,169.03) --
	(141.51,169.03) --
	(141.51,169.03) --
	(141.51,169.03) --
	(141.51,169.03) --
	(141.51,169.03) --
	(141.51,169.03) --
	(141.51,169.04) --
	(141.51,169.04) --
	(141.51,169.04) --
	(141.51,169.04) --
	(141.51,169.04) --
	(141.51,169.04) --
	(141.52,169.04) --
	(141.52,169.04) --
	(141.52,169.04) --
	(141.52,169.04) --
	(141.52,169.04) --
	(141.52,169.04) --
	(141.52,169.04) --
	(141.52,169.04) --
	(141.52,169.04) --
	(141.52,169.04) --
	(141.52,169.04) --
	(141.52,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.53,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.54,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.55,169.04) --
	(141.56,169.04) --
	(141.56,169.04) --
	(141.56,169.04) --
	(141.56,169.04) --
	(141.56,169.04) --
	(141.56,169.04) --
	(141.56,169.04) --
	(141.56,169.04) --
	(141.57,169.04) --
	(141.57,169.04) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.57,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.58,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.59,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.60,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.61,169.05) --
	(141.62,169.05) --
	(141.62,169.05) --
	(141.62,169.05) --
	(141.62,169.05) --
	(141.62,169.06) --
	(141.62,169.06) --
	(141.62,169.06) --
	(141.62,169.06) --
	(141.62,169.06) --
	(141.62,169.06) --
	(141.62,169.06) --
	(141.62,169.06) --
	(141.62,169.06) --
	(141.62,169.06) --
	(141.62,169.06) --
	(141.63,169.06) --
	(141.63,169.06) --
	(141.63,169.06) --
	(141.63,169.06) --
	(141.63,169.06) --
	(141.63,169.06) --
	(141.63,169.06) --
	(141.63,169.06) --
	(141.63,169.06) --
	(141.63,169.06) --
	(141.63,169.06) --
	(141.63,169.06) --
	(141.63,169.06) --
	(141.64,169.06) --
	(141.64,169.06) --
	(141.64,169.06) --
	(141.64,169.06) --
	(141.64,169.06) --
	(141.64,169.06) --
	(141.64,169.06) --
	(141.64,169.06) --
	(141.64,169.06) --
	(141.64,169.06) --
	(141.65,169.06) --
	(141.65,169.06) --
	(141.65,169.06) --
	(141.65,169.06) --
	(141.65,169.06) --
	(141.65,169.06) --
	(141.65,169.06) --
	(141.65,169.06) --
	(141.65,169.06) --
	(141.65,169.06) --
	(141.65,169.06) --
	(141.66,169.06) --
	(141.66,169.06) --
	(141.66,169.06) --
	(141.66,169.06) --
	(141.66,169.06) --
	(141.66,169.06) --
	(141.66,169.06) --
	(141.66,169.06) --
	(141.66,169.06) --
	(141.66,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.67,169.06) --
	(141.68,169.06) --
	(141.68,169.07) --
	(141.68,169.07) --
	(141.68,169.07) --
	(141.68,169.07) --
	(141.68,169.07) --
	(141.68,169.07) --
	(141.68,169.07) --
	(141.68,169.07) --
	(141.68,169.07) --
	(141.68,169.07) --
	(141.69,169.07) --
	(141.69,169.07) --
	(141.69,169.07) --
	(141.69,169.07) --
	(141.69,169.07) --
	(141.69,169.07) --
	(141.69,169.07) --
	(141.69,169.07) --
	(141.69,169.07) --
	(141.69,169.07) --
	(141.69,169.07) --
	(141.69,169.07) --
	(141.69,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.70,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.71,169.07) --
	(141.72,169.07) --
	(141.72,169.07) --
	(141.72,169.07) --
	(141.72,169.07) --
	(141.72,169.07) --
	(141.72,169.07) --
	(141.72,169.07) --
	(141.72,169.07) --
	(141.72,169.07) --
	(141.72,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.73,169.07) --
	(141.74,169.07) --
	(141.74,169.07) --
	(141.74,169.07) --
	(141.74,169.07) --
	(141.74,169.07) --
	(141.74,169.07) --
	(141.74,169.07) --
	(141.74,169.08) --
	(141.74,169.08) --
	(141.74,169.08) --
	(141.74,169.08) --
	(141.74,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.75,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.76,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.77,169.08) --
	(141.78,169.08) --
	(141.78,169.08) --
	(141.78,169.08) --
	(141.78,169.08) --
	(141.78,169.08) --
	(141.78,169.08) --
	(141.78,169.08) --
	(141.78,169.08) --
	(141.78,169.09) --
	(141.78,169.09) --
	(141.78,169.09) --
	(141.78,169.09) --
	(141.78,169.09) --
	(141.78,169.09) --
	(141.78,169.09) --
	(141.79,169.09) --
	(141.79,169.09) --
	(141.79,169.09) --
	(141.79,169.09) --
	(141.79,169.09) --
	(141.79,169.09) --
	(141.79,169.09) --
	(141.79,169.09) --
	(141.79,169.09) --
	(141.79,169.09) --
	(141.80,169.09) --
	(141.80,169.09) --
	(141.80,169.09) --
	(141.80,169.09) --
	(141.80,169.09) --
	(141.80,169.09) --
	(141.80,169.09) --
	(141.80,169.09) --
	(141.80,169.09) --
	(141.80,169.09) --
	(141.80,169.09) --
	(141.80,169.09) --
	(141.81,169.09) --
	(141.81,169.09) --
	(141.81,169.09) --
	(141.81,169.09) --
	(141.81,169.09) --
	(141.81,169.09) --
	(141.81,169.09) --
	(141.81,169.09) --
	(141.81,169.09) --
	(141.81,169.09) --
	(141.81,169.09) --
	(141.81,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.82,169.09) --
	(141.83,169.09) --
	(141.83,169.09) --
	(141.83,169.09) --
	(141.83,169.09) --
	(141.83,169.09) --
	(141.83,169.09) --
	(141.83,169.09) --
	(141.83,169.09) --
	(141.83,169.09) --
	(141.83,169.09) --
	(141.83,169.09) --
	(141.83,169.09) --
	(141.83,169.09) --
	(141.83,169.10) --
	(141.83,169.10) --
	(141.83,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.84,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.85,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.86,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.87,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.88,169.10) --
	(141.89,169.10) --
	(141.89,169.10) --
	(141.89,169.10) --
	(141.89,169.11) --
	(141.89,169.11) --
	(141.89,169.11) --
	(141.89,169.11) --
	(141.89,169.11) --
	(141.89,169.11) --
	(141.89,169.11) --
	(141.89,169.11) --
	(141.89,169.11) --
	(141.89,169.11) --
	(141.89,169.11) --
	(141.89,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.90,169.11) --
	(141.91,169.11) --
	(141.91,169.11) --
	(141.91,169.11) --
	(141.91,169.11) --
	(141.91,169.11) --
	(141.91,169.11) --
	(141.91,169.11) --
	(141.91,169.11) --
	(141.91,169.11) --
	(141.91,169.11) --
	(141.91,169.11) --
	(141.92,169.11) --
	(141.92,169.11) --
	(141.92,169.11) --
	(141.92,169.11) --
	(141.92,169.11) --
	(141.92,169.11) --
	(141.92,169.11) --
	(141.92,169.11) --
	(141.92,169.11) --
	(141.92,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.11) --
	(141.93,169.12) --
	(141.94,169.12) --
	(141.94,169.12) --
	(141.94,169.12) --
	(141.94,169.12) --
	(141.94,169.12) --
	(141.94,169.12) --
	(141.94,169.12) --
	(141.94,169.12) --
	(141.94,169.12) --
	(141.94,169.12) --
	(141.94,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.95,169.12) --
	(141.96,169.12) --
	(141.96,169.12) --
	(141.96,169.12) --
	(141.96,169.12) --
	(141.96,169.12) --
	(141.96,169.12) --
	(141.96,169.12) --
	(141.96,169.12) --
	(141.96,169.12) --
	(141.96,169.12) --
	(141.96,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.97,169.12) --
	(141.98,169.12) --
	(141.98,169.12) --
	(141.98,169.12) --
	(141.98,169.12) --
	(141.98,169.12) --
	(141.98,169.12) --
	(141.98,169.12) --
	(141.98,169.12) --
	(141.98,169.12) --
	(141.99,169.12) --
	(141.99,169.12) --
	(141.99,169.12) --
	(141.99,169.12) --
	(141.99,169.12) --
	(141.99,169.12) --
	(141.99,169.12) --
	(141.99,169.12) --
	(141.99,169.12) --
	(141.99,169.12) --
	(141.99,169.12) --
	(142.00,169.12) --
	(142.00,169.12) --
	(142.00,169.12) --
	(142.00,169.12) --
	(142.00,169.12) --
	(142.00,169.12) --
	(142.00,169.12) --
	(142.00,169.12) --
	(142.00,169.12) --
	(142.01,169.12) --
	(142.01,169.12) --
	(142.01,169.12) --
	(142.01,169.12) --
	(142.01,169.12) --
	(142.01,169.12) --
	(142.01,169.12) --
	(142.01,169.12) --
	(142.01,169.12) --
	(142.01,169.12) --
	(142.01,169.12) --
	(142.02,169.12) --
	(142.02,169.13) --
	(142.02,169.13) --
	(142.02,169.13) --
	(142.02,169.13) --
	(142.02,169.13) --
	(142.02,169.13) --
	(142.02,169.13) --
	(142.02,169.13) --
	(142.02,169.13) --
	(142.02,169.13) --
	(142.02,169.13) --
	(142.02,169.13) --
	(142.03,169.13) --
	(142.03,169.13) --
	(142.03,169.13) --
	(142.03,169.13) --
	(142.03,169.13) --
	(142.03,169.13) --
	(142.03,169.13) --
	(142.03,169.13) --
	(142.03,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.04,169.13) --
	(142.05,169.13) --
	(142.05,169.13) --
	(142.05,169.13) --
	(142.05,169.13) --
	(142.05,169.13) --
	(142.05,169.13) --
	(142.05,169.13) --
	(142.05,169.13) --
	(142.06,169.13) --
	(142.06,169.13) --
	(142.06,169.13) --
	(142.06,169.13) --
	(142.06,169.13) --
	(142.06,169.13) --
	(142.06,169.13) --
	(142.06,169.13) --
	(142.06,169.13) --
	(142.06,169.13) --
	(142.06,169.13) --
	(142.06,169.13) --
	(142.07,169.13) --
	(142.07,169.13) --
	(142.07,169.13) --
	(142.07,169.13) --
	(142.07,169.13) --
	(142.07,169.13) --
	(142.07,169.13) --
	(142.07,169.13) --
	(142.07,169.13) --
	(142.07,169.13) --
	(142.07,169.13) --
	(142.07,169.13) --
	(142.07,169.13) --
	(142.08,169.13) --
	(142.08,169.13) --
	(142.08,169.13) --
	(142.08,169.14) --
	(142.08,169.14) --
	(142.08,169.14) --
	(142.08,169.14) --
	(142.08,169.14) --
	(142.08,169.14) --
	(142.08,169.14) --
	(142.08,169.14) --
	(142.08,169.14) --
	(142.08,169.14) --
	(142.08,169.14) --
	(142.08,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.09,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.10,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.11,169.14) --
	(142.12,169.14) --
	(142.12,169.14) --
	(142.12,169.14) --
	(142.12,169.14) --
	(142.12,169.14) --
	(142.12,169.14) --
	(142.12,169.14) --
	(142.12,169.14) --
	(142.12,169.14) --
	(142.12,169.14) --
	(142.13,169.14) --
	(142.13,169.14) --
	(142.13,169.14) --
	(142.13,169.14) --
	(142.13,169.15) --
	(142.13,169.15) --
	(142.13,169.15) --
	(142.13,169.15) --
	(142.13,169.15) --
	(142.13,169.15) --
	(142.13,169.15) --
	(142.13,169.15) --
	(142.13,169.15) --
	(142.14,169.15) --
	(142.14,169.15) --
	(142.14,169.15) --
	(142.14,169.15) --
	(142.14,169.15) --
	(142.14,169.15) --
	(142.14,169.15) --
	(142.14,169.15) --
	(142.14,169.15) --
	(142.14,169.15) --
	(142.14,169.15) --
	(142.14,169.15) --
	(142.14,169.15) --
	(142.15,169.15) --
	(142.15,169.15) --
	(142.15,169.15) --
	(142.15,169.15) --
	(142.15,169.15) --
	(142.15,169.15) --
	(142.15,169.15) --
	(142.15,169.15) --
	(142.15,169.15) --
	(142.15,169.15) --
	(142.16,169.15) --
	(142.16,169.15) --
	(142.16,169.15) --
	(142.16,169.15) --
	(142.16,169.15) --
	(142.16,169.15) --
	(142.16,169.15) --
	(142.16,169.15) --
	(142.16,169.15) --
	(142.16,169.15) --
	(142.16,169.15) --
	(142.16,169.15) --
	(142.16,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.17,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.18,169.15) --
	(142.19,169.15) --
	(142.19,169.15) --
	(142.19,169.15) --
	(142.19,169.15) --
	(142.19,169.15) --
	(142.19,169.15) --
	(142.19,169.15) --
	(142.19,169.15) --
	(142.19,169.15) --
	(142.19,169.15) --
	(142.19,169.15) --
	(142.19,169.15) --
	(142.20,169.15) --
	(142.20,169.15) --
	(142.20,169.16) --
	(142.20,169.16) --
	(142.20,169.16) --
	(142.20,169.16) --
	(142.20,169.16) --
	(142.20,169.16) --
	(142.20,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.21,169.16) --
	(142.22,169.16) --
	(142.22,169.16) --
	(142.22,169.16) --
	(142.22,169.16) --
	(142.22,169.16) --
	(142.22,169.16) --
	(142.22,169.16) --
	(142.22,169.16) --
	(142.22,169.16) --
	(142.22,169.16) --
	(142.22,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.23,169.16) --
	(142.24,169.16) --
	(142.24,169.16) --
	(142.24,169.16) --
	(142.24,169.16) --
	(142.24,169.16) --
	(142.24,169.16) --
	(142.24,169.16) --
	(142.24,169.16) --
	(142.24,169.16) --
	(142.24,169.16) --
	(142.24,169.16) --
	(142.24,169.16) --
	(142.25,169.16) --
	(142.25,169.16) --
	(142.25,169.16) --
	(142.25,169.16) --
	(142.25,169.16) --
	(142.25,169.16) --
	(142.25,169.16) --
	(142.25,169.16) --
	(142.25,169.16) --
	(142.25,169.16) --
	(142.26,169.16) --
	(142.26,169.16) --
	(142.26,169.16) --
	(142.26,169.16) --
	(142.26,169.17) --
	(142.26,169.17) --
	(142.26,169.17) --
	(142.26,169.17) --
	(142.26,169.17) --
	(142.26,169.17) --
	(142.26,169.17) --
	(142.26,169.17) --
	(142.26,169.17) --
	(142.26,169.17) --
	(142.26,169.17) --
	(142.26,169.17) --
	(142.27,169.17) --
	(142.27,169.17) --
	(142.27,169.17) --
	(142.27,169.17) --
	(142.27,169.17) --
	(142.27,169.17) --
	(142.27,169.17) --
	(142.27,169.17) --
	(142.27,169.17) --
	(142.27,169.17) --
	(142.27,169.17) --
	(142.27,169.17) --
	(142.27,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.28,169.17) --
	(142.29,169.17) --
	(142.29,169.17) --
	(142.29,169.17) --
	(142.29,169.17) --
	(142.29,169.17) --
	(142.29,169.17) --
	(142.29,169.17) --
	(142.29,169.17) --
	(142.29,169.17) --
	(142.29,169.17) --
	(142.30,169.17) --
	(142.30,169.17) --
	(142.30,169.17) --
	(142.30,169.17) --
	(142.30,169.17) --
	(142.30,169.17) --
	(142.30,169.17) --
	(142.30,169.17) --
	(142.30,169.17) --
	(142.30,169.17) --
	(142.30,169.17) --
	(142.31,169.17) --
	(142.31,169.17) --
	(142.31,169.17) --
	(142.31,169.17) --
	(142.31,169.17) --
	(142.31,169.17) --
	(142.31,169.17) --
	(142.31,169.17) --
	(142.31,169.17) --
	(142.31,169.17) --
	(142.31,169.17) --
	(142.32,169.17) --
	(142.32,169.17) --
	(142.32,169.17) --
	(142.32,169.17) --
	(142.32,169.17) --
	(142.32,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.17) --
	(142.33,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.34,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.35,169.18) --
	(142.36,169.18) --
	(142.36,169.18) --
	(142.36,169.18) --
	(142.36,169.18) --
	(142.36,169.18) --
	(142.36,169.18) --
	(142.36,169.18) --
	(142.36,169.18) --
	(142.36,169.18) --
	(142.36,169.18) --
	(142.36,169.18) --
	(142.37,169.18) --
	(142.37,169.18) --
	(142.37,169.18) --
	(142.37,169.18) --
	(142.37,169.18) --
	(142.37,169.18) --
	(142.37,169.18) --
	(142.37,169.18) --
	(142.37,169.18) --
	(142.37,169.18) --
	(142.37,169.18) --
	(142.37,169.18) --
	(142.38,169.18) --
	(142.38,169.18) --
	(142.38,169.18) --
	(142.38,169.18) --
	(142.38,169.18) --
	(142.38,169.18) --
	(142.38,169.18) --
	(142.38,169.18) --
	(142.38,169.18) --
	(142.38,169.18) --
	(142.38,169.18) --
	(142.38,169.18) --
	(142.39,169.18) --
	(142.39,169.18) --
	(142.39,169.18) --
	(142.39,169.18) --
	(142.39,169.18) --
	(142.40,169.18) --
	(142.40,169.18) --
	(142.40,169.18) --
	(142.40,169.18) --
	(142.40,169.18) --
	(142.40,169.18) --
	(142.40,169.18) --
	(142.40,169.18) --
	(142.40,169.18) --
	(142.40,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.18) --
	(142.41,169.19) --
	(142.42,169.19) --
	(142.42,169.19) --
	(142.42,169.19) --
	(142.42,169.19) --
	(142.42,169.19) --
	(142.42,169.19) --
	(142.42,169.19) --
	(142.43,169.19) --
	(142.43,169.19) --
	(142.43,169.19) --
	(142.43,169.19) --
	(142.43,169.19) --
	(142.43,169.19) --
	(142.44,169.19) --
	(142.44,169.19) --
	(142.44,169.19) --
	(142.44,169.19) --
	(142.44,169.19) --
	(142.44,169.19) --
	(142.44,169.19) --
	(142.44,169.19) --
	(142.44,169.19) --
	(142.44,169.19) --
	(142.44,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.45,169.19) --
	(142.46,169.19) --
	(142.46,169.19) --
	(142.46,169.19) --
	(142.46,169.19) --
	(142.46,169.19) --
	(142.46,169.19) --
	(142.46,169.19) --
	(142.46,169.19) --
	(142.46,169.19) --
	(142.46,169.19) --
	(142.47,169.19) --
	(142.47,169.19) --
	(142.47,169.19) --
	(142.47,169.19) --
	(142.47,169.19) --
	(142.47,169.19) --
	(142.47,169.19) --
	(142.47,169.19) --
	(142.47,169.19) --
	(142.47,169.19) --
	(142.47,169.19) --
	(142.47,169.19) --
	(142.47,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.48,169.19) --
	(142.49,169.19) --
	(142.49,169.19) --
	(142.49,169.19) --
	(142.49,169.19) --
	(142.49,169.19) --
	(142.49,169.19) --
	(142.49,169.19) --
	(142.49,169.19) --
	(142.49,169.20) --
	(142.49,169.20) --
	(142.49,169.20) --
	(142.49,169.20) --
	(142.49,169.20) --
	(142.50,169.20) --
	(142.50,169.20) --
	(142.50,169.20) --
	(142.50,169.20) --
	(142.50,169.20) --
	(142.50,169.20) --
	(142.50,169.20) --
	(142.50,169.20) --
	(142.50,169.20) --
	(142.50,169.20) --
	(142.50,169.20) --
	(142.51,169.20) --
	(142.51,169.20) --
	(142.51,169.20) --
	(142.51,169.20) --
	(142.51,169.20) --
	(142.51,169.20) --
	(142.51,169.20) --
	(142.51,169.20) --
	(142.51,169.20) --
	(142.51,169.20) --
	(142.51,169.20) --
	(142.51,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.52,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.53,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.54,169.20) --
	(142.55,169.20) --
	(142.55,169.20) --
	(142.55,169.20) --
	(142.55,169.20) --
	(142.55,169.20) --
	(142.55,169.20) --
	(142.55,169.20) --
	(142.55,169.20) --
	(142.55,169.20) --
	(142.55,169.20) --
	(142.55,169.20) --
	(142.55,169.21) --
	(142.55,169.21) --
	(142.55,169.21) --
	(142.55,169.21) --
	(142.55,169.21) --
	(142.55,169.21) --
	(142.55,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.56,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.57,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.58,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.59,169.21) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.60,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.61,169.22) --
	(142.62,169.22) --
	(142.62,169.22) --
	(142.62,169.22) --
	(142.62,169.22) --
	(142.62,169.22) --
	(142.62,169.22) --
	(142.62,169.22) --
	(142.62,169.22) --
	(142.62,169.22) --
	(142.62,169.22) --
	(142.62,169.22) --
	(142.63,169.22) --
	(142.63,169.22) --
	(142.63,169.22) --
	(142.63,169.22) --
	(142.63,169.22) --
	(142.63,169.22) --
	(142.63,169.22) --
	(142.63,169.22) --
	(142.63,169.22) --
	(142.63,169.22) --
	(142.63,169.22) --
	(142.63,169.22) --
	(142.64,169.22) --
	(142.64,169.22) --
	(142.64,169.22) --
	(142.64,169.22) --
	(142.64,169.22) --
	(142.64,169.22) --
	(142.64,169.22) --
	(142.64,169.22) --
	(142.64,169.22) --
	(142.64,169.22) --
	(142.64,169.22) --
	(142.64,169.23) --
	(142.64,169.23) --
	(142.64,169.23) --
	(142.65,169.23) --
	(142.65,169.23) --
	(142.65,169.23) --
	(142.65,169.23) --
	(142.65,169.23) --
	(142.65,169.23) --
	(142.65,169.23) --
	(142.65,169.23) --
	(142.65,169.23) --
	(142.65,169.23) --
	(142.65,169.23) --
	(142.66,169.23) --
	(142.66,169.23) --
	(142.66,169.23) --
	(142.66,169.23) --
	(142.66,169.23) --
	(142.66,169.23) --
	(142.66,169.23) --
	(142.66,169.23) --
	(142.66,169.23) --
	(142.66,169.23) --
	(142.67,169.23) --
	(142.67,169.23) --
	(142.67,169.23) --
	(142.67,169.23) --
	(142.67,169.23) --
	(142.67,169.23) --
	(142.67,169.23) --
	(142.67,169.23) --
	(142.67,169.23) --
	(142.67,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.68,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.23) --
	(142.69,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.70,169.24) --
	(142.71,169.24) --
	(142.71,169.24) --
	(142.71,169.24) --
	(142.71,169.24) --
	(142.71,169.24) --
	(142.71,169.24) --
	(142.71,169.24) --
	(142.71,169.24) --
	(142.71,169.24) --
	(142.71,169.24) --
	(142.71,169.24) --
	(142.71,169.24) --
	(142.72,169.24) --
	(142.72,169.24) --
	(142.72,169.24) --
	(142.72,169.24) --
	(142.72,169.24) --
	(142.72,169.24) --
	(142.72,169.24) --
	(142.72,169.24) --
	(142.72,169.24) --
	(142.72,169.24) --
	(142.72,169.24) --
	(142.72,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.73,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.74,169.24) --
	(142.75,169.24) --
	(142.75,169.24) --
	(142.75,169.24) --
	(142.75,169.24) --
	(142.75,169.24) --
	(142.75,169.24) --
	(142.75,169.24) --
	(142.75,169.24) --
	(142.75,169.24) --
	(142.75,169.24) --
	(142.75,169.25) --
	(142.75,169.25) --
	(142.75,169.25) --
	(142.75,169.25) --
	(142.75,169.25) --
	(142.75,169.25) --
	(142.75,169.25) --
	(142.75,169.25) --
	(142.75,169.25) --
	(142.75,169.25) --
	(142.75,169.25) --
	(142.76,169.25) --
	(142.76,169.25) --
	(142.76,169.25) --
	(142.76,169.25) --
	(142.76,169.25) --
	(142.76,169.25) --
	(142.76,169.25) --
	(142.76,169.25) --
	(142.76,169.25) --
	(142.76,169.25) --
	(142.76,169.25) --
	(142.76,169.25) --
	(142.76,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.77,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.78,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.79,169.25) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.80,169.26) --
	(142.81,169.26) --
	(142.81,169.26) --
	(142.81,169.26) --
	(142.81,169.26) --
	(142.81,169.26) --
	(142.81,169.26) --
	(142.81,169.26) --
	(142.81,169.26) --
	(142.81,169.26) --
	(142.81,169.26) --
	(142.81,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.82,169.26) --
	(142.83,169.26) --
	(142.83,169.26) --
	(142.83,169.26) --
	(142.83,169.26) --
	(142.83,169.26) --
	(142.83,169.26) --
	(142.83,169.26) --
	(142.83,169.26) --
	(142.83,169.26) --
	(142.83,169.26) --
	(142.83,169.26) --
	(142.83,169.26) --
	(142.83,169.26) --
	(142.83,169.27) --
	(142.83,169.27) --
	(142.83,169.27) --
	(142.83,169.27) --
	(142.83,169.27) --
	(142.83,169.27) --
	(142.83,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.84,169.27) --
	(142.85,169.27) --
	(142.85,169.27) --
	(142.85,169.27) --
	(142.85,169.27) --
	(142.85,169.27) --
	(142.85,169.27) --
	(142.85,169.27) --
	(142.85,169.27) --
	(142.85,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.86,169.27) --
	(142.87,169.27) --
	(142.87,169.27) --
	(142.87,169.27) --
	(142.87,169.27) --
	(142.87,169.27) --
	(142.87,169.27) --
	(142.87,169.27) --
	(142.87,169.27) --
	(142.87,169.27) --
	(142.87,169.27) --
	(142.87,169.27) --
	(142.87,169.28) --
	(142.87,169.28) --
	(142.87,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.88,169.28) --
	(142.89,169.28) --
	(142.89,169.28) --
	(142.89,169.28) --
	(142.89,169.28) --
	(142.89,169.28) --
	(142.89,169.28) --
	(142.89,169.28) --
	(142.89,169.28) --
	(142.89,169.28) --
	(142.89,169.28) --
	(142.89,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.90,169.28) --
	(142.91,169.28) --
	(142.91,169.28) --
	(142.91,169.28) --
	(142.91,169.28) --
	(142.91,169.28) --
	(142.91,169.28) --
	(142.91,169.28) --
	(142.91,169.28) --
	(142.91,169.28) --
	(142.91,169.28) --
	(142.91,169.28) --
	(142.91,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.92,169.28) --
	(142.93,169.28) --
	(142.93,169.28) --
	(142.93,169.28) --
	(142.93,169.28) --
	(142.93,169.28) --
	(142.93,169.28) --
	(142.93,169.28) --
	(142.93,169.28) --
	(142.93,169.28) --
	(142.93,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.94,169.29) --
	(142.95,169.29) --
	(142.95,169.29) --
	(142.95,169.29) --
	(142.95,169.29) --
	(142.95,169.29) --
	(142.95,169.29) --
	(142.95,169.29) --
	(142.95,169.29) --
	(142.95,169.29) --
	(142.95,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.96,169.29) --
	(142.97,169.29) --
	(142.97,169.29) --
	(142.97,169.29) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.97,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.98,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(142.99,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.00,169.30) --
	(143.01,169.30) --
	(143.01,169.30) --
	(143.01,169.30) --
	(143.01,169.30) --
	(143.01,169.30) --
	(143.01,169.30) --
	(143.01,169.30) --
	(143.01,169.30) --
	(143.01,169.30) --
	(143.02,169.30) --
	(143.02,169.30) --
	(143.02,169.30) --
	(143.02,169.30) --
	(143.02,169.30) --
	(143.02,169.30) --
	(143.02,169.30) --
	(143.02,169.30) --
	(143.02,169.30) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.03,169.31) --
	(143.04,169.31) --
	(143.04,169.31) --
	(143.04,169.31) --
	(143.04,169.31) --
	(143.04,169.31) --
	(143.04,169.31) --
	(143.04,169.31) --
	(143.04,169.31) --
	(143.04,169.31) --
	(143.04,169.31) --
	(143.04,169.31) --
	(143.04,169.31) --
	(143.04,169.31) --
	(143.05,169.31) --
	(143.05,169.31) --
	(143.05,169.31) --
	(143.05,169.31) --
	(143.05,169.31) --
	(143.05,169.31) --
	(143.05,169.31) --
	(143.05,169.31) --
	(143.05,169.31) --
	(143.05,169.31) --
	(143.05,169.31) --
	(143.05,169.31) --
	(143.05,169.31) --
	(143.06,169.32) --
	(143.06,169.32) --
	(143.06,169.32) --
	(143.06,169.32) --
	(143.06,169.32) --
	(143.06,169.32) --
	(143.06,169.32) --
	(143.06,169.32) --
	(143.06,169.32) --
	(143.06,169.32) --
	(143.06,169.32) --
	(143.06,169.32) --
	(143.07,169.32) --
	(143.07,169.32) --
	(143.07,169.32) --
	(143.07,169.32) --
	(143.07,169.32) --
	(143.07,169.32) --
	(143.07,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.08,169.32) --
	(143.09,169.32) --
	(143.09,169.32) --
	(143.09,169.32) --
	(143.09,169.32) --
	(143.09,169.32) --
	(143.09,169.33) --
	(143.09,169.33) --
	(143.09,169.33) --
	(143.09,169.33) --
	(143.09,169.33) --
	(143.09,169.33) --
	(143.09,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.10,169.33) --
	(143.11,169.33) --
	(143.11,169.33) --
	(143.11,169.33) --
	(143.11,169.33) --
	(143.11,169.33) --
	(143.11,169.33) --
	(143.11,169.33) --
	(143.11,169.33) --
	(143.11,169.33) --
	(143.11,169.33) --
	(143.11,169.33) --
	(143.11,169.33) --
	(143.11,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.12,169.33) --
	(143.13,169.33) --
	(143.13,169.33) --
	(143.13,169.33) --
	(143.13,169.33) --
	(143.13,169.33) --
	(143.13,169.33) --
	(143.13,169.33) --
	(143.13,169.33) --
	(143.13,169.33) --
	(143.13,169.33) --
	(143.13,169.33) --
	(143.13,169.33) --
	(143.13,169.33) --
	(143.14,169.33) --
	(143.14,169.34) --
	(143.14,169.34) --
	(143.14,169.34) --
	(143.14,169.34) --
	(143.14,169.34) --
	(143.14,169.34) --
	(143.14,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.15,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.16,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.17,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.18,169.34) --
	(143.19,169.34) --
	(143.19,169.34) --
	(143.19,169.34) --
	(143.19,169.34) --
	(143.19,169.34) --
	(143.19,169.35) --
	(143.19,169.35) --
	(143.19,169.35) --
	(143.19,169.35) --
	(143.19,169.35) --
	(143.19,169.35) --
	(143.19,169.35) --
	(143.19,169.35) --
	(143.19,169.35) --
	(143.19,169.35) --
	(143.19,169.35) --
	(143.19,169.35) --
	(143.19,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.20,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.21,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.22,169.35) --
	(143.23,169.35) --
	(143.23,169.36) --
	(143.23,169.36) --
	(143.23,169.36) --
	(143.23,169.36) --
	(143.23,169.36) --
	(143.23,169.36) --
	(143.24,169.36) --
	(143.24,169.36) --
	(143.24,169.36) --
	(143.24,169.36) --
	(143.24,169.36) --
	(143.24,169.36) --
	(143.24,169.36) --
	(143.24,169.36) --
	(143.24,169.36) --
	(143.24,169.36) --
	(143.24,169.36) --
	(143.24,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.25,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.26,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.27,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.28,169.36) --
	(143.29,169.36) --
	(143.29,169.36) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.29,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.30,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.31,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.32,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.33,169.37) --
	(143.34,169.37) --
	(143.34,169.37) --
	(143.34,169.37) --
	(143.34,169.37) --
	(143.34,169.37) --
	(143.34,169.38) --
	(143.34,169.38) --
	(143.34,169.38) --
	(143.34,169.38) --
	(143.34,169.38) --
	(143.34,169.38) --
	(143.34,169.38) --
	(143.34,169.38) --
	(143.34,169.38) --
	(143.34,169.38) --
	(143.34,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.35,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.36,169.38) --
	(143.37,169.38) --
	(143.37,169.38) --
	(143.37,169.38) --
	(143.37,169.38) --
	(143.37,169.38) --
	(143.37,169.38) --
	(143.37,169.38) --
	(143.37,169.38) --
	(143.38,169.38) --
	(143.38,169.38) --
	(143.38,169.38) --
	(143.38,169.38) --
	(143.38,169.38) --
	(143.38,169.38) --
	(143.38,169.38) --
	(143.38,169.38) --
	(143.38,169.38) --
	(143.38,169.38) --
	(143.38,169.38) --
	(143.38,169.38) --
	(143.39,169.38) --
	(143.39,169.38) --
	(143.39,169.38) --
	(143.39,169.38) --
	(143.39,169.38) --
	(143.39,169.38) --
	(143.39,169.38) --
	(143.39,169.38) --
	(143.39,169.38) --
	(143.39,169.38) --
	(143.40,169.38) --
	(143.40,169.38) --
	(143.40,169.38) --
	(143.40,169.38) --
	(143.40,169.38) --
	(143.40,169.38) --
	(143.40,169.38) --
	(143.40,169.38) --
	(143.40,169.38) --
	(143.40,169.38) --
	(143.40,169.38) --
	(143.40,169.38) --
	(143.40,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.38) --
	(143.41,169.39) --
	(143.41,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.42,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.43,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.44,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.45,169.39) --
	(143.46,169.39) --
	(143.46,169.39) --
	(143.46,169.39) --
	(143.46,169.39) --
	(143.46,169.39) --
	(143.46,169.39) --
	(143.46,169.40) --
	(143.46,169.40) --
	(143.46,169.40) --
	(143.46,169.40) --
	(143.46,169.40) --
	(143.46,169.40) --
	(143.46,169.40) --
	(143.47,169.40) --
	(143.47,169.40) --
	(143.47,169.40) --
	(143.47,169.40) --
	(143.47,169.40) --
	(143.47,169.40) --
	(143.47,169.40) --
	(143.47,169.40) --
	(143.47,169.40) --
	(143.47,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.48,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.49,169.40) --
	(143.50,169.40) --
	(143.50,169.40) --
	(143.50,169.40) --
	(143.50,169.40) --
	(143.50,169.40) --
	(143.50,169.40) --
	(143.50,169.40) --
	(143.50,169.40) --
	(143.50,169.40) --
	(143.50,169.41) --
	(143.50,169.41) --
	(143.50,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.51,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.52,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.53,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.41) --
	(143.54,169.42) --
	(143.54,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.55,169.42) --
	(143.56,169.42) --
	(143.56,169.42) --
	(143.56,169.42) --
	(143.56,169.42) --
	(143.56,169.42) --
	(143.56,169.42) --
	(143.56,169.42) --
	(143.56,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.57,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.58,169.42) --
	(143.59,169.42) --
	(143.59,169.42) --
	(143.59,169.42) --
	(143.59,169.42) --
	(143.59,169.42) --
	(143.59,169.42) --
	(143.59,169.42) --
	(143.59,169.43) --
	(143.59,169.43) --
	(143.59,169.43) --
	(143.59,169.43) --
	(143.59,169.43) --
	(143.59,169.43) --
	(143.59,169.43) --
	(143.59,169.43) --
	(143.59,169.43) --
	(143.59,169.43) --
	(143.59,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.60,169.43) --
	(143.61,169.43) --
	(143.61,169.43) --
	(143.61,169.43) --
	(143.61,169.43) --
	(143.61,169.43) --
	(143.62,169.43) --
	(143.62,169.43) --
	(143.62,169.43) --
	(143.62,169.43) --
	(143.62,169.43) --
	(143.62,169.43) --
	(143.62,169.43) --
	(143.62,169.43) --
	(143.62,169.43) --
	(143.62,169.43) --
	(143.62,169.43) --
	(143.62,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.63,169.43) --
	(143.64,169.43) --
	(143.64,169.43) --
	(143.64,169.43) --
	(143.64,169.43) --
	(143.64,169.43) --
	(143.64,169.43) --
	(143.64,169.43) --
	(143.64,169.43) --
	(143.64,169.43) --
	(143.65,169.43) --
	(143.65,169.43) --
	(143.65,169.43) --
	(143.65,169.43) --
	(143.65,169.43) --
	(143.65,169.43) --
	(143.65,169.43) --
	(143.65,169.43) --
	(143.65,169.43) --
	(143.65,169.43) --
	(143.66,169.43) --
	(143.66,169.43) --
	(143.66,169.43) --
	(143.66,169.43) --
	(143.66,169.43) --
	(143.67,169.43) --
	(143.67,169.43) --
	(143.67,169.43) --
	(143.67,169.43) --
	(143.67,169.43) --
	(143.67,169.43) --
	(143.67,169.43) --
	(143.67,169.43) --
	(143.67,169.43) --
	(143.67,169.43) --
	(143.67,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.68,169.43) --
	(143.69,169.43) --
	(143.69,169.43) --
	(143.69,169.43) --
	(143.69,169.43) --
	(143.69,169.44) --
	(143.69,169.44) --
	(143.69,169.44) --
	(143.69,169.44) --
	(143.69,169.44) --
	(143.69,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.70,169.44) --
	(143.71,169.44) --
	(143.71,169.44) --
	(143.71,169.44) --
	(143.71,169.44) --
	(143.71,169.44) --
	(143.71,169.44) --
	(143.71,169.44) --
	(143.71,169.44) --
	(143.71,169.44) --
	(143.71,169.44) --
	(143.71,169.44) --
	(143.71,169.44) --
	(143.71,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.72,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.73,169.44) --
	(143.74,169.44) --
	(143.74,169.44) --
	(143.74,169.44) --
	(143.74,169.44) --
	(143.74,169.44) --
	(143.74,169.44) --
	(143.74,169.44) --
	(143.74,169.44) --
	(143.74,169.44) --
	(143.74,169.45) --
	(143.74,169.45) --
	(143.74,169.45) --
	(143.74,169.45) --
	(143.74,169.45) --
	(143.74,169.45) --
	(143.74,169.45) --
	(143.74,169.45) --
	(143.74,169.45) --
	(143.74,169.45) --
	(143.74,169.45) --
	(143.74,169.45) --
	(143.75,169.45) --
	(143.75,169.45) --
	(143.75,169.45) --
	(143.75,169.45) --
	(143.75,169.45) --
	(143.75,169.45) --
	(143.75,169.45) --
	(143.75,169.45) --
	(143.75,169.45) --
	(143.75,169.45) --
	(143.75,169.45) --
	(143.75,169.45) --
	(143.75,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.76,169.45) --
	(143.77,169.45) --
	(143.77,169.45) --
	(143.77,169.45) --
	(143.77,169.45) --
	(143.77,169.45) --
	(143.77,169.45) --
	(143.77,169.45) --
	(143.77,169.45) --
	(143.77,169.45) --
	(143.77,169.45) --
	(143.77,169.45) --
	(143.77,169.45) --
	(143.77,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.78,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.79,169.45) --
	(143.80,169.45) --
	(143.80,169.45) --
	(143.80,169.45) --
	(143.80,169.45) --
	(143.80,169.45) --
	(143.80,169.45) --
	(143.80,169.45) --
	(143.80,169.45) --
	(143.80,169.45) --
	(143.80,169.45) --
	(143.80,169.46) --
	(143.80,169.46) --
	(143.80,169.46) --
	(143.80,169.46) --
	(143.80,169.46) --
	(143.80,169.46) --
	(143.80,169.46) --
	(143.80,169.46) --
	(143.80,169.46) --
	(143.80,169.46) --
	(143.80,169.46) --
	(143.80,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.81,169.46) --
	(143.82,169.46) --
	(143.82,169.46) --
	(143.82,169.46) --
	(143.82,169.46) --
	(143.82,169.46) --
	(143.82,169.46) --
	(143.82,169.46) --
	(143.82,169.46) --
	(143.82,169.46) --
	(143.82,169.46) --
	(143.82,169.46) --
	(143.83,169.46) --
	(143.83,169.46) --
	(143.83,169.46) --
	(143.83,169.46) --
	(143.83,169.46) --
	(143.83,169.46) --
	(143.83,169.46) --
	(143.83,169.46) --
	(143.83,169.46) --
	(143.83,169.46) --
	(143.83,169.46) --
	(143.83,169.46) --
	(143.83,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.84,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.85,169.46) --
	(143.86,169.46) --
	(143.86,169.46) --
	(143.86,169.46) --
	(143.86,169.46) --
	(143.86,169.46) --
	(143.86,169.46) --
	(143.86,169.46) --
	(143.86,169.46) --
	(143.86,169.47) --
	(143.86,169.47) --
	(143.86,169.47) --
	(143.86,169.47) --
	(143.86,169.47) --
	(143.86,169.47) --
	(143.87,169.47) --
	(143.87,169.47) --
	(143.87,169.47) --
	(143.87,169.47) --
	(143.87,169.47) --
	(143.87,169.47) --
	(143.87,169.47) --
	(143.87,169.47) --
	(143.87,169.47) --
	(143.87,169.47) --
	(143.87,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.88,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.89,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.90,169.47) --
	(143.91,169.47) --
	(143.91,169.47) --
	(143.91,169.47) --
	(143.91,169.47) --
	(143.91,169.47) --
	(143.91,169.47) --
	(143.91,169.47) --
	(143.91,169.47) --
	(143.91,169.47) --
	(143.91,169.47) --
	(143.91,169.47) --
	(143.91,169.47) --
	(143.91,169.47) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.92,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.93,169.48) --
	(143.94,169.48) --
	(143.94,169.48) --
	(143.94,169.48) --
	(143.94,169.48) --
	(143.94,169.48) --
	(143.94,169.48) --
	(143.94,169.48) --
	(143.94,169.48) --
	(143.94,169.48) --
	(143.94,169.48) --
	(143.94,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.95,169.48) --
	(143.96,169.48) --
	(143.96,169.48) --
	(143.96,169.48) --
	(143.96,169.48) --
	(143.96,169.48) --
	(143.96,169.48) --
	(143.96,169.48) --
	(143.96,169.48) --
	(143.96,169.48) --
	(143.96,169.48) --
	(143.96,169.49) --
	(143.96,169.49) --
	(143.96,169.49) --
	(143.96,169.49) --
	(143.96,169.49) --
	(143.96,169.49) --
	(143.96,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.97,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.98,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(143.99,169.49) --
	(144.00,169.49) --
	(144.00,169.49) --
	(144.00,169.49) --
	(144.00,169.49) --
	(144.00,169.49) --
	(144.00,169.49) --
	(144.00,169.49) --
	(144.00,169.49) --
	(144.00,169.49) --
	(144.00,169.49) --
	(144.00,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.01,169.49) --
	(144.02,169.49) --
	(144.02,169.49) --
	(144.02,169.49) --
	(144.02,169.49) --
	(144.02,169.49) --
	(144.02,169.49) --
	(144.02,169.49) --
	(144.02,169.49) --
	(144.02,169.49) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.02,169.50) --
	(144.03,169.50) --
	(144.03,169.50) --
	(144.03,169.50) --
	(144.03,169.50) --
	(144.03,169.50) --
	(144.03,169.50) --
	(144.03,169.50) --
	(144.03,169.50) --
	(144.03,169.50) --
	(144.03,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.04,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.05,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.06,169.50) --
	(144.07,169.50) --
	(144.07,169.50) --
	(144.07,169.51) --
	(144.07,169.51) --
	(144.07,169.51) --
	(144.07,169.51) --
	(144.07,169.51) --
	(144.07,169.51) --
	(144.07,169.51) --
	(144.07,169.51) --
	(144.07,169.51) --
	(144.07,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.08,169.51) --
	(144.09,169.51) --
	(144.09,169.51) --
	(144.09,169.51) --
	(144.09,169.51) --
	(144.09,169.51) --
	(144.09,169.51) --
	(144.09,169.51) --
	(144.09,169.51) --
	(144.09,169.51) --
	(144.10,169.51) --
	(144.10,169.51) --
	(144.10,169.51) --
	(144.10,169.51) --
	(144.10,169.51) --
	(144.10,169.51) --
	(144.10,169.51) --
	(144.10,169.51) --
	(144.10,169.51) --
	(144.10,169.51) --
	(144.10,169.51) --
	(144.10,169.51) --
	(144.10,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.11,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.12,169.51) --
	(144.13,169.51) --
	(144.13,169.51) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.13,169.52) --
	(144.14,169.52) --
	(144.14,169.52) --
	(144.14,169.52) --
	(144.14,169.52) --
	(144.14,169.52) --
	(144.14,169.52) --
	(144.14,169.52) --
	(144.14,169.52) --
	(144.14,169.52) --
	(144.14,169.52) --
	(144.14,169.52) --
	(144.14,169.52) --
	(144.14,169.52) --
	(144.15,169.52) --
	(144.15,169.52) --
	(144.15,169.52) --
	(144.15,169.52) --
	(144.15,169.52) --
	(144.15,169.52) --
	(144.15,169.52) --
	(144.15,169.52) --
	(144.15,169.52) --
	(144.15,169.52) --
	(144.15,169.52) --
	(144.15,169.52) --
	(144.16,169.52) --
	(144.16,169.52) --
	(144.16,169.52) --
	(144.16,169.52) --
	(144.16,169.52) --
	(144.16,169.52) --
	(144.16,169.52) --
	(144.16,169.52) --
	(144.16,169.52) --
	(144.17,169.52) --
	(144.17,169.52) --
	(144.17,169.52) --
	(144.17,169.52) --
	(144.17,169.52) --
	(144.17,169.52) --
	(144.17,169.52) --
	(144.18,169.52) --
	(144.18,169.52) --
	(144.18,169.52) --
	(144.18,169.52) --
	(144.18,169.52) --
	(144.18,169.52) --
	(144.18,169.52) --
	(144.18,169.52) --
	(144.18,169.52) --
	(144.18,169.52) --
	(144.18,169.52) --
	(144.18,169.52) --
	(144.18,169.52) --
	(144.19,169.52) --
	(144.19,169.52) --
	(144.19,169.52) --
	(144.19,169.52) --
	(144.19,169.52) --
	(144.19,169.52) --
	(144.19,169.52) --
	(144.19,169.52) --
	(144.19,169.52) --
	(144.19,169.52) --
	(144.19,169.52) --
	(144.19,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.52) --
	(144.20,169.53) --
	(144.20,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.21,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.22,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.23,169.53) --
	(144.24,169.53) --
	(144.24,169.53) --
	(144.24,169.53) --
	(144.24,169.53) --
	(144.24,169.53) --
	(144.24,169.53) --
	(144.24,169.53) --
	(144.24,169.53) --
	(144.24,169.53) --
	(144.25,169.53) --
	(144.25,169.53) --
	(144.25,169.53) --
	(144.25,169.54) --
	(144.25,169.54) --
	(144.25,169.54) --
	(144.25,169.54) --
	(144.25,169.54) --
	(144.25,169.54) --
	(144.25,169.54) --
	(144.25,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.26,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.27,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.28,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.29,169.54) --
	(144.30,169.54) --
	(144.30,169.54) --
	(144.30,169.54) --
	(144.30,169.54) --
	(144.30,169.54) --
	(144.30,169.54) --
	(144.30,169.54) --
	(144.30,169.54) --
	(144.30,169.54) --
	(144.30,169.54) --
	(144.30,169.55) --
	(144.30,169.55) --
	(144.30,169.55) --
	(144.30,169.55) --
	(144.30,169.55) --
	(144.30,169.55) --
	(144.30,169.55) --
	(144.30,169.55) --
	(144.30,169.55) --
	(144.30,169.55) --
	(144.30,169.55) --
	(144.30,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.31,169.55) --
	(144.32,169.55) --
	(144.32,169.55) --
	(144.32,169.55) --
	(144.32,169.55) --
	(144.32,169.55) --
	(144.32,169.55) --
	(144.32,169.55) --
	(144.32,169.55) --
	(144.32,169.55) --
	(144.32,169.55) --
	(144.32,169.55) --
	(144.32,169.55) --
	(144.32,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.33,169.55) --
	(144.34,169.55) --
	(144.34,169.55) --
	(144.34,169.55) --
	(144.34,169.55) --
	(144.34,169.55) --
	(144.34,169.55) --
	(144.34,169.55) --
	(144.34,169.55) --
	(144.34,169.55) --
	(144.34,169.55) --
	(144.34,169.55) --
	(144.34,169.55) --
	(144.34,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.35,169.55) --
	(144.36,169.55) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.36,169.56) --
	(144.37,169.56) --
	(144.37,169.56) --
	(144.37,169.56) --
	(144.37,169.56) --
	(144.37,169.56) --
	(144.37,169.56) --
	(144.37,169.56) --
	(144.37,169.56) --
	(144.37,169.56) --
	(144.37,169.56) --
	(144.37,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.38,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.39,169.56) --
	(144.40,169.56) --
	(144.40,169.56) --
	(144.40,169.56) --
	(144.40,169.56) --
	(144.40,169.56) --
	(144.40,169.56) --
	(144.40,169.56) --
	(144.40,169.56) --
	(144.40,169.56) --
	(144.40,169.56) --
	(144.40,169.56) --
	(144.41,169.56) --
	(144.41,169.56) --
	(144.41,169.56) --
	(144.41,169.56) --
	(144.41,169.56) --
	(144.41,169.56) --
	(144.41,169.56) --
	(144.41,169.56) --
	(144.41,169.56) --
	(144.41,169.56) --
	(144.41,169.56) --
	(144.41,169.56) --
	(144.41,169.56) --
	(144.42,169.56) --
	(144.42,169.56) --
	(144.42,169.56) --
	(144.42,169.56) --
	(144.42,169.56) --
	(144.42,169.56) --
	(144.42,169.56) --
	(144.42,169.56) --
	(144.42,169.56) --
	(144.42,169.56) --
	(144.42,169.56) --
	(144.43,169.56) --
	(144.43,169.56) --
	(144.43,169.56) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.43,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.44,169.57) --
	(144.45,169.57) --
	(144.45,169.57) --
	(144.45,169.57) --
	(144.45,169.57) --
	(144.45,169.57) --
	(144.45,169.57) --
	(144.45,169.57) --
	(144.45,169.57) --
	(144.45,169.57) --
	(144.45,169.57) --
	(144.45,169.57) --
	(144.45,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.46,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.47,169.57) --
	(144.48,169.57) --
	(144.48,169.57) --
	(144.48,169.57) --
	(144.48,169.58) --
	(144.48,169.58) --
	(144.48,169.58) --
	(144.48,169.58) --
	(144.48,169.58) --
	(144.48,169.58) --
	(144.48,169.58) --
	(144.48,169.58) --
	(144.48,169.58) --
	(144.48,169.58) --
	(144.48,169.58) --
	(144.49,169.58) --
	(144.49,169.58) --
	(144.49,169.58) --
	(144.49,169.58) --
	(144.49,169.58) --
	(144.49,169.58) --
	(144.49,169.58) --
	(144.49,169.58) --
	(144.49,169.58) --
	(144.49,169.58) --
	(144.49,169.58) --
	(144.49,169.58) --
	(144.49,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.50,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.51,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.52,169.58) --
	(144.53,169.58) --
	(144.53,169.58) --
	(144.53,169.58) --
	(144.53,169.58) --
	(144.53,169.59) --
	(144.53,169.59) --
	(144.53,169.59) --
	(144.53,169.59) --
	(144.53,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.54,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.55,169.59) --
	(144.56,169.59) --
	(144.56,169.59) --
	(144.56,169.59) --
	(144.56,169.59) --
	(144.56,169.59) --
	(144.56,169.59) --
	(144.56,169.59) --
	(144.56,169.59) --
	(144.56,169.59) --
	(144.56,169.59) --
	(144.56,169.59) --
	(144.57,169.59) --
	(144.57,169.59) --
	(144.57,169.59) --
	(144.57,169.59) --
	(144.57,169.59) --
	(144.57,169.59) --
	(144.57,169.59) --
	(144.57,169.59) --
	(144.57,169.59) --
	(144.57,169.59) --
	(144.57,169.59) --
	(144.57,169.59) --
	(144.58,169.59) --
	(144.58,169.59) --
	(144.58,169.59) --
	(144.58,169.59) --
	(144.58,169.59) --
	(144.58,169.59) --
	(144.58,169.59) --
	(144.58,169.59) --
	(144.58,169.59) --
	(144.58,169.59) --
	(144.59,169.59) --
	(144.59,169.59) --
	(144.59,169.59) --
	(144.59,169.59) --
	(144.59,169.59) --
	(144.59,169.59) --
	(144.59,169.59) --
	(144.59,169.59) --
	(144.59,169.60) --
	(144.59,169.60) --
	(144.59,169.60) --
	(144.59,169.60) --
	(144.59,169.60) --
	(144.60,169.60) --
	(144.60,169.60) --
	(144.60,169.60) --
	(144.60,169.60) --
	(144.60,169.60) --
	(144.60,169.60) --
	(144.60,169.60) --
	(144.60,169.60) --
	(144.60,169.60) --
	(144.60,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.61,169.60) --
	(144.62,169.60) --
	(144.62,169.60) --
	(144.62,169.60) --
	(144.62,169.60) --
	(144.62,169.60) --
	(144.62,169.60) --
	(144.62,169.60) --
	(144.62,169.60) --
	(144.62,169.60) --
	(144.62,169.60) --
	(144.62,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.63,169.60) --
	(144.64,169.60) --
	(144.64,169.60) --
	(144.64,169.60) --
	(144.64,169.60) --
	(144.64,169.60) --
	(144.64,169.60) --
	(144.64,169.60) --
	(144.64,169.61) --
	(144.64,169.61) --
	(144.64,169.61) --
	(144.64,169.61) --
	(144.65,169.61) --
	(144.65,169.61) --
	(144.65,169.61) --
	(144.65,169.61) --
	(144.65,169.61) --
	(144.65,169.61) --
	(144.65,169.61) --
	(144.65,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.66,169.61) --
	(144.67,169.61) --
	(144.67,169.61) --
	(144.67,169.61) --
	(144.67,169.61) --
	(144.67,169.61) --
	(144.67,169.61) --
	(144.67,169.61) --
	(144.67,169.61) --
	(144.67,169.61) --
	(144.67,169.61) --
	(144.67,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.68,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.69,169.61) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.70,169.62) --
	(144.71,169.62) --
	(144.71,169.62) --
	(144.71,169.62) --
	(144.71,169.62) --
	(144.71,169.62) --
	(144.71,169.62) --
	(144.71,169.62) --
	(144.71,169.62) --
	(144.71,169.62) --
	(144.71,169.62) --
	(144.71,169.62) --
	(144.71,169.62) --
	(144.71,169.62) --
	(144.72,169.62) --
	(144.72,169.62) --
	(144.72,169.62) --
	(144.72,169.62) --
	(144.72,169.62) --
	(144.72,169.62) --
	(144.72,169.62) --
	(144.72,169.62) --
	(144.72,169.62) --
	(144.73,169.62) --
	(144.73,169.62) --
	(144.73,169.62) --
	(144.73,169.62) --
	(144.73,169.62) --
	(144.73,169.62) --
	(144.73,169.62) --
	(144.73,169.62) --
	(144.73,169.62) --
	(144.73,169.62) --
	(144.73,169.62) --
	(144.73,169.62) --
	(144.74,169.62) --
	(144.74,169.62) --
	(144.74,169.62) --
	(144.74,169.62) --
	(144.74,169.62) --
	(144.74,169.62) --
	(144.74,169.62) --
	(144.74,169.62) --
	(144.74,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.75,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.62) --
	(144.76,169.63) --
	(144.77,169.63) --
	(144.77,169.63) --
	(144.77,169.63) --
	(144.77,169.63) --
	(144.77,169.63) --
	(144.77,169.63) --
	(144.77,169.63) --
	(144.77,169.63) --
	(144.77,169.63) --
	(144.78,169.63) --
	(144.78,169.63) --
	(144.78,169.63) --
	(144.78,169.63) --
	(144.78,169.63) --
	(144.78,169.63) --
	(144.78,169.63) --
	(144.79,169.63) --
	(144.79,169.63) --
	(144.79,169.63) --
	(144.79,169.63) --
	(144.79,169.63) --
	(144.79,169.63) --
	(144.79,169.63) --
	(144.79,169.63) --
	(144.79,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.80,169.63) --
	(144.81,169.63) --
	(144.81,169.63) --
	(144.81,169.63) --
	(144.81,169.63) --
	(144.81,169.63) --
	(144.81,169.63) --
	(144.81,169.63) --
	(144.81,169.63) --
	(144.81,169.63) --
	(144.81,169.63) --
	(144.81,169.63) --
	(144.81,169.63) --
	(144.82,169.63) --
	(144.82,169.63) --
	(144.82,169.63) --
	(144.82,169.63) --
	(144.82,169.63) --
	(144.82,169.63) --
	(144.82,169.63) --
	(144.82,169.63) --
	(144.82,169.63) --
	(144.82,169.63) --
	(144.82,169.63) --
	(144.82,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.83,169.63) --
	(144.84,169.63) --
	(144.84,169.63) --
	(144.84,169.63) --
	(144.84,169.63) --
	(144.84,169.63) --
	(144.84,169.63) --
	(144.84,169.63) --
	(144.84,169.63) --
	(144.84,169.63) --
	(144.84,169.63) --
	(144.84,169.63) --
	(144.85,169.64) --
	(144.85,169.64) --
	(144.85,169.64) --
	(144.85,169.64) --
	(144.85,169.64) --
	(144.85,169.64) --
	(144.85,169.64) --
	(144.85,169.64) --
	(144.85,169.64) --
	(144.85,169.64) --
	(144.86,169.64) --
	(144.86,169.64) --
	(144.86,169.64) --
	(144.86,169.64) --
	(144.86,169.64) --
	(144.86,169.64) --
	(144.86,169.64) --
	(144.87,169.64) --
	(144.87,169.64) --
	(144.87,169.64) --
	(144.87,169.64) --
	(144.87,169.64) --
	(144.87,169.64) --
	(144.87,169.64) --
	(144.87,169.64) --
	(144.87,169.64) --
	(144.87,169.64) --
	(144.87,169.64) --
	(144.87,169.64) --
	(144.87,169.64) --
	(144.88,169.64) --
	(144.88,169.64) --
	(144.88,169.64) --
	(144.88,169.64) --
	(144.88,169.64) --
	(144.88,169.64) --
	(144.88,169.64) --
	(144.88,169.64) --
	(144.88,169.64) --
	(144.88,169.64) --
	(144.88,169.64) --
	(144.88,169.64) --
	(144.88,169.64) --
	(144.89,169.64) --
	(144.89,169.64) --
	(144.89,169.64) --
	(144.89,169.64) --
	(144.89,169.64) --
	(144.89,169.64) --
	(144.89,169.64) --
	(144.89,169.64) --
	(144.89,169.64) --
	(144.89,169.64) --
	(144.89,169.64) --
	(144.90,169.64) --
	(144.90,169.64) --
	(144.90,169.64) --
	(144.90,169.64) --
	(144.90,169.64) --
	(144.90,169.64) --
	(144.90,169.64) --
	(144.90,169.64) --
	(144.90,169.64) --
	(144.90,169.64) --
	(144.90,169.64) --
	(144.90,169.64) --
	(144.90,169.64) --
	(144.91,169.64) --
	(144.91,169.64) --
	(144.91,169.64) --
	(144.91,169.64) --
	(144.91,169.64) --
	(144.91,169.64) --
	(144.91,169.64) --
	(144.91,169.64) --
	(144.91,169.64) --
	(144.92,169.64) --
	(144.92,169.64) --
	(144.92,169.64) --
	(144.92,169.64) --
	(144.92,169.64) --
	(144.92,169.64) --
	(144.92,169.64) --
	(144.92,169.64) --
	(144.92,169.64) --
	(144.92,169.65) --
	(144.92,169.65) --
	(144.92,169.65) --
	(144.92,169.65) --
	(144.92,169.65) --
	(144.92,169.65) --
	(144.93,169.65) --
	(144.93,169.65) --
	(144.93,169.65) --
	(144.93,169.65) --
	(144.93,169.65) --
	(144.93,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.94,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.95,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.96,169.65) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.97,169.66) --
	(144.98,169.66) --
	(144.98,169.66) --
	(144.98,169.66) --
	(144.98,169.66) --
	(144.98,169.66) --
	(144.98,169.66) --
	(144.98,169.66) --
	(144.98,169.66) --
	(144.98,169.66) --
	(144.98,169.66) --
	(144.98,169.66) --
	(144.99,169.66) --
	(144.99,169.66) --
	(144.99,169.66) --
	(144.99,169.66) --
	(144.99,169.66) --
	(144.99,169.66) --
	(144.99,169.66) --
	(144.99,169.66) --
	(144.99,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.00,169.66) --
	(145.01,169.66) --
	(145.01,169.66) --
	(145.01,169.66) --
	(145.01,169.66) --
	(145.01,169.66) --
	(145.01,169.66) --
	(145.01,169.66) --
	(145.02,169.66) --
	(145.02,169.66) --
	(145.02,169.66) --
	(145.02,169.66) --
	(145.02,169.66) --
	(145.02,169.66) --
	(145.02,169.66) --
	(145.02,169.66) --
	(145.02,169.66) --
	(145.02,169.66) --
	(145.02,169.67) --
	(145.02,169.67) --
	(145.02,169.67) --
	(145.02,169.67) --
	(145.02,169.67) --
	(145.02,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.03,169.67) --
	(145.04,169.67) --
	(145.04,169.67) --
	(145.04,169.67) --
	(145.04,169.67) --
	(145.04,169.67) --
	(145.04,169.67) --
	(145.04,169.67) --
	(145.04,169.67) --
	(145.04,169.67) --
	(145.04,169.67) --
	(145.04,169.67) --
	(145.04,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.05,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.06,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.07,169.67) --
	(145.08,169.67) --
	(145.08,169.67) --
	(145.08,169.67) --
	(145.08,169.67) --
	(145.08,169.67) --
	(145.08,169.67) --
	(145.08,169.68) --
	(145.08,169.68) --
	(145.08,169.68) --
	(145.08,169.68) --
	(145.08,169.68) --
	(145.08,169.68) --
	(145.08,169.68) --
	(145.08,169.68) --
	(145.08,169.68) --
	(145.08,169.68) --
	(145.08,169.68) --
	(145.08,169.68) --
	(145.08,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.09,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.10,169.68) --
	(145.11,169.68) --
	(145.11,169.68) --
	(145.11,169.68) --
	(145.11,169.68) --
	(145.11,169.68) --
	(145.11,169.68) --
	(145.11,169.68) --
	(145.11,169.68) --
	(145.11,169.68) --
	(145.11,169.68) --
	(145.11,169.68) --
	(145.11,169.68) --
	(145.12,169.68) --
	(145.12,169.68) --
	(145.12,169.68) --
	(145.12,169.68) --
	(145.12,169.68) --
	(145.12,169.68) --
	(145.12,169.68) --
	(145.12,169.68) --
	(145.12,169.68) --
	(145.12,169.68) --
	(145.12,169.68) --
	(145.12,169.68) --
	(145.12,169.68) --
	(145.13,169.68) --
	(145.13,169.68) --
	(145.13,169.68) --
	(145.13,169.68) --
	(145.13,169.68) --
	(145.13,169.68) --
	(145.13,169.68) --
	(145.13,169.68) --
	(145.14,169.68) --
	(145.14,169.68) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.14,169.69) --
	(145.15,169.69) --
	(145.15,169.69) --
	(145.15,169.69) --
	(145.15,169.69) --
	(145.15,169.69) --
	(145.15,169.69) --
	(145.15,169.69) --
	(145.15,169.69) --
	(145.15,169.69) --
	(145.15,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.16,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.17,169.69) --
	(145.18,169.69) --
	(145.18,169.69) --
	(145.18,169.69) --
	(145.18,169.69) --
	(145.18,169.69) --
	(145.18,169.69) --
	(145.18,169.70) --
	(145.18,169.70) --
	(145.18,169.70) --
	(145.18,169.70) --
	(145.18,169.70) --
	(145.19,169.70) --
	(145.19,169.70) --
	(145.19,169.70) --
	(145.19,169.70) --
	(145.19,169.70) --
	(145.19,169.70) --
	(145.19,169.70) --
	(145.19,169.70) --
	(145.19,169.70) --
	(145.20,169.70) --
	(145.20,169.70) --
	(145.20,169.70) --
	(145.20,169.70) --
	(145.20,169.70) --
	(145.20,169.70) --
	(145.20,169.70) --
	(145.20,169.70) --
	(145.20,169.70) --
	(145.20,169.70) --
	(145.20,169.70) --
	(145.20,169.70) --
	(145.21,169.70) --
	(145.21,169.70) --
	(145.21,169.70) --
	(145.21,169.70) --
	(145.21,169.70) --
	(145.21,169.70) --
	(145.21,169.70) --
	(145.21,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.22,169.70) --
	(145.23,169.70) --
	(145.23,169.70) --
	(145.23,169.70) --
	(145.23,169.70) --
	(145.23,169.70) --
	(145.23,169.70) --
	(145.23,169.70) --
	(145.23,169.70) --
	(145.23,169.70) --
	(145.23,169.70) --
	(145.23,169.70) --
	(145.23,169.70) --
	(145.24,169.70) --
	(145.24,169.70) --
	(145.24,169.70) --
	(145.24,169.70) --
	(145.24,169.70) --
	(145.24,169.70) --
	(145.24,169.70) --
	(145.24,169.70) --
	(145.24,169.70) --
	(145.24,169.70) --
	(145.24,169.70) --
	(145.24,169.70) --
	(145.25,169.70) --
	(145.25,169.70) --
	(145.25,169.70) --
	(145.25,169.70) --
	(145.25,169.70) --
	(145.25,169.70) --
	(145.25,169.70) --
	(145.25,169.70) --
	(145.25,169.70) --
	(145.25,169.71) --
	(145.25,169.71) --
	(145.25,169.71) --
	(145.25,169.71) --
	(145.25,169.71) --
	(145.25,169.71) --
	(145.25,169.71) --
	(145.25,169.71) --
	(145.25,169.71) --
	(145.25,169.71) --
	(145.25,169.71) --
	(145.26,169.71) --
	(145.26,169.71) --
	(145.26,169.71) --
	(145.26,169.71) --
	(145.26,169.71) --
	(145.26,169.71) --
	(145.26,169.71) --
	(145.26,169.71) --
	(145.26,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.27,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.28,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.29,169.71) --
	(145.30,169.71) --
	(145.30,169.71) --
	(145.30,169.71) --
	(145.30,169.71) --
	(145.30,169.71) --
	(145.30,169.71) --
	(145.30,169.71) --
	(145.30,169.71) --
	(145.30,169.71) --
	(145.30,169.71) --
	(145.30,169.71) --
	(145.30,169.71) --
	(145.31,169.71) --
	(145.31,169.71) --
	(145.31,169.71) --
	(145.31,169.71) --
	(145.31,169.71) --
	(145.31,169.71) --
	(145.31,169.72) --
	(145.31,169.72) --
	(145.31,169.72) --
	(145.31,169.72) --
	(145.31,169.72) --
	(145.31,169.72) --
	(145.31,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.32,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.33,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.34,169.72) --
	(145.35,169.72) --
	(145.35,169.72) --
	(145.35,169.72) --
	(145.35,169.72) --
	(145.35,169.72) --
	(145.35,169.72) --
	(145.35,169.73) --
	(145.35,169.73) --
	(145.35,169.73) --
	(145.35,169.73) --
	(145.35,169.73) --
	(145.35,169.73) --
	(145.35,169.73) --
	(145.35,169.73) --
	(145.35,169.73) --
	(145.36,169.73) --
	(145.36,169.73) --
	(145.36,169.73) --
	(145.36,169.73) --
	(145.36,169.73) --
	(145.36,169.73) --
	(145.36,169.73) --
	(145.36,169.73) --
	(145.36,169.73) --
	(145.36,169.73) --
	(145.36,169.73) --
	(145.36,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.37,169.73) --
	(145.38,169.73) --
	(145.38,169.73) --
	(145.38,169.73) --
	(145.38,169.73) --
	(145.38,169.73) --
	(145.38,169.73) --
	(145.38,169.73) --
	(145.38,169.73) --
	(145.38,169.73) --
	(145.38,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.73) --
	(145.39,169.74) --
	(145.39,169.74) --
	(145.39,169.74) --
	(145.39,169.74) --
	(145.39,169.74) --
	(145.39,169.74) --
	(145.39,169.74) --
	(145.39,169.74) --
	(145.39,169.74) --
	(145.39,169.74) --
	(145.39,169.74) --
	(145.39,169.74) --
	(145.39,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.40,169.74) --
	(145.41,169.74) --
	(145.41,169.74) --
	(145.41,169.74) --
	(145.41,169.74) --
	(145.41,169.74) --
	(145.41,169.74) --
	(145.41,169.74) --
	(145.41,169.74) --
	(145.41,169.74) --
	(145.41,169.74) --
	(145.41,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.42,169.74) --
	(145.43,169.74) --
	(145.43,169.74) --
	(145.43,169.74) --
	(145.43,169.74) --
	(145.43,169.74) --
	(145.43,169.74) --
	(145.43,169.74) --
	(145.43,169.74) --
	(145.43,169.74) --
	(145.43,169.74) --
	(145.43,169.74) --
	(145.43,169.74) --
	(145.44,169.74) --
	(145.44,169.74) --
	(145.44,169.74) --
	(145.44,169.74) --
	(145.44,169.74) --
	(145.44,169.74) --
	(145.44,169.74) --
	(145.44,169.74) --
	(145.44,169.74) --
	(145.44,169.74) --
	(145.44,169.74) --
	(145.44,169.74) --
	(145.44,169.74) --
	(145.45,169.74) --
	(145.45,169.75) --
	(145.45,169.75) --
	(145.45,169.75) --
	(145.45,169.75) --
	(145.45,169.75) --
	(145.45,169.75) --
	(145.45,169.75) --
	(145.45,169.75) --
	(145.45,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.46,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.47,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.75) --
	(145.48,169.76) --
	(145.48,169.76) --
	(145.48,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.49,169.76) --
	(145.50,169.76) --
	(145.50,169.76) --
	(145.50,169.76) --
	(145.50,169.76) --
	(145.50,169.76) --
	(145.50,169.76) --
	(145.50,169.76) --
	(145.50,169.76) --
	(145.50,169.76) --
	(145.50,169.76) --
	(145.50,169.76) --
	(145.50,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.51,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.52,169.76) --
	(145.53,169.76) --
	(145.53,169.76) --
	(145.53,169.76) --
	(145.53,169.76) --
	(145.53,169.76) --
	(145.53,169.76) --
	(145.53,169.76) --
	(145.53,169.76) --
	(145.53,169.76) --
	(145.53,169.76) --
	(145.53,169.76) --
	(145.53,169.76) --
	(145.54,169.76) --
	(145.54,169.76) --
	(145.54,169.76) --
	(145.54,169.76) --
	(145.54,169.76) --
	(145.54,169.76) --
	(145.54,169.76) --
	(145.54,169.76) --
	(145.54,169.77) --
	(145.54,169.77) --
	(145.54,169.77) --
	(145.55,169.77) --
	(145.55,169.77) --
	(145.55,169.77) --
	(145.55,169.77) --
	(145.55,169.77) --
	(145.55,169.77) --
	(145.55,169.77) --
	(145.55,169.77) --
	(145.55,169.77) --
	(145.56,169.77) --
	(145.56,169.77) --
	(145.56,169.77) --
	(145.56,169.77) --
	(145.56,169.77) --
	(145.56,169.77) --
	(145.56,169.77) --
	(145.56,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.57,169.77) --
	(145.58,169.77) --
	(145.58,169.77) --
	(145.58,169.77) --
	(145.58,169.77) --
	(145.58,169.77) --
	(145.58,169.77) --
	(145.58,169.77) --
	(145.58,169.77) --
	(145.58,169.77) --
	(145.58,169.77) --
	(145.58,169.77) --
	(145.58,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.59,169.77) --
	(145.60,169.77) --
	(145.60,169.77) --
	(145.60,169.77) --
	(145.60,169.77) --
	(145.60,169.77) --
	(145.60,169.77) --
	(145.60,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.61,169.77) --
	(145.62,169.77) --
	(145.62,169.77) --
	(145.62,169.77) --
	(145.62,169.77) --
	(145.62,169.77) --
	(145.62,169.77) --
	(145.62,169.77) --
	(145.62,169.77) --
	(145.62,169.77) --
	(145.62,169.77) --
	(145.62,169.77) --
	(145.63,169.77) --
	(145.63,169.77) --
	(145.63,169.77) --
	(145.63,169.78) --
	(145.63,169.78) --
	(145.63,169.78) --
	(145.63,169.78) --
	(145.63,169.78) --
	(145.63,169.78) --
	(145.63,169.78) --
	(145.63,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.64,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.65,169.78) --
	(145.66,169.78) --
	(145.66,169.78) --
	(145.66,169.78) --
	(145.66,169.78) --
	(145.66,169.78) --
	(145.66,169.78) --
	(145.66,169.78) --
	(145.66,169.78) --
	(145.66,169.78) --
	(145.66,169.78) --
	(145.66,169.78) --
	(145.66,169.78) --
	(145.66,169.78) --
	(145.67,169.78) --
	(145.67,169.78) --
	(145.67,169.78) --
	(145.67,169.78) --
	(145.67,169.78) --
	(145.67,169.78) --
	(145.67,169.78) --
	(145.67,169.78) --
	(145.67,169.78) --
	(145.67,169.78) --
	(145.67,169.78) --
	(145.67,169.78) --
	(145.68,169.78) --
	(145.68,169.78) --
	(145.68,169.78) --
	(145.68,169.79) --
	(145.68,169.79) --
	(145.68,169.79) --
	(145.68,169.79) --
	(145.68,169.79) --
	(145.68,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.69,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.70,169.79) --
	(145.71,169.79) --
	(145.71,169.79) --
	(145.71,169.79) --
	(145.71,169.79) --
	(145.71,169.79) --
	(145.71,169.79) --
	(145.72,169.79) --
	(145.72,169.79) --
	(145.72,169.79) --
	(145.72,169.79) --
	(145.72,169.79) --
	(145.72,169.79) --
	(145.72,169.79) --
	(145.72,169.79) --
	(145.72,169.79) --
	(145.72,169.79) --
	(145.72,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.73,169.79) --
	(145.74,169.79) --
	(145.74,169.79) --
	(145.74,169.79) --
	(145.74,169.79) --
	(145.74,169.79) --
	(145.74,169.79) --
	(145.75,169.79) --
	(145.75,169.79) --
	(145.75,169.79) --
	(145.75,169.79) --
	(145.75,169.79) --
	(145.75,169.79) --
	(145.75,169.79) --
	(145.75,169.79) --
	(145.76,169.79) --
	(145.76,169.79) --
	(145.76,169.79) --
	(145.76,169.79) --
	(145.76,169.79) --
	(145.76,169.79) --
	(145.76,169.79) --
	(145.76,169.79) --
	(145.76,169.79) --
	(145.76,169.79) --
	(145.76,169.79) --
	(145.76,169.79) --
	(145.76,169.79) --
	(145.77,169.79) --
	(145.77,169.79) --
	(145.77,169.79) --
	(145.77,169.79) --
	(145.77,169.79) --
	(145.77,169.79) --
	(145.77,169.79) --
	(145.77,169.79) --
	(145.77,169.79) --
	(145.77,169.79) --
	(145.77,169.79) --
	(145.78,169.79) --
	(145.78,169.79) --
	(145.78,169.79) --
	(145.78,169.79) --
	(145.78,169.79) --
	(145.78,169.79) --
	(145.78,169.79) --
	(145.78,169.79) --
	(145.78,169.79) --
	(145.78,169.79) --
	(145.78,169.79) --
	(145.78,169.80) --
	(145.78,169.80) --
	(145.78,169.80) --
	(145.78,169.80) --
	(145.78,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.79,169.80) --
	(145.80,169.80) --
	(145.80,169.80) --
	(145.80,169.80) --
	(145.80,169.80) --
	(145.80,169.80) --
	(145.80,169.80) --
	(145.80,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.81,169.80) --
	(145.82,169.80) --
	(145.82,169.80) --
	(145.82,169.80) --
	(145.82,169.80) --
	(145.82,169.80) --
	(145.82,169.80) --
	(145.82,169.80) --
	(145.82,169.80) --
	(145.82,169.80) --
	(145.82,169.80) --
	(145.82,169.80) --
	(145.82,169.80) --
	(145.82,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.83,169.80) --
	(145.84,169.80) --
	(145.84,169.80) --
	(145.84,169.80) --
	(145.84,169.80) --
	(145.84,169.80) --
	(145.84,169.80) --
	(145.84,169.81) --
	(145.84,169.81) --
	(145.84,169.81) --
	(145.84,169.81) --
	(145.84,169.81) --
	(145.84,169.81) --
	(145.84,169.81) --
	(145.84,169.81) --
	(145.84,169.81) --
	(145.84,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.85,169.81) --
	(145.86,169.81) --
	(145.86,169.81) --
	(145.86,169.81) --
	(145.86,169.81) --
	(145.86,169.81) --
	(145.86,169.81) --
	(145.86,169.81) --
	(145.86,169.81) --
	(145.86,169.81) --
	(145.86,169.81) --
	(145.86,169.81) --
	(145.86,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.87,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.88,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.89,169.81) --
	(145.90,169.81) --
	(145.90,169.81) --
	(145.90,169.81) --
	(145.90,169.82) --
	(145.90,169.82) --
	(145.90,169.82) --
	(145.90,169.82) --
	(145.90,169.82) --
	(145.90,169.82) --
	(145.90,169.82) --
	(145.90,169.82) --
	(145.90,169.82) --
	(145.90,169.82) --
	(145.90,169.82) --
	(145.90,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.91,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.92,169.82) --
	(145.93,169.82) --
	(145.93,169.82) --
	(145.93,169.82) --
	(145.93,169.82) --
	(145.93,169.82) --
	(145.93,169.82) --
	(145.93,169.82) --
	(145.93,169.82) --
	(145.93,169.82) --
	(145.93,169.82) --
	(145.93,169.82) --
	(145.93,169.82) --
	(145.93,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.94,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.82) --
	(145.95,169.83) --
	(145.95,169.83) --
	(145.95,169.83) --
	(145.95,169.83) --
	(145.95,169.83) --
	(145.95,169.83) --
	(145.96,169.83) --
	(145.96,169.83) --
	(145.96,169.83) --
	(145.96,169.83) --
	(145.96,169.83) --
	(145.96,169.83) --
	(145.96,169.83) --
	(145.96,169.83) --
	(145.96,169.83) --
	(145.96,169.83) --
	(145.96,169.83) --
	(145.96,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.97,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.98,169.83) --
	(145.99,169.83) --
	(145.99,169.83) --
	(145.99,169.83) --
	(145.99,169.83) --
	(145.99,169.83) --
	(145.99,169.83) --
	(145.99,169.83) --
	(145.99,169.83) --
	(145.99,169.83) --
	(145.99,169.83) --
	(145.99,169.83) --
	(145.99,169.83) --
	(145.99,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.00,169.83) --
	(146.01,169.83) --
	(146.01,169.83) --
	(146.01,169.83) --
	(146.01,169.83) --
	(146.01,169.83) --
	(146.01,169.84) --
	(146.01,169.84) --
	(146.01,169.84) --
	(146.01,169.84) --
	(146.01,169.84) --
	(146.01,169.84) --
	(146.01,169.84) --
	(146.01,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.02,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.03,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.04,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.05,169.84) --
	(146.06,169.84) --
	(146.06,169.84) --
	(146.06,169.84) --
	(146.06,169.84) --
	(146.06,169.84) --
	(146.06,169.84) --
	(146.06,169.84) --
	(146.06,169.84) --
	(146.06,169.84) --
	(146.07,169.84) --
	(146.07,169.84) --
	(146.07,169.84) --
	(146.07,169.84) --
	(146.07,169.84) --
	(146.07,169.84) --
	(146.07,169.84) --
	(146.07,169.84) --
	(146.08,169.84) --
	(146.08,169.84) --
	(146.08,169.84) --
	(146.08,169.84) --
	(146.08,169.84) --
	(146.08,169.84) --
	(146.09,169.84) --
	(146.09,169.84) --
	(146.09,169.84) --
	(146.09,169.84) --
	(146.09,169.84) --
	(146.09,169.84) --
	(146.09,169.85) --
	(146.09,169.85) --
	(146.09,169.85) --
	(146.09,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.10,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.11,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.12,169.85) --
	(146.13,169.85) --
	(146.13,169.85) --
	(146.13,169.85) --
	(146.13,169.85) --
	(146.13,169.85) --
	(146.13,169.85) --
	(146.14,169.85) --
	(146.14,169.85) --
	(146.14,169.85) --
	(146.14,169.85) --
	(146.14,169.86) --
	(146.14,169.86) --
	(146.14,169.86) --
	(146.14,169.86) --
	(146.14,169.86) --
	(146.14,169.86) --
	(146.14,169.86) --
	(146.14,169.86) --
	(146.14,169.86) --
	(146.14,169.86) --
	(146.15,169.86) --
	(146.15,169.86) --
	(146.15,169.86) --
	(146.15,169.86) --
	(146.15,169.86) --
	(146.15,169.86) --
	(146.15,169.86) --
	(146.15,169.86) --
	(146.16,169.86) --
	(146.16,169.86) --
	(146.16,169.86) --
	(146.16,169.86) --
	(146.16,169.86) --
	(146.16,169.86) --
	(146.16,169.86) --
	(146.16,169.86) --
	(146.16,169.86) --
	(146.16,169.86) --
	(146.16,169.86) --
	(146.16,169.86) --
	(146.16,169.86) --
	(146.17,169.86) --
	(146.17,169.86) --
	(146.17,169.86) --
	(146.17,169.86) --
	(146.17,169.86) --
	(146.17,169.86) --
	(146.17,169.86) --
	(146.17,169.86) --
	(146.17,169.86) --
	(146.18,169.86) --
	(146.18,169.86) --
	(146.18,169.86) --
	(146.18,169.86) --
	(146.18,169.86) --
	(146.18,169.86) --
	(146.18,169.86) --
	(146.18,169.86) --
	(146.18,169.86) --
	(146.18,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.19,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.20,169.86) --
	(146.21,169.86) --
	(146.21,169.86) --
	(146.21,169.86) --
	(146.21,169.86) --
	(146.21,169.86) --
	(146.21,169.86) --
	(146.21,169.86) --
	(146.21,169.86) --
	(146.21,169.86) --
	(146.21,169.86) --
	(146.21,169.86) --
	(146.22,169.86) --
	(146.22,169.86) --
	(146.22,169.86) --
	(146.22,169.87) --
	(146.22,169.87) --
	(146.22,169.87) --
	(146.22,169.87) --
	(146.22,169.87) --
	(146.23,169.87) --
	(146.23,169.87) --
	(146.23,169.87) --
	(146.23,169.87) --
	(146.23,169.87) --
	(146.23,169.87) --
	(146.23,169.87) --
	(146.23,169.87) --
	(146.23,169.87) --
	(146.23,169.87) --
	(146.23,169.87) --
	(146.23,169.87) --
	(146.24,169.87) --
	(146.24,169.87) --
	(146.24,169.87) --
	(146.24,169.87) --
	(146.24,169.87) --
	(146.24,169.87) --
	(146.24,169.87) --
	(146.24,169.87) --
	(146.24,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.25,169.87) --
	(146.26,169.87) --
	(146.26,169.87) --
	(146.26,169.87) --
	(146.26,169.87) --
	(146.26,169.87) --
	(146.26,169.87) --
	(146.26,169.87) --
	(146.26,169.87) --
	(146.26,169.87) --
	(146.26,169.87) --
	(146.27,169.87) --
	(146.27,169.87) --
	(146.27,169.87) --
	(146.27,169.87) --
	(146.27,169.88) --
	(146.27,169.88) --
	(146.27,169.88) --
	(146.27,169.88) --
	(146.27,169.88) --
	(146.27,169.88) --
	(146.27,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.28,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.29,169.88) --
	(146.30,169.88) --
	(146.30,169.88) --
	(146.30,169.88) --
	(146.30,169.88) --
	(146.31,169.88) --
	(146.31,169.88) --
	(146.31,169.88) --
	(146.31,169.88) --
	(146.31,169.88) --
	(146.31,169.88) --
	(146.31,169.88) --
	(146.31,169.88) --
	(146.31,169.88) --
	(146.31,169.88) --
	(146.31,169.88) --
	(146.31,169.88) --
	(146.31,169.88) --
	(146.32,169.88) --
	(146.32,169.88) --
	(146.32,169.88) --
	(146.32,169.88) --
	(146.32,169.88) --
	(146.32,169.88) --
	(146.32,169.88) --
	(146.33,169.88) --
	(146.33,169.88) --
	(146.33,169.88) --
	(146.33,169.88) --
	(146.33,169.88) --
	(146.33,169.88) --
	(146.33,169.88) --
	(146.33,169.88) --
	(146.33,169.88) --
	(146.33,169.88) --
	(146.33,169.88) --
	(146.33,169.89) --
	(146.33,169.89) --
	(146.33,169.89) --
	(146.34,169.89) --
	(146.34,169.89) --
	(146.34,169.89) --
	(146.34,169.89) --
	(146.34,169.89) --
	(146.34,169.89) --
	(146.34,169.89) --
	(146.34,169.89) --
	(146.34,169.89) --
	(146.34,169.89) --
	(146.34,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.35,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.36,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.37,169.89) --
	(146.38,169.89) --
	(146.38,169.89) --
	(146.38,169.89) --
	(146.38,169.89) --
	(146.38,169.89) --
	(146.38,169.89) --
	(146.38,169.89) --
	(146.38,169.89) --
	(146.38,169.89) --
	(146.38,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.39,169.89) --
	(146.40,169.89) --
	(146.40,169.89) --
	(146.40,169.89) --
	(146.40,169.89) --
	(146.40,169.89) --
	(146.40,169.89) --
	(146.40,169.89) --
	(146.40,169.89) --
	(146.40,169.89) --
	(146.40,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.41,169.89) --
	(146.42,169.89) --
	(146.42,169.89) --
	(146.42,169.90) --
	(146.42,169.90) --
	(146.42,169.90) --
	(146.42,169.90) --
	(146.42,169.90) --
	(146.42,169.90) --
	(146.42,169.90) --
	(146.42,169.90) --
	(146.42,169.90) --
	(146.42,169.90) --
	(146.42,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.43,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.44,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.45,169.90) --
	(146.46,169.90) --
	(146.46,169.90) --
	(146.46,169.90) --
	(146.46,169.90) --
	(146.46,169.90) --
	(146.46,169.90) --
	(146.46,169.90) --
	(146.46,169.90) --
	(146.46,169.90) --
	(146.47,169.90) --
	(146.47,169.90) --
	(146.47,169.90) --
	(146.47,169.90) --
	(146.47,169.90) --
	(146.47,169.90) --
	(146.48,169.90) --
	(146.48,169.90) --
	(146.48,169.90) --
	(146.48,169.90) --
	(146.48,169.90) --
	(146.48,169.90) --
	(146.49,169.90) --
	(146.49,169.90) --
	(146.49,169.90) --
	(146.49,169.90) --
	(146.49,169.90) --
	(146.49,169.90) --
	(146.49,169.90) --
	(146.50,169.90) --
	(146.50,169.90) --
	(146.50,169.90) --
	(146.50,169.90) --
	(146.50,169.91) --
	(146.50,169.91) --
	(146.50,169.91) --
	(146.50,169.91) --
	(146.50,169.91) --
	(146.50,169.91) --
	(146.50,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.51,169.91) --
	(146.52,169.91) --
	(146.52,169.91) --
	(146.52,169.91) --
	(146.52,169.91) --
	(146.52,169.91) --
	(146.52,169.91) --
	(146.53,169.91) --
	(146.53,169.91) --
	(146.53,169.91) --
	(146.53,169.91) --
	(146.53,169.91) --
	(146.53,169.91) --
	(146.53,169.91) --
	(146.53,169.91) --
	(146.53,169.91) --
	(146.54,169.91) --
	(146.54,169.91) --
	(146.54,169.91) --
	(146.54,169.91) --
	(146.54,169.91) --
	(146.54,169.91) --
	(146.54,169.91) --
	(146.54,169.91) --
	(146.54,169.91) --
	(146.54,169.91) --
	(146.54,169.91) --
	(146.55,169.91) --
	(146.55,169.91) --
	(146.55,169.91) --
	(146.55,169.91) --
	(146.55,169.91) --
	(146.55,169.91) --
	(146.55,169.91) --
	(146.55,169.91) --
	(146.55,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.56,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.57,169.91) --
	(146.58,169.91) --
	(146.58,169.91) --
	(146.58,169.91) --
	(146.58,169.91) --
	(146.58,169.91) --
	(146.58,169.92) --
	(146.58,169.92) --
	(146.58,169.92) --
	(146.58,169.92) --
	(146.58,169.92) --
	(146.58,169.92) --
	(146.58,169.92) --
	(146.58,169.92) --
	(146.58,169.92) --
	(146.58,169.92) --
	(146.58,169.92) --
	(146.58,169.92) --
	(146.58,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.59,169.92) --
	(146.60,169.92) --
	(146.60,169.92) --
	(146.60,169.92) --
	(146.60,169.92) --
	(146.60,169.92) --
	(146.60,169.92) --
	(146.60,169.92) --
	(146.60,169.92) --
	(146.60,169.92) --
	(146.60,169.92) --
	(146.60,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.61,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.62,169.92) --
	(146.63,169.92) --
	(146.63,169.92) --
	(146.63,169.92) --
	(146.63,169.92) --
	(146.63,169.92) --
	(146.63,169.92) --
	(146.63,169.92) --
	(146.63,169.92) --
	(146.63,169.92) --
	(146.63,169.92) --
	(146.63,169.92) --
	(146.63,169.93) --
	(146.63,169.93) --
	(146.63,169.93) --
	(146.63,169.93) --
	(146.63,169.93) --
	(146.63,169.93) --
	(146.63,169.93) --
	(146.64,169.93) --
	(146.64,169.93) --
	(146.64,169.93) --
	(146.64,169.93) --
	(146.64,169.93) --
	(146.64,169.93) --
	(146.64,169.93) --
	(146.64,169.93) --
	(146.65,169.93) --
	(146.65,169.93) --
	(146.65,169.93) --
	(146.65,169.93) --
	(146.65,169.93) --
	(146.65,169.93) --
	(146.66,169.93) --
	(146.66,169.93) --
	(146.66,169.93) --
	(146.66,169.93) --
	(146.66,169.93) --
	(146.66,169.93) --
	(146.66,169.93) --
	(146.66,169.93) --
	(146.66,169.93) --
	(146.66,169.93) --
	(146.67,169.93) --
	(146.67,169.93) --
	(146.67,169.93) --
	(146.67,169.93) --
	(146.67,169.93) --
	(146.67,169.93) --
	(146.67,169.93) --
	(146.67,169.93) --
	(146.67,169.93) --
	(146.67,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.68,169.93) --
	(146.69,169.93) --
	(146.69,169.93) --
	(146.69,169.93) --
	(146.69,169.93) --
	(146.69,169.93) --
	(146.69,169.93) --
	(146.69,169.93) --
	(146.69,169.93) --
	(146.69,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.93) --
	(146.70,169.94) --
	(146.70,169.94) --
	(146.70,169.94) --
	(146.70,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.71,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.72,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.73,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.74,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.75,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.76,169.94) --
	(146.77,169.94) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.77,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.78,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.79,169.95) --
	(146.80,169.95) --
	(146.80,169.95) --
	(146.80,169.95) --
	(146.80,169.95) --
	(146.80,169.95) --
	(146.80,169.95) --
	(146.80,169.95) --
	(146.80,169.95) --
	(146.80,169.95) --
	(146.80,169.95) --
	(146.80,169.95) --
	(146.80,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.81,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.82,169.95) --
	(146.83,169.95) --
	(146.83,169.95) --
	(146.83,169.95) --
	(146.83,169.95) --
	(146.83,169.95) --
	(146.83,169.96) --
	(146.83,169.96) --
	(146.83,169.96) --
	(146.83,169.96) --
	(146.83,169.96) --
	(146.83,169.96) --
	(146.83,169.96) --
	(146.83,169.96) --
	(146.83,169.96) --
	(146.83,169.96) --
	(146.83,169.96) --
	(146.84,169.96) --
	(146.84,169.96) --
	(146.84,169.96) --
	(146.84,169.96) --
	(146.84,169.96) --
	(146.84,169.96) --
	(146.84,169.96) --
	(146.84,169.96) --
	(146.84,169.96) --
	(146.84,169.96) --
	(146.85,169.96) --
	(146.85,169.96) --
	(146.85,169.96) --
	(146.85,169.96) --
	(146.85,169.96) --
	(146.85,169.96) --
	(146.85,169.96) --
	(146.85,169.96) --
	(146.85,169.96) --
	(146.85,169.96) --
	(146.85,169.96) --
	(146.85,169.96) --
	(146.85,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.86,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.87,169.96) --
	(146.88,169.97) --
	(146.88,169.97) --
	(146.88,169.97) --
	(146.88,169.97) --
	(146.88,169.97) --
	(146.88,169.97) --
	(146.88,169.97) --
	(146.88,169.97) --
	(146.88,169.97) --
	(146.88,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.89,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.90,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.91,169.97) --
	(146.92,169.97) --
	(146.92,169.97) --
	(146.92,169.97) --
	(146.92,169.97) --
	(146.92,169.97) --
	(146.92,169.97) --
	(146.92,169.98) --
	(146.92,169.98) --
	(146.92,169.98) --
	(146.92,169.98) --
	(146.92,169.98) --
	(146.92,169.98) --
	(146.92,169.98) --
	(146.92,169.98) --
	(146.92,169.98) --
	(146.93,169.98) --
	(146.93,169.98) --
	(146.93,169.98) --
	(146.93,169.98) --
	(146.93,169.98) --
	(146.93,169.98) --
	(146.93,169.98) --
	(146.93,169.98) --
	(146.93,169.98) --
	(146.93,169.98) --
	(146.93,169.98) --
	(146.93,169.98) --
	(146.93,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.94,169.98) --
	(146.95,169.98) --
	(146.95,169.98) --
	(146.95,169.98) --
	(146.95,169.98) --
	(146.95,169.98) --
	(146.95,169.98) --
	(146.95,169.98) --
	(146.95,169.98) --
	(146.95,169.98) --
	(146.95,169.98) --
	(146.95,169.98) --
	(146.95,169.98) --
	(146.95,169.98) --
	(146.96,169.98) --
	(146.96,169.98) --
	(146.96,169.98) --
	(146.96,169.98) --
	(146.96,169.98) --
	(146.96,169.98) --
	(146.96,169.98) --
	(146.96,169.98) --
	(146.96,169.98) --
	(146.96,169.98) --
	(146.96,169.98) --
	(146.96,169.98) --
	(146.97,169.98) --
	(146.97,169.98) --
	(146.97,169.98) --
	(146.97,169.98) --
	(146.97,169.98) --
	(146.98,169.98) --
	(146.98,169.98) --
	(146.98,169.98) --
	(146.98,169.98) --
	(146.98,169.98) --
	(146.98,169.98) --
	(146.98,169.98) --
	(146.98,169.98) --
	(146.98,169.98) --
	(146.98,169.98) --
	(146.98,169.98) --
	(146.98,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(146.99,169.98) --
	(147.00,169.98) --
	(147.00,169.98) --
	(147.00,169.98) --
	(147.00,169.98) --
	(147.00,169.98) --
	(147.00,169.98) --
	(147.00,169.98) --
	(147.00,169.98) --
	(147.00,169.98) --
	(147.00,169.99) --
	(147.00,169.99) --
	(147.00,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.01,169.99) --
	(147.02,169.99) --
	(147.02,169.99) --
	(147.02,169.99) --
	(147.02,169.99) --
	(147.02,169.99) --
	(147.02,169.99) --
	(147.02,169.99) --
	(147.02,169.99) --
	(147.02,169.99) --
	(147.02,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.03,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.04,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.05,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.06,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.07,169.99) --
	(147.08,169.99) --
	(147.08,170.00) --
	(147.08,170.00) --
	(147.08,170.00) --
	(147.08,170.00) --
	(147.08,170.00) --
	(147.08,170.00) --
	(147.09,170.00) --
	(147.09,170.00) --
	(147.09,170.00) --
	(147.09,170.00) --
	(147.09,170.00) --
	(147.09,170.00) --
	(147.09,170.00) --
	(147.09,170.00) --
	(147.09,170.00) --
	(147.09,170.00) --
	(147.09,170.00) --
	(147.10,170.00) --
	(147.10,170.00) --
	(147.10,170.00) --
	(147.10,170.00) --
	(147.10,170.00) --
	(147.10,170.00) --
	(147.10,170.00) --
	(147.10,170.00) --
	(147.10,170.00) --
	(147.11,170.00) --
	(147.11,170.00) --
	(147.11,170.00) --
	(147.11,170.00) --
	(147.11,170.00) --
	(147.11,170.00) --
	(147.11,170.00) --
	(147.11,170.00) --
	(147.11,170.00) --
	(147.12,170.00) --
	(147.12,170.00) --
	(147.12,170.00) --
	(147.12,170.00) --
	(147.12,170.00) --
	(147.12,170.00) --
	(147.12,170.00) --
	(147.12,170.00) --
	(147.12,170.00) --
	(147.12,170.00) --
	(147.12,170.00) --
	(147.13,170.00) --
	(147.13,170.00) --
	(147.13,170.00) --
	(147.13,170.00) --
	(147.13,170.00) --
	(147.13,170.00) --
	(147.13,170.00) --
	(147.13,170.00) --
	(147.13,170.00) --
	(147.13,170.00) --
	(147.13,170.00) --
	(147.14,170.00) --
	(147.14,170.00) --
	(147.14,170.00) --
	(147.14,170.00) --
	(147.14,170.00) --
	(147.14,170.00) --
	(147.14,170.00) --
	(147.14,170.00) --
	(147.14,170.00) --
	(147.14,170.00) --
	(147.15,170.00) --
	(147.15,170.00) --
	(147.15,170.00) --
	(147.15,170.00) --
	(147.15,170.00) --
	(147.15,170.00) --
	(147.15,170.00) --
	(147.15,170.00) --
	(147.15,170.00) --
	(147.15,170.00) --
	(147.15,170.00) --
	(147.16,170.00) --
	(147.16,170.00) --
	(147.16,170.00) --
	(147.16,170.00) --
	(147.16,170.00) --
	(147.16,170.00) --
	(147.16,170.00) --
	(147.16,170.00) --
	(147.16,170.00) --
	(147.16,170.00) --
	(147.16,170.00) --
	(147.17,170.00) --
	(147.17,170.00) --
	(147.17,170.00) --
	(147.17,170.00) --
	(147.17,170.00) --
	(147.17,170.00) --
	(147.17,170.00) --
	(147.17,170.00) --
	(147.17,170.00) --
	(147.17,170.01) --
	(147.17,170.01) --
	(147.17,170.01) --
	(147.17,170.01) --
	(147.17,170.01) --
	(147.17,170.01) --
	(147.17,170.01) --
	(147.17,170.01) --
	(147.17,170.01) --
	(147.18,170.01) --
	(147.18,170.01) --
	(147.18,170.01) --
	(147.18,170.01) --
	(147.18,170.01) --
	(147.18,170.01) --
	(147.18,170.01) --
	(147.18,170.01) --
	(147.18,170.01) --
	(147.18,170.01) --
	(147.18,170.01) --
	(147.19,170.01) --
	(147.19,170.01) --
	(147.19,170.01) --
	(147.19,170.01) --
	(147.19,170.01) --
	(147.19,170.01) --
	(147.19,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.20,170.01) --
	(147.21,170.01) --
	(147.21,170.01) --
	(147.21,170.01) --
	(147.21,170.01) --
	(147.21,170.01) --
	(147.21,170.01) --
	(147.21,170.01) --
	(147.21,170.01) --
	(147.21,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.22,170.01) --
	(147.23,170.01) --
	(147.23,170.01) --
	(147.23,170.01) --
	(147.23,170.01) --
	(147.23,170.01) --
	(147.23,170.01) --
	(147.23,170.01) --
	(147.23,170.01) --
	(147.23,170.01) --
	(147.23,170.01) --
	(147.23,170.01) --
	(147.24,170.01) --
	(147.24,170.01) --
	(147.24,170.01) --
	(147.24,170.01) --
	(147.24,170.01) --
	(147.24,170.01) --
	(147.24,170.01) --
	(147.24,170.01) --
	(147.25,170.01) --
	(147.25,170.01) --
	(147.25,170.01) --
	(147.25,170.01) --
	(147.25,170.01) --
	(147.25,170.01) --
	(147.25,170.01) --
	(147.25,170.01) --
	(147.25,170.01) --
	(147.25,170.01) --
	(147.25,170.01) --
	(147.25,170.01) --
	(147.25,170.01) --
	(147.26,170.01) --
	(147.26,170.01) --
	(147.26,170.01) --
	(147.26,170.01) --
	(147.26,170.01) --
	(147.26,170.01) --
	(147.26,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.27,170.01) --
	(147.28,170.01) --
	(147.28,170.01) --
	(147.28,170.01) --
	(147.28,170.02) --
	(147.28,170.02) --
	(147.28,170.02) --
	(147.28,170.02) --
	(147.28,170.02) --
	(147.28,170.02) --
	(147.28,170.02) --
	(147.28,170.02) --
	(147.28,170.02) --
	(147.28,170.02) --
	(147.28,170.02) --
	(147.28,170.02) --
	(147.28,170.02) --
	(147.29,170.02) --
	(147.29,170.02) --
	(147.29,170.02) --
	(147.29,170.02) --
	(147.29,170.02) --
	(147.29,170.02) --
	(147.29,170.02) --
	(147.29,170.02) --
	(147.29,170.02) --
	(147.30,170.02) --
	(147.30,170.02) --
	(147.30,170.02) --
	(147.30,170.02) --
	(147.30,170.02) --
	(147.30,170.02) --
	(147.30,170.02) --
	(147.31,170.02) --
	(147.31,170.02) --
	(147.31,170.02) --
	(147.31,170.02) --
	(147.31,170.02) --
	(147.31,170.02) --
	(147.31,170.02) --
	(147.31,170.02) --
	(147.31,170.02) --
	(147.31,170.02) --
	(147.31,170.02) --
	(147.31,170.02) --
	(147.32,170.02) --
	(147.32,170.02) --
	(147.32,170.02) --
	(147.32,170.02) --
	(147.32,170.02) --
	(147.32,170.02) --
	(147.33,170.02) --
	(147.33,170.02) --
	(147.33,170.02) --
	(147.33,170.02) --
	(147.33,170.02) --
	(147.34,170.02) --
	(147.34,170.02) --
	(147.34,170.02) --
	(147.34,170.02) --
	(147.34,170.02) --
	(147.34,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.35,170.02) --
	(147.36,170.02) --
	(147.36,170.02) --
	(147.36,170.02) --
	(147.36,170.02) --
	(147.36,170.02) --
	(147.36,170.02) --
	(147.36,170.02) --
	(147.36,170.02) --
	(147.36,170.02) --
	(147.37,170.02) --
	(147.37,170.02) --
	(147.37,170.02) --
	(147.37,170.02) --
	(147.37,170.02) --
	(147.37,170.02) --
	(147.37,170.02) --
	(147.37,170.02) --
	(147.37,170.02) --
	(147.37,170.02) --
	(147.37,170.02) --
	(147.38,170.02) --
	(147.38,170.02) --
	(147.38,170.02) --
	(147.38,170.02) --
	(147.38,170.02) --
	(147.38,170.02) --
	(147.39,170.02) --
	(147.39,170.03) --
	(147.39,170.03) --
	(147.39,170.03) --
	(147.39,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.40,170.03) --
	(147.41,170.03) --
	(147.41,170.03) --
	(147.41,170.03) --
	(147.41,170.03) --
	(147.41,170.03) --
	(147.41,170.03) --
	(147.41,170.03) --
	(147.41,170.03) --
	(147.41,170.03) --
	(147.42,170.03) --
	(147.42,170.03) --
	(147.42,170.03) --
	(147.42,170.03) --
	(147.42,170.03) --
	(147.42,170.03) --
	(147.42,170.03) --
	(147.42,170.03) --
	(147.42,170.03) --
	(147.42,170.03) --
	(147.42,170.03) --
	(147.42,170.03) --
	(147.42,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.43,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.44,170.03) --
	(147.45,170.03) --
	(147.45,170.03) --
	(147.45,170.03) --
	(147.45,170.03) --
	(147.45,170.03) --
	(147.45,170.03) --
	(147.45,170.03) --
	(147.45,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.46,170.03) --
	(147.47,170.03) --
	(147.47,170.03) --
	(147.47,170.03) --
	(147.47,170.03) --
	(147.47,170.03) --
	(147.47,170.03) --
	(147.47,170.03) --
	(147.47,170.03) --
	(147.47,170.03) --
	(147.47,170.03) --
	(147.47,170.03) --
	(147.48,170.03) --
	(147.48,170.03) --
	(147.48,170.03) --
	(147.48,170.03) --
	(147.48,170.03) --
	(147.48,170.03) --
	(147.48,170.03) --
	(147.48,170.03) --
	(147.48,170.03) --
	(147.49,170.03) --
	(147.49,170.03) --
	(147.49,170.03) --
	(147.49,170.04) --
	(147.49,170.04) --
	(147.49,170.04) --
	(147.49,170.04) --
	(147.49,170.04) --
	(147.49,170.04) --
	(147.49,170.04) --
	(147.49,170.04) --
	(147.49,170.04) --
	(147.49,170.04) --
	(147.49,170.04) --
	(147.50,170.04) --
	(147.50,170.04) --
	(147.50,170.04) --
	(147.50,170.04) --
	(147.50,170.04) --
	(147.50,170.04) --
	(147.50,170.04) --
	(147.50,170.04) --
	(147.50,170.04) --
	(147.50,170.04) --
	(147.50,170.04) --
	(147.51,170.04) --
	(147.51,170.04) --
	(147.51,170.04) --
	(147.51,170.04) --
	(147.51,170.04) --
	(147.51,170.04) --
	(147.51,170.04) --
	(147.51,170.04) --
	(147.51,170.04) --
	(147.51,170.04) --
	(147.51,170.04) --
	(147.51,170.04) --
	(147.52,170.04) --
	(147.52,170.04) --
	(147.52,170.04) --
	(147.52,170.04) --
	(147.52,170.04) --
	(147.52,170.04) --
	(147.52,170.04) --
	(147.52,170.04) --
	(147.52,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.53,170.04) --
	(147.54,170.04) --
	(147.54,170.04) --
	(147.54,170.04) --
	(147.54,170.04) --
	(147.54,170.04) --
	(147.54,170.04) --
	(147.54,170.04) --
	(147.54,170.04) --
	(147.54,170.04) --
	(147.55,170.04) --
	(147.55,170.04) --
	(147.55,170.04) --
	(147.55,170.04) --
	(147.55,170.04) --
	(147.55,170.04) --
	(147.55,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.04) --
	(147.56,170.05) --
	(147.57,170.05) --
	(147.57,170.05) --
	(147.57,170.05) --
	(147.57,170.05) --
	(147.57,170.05) --
	(147.57,170.05) --
	(147.57,170.05) --
	(147.57,170.05) --
	(147.57,170.05) --
	(147.57,170.05) --
	(147.57,170.05) --
	(147.57,170.05) --
	(147.58,170.05) --
	(147.58,170.05) --
	(147.58,170.05) --
	(147.58,170.05) --
	(147.58,170.05) --
	(147.58,170.05) --
	(147.58,170.05) --
	(147.58,170.05) --
	(147.58,170.05) --
	(147.58,170.05) --
	(147.58,170.05) --
	(147.58,170.05) --
	(147.58,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.59,170.05) --
	(147.60,170.05) --
	(147.60,170.05) --
	(147.60,170.05) --
	(147.60,170.05) --
	(147.60,170.05) --
	(147.60,170.05) --
	(147.60,170.05) --
	(147.61,170.05) --
	(147.61,170.05) --
	(147.61,170.05) --
	(147.61,170.05) --
	(147.61,170.05) --
	(147.61,170.05) --
	(147.61,170.05) --
	(147.61,170.05) --
	(147.61,170.05) --
	(147.61,170.05) --
	(147.61,170.05) --
	(147.61,170.05) --
	(147.61,170.05) --
	(147.62,170.05) --
	(147.62,170.05) --
	(147.62,170.05) --
	(147.62,170.05) --
	(147.62,170.05) --
	(147.63,170.05) --
	(147.63,170.05) --
	(147.63,170.05) --
	(147.63,170.05) --
	(147.63,170.05) --
	(147.63,170.05) --
	(147.63,170.05) --
	(147.63,170.05) --
	(147.63,170.05) --
	(147.63,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.64,170.05) --
	(147.65,170.05) --
	(147.65,170.05) --
	(147.65,170.05) --
	(147.65,170.05) --
	(147.65,170.05) --
	(147.65,170.05) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.65,170.06) --
	(147.66,170.06) --
	(147.66,170.06) --
	(147.66,170.06) --
	(147.66,170.06) --
	(147.66,170.06) --
	(147.66,170.06) --
	(147.66,170.06) --
	(147.66,170.06) --
	(147.66,170.06) --
	(147.66,170.06) --
	(147.66,170.06) --
	(147.66,170.06) --
	(147.67,170.06) --
	(147.67,170.06) --
	(147.67,170.06) --
	(147.67,170.06) --
	(147.67,170.06) --
	(147.67,170.06) --
	(147.67,170.06) --
	(147.67,170.06) --
	(147.67,170.06) --
	(147.67,170.06) --
	(147.67,170.06) --
	(147.68,170.06) --
	(147.68,170.06) --
	(147.68,170.06) --
	(147.68,170.06) --
	(147.68,170.06) --
	(147.68,170.06) --
	(147.68,170.06) --
	(147.68,170.06) --
	(147.68,170.06) --
	(147.68,170.06) --
	(147.68,170.06) --
	(147.69,170.06) --
	(147.69,170.06) --
	(147.69,170.06) --
	(147.69,170.06) --
	(147.70,170.06) --
	(147.70,170.06) --
	(147.70,170.06) --
	(147.70,170.06) --
	(147.70,170.06) --
	(147.70,170.06) --
	(147.70,170.06) --
	(147.70,170.06) --
	(147.70,170.06) --
	(147.70,170.06) --
	(147.70,170.06) --
	(147.70,170.06) --
	(147.71,170.06) --
	(147.71,170.06) --
	(147.71,170.06) --
	(147.71,170.06) --
	(147.71,170.06) --
	(147.71,170.06) --
	(147.71,170.06) --
	(147.71,170.06) --
	(147.71,170.06) --
	(147.71,170.06) --
	(147.71,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.72,170.06) --
	(147.73,170.06) --
	(147.73,170.06) --
	(147.73,170.06) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.73,170.07) --
	(147.74,170.07) --
	(147.74,170.07) --
	(147.74,170.07) --
	(147.74,170.07) --
	(147.74,170.07) --
	(147.74,170.07) --
	(147.74,170.07) --
	(147.74,170.07) --
	(147.74,170.07) --
	(147.74,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.75,170.07) --
	(147.76,170.07) --
	(147.76,170.07) --
	(147.76,170.07) --
	(147.76,170.07) --
	(147.76,170.07) --
	(147.76,170.07) --
	(147.76,170.07) --
	(147.76,170.07) --
	(147.76,170.07) --
	(147.76,170.07) --
	(147.76,170.07) --
	(147.76,170.07) --
	(147.77,170.07) --
	(147.77,170.07) --
	(147.77,170.07) --
	(147.77,170.07) --
	(147.77,170.07) --
	(147.77,170.07) --
	(147.77,170.07) --
	(147.77,170.07) --
	(147.77,170.07) --
	(147.77,170.07) --
	(147.77,170.07) --
	(147.77,170.07) --
	(147.78,170.07) --
	(147.78,170.07) --
	(147.78,170.07) --
	(147.78,170.07) --
	(147.78,170.07) --
	(147.78,170.07) --
	(147.78,170.07) --
	(147.78,170.07) --
	(147.78,170.07) --
	(147.78,170.07) --
	(147.79,170.07) --
	(147.79,170.07) --
	(147.79,170.07) --
	(147.79,170.07) --
	(147.79,170.07) --
	(147.79,170.07) --
	(147.79,170.07) --
	(147.79,170.07) --
	(147.79,170.07) --
	(147.79,170.07) --
	(147.79,170.07) --
	(147.80,170.07) --
	(147.80,170.07) --
	(147.80,170.07) --
	(147.80,170.07) --
	(147.80,170.07) --
	(147.80,170.07) --
	(147.80,170.07) --
	(147.80,170.07) --
	(147.81,170.07) --
	(147.81,170.07) --
	(147.81,170.08) --
	(147.81,170.08) --
	(147.81,170.08) --
	(147.81,170.08) --
	(147.81,170.08) --
	(147.81,170.08) --
	(147.81,170.08) --
	(147.82,170.08) --
	(147.82,170.08) --
	(147.82,170.08) --
	(147.82,170.08) --
	(147.82,170.08) --
	(147.82,170.08) --
	(147.82,170.08) --
	(147.82,170.08) --
	(147.83,170.08) --
	(147.83,170.08) --
	(147.83,170.08) --
	(147.83,170.08) --
	(147.83,170.08) --
	(147.83,170.08) --
	(147.83,170.08) --
	(147.83,170.08) --
	(147.83,170.08) --
	(147.83,170.08) --
	(147.83,170.08) --
	(147.83,170.08) --
	(147.84,170.08) --
	(147.84,170.08) --
	(147.85,170.08) --
	(147.85,170.08) --
	(147.85,170.08) --
	(147.85,170.08) --
	(147.85,170.08) --
	(147.85,170.08) --
	(147.85,170.08) --
	(147.85,170.08) --
	(147.85,170.08) --
	(147.85,170.08) --
	(147.85,170.08) --
	(147.85,170.08) --
	(147.85,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.86,170.08) --
	(147.87,170.08) --
	(147.87,170.08) --
	(147.87,170.08) --
	(147.87,170.08) --
	(147.87,170.08) --
	(147.88,170.08) --
	(147.88,170.08) --
	(147.88,170.08) --
	(147.88,170.08) --
	(147.88,170.08) --
	(147.88,170.08) --
	(147.89,170.08) --
	(147.89,170.08) --
	(147.89,170.08) --
	(147.89,170.08) --
	(147.89,170.08) --
	(147.89,170.08) --
	(147.89,170.08) --
	(147.89,170.08) --
	(147.89,170.08) --
	(147.90,170.08) --
	(147.90,170.08) --
	(147.90,170.08) --
	(147.90,170.08) --
	(147.90,170.08) --
	(147.90,170.08) --
	(147.90,170.08) --
	(147.91,170.08) --
	(147.91,170.08) --
	(147.91,170.08) --
	(147.91,170.08) --
	(147.91,170.08) --
	(147.91,170.08) --
	(147.91,170.08) --
	(147.91,170.08) --
	(147.91,170.08) --
	(147.91,170.08) --
	(147.91,170.08) --
	(147.92,170.08) --
	(147.92,170.08) --
	(147.92,170.08) --
	(147.92,170.08) --
	(147.92,170.08) --
	(147.92,170.08) --
	(147.92,170.09) --
	(147.92,170.09) --
	(147.92,170.09) --
	(147.92,170.09) --
	(147.92,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.93,170.09) --
	(147.94,170.09) --
	(147.94,170.09) --
	(147.94,170.09) --
	(147.94,170.09) --
	(147.94,170.09) --
	(147.94,170.09) --
	(147.94,170.09) --
	(147.94,170.09) --
	(147.94,170.09) --
	(147.94,170.09) --
	(147.94,170.09) --
	(147.94,170.09) --
	(147.94,170.09) --
	(147.95,170.09) --
	(147.95,170.09) --
	(147.95,170.09) --
	(147.95,170.09) --
	(147.95,170.09) --
	(147.95,170.09) --
	(147.95,170.09) --
	(147.95,170.09) --
	(147.95,170.09) --
	(147.95,170.09) --
	(147.95,170.09) --
	(147.95,170.09) --
	(147.96,170.09) --
	(147.96,170.09) --
	(147.96,170.09) --
	(147.96,170.09) --
	(147.96,170.09) --
	(147.96,170.09) --
	(147.96,170.09) --
	(147.97,170.09) --
	(147.97,170.09) --
	(147.97,170.09) --
	(147.97,170.09) --
	(147.97,170.09) --
	(147.97,170.09) --
	(147.97,170.09) --
	(147.97,170.09) --
	(147.97,170.09) --
	(147.97,170.09) --
	(147.97,170.09) --
	(147.97,170.09) --
	(147.97,170.09) --
	(147.98,170.09) --
	(147.98,170.09) --
	(147.98,170.09) --
	(147.98,170.09) --
	(147.98,170.09) --
	(147.98,170.09) --
	(147.98,170.09) --
	(147.98,170.09) --
	(147.98,170.09) --
	(147.98,170.09) --
	(147.99,170.09) --
	(147.99,170.09) --
	(147.99,170.09) --
	(147.99,170.09) --
	(147.99,170.09) --
	(147.99,170.09) --
	(147.99,170.09) --
	(147.99,170.09) --
	(147.99,170.09) --
	(147.99,170.10) --
	(147.99,170.10) --
	(147.99,170.10) --
	(148.00,170.10) --
	(148.00,170.10) --
	(148.00,170.10) --
	(148.00,170.10) --
	(148.00,170.10) --
	(148.00,170.10) --
	(148.00,170.10) --
	(148.01,170.10) --
	(148.01,170.10) --
	(148.01,170.10) --
	(148.01,170.10) --
	(148.01,170.10) --
	(148.01,170.10) --
	(148.01,170.10) --
	(148.02,170.10) --
	(148.02,170.10) --
	(148.02,170.10) --
	(148.02,170.10) --
	(148.02,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.03,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.04,170.10) --
	(148.05,170.10) --
	(148.05,170.10) --
	(148.05,170.10) --
	(148.05,170.10) --
	(148.05,170.10) --
	(148.05,170.10) --
	(148.05,170.10) --
	(148.05,170.10) --
	(148.05,170.10) --
	(148.06,170.10) --
	(148.06,170.10) --
	(148.06,170.10) --
	(148.06,170.10) --
	(148.07,170.10) --
	(148.07,170.10) --
	(148.07,170.10) --
	(148.07,170.10) --
	(148.07,170.10) --
	(148.07,170.10) --
	(148.07,170.10) --
	(148.07,170.10) --
	(148.07,170.10) --
	(148.07,170.10) --
	(148.07,170.10) --
	(148.07,170.10) --
	(148.08,170.10) --
	(148.08,170.10) --
	(148.08,170.10) --
	(148.08,170.10) --
	(148.08,170.11) --
	(148.08,170.11) --
	(148.08,170.11) --
	(148.08,170.11) --
	(148.08,170.11) --
	(148.09,170.11) --
	(148.09,170.11) --
	(148.09,170.11) --
	(148.09,170.11) --
	(148.09,170.11) --
	(148.09,170.11) --
	(148.09,170.11) --
	(148.09,170.11) --
	(148.09,170.11) --
	(148.09,170.11) --
	(148.09,170.11) --
	(148.09,170.11) --
	(148.09,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.10,170.11) --
	(148.11,170.11) --
	(148.11,170.11) --
	(148.11,170.11) --
	(148.11,170.11) --
	(148.11,170.11) --
	(148.11,170.11) --
	(148.11,170.11) --
	(148.11,170.11) --
	(148.11,170.11) --
	(148.11,170.11) --
	(148.11,170.11) --
	(148.11,170.11) --
	(148.12,170.11) --
	(148.12,170.11) --
	(148.12,170.11) --
	(148.12,170.11) --
	(148.12,170.11) --
	(148.12,170.11) --
	(148.12,170.11) --
	(148.12,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.13,170.11) --
	(148.14,170.11) --
	(148.14,170.11) --
	(148.14,170.11) --
	(148.14,170.11) --
	(148.14,170.11) --
	(148.14,170.11) --
	(148.14,170.11) --
	(148.15,170.11) --
	(148.15,170.11) --
	(148.15,170.11) --
	(148.15,170.11) --
	(148.15,170.11) --
	(148.15,170.11) --
	(148.15,170.11) --
	(148.15,170.11) --
	(148.15,170.11) --
	(148.15,170.11) --
	(148.15,170.11) --
	(148.15,170.11) --
	(148.16,170.11) --
	(148.16,170.11) --
	(148.16,170.11) --
	(148.16,170.11) --
	(148.16,170.11) --
	(148.16,170.11) --
	(148.16,170.11) --
	(148.16,170.11) --
	(148.16,170.11) --
	(148.16,170.11) --
	(148.16,170.11) --
	(148.16,170.11) --
	(148.16,170.11) --
	(148.17,170.11) --
	(148.17,170.11) --
	(148.17,170.11) --
	(148.17,170.11) --
	(148.17,170.11) --
	(148.17,170.11) --
	(148.17,170.11) --
	(148.18,170.11) --
	(148.18,170.11) --
	(148.18,170.11) --
	(148.18,170.11) --
	(148.18,170.11) --
	(148.18,170.11) --
	(148.18,170.11) --
	(148.18,170.11) --
	(148.18,170.11) --
	(148.18,170.11) --
	(148.18,170.11) --
	(148.18,170.11) --
	(148.18,170.11) --
	(148.19,170.11) --
	(148.19,170.11) --
	(148.19,170.11) --
	(148.19,170.11) --
	(148.19,170.11) --
	(148.19,170.11) --
	(148.19,170.11) --
	(148.19,170.11) --
	(148.19,170.12) --
	(148.19,170.12) --
	(148.19,170.12) --
	(148.20,170.12) --
	(148.20,170.12) --
	(148.20,170.12) --
	(148.20,170.12) --
	(148.20,170.12) --
	(148.20,170.12) --
	(148.20,170.12) --
	(148.20,170.12) --
	(148.21,170.12) --
	(148.21,170.12) --
	(148.21,170.12) --
	(148.21,170.12) --
	(148.21,170.12) --
	(148.21,170.12) --
	(148.21,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.22,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.23,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.24,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.25,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.12) --
	(148.26,170.13) --
	(148.26,170.13) --
	(148.26,170.13) --
	(148.27,170.13) --
	(148.27,170.13) --
	(148.27,170.13) --
	(148.27,170.13) --
	(148.27,170.13) --
	(148.27,170.13) --
	(148.27,170.13) --
	(148.27,170.13) --
	(148.27,170.13) --
	(148.27,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.28,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.29,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.30,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.31,170.13) --
	(148.32,170.13) --
	(148.32,170.13) --
	(148.32,170.13) --
	(148.32,170.13) --
	(148.32,170.13) --
	(148.32,170.13) --
	(148.32,170.13) --
	(148.32,170.13) --
	(148.32,170.13) --
	(148.32,170.13) --
	(148.33,170.13) --
	(148.33,170.13) --
	(148.33,170.13) --
	(148.33,170.13) --
	(148.33,170.13) --
	(148.33,170.13) --
	(148.33,170.13) --
	(148.33,170.13) --
	(148.33,170.14) --
	(148.33,170.14) --
	(148.33,170.14) --
	(148.33,170.14) --
	(148.34,170.14) --
	(148.34,170.14) --
	(148.34,170.14) --
	(148.34,170.14) --
	(148.34,170.14) --
	(148.34,170.14) --
	(148.34,170.14) --
	(148.34,170.14) --
	(148.34,170.14) --
	(148.34,170.14) --
	(148.34,170.14) --
	(148.35,170.14) --
	(148.35,170.14) --
	(148.35,170.14) --
	(148.35,170.14) --
	(148.35,170.14) --
	(148.35,170.14) --
	(148.35,170.14) --
	(148.35,170.14) --
	(148.36,170.14) --
	(148.36,170.14) --
	(148.36,170.14) --
	(148.36,170.14) --
	(148.36,170.14) --
	(148.36,170.14) --
	(148.36,170.14) --
	(148.36,170.14) --
	(148.36,170.14) --
	(148.36,170.14) --
	(148.37,170.14) --
	(148.37,170.14) --
	(148.37,170.14) --
	(148.37,170.14) --
	(148.37,170.14) --
	(148.37,170.14) --
	(148.37,170.14) --
	(148.37,170.14) --
	(148.37,170.14) --
	(148.38,170.14) --
	(148.38,170.14) --
	(148.38,170.14) --
	(148.38,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.39,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.40,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.41,170.14) --
	(148.42,170.14) --
	(148.42,170.14) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.42,170.15) --
	(148.43,170.15) --
	(148.43,170.15) --
	(148.43,170.15) --
	(148.43,170.15) --
	(148.43,170.15) --
	(148.43,170.15) --
	(148.43,170.15) --
	(148.43,170.15) --
	(148.43,170.15) --
	(148.43,170.15) --
	(148.43,170.15) --
	(148.44,170.15) --
	(148.44,170.15) --
	(148.44,170.15) --
	(148.44,170.15) --
	(148.44,170.15) --
	(148.44,170.15) --
	(148.44,170.15) --
	(148.44,170.15) --
	(148.44,170.15) --
	(148.44,170.15) --
	(148.44,170.15) --
	(148.45,170.15) --
	(148.45,170.15) --
	(148.45,170.15) --
	(148.45,170.15) --
	(148.45,170.15) --
	(148.45,170.15) --
	(148.45,170.15) --
	(148.45,170.15) --
	(148.45,170.15) --
	(148.45,170.15) --
	(148.45,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.46,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.47,170.15) --
	(148.48,170.15) --
	(148.48,170.15) --
	(148.49,170.15) --
	(148.49,170.15) --
	(148.49,170.15) --
	(148.49,170.15) --
	(148.49,170.15) --
	(148.49,170.15) --
	(148.49,170.15) --
	(148.49,170.15) --
	(148.49,170.15) --
	(148.50,170.15) --
	(148.50,170.15) --
	(148.50,170.15) --
	(148.50,170.15) --
	(148.50,170.15) --
	(148.50,170.15) --
	(148.50,170.15) --
	(148.50,170.15) --
	(148.50,170.15) --
	(148.50,170.15) --
	(148.51,170.15) --
	(148.51,170.15) --
	(148.51,170.15) --
	(148.51,170.15) --
	(148.51,170.15) --
	(148.51,170.15) --
	(148.51,170.15) --
	(148.51,170.15) --
	(148.51,170.15) --
	(148.51,170.15) --
	(148.51,170.15) --
	(148.51,170.15) --
	(148.52,170.15) --
	(148.52,170.15) --
	(148.52,170.15) --
	(148.52,170.16) --
	(148.52,170.16) --
	(148.52,170.16) --
	(148.52,170.16) --
	(148.52,170.16) --
	(148.52,170.16) --
	(148.52,170.16) --
	(148.53,170.16) --
	(148.53,170.16) --
	(148.53,170.16) --
	(148.53,170.16) --
	(148.53,170.16) --
	(148.53,170.16) --
	(148.53,170.16) --
	(148.53,170.16) --
	(148.53,170.16) --
	(148.53,170.16) --
	(148.53,170.16) --
	(148.53,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.54,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.55,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.56,170.16) --
	(148.57,170.16) --
	(148.57,170.16) --
	(148.57,170.16) --
	(148.57,170.16) --
	(148.57,170.16) --
	(148.57,170.16) --
	(148.57,170.16) --
	(148.57,170.16) --
	(148.57,170.16) --
	(148.57,170.16) --
	(148.58,170.16) --
	(148.58,170.16) --
	(148.58,170.16) --
	(148.58,170.16) --
	(148.58,170.16) --
	(148.58,170.16) --
	(148.58,170.16) --
	(148.58,170.16) --
	(148.58,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.59,170.16) --
	(148.60,170.16) --
	(148.60,170.16) --
	(148.60,170.16) --
	(148.60,170.16) --
	(148.60,170.16) --
	(148.60,170.16) --
	(148.60,170.16) --
	(148.60,170.16) --
	(148.60,170.16) --
	(148.60,170.16) --
	(148.60,170.17) --
	(148.60,170.17) --
	(148.60,170.17) --
	(148.60,170.17) --
	(148.60,170.17) --
	(148.60,170.17) --
	(148.60,170.17) --
	(148.60,170.17) --
	(148.60,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.61,170.17) --
	(148.62,170.17) --
	(148.62,170.17) --
	(148.62,170.17) --
	(148.62,170.17) --
	(148.62,170.17) --
	(148.62,170.17) --
	(148.62,170.17) --
	(148.62,170.17) --
	(148.62,170.17) --
	(148.63,170.17) --
	(148.63,170.17) --
	(148.63,170.17) --
	(148.63,170.17) --
	(148.63,170.17) --
	(148.63,170.17) --
	(148.63,170.17) --
	(148.63,170.17) --
	(148.63,170.17) --
	(148.63,170.17) --
	(148.63,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.64,170.17) --
	(148.65,170.17) --
	(148.65,170.17) --
	(148.65,170.17) --
	(148.65,170.17) --
	(148.65,170.17) --
	(148.65,170.17) --
	(148.65,170.17) --
	(148.65,170.17) --
	(148.65,170.17) --
	(148.65,170.17) --
	(148.65,170.17) --
	(148.65,170.17) --
	(148.65,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.66,170.17) --
	(148.67,170.17) --
	(148.67,170.17) --
	(148.67,170.17) --
	(148.67,170.17) --
	(148.67,170.17) --
	(148.67,170.17) --
	(148.67,170.17) --
	(148.67,170.17) --
	(148.67,170.17) --
	(148.68,170.17) --
	(148.68,170.17) --
	(148.68,170.17) --
	(148.68,170.17) --
	(148.68,170.17) --
	(148.68,170.17) --
	(148.68,170.17) --
	(148.68,170.17) --
	(148.68,170.17) --
	(148.68,170.17) --
	(148.68,170.17) --
	(148.68,170.17) --
	(148.69,170.17) --
	(148.69,170.17) --
	(148.69,170.17) --
	(148.69,170.17) --
	(148.69,170.17) --
	(148.69,170.17) --
	(148.69,170.17) --
	(148.69,170.17) --
	(148.69,170.17) --
	(148.69,170.17) --
	(148.69,170.17) --
	(148.69,170.17) --
	(148.69,170.17) --
	(148.70,170.17) --
	(148.70,170.18) --
	(148.70,170.18) --
	(148.70,170.18) --
	(148.70,170.18) --
	(148.70,170.18) --
	(148.70,170.18) --
	(148.70,170.18) --
	(148.71,170.18) --
	(148.71,170.18) --
	(148.71,170.18) --
	(148.71,170.18) --
	(148.71,170.18) --
	(148.71,170.18) --
	(148.71,170.18) --
	(148.71,170.18) --
	(148.72,170.18) --
	(148.72,170.18) --
	(148.72,170.18) --
	(148.72,170.18) --
	(148.72,170.18) --
	(148.72,170.18) --
	(148.72,170.18) --
	(148.72,170.18) --
	(148.72,170.18) --
	(148.72,170.18) --
	(148.72,170.18) --
	(148.73,170.18) --
	(148.73,170.18) --
	(148.73,170.18) --
	(148.73,170.18) --
	(148.73,170.18) --
	(148.73,170.18) --
	(148.73,170.18) --
	(148.73,170.18) --
	(148.73,170.18) --
	(148.73,170.18) --
	(148.73,170.18) --
	(148.73,170.18) --
	(148.73,170.18) --
	(148.74,170.18) --
	(148.74,170.18) --
	(148.74,170.18) --
	(148.74,170.18) --
	(148.74,170.18) --
	(148.74,170.18) --
	(148.74,170.18) --
	(148.74,170.18) --
	(148.74,170.18) --
	(148.74,170.18) --
	(148.74,170.18) --
	(148.74,170.18) --
	(148.74,170.18) --
	(148.75,170.18) --
	(148.75,170.18) --
	(148.75,170.18) --
	(148.75,170.18) --
	(148.75,170.18) --
	(148.75,170.18) --
	(148.75,170.18) --
	(148.75,170.18) --
	(148.75,170.18) --
	(148.76,170.18) --
	(148.76,170.18) --
	(148.76,170.18) --
	(148.76,170.18) --
	(148.76,170.18) --
	(148.76,170.18) --
	(148.76,170.18) --
	(148.76,170.18) --
	(148.76,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.77,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.78,170.18) --
	(148.79,170.18) --
	(148.79,170.18) --
	(148.79,170.18) --
	(148.79,170.18) --
	(148.79,170.18) --
	(148.79,170.18) --
	(148.79,170.18) --
	(148.79,170.18) --
	(148.79,170.18) --
	(148.79,170.19) --
	(148.79,170.19) --
	(148.79,170.19) --
	(148.79,170.19) --
	(148.79,170.19) --
	(148.79,170.19) --
	(148.80,170.19) --
	(148.80,170.19) --
	(148.80,170.19) --
	(148.80,170.19) --
	(148.80,170.19) --
	(148.80,170.19) --
	(148.80,170.19) --
	(148.80,170.19) --
	(148.81,170.19) --
	(148.81,170.19) --
	(148.81,170.19) --
	(148.81,170.19) --
	(148.81,170.19) --
	(148.81,170.19) --
	(148.82,170.19) --
	(148.82,170.19) --
	(148.82,170.19) --
	(148.82,170.19) --
	(148.82,170.19) --
	(148.82,170.19) --
	(148.82,170.19) --
	(148.82,170.19) --
	(148.82,170.19) --
	(148.82,170.19) --
	(148.82,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.83,170.19) --
	(148.84,170.19) --
	(148.84,170.19) --
	(148.84,170.19) --
	(148.84,170.19) --
	(148.84,170.19) --
	(148.84,170.19) --
	(148.84,170.19) --
	(148.84,170.19) --
	(148.84,170.19) --
	(148.84,170.19) --
	(148.84,170.19) --
	(148.84,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.85,170.19) --
	(148.86,170.19) --
	(148.86,170.19) --
	(148.86,170.19) --
	(148.86,170.19) --
	(148.86,170.19) --
	(148.86,170.19) --
	(148.86,170.19) --
	(148.86,170.19) --
	(148.86,170.19) --
	(148.86,170.19) --
	(148.86,170.19) --
	(148.86,170.19) --
	(148.86,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.87,170.19) --
	(148.88,170.19) --
	(148.88,170.19) --
	(148.88,170.20) --
	(148.88,170.20) --
	(148.88,170.20) --
	(148.88,170.20) --
	(148.88,170.20) --
	(148.88,170.20) --
	(148.88,170.20) --
	(148.88,170.20) --
	(148.89,170.20) --
	(148.89,170.20) --
	(148.89,170.20) --
	(148.89,170.20) --
	(148.89,170.20) --
	(148.89,170.20) --
	(148.89,170.20) --
	(148.89,170.20) --
	(148.89,170.20) --
	(148.89,170.20) --
	(148.89,170.20) --
	(148.90,170.20) --
	(148.90,170.20) --
	(148.90,170.20) --
	(148.90,170.20) --
	(148.90,170.20) --
	(148.90,170.20) --
	(148.90,170.20) --
	(148.90,170.20) --
	(148.91,170.20) --
	(148.91,170.20) --
	(148.91,170.20) --
	(148.91,170.20) --
	(148.91,170.20) --
	(148.91,170.20) --
	(148.91,170.20) --
	(148.91,170.20) --
	(148.92,170.20) --
	(148.92,170.20) --
	(148.92,170.20) --
	(148.92,170.20) --
	(148.92,170.20) --
	(148.92,170.20) --
	(148.92,170.20) --
	(148.92,170.20) --
	(148.92,170.20) --
	(148.92,170.20) --
	(148.93,170.20) --
	(148.93,170.20) --
	(148.93,170.20) --
	(148.93,170.20) --
	(148.93,170.20) --
	(148.93,170.20) --
	(148.93,170.20) --
	(148.94,170.20) --
	(148.94,170.20) --
	(148.94,170.20) --
	(148.94,170.20) --
	(148.94,170.20) --
	(148.94,170.20) --
	(148.94,170.20) --
	(148.94,170.20) --
	(148.95,170.20) --
	(148.95,170.20) --
	(148.95,170.20) --
	(148.95,170.20) --
	(148.95,170.20) --
	(148.95,170.20) --
	(148.95,170.20) --
	(148.95,170.20) --
	(148.95,170.20) --
	(148.95,170.20) --
	(148.96,170.20) --
	(148.96,170.20) --
	(148.96,170.20) --
	(148.96,170.20) --
	(148.96,170.20) --
	(148.96,170.20) --
	(148.96,170.20) --
	(148.96,170.20) --
	(148.96,170.20) --
	(148.96,170.20) --
	(148.97,170.20) --
	(148.97,170.20) --
	(148.97,170.20) --
	(148.97,170.20) --
	(148.97,170.20) --
	(148.97,170.20) --
	(148.97,170.20) --
	(148.97,170.20) --
	(148.97,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.98,170.20) --
	(148.99,170.20) --
	(148.99,170.20) --
	(148.99,170.20) --
	(148.99,170.21) --
	(148.99,170.21) --
	(148.99,170.21) --
	(149.00,170.21) --
	(149.00,170.21) --
	(149.00,170.21) --
	(149.00,170.21) --
	(149.00,170.21) --
	(149.00,170.21) --
	(149.00,170.21) --
	(149.00,170.21) --
	(149.00,170.21) --
	(149.00,170.21) --
	(149.00,170.21) --
	(149.00,170.21) --
	(149.01,170.21) --
	(149.01,170.21) --
	(149.01,170.21) --
	(149.01,170.21) --
	(149.01,170.21) --
	(149.01,170.21) --
	(149.01,170.21) --
	(149.01,170.21) --
	(149.01,170.21) --
	(149.01,170.21) --
	(149.01,170.21) --
	(149.02,170.21) --
	(149.02,170.21) --
	(149.02,170.21) --
	(149.02,170.21) --
	(149.02,170.21) --
	(149.02,170.21) --
	(149.02,170.21) --
	(149.02,170.21) --
	(149.02,170.21) --
	(149.02,170.21) --
	(149.02,170.21) --
	(149.03,170.21) --
	(149.03,170.21) --
	(149.03,170.21) --
	(149.03,170.21) --
	(149.03,170.21) --
	(149.03,170.21) --
	(149.03,170.21) --
	(149.03,170.21) --
	(149.03,170.21) --
	(149.03,170.21) --
	(149.03,170.21) --
	(149.04,170.21) --
	(149.04,170.21) --
	(149.04,170.21) --
	(149.04,170.21) --
	(149.04,170.21) --
	(149.04,170.21) --
	(149.04,170.21) --
	(149.04,170.21) --
	(149.04,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.05,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.06,170.21) --
	(149.07,170.21) --
	(149.07,170.21) --
	(149.07,170.21) --
	(149.07,170.21) --
	(149.07,170.21) --
	(149.07,170.21) --
	(149.07,170.22) --
	(149.07,170.22) --
	(149.07,170.22) --
	(149.07,170.22) --
	(149.07,170.22) --
	(149.07,170.22) --
	(149.07,170.22) --
	(149.07,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.08,170.22) --
	(149.09,170.22) --
	(149.09,170.22) --
	(149.09,170.22) --
	(149.09,170.22) --
	(149.09,170.22) --
	(149.09,170.22) --
	(149.09,170.22) --
	(149.09,170.22) --
	(149.09,170.22) --
	(149.09,170.22) --
	(149.09,170.22) --
	(149.09,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.10,170.22) --
	(149.11,170.22) --
	(149.11,170.22) --
	(149.11,170.22) --
	(149.11,170.22) --
	(149.11,170.22) --
	(149.11,170.22) --
	(149.11,170.22) --
	(149.11,170.22) --
	(149.11,170.22) --
	(149.12,170.22) --
	(149.12,170.22) --
	(149.12,170.22) --
	(149.12,170.22) --
	(149.12,170.22) --
	(149.12,170.22) --
	(149.13,170.22) --
	(149.13,170.22) --
	(149.13,170.22) --
	(149.13,170.22) --
	(149.13,170.22) --
	(149.13,170.22) --
	(149.14,170.23) --
	(149.14,170.23) --
	(149.14,170.23) --
	(149.14,170.23) --
	(149.14,170.23) --
	(149.14,170.23) --
	(149.14,170.23) --
	(149.14,170.23) --
	(149.14,170.23) --
	(149.14,170.23) --
	(149.14,170.23) --
	(149.14,170.23) --
	(149.14,170.23) --
	(149.15,170.23) --
	(149.15,170.23) --
	(149.15,170.23) --
	(149.15,170.23) --
	(149.15,170.23) --
	(149.15,170.23) --
	(149.15,170.23) --
	(149.15,170.23) --
	(149.16,170.23) --
	(149.16,170.23) --
	(149.16,170.23) --
	(149.16,170.23) --
	(149.16,170.23) --
	(149.16,170.23) --
	(149.16,170.23) --
	(149.16,170.23) --
	(149.17,170.23) --
	(149.17,170.23) --
	(149.17,170.23) --
	(149.17,170.23) --
	(149.17,170.23) --
	(149.17,170.23) --
	(149.18,170.23) --
	(149.18,170.23) --
	(149.18,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.19,170.23) --
	(149.20,170.23) --
	(149.20,170.23) --
	(149.20,170.23) --
	(149.20,170.23) --
	(149.20,170.23) --
	(149.20,170.23) --
	(149.20,170.23) --
	(149.20,170.23) --
	(149.20,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.21,170.23) --
	(149.22,170.23) --
	(149.22,170.23) --
	(149.22,170.23) --
	(149.22,170.23) --
	(149.22,170.23) --
	(149.22,170.23) --
	(149.22,170.23) --
	(149.22,170.23) --
	(149.22,170.23) --
	(149.22,170.23) --
	(149.22,170.23) --
	(149.22,170.23) --
	(149.22,170.24) --
	(149.22,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.23,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.24,170.24) --
	(149.25,170.24) --
	(149.25,170.24) --
	(149.25,170.24) --
	(149.25,170.24) --
	(149.25,170.24) --
	(149.25,170.24) --
	(149.25,170.24) --
	(149.25,170.24) --
	(149.25,170.24) --
	(149.25,170.24) --
	(149.25,170.24) --
	(149.26,170.24) --
	(149.26,170.24) --
	(149.26,170.24) --
	(149.26,170.24) --
	(149.26,170.24) --
	(149.26,170.24) --
	(149.26,170.24) --
	(149.26,170.24) --
	(149.26,170.24) --
	(149.26,170.24) --
	(149.26,170.24) --
	(149.26,170.24) --
	(149.27,170.24) --
	(149.27,170.24) --
	(149.27,170.24) --
	(149.27,170.24) --
	(149.27,170.24) --
	(149.27,170.24) --
	(149.28,170.24) --
	(149.28,170.24) --
	(149.28,170.24) --
	(149.28,170.24) --
	(149.28,170.24) --
	(149.28,170.24) --
	(149.28,170.25) --
	(149.29,170.25) --
	(149.29,170.25) --
	(149.29,170.25) --
	(149.29,170.25) --
	(149.29,170.25) --
	(149.29,170.25) --
	(149.29,170.25) --
	(149.29,170.25) --
	(149.30,170.25) --
	(149.30,170.25) --
	(149.30,170.25) --
	(149.30,170.25) --
	(149.30,170.25) --
	(149.30,170.25) --
	(149.30,170.25) --
	(149.30,170.25) --
	(149.30,170.25) --
	(149.31,170.25) --
	(149.31,170.25) --
	(149.31,170.25) --
	(149.31,170.25) --
	(149.31,170.25) --
	(149.31,170.25) --
	(149.31,170.25) --
	(149.31,170.25) --
	(149.32,170.25) --
	(149.32,170.25) --
	(149.32,170.25) --
	(149.32,170.25) --
	(149.32,170.25) --
	(149.32,170.25) --
	(149.32,170.25) --
	(149.33,170.25) --
	(149.33,170.25) --
	(149.33,170.25) --
	(149.33,170.25) --
	(149.33,170.25) --
	(149.33,170.25) --
	(149.34,170.25) --
	(149.34,170.25) --
	(149.34,170.25) --
	(149.34,170.25) --
	(149.34,170.25) --
	(149.34,170.25) --
	(149.34,170.25) --
	(149.34,170.25) --
	(149.35,170.25) --
	(149.35,170.25) --
	(149.35,170.25) --
	(149.35,170.25) --
	(149.35,170.25) --
	(149.35,170.25) --
	(149.35,170.25) --
	(149.35,170.25) --
	(149.35,170.25) --
	(149.35,170.25) --
	(149.36,170.25) --
	(149.36,170.25) --
	(149.36,170.25) --
	(149.36,170.25) --
	(149.36,170.25) --
	(149.36,170.25) --
	(149.36,170.25) --
	(149.36,170.25) --
	(149.36,170.25) --
	(149.36,170.25) --
	(149.37,170.25) --
	(149.37,170.25) --
	(149.37,170.25) --
	(149.37,170.25) --
	(149.37,170.25) --
	(149.37,170.25) --
	(149.37,170.25) --
	(149.37,170.25) --
	(149.37,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.38,170.25) --
	(149.39,170.25) --
	(149.39,170.25) --
	(149.39,170.25) --
	(149.39,170.25) --
	(149.40,170.25) --
	(149.40,170.25) --
	(149.40,170.25) --
	(149.40,170.25) --
	(149.40,170.25) --
	(149.40,170.25) --
	(149.40,170.25) --
	(149.40,170.25) --
	(149.40,170.25) --
	(149.40,170.25) --
	(149.40,170.25) --
	(149.40,170.25) --
	(149.41,170.26) --
	(149.41,170.26) --
	(149.41,170.26) --
	(149.41,170.26) --
	(149.41,170.26) --
	(149.41,170.26) --
	(149.41,170.26) --
	(149.41,170.26) --
	(149.41,170.26) --
	(149.41,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.42,170.26) --
	(149.43,170.26) --
	(149.43,170.26) --
	(149.43,170.26) --
	(149.43,170.26) --
	(149.43,170.26) --
	(149.43,170.26) --
	(149.43,170.26) --
	(149.44,170.26) --
	(149.44,170.26) --
	(149.44,170.26) --
	(149.44,170.26) --
	(149.44,170.26) --
	(149.44,170.26) --
	(149.44,170.26) --
	(149.44,170.26) --
	(149.44,170.26) --
	(149.44,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.45,170.26) --
	(149.46,170.26) --
	(149.46,170.26) --
	(149.46,170.26) --
	(149.46,170.26) --
	(149.46,170.26) --
	(149.46,170.26) --
	(149.46,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.47,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.26) --
	(149.48,170.27) --
	(149.48,170.27) --
	(149.48,170.27) --
	(149.48,170.27) --
	(149.49,170.27) --
	(149.49,170.27) --
	(149.49,170.27) --
	(149.49,170.27) --
	(149.49,170.27) --
	(149.49,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.50,170.27) --
	(149.51,170.27) --
	(149.51,170.27) --
	(149.51,170.27) --
	(149.51,170.27) --
	(149.51,170.27) --
	(149.51,170.27) --
	(149.51,170.27) --
	(149.51,170.27) --
	(149.51,170.27) --
	(149.51,170.27) --
	(149.51,170.27) --
	(149.52,170.27) --
	(149.52,170.27) --
	(149.52,170.27) --
	(149.52,170.27) --
	(149.52,170.27) --
	(149.52,170.27) --
	(149.52,170.27) --
	(149.52,170.27) --
	(149.52,170.27) --
	(149.52,170.27) --
	(149.53,170.27) --
	(149.53,170.27) --
	(149.53,170.27) --
	(149.53,170.27) --
	(149.53,170.27) --
	(149.53,170.27) --
	(149.53,170.27) --
	(149.53,170.27) --
	(149.54,170.27) --
	(149.54,170.27) --
	(149.54,170.27) --
	(149.54,170.27) --
	(149.54,170.27) --
	(149.55,170.27) --
	(149.55,170.27) --
	(149.55,170.27) --
	(149.55,170.27) --
	(149.55,170.27) --
	(149.55,170.27) --
	(149.55,170.27) --
	(149.55,170.27) --
	(149.55,170.27) --
	(149.55,170.27) --
	(149.56,170.27) --
	(149.56,170.27) --
	(149.56,170.27) --
	(149.56,170.27) --
	(149.56,170.27) --
	(149.56,170.27) --
	(149.56,170.27) --
	(149.56,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.57,170.27) --
	(149.58,170.27) --
	(149.58,170.28) --
	(149.58,170.28) --
	(149.58,170.28) --
	(149.58,170.28) --
	(149.58,170.28) --
	(149.58,170.28) --
	(149.59,170.28) --
	(149.59,170.28) --
	(149.59,170.28) --
	(149.59,170.28) --
	(149.60,170.28) --
	(149.60,170.28) --
	(149.60,170.28) --
	(149.60,170.28) --
	(149.60,170.28) --
	(149.60,170.28) --
	(149.60,170.28) --
	(149.60,170.28) --
	(149.61,170.28) --
	(149.61,170.28) --
	(149.61,170.28) --
	(149.61,170.28) --
	(149.61,170.28) --
	(149.61,170.28) --
	(149.62,170.28) --
	(149.62,170.28) --
	(149.62,170.28) --
	(149.62,170.28) --
	(149.62,170.28) --
	(149.62,170.28) --
	(149.63,170.28) --
	(149.63,170.28) --
	(149.63,170.28) --
	(149.63,170.28) --
	(149.63,170.28) --
	(149.63,170.28) --
	(149.63,170.28) --
	(149.63,170.28) --
	(149.63,170.28) --
	(149.63,170.28) --
	(149.63,170.28) --
	(149.63,170.28) --
	(149.63,170.28) --
	(149.64,170.28) --
	(149.64,170.28) --
	(149.64,170.28) --
	(149.64,170.28) --
	(149.64,170.28) --
	(149.64,170.28) --
	(149.64,170.28) --
	(149.64,170.28) --
	(149.65,170.28) --
	(149.65,170.28) --
	(149.65,170.28) --
	(149.65,170.28) --
	(149.65,170.28) --
	(149.65,170.28) --
	(149.65,170.28) --
	(149.65,170.28) --
	(149.65,170.28) --
	(149.65,170.28) --
	(149.65,170.28) --
	(149.65,170.28) --
	(149.65,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.66,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.67,170.28) --
	(149.68,170.28) --
	(149.68,170.28) --
	(149.68,170.28) --
	(149.68,170.28) --
	(149.68,170.28) --
	(149.68,170.28) --
	(149.68,170.28) --
	(149.68,170.28) --
	(149.68,170.28) --
	(149.68,170.28) --
	(149.68,170.28) --
	(149.69,170.28) --
	(149.69,170.28) --
	(149.69,170.29) --
	(149.69,170.29) --
	(149.69,170.29) --
	(149.69,170.29) --
	(149.69,170.29) --
	(149.69,170.29) --
	(149.69,170.29) --
	(149.69,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.70,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.71,170.29) --
	(149.72,170.29) --
	(149.72,170.29) --
	(149.72,170.29) --
	(149.72,170.29) --
	(149.72,170.29) --
	(149.72,170.29) --
	(149.72,170.29) --
	(149.73,170.29) --
	(149.73,170.29) --
	(149.73,170.29) --
	(149.73,170.29) --
	(149.73,170.29) --
	(149.73,170.29) --
	(149.73,170.29) --
	(149.73,170.29) --
	(149.73,170.29) --
	(149.73,170.29) --
	(149.73,170.29) --
	(149.73,170.29) --
	(149.73,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.74,170.29) --
	(149.75,170.29) --
	(149.75,170.29) --
	(149.75,170.29) --
	(149.75,170.29) --
	(149.75,170.29) --
	(149.75,170.29) --
	(149.75,170.29) --
	(149.76,170.29) --
	(149.76,170.29) --
	(149.76,170.29) --
	(149.76,170.29) --
	(149.76,170.29) --
	(149.76,170.29) --
	(149.76,170.29) --
	(149.76,170.29) --
	(149.76,170.29) --
	(149.76,170.29) --
	(149.76,170.29) --
	(149.76,170.29) --
	(149.77,170.29) --
	(149.77,170.29) --
	(149.77,170.29) --
	(149.77,170.29) --
	(149.77,170.29) --
	(149.77,170.29) --
	(149.77,170.29) --
	(149.77,170.29) --
	(149.78,170.30) --
	(149.78,170.30) --
	(149.79,170.30) --
	(149.79,170.30) --
	(149.79,170.30) --
	(149.79,170.30) --
	(149.79,170.30) --
	(149.79,170.30) --
	(149.80,170.30) --
	(149.80,170.30) --
	(149.80,170.30) --
	(149.80,170.30) --
	(149.80,170.30) --
	(149.80,170.30) --
	(149.81,170.30) --
	(149.81,170.30) --
	(149.81,170.30) --
	(149.81,170.30) --
	(149.81,170.30) --
	(149.82,170.30) --
	(149.82,170.30) --
	(149.82,170.30) --
	(149.83,170.30) --
	(149.83,170.30) --
	(149.83,170.30) --
	(149.83,170.30) --
	(149.83,170.30) --
	(149.83,170.30) --
	(149.83,170.30) --
	(149.83,170.30) --
	(149.84,170.30) --
	(149.84,170.30) --
	(149.84,170.30) --
	(149.84,170.30) --
	(149.84,170.30) --
	(149.84,170.30) --
	(149.84,170.30) --
	(149.84,170.30) --
	(149.84,170.30) --
	(149.84,170.30) --
	(149.85,170.30) --
	(149.85,170.30) --
	(149.85,170.30) --
	(149.85,170.30) --
	(149.85,170.30) --
	(149.85,170.30) --
	(149.85,170.30) --
	(149.85,170.30) --
	(149.85,170.30) --
	(149.85,170.30) --
	(149.85,170.30) --
	(149.85,170.30) --
	(149.86,170.30) --
	(149.86,170.30) --
	(149.86,170.30) --
	(149.86,170.30) --
	(149.86,170.30) --
	(149.86,170.30) --
	(149.86,170.30) --
	(149.86,170.30) --
	(149.87,170.30) --
	(149.87,170.30) --
	(149.87,170.30) --
	(149.87,170.30) --
	(149.87,170.30) --
	(149.88,170.30) --
	(149.88,170.30) --
	(149.88,170.30) --
	(149.88,170.30) --
	(149.88,170.30) --
	(149.88,170.30) --
	(149.88,170.30) --
	(149.88,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.89,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.90,170.30) --
	(149.91,170.30) --
	(149.91,170.30) --
	(149.91,170.30) --
	(149.91,170.31) --
	(149.91,170.31) --
	(149.91,170.31) --
	(149.91,170.31) --
	(149.91,170.31) --
	(149.91,170.31) --
	(149.91,170.31) --
	(149.91,170.31) --
	(149.92,170.31) --
	(149.92,170.31) --
	(149.92,170.31) --
	(149.93,170.31) --
	(149.93,170.31) --
	(149.93,170.31) --
	(149.93,170.31) --
	(149.93,170.31) --
	(149.93,170.31) --
	(149.93,170.31) --
	(149.93,170.31) --
	(149.93,170.31) --
	(149.93,170.31) --
	(149.93,170.31) --
	(149.94,170.31) --
	(149.94,170.31) --
	(149.94,170.31) --
	(149.94,170.31) --
	(149.94,170.31) --
	(149.94,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.95,170.31) --
	(149.96,170.31) --
	(149.96,170.31) --
	(149.96,170.31) --
	(149.96,170.31) --
	(149.96,170.31) --
	(149.96,170.31) --
	(149.96,170.31) --
	(149.96,170.31) --
	(149.96,170.31) --
	(149.97,170.31) --
	(149.97,170.31) --
	(149.97,170.31) --
	(149.97,170.31) --
	(149.97,170.31) --
	(149.97,170.31) --
	(149.97,170.31) --
	(149.97,170.31) --
	(149.97,170.31) --
	(149.97,170.31) --
	(149.98,170.31) --
	(149.98,170.31) --
	(149.98,170.31) --
	(149.98,170.31) --
	(149.98,170.31) --
	(149.98,170.31) --
	(149.98,170.31) --
	(149.98,170.31) --
	(149.98,170.31) --
	(149.99,170.31) --
	(149.99,170.31) --
	(149.99,170.31) --
	(149.99,170.31) --
	(149.99,170.31) --
	(149.99,170.31) --
	(149.99,170.31) --
	(149.99,170.31) --
	(149.99,170.31) --
	(149.99,170.31) --
	(149.99,170.31) --
	(149.99,170.31) --
	(149.99,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.00,170.31) --
	(150.01,170.31) --
	(150.01,170.31) --
	(150.01,170.32) --
	(150.01,170.32) --
	(150.01,170.32) --
	(150.01,170.32) --
	(150.02,170.32) --
	(150.02,170.32) --
	(150.02,170.32) --
	(150.02,170.32) --
	(150.02,170.32) --
	(150.02,170.32) --
	(150.02,170.32) --
	(150.02,170.32) --
	(150.02,170.32) --
	(150.02,170.32) --
	(150.02,170.32) --
	(150.02,170.32) --
	(150.02,170.32) --
	(150.03,170.32) --
	(150.03,170.32) --
	(150.03,170.32) --
	(150.03,170.32) --
	(150.03,170.32) --
	(150.03,170.32) --
	(150.03,170.32) --
	(150.03,170.32) --
	(150.03,170.32) --
	(150.04,170.32) --
	(150.04,170.32) --
	(150.04,170.32) --
	(150.05,170.32) --
	(150.05,170.32) --
	(150.05,170.32) --
	(150.05,170.32) --
	(150.05,170.32) --
	(150.05,170.32) --
	(150.05,170.32) --
	(150.05,170.32) --
	(150.05,170.32) --
	(150.05,170.32) --
	(150.06,170.32) --
	(150.06,170.32) --
	(150.06,170.32) --
	(150.06,170.32) --
	(150.06,170.32) --
	(150.06,170.32) --
	(150.06,170.32) --
	(150.06,170.32) --
	(150.06,170.32) --
	(150.06,170.32) --
	(150.06,170.32) --
	(150.06,170.32) --
	(150.07,170.32) --
	(150.07,170.32) --
	(150.07,170.32) --
	(150.07,170.32) --
	(150.07,170.32) --
	(150.07,170.32) --
	(150.07,170.32) --
	(150.07,170.32) --
	(150.07,170.32) --
	(150.07,170.32) --
	(150.08,170.32) --
	(150.08,170.32) --
	(150.08,170.32) --
	(150.08,170.32) --
	(150.08,170.32) --
	(150.08,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.09,170.32) --
	(150.10,170.32) --
	(150.10,170.32) --
	(150.10,170.32) --
	(150.10,170.32) --
	(150.10,170.32) --
	(150.10,170.32) --
	(150.10,170.32) --
	(150.10,170.32) --
	(150.10,170.32) --
	(150.11,170.32) --
	(150.11,170.32) --
	(150.11,170.33) --
	(150.11,170.33) --
	(150.11,170.33) --
	(150.11,170.33) --
	(150.11,170.33) --
	(150.11,170.33) --
	(150.11,170.33) --
	(150.11,170.33) --
	(150.11,170.33) --
	(150.11,170.33) --
	(150.11,170.33) --
	(150.11,170.33) --
	(150.11,170.33) --
	(150.12,170.33) --
	(150.12,170.33) --
	(150.12,170.33) --
	(150.12,170.33) --
	(150.12,170.33) --
	(150.12,170.33) --
	(150.12,170.33) --
	(150.12,170.33) --
	(150.13,170.33) --
	(150.13,170.33) --
	(150.13,170.33) --
	(150.13,170.33) --
	(150.13,170.33) --
	(150.13,170.33) --
	(150.13,170.33) --
	(150.13,170.33) --
	(150.13,170.33) --
	(150.13,170.33) --
	(150.14,170.33) --
	(150.14,170.33) --
	(150.14,170.33) --
	(150.14,170.33) --
	(150.14,170.33) --
	(150.15,170.33) --
	(150.15,170.33) --
	(150.15,170.33) --
	(150.15,170.33) --
	(150.15,170.33) --
	(150.15,170.33) --
	(150.15,170.33) --
	(150.15,170.33) --
	(150.15,170.33) --
	(150.15,170.33) --
	(150.16,170.33) --
	(150.16,170.33) --
	(150.16,170.33) --
	(150.16,170.33) --
	(150.16,170.33) --
	(150.17,170.33) --
	(150.17,170.33) --
	(150.17,170.33) --
	(150.17,170.33) --
	(150.17,170.33) --
	(150.17,170.33) --
	(150.17,170.33) --
	(150.17,170.33) --
	(150.17,170.33) --
	(150.17,170.33) --
	(150.17,170.33) --
	(150.18,170.33) --
	(150.18,170.33) --
	(150.18,170.33) --
	(150.18,170.33) --
	(150.18,170.33) --
	(150.19,170.33) --
	(150.19,170.33) --
	(150.19,170.33) --
	(150.19,170.33) --
	(150.19,170.33) --
	(150.19,170.33) --
	(150.19,170.33) --
	(150.19,170.33) --
	(150.19,170.33) --
	(150.19,170.33) --
	(150.19,170.33) --
	(150.19,170.33) --
	(150.20,170.33) --
	(150.20,170.33) --
	(150.20,170.33) --
	(150.20,170.33) --
	(150.20,170.33) --
	(150.20,170.33) --
	(150.20,170.33) --
	(150.20,170.33) --
	(150.20,170.33) --
	(150.21,170.33) --
	(150.21,170.33) --
	(150.21,170.33) --
	(150.21,170.33) --
	(150.21,170.33) --
	(150.21,170.33) --
	(150.21,170.33) --
	(150.21,170.33) --
	(150.21,170.33) --
	(150.21,170.33) --
	(150.21,170.33) --
	(150.21,170.33) --
	(150.22,170.33) --
	(150.22,170.33) --
	(150.22,170.33) --
	(150.22,170.33) --
	(150.22,170.33) --
	(150.22,170.33) --
	(150.22,170.33) --
	(150.22,170.33) --
	(150.22,170.33) --
	(150.22,170.34) --
	(150.22,170.34) --
	(150.23,170.34) --
	(150.23,170.34) --
	(150.23,170.34) --
	(150.23,170.34) --
	(150.23,170.34) --
	(150.23,170.34) --
	(150.23,170.34) --
	(150.23,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.24,170.34) --
	(150.25,170.34) --
	(150.25,170.34) --
	(150.25,170.34) --
	(150.25,170.34) --
	(150.25,170.34) --
	(150.25,170.34) --
	(150.25,170.34) --
	(150.25,170.34) --
	(150.25,170.34) --
	(150.25,170.34) --
	(150.25,170.34) --
	(150.25,170.34) --
	(150.25,170.34) --
	(150.26,170.34) --
	(150.26,170.34) --
	(150.26,170.34) --
	(150.26,170.34) --
	(150.26,170.34) --
	(150.26,170.34) --
	(150.26,170.34) --
	(150.26,170.34) --
	(150.26,170.34) --
	(150.26,170.34) --
	(150.27,170.34) --
	(150.27,170.34) --
	(150.27,170.34) --
	(150.27,170.34) --
	(150.27,170.34) --
	(150.27,170.34) --
	(150.27,170.34) --
	(150.27,170.34) --
	(150.27,170.34) --
	(150.27,170.34) --
	(150.27,170.34) --
	(150.27,170.34) --
	(150.28,170.34) --
	(150.28,170.34) --
	(150.28,170.34) --
	(150.28,170.34) --
	(150.28,170.34) --
	(150.28,170.34) --
	(150.28,170.34) --
	(150.28,170.34) --
	(150.28,170.34) --
	(150.29,170.34) --
	(150.29,170.34) --
	(150.29,170.34) --
	(150.29,170.34) --
	(150.29,170.34) --
	(150.29,170.34) --
	(150.29,170.34) --
	(150.29,170.34) --
	(150.29,170.34) --
	(150.29,170.34) --
	(150.30,170.34) --
	(150.30,170.34) --
	(150.30,170.34) --
	(150.30,170.34) --
	(150.30,170.34) --
	(150.30,170.34) --
	(150.30,170.34) --
	(150.30,170.34) --
	(150.30,170.34) --
	(150.30,170.34) --
	(150.30,170.35) --
	(150.31,170.35) --
	(150.31,170.35) --
	(150.32,170.35) --
	(150.32,170.35) --
	(150.32,170.35) --
	(150.32,170.35) --
	(150.33,170.35) --
	(150.33,170.35) --
	(150.33,170.35) --
	(150.33,170.35) --
	(150.33,170.35) --
	(150.33,170.35) --
	(150.33,170.35) --
	(150.33,170.35) --
	(150.33,170.35) --
	(150.34,170.35) --
	(150.34,170.35) --
	(150.34,170.35) --
	(150.34,170.35) --
	(150.34,170.35) --
	(150.34,170.35) --
	(150.34,170.35) --
	(150.34,170.35) --
	(150.34,170.35) --
	(150.34,170.35) --
	(150.35,170.35) --
	(150.35,170.35) --
	(150.35,170.35) --
	(150.35,170.35) --
	(150.35,170.35) --
	(150.35,170.35) --
	(150.35,170.35) --
	(150.35,170.35) --
	(150.35,170.35) --
	(150.35,170.35) --
	(150.36,170.35) --
	(150.36,170.35) --
	(150.36,170.35) --
	(150.36,170.35) --
	(150.36,170.35) --
	(150.36,170.35) --
	(150.36,170.35) --
	(150.36,170.35) --
	(150.36,170.35) --
	(150.36,170.35) --
	(150.36,170.35) --
	(150.36,170.35) --
	(150.36,170.35) --
	(150.37,170.35) --
	(150.37,170.35) --
	(150.37,170.35) --
	(150.37,170.35) --
	(150.37,170.35) --
	(150.37,170.35) --
	(150.37,170.35) --
	(150.37,170.35) --
	(150.38,170.35) --
	(150.38,170.35) --
	(150.38,170.35) --
	(150.38,170.35) --
	(150.39,170.35) --
	(150.39,170.35) --
	(150.39,170.35) --
	(150.39,170.35) --
	(150.39,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.40,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.41,170.35) --
	(150.42,170.35) --
	(150.42,170.35) --
	(150.42,170.35) --
	(150.42,170.35) --
	(150.42,170.35) --
	(150.42,170.35) --
	(150.42,170.35) --
	(150.42,170.35) --
	(150.42,170.35) --
	(150.42,170.35) --
	(150.42,170.35) --
	(150.42,170.35) --
	(150.43,170.35) --
	(150.43,170.35) --
	(150.43,170.35) --
	(150.43,170.35) --
	(150.43,170.35) --
	(150.44,170.36) --
	(150.44,170.36) --
	(150.44,170.36) --
	(150.44,170.36) --
	(150.44,170.36) --
	(150.45,170.36) --
	(150.45,170.36) --
	(150.45,170.36) --
	(150.45,170.36) --
	(150.45,170.36) --
	(150.45,170.36) --
	(150.45,170.36) --
	(150.46,170.36) --
	(150.46,170.36) --
	(150.46,170.36) --
	(150.46,170.36) --
	(150.46,170.36) --
	(150.46,170.36) --
	(150.46,170.36) --
	(150.46,170.36) --
	(150.46,170.36) --
	(150.46,170.36) --
	(150.47,170.36) --
	(150.47,170.36) --
	(150.47,170.36) --
	(150.47,170.36) --
	(150.47,170.36) --
	(150.47,170.36) --
	(150.47,170.36) --
	(150.47,170.36) --
	(150.47,170.36) --
	(150.47,170.36) --
	(150.47,170.36) --
	(150.47,170.36) --
	(150.47,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.48,170.36) --
	(150.49,170.36) --
	(150.49,170.36) --
	(150.49,170.36) --
	(150.49,170.36) --
	(150.49,170.36) --
	(150.49,170.36) --
	(150.49,170.36) --
	(150.49,170.36) --
	(150.49,170.36) --
	(150.49,170.36) --
	(150.50,170.36) --
	(150.50,170.36) --
	(150.50,170.36) --
	(150.50,170.36) --
	(150.50,170.36) --
	(150.50,170.36) --
	(150.50,170.36) --
	(150.50,170.36) --
	(150.50,170.36) --
	(150.50,170.36) --
	(150.50,170.36) --
	(150.51,170.36) --
	(150.51,170.36) --
	(150.51,170.36) --
	(150.51,170.36) --
	(150.51,170.36) --
	(150.52,170.36) --
	(150.52,170.36) --
	(150.52,170.36) --
	(150.52,170.36) --
	(150.52,170.36) --
	(150.53,170.36) --
	(150.53,170.36) --
	(150.53,170.36) --
	(150.53,170.36) --
	(150.53,170.36) --
	(150.53,170.36) --
	(150.53,170.36) --
	(150.53,170.36) --
	(150.54,170.36) --
	(150.54,170.36) --
	(150.54,170.36) --
	(150.54,170.36) --
	(150.54,170.36) --
	(150.54,170.36) --
	(150.54,170.36) --
	(150.55,170.36) --
	(150.55,170.36) --
	(150.55,170.36) --
	(150.55,170.36) --
	(150.55,170.36) --
	(150.55,170.36) --
	(150.55,170.36) --
	(150.56,170.36) --
	(150.57,170.37) --
	(150.57,170.37) --
	(150.57,170.37) --
	(150.57,170.37) --
	(150.57,170.37) --
	(150.57,170.37) --
	(150.57,170.37) --
	(150.57,170.37) --
	(150.57,170.37) --
	(150.57,170.37) --
	(150.57,170.37) --
	(150.58,170.37) --
	(150.58,170.37) --
	(150.58,170.37) --
	(150.58,170.37) --
	(150.58,170.37) --
	(150.58,170.37) --
	(150.58,170.37) --
	(150.58,170.37) --
	(150.59,170.37) --
	(150.59,170.37) --
	(150.59,170.37) --
	(150.59,170.37) --
	(150.59,170.37) --
	(150.59,170.37) --
	(150.60,170.37) --
	(150.60,170.37) --
	(150.60,170.37) --
	(150.60,170.37) --
	(150.60,170.37) --
	(150.60,170.37) --
	(150.60,170.37) --
	(150.60,170.37) --
	(150.60,170.37) --
	(150.60,170.37) --
	(150.61,170.37) --
	(150.61,170.37) --
	(150.61,170.37) --
	(150.61,170.37) --
	(150.61,170.37) --
	(150.61,170.37) --
	(150.61,170.37) --
	(150.61,170.37) --
	(150.61,170.37) --
	(150.62,170.37) --
	(150.62,170.37) --
	(150.62,170.37) --
	(150.62,170.37) --
	(150.62,170.37) --
	(150.62,170.37) --
	(150.62,170.37) --
	(150.62,170.37) --
	(150.62,170.37) --
	(150.62,170.37) --
	(150.63,170.37) --
	(150.63,170.37) --
	(150.63,170.37) --
	(150.63,170.37) --
	(150.63,170.37) --
	(150.63,170.37) --
	(150.63,170.37) --
	(150.63,170.37) --
	(150.63,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.64,170.37) --
	(150.65,170.37) --
	(150.65,170.37) --
	(150.65,170.37) --
	(150.65,170.37) --
	(150.65,170.37) --
	(150.65,170.37) --
	(150.65,170.37) --
	(150.65,170.37) --
	(150.65,170.37) --
	(150.65,170.37) --
	(150.66,170.37) --
	(150.66,170.37) --
	(150.66,170.37) --
	(150.66,170.37) --
	(150.66,170.37) --
	(150.66,170.37) --
	(150.66,170.37) --
	(150.66,170.37) --
	(150.66,170.37) --
	(150.67,170.37) --
	(150.67,170.37) --
	(150.67,170.37) --
	(150.67,170.37) --
	(150.67,170.37) --
	(150.67,170.37) --
	(150.67,170.37) --
	(150.67,170.37) --
	(150.68,170.37) --
	(150.68,170.37) --
	(150.68,170.37) --
	(150.68,170.37) --
	(150.69,170.37) --
	(150.69,170.37) --
	(150.69,170.37) --
	(150.69,170.37) --
	(150.69,170.37) --
	(150.69,170.37) --
	(150.69,170.37) --
	(150.69,170.37) --
	(150.69,170.37) --
	(150.69,170.37) --
	(150.69,170.37) --
	(150.69,170.38) --
	(150.69,170.38) --
	(150.69,170.38) --
	(150.70,170.38) --
	(150.70,170.38) --
	(150.70,170.38) --
	(150.70,170.38) --
	(150.70,170.38) --
	(150.70,170.38) --
	(150.70,170.38) --
	(150.70,170.38) --
	(150.71,170.38) --
	(150.71,170.38) --
	(150.71,170.38) --
	(150.71,170.38) --
	(150.71,170.38) --
	(150.71,170.38) --
	(150.71,170.38) --
	(150.72,170.38) --
	(150.72,170.38) --
	(150.73,170.38) --
	(150.73,170.38) --
	(150.73,170.38) --
	(150.73,170.38) --
	(150.73,170.38) --
	(150.73,170.38) --
	(150.73,170.38) --
	(150.73,170.38) --
	(150.73,170.38) --
	(150.73,170.38) --
	(150.74,170.38) --
	(150.74,170.38) --
	(150.74,170.38) --
	(150.74,170.38) --
	(150.74,170.38) --
	(150.74,170.38) --
	(150.74,170.38) --
	(150.74,170.38) --
	(150.75,170.38) --
	(150.75,170.38) --
	(150.75,170.38) --
	(150.75,170.38) --
	(150.75,170.38) --
	(150.75,170.38) --
	(150.75,170.38) --
	(150.75,170.38) --
	(150.75,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.76,170.38) --
	(150.77,170.38) --
	(150.77,170.38) --
	(150.77,170.38) --
	(150.77,170.38) --
	(150.77,170.38) --
	(150.77,170.38) --
	(150.77,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.78,170.38) --
	(150.79,170.38) --
	(150.79,170.38) --
	(150.79,170.38) --
	(150.79,170.38) --
	(150.79,170.38) --
	(150.79,170.39) --
	(150.79,170.39) --
	(150.79,170.39) --
	(150.79,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.80,170.39) --
	(150.81,170.39) --
	(150.81,170.39) --
	(150.81,170.39) --
	(150.81,170.39) --
	(150.81,170.39) --
	(150.81,170.39) --
	(150.81,170.39) --
	(150.81,170.39) --
	(150.82,170.39) --
	(150.82,170.39) --
	(150.82,170.39) --
	(150.82,170.39) --
	(150.82,170.39) --
	(150.82,170.39) --
	(150.82,170.39) --
	(150.82,170.39) --
	(150.82,170.39) --
	(150.82,170.39) --
	(150.83,170.39) --
	(150.83,170.39) --
	(150.83,170.39) --
	(150.83,170.39) --
	(150.83,170.39) --
	(150.83,170.39) --
	(150.83,170.39) --
	(150.83,170.39) --
	(150.83,170.39) --
	(150.83,170.39) --
	(150.83,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.84,170.39) --
	(150.85,170.39) --
	(150.85,170.39) --
	(150.85,170.39) --
	(150.85,170.39) --
	(150.85,170.39) --
	(150.85,170.39) --
	(150.85,170.39) --
	(150.85,170.39) --
	(150.85,170.39) --
	(150.85,170.39) --
	(150.85,170.39) --
	(150.85,170.39) --
	(150.85,170.39) --
	(150.86,170.39) --
	(150.86,170.39) --
	(150.86,170.39) --
	(150.86,170.39) --
	(150.86,170.39) --
	(150.86,170.39) --
	(150.86,170.39) --
	(150.86,170.39) --
	(150.86,170.39) --
	(150.86,170.39) --
	(150.86,170.39) --
	(150.86,170.39) --
	(150.87,170.39) --
	(150.87,170.39) --
	(150.87,170.39) --
	(150.87,170.39) --
	(150.87,170.39) --
	(150.87,170.39) --
	(150.87,170.39) --
	(150.88,170.39) --
	(150.88,170.39) --
	(150.88,170.39) --
	(150.88,170.39) --
	(150.88,170.39) --
	(150.88,170.39) --
	(150.88,170.39) --
	(150.88,170.39) --
	(150.88,170.39) --
	(150.88,170.39) --
	(150.88,170.39) --
	(150.89,170.39) --
	(150.89,170.39) --
	(150.89,170.39) --
	(150.89,170.39) --
	(150.89,170.39) --
	(150.89,170.39) --
	(150.89,170.39) --
	(150.89,170.39) --
	(150.89,170.39) --
	(150.89,170.39) --
	(150.90,170.39) --
	(150.90,170.39) --
	(150.90,170.39) --
	(150.90,170.39) --
	(150.90,170.39) --
	(150.90,170.39) --
	(150.90,170.39) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.91,170.40) --
	(150.92,170.40) --
	(150.92,170.40) --
	(150.92,170.40) --
	(150.92,170.40) --
	(150.92,170.40) --
	(150.92,170.40) --
	(150.92,170.40) --
	(150.92,170.40) --
	(150.92,170.40) --
	(150.93,170.40) --
	(150.93,170.40) --
	(150.93,170.40) --
	(150.93,170.40) --
	(150.93,170.40) --
	(150.93,170.40) --
	(150.94,170.40) --
	(150.94,170.40) --
	(150.94,170.40) --
	(150.94,170.40) --
	(150.94,170.40) --
	(150.94,170.40) --
	(150.94,170.40) --
	(150.94,170.40) --
	(150.94,170.40) --
	(150.94,170.40) --
	(150.94,170.40) --
	(150.95,170.40) --
	(150.95,170.40) --
	(150.95,170.40) --
	(150.95,170.40) --
	(150.95,170.40) --
	(150.95,170.40) --
	(150.95,170.40) --
	(150.95,170.40) --
	(150.95,170.40) --
	(150.95,170.40) --
	(150.95,170.40) --
	(150.95,170.40) --
	(150.96,170.40) --
	(150.96,170.40) --
	(150.96,170.40) --
	(150.96,170.40) --
	(150.96,170.40) --
	(150.96,170.40) --
	(150.96,170.40) --
	(150.96,170.40) --
	(150.97,170.40) --
	(150.97,170.40) --
	(150.97,170.40) --
	(150.97,170.40) --
	(150.97,170.40) --
	(150.97,170.40) --
	(150.97,170.40) --
	(150.97,170.40) --
	(150.98,170.40) --
	(150.98,170.40) --
	(150.98,170.40) --
	(150.98,170.40) --
	(150.98,170.40) --
	(150.98,170.40) --
	(150.98,170.40) --
	(150.98,170.40) --
	(150.98,170.40) --
	(150.98,170.40) --
	(150.98,170.40) --
	(150.98,170.40) --
	(150.99,170.40) --
	(150.99,170.40) --
	(150.99,170.40) --
	(150.99,170.40) --
	(150.99,170.40) --
	(150.99,170.40) --
	(150.99,170.40) --
	(150.99,170.40) --
	(150.99,170.40) --
	(150.99,170.40) --
	(151.00,170.40) --
	(151.00,170.40) --
	(151.00,170.40) --
	(151.00,170.40) --
	(151.00,170.40) --
	(151.00,170.40) --
	(151.01,170.40) --
	(151.01,170.40) --
	(151.01,170.40) --
	(151.02,170.40) --
	(151.02,170.40) --
	(151.02,170.40) --
	(151.02,170.40) --
	(151.02,170.40) --
	(151.02,170.40) --
	(151.02,170.40) --
	(151.02,170.40) --
	(151.02,170.40) --
	(151.02,170.40) --
	(151.02,170.40) --
	(151.02,170.40) --
	(151.03,170.40) --
	(151.03,170.40) --
	(151.03,170.40) --
	(151.03,170.40) --
	(151.03,170.40) --
	(151.03,170.40) --
	(151.03,170.41) --
	(151.03,170.41) --
	(151.03,170.41) --
	(151.03,170.41) --
	(151.03,170.41) --
	(151.03,170.41) --
	(151.04,170.41) --
	(151.04,170.41) --
	(151.04,170.41) --
	(151.04,170.41) --
	(151.04,170.41) --
	(151.04,170.41) --
	(151.04,170.41) --
	(151.04,170.41) --
	(151.04,170.41) --
	(151.04,170.41) --
	(151.05,170.41) --
	(151.05,170.41) --
	(151.05,170.41) --
	(151.05,170.41) --
	(151.05,170.41) --
	(151.05,170.41) --
	(151.06,170.41) --
	(151.06,170.41) --
	(151.06,170.41) --
	(151.06,170.41) --
	(151.06,170.41) --
	(151.06,170.41) --
	(151.06,170.41) --
	(151.06,170.41) --
	(151.06,170.41) --
	(151.06,170.41) --
	(151.06,170.41) --
	(151.06,170.41) --
	(151.07,170.41) --
	(151.07,170.41) --
	(151.07,170.41) --
	(151.07,170.41) --
	(151.07,170.41) --
	(151.07,170.41) --
	(151.07,170.41) --
	(151.07,170.41) --
	(151.07,170.41) --
	(151.07,170.41) --
	(151.07,170.41) --
	(151.07,170.41) --
	(151.07,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.08,170.41) --
	(151.09,170.41) --
	(151.09,170.41) --
	(151.09,170.41) --
	(151.09,170.41) --
	(151.09,170.41) --
	(151.09,170.41) --
	(151.09,170.41) --
	(151.09,170.41) --
	(151.09,170.41) --
	(151.09,170.41) --
	(151.10,170.41) --
	(151.10,170.41) --
	(151.10,170.41) --
	(151.10,170.41) --
	(151.10,170.41) --
	(151.10,170.41) --
	(151.10,170.41) --
	(151.10,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.11,170.41) --
	(151.12,170.41) --
	(151.12,170.41) --
	(151.12,170.41) --
	(151.12,170.41) --
	(151.12,170.41) --
	(151.12,170.42) --
	(151.12,170.42) --
	(151.12,170.42) --
	(151.13,170.42) --
	(151.13,170.42) --
	(151.13,170.42) --
	(151.13,170.42) --
	(151.13,170.42) --
	(151.13,170.42) --
	(151.13,170.42) --
	(151.13,170.42) --
	(151.13,170.42) --
	(151.13,170.42) --
	(151.13,170.42) --
	(151.14,170.42) --
	(151.14,170.42) --
	(151.14,170.42) --
	(151.14,170.42) --
	(151.14,170.42) --
	(151.14,170.42) --
	(151.14,170.42) --
	(151.14,170.42) --
	(151.15,170.42) --
	(151.15,170.42) --
	(151.15,170.42) --
	(151.15,170.42) --
	(151.15,170.42) --
	(151.15,170.42) --
	(151.15,170.42) --
	(151.15,170.42) --
	(151.15,170.42) --
	(151.15,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.16,170.42) --
	(151.17,170.42) --
	(151.17,170.42) --
	(151.17,170.42) --
	(151.17,170.42) --
	(151.17,170.42) --
	(151.17,170.42) --
	(151.17,170.42) --
	(151.17,170.42) --
	(151.17,170.42) --
	(151.17,170.42) --
	(151.17,170.42) --
	(151.17,170.42) --
	(151.18,170.42) --
	(151.18,170.42) --
	(151.18,170.42) --
	(151.18,170.42) --
	(151.18,170.42) --
	(151.18,170.42) --
	(151.19,170.42) --
	(151.19,170.42) --
	(151.19,170.42) --
	(151.20,170.42) --
	(151.20,170.42) --
	(151.20,170.42) --
	(151.20,170.42) --
	(151.20,170.42) --
	(151.20,170.42) --
	(151.20,170.42) --
	(151.20,170.42) --
	(151.21,170.42) --
	(151.21,170.42) --
	(151.21,170.42) --
	(151.21,170.42) --
	(151.21,170.42) --
	(151.22,170.42) --
	(151.22,170.42) --
	(151.22,170.42) --
	(151.22,170.42) --
	(151.22,170.42) --
	(151.22,170.42) --
	(151.22,170.42) --
	(151.23,170.42) --
	(151.23,170.42) --
	(151.23,170.42) --
	(151.23,170.42) --
	(151.23,170.42) --
	(151.23,170.42) --
	(151.24,170.42) --
	(151.24,170.42) --
	(151.24,170.42) --
	(151.24,170.42) --
	(151.24,170.42) --
	(151.24,170.42) --
	(151.24,170.43) --
	(151.24,170.43) --
	(151.24,170.43) --
	(151.25,170.43) --
	(151.25,170.43) --
	(151.25,170.43) --
	(151.25,170.43) --
	(151.25,170.43) --
	(151.25,170.43) --
	(151.25,170.43) --
	(151.25,170.43) --
	(151.25,170.43) --
	(151.25,170.43) --
	(151.25,170.43) --
	(151.26,170.43) --
	(151.26,170.43) --
	(151.26,170.43) --
	(151.26,170.43) --
	(151.26,170.43) --
	(151.26,170.43) --
	(151.26,170.43) --
	(151.26,170.43) --
	(151.26,170.43) --
	(151.26,170.43) --
	(151.27,170.43) --
	(151.27,170.43) --
	(151.27,170.43) --
	(151.27,170.43) --
	(151.27,170.43) --
	(151.27,170.43) --
	(151.27,170.43) --
	(151.27,170.43) --
	(151.27,170.43) --
	(151.27,170.43) --
	(151.27,170.43) --
	(151.27,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.28,170.43) --
	(151.29,170.43) --
	(151.29,170.43) --
	(151.29,170.43) --
	(151.29,170.43) --
	(151.29,170.43) --
	(151.29,170.43) --
	(151.29,170.43) --
	(151.29,170.43) --
	(151.29,170.43) --
	(151.29,170.43) --
	(151.29,170.43) --
	(151.29,170.43) --
	(151.30,170.43) --
	(151.30,170.43) --
	(151.30,170.43) --
	(151.30,170.43) --
	(151.30,170.43) --
	(151.30,170.43) --
	(151.30,170.43) --
	(151.30,170.43) --
	(151.30,170.43) --
	(151.30,170.43) --
	(151.30,170.43) --
	(151.30,170.43) --
	(151.31,170.43) --
	(151.31,170.43) --
	(151.31,170.43) --
	(151.31,170.43) --
	(151.31,170.43) --
	(151.31,170.43) --
	(151.31,170.43) --
	(151.31,170.43) --
	(151.31,170.43) --
	(151.32,170.43) --
	(151.32,170.43) --
	(151.32,170.43) --
	(151.32,170.43) --
	(151.32,170.43) --
	(151.32,170.43) --
	(151.32,170.43) --
	(151.32,170.43) --
	(151.32,170.43) --
	(151.32,170.43) --
	(151.32,170.43) --
	(151.33,170.43) --
	(151.33,170.43) --
	(151.33,170.43) --
	(151.33,170.43) --
	(151.33,170.43) --
	(151.33,170.43) --
	(151.33,170.43) --
	(151.33,170.43) --
	(151.33,170.43) --
	(151.33,170.43) --
	(151.34,170.43) --
	(151.34,170.43) --
	(151.34,170.43) --
	(151.34,170.43) --
	(151.34,170.43) --
	(151.34,170.43) --
	(151.34,170.43) --
	(151.34,170.43) --
	(151.34,170.43) --
	(151.34,170.43) --
	(151.35,170.43) --
	(151.35,170.43) --
	(151.35,170.43) --
	(151.35,170.43) --
	(151.35,170.43) --
	(151.35,170.43) --
	(151.36,170.43) --
	(151.36,170.43) --
	(151.36,170.43) --
	(151.36,170.43) --
	(151.36,170.43) --
	(151.36,170.43) --
	(151.37,170.43) --
	(151.37,170.44) --
	(151.37,170.44) --
	(151.37,170.44) --
	(151.37,170.44) --
	(151.38,170.44) --
	(151.38,170.44) --
	(151.38,170.44) --
	(151.38,170.44) --
	(151.38,170.44) --
	(151.38,170.44) --
	(151.38,170.44) --
	(151.38,170.44) --
	(151.39,170.44) --
	(151.39,170.44) --
	(151.39,170.44) --
	(151.39,170.44) --
	(151.39,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.40,170.44) --
	(151.41,170.44) --
	(151.41,170.44) --
	(151.41,170.44) --
	(151.41,170.44) --
	(151.41,170.44) --
	(151.41,170.44) --
	(151.42,170.44) --
	(151.42,170.44) --
	(151.42,170.44) --
	(151.42,170.44) --
	(151.42,170.44) --
	(151.43,170.44) --
	(151.43,170.44) --
	(151.43,170.44) --
	(151.43,170.44) --
	(151.43,170.44) --
	(151.43,170.44) --
	(151.43,170.44) --
	(151.44,170.44) --
	(151.44,170.44) --
	(151.44,170.44) --
	(151.44,170.44) --
	(151.45,170.44) --
	(151.45,170.44) --
	(151.45,170.44) --
	(151.45,170.44) --
	(151.45,170.44) --
	(151.45,170.44) --
	(151.46,170.44) --
	(151.46,170.44) --
	(151.46,170.44) --
	(151.46,170.44) --
	(151.47,170.44) --
	(151.47,170.44) --
	(151.47,170.44) --
	(151.47,170.44) --
	(151.47,170.44) --
	(151.47,170.44) --
	(151.47,170.44) --
	(151.47,170.44) --
	(151.47,170.44) --
	(151.47,170.44) --
	(151.48,170.44) --
	(151.48,170.44) --
	(151.48,170.44) --
	(151.48,170.44) --
	(151.48,170.44) --
	(151.48,170.44) --
	(151.48,170.44) --
	(151.48,170.44) --
	(151.48,170.44) --
	(151.49,170.44) --
	(151.49,170.44) --
	(151.49,170.44) --
	(151.50,170.44) --
	(151.50,170.44) --
	(151.50,170.44) --
	(151.50,170.44) --
	(151.50,170.44) --
	(151.50,170.44) --
	(151.50,170.44) --
	(151.50,170.44) --
	(151.50,170.44) --
	(151.51,170.44) --
	(151.51,170.44) --
	(151.51,170.44) --
	(151.51,170.44) --
	(151.51,170.44) --
	(151.51,170.44) --
	(151.51,170.44) --
	(151.51,170.44) --
	(151.51,170.44) --
	(151.52,170.44) --
	(151.52,170.44) --
	(151.52,170.44) --
	(151.52,170.44) --
	(151.52,170.44) --
	(151.52,170.44) --
	(151.53,170.44) --
	(151.53,170.44) --
	(151.53,170.44) --
	(151.53,170.44) --
	(151.53,170.45) --
	(151.53,170.45) --
	(151.53,170.45) --
	(151.53,170.45) --
	(151.53,170.45) --
	(151.54,170.45) --
	(151.54,170.45) --
	(151.54,170.45) --
	(151.54,170.45) --
	(151.54,170.45) --
	(151.55,170.45) --
	(151.55,170.45) --
	(151.55,170.45) --
	(151.55,170.45) --
	(151.55,170.45) --
	(151.55,170.45) --
	(151.55,170.45) --
	(151.55,170.45) --
	(151.55,170.45) --
	(151.55,170.45) --
	(151.55,170.45) --
	(151.55,170.45) --
	(151.55,170.45) --
	(151.56,170.45) --
	(151.56,170.45) --
	(151.56,170.45) --
	(151.56,170.45) --
	(151.56,170.45) --
	(151.56,170.45) --
	(151.56,170.45) --
	(151.56,170.45) --
	(151.56,170.45) --
	(151.56,170.45) --
	(151.57,170.45) --
	(151.57,170.45) --
	(151.57,170.45) --
	(151.57,170.45) --
	(151.57,170.45) --
	(151.57,170.45) --
	(151.57,170.45) --
	(151.57,170.45) --
	(151.57,170.45) --
	(151.57,170.45) --
	(151.57,170.45) --
	(151.57,170.45) --
	(151.58,170.45) --
	(151.58,170.45) --
	(151.58,170.45) --
	(151.58,170.45) --
	(151.58,170.45) --
	(151.58,170.45) --
	(151.58,170.45) --
	(151.58,170.45) --
	(151.59,170.45) --
	(151.59,170.45) --
	(151.59,170.45) --
	(151.60,170.45) --
	(151.60,170.45) --
	(151.60,170.45) --
	(151.60,170.45) --
	(151.60,170.45) --
	(151.60,170.45) --
	(151.60,170.45) --
	(151.60,170.45) --
	(151.60,170.45) --
	(151.60,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.61,170.45) --
	(151.62,170.45) --
	(151.62,170.45) --
	(151.62,170.45) --
	(151.62,170.45) --
	(151.62,170.45) --
	(151.62,170.45) --
	(151.62,170.45) --
	(151.62,170.45) --
	(151.62,170.45) --
	(151.62,170.45) --
	(151.63,170.45) --
	(151.63,170.45) --
	(151.63,170.45) --
	(151.63,170.45) --
	(151.63,170.45) --
	(151.63,170.45) --
	(151.63,170.45) --
	(151.63,170.45) --
	(151.64,170.45) --
	(151.64,170.45) --
	(151.64,170.45) --
	(151.64,170.45) --
	(151.64,170.45) --
	(151.64,170.46) --
	(151.64,170.46) --
	(151.64,170.46) --
	(151.65,170.46) --
	(151.65,170.46) --
	(151.65,170.46) --
	(151.65,170.46) --
	(151.65,170.46) --
	(151.65,170.46) --
	(151.65,170.46) --
	(151.65,170.46) --
	(151.65,170.46) --
	(151.66,170.46) --
	(151.66,170.46) --
	(151.66,170.46) --
	(151.66,170.46) --
	(151.66,170.46) --
	(151.66,170.46) --
	(151.66,170.46) --
	(151.66,170.46) --
	(151.66,170.46) --
	(151.66,170.46) --
	(151.66,170.46) --
	(151.66,170.46) --
	(151.66,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.67,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.68,170.46) --
	(151.69,170.46) --
	(151.69,170.46) --
	(151.69,170.46) --
	(151.69,170.46) --
	(151.69,170.46) --
	(151.69,170.46) --
	(151.69,170.46) --
	(151.69,170.46) --
	(151.69,170.46) --
	(151.69,170.46) --
	(151.69,170.46) --
	(151.70,170.46) --
	(151.70,170.46) --
	(151.70,170.46) --
	(151.70,170.46) --
	(151.70,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.71,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.72,170.46) --
	(151.73,170.46) --
	(151.73,170.46) --
	(151.73,170.47) --
	(151.73,170.47) --
	(151.73,170.47) --
	(151.73,170.47) --
	(151.73,170.47) --
	(151.73,170.47) --
	(151.73,170.47) --
	(151.74,170.47) --
	(151.74,170.47) --
	(151.74,170.47) --
	(151.74,170.47) --
	(151.74,170.47) --
	(151.74,170.47) --
	(151.74,170.47) --
	(151.74,170.47) --
	(151.74,170.47) --
	(151.74,170.47) --
	(151.74,170.47) --
	(151.74,170.47) --
	(151.75,170.47) --
	(151.75,170.47) --
	(151.75,170.47) --
	(151.75,170.47) --
	(151.75,170.47) --
	(151.75,170.47) --
	(151.75,170.47) --
	(151.75,170.47) --
	(151.75,170.47) --
	(151.75,170.47) --
	(151.75,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.76,170.47) --
	(151.77,170.47) --
	(151.77,170.47) --
	(151.77,170.47) --
	(151.77,170.47) --
	(151.77,170.47) --
	(151.77,170.47) --
	(151.77,170.47) --
	(151.77,170.47) --
	(151.77,170.47) --
	(151.77,170.47) --
	(151.77,170.47) --
	(151.77,170.47) --
	(151.77,170.47) --
	(151.78,170.47) --
	(151.78,170.47) --
	(151.78,170.47) --
	(151.78,170.47) --
	(151.78,170.47) --
	(151.78,170.47) --
	(151.78,170.47) --
	(151.79,170.47) --
	(151.79,170.47) --
	(151.79,170.47) --
	(151.79,170.47) --
	(151.79,170.47) --
	(151.79,170.47) --
	(151.79,170.47) --
	(151.79,170.47) --
	(151.79,170.47) --
	(151.79,170.47) --
	(151.80,170.47) --
	(151.80,170.47) --
	(151.80,170.47) --
	(151.80,170.47) --
	(151.80,170.47) --
	(151.80,170.47) --
	(151.80,170.47) --
	(151.80,170.47) --
	(151.80,170.47) --
	(151.80,170.47) --
	(151.81,170.47) --
	(151.81,170.47) --
	(151.81,170.47) --
	(151.81,170.47) --
	(151.81,170.47) --
	(151.81,170.47) --
	(151.81,170.47) --
	(151.81,170.47) --
	(151.81,170.47) --
	(151.81,170.47) --
	(151.81,170.47) --
	(151.81,170.47) --
	(151.81,170.47) --
	(151.82,170.48) --
	(151.82,170.48) --
	(151.82,170.48) --
	(151.82,170.48) --
	(151.82,170.48) --
	(151.82,170.48) --
	(151.82,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.83,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.84,170.48) --
	(151.85,170.48) --
	(151.85,170.48) --
	(151.85,170.48) --
	(151.85,170.48) --
	(151.85,170.48) --
	(151.85,170.48) --
	(151.85,170.48) --
	(151.85,170.48) --
	(151.85,170.48) --
	(151.85,170.48) --
	(151.85,170.48) --
	(151.85,170.48) --
	(151.86,170.48) --
	(151.86,170.48) --
	(151.86,170.48) --
	(151.86,170.48) --
	(151.86,170.48) --
	(151.86,170.48) --
	(151.86,170.48) --
	(151.86,170.48) --
	(151.86,170.48) --
	(151.87,170.48) --
	(151.87,170.48) --
	(151.87,170.48) --
	(151.87,170.48) --
	(151.87,170.48) --
	(151.87,170.48) --
	(151.87,170.48) --
	(151.87,170.48) --
	(151.87,170.48) --
	(151.87,170.48) --
	(151.87,170.48) --
	(151.87,170.48) --
	(151.87,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.88,170.48) --
	(151.89,170.48) --
	(151.89,170.48) --
	(151.89,170.48) --
	(151.90,170.48) --
	(151.90,170.48) --
	(151.90,170.48) --
	(151.90,170.48) --
	(151.90,170.48) --
	(151.90,170.48) --
	(151.90,170.48) --
	(151.90,170.48) --
	(151.90,170.48) --
	(151.90,170.48) --
	(151.91,170.48) --
	(151.91,170.48) --
	(151.91,170.48) --
	(151.91,170.48) --
	(151.91,170.48) --
	(151.91,170.48) --
	(151.92,170.48) --
	(151.92,170.48) --
	(151.92,170.48) --
	(151.92,170.48) --
	(151.92,170.48) --
	(151.92,170.48) --
	(151.93,170.49) --
	(151.93,170.49) --
	(151.93,170.49) --
	(151.93,170.49) --
	(151.93,170.49) --
	(151.93,170.49) --
	(151.93,170.49) --
	(151.93,170.49) --
	(151.93,170.49) --
	(151.93,170.49) --
	(151.94,170.49) --
	(151.94,170.49) --
	(151.94,170.49) --
	(151.94,170.49) --
	(151.94,170.49) --
	(151.94,170.49) --
	(151.94,170.49) --
	(151.94,170.49) --
	(151.94,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.95,170.49) --
	(151.96,170.49) --
	(151.96,170.49) --
	(151.96,170.49) --
	(151.96,170.49) --
	(151.96,170.49) --
	(151.96,170.49) --
	(151.96,170.49) --
	(151.97,170.49) --
	(151.97,170.49) --
	(151.97,170.49) --
	(151.97,170.49) --
	(151.97,170.49) --
	(151.97,170.49) --
	(151.97,170.49) --
	(151.97,170.49) --
	(151.97,170.49) --
	(151.98,170.49) --
	(151.98,170.49) --
	(151.98,170.49) --
	(151.98,170.49) --
	(151.99,170.49) --
	(151.99,170.49) --
	(151.99,170.49) --
	(151.99,170.49) --
	(151.99,170.49) --
	(151.99,170.49) --
	(151.99,170.49) --
	(151.99,170.49) --
	(151.99,170.49) --
	(152.00,170.49) --
	(152.00,170.49) --
	(152.00,170.49) --
	(152.00,170.49) --
	(152.00,170.50) --
	(152.00,170.50) --
	(152.00,170.50) --
	(152.00,170.50) --
	(152.00,170.50) --
	(152.00,170.50) --
	(152.00,170.50) --
	(152.00,170.50) --
	(152.00,170.50) --
	(152.00,170.50) --
	(152.00,170.50) --
	(152.01,170.50) --
	(152.01,170.50) --
	(152.01,170.50) --
	(152.01,170.50) --
	(152.01,170.50) --
	(152.02,170.50) --
	(152.02,170.50) --
	(152.02,170.50) --
	(152.02,170.50) --
	(152.02,170.50) --
	(152.02,170.50) --
	(152.02,170.50) --
	(152.02,170.50) --
	(152.03,170.50) --
	(152.03,170.50) --
	(152.03,170.50) --
	(152.03,170.50) --
	(152.03,170.50) --
	(152.03,170.50) --
	(152.03,170.50) --
	(152.03,170.50) --
	(152.03,170.50) --
	(152.03,170.50) --
	(152.03,170.50) --
	(152.03,170.50) --
	(152.04,170.50) --
	(152.04,170.50) --
	(152.04,170.50) --
	(152.04,170.50) --
	(152.04,170.50) --
	(152.04,170.50) --
	(152.04,170.50) --
	(152.04,170.50) --
	(152.04,170.50) --
	(152.05,170.50) --
	(152.05,170.50) --
	(152.05,170.50) --
	(152.05,170.50) --
	(152.05,170.50) --
	(152.05,170.50) --
	(152.05,170.50) --
	(152.05,170.50) --
	(152.05,170.50) --
	(152.05,170.50) --
	(152.05,170.50) --
	(152.05,170.50) --
	(152.05,170.50) --
	(152.06,170.50) --
	(152.06,170.50) --
	(152.06,170.50) --
	(152.06,170.50) --
	(152.06,170.50) --
	(152.06,170.50) --
	(152.06,170.50) --
	(152.07,170.50) --
	(152.07,170.50) --
	(152.07,170.50) --
	(152.07,170.50) --
	(152.07,170.50) --
	(152.08,170.50) --
	(152.08,170.50) --
	(152.08,170.50) --
	(152.08,170.50) --
	(152.08,170.50) --
	(152.08,170.50) --
	(152.09,170.50) --
	(152.09,170.50) --
	(152.09,170.50) --
	(152.09,170.50) --
	(152.09,170.50) --
	(152.10,170.50) --
	(152.10,170.50) --
	(152.10,170.50) --
	(152.10,170.50) --
	(152.10,170.50) --
	(152.10,170.50) --
	(152.10,170.50) --
	(152.10,170.51) --
	(152.11,170.51) --
	(152.11,170.51) --
	(152.11,170.51) --
	(152.11,170.51) --
	(152.11,170.51) --
	(152.11,170.51) --
	(152.12,170.51) --
	(152.12,170.51) --
	(152.12,170.51) --
	(152.12,170.51) --
	(152.12,170.51) --
	(152.13,170.51) --
	(152.13,170.51) --
	(152.13,170.51) --
	(152.14,170.51) --
	(152.14,170.51) --
	(152.14,170.51) --
	(152.14,170.51) --
	(152.14,170.51) --
	(152.14,170.51) --
	(152.14,170.51) --
	(152.15,170.51) --
	(152.15,170.51) --
	(152.15,170.51) --
	(152.15,170.51) --
	(152.15,170.51) --
	(152.15,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.16,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.17,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.18,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.19,170.51) --
	(152.20,170.51) --
	(152.20,170.51) --
	(152.20,170.51) --
	(152.20,170.51) --
	(152.20,170.51) --
	(152.21,170.51) --
	(152.21,170.51) --
	(152.21,170.51) --
	(152.21,170.51) --
	(152.21,170.51) --
	(152.21,170.52) --
	(152.21,170.52) --
	(152.21,170.52) --
	(152.21,170.52) --
	(152.21,170.52) --
	(152.22,170.52) --
	(152.23,170.52) --
	(152.23,170.52) --
	(152.23,170.52) --
	(152.23,170.52) --
	(152.23,170.52) --
	(152.23,170.52) --
	(152.24,170.52) --
	(152.24,170.52) --
	(152.24,170.52) --
	(152.25,170.52) --
	(152.25,170.52) --
	(152.25,170.52) --
	(152.25,170.52) --
	(152.25,170.52) --
	(152.25,170.52) --
	(152.25,170.52) --
	(152.25,170.52) --
	(152.25,170.52) --
	(152.25,170.52) --
	(152.25,170.52) --
	(152.25,170.52) --
	(152.25,170.52) --
	(152.26,170.52) --
	(152.26,170.52) --
	(152.26,170.52) --
	(152.26,170.52) --
	(152.26,170.52) --
	(152.26,170.52) --
	(152.27,170.52) --
	(152.27,170.52) --
	(152.27,170.52) --
	(152.28,170.52) --
	(152.28,170.52) --
	(152.28,170.52) --
	(152.28,170.52) --
	(152.28,170.52) --
	(152.28,170.52) --
	(152.28,170.52) --
	(152.28,170.52) --
	(152.28,170.52) --
	(152.28,170.52) --
	(152.28,170.52) --
	(152.29,170.52) --
	(152.29,170.52) --
	(152.29,170.52) --
	(152.29,170.52) --
	(152.29,170.52) --
	(152.29,170.52) --
	(152.29,170.52) --
	(152.29,170.52) --
	(152.29,170.52) --
	(152.29,170.52) --
	(152.29,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.30,170.52) --
	(152.31,170.52) --
	(152.31,170.52) --
	(152.31,170.52) --
	(152.31,170.52) --
	(152.31,170.52) --
	(152.31,170.52) --
	(152.31,170.52) --
	(152.31,170.52) --
	(152.31,170.52) --
	(152.31,170.52) --
	(152.31,170.52) --
	(152.32,170.52) --
	(152.32,170.52) --
	(152.32,170.52) --
	(152.32,170.52) --
	(152.32,170.52) --
	(152.32,170.52) --
	(152.33,170.52) --
	(152.33,170.52) --
	(152.33,170.52) --
	(152.33,170.52) --
	(152.33,170.52) --
	(152.33,170.52) --
	(152.33,170.52) --
	(152.33,170.52) --
	(152.33,170.52) --
	(152.33,170.52) --
	(152.34,170.53) --
	(152.34,170.53) --
	(152.34,170.53) --
	(152.34,170.53) --
	(152.34,170.53) --
	(152.35,170.53) --
	(152.35,170.53) --
	(152.35,170.53) --
	(152.35,170.53) --
	(152.35,170.53) --
	(152.35,170.53) --
	(152.35,170.53) --
	(152.36,170.53) --
	(152.36,170.53) --
	(152.36,170.53) --
	(152.36,170.53) --
	(152.36,170.53) --
	(152.36,170.53) --
	(152.36,170.53) --
	(152.36,170.53) --
	(152.36,170.53) --
	(152.37,170.53) --
	(152.37,170.53) --
	(152.37,170.53) --
	(152.37,170.53) --
	(152.37,170.53) --
	(152.37,170.53) --
	(152.37,170.53) --
	(152.37,170.53) --
	(152.38,170.53) --
	(152.38,170.53) --
	(152.38,170.53) --
	(152.38,170.53) --
	(152.38,170.53) --
	(152.38,170.53) --
	(152.38,170.53) --
	(152.39,170.53) --
	(152.39,170.53) --
	(152.39,170.53) --
	(152.40,170.53) --
	(152.40,170.53) --
	(152.40,170.53) --
	(152.40,170.53) --
	(152.40,170.53) --
	(152.40,170.53) --
	(152.40,170.53) --
	(152.40,170.53) --
	(152.40,170.53) --
	(152.40,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.41,170.53) --
	(152.42,170.53) --
	(152.42,170.53) --
	(152.42,170.53) --
	(152.42,170.53) --
	(152.42,170.53) --
	(152.43,170.53) --
	(152.43,170.53) --
	(152.43,170.53) --
	(152.43,170.53) --
	(152.43,170.53) --
	(152.44,170.53) --
	(152.44,170.53) --
	(152.44,170.53) --
	(152.44,170.53) --
	(152.44,170.53) --
	(152.44,170.53) --
	(152.44,170.53) --
	(152.44,170.53) --
	(152.45,170.53) --
	(152.45,170.53) --
	(152.45,170.53) --
	(152.45,170.53) --
	(152.45,170.53) --
	(152.45,170.53) --
	(152.45,170.53) --
	(152.45,170.53) --
	(152.45,170.53) --
	(152.45,170.54) --
	(152.45,170.54) --
	(152.46,170.54) --
	(152.46,170.54) --
	(152.46,170.54) --
	(152.46,170.54) --
	(152.46,170.54) --
	(152.46,170.54) --
	(152.46,170.54) --
	(152.46,170.54) --
	(152.47,170.54) --
	(152.47,170.54) --
	(152.47,170.54) --
	(152.47,170.54) --
	(152.47,170.54) --
	(152.47,170.54) --
	(152.47,170.54) --
	(152.48,170.54) --
	(152.48,170.54) --
	(152.48,170.54) --
	(152.48,170.54) --
	(152.48,170.54) --
	(152.48,170.54) --
	(152.48,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.49,170.54) --
	(152.50,170.54) --
	(152.50,170.54) --
	(152.50,170.54) --
	(152.50,170.54) --
	(152.50,170.54) --
	(152.50,170.54) --
	(152.50,170.54) --
	(152.50,170.54) --
	(152.50,170.54) --
	(152.50,170.54) --
	(152.50,170.54) --
	(152.50,170.54) --
	(152.50,170.54) --
	(152.51,170.54) --
	(152.51,170.54) --
	(152.51,170.54) --
	(152.51,170.54) --
	(152.51,170.54) --
	(152.51,170.54) --
	(152.51,170.54) --
	(152.52,170.54) --
	(152.52,170.54) --
	(152.52,170.54) --
	(152.52,170.54) --
	(152.52,170.54) --
	(152.52,170.54) --
	(152.52,170.54) --
	(152.52,170.54) --
	(152.52,170.54) --
	(152.52,170.54) --
	(152.53,170.54) --
	(152.53,170.54) --
	(152.53,170.54) --
	(152.53,170.54) --
	(152.53,170.54) --
	(152.53,170.54) --
	(152.53,170.54) --
	(152.53,170.54) --
	(152.53,170.54) --
	(152.53,170.54) --
	(152.53,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.54,170.54) --
	(152.55,170.54) --
	(152.55,170.54) --
	(152.55,170.54) --
	(152.55,170.54) --
	(152.55,170.54) --
	(152.55,170.54) --
	(152.55,170.54) --
	(152.56,170.55) --
	(152.56,170.55) --
	(152.56,170.55) --
	(152.56,170.55) --
	(152.57,170.55) --
	(152.57,170.55) --
	(152.57,170.55) --
	(152.57,170.55) --
	(152.57,170.55) --
	(152.58,170.55) --
	(152.58,170.55) --
	(152.58,170.55) --
	(152.58,170.55) --
	(152.59,170.55) --
	(152.59,170.55) --
	(152.59,170.55) --
	(152.59,170.55) --
	(152.59,170.55) --
	(152.59,170.55) --
	(152.59,170.55) --
	(152.60,170.55) --
	(152.60,170.55) --
	(152.60,170.55) --
	(152.60,170.55) --
	(152.60,170.55) --
	(152.60,170.55) --
	(152.60,170.55) --
	(152.60,170.55) --
	(152.60,170.55) --
	(152.60,170.55) --
	(152.61,170.55) --
	(152.61,170.55) --
	(152.61,170.55) --
	(152.61,170.55) --
	(152.61,170.55) --
	(152.61,170.55) --
	(152.61,170.55) --
	(152.61,170.55) --
	(152.61,170.55) --
	(152.61,170.55) --
	(152.61,170.55) --
	(152.62,170.55) --
	(152.62,170.55) --
	(152.62,170.55) --
	(152.62,170.55) --
	(152.62,170.55) --
	(152.62,170.55) --
	(152.62,170.55) --
	(152.62,170.55) --
	(152.62,170.55) --
	(152.62,170.55) --
	(152.63,170.55) --
	(152.63,170.55) --
	(152.63,170.55) --
	(152.63,170.55) --
	(152.63,170.55) --
	(152.63,170.55) --
	(152.63,170.55) --
	(152.63,170.55) --
	(152.63,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.64,170.55) --
	(152.65,170.55) --
	(152.65,170.55) --
	(152.65,170.55) --
	(152.65,170.55) --
	(152.65,170.55) --
	(152.65,170.55) --
	(152.65,170.55) --
	(152.65,170.55) --
	(152.65,170.55) --
	(152.65,170.55) --
	(152.66,170.55) --
	(152.66,170.55) --
	(152.66,170.55) --
	(152.66,170.55) --
	(152.66,170.55) --
	(152.66,170.56) --
	(152.66,170.56) --
	(152.67,170.56) --
	(152.67,170.56) --
	(152.67,170.56) --
	(152.67,170.56) --
	(152.67,170.56) --
	(152.67,170.56) --
	(152.67,170.56) --
	(152.67,170.56) --
	(152.68,170.56) --
	(152.68,170.56) --
	(152.68,170.56) --
	(152.68,170.56) --
	(152.68,170.56) --
	(152.68,170.56) --
	(152.68,170.56) --
	(152.68,170.56) --
	(152.68,170.56) --
	(152.68,170.56) --
	(152.69,170.56) --
	(152.69,170.56) --
	(152.69,170.56) --
	(152.69,170.56) --
	(152.69,170.56) --
	(152.69,170.56) --
	(152.70,170.56) --
	(152.70,170.56) --
	(152.70,170.56) --
	(152.70,170.56) --
	(152.70,170.56) --
	(152.70,170.56) --
	(152.71,170.56) --
	(152.71,170.56) --
	(152.71,170.56) --
	(152.72,170.56) --
	(152.72,170.56) --
	(152.72,170.56) --
	(152.72,170.56) --
	(152.72,170.56) --
	(152.73,170.56) --
	(152.73,170.56) --
	(152.73,170.56) --
	(152.73,170.56) --
	(152.73,170.56) --
	(152.73,170.56) --
	(152.73,170.56) --
	(152.73,170.56) --
	(152.74,170.56) --
	(152.74,170.56) --
	(152.74,170.56) --
	(152.74,170.56) --
	(152.74,170.56) --
	(152.74,170.56) --
	(152.74,170.56) --
	(152.74,170.56) --
	(152.74,170.56) --
	(152.74,170.56) --
	(152.74,170.56) --
	(152.75,170.56) --
	(152.75,170.56) --
	(152.75,170.56) --
	(152.75,170.56) --
	(152.75,170.56) --
	(152.75,170.56) --
	(152.75,170.56) --
	(152.76,170.56) --
	(152.76,170.56) --
	(152.76,170.56) --
	(152.76,170.56) --
	(152.77,170.56) --
	(152.77,170.56) --
	(152.77,170.56) --
	(152.77,170.56) --
	(152.77,170.56) --
	(152.77,170.56) --
	(152.77,170.56) --
	(152.77,170.56) --
	(152.77,170.56) --
	(152.78,170.56) --
	(152.79,170.56) --
	(152.79,170.56) --
	(152.79,170.56) --
	(152.79,170.56) --
	(152.79,170.56) --
	(152.79,170.56) --
	(152.79,170.56) --
	(152.79,170.56) --
	(152.79,170.56) --
	(152.79,170.56) --
	(152.79,170.56) --
	(152.79,170.56) --
	(152.80,170.56) --
	(152.80,170.56) --
	(152.80,170.56) --
	(152.80,170.56) --
	(152.80,170.56) --
	(152.80,170.56) --
	(152.80,170.56) --
	(152.80,170.56) --
	(152.81,170.56) --
	(152.81,170.56) --
	(152.81,170.56) --
	(152.81,170.56) --
	(152.81,170.56) --
	(152.81,170.57) --
	(152.81,170.57) --
	(152.81,170.57) --
	(152.81,170.57) --
	(152.82,170.57) --
	(152.82,170.57) --
	(152.83,170.57) --
	(152.83,170.57) --
	(152.83,170.57) --
	(152.83,170.57) --
	(152.83,170.57) --
	(152.83,170.57) --
	(152.83,170.57) --
	(152.84,170.57) --
	(152.84,170.57) --
	(152.84,170.57) --
	(152.84,170.57) --
	(152.84,170.57) --
	(152.85,170.57) --
	(152.86,170.57) --
	(152.86,170.57) --
	(152.86,170.57) --
	(152.86,170.57) --
	(152.86,170.57) --
	(152.86,170.57) --
	(152.86,170.57) --
	(152.86,170.57) --
	(152.87,170.57) --
	(152.87,170.57) --
	(152.87,170.57) --
	(152.88,170.57) --
	(152.88,170.57) --
	(152.88,170.57) --
	(152.88,170.57) --
	(152.89,170.57) --
	(152.89,170.57) --
	(152.89,170.57) --
	(152.89,170.57) --
	(152.89,170.57) --
	(152.89,170.57) --
	(152.89,170.57) --
	(152.89,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.90,170.57) --
	(152.91,170.57) --
	(152.91,170.57) --
	(152.91,170.57) --
	(152.91,170.57) --
	(152.91,170.57) --
	(152.91,170.57) --
	(152.91,170.57) --
	(152.91,170.57) --
	(152.91,170.57) --
	(152.91,170.57) --
	(152.92,170.57) --
	(152.92,170.57) --
	(152.92,170.57) --
	(152.92,170.57) --
	(152.93,170.57) --
	(152.94,170.57) --
	(152.94,170.57) --
	(152.94,170.57) --
	(152.94,170.57) --
	(152.94,170.57) --
	(152.94,170.57) --
	(152.95,170.57) --
	(152.95,170.57) --
	(152.95,170.57) --
	(152.95,170.57) --
	(152.95,170.57) --
	(152.95,170.57) --
	(152.95,170.57) --
	(152.95,170.57) --
	(152.95,170.57) --
	(152.95,170.57) --
	(152.95,170.57) --
	(152.95,170.58) --
	(152.95,170.58) --
	(152.95,170.58) --
	(152.96,170.58) --
	(152.96,170.58) --
	(152.96,170.58) --
	(152.97,170.58) --
	(152.97,170.58) --
	(152.97,170.58) --
	(152.97,170.58) --
	(152.97,170.58) --
	(152.98,170.58) --
	(152.98,170.58) --
	(152.98,170.58) --
	(152.98,170.58) --
	(152.98,170.58) --
	(152.98,170.58) --
	(152.98,170.58) --
	(152.98,170.58) --
	(152.98,170.58) --
	(152.98,170.58) --
	(152.98,170.58) --
	(152.98,170.58) --
	(152.99,170.58) --
	(152.99,170.58) --
	(152.99,170.58) --
	(152.99,170.58) --
	(152.99,170.58) --
	(152.99,170.58) --
	(153.00,170.58) --
	(153.00,170.58) --
	(153.00,170.58) --
	(153.00,170.58) --
	(153.00,170.58) --
	(153.00,170.58) --
	(153.00,170.58) --
	(153.00,170.58) --
	(153.00,170.58) --
	(153.00,170.58) --
	(153.00,170.58) --
	(153.00,170.58) --
	(153.00,170.58) --
	(153.01,170.58) --
	(153.01,170.58) --
	(153.01,170.58) --
	(153.01,170.58) --
	(153.02,170.58) --
	(153.02,170.58) --
	(153.02,170.58) --
	(153.02,170.58) --
	(153.02,170.58) --
	(153.02,170.58) --
	(153.02,170.58) --
	(153.02,170.58) --
	(153.02,170.58) --
	(153.02,170.58) --
	(153.02,170.58) --
	(153.02,170.58) --
	(153.03,170.58) --
	(153.03,170.58) --
	(153.03,170.58) --
	(153.03,170.58) --
	(153.03,170.58) --
	(153.03,170.58) --
	(153.04,170.58) --
	(153.04,170.58) --
	(153.04,170.58) --
	(153.04,170.58) --
	(153.04,170.58) --
	(153.04,170.58) --
	(153.05,170.58) --
	(153.05,170.58) --
	(153.05,170.59) --
	(153.05,170.59) --
	(153.05,170.59) --
	(153.05,170.59) --
	(153.06,170.59) --
	(153.06,170.59) --
	(153.06,170.59) --
	(153.06,170.59) --
	(153.06,170.59) --
	(153.06,170.59) --
	(153.06,170.59) --
	(153.06,170.59) --
	(153.06,170.59) --
	(153.07,170.59) --
	(153.07,170.59) --
	(153.07,170.59) --
	(153.07,170.59) --
	(153.07,170.59) --
	(153.08,170.59) --
	(153.08,170.59) --
	(153.08,170.59) --
	(153.08,170.59) --
	(153.08,170.59) --
	(153.08,170.59) --
	(153.08,170.59) --
	(153.08,170.59) --
	(153.08,170.59) --
	(153.08,170.59) --
	(153.08,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.09,170.59) --
	(153.10,170.59) --
	(153.10,170.59) --
	(153.10,170.59) --
	(153.10,170.59) --
	(153.10,170.59) --
	(153.10,170.59) --
	(153.10,170.59) --
	(153.11,170.59) --
	(153.11,170.59) --
	(153.11,170.59) --
	(153.11,170.59) --
	(153.11,170.59) --
	(153.11,170.59) --
	(153.11,170.59) --
	(153.11,170.59) --
	(153.12,170.59) --
	(153.12,170.59) --
	(153.12,170.59) --
	(153.12,170.59) --
	(153.12,170.59) --
	(153.12,170.59) --
	(153.12,170.59) --
	(153.13,170.59) --
	(153.13,170.59) --
	(153.13,170.59) --
	(153.14,170.59) --
	(153.14,170.59) --
	(153.14,170.59) --
	(153.14,170.59) --
	(153.14,170.59) --
	(153.14,170.59) --
	(153.15,170.59) --
	(153.15,170.59) --
	(153.15,170.59) --
	(153.15,170.59) --
	(153.15,170.59) --
	(153.15,170.59) --
	(153.15,170.59) --
	(153.15,170.59) --
	(153.15,170.59) --
	(153.15,170.59) --
	(153.15,170.59) --
	(153.15,170.59) --
	(153.16,170.59) --
	(153.16,170.59) --
	(153.16,170.59) --
	(153.16,170.59) --
	(153.16,170.59) --
	(153.16,170.59) --
	(153.16,170.59) --
	(153.16,170.59) --
	(153.17,170.59) --
	(153.17,170.59) --
	(153.17,170.59) --
	(153.17,170.59) --
	(153.17,170.59) --
	(153.17,170.59) --
	(153.17,170.59) --
	(153.17,170.59) --
	(153.17,170.59) --
	(153.17,170.59) --
	(153.17,170.60) --
	(153.17,170.60) --
	(153.18,170.60) --
	(153.18,170.60) --
	(153.18,170.60) --
	(153.18,170.60) --
	(153.18,170.60) --
	(153.18,170.60) --
	(153.18,170.60) --
	(153.19,170.60) --
	(153.19,170.60) --
	(153.19,170.60) --
	(153.19,170.60) --
	(153.19,170.60) --
	(153.19,170.60) --
	(153.20,170.60) --
	(153.20,170.60) --
	(153.20,170.60) --
	(153.20,170.60) --
	(153.20,170.60) --
	(153.20,170.60) --
	(153.21,170.60) --
	(153.21,170.60) --
	(153.21,170.60) --
	(153.21,170.60) --
	(153.21,170.60) --
	(153.21,170.60) --
	(153.21,170.60) --
	(153.22,170.60) --
	(153.22,170.60) --
	(153.23,170.60) --
	(153.23,170.60) --
	(153.23,170.60) --
	(153.23,170.60) --
	(153.23,170.60) --
	(153.24,170.60) --
	(153.24,170.60) --
	(153.24,170.60) --
	(153.24,170.60) --
	(153.24,170.60) --
	(153.24,170.60) --
	(153.24,170.60) --
	(153.24,170.60) --
	(153.24,170.60) --
	(153.24,170.60) --
	(153.25,170.60) --
	(153.25,170.60) --
	(153.25,170.60) --
	(153.25,170.60) --
	(153.25,170.60) --
	(153.25,170.60) --
	(153.25,170.60) --
	(153.26,170.60) --
	(153.26,170.60) --
	(153.26,170.60) --
	(153.26,170.60) --
	(153.27,170.60) --
	(153.27,170.60) --
	(153.27,170.60) --
	(153.27,170.60) --
	(153.27,170.60) --
	(153.27,170.60) --
	(153.27,170.60) --
	(153.27,170.60) --
	(153.27,170.60) --
	(153.28,170.60) --
	(153.28,170.60) --
	(153.28,170.60) --
	(153.28,170.60) --
	(153.28,170.60) --
	(153.28,170.61) --
	(153.28,170.61) --
	(153.29,170.61) --
	(153.29,170.61) --
	(153.29,170.61) --
	(153.29,170.61) --
	(153.29,170.61) --
	(153.29,170.61) --
	(153.29,170.61) --
	(153.29,170.61) --
	(153.30,170.61) --
	(153.30,170.61) --
	(153.30,170.61) --
	(153.30,170.61) --
	(153.30,170.61) --
	(153.30,170.61) --
	(153.30,170.61) --
	(153.30,170.61) --
	(153.30,170.61) --
	(153.31,170.61) --
	(153.31,170.61) --
	(153.31,170.61) --
	(153.31,170.61) --
	(153.31,170.61) --
	(153.31,170.61) --
	(153.31,170.61) --
	(153.31,170.61) --
	(153.32,170.61) --
	(153.32,170.61) --
	(153.32,170.61) --
	(153.32,170.61) --
	(153.32,170.61) --
	(153.32,170.61) --
	(153.32,170.61) --
	(153.32,170.61) --
	(153.32,170.61) --
	(153.33,170.61) --
	(153.33,170.61) --
	(153.33,170.61) --
	(153.33,170.61) --
	(153.33,170.61) --
	(153.33,170.61) --
	(153.33,170.61) --
	(153.33,170.61) --
	(153.33,170.61) --
	(153.33,170.61) --
	(153.34,170.61) --
	(153.34,170.61) --
	(153.34,170.61) --
	(153.34,170.61) --
	(153.34,170.61) --
	(153.34,170.61) --
	(153.34,170.61) --
	(153.34,170.61) --
	(153.35,170.61) --
	(153.35,170.61) --
	(153.35,170.61) --
	(153.35,170.61) --
	(153.35,170.61) --
	(153.36,170.61) --
	(153.36,170.61) --
	(153.36,170.61) --
	(153.36,170.61) --
	(153.37,170.61) --
	(153.37,170.61) --
	(153.37,170.61) --
	(153.37,170.61) --
	(153.37,170.61) --
	(153.37,170.61) --
	(153.37,170.61) --
	(153.37,170.61) --
	(153.37,170.61) --
	(153.37,170.61) --
	(153.37,170.61) --
	(153.38,170.61) --
	(153.38,170.61) --
	(153.38,170.61) --
	(153.38,170.61) --
	(153.38,170.61) --
	(153.39,170.61) --
	(153.39,170.61) --
	(153.40,170.61) --
	(153.40,170.61) --
	(153.40,170.61) --
	(153.40,170.61) --
	(153.40,170.61) --
	(153.40,170.61) --
	(153.41,170.61) --
	(153.41,170.61) --
	(153.41,170.61) --
	(153.41,170.61) --
	(153.42,170.61) --
	(153.42,170.61) --
	(153.42,170.61) --
	(153.43,170.61) --
	(153.43,170.61) --
	(153.43,170.61) --
	(153.43,170.61) --
	(153.43,170.61) --
	(153.43,170.61) --
	(153.43,170.61) --
	(153.43,170.61) --
	(153.43,170.61) --
	(153.43,170.61) --
	(153.44,170.61) --
	(153.44,170.61) --
	(153.44,170.61) --
	(153.44,170.61) --
	(153.44,170.61) --
	(153.44,170.61) --
	(153.44,170.61) --
	(153.44,170.61) --
	(153.44,170.61) --
	(153.44,170.61) --
	(153.45,170.61) --
	(153.45,170.61) --
	(153.45,170.61) --
	(153.45,170.61) --
	(153.45,170.61) --
	(153.45,170.61) --
	(153.45,170.61) --
	(153.46,170.61) --
	(153.46,170.61) --
	(153.46,170.61) --
	(153.46,170.61) --
	(153.46,170.61) --
	(153.46,170.61) --
	(153.46,170.61) --
	(153.46,170.61) --
	(153.46,170.61) --
	(153.46,170.61) --
	(153.46,170.61) --
	(153.47,170.61) --
	(153.47,170.61) --
	(153.47,170.61) --
	(153.47,170.61) --
	(153.47,170.61) --
	(153.47,170.61) --
	(153.47,170.62) --
	(153.48,170.62) --
	(153.48,170.62) --
	(153.48,170.62) --
	(153.49,170.62) --
	(153.49,170.62) --
	(153.49,170.62) --
	(153.49,170.62) --
	(153.49,170.62) --
	(153.49,170.62) --
	(153.49,170.62) --
	(153.50,170.62) --
	(153.50,170.62) --
	(153.50,170.62) --
	(153.50,170.62) --
	(153.50,170.62) --
	(153.50,170.62) --
	(153.51,170.62) --
	(153.51,170.62) --
	(153.51,170.62) --
	(153.51,170.62) --
	(153.51,170.62) --
	(153.52,170.62) --
	(153.52,170.62) --
	(153.52,170.62) --
	(153.52,170.62) --
	(153.52,170.62) --
	(153.52,170.62) --
	(153.52,170.62) --
	(153.52,170.62) --
	(153.53,170.62) --
	(153.53,170.62) --
	(153.53,170.62) --
	(153.53,170.62) --
	(153.53,170.62) --
	(153.53,170.62) --
	(153.53,170.62) --
	(153.53,170.62) --
	(153.53,170.62) --
	(153.53,170.62) --
	(153.54,170.62) --
	(153.54,170.62) --
	(153.54,170.62) --
	(153.54,170.62) --
	(153.54,170.62) --
	(153.54,170.62) --
	(153.54,170.62) --
	(153.54,170.62) --
	(153.54,170.62) --
	(153.55,170.62) --
	(153.55,170.62) --
	(153.55,170.62) --
	(153.55,170.62) --
	(153.55,170.62) --
	(153.55,170.62) --
	(153.55,170.62) --
	(153.55,170.62) --
	(153.56,170.62) --
	(153.56,170.62) --
	(153.56,170.62) --
	(153.56,170.62) --
	(153.56,170.62) --
	(153.57,170.62) --
	(153.57,170.62) --
	(153.57,170.62) --
	(153.57,170.62) --
	(153.57,170.62) --
	(153.57,170.62) --
	(153.58,170.62) --
	(153.58,170.62) --
	(153.58,170.62) --
	(153.58,170.62) --
	(153.58,170.62) --
	(153.58,170.62) --
	(153.58,170.62) --
	(153.58,170.62) --
	(153.59,170.62) --
	(153.59,170.62) --
	(153.59,170.62) --
	(153.59,170.62) --
	(153.59,170.62) --
	(153.59,170.62) --
	(153.60,170.63) --
	(153.60,170.63) --
	(153.60,170.63) --
	(153.60,170.63) --
	(153.60,170.63) --
	(153.60,170.63) --
	(153.60,170.63) --
	(153.60,170.63) --
	(153.61,170.63) --
	(153.61,170.63) --
	(153.61,170.63) --
	(153.62,170.63) --
	(153.62,170.63) --
	(153.62,170.63) --
	(153.62,170.63) --
	(153.62,170.63) --
	(153.63,170.63) --
	(153.63,170.63) --
	(153.63,170.63) --
	(153.64,170.63) --
	(153.64,170.63) --
	(153.65,170.63) --
	(153.65,170.63) --
	(153.65,170.63) --
	(153.66,170.63) --
	(153.66,170.63) --
	(153.66,170.63) --
	(153.66,170.63) --
	(153.67,170.63) --
	(153.67,170.63) --
	(153.67,170.63) --
	(153.67,170.63) --
	(153.68,170.63) --
	(153.68,170.63) --
	(153.68,170.63) --
	(153.68,170.63) --
	(153.68,170.63) --
	(153.68,170.63) --
	(153.69,170.63) --
	(153.69,170.63) --
	(153.69,170.63) --
	(153.69,170.63) --
	(153.69,170.63) --
	(153.69,170.63) --
	(153.69,170.63) --
	(153.69,170.63) --
	(153.69,170.63) --
	(153.70,170.63) --
	(153.70,170.63) --
	(153.70,170.63) --
	(153.70,170.63) --
	(153.71,170.63) --
	(153.71,170.63) --
	(153.71,170.63) --
	(153.71,170.63) --
	(153.72,170.63) --
	(153.73,170.63) --
	(153.73,170.63) --
	(153.73,170.63) --
	(153.73,170.63) --
	(153.74,170.63) --
	(153.74,170.63) --
	(153.74,170.63) --
	(153.75,170.63) --
	(153.75,170.63) --
	(153.75,170.63) --
	(153.75,170.63) --
	(153.75,170.63) --
	(153.75,170.63) --
	(153.76,170.63) --
	(153.76,170.63) --
	(153.76,170.63) --
	(153.76,170.63) --
	(153.76,170.63) --
	(153.76,170.63) --
	(153.76,170.63) --
	(153.76,170.63) --
	(153.76,170.63) --
	(153.76,170.63) --
	(153.76,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.77,170.63) --
	(153.78,170.63) --
	(153.78,170.63) --
	(153.78,170.63) --
	(153.78,170.63) --
	(153.78,170.63) --
	(153.78,170.63) --
	(153.78,170.63) --
	(153.78,170.63) --
	(153.79,170.63) --
	(153.79,170.63) --
	(153.79,170.63) --
	(153.79,170.63) --
	(153.80,170.63) --
	(153.80,170.63) --
	(153.80,170.63) --
	(153.80,170.63) --
	(153.80,170.63) --
	(153.81,170.63) --
	(153.81,170.63) --
	(153.81,170.63) --
	(153.81,170.63) --
	(153.82,170.63) --
	(153.82,170.63) --
	(153.82,170.63) --
	(153.82,170.63) --
	(153.82,170.63) --
	(153.83,170.63) --
	(153.83,170.63) --
	(153.83,170.63) --
	(153.83,170.63) --
	(153.83,170.63) --
	(153.84,170.63) --
	(153.84,170.63) --
	(153.84,170.63) --
	(153.84,170.63) --
	(153.84,170.63) --
	(153.84,170.63) --
	(153.84,170.63) --
	(153.84,170.63) --
	(153.84,170.63) --
	(153.84,170.63) --
	(153.84,170.63) --
	(153.84,170.64) --
	(153.84,170.64) --
	(153.84,170.64) --
	(153.84,170.64) --
	(153.84,170.64) --
	(153.85,170.64) --
	(153.85,170.64) --
	(153.85,170.64) --
	(153.85,170.64) --
	(153.86,170.64) --
	(153.86,170.64) --
	(153.86,170.64) --
	(153.86,170.64) --
	(153.86,170.64) --
	(153.87,170.64) --
	(153.87,170.64) --
	(153.87,170.64) --
	(153.87,170.64) --
	(153.87,170.64) --
	(153.87,170.64) --
	(153.88,170.64) --
	(153.88,170.64) --
	(153.88,170.64) --
	(153.88,170.64) --
	(153.89,170.64) --
	(153.89,170.64) --
	(153.90,170.64) --
	(153.90,170.64) --
	(153.90,170.64) --
	(153.90,170.64) --
	(153.90,170.64) --
	(153.90,170.64) --
	(153.90,170.64) --
	(153.90,170.64) --
	(153.91,170.64) --
	(153.91,170.64) --
	(153.91,170.64) --
	(153.91,170.64) --
	(153.91,170.64) --
	(153.91,170.64) --
	(153.91,170.64) --
	(153.91,170.64) --
	(153.91,170.64) --
	(153.91,170.64) --
	(153.91,170.64) --
	(153.91,170.64) --
	(153.92,170.64) --
	(153.92,170.64) --
	(153.92,170.64) --
	(153.93,170.64) --
	(153.93,170.64) --
	(153.93,170.64) --
	(153.93,170.64) --
	(153.93,170.64) --
	(153.94,170.64) --
	(153.94,170.64) --
	(153.94,170.64) --
	(153.94,170.64) --
	(153.94,170.64) --
	(153.94,170.64) --
	(153.94,170.64) --
	(153.95,170.64) --
	(153.95,170.64) --
	(153.95,170.64) --
	(153.95,170.64) --
	(153.95,170.64) --
	(153.95,170.64) --
	(153.95,170.64) --
	(153.96,170.64) --
	(153.96,170.64) --
	(153.96,170.64) --
	(153.96,170.64) --
	(153.97,170.64) --
	(153.97,170.64) --
	(153.97,170.64) --
	(153.97,170.64) --
	(153.97,170.64) --
	(153.97,170.64) --
	(153.97,170.64) --
	(153.97,170.64) --
	(153.98,170.64) --
	(153.98,170.64) --
	(153.98,170.64) --
	(153.98,170.64) --
	(153.99,170.64) --
	(153.99,170.64) --
	(153.99,170.64) --
	(154.00,170.64) --
	(154.00,170.64) --
	(154.00,170.64) --
	(154.00,170.64) --
	(154.00,170.64) --
	(154.01,170.64) --
	(154.01,170.64) --
	(154.01,170.64) --
	(154.01,170.64) --
	(154.01,170.64) --
	(154.01,170.64) --
	(154.01,170.64) --
	(154.01,170.64) --
	(154.01,170.64) --
	(154.02,170.64) --
	(154.03,170.64) --
	(154.03,170.64) --
	(154.03,170.64) --
	(154.04,170.64) --
	(154.04,170.64) --
	(154.04,170.64) --
	(154.04,170.64) --
	(154.04,170.64) --
	(154.05,170.64) --
	(154.05,170.64) --
	(154.05,170.64) --
	(154.05,170.64) --
	(154.06,170.64) --
	(154.06,170.64) --
	(154.06,170.64) --
	(154.06,170.64) --
	(154.07,170.64) --
	(154.07,170.64) --
	(154.07,170.64) --
	(154.07,170.64) --
	(154.07,170.64) --
	(154.07,170.64) --
	(154.07,170.64) --
	(154.07,170.64) --
	(154.08,170.65) --
	(154.08,170.65) --
	(154.08,170.65) --
	(154.08,170.65) --
	(154.08,170.65) --
	(154.08,170.65) --
	(154.09,170.65) --
	(154.09,170.65) --
	(154.09,170.65) --
	(154.09,170.65) --
	(154.09,170.65) --
	(154.10,170.65) --
	(154.10,170.65) --
	(154.10,170.65) --
	(154.10,170.65) --
	(154.10,170.65) --
	(154.10,170.65) --
	(154.11,170.65) --
	(154.11,170.65) --
	(154.11,170.65) --
	(154.11,170.65) --
	(154.11,170.65) --
	(154.11,170.65) --
	(154.11,170.65) --
	(154.11,170.65) --
	(154.12,170.65) --
	(154.12,170.65) --
	(154.13,170.65) --
	(154.13,170.65) --
	(154.13,170.65) --
	(154.13,170.65) --
	(154.13,170.65) --
	(154.13,170.65) --
	(154.13,170.65) --
	(154.13,170.65) --
	(154.14,170.65) --
	(154.15,170.65) --
	(154.15,170.65) --
	(154.15,170.65) --
	(154.15,170.65) --
	(154.15,170.65) --
	(154.15,170.65) --
	(154.16,170.65) --
	(154.16,170.65) --
	(154.16,170.65) --
	(154.16,170.65) --
	(154.16,170.65) --
	(154.16,170.65) --
	(154.16,170.65) --
	(154.16,170.65) --
	(154.17,170.65) --
	(154.17,170.65) --
	(154.17,170.65) --
	(154.17,170.65) --
	(154.17,170.65) --
	(154.18,170.65) --
	(154.18,170.65) --
	(154.18,170.65) --
	(154.18,170.65) --
	(154.18,170.65) --
	(154.19,170.65) --
	(154.19,170.65) --
	(154.19,170.65) --
	(154.19,170.65) --
	(154.19,170.65) --
	(154.19,170.65) --
	(154.19,170.65) --
	(154.19,170.65) --
	(154.19,170.65) --
	(154.19,170.66) --
	(154.19,170.66) --
	(154.19,170.66) --
	(154.20,170.66) --
	(154.20,170.66) --
	(154.20,170.66) --
	(154.20,170.66) --
	(154.20,170.66) --
	(154.20,170.66) --
	(154.20,170.66) --
	(154.21,170.66) --
	(154.21,170.66) --
	(154.21,170.66) --
	(154.21,170.66) --
	(154.21,170.66) --
	(154.21,170.66) --
	(154.22,170.66) --
	(154.22,170.66) --
	(154.22,170.66) --
	(154.22,170.66) --
	(154.23,170.66) --
	(154.23,170.66) --
	(154.23,170.66) --
	(154.23,170.66) --
	(154.23,170.66) --
	(154.23,170.66) --
	(154.23,170.66) --
	(154.23,170.66) --
	(154.23,170.66) --
	(154.24,170.66) --
	(154.24,170.66) --
	(154.24,170.66) --
	(154.25,170.66) --
	(154.25,170.66) --
	(154.25,170.66) --
	(154.25,170.66) --
	(154.25,170.66) --
	(154.25,170.66) --
	(154.25,170.66) --
	(154.27,170.66) --
	(154.27,170.66) --
	(154.28,170.66) --
	(154.28,170.66) --
	(154.28,170.66) --
	(154.28,170.66) --
	(154.29,170.66) --
	(154.29,170.66) --
	(154.29,170.66) --
	(154.29,170.66) --
	(154.29,170.66) --
	(154.30,170.66) --
	(154.30,170.66) --
	(154.30,170.66) --
	(154.30,170.66) --
	(154.30,170.66) --
	(154.31,170.66) --
	(154.31,170.66) --
	(154.31,170.66) --
	(154.31,170.66) --
	(154.31,170.66) --
	(154.31,170.66) --
	(154.31,170.66) --
	(154.31,170.66) --
	(154.31,170.66) --
	(154.32,170.66) --
	(154.32,170.66) --
	(154.32,170.66) --
	(154.32,170.66) --
	(154.32,170.66) --
	(154.32,170.66) --
	(154.32,170.66) --
	(154.32,170.66) --
	(154.32,170.66) --
	(154.33,170.66) --
	(154.33,170.66) --
	(154.33,170.66) --
	(154.33,170.66) --
	(154.33,170.66) --
	(154.33,170.66) --
	(154.33,170.66) --
	(154.33,170.66) --
	(154.33,170.66) --
	(154.33,170.66) --
	(154.33,170.66) --
	(154.34,170.66) --
	(154.34,170.66) --
	(154.34,170.66) --
	(154.34,170.66) --
	(154.34,170.66) --
	(154.35,170.66) --
	(154.35,170.66) --
	(154.35,170.66) --
	(154.35,170.66) --
	(154.35,170.66) --
	(154.35,170.66) --
	(154.35,170.67) --
	(154.35,170.67) --
	(154.36,170.67) --
	(154.36,170.67) --
	(154.36,170.67) --
	(154.36,170.67) --
	(154.36,170.67) --
	(154.36,170.67) --
	(154.36,170.67) --
	(154.36,170.67) --
	(154.37,170.67) --
	(154.38,170.67) --
	(154.38,170.67) --
	(154.38,170.67) --
	(154.38,170.67) --
	(154.38,170.67) --
	(154.38,170.67) --
	(154.38,170.67) --
	(154.38,170.67) --
	(154.38,170.67) --
	(154.38,170.67) --
	(154.38,170.67) --
	(154.38,170.67) --
	(154.39,170.67) --
	(154.39,170.67) --
	(154.39,170.67) --
	(154.39,170.67) --
	(154.39,170.67) --
	(154.39,170.67) --
	(154.39,170.67) --
	(154.39,170.67) --
	(154.40,170.67) --
	(154.40,170.67) --
	(154.40,170.67) --
	(154.40,170.67) --
	(154.40,170.67) --
	(154.40,170.67) --
	(154.40,170.67) --
	(154.40,170.67) --
	(154.40,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.41,170.67) --
	(154.42,170.67) --
	(154.42,170.67) --
	(154.42,170.67) --
	(154.42,170.67) --
	(154.42,170.67) --
	(154.43,170.67) --
	(154.43,170.67) --
	(154.43,170.67) --
	(154.43,170.67) --
	(154.43,170.67) --
	(154.43,170.67) --
	(154.44,170.67) --
	(154.44,170.67) --
	(154.44,170.67) --
	(154.44,170.67) --
	(154.44,170.67) --
	(154.44,170.67) --
	(154.44,170.67) --
	(154.44,170.67) --
	(154.44,170.67) --
	(154.44,170.67) --
	(154.45,170.67) --
	(154.45,170.67) --
	(154.46,170.67) --
	(154.46,170.67) --
	(154.46,170.67) --
	(154.46,170.67) --
	(154.46,170.67) --
	(154.47,170.67) --
	(154.47,170.67) --
	(154.47,170.67) --
	(154.48,170.67) --
	(154.48,170.67) --
	(154.48,170.67) --
	(154.48,170.67) --
	(154.48,170.67) --
	(154.48,170.67) --
	(154.49,170.67) --
	(154.49,170.67) --
	(154.49,170.67) --
	(154.49,170.67) --
	(154.49,170.67) --
	(154.50,170.67) --
	(154.50,170.67) --
	(154.50,170.67) --
	(154.50,170.67) --
	(154.50,170.67) --
	(154.50,170.67) --
	(154.51,170.67) --
	(154.51,170.67) --
	(154.51,170.67) --
	(154.52,170.67) --
	(154.52,170.67) --
	(154.52,170.67) --
	(154.52,170.67) --
	(154.52,170.67) --
	(154.53,170.67) --
	(154.53,170.67) --
	(154.53,170.67) --
	(154.54,170.67) --
	(154.54,170.67) --
	(154.54,170.67) --
	(154.54,170.67) --
	(154.54,170.67) --
	(154.54,170.67) --
	(154.54,170.67) --
	(154.54,170.67) --
	(154.55,170.67) --
	(154.55,170.67) --
	(154.55,170.67) --
	(154.56,170.67) --
	(154.56,170.68) --
	(154.56,170.68) --
	(154.56,170.68) --
	(154.56,170.68) --
	(154.56,170.68) --
	(154.56,170.68) --
	(154.56,170.68) --
	(154.56,170.68) --
	(154.56,170.68) --
	(154.57,170.68) --
	(154.57,170.68) --
	(154.57,170.68) --
	(154.58,170.68) --
	(154.58,170.68) --
	(154.58,170.68) --
	(154.58,170.68) --
	(154.58,170.68) --
	(154.59,170.68) --
	(154.59,170.68) --
	(154.59,170.68) --
	(154.59,170.68) --
	(154.60,170.68) --
	(154.60,170.68) --
	(154.60,170.68) --
	(154.61,170.68) --
	(154.61,170.68) --
	(154.61,170.68) --
	(154.61,170.68) --
	(154.61,170.68) --
	(154.62,170.68) --
	(154.62,170.68) --
	(154.62,170.68) --
	(154.62,170.68) --
	(154.62,170.68) --
	(154.62,170.68) --
	(154.62,170.68) --
	(154.62,170.68) --
	(154.62,170.68) --
	(154.63,170.68) --
	(154.63,170.68) --
	(154.63,170.68) --
	(154.63,170.68) --
	(154.63,170.68) --
	(154.63,170.68) --
	(154.63,170.68) --
	(154.63,170.68) --
	(154.64,170.68) --
	(154.64,170.68) --
	(154.64,170.68) --
	(154.64,170.68) --
	(154.65,170.68) --
	(154.65,170.68) --
	(154.65,170.68) --
	(154.65,170.68) --
	(154.65,170.68) --
	(154.65,170.68) --
	(154.66,170.68) --
	(154.66,170.68) --
	(154.66,170.68) --
	(154.66,170.68) --
	(154.66,170.68) --
	(154.66,170.68) --
	(154.66,170.68) --
	(154.67,170.68) --
	(154.67,170.68) --
	(154.67,170.68) --
	(154.67,170.68) --
	(154.67,170.68) --
	(154.67,170.68) --
	(154.67,170.68) --
	(154.68,170.68) --
	(154.68,170.68) --
	(154.68,170.68) --
	(154.68,170.68) --
	(154.68,170.68) --
	(154.69,170.68) --
	(154.69,170.68) --
	(154.69,170.68) --
	(154.69,170.68) --
	(154.69,170.68) --
	(154.69,170.68) --
	(154.69,170.68) --
	(154.69,170.68) --
	(154.70,170.68) --
	(154.70,170.68) --
	(154.70,170.68) --
	(154.70,170.68) --
	(154.70,170.68) --
	(154.70,170.68) --
	(154.70,170.68) --
	(154.71,170.68) --
	(154.71,170.68) --
	(154.71,170.68) --
	(154.71,170.68) --
	(154.71,170.68) --
	(154.71,170.68) --
	(154.71,170.68) --
	(154.71,170.68) --
	(154.71,170.68) --
	(154.71,170.68) --
	(154.72,170.68) --
	(154.72,170.68) --
	(154.72,170.68) --
	(154.72,170.68) --
	(154.73,170.68) --
	(154.73,170.68) --
	(154.73,170.68) --
	(154.73,170.68) --
	(154.73,170.69) --
	(154.73,170.69) --
	(154.73,170.69) --
	(154.73,170.69) --
	(154.73,170.69) --
	(154.73,170.69) --
	(154.73,170.69) --
	(154.73,170.69) --
	(154.73,170.69) --
	(154.74,170.69) --
	(154.74,170.69) --
	(154.74,170.69) --
	(154.74,170.69) --
	(154.74,170.69) --
	(154.74,170.69) --
	(154.74,170.69) --
	(154.75,170.69) --
	(154.75,170.69) --
	(154.75,170.69) --
	(154.75,170.69) --
	(154.76,170.69) --
	(154.76,170.69) --
	(154.76,170.69) --
	(154.76,170.69) --
	(154.76,170.69) --
	(154.76,170.69) --
	(154.77,170.69) --
	(154.77,170.69) --
	(154.77,170.69) --
	(154.77,170.69) --
	(154.77,170.69) --
	(154.77,170.69) --
	(154.77,170.69) --
	(154.77,170.69) --
	(154.78,170.69) --
	(154.78,170.69) --
	(154.78,170.69) --
	(154.78,170.69) --
	(154.79,170.69) --
	(154.79,170.69) --
	(154.79,170.69) --
	(154.79,170.69) --
	(154.79,170.69) --
	(154.79,170.69) --
	(154.79,170.69) --
	(154.79,170.69) --
	(154.80,170.69) --
	(154.80,170.69) --
	(154.80,170.69) --
	(154.80,170.69) --
	(154.80,170.69) --
	(154.81,170.69) --
	(154.81,170.69) --
	(154.81,170.69) --
	(154.82,170.69) --
	(154.82,170.69) --
	(154.82,170.69) --
	(154.82,170.69) --
	(154.82,170.69) --
	(154.82,170.69) --
	(154.82,170.69) --
	(154.83,170.69) --
	(154.83,170.69) --
	(154.83,170.69) --
	(154.83,170.69) --
	(154.83,170.69) --
	(154.83,170.69) --
	(154.83,170.69) --
	(154.83,170.69) --
	(154.83,170.69) --
	(154.84,170.69) --
	(154.84,170.69) --
	(154.84,170.69) --
	(154.84,170.69) --
	(154.84,170.69) --
	(154.84,170.69) --
	(154.85,170.69) --
	(154.85,170.69) --
	(154.85,170.69) --
	(154.85,170.70) --
	(154.87,170.70) --
	(154.87,170.70) --
	(154.87,170.70) --
	(154.87,170.70) --
	(154.87,170.70) --
	(154.88,170.70) --
	(154.88,170.70) --
	(154.89,170.70) --
	(154.89,170.70) --
	(154.90,170.70) --
	(154.90,170.70) --
	(154.90,170.70) --
	(154.90,170.70) --
	(154.90,170.70) --
	(154.90,170.70) --
	(154.90,170.70) --
	(154.92,170.70) --
	(154.92,170.70) --
	(154.92,170.70) --
	(154.92,170.70) --
	(154.92,170.70) --
	(154.92,170.70) --
	(154.92,170.70) --
	(154.92,170.70) --
	(154.92,170.70) --
	(154.93,170.70) --
	(154.93,170.70) --
	(154.93,170.70) --
	(154.93,170.70) --
	(154.93,170.70) --
	(154.93,170.70) --
	(154.94,170.70) --
	(154.94,170.70) --
	(154.94,170.70) --
	(154.95,170.70) --
	(154.96,170.70) --
	(154.96,170.70) --
	(154.97,170.70) --
	(154.97,170.70) --
	(154.97,170.70) --
	(154.97,170.70) --
	(154.98,170.70) --
	(154.98,170.70) --
	(154.98,170.70) --
	(154.99,170.70) --
	(154.99,170.70) --
	(154.99,170.70) --
	(154.99,170.70) --
	(154.99,170.70) --
	(154.99,170.70) --
	(155.00,170.70) --
	(155.01,170.70) --
	(155.01,170.70) --
	(155.01,170.70) --
	(155.01,170.70) --
	(155.01,170.70) --
	(155.02,170.70) --
	(155.02,170.70) --
	(155.02,170.70) --
	(155.03,170.70) --
	(155.03,170.70) --
	(155.03,170.70) --
	(155.03,170.70) --
	(155.04,170.70) --
	(155.04,170.70) --
	(155.04,170.70) --
	(155.04,170.70) --
	(155.05,170.70) --
	(155.05,170.70) --
	(155.05,170.70) --
	(155.05,170.70) --
	(155.06,170.70) --
	(155.06,170.70) --
	(155.06,170.71) --
	(155.06,170.71) --
	(155.06,170.71) --
	(155.06,170.71) --
	(155.06,170.71) --
	(155.06,170.71) --
	(155.06,170.71) --
	(155.06,170.71) --
	(155.06,170.71) --
	(155.06,170.71) --
	(155.06,170.71) --
	(155.06,170.71) --
	(155.06,170.71) --
	(155.07,170.71) --
	(155.09,170.71) --
	(155.09,170.71) --
	(155.09,170.71) --
	(155.09,170.71) --
	(155.10,170.71) --
	(155.10,170.71) --
	(155.11,170.71) --
	(155.11,170.71) --
	(155.11,170.71) --
	(155.12,170.71) --
	(155.12,170.71) --
	(155.12,170.71) --
	(155.13,170.71) --
	(155.13,170.71) --
	(155.13,170.71) --
	(155.13,170.71) --
	(155.14,170.71) --
	(155.14,170.71) --
	(155.14,170.71) --
	(155.15,170.71) --
	(155.15,170.71) --
	(155.16,170.71) --
	(155.17,170.71) --
	(155.17,170.71) --
	(155.18,170.71) --
	(155.19,170.71) --
	(155.19,170.71) --
	(155.19,170.71) --
	(155.19,170.71) --
	(155.19,170.71) --
	(155.20,170.71) --
	(155.20,170.71) --
	(155.20,170.71) --
	(155.20,170.71) --
	(155.20,170.71) --
	(155.20,170.71) --
	(155.20,170.71) --
	(155.20,170.71) --
	(155.21,170.71) --
	(155.21,170.71) --
	(155.21,170.71) --
	(155.21,170.71) --
	(155.21,170.71) --
	(155.21,170.71) --
	(155.21,170.71) --
	(155.22,170.71) --
	(155.22,170.71) --
	(155.22,170.71) --
	(155.22,170.71) --
	(155.22,170.71) --
	(155.22,170.71) --
	(155.22,170.71) --
	(155.22,170.71) --
	(155.22,170.71) --
	(155.22,170.71) --
	(155.23,170.71) --
	(155.23,170.71) --
	(155.23,170.71) --
	(155.23,170.71) --
	(155.23,170.71) --
	(155.23,170.71) --
	(155.24,170.71) --
	(155.24,170.71) --
	(155.24,170.71) --
	(155.24,170.71) --
	(155.24,170.71) --
	(155.24,170.71) --
	(155.24,170.71) --
	(155.24,170.71) --
	(155.25,170.71) --
	(155.25,170.71) --
	(155.25,170.71) --
	(155.25,170.72) --
	(155.26,170.72) --
	(155.26,170.72) --
	(155.26,170.72) --
	(155.26,170.72) --
	(155.26,170.72) --
	(155.26,170.72) --
	(155.26,170.72) --
	(155.27,170.72) --
	(155.27,170.72) --
	(155.28,170.72) --
	(155.28,170.72) --
	(155.29,170.72) --
	(155.29,170.72) --
	(155.29,170.72) --
	(155.29,170.72) --
	(155.29,170.72) --
	(155.30,170.72) --
	(155.30,170.72) --
	(155.30,170.72) --
	(155.31,170.72) --
	(155.31,170.72) --
	(155.31,170.72) --
	(155.32,170.72) --
	(155.32,170.72) --
	(155.32,170.72) --
	(155.32,170.72) --
	(155.32,170.72) --
	(155.33,170.72) --
	(155.33,170.72) --
	(155.34,170.72) --
	(155.35,170.72) --
	(155.35,170.72) --
	(155.35,170.72) --
	(155.36,170.72) --
	(155.36,170.72) --
	(155.38,170.72) --
	(155.38,170.72) --
	(155.38,170.72) --
	(155.38,170.72) --
	(155.39,170.72) --
	(155.39,170.72) --
	(155.39,170.72) --
	(155.39,170.72) --
	(155.39,170.72) --
	(155.39,170.72) --
	(155.39,170.72) --
	(155.39,170.72) --
	(155.40,170.72) --
	(155.40,170.72) --
	(155.40,170.72) --
	(155.41,170.72) --
	(155.41,170.72) --
	(155.41,170.72) --
	(155.41,170.72) --
	(155.41,170.72) --
	(155.41,170.72) --
	(155.41,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.42,170.72) --
	(155.43,170.72) --
	(155.43,170.72) --
	(155.43,170.72) --
	(155.43,170.72) --
	(155.43,170.72) --
	(155.44,170.72) --
	(155.44,170.72) --
	(155.44,170.72) --
	(155.44,170.72) --
	(155.44,170.72) --
	(155.45,170.72) --
	(155.45,170.72) --
	(155.45,170.72) --
	(155.46,170.72) --
	(155.46,170.72) --
	(155.46,170.72) --
	(155.48,170.72) --
	(155.48,170.72) --
	(155.48,170.72) --
	(155.48,170.72) --
	(155.48,170.72) --
	(155.49,170.72) --
	(155.49,170.72) --
	(155.50,170.72) --
	(155.50,170.72) --
	(155.51,170.72) --
	(155.51,170.72) --
	(155.51,170.72) --
	(155.51,170.72) --
	(155.51,170.72) --
	(155.51,170.72) --
	(155.51,170.72) --
	(155.51,170.72) --
	(155.52,170.72) --
	(155.52,170.72) --
	(155.52,170.72) --
	(155.52,170.72) --
	(155.52,170.72) --
	(155.53,170.72) --
	(155.53,170.72) --
	(155.53,170.72) --
	(155.53,170.72) --
	(155.53,170.72) --
	(155.53,170.72) --
	(155.54,170.72) --
	(155.54,170.72) --
	(155.54,170.72) --
	(155.54,170.72) --
	(155.54,170.72) --
	(155.54,170.72) --
	(155.54,170.73) --
	(155.54,170.73) --
	(155.55,170.73) --
	(155.55,170.73) --
	(155.55,170.73) --
	(155.55,170.73) --
	(155.56,170.73) --
	(155.56,170.73) --
	(155.56,170.73) --
	(155.56,170.73) --
	(155.57,170.73) --
	(155.57,170.73) --
	(155.57,170.73) --
	(155.57,170.73) --
	(155.57,170.73) --
	(155.58,170.73) --
	(155.58,170.73) --
	(155.58,170.73) --
	(155.58,170.73) --
	(155.58,170.73) --
	(155.59,170.73) --
	(155.59,170.73) --
	(155.59,170.73) --
	(155.59,170.73) --
	(155.59,170.73) --
	(155.60,170.73) --
	(155.61,170.73) --
	(155.61,170.73) --
	(155.61,170.73) --
	(155.61,170.73) --
	(155.61,170.73) --
	(155.61,170.73) --
	(155.61,170.73) --
	(155.62,170.73) --
	(155.62,170.73) --
	(155.63,170.73) --
	(155.63,170.73) --
	(155.63,170.73) --
	(155.64,170.73) --
	(155.64,170.73) --
	(155.65,170.73) --
	(155.65,170.73) --
	(155.65,170.73) --
	(155.66,170.73) --
	(155.66,170.73) --
	(155.66,170.73) --
	(155.66,170.73) --
	(155.66,170.73) --
	(155.66,170.73) --
	(155.67,170.73) --
	(155.68,170.73) --
	(155.68,170.73) --
	(155.68,170.73) --
	(155.68,170.73) --
	(155.68,170.73) --
	(155.69,170.73) --
	(155.69,170.73) --
	(155.69,170.73) --
	(155.69,170.73) --
	(155.70,170.73) --
	(155.70,170.73) --
	(155.70,170.73) --
	(155.70,170.73) --
	(155.70,170.73) --
	(155.70,170.73) --
	(155.71,170.73) --
	(155.71,170.73) --
	(155.71,170.73) --
	(155.71,170.73) --
	(155.71,170.73) --
	(155.72,170.73) --
	(155.72,170.73) --
	(155.73,170.73) --
	(155.73,170.73) --
	(155.73,170.73) --
	(155.73,170.73) --
	(155.73,170.73) --
	(155.73,170.73) --
	(155.73,170.73) --
	(155.74,170.73) --
	(155.75,170.73) --
	(155.75,170.73) --
	(155.75,170.73) --
	(155.75,170.73) --
	(155.75,170.73) --
	(155.75,170.73) --
	(155.75,170.73) --
	(155.75,170.73) --
	(155.75,170.73) --
	(155.75,170.73) --
	(155.76,170.73) --
	(155.76,170.74) --
	(155.76,170.74) --
	(155.76,170.74) --
	(155.76,170.74) --
	(155.76,170.74) --
	(155.76,170.74) --
	(155.76,170.74) --
	(155.76,170.74) --
	(155.77,170.74) --
	(155.77,170.74) --
	(155.77,170.74) --
	(155.77,170.74) --
	(155.77,170.74) --
	(155.78,170.74) --
	(155.78,170.74) --
	(155.78,170.74) --
	(155.78,170.74) --
	(155.79,170.74) --
	(155.79,170.74) --
	(155.79,170.74) --
	(155.80,170.74) --
	(155.80,170.74) --
	(155.80,170.74) --
	(155.80,170.74) --
	(155.80,170.74) --
	(155.80,170.74) --
	(155.80,170.74) --
	(155.81,170.74) --
	(155.81,170.74) --
	(155.81,170.74) --
	(155.82,170.74) --
	(155.82,170.74) --
	(155.82,170.74) --
	(155.82,170.74) --
	(155.82,170.74) --
	(155.82,170.74) --
	(155.82,170.74) --
	(155.82,170.74) --
	(155.83,170.74) --
	(155.83,170.74) --
	(155.83,170.74) --
	(155.83,170.74) --
	(155.83,170.74) --
	(155.84,170.74) --
	(155.84,170.74) --
	(155.84,170.74) --
	(155.84,170.74) --
	(155.84,170.74) --
	(155.84,170.74) --
	(155.84,170.74) --
	(155.85,170.74) --
	(155.85,170.74) --
	(155.85,170.74) --
	(155.85,170.74) --
	(155.85,170.74) --
	(155.86,170.74) --
	(155.87,170.74) --
	(155.87,170.74) --
	(155.87,170.74) --
	(155.87,170.74) --
	(155.88,170.74) --
	(155.88,170.74) --
	(155.88,170.74) --
	(155.88,170.74) --
	(155.89,170.74) --
	(155.90,170.74) --
	(155.90,170.74) --
	(155.90,170.74) --
	(155.90,170.74) --
	(155.90,170.74) --
	(155.90,170.74) --
	(155.91,170.74) --
	(155.91,170.74) --
	(155.91,170.74) --
	(155.91,170.74) --
	(155.91,170.74) --
	(155.91,170.74) --
	(155.91,170.74) --
	(155.91,170.74) --
	(155.91,170.74) --
	(155.92,170.74) --
	(155.93,170.74) --
	(155.93,170.74) --
	(155.93,170.74) --
	(155.93,170.74) --
	(155.93,170.74) --
	(155.93,170.74) --
	(155.93,170.74) --
	(155.94,170.74) --
	(155.94,170.74) --
	(155.94,170.74) --
	(155.94,170.74) --
	(155.94,170.74) --
	(155.94,170.74) --
	(155.94,170.74) --
	(155.94,170.74) --
	(155.95,170.74) --
	(155.96,170.74) --
	(155.96,170.74) --
	(155.96,170.74) --
	(155.96,170.74) --
	(155.96,170.74) --
	(155.96,170.74) --
	(155.96,170.74) --
	(155.96,170.74) --
	(155.97,170.74) --
	(155.97,170.74) --
	(155.97,170.74) --
	(155.97,170.74) --
	(155.97,170.74) --
	(155.98,170.74) --
	(155.98,170.74) --
	(155.98,170.74) --
	(155.98,170.74) --
	(155.98,170.74) --
	(155.98,170.74) --
	(155.98,170.74) --
	(155.98,170.74) --
	(155.99,170.74) --
	(155.99,170.74) --
	(155.99,170.74) --
	(155.99,170.74) --
	(155.99,170.74) --
	(155.99,170.74) --
	(155.99,170.74) --
	(155.99,170.74) --
	(156.00,170.74) --
	(156.00,170.74) --
	(156.00,170.74) --
	(156.00,170.74) --
	(156.01,170.74) --
	(156.01,170.74) --
	(156.01,170.74) --
	(156.01,170.74) --
	(156.01,170.74) --
	(156.01,170.74) --
	(156.01,170.74) --
	(156.01,170.74) --
	(156.01,170.74) --
	(156.02,170.74) --
	(156.02,170.74) --
	(156.02,170.74) --
	(156.02,170.74) --
	(156.02,170.74) --
	(156.03,170.74) --
	(156.03,170.74) --
	(156.03,170.74) --
	(156.03,170.74) --
	(156.03,170.74) --
	(156.03,170.74) --
	(156.03,170.74) --
	(156.03,170.74) --
	(156.03,170.74) --
	(156.03,170.75) --
	(156.04,170.75) --
	(156.04,170.75) --
	(156.04,170.75) --
	(156.04,170.75) --
	(156.04,170.75) --
	(156.04,170.75) --
	(156.04,170.75) --
	(156.04,170.75) --
	(156.04,170.75) --
	(156.05,170.75) --
	(156.05,170.75) --
	(156.05,170.75) --
	(156.05,170.75) --
	(156.05,170.75) --
	(156.06,170.75) --
	(156.06,170.75) --
	(156.06,170.75) --
	(156.06,170.75) --
	(156.06,170.75) --
	(156.06,170.75) --
	(156.07,170.75) --
	(156.07,170.75) --
	(156.07,170.75) --
	(156.07,170.75) --
	(156.08,170.75) --
	(156.08,170.75) --
	(156.09,170.75) --
	(156.10,170.75) --
	(156.10,170.75) --
	(156.10,170.75) --
	(156.10,170.75) --
	(156.11,170.75) --
	(156.11,170.75) --
	(156.11,170.75) --
	(156.11,170.75) --
	(156.11,170.75) --
	(156.11,170.75) --
	(156.11,170.75) --
	(156.12,170.75) --
	(156.12,170.75) --
	(156.12,170.75) --
	(156.12,170.75) --
	(156.13,170.75) --
	(156.13,170.75) --
	(156.13,170.75) --
	(156.13,170.75) --
	(156.13,170.75) --
	(156.13,170.75) --
	(156.13,170.75) --
	(156.14,170.75) --
	(156.14,170.75) --
	(156.14,170.75) --
	(156.14,170.75) --
	(156.14,170.75) --
	(156.15,170.75) --
	(156.15,170.75) --
	(156.16,170.75) --
	(156.17,170.75) --
	(156.17,170.75) --
	(156.17,170.75) --
	(156.18,170.75) --
	(156.18,170.75) --
	(156.18,170.75) --
	(156.19,170.75) --
	(156.19,170.75) --
	(156.19,170.75) --
	(156.20,170.75) --
	(156.20,170.75) --
	(156.20,170.75) --
	(156.21,170.75) --
	(156.21,170.75) --
	(156.21,170.75) --
	(156.21,170.75) --
	(156.21,170.75) --
	(156.21,170.75) --
	(156.21,170.75) --
	(156.22,170.75) --
	(156.22,170.75) --
	(156.22,170.75) --
	(156.22,170.75) --
	(156.22,170.75) --
	(156.22,170.75) --
	(156.22,170.75) --
	(156.22,170.75) --
	(156.22,170.75) --
	(156.22,170.75) --
	(156.22,170.75) --
	(156.23,170.75) --
	(156.23,170.75) --
	(156.23,170.75) --
	(156.23,170.75) --
	(156.23,170.75) --
	(156.24,170.75) --
	(156.24,170.75) --
	(156.24,170.75) --
	(156.24,170.75) --
	(156.24,170.75) --
	(156.24,170.75) --
	(156.24,170.75) --
	(156.24,170.75) --
	(156.25,170.75) --
	(156.25,170.75) --
	(156.25,170.75) --
	(156.25,170.75) --
	(156.25,170.75) --
	(156.25,170.75) --
	(156.26,170.75) --
	(156.26,170.75) --
	(156.26,170.75) --
	(156.26,170.75) --
	(156.27,170.75) --
	(156.27,170.75) --
	(156.27,170.75) --
	(156.27,170.75) --
	(156.27,170.75) --
	(156.27,170.75) --
	(156.28,170.75) --
	(156.28,170.75) --
	(156.28,170.76) --
	(156.28,170.76) --
	(156.28,170.76) --
	(156.29,170.76) --
	(156.29,170.76) --
	(156.29,170.76) --
	(156.29,170.76) --
	(156.29,170.76) --
	(156.29,170.76) --
	(156.29,170.76) --
	(156.29,170.76) --
	(156.30,170.76) --
	(156.30,170.76) --
	(156.30,170.76) --
	(156.30,170.76) --
	(156.30,170.76) --
	(156.30,170.76) --
	(156.30,170.76) --
	(156.31,170.76) --
	(156.31,170.76) --
	(156.31,170.76) --
	(156.31,170.76) --
	(156.31,170.76) --
	(156.31,170.76) --
	(156.31,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.32,170.76) --
	(156.33,170.76) --
	(156.33,170.76) --
	(156.33,170.76) --
	(156.34,170.76) --
	(156.34,170.76) --
	(156.34,170.76) --
	(156.34,170.76) --
	(156.34,170.76) --
	(156.34,170.76) --
	(156.34,170.76) --
	(156.34,170.76) --
	(156.34,170.76) --
	(156.34,170.76) --
	(156.34,170.76) --
	(156.34,170.76) --
	(156.34,170.76) --
	(156.35,170.76) --
	(156.35,170.76) --
	(156.35,170.76) --
	(156.35,170.76) --
	(156.35,170.76) --
	(156.35,170.76) --
	(156.35,170.76) --
	(156.35,170.76) --
	(156.35,170.76) --
	(156.35,170.76) --
	(156.35,170.76) --
	(156.36,170.76) --
	(156.36,170.76) --
	(156.36,170.76) --
	(156.36,170.76) --
	(156.36,170.76) --
	(156.36,170.76) --
	(156.36,170.76) --
	(156.36,170.76) --
	(156.36,170.76) --
	(156.36,170.76) --
	(156.36,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.37,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.38,170.76) --
	(156.39,170.76) --
	(156.39,170.76) --
	(156.39,170.76) --
	(156.39,170.76) --
	(156.39,170.76) --
	(156.39,170.76) --
	(156.39,170.76) --
	(156.39,170.76) --
	(156.39,170.76) --
	(156.39,170.76) --
	(156.39,170.76) --
	(156.39,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.40,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.41,170.76) --
	(156.42,170.76) --
	(156.42,170.76) --
	(156.42,170.76) --
	(156.42,170.76) --
	(156.42,170.76) --
	(156.42,170.76) --
	(156.42,170.76) --
	(156.42,170.76) --
	(156.42,170.76) --
	(156.42,170.76) --
	(156.43,170.76) --
	(156.43,170.76) --
	(156.43,170.76) --
	(156.43,170.76) --
	(156.43,170.76) --
	(156.43,170.76) --
	(156.43,170.76) --
	(156.43,170.76) --
	(156.43,170.76) --
	(156.43,170.76) --
	(156.44,170.76) --
	(156.44,170.76) --
	(156.44,170.76) --
	(156.44,170.77) --
	(156.45,170.77) --
	(156.45,170.77) --
	(156.45,170.77) --
	(156.45,170.77) --
	(156.45,170.77) --
	(156.45,170.77) --
	(156.45,170.77) --
	(156.45,170.77) --
	(156.46,170.77) --
	(156.47,170.77) --
	(156.47,170.77) --
	(156.47,170.77) --
	(156.47,170.77) --
	(156.48,170.77) --
	(156.48,170.77) --
	(156.48,170.77) --
	(156.48,170.77) --
	(156.48,170.77) --
	(156.49,170.77) --
	(156.49,170.77) --
	(156.49,170.77) --
	(156.49,170.77) --
	(156.49,170.77) --
	(156.49,170.77) --
	(156.49,170.77) --
	(156.50,170.77) --
	(156.50,170.77) --
	(156.50,170.77) --
	(156.50,170.77) --
	(156.50,170.77) --
	(156.50,170.77) --
	(156.50,170.77) --
	(156.50,170.77) --
	(156.51,170.77) --
	(156.51,170.77) --
	(156.51,170.77) --
	(156.51,170.77) --
	(156.51,170.77) --
	(156.51,170.77) --
	(156.51,170.77) --
	(156.51,170.77) --
	(156.51,170.77) --
	(156.51,170.77) --
	(156.51,170.77) --
	(156.52,170.77) --
	(156.52,170.77) --
	(156.52,170.77) --
	(156.52,170.77) --
	(156.52,170.77) --
	(156.52,170.77) --
	(156.52,170.77) --
	(156.52,170.77) --
	(156.52,170.77) --
	(156.53,170.77) --
	(156.53,170.77) --
	(156.53,170.77) --
	(156.54,170.77) --
	(156.54,170.77) --
	(156.54,170.77) --
	(156.54,170.77) --
	(156.55,170.77) --
	(156.55,170.77) --
	(156.55,170.77) --
	(156.55,170.77) --
	(156.55,170.77) --
	(156.55,170.77) --
	(156.55,170.77) --
	(156.55,170.77) --
	(156.55,170.77) --
	(156.55,170.77) --
	(156.56,170.77) --
	(156.56,170.77) --
	(156.56,170.77) --
	(156.56,170.77) --
	(156.56,170.77) --
	(156.56,170.77) --
	(156.57,170.77) --
	(156.57,170.77) --
	(156.57,170.77) --
	(156.57,170.77) --
	(156.57,170.77) --
	(156.57,170.77) --
	(156.57,170.77) --
	(156.57,170.77) --
	(156.57,170.77) --
	(156.57,170.77) --
	(156.57,170.77) --
	(156.58,170.77) --
	(156.59,170.77) --
	(156.59,170.77) --
	(156.59,170.77) --
	(156.59,170.77) --
	(156.59,170.77) --
	(156.59,170.77) --
	(156.59,170.77) --
	(156.60,170.77) --
	(156.60,170.77) --
	(156.60,170.77) --
	(156.60,170.77) --
	(156.60,170.77) --
	(156.61,170.77) --
	(156.61,170.77) --
	(156.61,170.77) --
	(156.61,170.77) --
	(156.61,170.77) --
	(156.61,170.77) --
	(156.61,170.77) --
	(156.62,170.77) --
	(156.62,170.77) --
	(156.62,170.77) --
	(156.62,170.77) --
	(156.63,170.77) --
	(156.63,170.77) --
	(156.63,170.77) --
	(156.63,170.77) --
	(156.63,170.77) --
	(156.64,170.77) --
	(156.64,170.77) --
	(156.64,170.77) --
	(156.64,170.77) --
	(156.64,170.77) --
	(156.65,170.77) --
	(156.65,170.77) --
	(156.65,170.77) --
	(156.65,170.77) --
	(156.66,170.78) --
	(156.66,170.78) --
	(156.67,170.78) --
	(156.67,170.78) --
	(156.67,170.78) --
	(156.67,170.78) --
	(156.68,170.78) --
	(156.68,170.78) --
	(156.68,170.78) --
	(156.68,170.78) --
	(156.68,170.78) --
	(156.68,170.78) --
	(156.68,170.78) --
	(156.69,170.78) --
	(156.69,170.78) --
	(156.69,170.78) --
	(156.69,170.78) --
	(156.69,170.78) --
	(156.69,170.78) --
	(156.69,170.78) --
	(156.69,170.78) --
	(156.69,170.78) --
	(156.70,170.78) --
	(156.70,170.78) --
	(156.70,170.78) --
	(156.70,170.78) --
	(156.70,170.78) --
	(156.71,170.78) --
	(156.71,170.78) --
	(156.71,170.78) --
	(156.71,170.78) --
	(156.71,170.78) --
	(156.71,170.78) --
	(156.72,170.78) --
	(156.72,170.78) --
	(156.72,170.78) --
	(156.72,170.78) --
	(156.72,170.78) --
	(156.72,170.78) --
	(156.73,170.78) --
	(156.73,170.78) --
	(156.73,170.78) --
	(156.73,170.78) --
	(156.73,170.78) --
	(156.74,170.78) --
	(156.74,170.78) --
	(156.74,170.78) --
	(156.74,170.78) --
	(156.74,170.78) --
	(156.75,170.78) --
	(156.75,170.78) --
	(156.75,170.78) --
	(156.75,170.78) --
	(156.75,170.78) --
	(156.75,170.78) --
	(156.75,170.78) --
	(156.75,170.78) --
	(156.75,170.78) --
	(156.75,170.78) --
	(156.76,170.78) --
	(156.76,170.78) --
	(156.76,170.78) --
	(156.76,170.78) --
	(156.77,170.78) --
	(156.77,170.78) --
	(156.77,170.78) --
	(156.77,170.78) --
	(156.77,170.78) --
	(156.77,170.78) --
	(156.78,170.78) --
	(156.78,170.78) --
	(156.78,170.78) --
	(156.78,170.78) --
	(156.78,170.78) --
	(156.78,170.78) --
	(156.78,170.78) --
	(156.79,170.78) --
	(156.79,170.78) --
	(156.79,170.78) --
	(156.79,170.78) --
	(156.79,170.78) --
	(156.79,170.78) --
	(156.80,170.78) --
	(156.80,170.78) --
	(156.80,170.78) --
	(156.80,170.78) --
	(156.80,170.78) --
	(156.80,170.78) --
	(156.80,170.78) --
	(156.81,170.78) --
	(156.81,170.78) --
	(156.81,170.78) --
	(156.81,170.78) --
	(156.81,170.78) --
	(156.81,170.78) --
	(156.81,170.78) --
	(156.81,170.78) --
	(156.82,170.78) --
	(156.82,170.78) --
	(156.82,170.78) --
	(156.83,170.78) --
	(156.83,170.78) --
	(156.83,170.78) --
	(156.83,170.78) --
	(156.83,170.78) --
	(156.83,170.78) --
	(156.83,170.78) --
	(156.84,170.78) --
	(156.84,170.78) --
	(156.84,170.78) --
	(156.84,170.78) --
	(156.84,170.78) --
	(156.84,170.78) --
	(156.84,170.78) --
	(156.84,170.78) --
	(156.84,170.78) --
	(156.84,170.78) --
	(156.85,170.78) --
	(156.85,170.78) --
	(156.85,170.78) --
	(156.85,170.78) --
	(156.85,170.78) --
	(156.85,170.78) --
	(156.85,170.78) --
	(156.85,170.78) --
	(156.86,170.78) --
	(156.86,170.78) --
	(156.86,170.78) --
	(156.86,170.78) --
	(156.86,170.78) --
	(156.86,170.78) --
	(156.87,170.78) --
	(156.87,170.78) --
	(156.87,170.78) --
	(156.87,170.78) --
	(156.87,170.78) --
	(156.87,170.78) --
	(156.87,170.78) --
	(156.88,170.78) --
	(156.88,170.78) --
	(156.88,170.78) --
	(156.88,170.79) --
	(156.88,170.79) --
	(156.88,170.79) --
	(156.88,170.79) --
	(156.89,170.79) --
	(156.89,170.79) --
	(156.89,170.79) --
	(156.89,170.79) --
	(156.90,170.79) --
	(156.90,170.79) --
	(156.90,170.79) --
	(156.90,170.79) --
	(156.90,170.79) --
	(156.91,170.79) --
	(156.91,170.79) --
	(156.91,170.79) --
	(156.91,170.79) --
	(156.92,170.79) --
	(156.92,170.79) --
	(156.92,170.79) --
	(156.92,170.79) --
	(156.92,170.79) --
	(156.92,170.79) --
	(156.92,170.79) --
	(156.92,170.79) --
	(156.92,170.79) --
	(156.92,170.79) --
	(156.92,170.79) --
	(156.92,170.79) --
	(156.93,170.79) --
	(156.93,170.79) --
	(156.93,170.79) --
	(156.93,170.79) --
	(156.93,170.79) --
	(156.93,170.79) --
	(156.94,170.79) --
	(156.95,170.79) --
	(156.95,170.79) --
	(156.95,170.79) --
	(156.95,170.79) --
	(156.95,170.79) --
	(156.95,170.79) --
	(156.96,170.79) --
	(156.96,170.79) --
	(156.96,170.79) --
	(156.96,170.79) --
	(156.97,170.79) --
	(156.97,170.79) --
	(156.97,170.79) --
	(156.97,170.79) --
	(156.97,170.79) --
	(156.97,170.79) --
	(156.97,170.79) --
	(156.98,170.79) --
	(156.98,170.79) --
	(156.98,170.79) --
	(156.98,170.79) --
	(156.98,170.79) --
	(156.98,170.79) --
	(156.98,170.79) --
	(156.98,170.79) --
	(156.98,170.79) --
	(156.98,170.79) --
	(156.98,170.79) --
	(156.99,170.79) --
	(156.99,170.79) --
	(156.99,170.79) --
	(156.99,170.79) --
	(156.99,170.79) --
	(156.99,170.79) --
	(157.00,170.79) --
	(157.00,170.79) --
	(157.00,170.79) --
	(157.00,170.79) --
	(157.00,170.79) --
	(157.00,170.79) --
	(157.00,170.79) --
	(157.01,170.79) --
	(157.01,170.79) --
	(157.01,170.79) --
	(157.01,170.79) --
	(157.01,170.79) --
	(157.01,170.79) --
	(157.01,170.79) --
	(157.01,170.79) --
	(157.01,170.79) --
	(157.02,170.79) --
	(157.02,170.79) --
	(157.03,170.79) --
	(157.03,170.79) --
	(157.03,170.79) --
	(157.03,170.79) --
	(157.03,170.79) --
	(157.03,170.79) --
	(157.04,170.79) --
	(157.04,170.79) --
	(157.04,170.79) --
	(157.04,170.79) --
	(157.05,170.79) --
	(157.05,170.79) --
	(157.05,170.79) --
	(157.05,170.79) --
	(157.05,170.79) --
	(157.05,170.79) --
	(157.05,170.79) --
	(157.05,170.79) --
	(157.06,170.79) --
	(157.06,170.79) --
	(157.06,170.79) --
	(157.06,170.79) --
	(157.06,170.79) --
	(157.07,170.80) --
	(157.07,170.80) --
	(157.07,170.80) --
	(157.07,170.80) --
	(157.07,170.80) --
	(157.07,170.80) --
	(157.07,170.80) --
	(157.07,170.80) --
	(157.08,170.80) --
	(157.08,170.80) --
	(157.08,170.80) --
	(157.08,170.80) --
	(157.08,170.80) --
	(157.08,170.80) --
	(157.08,170.80) --
	(157.08,170.80) --
	(157.08,170.80) --
	(157.08,170.80) --
	(157.08,170.80) --
	(157.08,170.80) --
	(157.08,170.80) --
	(157.09,170.80) --
	(157.09,170.80) --
	(157.09,170.80) --
	(157.09,170.80) --
	(157.09,170.80) --
	(157.10,170.80) --
	(157.10,170.80) --
	(157.10,170.80) --
	(157.10,170.80) --
	(157.10,170.80) --
	(157.10,170.80) --
	(157.10,170.80) --
	(157.10,170.80) --
	(157.10,170.80) --
	(157.10,170.80) --
	(157.10,170.80) --
	(157.11,170.80) --
	(157.11,170.80) --
	(157.11,170.80) --
	(157.11,170.80) --
	(157.11,170.80) --
	(157.11,170.80) --
	(157.11,170.80) --
	(157.11,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.12,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.13,170.80) --
	(157.14,170.80) --
	(157.14,170.80) --
	(157.14,170.80) --
	(157.14,170.80) --
	(157.14,170.80) --
	(157.14,170.80) --
	(157.14,170.80) --
	(157.14,170.80) --
	(157.14,170.80) --
	(157.14,170.80) --
	(157.15,170.80) --
	(157.15,170.80) --
	(157.15,170.80) --
	(157.15,170.80) --
	(157.16,170.80) --
	(157.16,170.80) --
	(157.16,170.80) --
	(157.16,170.80) --
	(157.16,170.80) --
	(157.16,170.80) --
	(157.16,170.80) --
	(157.16,170.80) --
	(157.17,170.80) --
	(157.17,170.80) --
	(157.17,170.80) --
	(157.17,170.80) --
	(157.17,170.80) --
	(157.17,170.80) --
	(157.18,170.80) --
	(157.18,170.80) --
	(157.18,170.80) --
	(157.18,170.80) --
	(157.18,170.80) --
	(157.18,170.80) --
	(157.18,170.80) --
	(157.19,170.80) --
	(157.19,170.80) --
	(157.19,170.80) --
	(157.19,170.80) --
	(157.19,170.80) --
	(157.19,170.80) --
	(157.19,170.80) --
	(157.19,170.81) --
	(157.19,170.81) --
	(157.20,170.81) --
	(157.20,170.81) --
	(157.20,170.81) --
	(157.20,170.81) --
	(157.20,170.81) --
	(157.20,170.81) --
	(157.20,170.81) --
	(157.20,170.81) --
	(157.20,170.81) --
	(157.20,170.81) --
	(157.20,170.81) --
	(157.20,170.81) --
	(157.20,170.81) --
	(157.21,170.81) --
	(157.21,170.81) --
	(157.21,170.81) --
	(157.21,170.81) --
	(157.21,170.81) --
	(157.21,170.81) --
	(157.21,170.81) --
	(157.21,170.81) --
	(157.22,170.81) --
	(157.22,170.81) --
	(157.22,170.81) --
	(157.23,170.81) --
	(157.23,170.81) --
	(157.23,170.81) --
	(157.23,170.81) --
	(157.23,170.81) --
	(157.23,170.81) --
	(157.24,170.81) --
	(157.24,170.81) --
	(157.24,170.81) --
	(157.24,170.81) --
	(157.24,170.81) --
	(157.24,170.81) --
	(157.24,170.81) --
	(157.24,170.81) --
	(157.24,170.81) --
	(157.24,170.81) --
	(157.24,170.81) --
	(157.24,170.81) --
	(157.25,170.81) --
	(157.25,170.81) --
	(157.25,170.81) --
	(157.25,170.81) --
	(157.25,170.81) --
	(157.25,170.81) --
	(157.25,170.81) --
	(157.25,170.81) --
	(157.26,170.81) --
	(157.26,170.81) --
	(157.26,170.81) --
	(157.26,170.81) --
	(157.26,170.81) --
	(157.26,170.81) --
	(157.27,170.81) --
	(157.27,170.81) --
	(157.28,170.81) --
	(157.28,170.81) --
	(157.28,170.81) --
	(157.28,170.81) --
	(157.28,170.81) --
	(157.29,170.81) --
	(157.29,170.81) --
	(157.30,170.81) --
	(157.30,170.81) --
	(157.30,170.81) --
	(157.30,170.81) --
	(157.31,170.81) --
	(157.31,170.81) --
	(157.31,170.81) --
	(157.31,170.81) --
	(157.32,170.81) --
	(157.32,170.81) --
	(157.32,170.81) --
	(157.32,170.81) --
	(157.33,170.81) --
	(157.33,170.81) --
	(157.33,170.81) --
	(157.33,170.81) --
	(157.33,170.81) --
	(157.33,170.81) --
	(157.33,170.81) --
	(157.33,170.81) --
	(157.33,170.81) --
	(157.33,170.81) --
	(157.34,170.81) --
	(157.34,170.81) --
	(157.34,170.81) --
	(157.34,170.81) --
	(157.34,170.81) --
	(157.35,170.81) --
	(157.35,170.81) --
	(157.35,170.81) --
	(157.35,170.81) --
	(157.36,170.81) --
	(157.36,170.81) --
	(157.36,170.81) --
	(157.36,170.81) --
	(157.36,170.81) --
	(157.36,170.81) --
	(157.37,170.81) --
	(157.37,170.81) --
	(157.37,170.81) --
	(157.38,170.81) --
	(157.38,170.81) --
	(157.38,170.81) --
	(157.38,170.81) --
	(157.39,170.81) --
	(157.39,170.81) --
	(157.40,170.81) --
	(157.40,170.81) --
	(157.40,170.81) --
	(157.40,170.81) --
	(157.40,170.81) --
	(157.40,170.81) --
	(157.41,170.81) --
	(157.41,170.81) --
	(157.41,170.81) --
	(157.41,170.81) --
	(157.42,170.81) --
	(157.42,170.81) --
	(157.42,170.81) --
	(157.42,170.81) --
	(157.43,170.81) --
	(157.43,170.82) --
	(157.43,170.82) --
	(157.44,170.82) --
	(157.44,170.82) --
	(157.44,170.82) --
	(157.45,170.82) --
	(157.45,170.82) --
	(157.45,170.82) --
	(157.45,170.82) --
	(157.45,170.82) --
	(157.46,170.82) --
	(157.46,170.82) --
	(157.46,170.82) --
	(157.46,170.82) --
	(157.46,170.82) --
	(157.46,170.82) --
	(157.47,170.82) --
	(157.47,170.82) --
	(157.47,170.82) --
	(157.48,170.82) --
	(157.48,170.82) --
	(157.48,170.82) --
	(157.48,170.82) --
	(157.48,170.82) --
	(157.48,170.82) --
	(157.49,170.82) --
	(157.49,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.50,170.82) --
	(157.51,170.82) --
	(157.51,170.82) --
	(157.51,170.82) --
	(157.51,170.82) --
	(157.51,170.82) --
	(157.51,170.82) --
	(157.52,170.82) --
	(157.52,170.82) --
	(157.52,170.82) --
	(157.52,170.82) --
	(157.52,170.82) --
	(157.52,170.82) --
	(157.53,170.82) --
	(157.53,170.82) --
	(157.54,170.82) --
	(157.54,170.82) --
	(157.54,170.82) --
	(157.54,170.82) --
	(157.54,170.82) --
	(157.54,170.82) --
	(157.55,170.82) --
	(157.55,170.82) --
	(157.55,170.82) --
	(157.55,170.82) --
	(157.55,170.82) --
	(157.55,170.82) --
	(157.55,170.82) --
	(157.56,170.82) --
	(157.56,170.82) --
	(157.56,170.82) --
	(157.56,170.82) --
	(157.56,170.82) --
	(157.57,170.82) --
	(157.57,170.82) --
	(157.57,170.82) --
	(157.58,170.82) --
	(157.58,170.82) --
	(157.58,170.82) --
	(157.58,170.82) --
	(157.58,170.82) --
	(157.59,170.82) --
	(157.59,170.82) --
	(157.60,170.82) --
	(157.60,170.82) --
	(157.61,170.82) --
	(157.61,170.82) --
	(157.61,170.82) --
	(157.61,170.82) --
	(157.61,170.82) --
	(157.62,170.82) --
	(157.62,170.82) --
	(157.62,170.82) --
	(157.63,170.82) --
	(157.63,170.82) --
	(157.64,170.82) --
	(157.64,170.82) --
	(157.64,170.82) --
	(157.65,170.82) --
	(157.65,170.82) --
	(157.65,170.82) --
	(157.66,170.82) --
	(157.67,170.82) --
	(157.67,170.82) --
	(157.68,170.82) --
	(157.68,170.82) --
	(157.69,170.82) --
	(157.69,170.83) --
	(157.69,170.83) --
	(157.69,170.83) --
	(157.69,170.83) --
	(157.69,170.83) --
	(157.69,170.83) --
	(157.69,170.83) --
	(157.69,170.83) --
	(157.69,170.83) --
	(157.70,170.83) --
	(157.70,170.83) --
	(157.70,170.83) --
	(157.70,170.83) --
	(157.70,170.83) --
	(157.70,170.83) --
	(157.71,170.83) --
	(157.71,170.83) --
	(157.71,170.83) --
	(157.71,170.83) --
	(157.71,170.83) --
	(157.71,170.83) --
	(157.71,170.83) --
	(157.71,170.83) --
	(157.71,170.83) --
	(157.71,170.83) --
	(157.72,170.83) --
	(157.72,170.83) --
	(157.72,170.83) --
	(157.72,170.83) --
	(157.72,170.83) --
	(157.72,170.83) --
	(157.72,170.83) --
	(157.73,170.83) --
	(157.73,170.83) --
	(157.73,170.83) --
	(157.73,170.83) --
	(157.73,170.83) --
	(157.73,170.83) --
	(157.73,170.83) --
	(157.74,170.83) --
	(157.74,170.83) --
	(157.74,170.83) --
	(157.74,170.83) --
	(157.74,170.83) --
	(157.74,170.83) --
	(157.74,170.83) --
	(157.74,170.83) --
	(157.75,170.83) --
	(157.75,170.83) --
	(157.75,170.83) --
	(157.75,170.83) --
	(157.75,170.83) --
	(157.75,170.83) --
	(157.75,170.83) --
	(157.76,170.83) --
	(157.76,170.83) --
	(157.76,170.83) --
	(157.76,170.83) --
	(157.76,170.83) --
	(157.76,170.83) --
	(157.76,170.83) --
	(157.77,170.83) --
	(157.77,170.83) --
	(157.77,170.83) --
	(157.77,170.83) --
	(157.78,170.83) --
	(157.78,170.83) --
	(157.78,170.83) --
	(157.78,170.83) --
	(157.79,170.83) --
	(157.79,170.83) --
	(157.79,170.83) --
	(157.79,170.83) --
	(157.80,170.83) --
	(157.80,170.83) --
	(157.80,170.83) --
	(157.80,170.83) --
	(157.80,170.83) --
	(157.80,170.83) --
	(157.81,170.83) --
	(157.81,170.83) --
	(157.81,170.83) --
	(157.81,170.83) --
	(157.81,170.83) --
	(157.82,170.83) --
	(157.82,170.83) --
	(157.82,170.83) --
	(157.82,170.83) --
	(157.83,170.83) --
	(157.85,170.83) --
	(157.85,170.84) --
	(157.85,170.84) --
	(157.86,170.84) --
	(157.86,170.84) --
	(157.86,170.84) --
	(157.86,170.84) --
	(157.86,170.84) --
	(157.86,170.84) --
	(157.86,170.84) --
	(157.86,170.84) --
	(157.86,170.84) --
	(157.86,170.84) --
	(157.86,170.84) --
	(157.87,170.84) --
	(157.87,170.84) --
	(157.89,170.84) --
	(157.89,170.84) --
	(157.89,170.84) --
	(157.89,170.84) --
	(157.89,170.84) --
	(157.89,170.84) --
	(157.90,170.84) --
	(157.90,170.84) --
	(157.90,170.84) --
	(157.90,170.84) --
	(157.91,170.84) --
	(157.91,170.84) --
	(157.91,170.84) --
	(157.91,170.84) --
	(157.91,170.84) --
	(157.91,170.84) --
	(157.93,170.84) --
	(157.93,170.84) --
	(157.93,170.84) --
	(157.93,170.84) --
	(157.93,170.84) --
	(157.93,170.84) --
	(157.94,170.84) --
	(157.94,170.84) --
	(157.94,170.84) --
	(157.94,170.84) --
	(157.94,170.84) --
	(157.96,170.84) --
	(157.96,170.84) --
	(157.96,170.84) --
	(157.96,170.84) --
	(157.96,170.84) --
	(157.96,170.84) --
	(157.97,170.84) --
	(157.97,170.84) --
	(157.97,170.84) --
	(157.97,170.84) --
	(157.97,170.84) --
	(157.97,170.84) --
	(157.97,170.84) --
	(157.97,170.84) --
	(157.97,170.84) --
	(157.97,170.84) --
	(157.97,170.84) --
	(157.97,170.84) --
	(157.98,170.84) --
	(157.98,170.84) --
	(157.98,170.84) --
	(157.99,170.84) --
	(157.99,170.84) --
	(157.99,170.84) --
	(157.99,170.84) --
	(157.99,170.84) --
	(157.99,170.84) --
	(157.99,170.84) --
	(157.99,170.84) --
	(157.99,170.84) --
	(158.00,170.84) --
	(158.00,170.84) --
	(158.00,170.84) --
	(158.01,170.84) --
	(158.01,170.84) --
	(158.01,170.84) --
	(158.02,170.84) --
	(158.02,170.84) --
	(158.03,170.84) --
	(158.03,170.84) --
	(158.03,170.84) --
	(158.03,170.84) --
	(158.03,170.84) --
	(158.03,170.84) --
	(158.03,170.84) --
	(158.03,170.84) --
	(158.04,170.84) --
	(158.04,170.84) --
	(158.04,170.84) --
	(158.05,170.84) --
	(158.05,170.84) --
	(158.05,170.84) --
	(158.06,170.84) --
	(158.07,170.84) --
	(158.07,170.84) --
	(158.08,170.84) --
	(158.08,170.84) --
	(158.08,170.84) --
	(158.08,170.84) --
	(158.10,170.84) --
	(158.10,170.84) --
	(158.10,170.84) --
	(158.10,170.84) --
	(158.10,170.85) --
	(158.11,170.85) --
	(158.11,170.85) --
	(158.11,170.85) --
	(158.11,170.85) --
	(158.11,170.85) --
	(158.11,170.85) --
	(158.12,170.85) --
	(158.12,170.85) --
	(158.12,170.85) --
	(158.12,170.85) --
	(158.12,170.85) --
	(158.12,170.85) --
	(158.13,170.85) --
	(158.13,170.85) --
	(158.13,170.85) --
	(158.13,170.85) --
	(158.13,170.85) --
	(158.13,170.85) --
	(158.14,170.85) --
	(158.14,170.85) --
	(158.14,170.85) --
	(158.14,170.85) --
	(158.14,170.85) --
	(158.14,170.85) --
	(158.15,170.85) --
	(158.15,170.85) --
	(158.15,170.85) --
	(158.15,170.85) --
	(158.15,170.85) --
	(158.15,170.85) --
	(158.15,170.85) --
	(158.15,170.85) --
	(158.16,170.85) --
	(158.16,170.85) --
	(158.16,170.85) --
	(158.17,170.85) --
	(158.17,170.85) --
	(158.17,170.85) --
	(158.17,170.85) --
	(158.17,170.85) --
	(158.17,170.85) --
	(158.18,170.85) --
	(158.18,170.85) --
	(158.18,170.85) --
	(158.18,170.85) --
	(158.19,170.85) --
	(158.19,170.85) --
	(158.20,170.85) --
	(158.20,170.85) --
	(158.20,170.85) --
	(158.20,170.85) --
	(158.20,170.85) --
	(158.21,170.85) --
	(158.21,170.85) --
	(158.21,170.85) --
	(158.21,170.85) --
	(158.21,170.85) --
	(158.21,170.85) --
	(158.21,170.85) --
	(158.21,170.85) --
	(158.21,170.85) --
	(158.21,170.85) --
	(158.21,170.85) --
	(158.22,170.85) --
	(158.22,170.85) --
	(158.22,170.85) --
	(158.22,170.85) --
	(158.22,170.85) --
	(158.23,170.85) --
	(158.23,170.85) --
	(158.23,170.85) --
	(158.23,170.85) --
	(158.23,170.85) --
	(158.23,170.85) --
	(158.23,170.85) --
	(158.24,170.85) --
	(158.24,170.85) --
	(158.24,170.85) --
	(158.25,170.85) --
	(158.25,170.85) --
	(158.25,170.85) --
	(158.26,170.85) --
	(158.26,170.85) --
	(158.27,170.85) --
	(158.27,170.85) --
	(158.27,170.85) --
	(158.28,170.85) --
	(158.28,170.85) --
	(158.29,170.85) --
	(158.29,170.85) --
	(158.29,170.85) --
	(158.29,170.85) --
	(158.29,170.85) --
	(158.29,170.85) --
	(158.29,170.85) --
	(158.29,170.85) --
	(158.29,170.85) --
	(158.29,170.85) --
	(158.29,170.85) --
	(158.30,170.85) --
	(158.30,170.85) --
	(158.30,170.85) --
	(158.30,170.85) --
	(158.30,170.85) --
	(158.30,170.85) --
	(158.30,170.85) --
	(158.30,170.85) --
	(158.30,170.85) --
	(158.30,170.85) --
	(158.30,170.85) --
	(158.30,170.86) --
	(158.30,170.86) --
	(158.30,170.86) --
	(158.31,170.86) --
	(158.31,170.86) --
	(158.31,170.86) --
	(158.31,170.86) --
	(158.31,170.86) --
	(158.31,170.86) --
	(158.31,170.86) --
	(158.32,170.86) --
	(158.32,170.86) --
	(158.32,170.86) --
	(158.32,170.86) --
	(158.32,170.86) --
	(158.32,170.86) --
	(158.32,170.86) --
	(158.32,170.86) --
	(158.32,170.86) --
	(158.32,170.86) --
	(158.32,170.86) --
	(158.32,170.86) --
	(158.32,170.86) --
	(158.33,170.86) --
	(158.33,170.86) --
	(158.33,170.86) --
	(158.33,170.86) --
	(158.33,170.86) --
	(158.34,170.86) --
	(158.34,170.86) --
	(158.34,170.86) --
	(158.34,170.86) --
	(158.34,170.86) --
	(158.34,170.86) --
	(158.34,170.86) --
	(158.35,170.86) --
	(158.35,170.86) --
	(158.35,170.86) --
	(158.35,170.86) --
	(158.35,170.86) --
	(158.36,170.86) --
	(158.36,170.86) --
	(158.36,170.86) --
	(158.36,170.86) --
	(158.36,170.86) --
	(158.36,170.86) --
	(158.36,170.86) --
	(158.37,170.86) --
	(158.37,170.86) --
	(158.37,170.86) --
	(158.38,170.86) --
	(158.38,170.86) --
	(158.38,170.86) --
	(158.38,170.86) --
	(158.38,170.86) --
	(158.38,170.86) --
	(158.38,170.86) --
	(158.39,170.86) --
	(158.39,170.86) --
	(158.39,170.86) --
	(158.39,170.86) --
	(158.39,170.86) --
	(158.40,170.86) --
	(158.40,170.86) --
	(158.40,170.86) --
	(158.41,170.86) --
	(158.41,170.86) --
	(158.41,170.86) --
	(158.42,170.86) --
	(158.42,170.86) --
	(158.42,170.86) --
	(158.43,170.86) --
	(158.43,170.86) --
	(158.43,170.86) --
	(158.43,170.86) --
	(158.43,170.86) --
	(158.43,170.86) --
	(158.43,170.86) --
	(158.43,170.86) --
	(158.43,170.86) --
	(158.44,170.86) --
	(158.45,170.86) --
	(158.45,170.86) --
	(158.45,170.86) --
	(158.45,170.86) --
	(158.45,170.86) --
	(158.46,170.86) --
	(158.46,170.87) --
	(158.46,170.87) --
	(158.46,170.87) --
	(158.46,170.87) --
	(158.46,170.87) --
	(158.47,170.87) --
	(158.47,170.87) --
	(158.47,170.87) --
	(158.48,170.87) --
	(158.48,170.87) --
	(158.48,170.87) --
	(158.49,170.87) --
	(158.49,170.87) --
	(158.49,170.87) --
	(158.49,170.87) --
	(158.50,170.87) --
	(158.50,170.87) --
	(158.50,170.87) --
	(158.50,170.87) --
	(158.51,170.87) --
	(158.51,170.87) --
	(158.52,170.87) --
	(158.52,170.87) --
	(158.52,170.87) --
	(158.52,170.87) --
	(158.52,170.87) --
	(158.52,170.87) --
	(158.53,170.87) --
	(158.53,170.87) --
	(158.53,170.87) --
	(158.53,170.87) --
	(158.53,170.87) --
	(158.53,170.87) --
	(158.53,170.87) --
	(158.53,170.87) --
	(158.54,170.87) --
	(158.54,170.87) --
	(158.55,170.87) --
	(158.55,170.87) --
	(158.55,170.87) --
	(158.55,170.87) --
	(158.55,170.87) --
	(158.56,170.87) --
	(158.56,170.87) --
	(158.56,170.87) --
	(158.57,170.87) --
	(158.57,170.87) --
	(158.57,170.87) --
	(158.57,170.87) --
	(158.58,170.87) --
	(158.58,170.87) --
	(158.58,170.87) --
	(158.58,170.87) --
	(158.59,170.87) --
	(158.59,170.87) --
	(158.59,170.87) --
	(158.59,170.87) --
	(158.59,170.87) --
	(158.59,170.87) --
	(158.60,170.87) --
	(158.60,170.87) --
	(158.60,170.87) --
	(158.60,170.87) --
	(158.60,170.87) --
	(158.61,170.87) --
	(158.61,170.87) --
	(158.61,170.87) --
	(158.61,170.87) --
	(158.61,170.87) --
	(158.62,170.87) --
	(158.62,170.87) --
	(158.63,170.87) --
	(158.63,170.87) --
	(158.64,170.87) --
	(158.64,170.87) --
	(158.64,170.87) --
	(158.64,170.87) --
	(158.64,170.87) --
	(158.65,170.87) --
	(158.65,170.87) --
	(158.65,170.87) --
	(158.65,170.87) --
	(158.65,170.87) --
	(158.66,170.87) --
	(158.66,170.87) --
	(158.66,170.87) --
	(158.66,170.87) --
	(158.66,170.87) --
	(158.67,170.87) --
	(158.67,170.87) --
	(158.67,170.87) --
	(158.68,170.87) --
	(158.68,170.87) --
	(158.68,170.87) --
	(158.68,170.87) --
	(158.69,170.87) --
	(158.69,170.87) --
	(158.69,170.87) --
	(158.70,170.87) --
	(158.70,170.87) --
	(158.70,170.87) --
	(158.70,170.87) --
	(158.70,170.87) --
	(158.70,170.87) --
	(158.71,170.87) --
	(158.71,170.87) --
	(158.71,170.87) --
	(158.71,170.87) --
	(158.72,170.88) --
	(158.72,170.88) --
	(158.72,170.88) --
	(158.72,170.88) --
	(158.72,170.88) --
	(158.72,170.88) --
	(158.73,170.88) --
	(158.73,170.88) --
	(158.73,170.88) --
	(158.73,170.88) --
	(158.73,170.88) --
	(158.74,170.88) --
	(158.74,170.88) --
	(158.74,170.88) --
	(158.74,170.88) --
	(158.74,170.88) --
	(158.75,170.88) --
	(158.75,170.88) --
	(158.75,170.88) --
	(158.75,170.88) --
	(158.75,170.88) --
	(158.75,170.88) --
	(158.75,170.88) --
	(158.75,170.88) --
	(158.75,170.88) --
	(158.75,170.88) --
	(158.75,170.88) --
	(158.75,170.88) --
	(158.76,170.88) --
	(158.76,170.88) --
	(158.76,170.88) --
	(158.76,170.88) --
	(158.76,170.88) --
	(158.77,170.88) --
	(158.77,170.88) --
	(158.77,170.88) --
	(158.78,170.88) --
	(158.78,170.88) --
	(158.78,170.88) --
	(158.79,170.88) --
	(158.79,170.88) --
	(158.79,170.88) --
	(158.79,170.88) --
	(158.79,170.88) --
	(158.79,170.88) --
	(158.80,170.88) --
	(158.80,170.88) --
	(158.80,170.88) --
	(158.80,170.88) --
	(158.81,170.88) --
	(158.81,170.88) --
	(158.81,170.88) --
	(158.81,170.88) --
	(158.82,170.88) --
	(158.82,170.88) --
	(158.82,170.88) --
	(158.82,170.88) --
	(158.83,170.88) --
	(158.83,170.88) --
	(158.83,170.88) --
	(158.83,170.88) --
	(158.83,170.88) --
	(158.83,170.88) --
	(158.83,170.88) --
	(158.84,170.88) --
	(158.84,170.88) --
	(158.84,170.88) --
	(158.85,170.88) --
	(158.85,170.88) --
	(158.86,170.88) --
	(158.86,170.88) --
	(158.86,170.88) --
	(158.86,170.88) --
	(158.86,170.88) --
	(158.86,170.88) --
	(158.86,170.88) --
	(158.86,170.88) --
	(158.87,170.88) --
	(158.87,170.88) --
	(158.87,170.88) --
	(158.87,170.88) --
	(158.88,170.88) --
	(158.88,170.88) --
	(158.88,170.88) --
	(158.88,170.88) --
	(158.88,170.88) --
	(158.88,170.88) --
	(158.88,170.88) --
	(158.88,170.88) --
	(158.88,170.88) --
	(158.89,170.88) --
	(158.89,170.88) --
	(158.89,170.88) --
	(158.89,170.88) --
	(158.89,170.88) --
	(158.89,170.88) --
	(158.89,170.88) --
	(158.90,170.88) --
	(158.90,170.88) --
	(158.91,170.88) --
	(158.91,170.88) --
	(158.91,170.89) --
	(158.91,170.89) --
	(158.91,170.89) --
	(158.92,170.89) --
	(158.92,170.89) --
	(158.92,170.89) --
	(158.92,170.89) --
	(158.92,170.89) --
	(158.93,170.89) --
	(158.93,170.89) --
	(158.93,170.89) --
	(158.93,170.89) --
	(158.93,170.89) --
	(158.93,170.89) --
	(158.93,170.89) --
	(158.93,170.89) --
	(158.94,170.89) --
	(158.94,170.89) --
	(158.94,170.89) --
	(158.95,170.89) --
	(158.95,170.89) --
	(158.95,170.89) --
	(158.95,170.89) --
	(158.95,170.89) --
	(158.96,170.89) --
	(158.96,170.89) --
	(158.96,170.89) --
	(158.96,170.89) --
	(158.98,170.89) --
	(158.98,170.89) --
	(158.98,170.89) --
	(158.99,170.89) --
	(158.99,170.89) --
	(159.00,170.89) --
	(159.00,170.89) --
	(159.00,170.89) --
	(159.00,170.89) --
	(159.00,170.89) --
	(159.00,170.89) --
	(159.00,170.89) --
	(159.00,170.89) --
	(159.00,170.89) --
	(159.01,170.89) --
	(159.01,170.89) --
	(159.01,170.89) --
	(159.01,170.89) --
	(159.02,170.89) --
	(159.02,170.89) --
	(159.02,170.89) --
	(159.02,170.89) --
	(159.02,170.89) --
	(159.02,170.89) --
	(159.02,170.89) --
	(159.03,170.89) --
	(159.03,170.89) --
	(159.03,170.89) --
	(159.03,170.89) --
	(159.03,170.89) --
	(159.03,170.89) --
	(159.03,170.89) --
	(159.03,170.89) --
	(159.04,170.89) --
	(159.04,170.89) --
	(159.04,170.89) --
	(159.05,170.89) --
	(159.05,170.89) --
	(159.05,170.89) --
	(159.05,170.89) --
	(159.06,170.89) --
	(159.06,170.89) --
	(159.06,170.89) --
	(159.07,170.89) --
	(159.07,170.89) --
	(159.07,170.89) --
	(159.07,170.89) --
	(159.07,170.89) --
	(159.07,170.89) --
	(159.07,170.89) --
	(159.08,170.89) --
	(159.08,170.89) --
	(159.08,170.89) --
	(159.08,170.89) --
	(159.08,170.89) --
	(159.08,170.89) --
	(159.09,170.89) --
	(159.09,170.89) --
	(159.09,170.89) --
	(159.09,170.89) --
	(159.09,170.89) --
	(159.09,170.89) --
	(159.09,170.89) --
	(159.09,170.89) --
	(159.09,170.89) --
	(159.10,170.89) --
	(159.10,170.89) --
	(159.10,170.89) --
	(159.10,170.89) --
	(159.10,170.89) --
	(159.10,170.89) --
	(159.10,170.89) --
	(159.10,170.89) --
	(159.10,170.89) --
	(159.10,170.90) --
	(159.10,170.90) --
	(159.10,170.90) --
	(159.10,170.90) --
	(159.11,170.90) --
	(159.11,170.90) --
	(159.11,170.90) --
	(159.11,170.90) --
	(159.11,170.90) --
	(159.11,170.90) --
	(159.11,170.90) --
	(159.11,170.90) --
	(159.11,170.90) --
	(159.11,170.90) --
	(159.12,170.90) --
	(159.12,170.90) --
	(159.12,170.90) --
	(159.12,170.90) --
	(159.12,170.90) --
	(159.12,170.90) --
	(159.12,170.90) --
	(159.12,170.90) --
	(159.13,170.90) --
	(159.13,170.90) --
	(159.13,170.90) --
	(159.13,170.90) --
	(159.13,170.90) --
	(159.13,170.90) --
	(159.13,170.90) --
	(159.13,170.90) --
	(159.13,170.90) --
	(159.13,170.90) --
	(159.14,170.90) --
	(159.14,170.90) --
	(159.14,170.90) --
	(159.14,170.90) --
	(159.14,170.90) --
	(159.15,170.90) --
	(159.15,170.90) --
	(159.15,170.90) --
	(159.15,170.90) --
	(159.15,170.90) --
	(159.16,170.90) --
	(159.16,170.90) --
	(159.16,170.90) --
	(159.16,170.90) --
	(159.16,170.90) --
	(159.16,170.90) --
	(159.16,170.90) --
	(159.16,170.90) --
	(159.17,170.90) --
	(159.17,170.90) --
	(159.17,170.90) --
	(159.17,170.90) --
	(159.17,170.90) --
	(159.18,170.90) --
	(159.18,170.90) --
	(159.18,170.90) --
	(159.18,170.90) --
	(159.18,170.90) --
	(159.18,170.90) --
	(159.19,170.90) --
	(159.19,170.90) --
	(159.19,170.90) --
	(159.19,170.90) --
	(159.20,170.90) --
	(159.20,170.90) --
	(159.20,170.90) --
	(159.21,170.90) --
	(159.21,170.90) --
	(159.22,170.90) --
	(159.22,170.90) --
	(159.23,170.90) --
	(159.23,170.90) --
	(159.24,170.90) --
	(159.24,170.90) --
	(159.25,170.90) --
	(159.25,170.90) --
	(159.25,170.90) --
	(159.25,170.90) --
	(159.28,170.90) --
	(159.28,170.90) --
	(159.29,170.90) --
	(159.29,170.90) --
	(159.31,170.90) --
	(159.31,170.90) --
	(159.32,170.91) --
	(159.32,170.91) --
	(159.33,170.91) --
	(159.33,170.91) --
	(159.33,170.91) --
	(159.33,170.91) --
	(159.33,170.91) --
	(159.33,170.91) --
	(159.34,170.91) --
	(159.34,170.91) --
	(159.34,170.91) --
	(159.34,170.91) --
	(159.34,170.91) --
	(159.36,170.91) --
	(159.36,170.91) --
	(159.37,170.91) --
	(159.38,170.91) --
	(159.38,170.91) --
	(159.38,170.91) --
	(159.38,170.91) --
	(159.38,170.91) --
	(159.39,170.91) --
	(159.39,170.91) --
	(159.39,170.91) --
	(159.40,170.91) --
	(159.40,170.91) --
	(159.40,170.91) --
	(159.40,170.91) --
	(159.40,170.91) --
	(159.40,170.91) --
	(159.41,170.91) --
	(159.41,170.91) --
	(159.41,170.91) --
	(159.41,170.91) --
	(159.41,170.91) --
	(159.41,170.91) --
	(159.41,170.91) --
	(159.41,170.91) --
	(159.42,170.91) --
	(159.42,170.91) --
	(159.43,170.91) --
	(159.43,170.91) --
	(159.43,170.91) --
	(159.43,170.91) --
	(159.44,170.91) --
	(159.44,170.91) --
	(159.44,170.91) --
	(159.44,170.91) --
	(159.44,170.91) --
	(159.44,170.91) --
	(159.44,170.91) --
	(159.45,170.91) --
	(159.45,170.91) --
	(159.46,170.91) --
	(159.46,170.91) --
	(159.46,170.91) --
	(159.47,170.91) --
	(159.47,170.91) --
	(159.47,170.91) --
	(159.48,170.91) --
	(159.48,170.91) --
	(159.48,170.91) --
	(159.49,170.91) --
	(159.49,170.91) --
	(159.50,170.91) --
	(159.51,170.91) --
	(159.51,170.91) --
	(159.52,170.91) --
	(159.52,170.91) --
	(159.52,170.91) --
	(159.52,170.91) --
	(159.52,170.91) --
	(159.52,170.91) --
	(159.52,170.91) --
	(159.52,170.91) --
	(159.52,170.91) --
	(159.52,170.91) --
	(159.53,170.91) --
	(159.53,170.91) --
	(159.53,170.91) --
	(159.54,170.91) --
	(159.54,170.91) --
	(159.55,170.91) --
	(159.55,170.91) --
	(159.55,170.91) --
	(159.55,170.91) --
	(159.56,170.91) --
	(159.57,170.91) --
	(159.57,170.91) --
	(159.58,170.91) --
	(159.58,170.91) --
	(159.59,170.91) --
	(159.59,170.91) --
	(159.59,170.91) --
	(159.60,170.91) --
	(159.61,170.91) --
	(159.61,170.91) --
	(159.61,170.91) --
	(159.62,170.91) --
	(159.62,170.91) --
	(159.63,170.91) --
	(159.64,170.91) --
	(159.64,170.91) --
	(159.64,170.91) --
	(159.65,170.91) --
	(159.65,170.91) --
	(159.65,170.91) --
	(159.65,170.91) --
	(159.66,170.92) --
	(159.66,170.92) --
	(159.66,170.92) --
	(159.66,170.92) --
	(159.66,170.92) --
	(159.66,170.92) --
	(159.66,170.92) --
	(159.66,170.92) --
	(159.67,170.92) --
	(159.67,170.92) --
	(159.68,170.92) --
	(159.69,170.92) --
	(159.69,170.92) --
	(159.70,170.92) --
	(159.70,170.92) --
	(159.70,170.92) --
	(159.70,170.92) --
	(159.70,170.92) --
	(159.71,170.92) --
	(159.71,170.92) --
	(159.71,170.92) --
	(159.71,170.92) --
	(159.72,170.92) --
	(159.73,170.92) --
	(159.73,170.92) --
	(159.73,170.92) --
	(159.73,170.92) --
	(159.74,170.92) --
	(159.74,170.92) --
	(159.75,170.92) --
	(159.75,170.92) --
	(159.75,170.92) --
	(159.76,170.92) --
	(159.76,170.92) --
	(159.76,170.92) --
	(159.76,170.92) --
	(159.77,170.92) --
	(159.78,170.92) --
	(159.78,170.92) --
	(159.78,170.92) --
	(159.78,170.92) --
	(159.79,170.92) --
	(159.79,170.92) --
	(159.79,170.92) --
	(159.79,170.92) --
	(159.79,170.92) --
	(159.79,170.92) --
	(159.79,170.92) --
	(159.80,170.92) --
	(159.80,170.92) --
	(159.81,170.92) --
	(159.81,170.92) --
	(159.81,170.92) --
	(159.81,170.92) --
	(159.82,170.92) --
	(159.82,170.92) --
	(159.82,170.92) --
	(159.82,170.92) --
	(159.82,170.92) --
	(159.82,170.92) --
	(159.83,170.92) --
	(159.83,170.92) --
	(159.83,170.92) --
	(159.83,170.92) --
	(159.83,170.92) --
	(159.84,170.92) --
	(159.84,170.92) --
	(159.84,170.92) --
	(159.84,170.92) --
	(159.84,170.92) --
	(159.84,170.92) --
	(159.84,170.92) --
	(159.84,170.92) --
	(159.84,170.92) --
	(159.85,170.92) --
	(159.85,170.92) --
	(159.85,170.92) --
	(159.85,170.92) --
	(159.85,170.92) --
	(159.85,170.93) --
	(159.85,170.93) --
	(159.85,170.93) --
	(159.85,170.93) --
	(159.85,170.93) --
	(159.86,170.93) --
	(159.86,170.93) --
	(159.86,170.93) --
	(159.86,170.93) --
	(159.86,170.93) --
	(159.86,170.93) --
	(159.86,170.93) --
	(159.86,170.93) --
	(159.86,170.93) --
	(159.86,170.93) --
	(159.86,170.93) --
	(159.86,170.93) --
	(159.87,170.93) --
	(159.87,170.93) --
	(159.87,170.93) --
	(159.87,170.93) --
	(159.87,170.93) --
	(159.88,170.93) --
	(159.88,170.93) --
	(159.88,170.93) --
	(159.88,170.93) --
	(159.88,170.93) --
	(159.88,170.93) --
	(159.89,170.93) --
	(159.89,170.93) --
	(159.89,170.93) --
	(159.89,170.93) --
	(159.89,170.93) --
	(159.89,170.93) --
	(159.89,170.93) --
	(159.89,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.90,170.93) --
	(159.91,170.93) --
	(159.91,170.93) --
	(159.91,170.93) --
	(159.92,170.93) --
	(159.92,170.93) --
	(159.92,170.93) --
	(159.92,170.93) --
	(159.92,170.93) --
	(159.92,170.93) --
	(159.92,170.93) --
	(159.92,170.93) --
	(159.92,170.93) --
	(159.92,170.93) --
	(159.93,170.93) --
	(159.93,170.93) --
	(159.93,170.93) --
	(159.93,170.93) --
	(159.93,170.93) --
	(159.93,170.93) --
	(159.94,170.93) --
	(159.94,170.93) --
	(159.94,170.93) --
	(159.94,170.93) --
	(159.95,170.93) --
	(159.95,170.93) --
	(159.95,170.93) --
	(159.95,170.93) --
	(159.96,170.93) --
	(159.96,170.93) --
	(159.96,170.93) --
	(159.97,170.93) --
	(159.97,170.93) --
	(159.97,170.93) --
	(159.97,170.93) --
	(159.97,170.93) --
	(159.98,170.94) --
	(159.98,170.94) --
	(159.98,170.94) --
	(159.98,170.94) --
	(159.98,170.94) --
	(159.99,170.94) --
	(160.00,170.94) --
	(160.00,170.94) --
	(160.00,170.94) --
	(160.01,170.94) --
	(160.01,170.94) --
	(160.01,170.94) --
	(160.01,170.94) --
	(160.01,170.94) --
	(160.02,170.94) --
	(160.02,170.94) --
	(160.02,170.94) --
	(160.02,170.94) --
	(160.02,170.94) --
	(160.02,170.94) --
	(160.03,170.94) --
	(160.03,170.94) --
	(160.03,170.94) --
	(160.04,170.94) --
	(160.04,170.94) --
	(160.04,170.94) --
	(160.04,170.94) --
	(160.04,170.94) --
	(160.04,170.94) --
	(160.04,170.94) --
	(160.04,170.94) --
	(160.04,170.94) --
	(160.05,170.94) --
	(160.05,170.94) --
	(160.05,170.94) --
	(160.06,170.94) --
	(160.06,170.94) --
	(160.06,170.94) --
	(160.07,170.94) --
	(160.07,170.94) --
	(160.07,170.94) --
	(160.08,170.94) --
	(160.08,170.94) --
	(160.08,170.94) --
	(160.08,170.94) --
	(160.08,170.94) --
	(160.10,170.94) --
	(160.10,170.94) --
	(160.10,170.94) --
	(160.10,170.94) --
	(160.10,170.94) --
	(160.10,170.94) --
	(160.10,170.94) --
	(160.10,170.94) --
	(160.10,170.94) --
	(160.10,170.94) --
	(160.10,170.94) --
	(160.11,170.94) --
	(160.11,170.94) --
	(160.11,170.94) --
	(160.11,170.94) --
	(160.11,170.94) --
	(160.11,170.94) --
	(160.12,170.94) --
	(160.12,170.94) --
	(160.12,170.94) --
	(160.12,170.94) --
	(160.12,170.94) --
	(160.12,170.94) --
	(160.12,170.94) --
	(160.12,170.94) --
	(160.12,170.94) --
	(160.13,170.94) --
	(160.13,170.94) --
	(160.13,170.94) --
	(160.13,170.94) --
	(160.13,170.94) --
	(160.13,170.94) --
	(160.13,170.94) --
	(160.13,170.94) --
	(160.14,170.94) --
	(160.14,170.94) --
	(160.14,170.94) --
	(160.14,170.94) --
	(160.14,170.94) --
	(160.14,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.15,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.16,170.94) --
	(160.17,170.94) --
	(160.17,170.94) --
	(160.17,170.94) --
	(160.17,170.94) --
	(160.17,170.94) --
	(160.17,170.94) --
	(160.17,170.94) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.17,170.95) --
	(160.18,170.95) --
	(160.18,170.95) --
	(160.18,170.95) --
	(160.18,170.95) --
	(160.18,170.95) --
	(160.18,170.95) --
	(160.19,170.95) --
	(160.19,170.95) --
	(160.19,170.95) --
	(160.19,170.95) --
	(160.20,170.95) --
	(160.20,170.95) --
	(160.20,170.95) --
	(160.20,170.95) --
	(160.20,170.95) --
	(160.20,170.95) --
	(160.20,170.95) --
	(160.20,170.95) --
	(160.21,170.95) --
	(160.21,170.95) --
	(160.21,170.95) --
	(160.21,170.95) --
	(160.21,170.95) --
	(160.22,170.95) --
	(160.23,170.95) --
	(160.23,170.95) --
	(160.23,170.95) --
	(160.23,170.95) --
	(160.23,170.95) --
	(160.23,170.95) --
	(160.23,170.95) --
	(160.23,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.24,170.95) --
	(160.25,170.95) --
	(160.25,170.95) --
	(160.25,170.95) --
	(160.25,170.95) --
	(160.25,170.95) --
	(160.26,170.95) --
	(160.26,170.95) --
	(160.26,170.96) --
	(160.26,170.96) --
	(160.26,170.96) --
	(160.26,170.96) --
	(160.26,170.96) --
	(160.26,170.96) --
	(160.26,170.96) --
	(160.26,170.96) --
	(160.26,170.96) --
	(160.26,170.96) --
	(160.26,170.96) --
	(160.27,170.96) --
	(160.27,170.96) --
	(160.27,170.96) --
	(160.27,170.96) --
	(160.27,170.96) --
	(160.27,170.96) --
	(160.27,170.96) --
	(160.27,170.96) --
	(160.27,170.96) --
	(160.27,170.96) --
	(160.28,170.96) --
	(160.28,170.96) --
	(160.28,170.96) --
	(160.28,170.96) --
	(160.28,170.96) --
	(160.29,170.96) --
	(160.29,170.96) --
	(160.29,170.96) --
	(160.29,170.96) --
	(160.29,170.96) --
	(160.29,170.96) --
	(160.29,170.96) --
	(160.29,170.96) --
	(160.30,170.96) --
	(160.30,170.96) --
	(160.30,170.96) --
	(160.30,170.96) --
	(160.30,170.96) --
	(160.30,170.96) --
	(160.30,170.96) --
	(160.30,170.96) --
	(160.30,170.96) --
	(160.30,170.96) --
	(160.30,170.96) --
	(160.31,170.96) --
	(160.31,170.96) --
	(160.31,170.96) --
	(160.31,170.96) --
	(160.32,170.96) --
	(160.32,170.96) --
	(160.32,170.96) --
	(160.32,170.96) --
	(160.32,170.96) --
	(160.33,170.96) --
	(160.34,170.96) --
	(160.34,170.96) --
	(160.34,170.96) --
	(160.34,170.96) --
	(160.34,170.96) --
	(160.34,170.96) --
	(160.34,170.96) --
	(160.35,170.96) --
	(160.35,170.96) --
	(160.35,170.96) --
	(160.35,170.96) --
	(160.35,170.96) --
	(160.35,170.96) --
	(160.35,170.96) --
	(160.35,170.96) --
	(160.35,170.96) --
	(160.36,170.96) --
	(160.36,170.96) --
	(160.36,170.96) --
	(160.37,170.96) --
	(160.37,170.96) --
	(160.37,170.96) --
	(160.37,170.96) --
	(160.37,170.96) --
	(160.37,170.96) --
	(160.37,170.96) --
	(160.37,170.96) --
	(160.37,170.96) --
	(160.37,170.96) --
	(160.37,170.96) --
	(160.38,170.96) --
	(160.38,170.96) --
	(160.38,170.96) --
	(160.38,170.96) --
	(160.39,170.96) --
	(160.39,170.96) --
	(160.39,170.96) --
	(160.39,170.96) --
	(160.39,170.96) --
	(160.39,170.96) --
	(160.39,170.96) --
	(160.39,170.96) --
	(160.39,170.97) --
	(160.39,170.97) --
	(160.39,170.97) --
	(160.39,170.97) --
	(160.39,170.97) --
	(160.39,170.97) --
	(160.40,170.97) --
	(160.40,170.97) --
	(160.40,170.97) --
	(160.40,170.97) --
	(160.40,170.97) --
	(160.40,170.97) --
	(160.40,170.97) --
	(160.41,170.97) --
	(160.41,170.97) --
	(160.41,170.97) --
	(160.41,170.97) --
	(160.42,170.97) --
	(160.42,170.97) --
	(160.42,170.97) --
	(160.42,170.97) --
	(160.42,170.97) --
	(160.42,170.97) --
	(160.42,170.97) --
	(160.43,170.97) --
	(160.43,170.97) --
	(160.43,170.97) --
	(160.43,170.97) --
	(160.43,170.97) --
	(160.43,170.97) --
	(160.44,170.97) --
	(160.44,170.97) --
	(160.45,170.97) --
	(160.45,170.97) --
	(160.46,170.97) --
	(160.46,170.97) --
	(160.46,170.97) --
	(160.46,170.97) --
	(160.46,170.97) --
	(160.47,170.97) --
	(160.47,170.97) --
	(160.47,170.97) --
	(160.47,170.97) --
	(160.47,170.97) --
	(160.47,170.97) --
	(160.48,170.97) --
	(160.48,170.97) --
	(160.48,170.97) --
	(160.48,170.97) --
	(160.49,170.97) --
	(160.49,170.97) --
	(160.49,170.97) --
	(160.49,170.97) --
	(160.49,170.97) --
	(160.49,170.97) --
	(160.49,170.97) --
	(160.50,170.97) --
	(160.50,170.97) --
	(160.50,170.97) --
	(160.50,170.97) --
	(160.51,170.97) --
	(160.51,170.97) --
	(160.51,170.97) --
	(160.51,170.97) --
	(160.51,170.97) --
	(160.51,170.97) --
	(160.51,170.97) --
	(160.52,170.97) --
	(160.52,170.97) --
	(160.52,170.97) --
	(160.52,170.97) --
	(160.52,170.97) --
	(160.52,170.97) --
	(160.52,170.97) --
	(160.52,170.97) --
	(160.53,170.97) --
	(160.53,170.97) --
	(160.53,170.97) --
	(160.53,170.97) --
	(160.53,170.97) --
	(160.54,170.97) --
	(160.54,170.97) --
	(160.54,170.97) --
	(160.54,170.97) --
	(160.54,170.97) --
	(160.55,170.97) --
	(160.55,170.97) --
	(160.56,170.97) --
	(160.56,170.97) --
	(160.56,170.97) --
	(160.56,170.97) --
	(160.57,170.97) --
	(160.57,170.97) --
	(160.57,170.97) --
	(160.57,170.97) --
	(160.57,170.97) --
	(160.57,170.97) --
	(160.57,170.97) --
	(160.57,170.97) --
	(160.57,170.97) --
	(160.59,170.97) --
	(160.59,170.97) --
	(160.60,170.97) --
	(160.60,170.97) --
	(160.60,170.97) --
	(160.60,170.97) --
	(160.60,170.97) --
	(160.61,170.97) --
	(160.61,170.97) --
	(160.61,170.97) --
	(160.61,170.97) --
	(160.62,170.97) --
	(160.62,170.97) --
	(160.62,170.97) --
	(160.62,170.97) --
	(160.62,170.97) --
	(160.62,170.97) --
	(160.62,170.97) --
	(160.62,170.97) --
	(160.63,170.97) --
	(160.63,170.97) --
	(160.63,170.97) --
	(160.63,170.97) --
	(160.63,170.97) --
	(160.64,170.97) --
	(160.64,170.97) --
	(160.64,170.97) --
	(160.64,170.97) --
	(160.64,170.97) --
	(160.65,170.97) --
	(160.65,170.97) --
	(160.65,170.98) --
	(160.65,170.98) --
	(160.65,170.98) --
	(160.65,170.98) --
	(160.65,170.98) --
	(160.65,170.98) --
	(160.65,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.66,170.98) --
	(160.67,170.98) --
	(160.67,170.98) --
	(160.67,170.98) --
	(160.67,170.98) --
	(160.67,170.98) --
	(160.67,170.98) --
	(160.68,170.98) --
	(160.68,170.98) --
	(160.68,170.98) --
	(160.68,170.98) --
	(160.69,170.98) --
	(160.69,170.98) --
	(160.69,170.98) --
	(160.69,170.98) --
	(160.69,170.98) --
	(160.69,170.98) --
	(160.70,170.98) --
	(160.70,170.98) --
	(160.70,170.98) --
	(160.70,170.98) --
	(160.70,170.98) --
	(160.70,170.98) --
	(160.70,170.98) --
	(160.70,170.98) --
	(160.70,170.98) --
	(160.71,170.98) --
	(160.71,170.98) --
	(160.73,170.98) --
	(160.74,170.98) --
	(160.74,170.98) --
	(160.74,170.98) --
	(160.75,170.98) --
	(160.75,170.98) --
	(160.75,170.98) --
	(160.75,170.98) --
	(160.75,170.98) --
	(160.76,170.98) --
	(160.76,170.98) --
	(160.76,170.98) --
	(160.76,170.98) --
	(160.76,170.98) --
	(160.76,170.98) --
	(160.77,170.98) --
	(160.77,170.98) --
	(160.77,170.98) --
	(160.77,170.98) --
	(160.77,170.98) --
	(160.77,170.98) --
	(160.78,170.98) --
	(160.78,170.98) --
	(160.79,170.98) --
	(160.79,170.98) --
	(160.79,170.98) --
	(160.79,170.98) --
	(160.79,170.98) --
	(160.80,170.98) --
	(160.80,170.98) --
	(160.80,170.98) --
	(160.80,170.98) --
	(160.80,170.98) --
	(160.80,170.98) --
	(160.80,170.98) --
	(160.80,170.98) --
	(160.81,170.98) --
	(160.81,170.98) --
	(160.81,170.98) --
	(160.82,170.98) --
	(160.82,170.98) --
	(160.82,170.98) --
	(160.83,170.98) --
	(160.83,170.98) --
	(160.84,170.98) --
	(160.84,170.98) --
	(160.84,170.98) --
	(160.84,170.98) --
	(160.84,170.98) --
	(160.85,170.98) --
	(160.85,170.98) --
	(160.86,170.98) --
	(160.87,170.98) --
	(160.87,170.98) --
	(160.87,170.98) --
	(160.87,170.98) --
	(160.87,170.98) --
	(160.87,170.98) --
	(160.88,170.98) --
	(160.88,170.98) --
	(160.88,170.98) --
	(160.88,170.98) --
	(160.88,170.98) --
	(160.88,170.98) --
	(160.88,170.98) --
	(160.88,170.98) --
	(160.89,170.98) --
	(160.89,170.98) --
	(160.89,170.98) --
	(160.90,170.98) --
	(160.90,170.98) --
	(160.90,170.98) --
	(160.92,170.98) --
	(160.92,170.98) --
	(160.93,170.98) --
	(160.93,170.98) --
	(160.93,170.98) --
	(160.94,170.98) --
	(160.94,170.98) --
	(160.95,170.98) --
	(160.95,170.98) --
	(160.96,170.98) --
	(160.96,170.98) --
	(160.96,170.98) --
	(160.96,170.98) --
	(161.00,170.98) --
	(161.00,170.98) --
	(161.02,170.98) --
	(161.02,170.99) --
	(161.02,170.99) --
	(161.03,170.99) --
	(161.03,170.99) --
	(161.04,170.99) --
	(161.05,170.99) --
	(161.06,170.99) --
	(161.07,170.99) --
	(161.07,170.99) --
	(161.07,170.99) --
	(161.07,170.99) --
	(161.08,170.99) --
	(161.08,170.99) --
	(161.09,170.99) --
	(161.10,170.99) --
	(161.10,170.99) --
	(161.10,170.99) --
	(161.11,170.99) --
	(161.11,170.99) --
	(161.12,170.99) --
	(161.13,170.99) --
	(161.14,170.99) --
	(161.14,170.99) --
	(161.14,170.99) --
	(161.14,170.99) --
	(161.14,170.99) --
	(161.15,170.99) --
	(161.15,170.99) --
	(161.15,170.99) --
	(161.16,170.99) --
	(161.16,170.99) --
	(161.16,170.99) --
	(161.17,170.99) --
	(161.17,170.99) --
	(161.18,170.99) --
	(161.18,170.99) --
	(161.19,170.99) --
	(161.19,170.99) --
	(161.19,170.99) --
	(161.20,170.99) --
	(161.20,170.99) --
	(161.20,170.99) --
	(161.20,170.99) --
	(161.21,170.99) --
	(161.21,170.99) --
	(161.26,170.99) --
	(161.26,170.99) --
	(161.26,170.99) --
	(161.27,170.99) --
	(161.27,170.99) --
	(161.27,170.99) --
	(161.27,170.99) --
	(161.27,170.99) --
	(161.27,170.99) --
	(161.27,170.99) --
	(161.28,170.99) --
	(161.28,170.99) --
	(161.28,170.99) --
	(161.29,170.99) --
	(161.29,170.99) --
	(161.30,170.99) --
	(161.30,170.99) --
	(161.30,170.99) --
	(161.30,170.99) --
	(161.30,170.99) --
	(161.30,170.99) --
	(161.31,170.99) --
	(161.31,170.99) --
	(161.31,170.99) --
	(161.31,170.99) --
	(161.31,170.99) --
	(161.31,170.99) --
	(161.31,170.99) --
	(161.32,170.99) --
	(161.33,170.99) --
	(161.33,170.99) --
	(161.33,170.99) --
	(161.34,170.99) --
	(161.35,170.99) --
	(161.35,170.99) --
	(161.36,170.99) --
	(161.37,170.99) --
	(161.37,170.99) --
	(161.37,170.99) --
	(161.38,170.99) --
	(161.38,170.99) --
	(161.38,170.99) --
	(161.38,170.99) --
	(161.38,170.99) --
	(161.38,170.99) --
	(161.38,170.99) --
	(161.39,170.99) --
	(161.39,170.99) --
	(161.40,170.99) --
	(161.40,170.99) --
	(161.40,170.99) --
	(161.42,170.99) --
	(161.42,170.99) --
	(161.43,171.00) --
	(161.43,171.00) --
	(161.44,171.00) --
	(161.44,171.00) --
	(161.44,171.00) --
	(161.45,171.00) --
	(161.46,171.00) --
	(161.46,171.00) --
	(161.47,171.00) --
	(161.47,171.00) --
	(161.47,171.00) --
	(161.47,171.00) --
	(161.47,171.00) --
	(161.47,171.00) --
	(161.47,171.00) --
	(161.47,171.00) --
	(161.48,171.00) --
	(161.48,171.00) --
	(161.48,171.00) --
	(161.49,171.00) --
	(161.49,171.00) --
	(161.49,171.00) --
	(161.50,171.00) --
	(161.50,171.00) --
	(161.50,171.00) --
	(161.52,171.00) --
	(161.52,171.00) --
	(161.53,171.00) --
	(161.53,171.00) --
	(161.53,171.00) --
	(161.54,171.00) --
	(161.54,171.00) --
	(161.55,171.00) --
	(161.55,171.00) --
	(161.55,171.00) --
	(161.56,171.00) --
	(161.56,171.00) --
	(161.57,171.00) --
	(161.57,171.00) --
	(161.57,171.00) --
	(161.57,171.00) --
	(161.57,171.00) --
	(161.57,171.00) --
	(161.57,171.00) --
	(161.57,171.00) --
	(161.57,171.00) --
	(161.57,171.00) --
	(161.58,171.00) --
	(161.58,171.00) --
	(161.58,171.00) --
	(161.58,171.00) --
	(161.58,171.00) --
	(161.60,171.00) --
	(161.61,171.00) --
	(161.61,171.00) --
	(161.61,171.00) --
	(161.62,171.00) --
	(161.62,171.00) --
	(161.63,171.00) --
	(161.65,171.00) --
	(161.65,171.00) --
	(161.66,171.00) --
	(161.66,171.00) --
	(161.67,171.00) --
	(161.68,171.00) --
	(161.68,171.00) --
	(161.68,171.00) --
	(161.68,171.00) --
	(161.68,171.00) --
	(161.68,171.00) --
	(161.70,171.00) --
	(161.70,171.00) --
	(161.72,171.00) --
	(161.72,171.00) --
	(161.72,171.00) --
	(161.73,171.00) --
	(161.73,171.00) --
	(161.73,171.00) --
	(161.73,171.00) --
	(161.73,171.00) --
	(161.73,171.00) --
	(161.73,171.00) --
	(161.74,171.00) --
	(161.75,171.00) --
	(161.75,171.00) --
	(161.75,171.00) --
	(161.75,171.00) --
	(161.76,171.00) --
	(161.77,171.00) --
	(161.77,171.00) --
	(161.77,171.00) --
	(161.78,171.00) --
	(161.78,171.00) --
	(161.78,171.00) --
	(161.78,171.00) --
	(161.79,171.00) --
	(161.79,171.00) --
	(161.79,171.00) --
	(161.80,171.00) --
	(161.80,171.00) --
	(161.80,171.00) --
	(161.81,171.00) --
	(161.81,171.00) --
	(161.81,171.00) --
	(161.82,171.00) --
	(161.83,171.00) --
	(161.83,171.00) --
	(161.83,171.00) --
	(161.83,171.00) --
	(161.84,171.00) --
	(161.84,171.00) --
	(161.85,171.00) --
	(161.85,171.00) --
	(161.85,171.01) --
	(161.85,171.01) --
	(161.85,171.01) --
	(161.85,171.01) --
	(161.86,171.01) --
	(161.86,171.01) --
	(161.86,171.01) --
	(161.87,171.01) --
	(161.87,171.01) --
	(161.88,171.01) --
	(161.88,171.01) --
	(161.89,171.01) --
	(161.90,171.01) --
	(161.90,171.01) --
	(161.90,171.01) --
	(161.90,171.01) --
	(161.91,171.01) --
	(161.91,171.01) --
	(161.92,171.01) --
	(161.93,171.01) --
	(161.93,171.01) --
	(161.94,171.01) --
	(161.94,171.01) --
	(161.94,171.01) --
	(161.94,171.01) --
	(161.94,171.01) --
	(161.95,171.01) --
	(161.95,171.01) --
	(161.95,171.01) --
	(161.96,171.01) --
	(161.96,171.01) --
	(161.96,171.01) --
	(161.96,171.01) --
	(161.97,171.01) --
	(161.97,171.01) --
	(161.97,171.01) --
	(161.98,171.01) --
	(161.98,171.01) --
	(161.98,171.01) --
	(161.99,171.01) --
	(161.99,171.01) --
	(161.99,171.01) --
	(161.99,171.01) --
	(162.00,171.01) --
	(162.00,171.01) --
	(162.01,171.01) --
	(162.01,171.01) --
	(162.04,171.01) --
	(162.05,171.01) --
	(162.07,171.01) --
	(162.07,171.01) --
	(162.08,171.01) --
	(162.08,171.01) --
	(162.09,171.01) --
	(162.09,171.01) --
	(162.10,171.01) --
	(162.10,171.01) --
	(162.10,171.01) --
	(162.11,171.01) --
	(162.11,171.01) --
	(162.12,171.01) --
	(162.12,171.01) --
	(162.12,171.01) --
	(162.12,171.01) --
	(162.12,171.01) --
	(162.13,171.01) --
	(162.13,171.01) --
	(162.13,171.01) --
	(162.13,171.01) --
	(162.15,171.01) --
	(162.15,171.01) --
	(162.15,171.01) --
	(162.16,171.01) --
	(162.17,171.01) --
	(162.17,171.01) --
	(162.17,171.01) --
	(162.18,171.01) --
	(162.18,171.01) --
	(162.19,171.01) --
	(162.20,171.01) --
	(162.21,171.01) --
	(162.24,171.01) --
	(162.24,171.01) --
	(162.25,171.01) --
	(162.26,171.01) --
	(162.26,171.01) --
	(162.27,171.01) --
	(162.27,171.01) --
	(162.27,171.01) --
	(162.28,171.01) --
	(162.30,171.01) --
	(162.30,171.01) --
	(162.31,171.01) --
	(162.31,171.01) --
	(162.31,171.02) --
	(162.31,171.02) --
	(162.33,171.02) --
	(162.34,171.02) --
	(162.34,171.02) --
	(162.35,171.02) --
	(162.37,171.02) --
	(162.38,171.02) --
	(162.39,171.02) --
	(162.39,171.02) --
	(162.40,171.02) --
	(162.40,171.02) --
	(162.42,171.02) --
	(162.42,171.02) --
	(162.42,171.02) --
	(162.42,171.02) --
	(162.42,171.02) --
	(162.42,171.02) --
	(162.43,171.02) --
	(162.43,171.02) --
	(162.45,171.02) --
	(162.45,171.02) --
	(162.45,171.02) --
	(162.46,171.02) --
	(162.46,171.02) --
	(162.47,171.02) --
	(162.47,171.02) --
	(162.47,171.02) --
	(162.47,171.02) --
	(162.47,171.02) --
	(162.47,171.02) --
	(162.48,171.02) --
	(162.48,171.02) --
	(162.49,171.02) --
	(162.49,171.02) --
	(162.49,171.02) --
	(162.51,171.02) --
	(162.51,171.02) --
	(162.51,171.02) --
	(162.51,171.02) --
	(162.52,171.02) --
	(162.52,171.02) --
	(162.52,171.02) --
	(162.54,171.02) --
	(162.54,171.02) --
	(162.55,171.02) --
	(162.55,171.02) --
	(162.55,171.02) --
	(162.55,171.02) --
	(162.56,171.02) --
	(162.56,171.02) --
	(162.58,171.02) --
	(162.58,171.02) --
	(162.60,171.02) --
	(162.60,171.02) --
	(162.61,171.02) --
	(162.61,171.02) --
	(162.61,171.02) --
	(162.61,171.02) --
	(162.61,171.02) --
	(162.62,171.02) --
	(162.62,171.02) --
	(162.62,171.02) --
	(162.63,171.02) --
	(162.63,171.02) --
	(162.64,171.02) --
	(162.64,171.02) --
	(162.65,171.02) --
	(162.66,171.02) --
	(162.67,171.02) --
	(162.67,171.02) --
	(162.67,171.02) --
	(162.68,171.02) --
	(162.71,171.02) --
	(162.71,171.02) --
	(162.71,171.02) --
	(162.73,171.02) --
	(162.73,171.02) --
	(162.74,171.02) --
	(162.74,171.02) --
	(162.74,171.03) --
	(162.75,171.03) --
	(162.75,171.03) --
	(162.75,171.03) --
	(162.75,171.03) --
	(162.75,171.03) --
	(162.75,171.03) --
	(162.77,171.03) --
	(162.78,171.03) --
	(162.78,171.03) --
	(162.78,171.03) --
	(162.79,171.03) --
	(162.79,171.03) --
	(162.79,171.03) --
	(162.79,171.03) --
	(162.79,171.03) --
	(162.79,171.03) --
	(162.79,171.03) --
	(162.79,171.03) --
	(162.79,171.03) --
	(162.80,171.03) --
	(162.82,171.03) --
	(162.82,171.03) --
	(162.82,171.03) --
	(162.83,171.03) --
	(162.83,171.03) --
	(162.83,171.03) --
	(162.83,171.03) --
	(162.83,171.03) --
	(162.83,171.03) --
	(162.83,171.03) --
	(162.83,171.03) --
	(162.84,171.03) --
	(162.84,171.03) --
	(162.84,171.03) --
	(162.84,171.03) --
	(162.84,171.03) --
	(162.86,171.03) --
	(162.86,171.03) --
	(162.86,171.03) --
	(162.86,171.03) --
	(162.86,171.03) --
	(162.87,171.03) --
	(162.87,171.03) --
	(162.87,171.03) --
	(162.87,171.03) --
	(162.88,171.03) --
	(162.88,171.03) --
	(162.90,171.03) --
	(162.91,171.03) --
	(162.91,171.03) --
	(162.92,171.03) --
	(162.92,171.03) --
	(162.92,171.03) --
	(162.92,171.03) --
	(162.92,171.03) --
	(162.92,171.03) --
	(162.92,171.03) --
	(162.92,171.03) --
	(162.92,171.03) --
	(162.92,171.03) --
	(162.93,171.03) --
	(162.93,171.03) --
	(162.93,171.03) --
	(162.93,171.03) --
	(162.93,171.03) --
	(162.94,171.03) --
	(162.94,171.03) --
	(162.95,171.03) --
	(162.95,171.03) --
	(162.95,171.03) --
	(162.96,171.03) --
	(162.97,171.03) --
	(162.97,171.03) --
	(162.98,171.03) --
	(162.99,171.03) --
	(162.99,171.03) --
	(162.99,171.03) --
	(163.01,171.03) --
	(163.01,171.03) --
	(163.03,171.03) --
	(163.04,171.03) --
	(163.04,171.03) --
	(163.05,171.03) --
	(163.05,171.03) --
	(163.05,171.03) --
	(163.05,171.03) --
	(163.05,171.03) --
	(163.05,171.03) --
	(163.05,171.03) --
	(163.06,171.03) --
	(163.06,171.03) --
	(163.07,171.03) --
	(163.07,171.03) --
	(163.07,171.03) --
	(163.07,171.03) --
	(163.08,171.03) --
	(163.08,171.03) --
	(163.08,171.03) --
	(163.08,171.03) --
	(163.09,171.03) --
	(163.09,171.03) --
	(163.12,171.03) --
	(163.13,171.03) --
	(163.14,171.03) --
	(163.16,171.03) --
	(163.16,171.03) --
	(163.17,171.03) --
	(163.17,171.03) --
	(163.18,171.03) --
	(163.22,171.03) --
	(163.22,171.03) --
	(163.22,171.03) --
	(163.23,171.03) --
	(163.24,171.03) --
	(163.24,171.03) --
	(163.26,171.03) --
	(163.27,171.03) --
	(163.29,171.03) --
	(163.30,171.03) --
	(163.30,171.03) --
	(163.32,171.03) --
	(163.32,171.03) --
	(163.32,171.03) --
	(163.32,171.03) --
	(163.34,171.04) --
	(163.34,171.04) --
	(163.36,171.04) --
	(163.37,171.04) --
	(163.37,171.04) --
	(163.37,171.04) --
	(163.37,171.04) --
	(163.38,171.04) --
	(163.38,171.04) --
	(163.38,171.04) --
	(163.39,171.04) --
	(163.40,171.04) --
	(163.40,171.04) --
	(163.40,171.04) --
	(163.41,171.04) --
	(163.41,171.04) --
	(163.41,171.04) --
	(163.41,171.04) --
	(163.41,171.04) --
	(163.41,171.04) --
	(163.41,171.04) --
	(163.43,171.04) --
	(163.45,171.04) --
	(163.46,171.04) --
	(163.46,171.04) --
	(163.47,171.04) --
	(163.47,171.04) --
	(163.47,171.04) --
	(163.49,171.04) --
	(163.49,171.04) --
	(163.49,171.04) --
	(163.50,171.04) --
	(163.50,171.04) --
	(163.54,171.04) --
	(163.58,171.04) --
	(163.58,171.04) --
	(163.59,171.04) --
	(163.59,171.04) --
	(163.60,171.04) --
	(163.61,171.04) --
	(163.61,171.04) --
	(163.61,171.04) --
	(163.61,171.04) --
	(163.63,171.04) --
	(163.64,171.04) --
	(163.64,171.04) --
	(163.65,171.04) --
	(163.68,171.04) --
	(163.69,171.04) --
	(163.70,171.04) --
	(163.70,171.04) --
	(163.70,171.04) --
	(163.72,171.04) --
	(163.72,171.04) --
	(163.72,171.04) --
	(163.75,171.04) --
	(163.76,171.04) --
	(163.76,171.04) --
	(163.76,171.04) --
	(163.77,171.04) --
	(163.77,171.04) --
	(163.77,171.04) --
	(163.82,171.04) --
	(163.82,171.04) --
	(163.83,171.04) --
	(163.84,171.04) --
	(163.85,171.04) --
	(163.86,171.04) --
	(163.86,171.04) --
	(163.87,171.04) --
	(163.87,171.04) --
	(163.89,171.04) --
	(163.91,171.04) --
	(163.91,171.04) --
	(163.91,171.04) --
	(163.91,171.04) --
	(163.91,171.04) --
	(163.92,171.04) --
	(163.92,171.04) --
	(163.92,171.04) --
	(163.95,171.04) --
	(163.97,171.04) --
	(163.98,171.04) --
	(163.99,171.04) --
	(163.99,171.04) --
	(163.99,171.04) --
	(163.99,171.04) --
	(163.99,171.04) --
	(164.00,171.04) --
	(164.00,171.04) --
	(164.01,171.04) --
	(164.02,171.04) --
	(164.02,171.04) --
	(164.02,171.04) --
	(164.05,171.04) --
	(164.05,171.04) --
	(164.08,171.04) --
	(164.08,171.04) --
	(164.08,171.04) --
	(164.09,171.04) --
	(164.09,171.04) --
	(164.10,171.04) --
	(164.10,171.04) --
	(164.11,171.04) --
	(164.11,171.04) --
	(164.12,171.04) --
	(164.12,171.04) --
	(164.12,171.04) --
	(164.12,171.04) --
	(164.13,171.04) --
	(164.15,171.04) --
	(164.17,171.04) --
	(164.18,171.04) --
	(164.19,171.04) --
	(164.20,171.04) --
	(164.21,171.04) --
	(164.22,171.04) --
	(164.22,171.04) --
	(164.23,171.04) --
	(164.24,171.04) --
	(164.26,171.04) --
	(164.26,171.04) --
	(164.26,171.04) --
	(164.29,171.04) --
	(164.30,171.04) --
	(164.31,171.04) --
	(164.31,171.04) --
	(164.31,171.04) --
	(164.32,171.04) --
	(164.32,171.04) --
	(164.33,171.04) --
	(164.33,171.04) --
	(164.33,171.04) --
	(164.34,171.04) --
	(164.34,171.04) --
	(164.37,171.04) --
	(164.38,171.04) --
	(164.39,171.05) --
	(164.46,171.05) --
	(164.46,171.05) --
	(164.46,171.05) --
	(164.48,171.05) --
	(164.48,171.05) --
	(164.49,171.05) --
	(164.50,171.05) --
	(164.51,171.05) --
	(164.51,171.05) --
	(164.52,171.05) --
	(164.52,171.05) --
	(164.53,171.05) --
	(164.54,171.05) --
	(164.54,171.05) --
	(164.55,171.05) --
	(164.55,171.05) --
	(164.55,171.05) --
	(164.55,171.05) --
	(164.55,171.05) --
	(164.55,171.05) --
	(164.55,171.05) --
	(164.55,171.05) --
	(164.55,171.05) --
	(164.55,171.05) --
	(164.56,171.05) --
	(164.56,171.05) --
	(164.56,171.05) --
	(164.57,171.05) --
	(164.58,171.05) --
	(164.59,171.05) --
	(164.59,171.05) --
	(164.59,171.05) --
	(164.63,171.05) --
	(164.63,171.05) --
	(164.65,171.05) --
	(164.66,171.05) --
	(164.68,171.05) --
	(164.69,171.05) --
	(164.69,171.05) --
	(164.69,171.05) --
	(164.70,171.05) --
	(164.73,171.05) --
	(164.74,171.05) --
	(164.74,171.05) --
	(164.76,171.05) --
	(164.78,171.05) --
	(164.78,171.05) --
	(164.79,171.05) --
	(164.80,171.05) --
	(164.80,171.05) --
	(164.80,171.05) --
	(164.80,171.05) --
	(164.81,171.05) --
	(164.81,171.05) --
	(164.82,171.05) --
	(164.82,171.05) --
	(164.82,171.05) --
	(164.82,171.05) --
	(164.82,171.05) --
	(164.82,171.05) --
	(164.82,171.05) --
	(164.85,171.05) --
	(164.86,171.05) --
	(164.87,171.05) --
	(164.87,171.05) --
	(164.87,171.05) --
	(164.89,171.05) --
	(164.89,171.05) --
	(164.90,171.05) --
	(164.90,171.05) --
	(164.92,171.05) --
	(164.94,171.05) --
	(164.95,171.05) --
	(164.95,171.05) --
	(164.96,171.05) --
	(164.97,171.05) --
	(164.97,171.05) --
	(164.97,171.05) --
	(164.97,171.05) --
	(164.98,171.05) --
	(164.98,171.05) --
	(164.98,171.05) --
	(164.98,171.05) --
	(164.99,171.05) --
	(164.99,171.05) --
	(164.99,171.05) --
	(164.99,171.05) --
	(164.99,171.05) --
	(165.00,171.05) --
	(165.00,171.05) --
	(165.00,171.05) --
	(165.01,171.05) --
	(165.01,171.05) --
	(165.04,171.05) --
	(165.04,171.05) --
	(165.05,171.05) --
	(165.05,171.05) --
	(165.05,171.05) --
	(165.05,171.05) --
	(165.07,171.05) --
	(165.08,171.05) --
	(165.08,171.05) --
	(165.08,171.05) --
	(165.09,171.05) --
	(165.09,171.05) --
	(165.09,171.05) --
	(165.09,171.05) --
	(165.09,171.05) --
	(165.09,171.05) --
	(165.09,171.05) --
	(165.11,171.05) --
	(165.11,171.05) --
	(165.12,171.05) --
	(165.13,171.05) --
	(165.14,171.05) --
	(165.14,171.05) --
	(165.14,171.05) --
	(165.14,171.05) --
	(165.15,171.05) --
	(165.15,171.05) --
	(165.16,171.05) --
	(165.17,171.05) --
	(165.20,171.05) --
	(165.20,171.05) --
	(165.20,171.05) --
	(165.24,171.05) --
	(165.25,171.05) --
	(165.25,171.05) --
	(165.25,171.05) --
	(165.25,171.05) --
	(165.25,171.05) --
	(165.26,171.05) --
	(165.26,171.05) --
	(165.26,171.05) --
	(165.26,171.05) --
	(165.27,171.05) --
	(165.28,171.05) --
	(165.28,171.05) --
	(165.28,171.06) --
	(165.29,171.06) --
	(165.29,171.06) --
	(165.29,171.06) --
	(165.30,171.06) --
	(165.30,171.06) --
	(165.31,171.06) --
	(165.31,171.06) --
	(165.31,171.06) --
	(165.31,171.06) --
	(165.31,171.06) --
	(165.32,171.06) --
	(165.32,171.06) --
	(165.33,171.06) --
	(165.33,171.06) --
	(165.35,171.06) --
	(165.35,171.06) --
	(165.35,171.06) --
	(165.35,171.06) --
	(165.35,171.06) --
	(165.36,171.06) --
	(165.36,171.06) --
	(165.36,171.06) --
	(165.36,171.06) --
	(165.36,171.06) --
	(165.37,171.06) --
	(165.37,171.06) --
	(165.37,171.06) --
	(165.37,171.06) --
	(165.37,171.06) --
	(165.39,171.06) --
	(165.39,171.06) --
	(165.39,171.06) --
	(165.39,171.06) --
	(165.43,171.06) --
	(165.43,171.06) --
	(165.43,171.06) --
	(165.44,171.06) --
	(165.50,171.06) --
	(165.52,171.06) --
	(165.52,171.06) --
	(165.52,171.06) --
	(165.54,171.06) --
	(165.54,171.06) --
	(165.54,171.06) --
	(165.54,171.06) --
	(165.54,171.06) --
	(165.54,171.06) --
	(165.58,171.06) --
	(165.60,171.06) --
	(165.62,171.06) --
	(165.62,171.06) --
	(165.62,171.06) --
	(165.62,171.06) --
	(165.62,171.06) --
	(165.62,171.06) --
	(165.62,171.06) --
	(165.62,171.06) --
	(165.62,171.06) --
	(165.62,171.06) --
	(165.62,171.06) --
	(165.63,171.06) --
	(165.63,171.06) --
	(165.63,171.06) --
	(165.69,171.06) --
	(165.70,171.06) --
	(165.70,171.06) --
	(165.70,171.06) --
	(165.71,171.06) --
	(165.74,171.06) --
	(165.77,171.06) --
	(165.77,171.06) --
	(165.78,171.06) --
	(165.78,171.06) --
	(165.79,171.06) --
	(165.79,171.06) --
	(165.79,171.06) --
	(165.79,171.06) --
	(165.81,171.06) --
	(165.81,171.06) --
	(165.81,171.06) --
	(165.82,171.06) --
	(165.82,171.06) --
	(165.82,171.06) --
	(165.85,171.06) --
	(165.85,171.06) --
	(165.86,171.06) --
	(165.86,171.06) --
	(165.86,171.06) --
	(165.86,171.06) --
	(165.86,171.06) --
	(165.86,171.06) --
	(165.86,171.06) --
	(165.86,171.06) --
	(165.86,171.06) --
	(165.86,171.06) --
	(165.88,171.06) --
	(165.88,171.06) --
	(165.89,171.06) --
	(165.91,171.06) --
	(165.91,171.06) --
	(165.91,171.06) --
	(165.92,171.06) --
	(165.94,171.06) --
	(165.94,171.06) --
	(165.96,171.06) --
	(165.96,171.06) --
	(165.96,171.06) --
	(165.96,171.06) --
	(165.96,171.06) --
	(165.96,171.06) --
	(165.96,171.06) --
	(165.96,171.06) --
	(165.96,171.06) --
	(165.97,171.06) --
	(165.97,171.06) --
	(165.99,171.06) --
	(166.00,171.06) --
	(166.00,171.06) --
	(166.01,171.06) --
	(166.02,171.06) --
	(166.03,171.06) --
	(166.04,171.06) --
	(166.05,171.06) --
	(166.05,171.06) --
	(166.05,171.06) --
	(166.06,171.06) --
	(166.06,171.06) --
	(166.07,171.06) --
	(166.07,171.06) --
	(166.07,171.06) --
	(166.07,171.06) --
	(166.07,171.06) --
	(166.07,171.06) --
	(166.09,171.06) --
	(166.11,171.06) --
	(166.11,171.06) --
	(166.11,171.06) --
	(166.12,171.06) --
	(166.12,171.06) --
	(166.12,171.06) --
	(166.12,171.06) --
	(166.12,171.07) --
	(166.13,171.07) --
	(166.13,171.07) --
	(166.14,171.07) --
	(166.16,171.07) --
	(166.22,171.07) --
	(166.22,171.07) --
	(166.23,171.07) --
	(166.23,171.07) --
	(166.23,171.07) --
	(166.25,171.07) --
	(166.26,171.07) --
	(166.26,171.07) --
	(166.26,171.07) --
	(166.29,171.07) --
	(166.29,171.07) --
	(166.31,171.07) --
	(166.31,171.07) --
	(166.35,171.07) --
	(166.35,171.07) --
	(166.35,171.07) --
	(166.36,171.07) --
	(166.36,171.07) --
	(166.37,171.07) --
	(166.37,171.07) --
	(166.37,171.07) --
	(166.37,171.07) --
	(166.38,171.07) --
	(166.39,171.07) --
	(166.39,171.07) --
	(166.40,171.07) --
	(166.40,171.07) --
	(166.41,171.07) --
	(166.41,171.07) --
	(166.42,171.07) --
	(166.43,171.07) --
	(166.43,171.07) --
	(166.46,171.07) --
	(166.46,171.07) --
	(166.46,171.07) --
	(166.47,171.07) --
	(166.47,171.07) --
	(166.48,171.07) --
	(166.49,171.07) --
	(166.49,171.07) --
	(166.49,171.07) --
	(166.52,171.07) --
	(166.52,171.07) --
	(166.53,171.07) --
	(166.54,171.07) --
	(166.54,171.07) --
	(166.54,171.07) --
	(166.54,171.07) --
	(166.54,171.07) --
	(166.55,171.07) --
	(166.56,171.07) --
	(166.56,171.07) --
	(166.57,171.07) --
	(166.57,171.07) --
	(166.57,171.07) --
	(166.57,171.07) --
	(166.58,171.07) --
	(166.58,171.07) --
	(166.58,171.07) --
	(166.58,171.07) --
	(166.59,171.07) --
	(166.60,171.07) --
	(166.60,171.07) --
	(166.61,171.07) --
	(166.62,171.07) --
	(166.63,171.07) --
	(166.64,171.07) --
	(166.65,171.07) --
	(166.68,171.07) --
	(166.71,171.07) --
	(166.72,171.07) --
	(166.72,171.07) --
	(166.73,171.07) --
	(166.74,171.07) --
	(166.82,171.07) --
	(166.84,171.07) --
	(166.84,171.07) --
	(166.86,171.07) --
	(166.86,171.07) --
	(166.86,171.07) --
	(166.88,171.07) --
	(166.89,171.07) --
	(166.89,171.07) --
	(166.89,171.07) --
	(166.92,171.07) --
	(167.01,171.07) --
	(167.01,171.07) --
	(167.04,171.07) --
	(167.05,171.07) --
	(167.06,171.07) --
	(167.06,171.07) --
	(167.06,171.07) --
	(167.09,171.07) --
	(167.10,171.07) --
	(167.11,171.07) --
	(167.11,171.07) --
	(167.12,171.07) --
	(167.12,171.07) --
	(167.12,171.07) --
	(167.12,171.07) --
	(167.12,171.07) --
	(167.13,171.07) --
	(167.14,171.07) --
	(167.14,171.07) --
	(167.14,171.07) --
	(167.14,171.07) --
	(167.14,171.07) --
	(167.14,171.07) --
	(167.14,171.07) --
	(167.14,171.07) --
	(167.14,171.07) --
	(167.15,171.07) --
	(167.16,171.07) --
	(167.17,171.07) --
	(167.17,171.07) --
	(167.20,171.07) --
	(167.21,171.07) --
	(167.21,171.07) --
	(167.23,171.07) --
	(167.23,171.07) --
	(167.23,171.07) --
	(167.24,171.07) --
	(167.26,171.07) --
	(167.26,171.07) --
	(167.26,171.07) --
	(167.28,171.07) --
	(167.29,171.07) --
	(167.35,171.07) --
	(167.35,171.07) --
	(167.36,171.07) --
	(167.37,171.07) --
	(167.37,171.07) --
	(167.40,171.07) --
	(167.40,171.07) --
	(167.40,171.07) --
	(167.41,171.07) --
	(167.41,171.07) --
	(167.42,171.07) --
	(167.46,171.07) --
	(167.58,171.07) --
	(167.58,171.08) --
	(167.60,171.08) --
	(167.60,171.08) --
	(167.63,171.08) --
	(167.66,171.08) --
	(167.67,171.08) --
	(167.68,171.08) --
	(167.69,171.08) --
	(167.70,171.08) --
	(167.71,171.08) --
	(167.74,171.08) --
	(167.77,171.08) --
	(167.83,171.08) --
	(167.84,171.08) --
	(167.85,171.08) --
	(167.85,171.08) --
	(167.85,171.08) --
	(167.85,171.08) --
	(167.86,171.08) --
	(167.86,171.08) --
	(167.86,171.08) --
	(167.86,171.08) --
	(167.95,171.08) --
	(167.95,171.08) --
	(167.99,171.08) --
	(168.00,171.08) --
	(168.01,171.08) --
	(168.02,171.08) --
	(168.03,171.08) --
	(168.07,171.08) --
	(168.07,171.08) --
	(168.10,171.08) --
	(168.12,171.08) --
	(168.12,171.08) --
	(168.12,171.08) --
	(168.12,171.08) --
	(168.12,171.08) --
	(168.12,171.08) --
	(168.12,171.08) --
	(168.12,171.08) --
	(168.12,171.08) --
	(168.12,171.08) --
	(168.14,171.08) --
	(168.14,171.08) --
	(168.14,171.08) --
	(168.15,171.08) --
	(168.16,171.08) --
	(168.17,171.08) --
	(168.19,171.08) --
	(168.20,171.08) --
	(168.22,171.08) --
	(168.22,171.08) --
	(168.22,171.08) --
	(168.22,171.08) --
	(168.22,171.08) --
	(168.22,171.08) --
	(168.22,171.08) --
	(168.22,171.08) --
	(168.24,171.08) --
	(168.27,171.08) --
	(168.27,171.08) --
	(168.28,171.08) --
	(168.28,171.08) --
	(168.28,171.08) --
	(168.30,171.08) --
	(168.32,171.08) --
	(168.32,171.08) --
	(168.32,171.08) --
	(168.32,171.08) --
	(168.34,171.08) --
	(168.36,171.08) --
	(168.38,171.08) --
	(168.39,171.08) --
	(168.39,171.08) --
	(168.40,171.08) --
	(168.40,171.08) --
	(168.41,171.08) --
	(168.41,171.08) --
	(168.41,171.08) --
	(168.42,171.08) --
	(168.43,171.08) --
	(168.44,171.08) --
	(168.44,171.08) --
	(168.45,171.08) --
	(168.48,171.08) --
	(168.48,171.08) --
	(168.53,171.08) --
	(168.53,171.08) --
	(168.53,171.08) --
	(168.57,171.08) --
	(168.59,171.08) --
	(168.61,171.08) --
	(168.70,171.08) --
	(168.72,171.08) --
	(168.73,171.08) --
	(168.74,171.08) --
	(168.75,171.08) --
	(168.75,171.08) --
	(168.75,171.08) --
	(168.76,171.08) --
	(168.77,171.08) --
	(168.77,171.08) --
	(168.78,171.08) --
	(168.78,171.08) --
	(168.78,171.08) --
	(168.78,171.08) --
	(168.79,171.08) --
	(168.79,171.08) --
	(168.79,171.08) --
	(168.80,171.08) --
	(168.81,171.08) --
	(168.81,171.08) --
	(168.81,171.08) --
	(168.82,171.08) --
	(168.82,171.08) --
	(168.82,171.08) --
	(168.84,171.08) --
	(168.85,171.09) --
	(168.85,171.09) --
	(168.85,171.09) --
	(168.87,171.09) --
	(168.88,171.09) --
	(168.88,171.09) --
	(168.88,171.09) --
	(168.88,171.09) --
	(168.89,171.09) --
	(168.91,171.09) --
	(168.91,171.09) --
	(168.96,171.09) --
	(168.99,171.09) --
	(168.99,171.09) --
	(169.00,171.09) --
	(169.01,171.09) --
	(169.01,171.09) --
	(169.02,171.09) --
	(169.03,171.09) --
	(169.03,171.09) --
	(169.04,171.09) --
	(169.06,171.09) --
	(169.10,171.09) --
	(169.11,171.09) --
	(169.11,171.09) --
	(169.11,171.09) --
	(169.11,171.09) --
	(169.11,171.09) --
	(169.11,171.09) --
	(169.11,171.09) --
	(169.11,171.09) --
	(169.15,171.09) --
	(169.15,171.09) --
	(169.16,171.09) --
	(169.18,171.09) --
	(169.18,171.09) --
	(169.21,171.09) --
	(169.21,171.09) --
	(169.21,171.09) --
	(169.22,171.09) --
	(169.22,171.09) --
	(169.23,171.09) --
	(169.24,171.09) --
	(169.26,171.09) --
	(169.26,171.09) --
	(169.29,171.09) --
	(169.30,171.09) --
	(169.31,171.09) --
	(169.36,171.09) --
	(169.40,171.09) --
	(169.45,171.09) --
	(169.51,171.09) --
	(169.51,171.09) --
	(169.52,171.09) --
	(169.54,171.09) --
	(169.54,171.09) --
	(169.54,171.09) --
	(169.56,171.09) --
	(169.58,171.09) --
	(169.59,171.09) --
	(169.60,171.09) --
	(169.61,171.09) --
	(169.62,171.09) --
	(169.65,171.09) --
	(169.65,171.09) --
	(169.66,171.09) --
	(169.67,171.09) --
	(169.67,171.09) --
	(169.68,171.09) --
	(169.75,171.09) --
	(169.76,171.09) --
	(169.76,171.09) --
	(169.78,171.09) --
	(169.81,171.09) --
	(169.87,171.09) --
	(169.87,171.09) --
	(169.89,171.09) --
	(169.89,171.09) --
	(169.90,171.09) --
	(169.97,171.09) --
	(169.99,171.09) --
	(170.08,171.10) --
	(170.12,171.10) --
	(170.12,171.10) --
	(170.12,171.10) --
	(170.15,171.10) --
	(170.19,171.10) --
	(170.20,171.10) --
	(170.22,171.10) --
	(170.26,171.10) --
	(170.33,171.10) --
	(170.40,171.10) --
	(170.41,171.10) --
	(170.44,171.10) --
	(170.45,171.10) --
	(170.46,171.10) --
	(170.46,171.10) --
	(170.48,171.10) --
	(170.51,171.10) --
	(170.62,171.10) --
	(170.63,171.10) --
	(170.63,171.10) --
	(170.66,171.10) --
	(170.66,171.10) --
	(170.69,171.10) --
	(170.69,171.10) --
	(170.74,171.10) --
	(170.75,171.10) --
	(170.75,171.10) --
	(170.76,171.10) --
	(170.76,171.10) --
	(170.76,171.10) --
	(170.76,171.10) --
	(170.76,171.10) --
	(170.76,171.10) --
	(170.76,171.10) --
	(170.77,171.10) --
	(170.78,171.10) --
	(170.78,171.10) --
	(170.78,171.10) --
	(170.80,171.10) --
	(170.80,171.10) --
	(170.81,171.10) --
	(170.81,171.10) --
	(170.82,171.10) --
	(170.82,171.10) --
	(170.83,171.10) --
	(170.83,171.10) --
	(170.83,171.10) --
	(170.84,171.10) --
	(170.85,171.10) --
	(170.86,171.10) --
	(170.89,171.10) --
	(170.90,171.10) --
	(170.91,171.10) --
	(170.91,171.10) --
	(170.91,171.10) --
	(170.92,171.10) --
	(170.92,171.10) --
	(170.99,171.10) --
	(171.01,171.10) --
	(171.05,171.10) --
	(171.05,171.10) --
	(171.06,171.10) --
	(171.07,171.10) --
	(171.09,171.10) --
	(171.11,171.10) --
	(171.13,171.10) --
	(171.13,171.10) --
	(171.13,171.10) --
	(171.14,171.10) --
	(171.15,171.10) --
	(171.15,171.10) --
	(171.16,171.10) --
	(171.16,171.10) --
	(171.22,171.10) --
	(171.25,171.10) --
	(171.26,171.10) --
	(171.27,171.10) --
	(171.30,171.10) --
	(171.31,171.10) --
	(171.32,171.10) --
	(171.34,171.10) --
	(171.34,171.10) --
	(171.39,171.10) --
	(171.40,171.10) --
	(171.40,171.10) --
	(171.42,171.10) --
	(171.42,171.11) --
	(171.42,171.11) --
	(171.43,171.11) --
	(171.43,171.11) --
	(171.46,171.11) --
	(171.49,171.11) --
	(171.49,171.11) --
	(171.49,171.11) --
	(171.49,171.11) --
	(171.49,171.11) --
	(171.50,171.11) --
	(171.50,171.11) --
	(171.50,171.11) --
	(171.53,171.11) --
	(171.55,171.11) --
	(171.60,171.11) --
	(171.60,171.11) --
	(171.60,171.11) --
	(171.61,171.11) --
	(171.62,171.11) --
	(171.62,171.11) --
	(171.66,171.11) --
	(171.73,171.11) --
	(171.74,171.11) --
	(171.76,171.11) --
	(171.76,171.11) --
	(171.76,171.11) --
	(171.76,171.11) --
	(171.77,171.11) --
	(171.77,171.11) --
	(171.78,171.11) --
	(171.78,171.11) --
	(171.79,171.11) --
	(171.80,171.11) --
	(171.80,171.11) --
	(171.80,171.11) --
	(171.81,171.11) --
	(171.84,171.11) --
	(171.84,171.11) --
	(171.85,171.11) --
	(171.86,171.11) --
	(171.86,171.11) --
	(171.86,171.11) --
	(171.88,171.11) --
	(171.89,171.11) --
	(171.89,171.11) --
	(171.89,171.11) --
	(171.95,171.11) --
	(171.95,171.11) --
	(171.95,171.11) --
	(171.96,171.11) --
	(171.96,171.11) --
	(171.97,171.11) --
	(172.01,171.11) --
	(172.01,171.11) --
	(172.03,171.11) --
	(172.11,171.11) --
	(172.11,171.11) --
	(172.13,171.11) --
	(172.16,171.11) --
	(172.17,171.11) --
	(172.18,171.11) --
	(172.18,171.11) --
	(172.19,171.11) --
	(172.19,171.11) --
	(172.21,171.11) --
	(172.22,171.11) --
	(172.22,171.11) --
	(172.23,171.11) --
	(172.23,171.11) --
	(172.24,171.11) --
	(172.24,171.11) --
	(172.24,171.11) --
	(172.24,171.11) --
	(172.24,171.11) --
	(172.24,171.11) --
	(172.25,171.11) --
	(172.25,171.11) --
	(172.26,171.11) --
	(172.30,171.11) --
	(172.34,171.11) --
	(172.40,171.11) --
	(172.40,171.11) --
	(172.40,171.11) --
	(172.40,171.11) --
	(172.40,171.11) --
	(172.42,171.11) --
	(172.50,171.11) --
	(172.50,171.11) --
	(172.52,171.11) --
	(172.52,171.11) --
	(172.53,171.11) --
	(172.53,171.11) --
	(172.54,171.11) --
	(172.54,171.11) --
	(172.54,171.11) --
	(172.54,171.11) --
	(172.55,171.11) --
	(172.55,171.11) --
	(172.55,171.11) --
	(172.56,171.11) --
	(172.58,171.11) --
	(172.59,171.11) --
	(172.59,171.11) --
	(172.59,171.11) --
	(172.59,171.11) --
	(172.60,171.11) --
	(172.61,171.11) --
	(172.66,171.11) --
	(172.73,171.11) --
	(172.73,171.11) --
	(172.78,171.11) --
	(172.81,171.11) --
	(172.84,171.11) --
	(172.84,171.11) --
	(172.84,171.11) --
	(172.95,171.11) --
	(172.97,171.11) --
	(172.99,171.11) --
	(172.99,171.11) --
	(172.99,171.11) --
	(173.00,171.12) --
	(173.00,171.12) --
	(173.04,171.12) --
	(173.05,171.12) --
	(173.05,171.12) --
	(173.05,171.12) --
	(173.05,171.12) --
	(173.06,171.12) --
	(173.06,171.12) --
	(173.06,171.12) --
	(173.07,171.12) --
	(173.07,171.12) --
	(173.09,171.12) --
	(173.10,171.12) --
	(173.10,171.12) --
	(173.11,171.12) --
	(173.11,171.12) --
	(173.13,171.12) --
	(173.15,171.12) --
	(173.16,171.12) --
	(173.17,171.12) --
	(173.17,171.12) --
	(173.17,171.12) --
	(173.17,171.12) --
	(173.19,171.12) --
	(173.29,171.12) --
	(173.29,171.12) --
	(173.29,171.12) --
	(173.30,171.12) --
	(173.30,171.12) --
	(173.30,171.12) --
	(173.32,171.12) --
	(173.36,171.12) --
	(173.36,171.12) --
	(173.38,171.12) --
	(173.38,171.12) --
	(173.38,171.12) --
	(173.50,171.12) --
	(173.51,171.12) --
	(173.54,171.12) --
	(173.59,171.12) --
	(173.60,171.12) --
	(173.60,171.12) --
	(173.62,171.12) --
	(173.69,171.12) --
	(173.69,171.12) --
	(173.80,171.12) --
	(173.82,171.12) --
	(173.83,171.12) --
	(173.84,171.12) --
	(173.86,171.12) --
	(173.87,171.12) --
	(173.89,171.12) --
	(173.91,171.12) --
	(173.91,171.12) --
	(173.92,171.12) --
	(173.92,171.12) --
	(173.95,171.12) --
	(173.95,171.12) --
	(173.97,171.12) --
	(173.99,171.12) --
	(174.00,171.12) --
	(174.00,171.12) --
	(174.02,171.12) --
	(174.05,171.12) --
	(174.05,171.12) --
	(174.06,171.12) --
	(174.07,171.12) --
	(174.08,171.12) --
	(174.09,171.12) --
	(174.10,171.12) --
	(174.16,171.12) --
	(174.19,171.12) --
	(174.22,171.12) --
	(174.23,171.12) --
	(174.25,171.12) --
	(174.25,171.12) --
	(174.26,171.12) --
	(174.34,171.12) --
	(174.34,171.12) --
	(174.34,171.12) --
	(174.36,171.12) --
	(174.36,171.12) --
	(174.36,171.12) --
	(174.36,171.12) --
	(174.36,171.12) --
	(174.37,171.12) --
	(174.38,171.12) --
	(174.39,171.12) --
	(174.40,171.12) --
	(174.40,171.12) --
	(174.40,171.12) --
	(174.40,171.12) --
	(174.40,171.12) --
	(174.41,171.12) --
	(174.42,171.12) --
	(174.42,171.12) --
	(174.42,171.12) --
	(174.43,171.12) --
	(174.43,171.12) --
	(174.43,171.12) --
	(174.47,171.12) --
	(174.47,171.12) --
	(174.48,171.12) --
	(174.48,171.12) --
	(174.49,171.12) --
	(174.50,171.12) --
	(174.51,171.12) --
	(174.60,171.12) --
	(174.63,171.12) --
	(174.64,171.12) --
	(174.68,171.12) --
	(174.69,171.12) --
	(174.70,171.12) --
	(174.70,171.12) --
	(174.72,171.12) --
	(174.76,171.12) --
	(174.79,171.12) --
	(174.79,171.12) --
	(174.80,171.12) --
	(174.82,171.12) --
	(174.83,171.12) --
	(174.86,171.12) --
	(174.87,171.12) --
	(174.89,171.12) --
	(174.89,171.12) --
	(174.90,171.12) --
	(174.91,171.12) --
	(174.91,171.12) --
	(174.91,171.12) --
	(174.92,171.12) --
	(174.93,171.12) --
	(174.95,171.12) --
	(174.95,171.12) --
	(174.96,171.12) --
	(174.97,171.12) --
	(175.07,171.12) --
	(175.10,171.12) --
	(175.11,171.12) --
	(175.14,171.12) --
	(175.14,171.12) --
	(175.15,171.12) --
	(175.15,171.12) --
	(175.19,171.12) --
	(175.20,171.12) --
	(175.21,171.12) --
	(175.22,171.12) --
	(175.23,171.12) --
	(175.29,171.12) --
	(175.29,171.12) --
	(175.29,171.12) --
	(175.29,171.12) --
	(175.30,171.12) --
	(175.30,171.12) --
	(175.31,171.12) --
	(175.32,171.12) --
	(175.36,171.12) --
	(175.36,171.12) --
	(175.36,171.12) --
	(175.37,171.12) --
	(175.39,171.12) --
	(175.39,171.12) --
	(175.41,171.12) --
	(175.41,171.12) --
	(175.42,171.12) --
	(175.43,171.12) --
	(175.49,171.12) --
	(175.49,171.12) --
	(175.52,171.12) --
	(175.53,171.12) --
	(175.55,171.12) --
	(175.57,171.13) --
	(175.57,171.13) --
	(175.61,171.13) --
	(175.62,171.13) --
	(175.62,171.13) --
	(175.63,171.13) --
	(175.67,171.13) --
	(175.69,171.13) --
	(175.70,171.13) --
	(175.73,171.13) --
	(175.74,171.13) --
	(175.75,171.13) --
	(175.78,171.13) --
	(175.78,171.13) --
	(175.78,171.13) --
	(175.80,171.13) --
	(175.80,171.13) --
	(175.80,171.13) --
	(175.80,171.13) --
	(175.81,171.13) --
	(175.82,171.13) --
	(175.84,171.13) --
	(175.85,171.13) --
	(175.86,171.13) --
	(175.96,171.13) --
	(175.97,171.13) --
	(175.97,171.13) --
	(175.97,171.13) --
	(175.97,171.13) --
	(175.97,171.13) --
	(175.98,171.13) --
	(175.98,171.13) --
	(175.98,171.13) --
	(176.00,171.13) --
	(176.08,171.13) --
	(176.08,171.13) --
	(176.09,171.13) --
	(176.10,171.13) --
	(176.11,171.13) --
	(176.12,171.13) --
	(176.14,171.13) --
	(176.14,171.13) --
	(176.15,171.13) --
	(176.15,171.13) --
	(176.15,171.13) --
	(176.15,171.13) --
	(176.17,171.13) --
	(176.21,171.13) --
	(176.29,171.13) --
	(176.41,171.13) --
	(176.43,171.13) --
	(176.44,171.13) --
	(176.48,171.13) --
	(176.50,171.13) --
	(176.51,171.13) --
	(176.53,171.13) --
	(176.55,171.13) --
	(176.55,171.13) --
	(176.56,171.13) --
	(176.56,171.13) --
	(176.57,171.13) --
	(176.58,171.13) --
	(176.58,171.13) --
	(176.59,171.13) --
	(176.62,171.13) --
	(176.62,171.13) --
	(176.62,171.13) --
	(176.63,171.13) --
	(176.68,171.13) --
	(176.69,171.13) --
	(176.71,171.13) --
	(176.71,171.13) --
	(176.71,171.13) --
	(176.81,171.13) --
	(176.81,171.13) --
	(176.82,171.13) --
	(176.82,171.13) --
	(176.83,171.13) --
	(176.87,171.13) --
	(176.92,171.13) --
	(176.98,171.13) --
	(176.98,171.13) --
	(177.03,171.13) --
	(177.03,171.13) --
	(177.05,171.13) --
	(177.07,171.13) --
	(177.08,171.13) --
	(177.14,171.13) --
	(177.14,171.13) --
	(177.15,171.13) --
	(177.19,171.13) --
	(177.23,171.13) --
	(177.25,171.13) --
	(177.25,171.13) --
	(177.31,171.13) --
	(177.31,171.13) --
	(177.32,171.13) --
	(177.53,171.13) --
	(177.53,171.13) --
	(177.57,171.13) --
	(177.57,171.13) --
	(177.57,171.13) --
	(177.59,171.13) --
	(177.78,171.13) --
	(177.78,171.13) --
	(177.78,171.13) --
	(177.78,171.13) --
	(177.79,171.13) --
	(177.79,171.13) --
	(177.79,171.13) --
	(177.79,171.13) --
	(177.80,171.13) --
	(178.00,171.13) --
	(178.23,171.13) --
	(178.24,171.13) --
	(178.26,171.13) --
	(178.26,171.13) --
	(178.27,171.13) --
	(178.27,171.13) --
	(178.35,171.13) --
	(178.49,171.13) --
	(178.54,171.13) --
	(178.66,171.13) --
	(178.69,171.13) --
	(178.70,171.13) --
	(179.07,171.13) --
	(179.42,171.13) --
	(179.61,171.13) --
	(179.61,171.13) --
	(179.61,171.13) --
	(179.61,171.13) --
	(179.61,171.13) --
	(179.61,171.13) --
	(179.62,171.13) --
	(179.62,171.13) --
	(179.65,171.13) --
	(179.65,171.13) --
	(179.65,171.14) --
	(180.11,171.14) --
	(180.12,171.14) --
	(180.12,171.14) --
	(180.12,171.14) --
	(180.12,171.14) --
	(180.12,171.14) --
	(180.12,171.14) --
	(180.12,171.14) --
	(180.12,171.14) --
	(180.21,171.14) --
	(180.51,171.14) --
	(180.86,171.14) --
	(181.46,171.14) --
	(181.74,171.14) --
	(181.90,171.14) --
	(181.93,171.14) --
	(182.06,171.14) --
	(182.09,171.14) --
	(182.25,171.14) --
	(182.87,171.14) --
	(182.89,171.14) --
	(182.93,171.14) --
	(182.99,171.14) --
	(183.04,171.14) --
	(183.53,171.14) --
	(183.56,171.14) --
	(183.61,171.14) --
	(183.67,171.14) --
	(183.67,171.14) --
	(183.71,171.14) --
	(184.41,171.14) --
	(184.44,171.14) --
	(184.48,171.14) --
	(184.54,171.14) --
	(185.52,171.14) --
	(185.56,171.14) --
	(185.64,171.14) --
	(185.67,171.14) --
	(185.74,171.14) --
	(186.30,171.14);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.00, 96.61) --
	(220.91,102.82) --
	(221.98,109.03) --
	(222.42,115.25) --
	(222.89,121.46) --
	(225.08,127.67) --
	(225.44,133.88) --
	(226.00,140.09) --
	(228.88,146.30) --
	(228.92,152.51) --
	(236.96,158.72) --
	(237.01,164.93) --
	(237.75,171.14);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.45, 90.41) --
	(139.65, 90.43) --
	(140.45, 90.44) --
	(140.82, 90.45) --
	(141.46, 90.46) --
	(141.58, 90.47) --
	(141.83, 90.48) --
	(141.85, 90.49) --
	(142.03, 90.50) --
	(142.11, 90.51) --
	(142.28, 90.52) --
	(142.92, 90.53) --
	(143.06, 90.54) --
	(143.40, 90.55) --
	(143.52, 90.57) --
	(143.53, 90.58) --
	(143.82, 90.59) --
	(143.85, 90.60) --
	(143.94, 90.61) --
	(143.98, 90.62) --
	(144.01, 90.63) --
	(144.10, 90.64) --
	(144.32, 90.65) --
	(144.32, 90.66) --
	(144.52, 90.67) --
	(144.57, 90.68) --
	(144.78, 90.70) --
	(144.84, 90.71) --
	(144.85, 90.72) --
	(144.86, 90.73) --
	(144.87, 90.74) --
	(144.90, 90.75) --
	(144.91, 90.76) --
	(144.95, 90.77) --
	(145.09, 90.78) --
	(145.12, 90.79) --
	(145.15, 90.80) --
	(145.22, 90.81) --
	(145.23, 90.83) --
	(145.25, 90.84) --
	(145.25, 90.85) --
	(145.37, 90.86) --
	(145.38, 90.87) --
	(145.44, 90.88) --
	(145.44, 90.89) --
	(145.52, 90.90) --
	(145.56, 90.91) --
	(145.61, 90.92) --
	(145.73, 90.93) --
	(145.82, 90.94) --
	(145.84, 90.95) --
	(145.85, 90.97) --
	(146.01, 90.98) --
	(146.08, 90.99) --
	(146.08, 91.00) --
	(146.09, 91.01) --
	(146.10, 91.02) --
	(146.16, 91.03) --
	(146.21, 91.04) --
	(146.22, 91.05) --
	(146.27, 91.06) --
	(146.30, 91.07) --
	(146.32, 91.08) --
	(146.35, 91.10) --
	(146.39, 91.11) --
	(146.40, 91.12) --
	(146.46, 91.13) --
	(146.49, 91.14) --
	(146.52, 91.15) --
	(146.53, 91.16) --
	(146.54, 91.17) --
	(146.59, 91.18) --
	(146.63, 91.19) --
	(146.64, 91.20) --
	(146.69, 91.21) --
	(146.75, 91.23) --
	(146.75, 91.24) --
	(146.81, 91.25) --
	(146.86, 91.26) --
	(146.90, 91.27) --
	(146.94, 91.28) --
	(146.97, 91.29) --
	(147.00, 91.30) --
	(147.01, 91.31) --
	(147.02, 91.32) --
	(147.12, 91.33) --
	(147.13, 91.34) --
	(147.15, 91.36) --
	(147.20, 91.37) --
	(147.23, 91.38) --
	(147.24, 91.39) --
	(147.26, 91.40) --
	(147.29, 91.41) --
	(147.33, 91.42) --
	(147.36, 91.43) --
	(147.38, 91.44) --
	(147.42, 91.45) --
	(147.43, 91.46) --
	(147.44, 91.47) --
	(147.46, 91.48) --
	(147.48, 91.50) --
	(147.52, 91.51) --
	(147.56, 91.52) --
	(147.56, 91.53) --
	(147.63, 91.54) --
	(147.63, 91.55) --
	(147.67, 91.56) --
	(147.68, 91.57) --
	(147.70, 91.58) --
	(147.75, 91.59) --
	(147.78, 91.60) --
	(147.79, 91.61) --
	(147.82, 91.63) --
	(147.83, 91.64) --
	(147.83, 91.65) --
	(147.84, 91.66) --
	(147.85, 91.67) --
	(147.89, 91.68) --
	(147.90, 91.69) --
	(147.91, 91.70) --
	(147.92, 91.71) --
	(147.93, 91.72) --
	(147.94, 91.73) --
	(147.95, 91.74) --
	(147.97, 91.76) --
	(147.97, 91.77) --
	(148.00, 91.78) --
	(148.01, 91.79) --
	(148.03, 91.80) --
	(148.05, 91.81) --
	(148.05, 91.82) --
	(148.05, 91.83) --
	(148.09, 91.84) --
	(148.09, 91.85) --
	(148.10, 91.86) --
	(148.11, 91.87) --
	(148.12, 91.88) --
	(148.12, 91.90) --
	(148.13, 91.91) --
	(148.13, 91.92) --
	(148.15, 91.93) --
	(148.20, 91.94) --
	(148.21, 91.95) --
	(148.22, 91.96) --
	(148.22, 91.97) --
	(148.24, 91.98) --
	(148.27, 91.99) --
	(148.29, 92.00) --
	(148.31, 92.01) --
	(148.33, 92.03) --
	(148.34, 92.04) --
	(148.37, 92.05) --
	(148.37, 92.06) --
	(148.38, 92.07) --
	(148.38, 92.08) --
	(148.39, 92.09) --
	(148.45, 92.10) --
	(148.47, 92.11) --
	(148.47, 92.12) --
	(148.48, 92.13) --
	(148.51, 92.14) --
	(148.52, 92.16) --
	(148.53, 92.17) --
	(148.53, 92.18) --
	(148.54, 92.19) --
	(148.54, 92.20) --
	(148.56, 92.21) --
	(148.57, 92.22) --
	(148.58, 92.23) --
	(148.58, 92.24) --
	(148.60, 92.25) --
	(148.60, 92.26) --
	(148.61, 92.27) --
	(148.63, 92.29) --
	(148.63, 92.30) --
	(148.64, 92.31) --
	(148.67, 92.32) --
	(148.67, 92.33) --
	(148.68, 92.34) --
	(148.71, 92.35) --
	(148.74, 92.36) --
	(148.75, 92.37) --
	(148.76, 92.38) --
	(148.76, 92.39) --
	(148.77, 92.40) --
	(148.77, 92.41) --
	(148.78, 92.43) --
	(148.79, 92.44) --
	(148.81, 92.45) --
	(148.81, 92.46) --
	(148.82, 92.47) --
	(148.85, 92.48) --
	(148.86, 92.49) --
	(148.86, 92.50) --
	(148.88, 92.51) --
	(148.89, 92.52) --
	(148.92, 92.53) --
	(148.93, 92.54) --
	(148.94, 92.56) --
	(148.94, 92.57) --
	(148.97, 92.58) --
	(148.97, 92.59) --
	(148.97, 92.60) --
	(148.97, 92.61) --
	(148.97, 92.62) --
	(148.97, 92.63) --
	(148.97, 92.64) --
	(148.98, 92.65) --
	(148.98, 92.66) --
	(149.02, 92.67) --
	(149.03, 92.69) --
	(149.05, 92.70) --
	(149.05, 92.71) --
	(149.05, 92.72) --
	(149.06, 92.73) --
	(149.07, 92.74) --
	(149.09, 92.75) --
	(149.10, 92.76) --
	(149.11, 92.77) --
	(149.11, 92.78) --
	(149.12, 92.79) --
	(149.12, 92.80) --
	(149.12, 92.81) --
	(149.14, 92.83) --
	(149.14, 92.84) --
	(149.14, 92.85) --
	(149.18, 92.86) --
	(149.18, 92.87) --
	(149.19, 92.88) --
	(149.19, 92.89) --
	(149.19, 92.90) --
	(149.20, 92.91) --
	(149.23, 92.92) --
	(149.24, 92.93) --
	(149.26, 92.94) --
	(149.26, 92.96) --
	(149.27, 92.97) --
	(149.28, 92.98) --
	(149.29, 92.99) --
	(149.29, 93.00) --
	(149.29, 93.01) --
	(149.30, 93.02) --
	(149.31, 93.03) --
	(149.31, 93.04) --
	(149.32, 93.05) --
	(149.34, 93.06) --
	(149.34, 93.07) --
	(149.35, 93.09) --
	(149.35, 93.10) --
	(149.35, 93.11) --
	(149.36, 93.12) --
	(149.36, 93.13) --
	(149.37, 93.14) --
	(149.40, 93.15) --
	(149.41, 93.16) --
	(149.42, 93.17) --
	(149.43, 93.18) --
	(149.44, 93.19) --
	(149.44, 93.20) --
	(149.45, 93.22) --
	(149.46, 93.23) --
	(149.48, 93.24) --
	(149.49, 93.25) --
	(149.52, 93.26) --
	(149.52, 93.27) --
	(149.54, 93.28) --
	(149.56, 93.29) --
	(149.56, 93.30) --
	(149.56, 93.31) --
	(149.57, 93.32) --
	(149.58, 93.33) --
	(149.58, 93.34) --
	(149.60, 93.36) --
	(149.61, 93.37) --
	(149.62, 93.38) --
	(149.63, 93.39) --
	(149.64, 93.40) --
	(149.64, 93.41) --
	(149.64, 93.42) --
	(149.64, 93.43) --
	(149.66, 93.44) --
	(149.67, 93.45) --
	(149.67, 93.46) --
	(149.67, 93.47) --
	(149.69, 93.49) --
	(149.69, 93.50) --
	(149.69, 93.51) --
	(149.70, 93.52) --
	(149.70, 93.53) --
	(149.71, 93.54) --
	(149.71, 93.55) --
	(149.71, 93.56) --
	(149.72, 93.57) --
	(149.73, 93.58) --
	(149.73, 93.59) --
	(149.74, 93.60) --
	(149.77, 93.62) --
	(149.77, 93.63) --
	(149.79, 93.64) --
	(149.79, 93.65) --
	(149.80, 93.66) --
	(149.81, 93.67) --
	(149.82, 93.68) --
	(149.83, 93.69) --
	(149.84, 93.70) --
	(149.84, 93.71) --
	(149.85, 93.72) --
	(149.85, 93.73) --
	(149.86, 93.74) --
	(149.87, 93.76) --
	(149.89, 93.77) --
	(149.90, 93.78) --
	(149.91, 93.79) --
	(149.93, 93.80) --
	(149.94, 93.81) --
	(149.95, 93.82) --
	(149.95, 93.83) --
	(149.95, 93.84) --
	(149.96, 93.85) --
	(149.96, 93.86) --
	(149.97, 93.87) --
	(149.99, 93.89) --
	(149.99, 93.90) --
	(150.00, 93.91) --
	(150.00, 93.92) --
	(150.00, 93.93) --
	(150.01, 93.94) --
	(150.01, 93.95) --
	(150.03, 93.96) --
	(150.03, 93.97) --
	(150.04, 93.98) --
	(150.04, 93.99) --
	(150.04, 94.00) --
	(150.05, 94.02) --
	(150.08, 94.03) --
	(150.10, 94.04) --
	(150.10, 94.05) --
	(150.10, 94.06) --
	(150.10, 94.07) --
	(150.12, 94.08) --
	(150.13, 94.09) --
	(150.13, 94.10) --
	(150.13, 94.11) --
	(150.14, 94.12) --
	(150.15, 94.13) --
	(150.15, 94.15) --
	(150.16, 94.16) --
	(150.18, 94.17) --
	(150.19, 94.18) --
	(150.19, 94.19) --
	(150.19, 94.20) --
	(150.20, 94.21) --
	(150.22, 94.22) --
	(150.22, 94.23) --
	(150.24, 94.24) --
	(150.25, 94.25) --
	(150.25, 94.26) --
	(150.26, 94.27) --
	(150.26, 94.29) --
	(150.27, 94.30) --
	(150.27, 94.31) --
	(150.28, 94.32) --
	(150.28, 94.33) --
	(150.28, 94.34) --
	(150.29, 94.35) --
	(150.29, 94.36) --
	(150.30, 94.37) --
	(150.30, 94.38) --
	(150.31, 94.39) --
	(150.31, 94.40) --
	(150.32, 94.42) --
	(150.32, 94.43) --
	(150.33, 94.44) --
	(150.33, 94.45) --
	(150.33, 94.46) --
	(150.33, 94.47) --
	(150.34, 94.48) --
	(150.35, 94.49) --
	(150.35, 94.50) --
	(150.38, 94.51) --
	(150.38, 94.52) --
	(150.39, 94.53) --
	(150.40, 94.55) --
	(150.40, 94.56) --
	(150.41, 94.57) --
	(150.42, 94.58) --
	(150.42, 94.59) --
	(150.43, 94.60) --
	(150.43, 94.61) --
	(150.45, 94.62) --
	(150.47, 94.63) --
	(150.47, 94.64) --
	(150.47, 94.65) --
	(150.47, 94.66) --
	(150.47, 94.67) --
	(150.48, 94.69) --
	(150.49, 94.70) --
	(150.51, 94.71) --
	(150.51, 94.72) --
	(150.52, 94.73) --
	(150.52, 94.74) --
	(150.56, 94.75) --
	(150.57, 94.76) --
	(150.58, 94.77) --
	(150.58, 94.78) --
	(150.59, 94.79) --
	(150.59, 94.80) --
	(150.61, 94.82) --
	(150.61, 94.83) --
	(150.62, 94.84) --
	(150.62, 94.85) --
	(150.62, 94.86) --
	(150.62, 94.87) --
	(150.64, 94.88) --
	(150.64, 94.89) --
	(150.66, 94.90) --
	(150.66, 94.91) --
	(150.67, 94.92) --
	(150.67, 94.93) --
	(150.67, 94.95) --
	(150.68, 94.96) --
	(150.69, 94.97) --
	(150.69, 94.98) --
	(150.70, 94.99) --
	(150.70, 95.00) --
	(150.71, 95.01) --
	(150.71, 95.02) --
	(150.72, 95.03) --
	(150.72, 95.04) --
	(150.73, 95.05) --
	(150.73, 95.06) --
	(150.74, 95.08) --
	(150.75, 95.09) --
	(150.76, 95.10) --
	(150.77, 95.11) --
	(150.78, 95.12) --
	(150.79, 95.13) --
	(150.79, 95.14) --
	(150.79, 95.15) --
	(150.80, 95.16) --
	(150.80, 95.17) --
	(150.81, 95.18) --
	(150.82, 95.19) --
	(150.82, 95.20) --
	(150.83, 95.22) --
	(150.83, 95.23) --
	(150.84, 95.24) --
	(150.84, 95.25) --
	(150.85, 95.26) --
	(150.86, 95.27) --
	(150.87, 95.28) --
	(150.88, 95.29) --
	(150.88, 95.30) --
	(150.88, 95.31) --
	(150.88, 95.32) --
	(150.90, 95.33) --
	(150.90, 95.35) --
	(150.90, 95.36) --
	(150.90, 95.37) --
	(150.91, 95.38) --
	(150.91, 95.39) --
	(150.92, 95.40) --
	(150.92, 95.41) --
	(150.93, 95.42) --
	(150.93, 95.43) --
	(150.94, 95.44) --
	(150.96, 95.45) --
	(150.96, 95.46) --
	(150.97, 95.48) --
	(150.97, 95.49) --
	(150.97, 95.50) --
	(150.98, 95.51) --
	(150.99, 95.52) --
	(150.99, 95.53) --
	(151.00, 95.54) --
	(151.01, 95.55) --
	(151.01, 95.56) --
	(151.02, 95.57) --
	(151.03, 95.58) --
	(151.03, 95.59) --
	(151.03, 95.60) --
	(151.04, 95.62) --
	(151.04, 95.63) --
	(151.04, 95.64) --
	(151.05, 95.65) --
	(151.06, 95.66) --
	(151.06, 95.67) --
	(151.07, 95.68) --
	(151.08, 95.69) --
	(151.08, 95.70) --
	(151.08, 95.71) --
	(151.09, 95.72) --
	(151.09, 95.73) --
	(151.09, 95.75) --
	(151.10, 95.76) --
	(151.11, 95.77) --
	(151.11, 95.78) --
	(151.11, 95.79) --
	(151.11, 95.80) --
	(151.12, 95.81) --
	(151.12, 95.82) --
	(151.12, 95.83) --
	(151.12, 95.84) --
	(151.14, 95.85) --
	(151.14, 95.86) --
	(151.16, 95.88) --
	(151.16, 95.89) --
	(151.16, 95.90) --
	(151.17, 95.91) --
	(151.18, 95.92) --
	(151.18, 95.93) --
	(151.19, 95.94) --
	(151.19, 95.95) --
	(151.20, 95.96) --
	(151.21, 95.97) --
	(151.23, 95.98) --
	(151.23, 95.99) --
	(151.24, 96.00) --
	(151.24, 96.02) --
	(151.25, 96.03) --
	(151.27, 96.04) --
	(151.29, 96.05) --
	(151.30, 96.06) --
	(151.30, 96.07) --
	(151.30, 96.08) --
	(151.32, 96.09) --
	(151.32, 96.10) --
	(151.34, 96.11) --
	(151.35, 96.12) --
	(151.35, 96.13) --
	(151.35, 96.15) --
	(151.35, 96.16) --
	(151.35, 96.17) --
	(151.37, 96.18) --
	(151.37, 96.19) --
	(151.37, 96.20) --
	(151.38, 96.21) --
	(151.39, 96.22) --
	(151.40, 96.23) --
	(151.40, 96.24) --
	(151.41, 96.25) --
	(151.41, 96.26) --
	(151.42, 96.28) --
	(151.43, 96.29) --
	(151.43, 96.30) --
	(151.45, 96.31) --
	(151.45, 96.32) --
	(151.45, 96.33) --
	(151.45, 96.34) --
	(151.45, 96.35) --
	(151.46, 96.36) --
	(151.46, 96.37) --
	(151.47, 96.38) --
	(151.48, 96.39) --
	(151.49, 96.41) --
	(151.49, 96.42) --
	(151.50, 96.43) --
	(151.50, 96.44) --
	(151.50, 96.45) --
	(151.50, 96.46) --
	(151.50, 96.47) --
	(151.51, 96.48) --
	(151.52, 96.49) --
	(151.52, 96.50) --
	(151.53, 96.51) --
	(151.53, 96.52) --
	(151.54, 96.53) --
	(151.54, 96.55) --
	(151.55, 96.56) --
	(151.56, 96.57) --
	(151.59, 96.58) --
	(151.59, 96.59) --
	(151.59, 96.60) --
	(151.60, 96.61) --
	(151.61, 96.62) --
	(151.61, 96.63) --
	(151.62, 96.65) --
	(151.62, 96.66) --
	(151.64, 96.68) --
	(151.64, 96.69) --
	(151.64, 96.70) --
	(151.64, 96.71) --
	(151.65, 96.72) --
	(151.65, 96.73) --
	(151.66, 96.74) --
	(151.67, 96.75) --
	(151.67, 96.76) --
	(151.67, 96.77) --
	(151.68, 96.78) --
	(151.68, 96.79) --
	(151.69, 96.81) --
	(151.69, 96.82) --
	(151.69, 96.83) --
	(151.69, 96.84) --
	(151.70, 96.85) --
	(151.70, 96.86) --
	(151.70, 96.87) --
	(151.70, 96.88) --
	(151.70, 96.89) --
	(151.70, 96.90) --
	(151.71, 96.91) --
	(151.72, 96.92) --
	(151.72, 96.93) --
	(151.72, 96.95) --
	(151.73, 96.96) --
	(151.73, 96.97) --
	(151.74, 96.98) --
	(151.75, 96.99) --
	(151.75, 97.00) --
	(151.76, 97.01) --
	(151.76, 97.02) --
	(151.76, 97.03) --
	(151.77, 97.04) --
	(151.77, 97.05) --
	(151.77, 97.06) --
	(151.77, 97.08) --
	(151.78, 97.09) --
	(151.78, 97.10) --
	(151.79, 97.11) --
	(151.80, 97.12) --
	(151.80, 97.13) --
	(151.80, 97.14) --
	(151.81, 97.15) --
	(151.82, 97.16) --
	(151.82, 97.17) --
	(151.83, 97.18) --
	(151.83, 97.19) --
	(151.84, 97.21) --
	(151.84, 97.22) --
	(151.85, 97.23) --
	(151.85, 97.24) --
	(151.86, 97.25) --
	(151.87, 97.26) --
	(151.89, 97.27) --
	(151.89, 97.28) --
	(151.89, 97.29) --
	(151.89, 97.30) --
	(151.90, 97.31) --
	(151.92, 97.32) --
	(151.92, 97.34) --
	(151.92, 97.35) --
	(151.92, 97.36) --
	(151.93, 97.37) --
	(151.93, 97.38) --
	(151.93, 97.39) --
	(151.94, 97.40) --
	(151.94, 97.41) --
	(151.95, 97.42) --
	(151.96, 97.43) --
	(151.96, 97.44) --
	(151.98, 97.45) --
	(151.98, 97.46) --
	(151.98, 97.48) --
	(151.98, 97.49) --
	(151.99, 97.50) --
	(152.00, 97.51) --
	(152.00, 97.52) --
	(152.02, 97.53) --
	(152.04, 97.54) --
	(152.04, 97.55) --
	(152.04, 97.56) --
	(152.05, 97.57) --
	(152.06, 97.58) --
	(152.07, 97.59) --
	(152.08, 97.61) --
	(152.08, 97.62) --
	(152.08, 97.63) --
	(152.09, 97.64) --
	(152.09, 97.65) --
	(152.09, 97.66) --
	(152.09, 97.67) --
	(152.09, 97.68) --
	(152.09, 97.69) --
	(152.09, 97.70) --
	(152.10, 97.71) --
	(152.10, 97.72) --
	(152.10, 97.74) --
	(152.11, 97.75) --
	(152.11, 97.76) --
	(152.11, 97.77) --
	(152.11, 97.78) --
	(152.13, 97.79) --
	(152.14, 97.80) --
	(152.14, 97.81) --
	(152.15, 97.82) --
	(152.15, 97.83) --
	(152.16, 97.84) --
	(152.16, 97.85) --
	(152.16, 97.86) --
	(152.17, 97.88) --
	(152.17, 97.89) --
	(152.17, 97.90) --
	(152.19, 97.91) --
	(152.20, 97.92) --
	(152.20, 97.93) --
	(152.21, 97.94) --
	(152.22, 97.95) --
	(152.22, 97.96) --
	(152.23, 97.97) --
	(152.24, 97.98) --
	(152.24, 97.99) --
	(152.25, 98.01) --
	(152.27, 98.02) --
	(152.27, 98.03) --
	(152.28, 98.04) --
	(152.28, 98.05) --
	(152.28, 98.06) --
	(152.28, 98.07) --
	(152.29, 98.08) --
	(152.29, 98.09) --
	(152.29, 98.10) --
	(152.31, 98.11) --
	(152.31, 98.12) --
	(152.31, 98.14) --
	(152.31, 98.15) --
	(152.32, 98.16) --
	(152.33, 98.17) --
	(152.33, 98.18) --
	(152.34, 98.19) --
	(152.34, 98.20) --
	(152.34, 98.21) --
	(152.35, 98.22) --
	(152.36, 98.23) --
	(152.37, 98.24) --
	(152.37, 98.25) --
	(152.39, 98.27) --
	(152.39, 98.29) --
	(152.40, 98.30) --
	(152.40, 98.31) --
	(152.41, 98.32) --
	(152.41, 98.33) --
	(152.41, 98.34) --
	(152.42, 98.35) --
	(152.42, 98.36) --
	(152.42, 98.37) --
	(152.44, 98.38) --
	(152.46, 98.39) --
	(152.46, 98.41) --
	(152.47, 98.42) --
	(152.49, 98.43) --
	(152.49, 98.44) --
	(152.51, 98.45) --
	(152.51, 98.47) --
	(152.51, 98.48) --
	(152.51, 98.49) --
	(152.51, 98.50) --
	(152.52, 98.51) --
	(152.52, 98.52) --
	(152.52, 98.54) --
	(152.52, 98.55) --
	(152.54, 98.56) --
	(152.54, 98.57) --
	(152.54, 98.58) --
	(152.54, 98.59) --
	(152.54, 98.60) --
	(152.56, 98.61) --
	(152.56, 98.62) --
	(152.57, 98.63) --
	(152.57, 98.64) --
	(152.58, 98.65) --
	(152.58, 98.67) --
	(152.58, 98.68) --
	(152.59, 98.69) --
	(152.59, 98.70) --
	(152.59, 98.71) --
	(152.59, 98.72) --
	(152.59, 98.73) --
	(152.61, 98.74) --
	(152.61, 98.75) --
	(152.61, 98.76) --
	(152.62, 98.77) --
	(152.62, 98.78) --
	(152.62, 98.79) --
	(152.63, 98.81) --
	(152.63, 98.82) --
	(152.64, 98.83) --
	(152.64, 98.84) --
	(152.64, 98.85) --
	(152.64, 98.86) --
	(152.64, 98.87) --
	(152.65, 98.88) --
	(152.65, 98.89) --
	(152.65, 98.90) --
	(152.66, 98.91) --
	(152.66, 98.92) --
	(152.66, 98.94) --
	(152.67, 98.95) --
	(152.67, 98.96) --
	(152.68, 98.97) --
	(152.68, 98.98) --
	(152.69, 98.99) --
	(152.70, 99.00) --
	(152.71, 99.01) --
	(152.71, 99.02) --
	(152.71, 99.04) --
	(152.71, 99.05) --
	(152.71, 99.07) --
	(152.71, 99.08) --
	(152.72, 99.09) --
	(152.72, 99.10) --
	(152.73, 99.11) --
	(152.74, 99.12) --
	(152.76, 99.13) --
	(152.77, 99.14) --
	(152.78, 99.15) --
	(152.78, 99.16) --
	(152.78, 99.17) --
	(152.79, 99.18) --
	(152.79, 99.20) --
	(152.79, 99.21) --
	(152.79, 99.22) --
	(152.80, 99.23) --
	(152.80, 99.24) --
	(152.80, 99.25) --
	(152.80, 99.26) --
	(152.81, 99.27) --
	(152.81, 99.28) --
	(152.82, 99.29) --
	(152.82, 99.30) --
	(152.82, 99.31) --
	(152.82, 99.32) --
	(152.82, 99.34) --
	(152.82, 99.35) --
	(152.82, 99.36) --
	(152.83, 99.37) --
	(152.84, 99.38) --
	(152.84, 99.39) --
	(152.84, 99.40) --
	(152.85, 99.41) --
	(152.85, 99.42) --
	(152.86, 99.43) --
	(152.86, 99.44) --
	(152.87, 99.45) --
	(152.89, 99.47) --
	(152.89, 99.48) --
	(152.90, 99.49) --
	(152.90, 99.50) --
	(152.91, 99.51) --
	(152.91, 99.52) --
	(152.91, 99.53) --
	(152.92, 99.54) --
	(152.93, 99.55) --
	(152.93, 99.56) --
	(152.93, 99.57) --
	(152.93, 99.58) --
	(152.94, 99.60) --
	(152.95, 99.61) --
	(152.97, 99.62) --
	(152.98, 99.63) --
	(152.98, 99.64) --
	(152.98, 99.65) --
	(152.99, 99.66) --
	(152.99, 99.67) --
	(153.00, 99.68) --
	(153.01, 99.69) --
	(153.01, 99.70) --
	(153.02, 99.71) --
	(153.04, 99.72) --
	(153.05, 99.74) --
	(153.06, 99.75) --
	(153.06, 99.76) --
	(153.07, 99.77) --
	(153.07, 99.78) --
	(153.08, 99.79) --
	(153.08, 99.80) --
	(153.08, 99.81) --
	(153.10, 99.82) --
	(153.11, 99.83) --
	(153.13, 99.84) --
	(153.13, 99.85) --
	(153.14, 99.87) --
	(153.14, 99.88) --
	(153.15, 99.89) --
	(153.15, 99.90) --
	(153.17, 99.91) --
	(153.18, 99.92) --
	(153.18, 99.93) --
	(153.18, 99.94) --
	(153.18, 99.95) --
	(153.18, 99.96) --
	(153.19, 99.97) --
	(153.19, 99.98) --
	(153.20,100.00) --
	(153.20,100.01) --
	(153.20,100.02) --
	(153.21,100.03) --
	(153.23,100.04) --
	(153.24,100.05) --
	(153.24,100.06) --
	(153.24,100.07) --
	(153.25,100.08) --
	(153.25,100.09) --
	(153.26,100.10) --
	(153.26,100.11) --
	(153.26,100.13) --
	(153.27,100.14) --
	(153.27,100.15) --
	(153.28,100.16) --
	(153.29,100.17) --
	(153.30,100.18) --
	(153.31,100.19) --
	(153.32,100.20) --
	(153.32,100.21) --
	(153.32,100.22) --
	(153.33,100.23) --
	(153.33,100.24) --
	(153.34,100.25) --
	(153.34,100.27) --
	(153.34,100.28) --
	(153.35,100.29) --
	(153.35,100.30) --
	(153.36,100.31) --
	(153.37,100.32) --
	(153.37,100.33) --
	(153.37,100.34) --
	(153.37,100.35) --
	(153.38,100.36) --
	(153.39,100.37) --
	(153.39,100.38) --
	(153.39,100.40) --
	(153.39,100.41) --
	(153.39,100.42) --
	(153.39,100.43) --
	(153.40,100.44) --
	(153.40,100.45) --
	(153.41,100.46) --
	(153.42,100.47) --
	(153.42,100.48) --
	(153.42,100.49) --
	(153.42,100.50) --
	(153.43,100.51) --
	(153.43,100.53) --
	(153.43,100.54) --
	(153.43,100.55) --
	(153.43,100.56) --
	(153.44,100.57) --
	(153.44,100.58) --
	(153.45,100.59) --
	(153.45,100.60) --
	(153.45,100.61) --
	(153.45,100.62) --
	(153.46,100.63) --
	(153.46,100.64) --
	(153.47,100.65) --
	(153.47,100.67) --
	(153.47,100.68) --
	(153.47,100.69) --
	(153.48,100.70) --
	(153.48,100.71) --
	(153.48,100.72) --
	(153.49,100.73) --
	(153.50,100.74) --
	(153.50,100.75) --
	(153.50,100.76) --
	(153.50,100.77) --
	(153.51,100.78) --
	(153.51,100.80) --
	(153.51,100.81) --
	(153.52,100.82) --
	(153.53,100.83) --
	(153.53,100.84) --
	(153.53,100.85) --
	(153.54,100.87) --
	(153.55,100.88) --
	(153.55,100.89) --
	(153.55,100.90) --
	(153.56,100.91) --
	(153.57,100.94) --
	(153.57,100.95) --
	(153.58,100.96) --
	(153.58,100.97) --
	(153.58,100.98) --
	(153.59,100.99) --
	(153.59,101.00) --
	(153.59,101.01) --
	(153.59,101.02) --
	(153.60,101.03) --
	(153.61,101.04) --
	(153.61,101.06) --
	(153.62,101.07) --
	(153.62,101.08) --
	(153.62,101.09) --
	(153.63,101.10) --
	(153.63,101.11) --
	(153.64,101.12) --
	(153.64,101.13) --
	(153.65,101.14) --
	(153.65,101.15) --
	(153.66,101.16) --
	(153.66,101.17) --
	(153.67,101.18) --
	(153.67,101.20) --
	(153.68,101.21) --
	(153.68,101.22) --
	(153.69,101.23) --
	(153.69,101.24) --
	(153.71,101.25) --
	(153.71,101.26) --
	(153.72,101.27) --
	(153.73,101.28) --
	(153.73,101.29) --
	(153.73,101.30) --
	(153.74,101.31) --
	(153.74,101.33) --
	(153.74,101.34) --
	(153.76,101.35) --
	(153.76,101.36) --
	(153.77,101.37) --
	(153.77,101.38) --
	(153.77,101.39) --
	(153.77,101.40) --
	(153.78,101.41) --
	(153.78,101.42) --
	(153.78,101.43) --
	(153.80,101.44) --
	(153.80,101.46) --
	(153.81,101.47) --
	(153.81,101.48) --
	(153.81,101.49) --
	(153.81,101.50) --
	(153.82,101.51) --
	(153.82,101.52) --
	(153.82,101.53) --
	(153.82,101.54) --
	(153.83,101.55) --
	(153.83,101.56) --
	(153.83,101.57) --
	(153.83,101.58) --
	(153.84,101.60) --
	(153.86,101.61) --
	(153.86,101.62) --
	(153.87,101.63) --
	(153.87,101.64) --
	(153.87,101.65) --
	(153.88,101.66) --
	(153.88,101.67) --
	(153.88,101.68) --
	(153.88,101.69) --
	(153.89,101.70) --
	(153.89,101.71) --
	(153.89,101.73) --
	(153.89,101.74) --
	(153.90,101.75) --
	(153.90,101.76) --
	(153.91,101.77) --
	(153.91,101.79) --
	(153.91,101.80) --
	(153.92,101.81) --
	(153.92,101.82) --
	(153.92,101.83) --
	(153.93,101.84) --
	(153.93,101.86) --
	(153.93,101.87) --
	(153.94,101.88) --
	(153.94,101.89) --
	(153.96,101.90) --
	(153.96,101.91) --
	(153.96,101.92) --
	(153.96,101.93) --
	(153.96,101.94) --
	(153.98,101.95) --
	(153.98,101.96) --
	(153.98,101.97) --
	(153.99,101.98) --
	(153.99,102.00) --
	(154.00,102.01) --
	(154.00,102.02) --
	(154.01,102.03) --
	(154.02,102.04) --
	(154.02,102.05) --
	(154.02,102.06) --
	(154.02,102.07) --
	(154.03,102.08) --
	(154.04,102.09) --
	(154.04,102.10) --
	(154.04,102.11) --
	(154.05,102.13) --
	(154.06,102.14) --
	(154.06,102.15) --
	(154.06,102.16) --
	(154.06,102.17) --
	(154.07,102.18) --
	(154.07,102.19) --
	(154.08,102.20) --
	(154.08,102.21) --
	(154.08,102.22) --
	(154.08,102.23) --
	(154.08,102.24) --
	(154.09,102.26) --
	(154.10,102.27) --
	(154.10,102.28) --
	(154.10,102.29) --
	(154.10,102.30) --
	(154.12,102.31) --
	(154.12,102.32) --
	(154.12,102.33) --
	(154.13,102.34) --
	(154.13,102.35) --
	(154.13,102.36) --
	(154.14,102.37) --
	(154.14,102.39) --
	(154.14,102.40) --
	(154.14,102.41) --
	(154.15,102.42) --
	(154.15,102.43) --
	(154.16,102.44) --
	(154.17,102.45) --
	(154.17,102.46) --
	(154.17,102.47) --
	(154.18,102.48) --
	(154.18,102.49) --
	(154.19,102.50) --
	(154.19,102.51) --
	(154.20,102.53) --
	(154.21,102.54) --
	(154.21,102.55) --
	(154.21,102.56) --
	(154.22,102.57) --
	(154.22,102.58) --
	(154.22,102.59) --
	(154.22,102.60) --
	(154.23,102.61) --
	(154.23,102.62) --
	(154.24,102.63) --
	(154.25,102.64) --
	(154.25,102.66) --
	(154.25,102.67) --
	(154.25,102.68) --
	(154.25,102.69) --
	(154.27,102.70) --
	(154.27,102.71) --
	(154.28,102.72) --
	(154.28,102.73) --
	(154.28,102.74) --
	(154.28,102.75) --
	(154.29,102.76) --
	(154.29,102.77) --
	(154.30,102.79) --
	(154.30,102.80) --
	(154.30,102.81) --
	(154.31,102.82) --
	(154.31,102.83) --
	(154.32,102.84) --
	(154.32,102.85) --
	(154.32,102.86) --
	(154.32,102.87) --
	(154.33,102.88) --
	(154.33,102.89) --
	(154.33,102.90) --
	(154.34,102.91) --
	(154.34,102.93) --
	(154.35,102.94) --
	(154.35,102.95) --
	(154.35,102.96) --
	(154.36,102.97) --
	(154.36,102.98) --
	(154.36,102.99) --
	(154.36,103.00) --
	(154.37,103.01) --
	(154.38,103.02) --
	(154.39,103.03) --
	(154.40,103.04) --
	(154.40,103.06) --
	(154.40,103.07) --
	(154.40,103.08) --
	(154.41,103.09) --
	(154.41,103.10) --
	(154.41,103.11) --
	(154.42,103.12) --
	(154.42,103.13) --
	(154.43,103.14) --
	(154.43,103.15) --
	(154.44,103.16) --
	(154.44,103.17) --
	(154.45,103.19) --
	(154.45,103.20) --
	(154.45,103.21) --
	(154.46,103.22) --
	(154.46,103.23) --
	(154.46,103.24) --
	(154.47,103.25) --
	(154.48,103.26) --
	(154.48,103.27) --
	(154.48,103.28) --
	(154.49,103.29) --
	(154.50,103.30) --
	(154.50,103.32) --
	(154.50,103.33) --
	(154.51,103.34) --
	(154.51,103.35) --
	(154.51,103.36) --
	(154.52,103.37) --
	(154.53,103.38) --
	(154.54,103.39) --
	(154.54,103.40) --
	(154.55,103.41) --
	(154.55,103.42) --
	(154.56,103.43) --
	(154.57,103.44) --
	(154.58,103.46) --
	(154.59,103.47) --
	(154.61,103.48) --
	(154.61,103.49) --
	(154.62,103.50) --
	(154.62,103.51) --
	(154.62,103.52) --
	(154.62,103.53) --
	(154.62,103.54) --
	(154.63,103.55) --
	(154.63,103.56) --
	(154.64,103.57) --
	(154.64,103.59) --
	(154.64,103.60) --
	(154.65,103.61) --
	(154.65,103.62) --
	(154.65,103.63) --
	(154.65,103.64) --
	(154.66,103.65) --
	(154.66,103.66) --
	(154.66,103.67) --
	(154.66,103.68) --
	(154.67,103.69) --
	(154.67,103.70) --
	(154.67,103.72) --
	(154.67,103.73) --
	(154.68,103.74) --
	(154.68,103.75) --
	(154.68,103.76) --
	(154.68,103.77) --
	(154.69,103.78) --
	(154.70,103.79) --
	(154.70,103.80) --
	(154.71,103.81) --
	(154.71,103.82) --
	(154.71,103.83) --
	(154.71,103.84) --
	(154.71,103.86) --
	(154.71,103.87) --
	(154.71,103.88) --
	(154.72,103.89) --
	(154.72,103.90) --
	(154.73,103.91) --
	(154.73,103.92) --
	(154.74,103.93) --
	(154.74,103.94) --
	(154.75,103.95) --
	(154.75,103.96) --
	(154.76,103.97) --
	(154.76,103.99) --
	(154.76,104.00) --
	(154.77,104.01) --
	(154.77,104.02) --
	(154.77,104.03) --
	(154.78,104.04) --
	(154.78,104.05) --
	(154.78,104.06) --
	(154.79,104.07) --
	(154.79,104.08) --
	(154.79,104.09) --
	(154.79,104.10) --
	(154.80,104.12) --
	(154.80,104.13) --
	(154.80,104.14) --
	(154.81,104.15) --
	(154.82,104.16) --
	(154.82,104.17) --
	(154.82,104.18) --
	(154.82,104.19) --
	(154.84,104.20) --
	(154.85,104.21) --
	(154.85,104.22) --
	(154.85,104.23) --
	(154.85,104.25) --
	(154.85,104.26) --
	(154.85,104.27) --
	(154.87,104.28) --
	(154.87,104.29) --
	(154.87,104.30) --
	(154.87,104.31) --
	(154.88,104.32) --
	(154.88,104.33) --
	(154.88,104.34) --
	(154.88,104.35) --
	(154.89,104.36) --
	(154.89,104.37) --
	(154.90,104.39) --
	(154.90,104.40) --
	(154.90,104.41) --
	(154.90,104.42) --
	(154.90,104.43) --
	(154.90,104.44) --
	(154.90,104.45) --
	(154.90,104.46) --
	(154.91,104.47) --
	(154.91,104.48) --
	(154.91,104.49) --
	(154.91,104.50) --
	(154.91,104.52) --
	(154.91,104.53) --
	(154.92,104.54) --
	(154.92,104.55) --
	(154.92,104.56) --
	(154.92,104.57) --
	(154.93,104.58) --
	(154.93,104.59) --
	(154.93,104.60) --
	(154.95,104.61) --
	(154.95,104.62) --
	(154.96,104.63) --
	(154.96,104.65) --
	(154.96,104.66) --
	(154.97,104.67) --
	(154.97,104.68) --
	(154.98,104.69) --
	(154.98,104.70) --
	(154.99,104.71) --
	(155.00,104.72) --
	(155.00,104.73) --
	(155.00,104.74) --
	(155.01,104.75) --
	(155.01,104.76) --
	(155.02,104.77) --
	(155.02,104.79) --
	(155.02,104.80) --
	(155.02,104.81) --
	(155.03,104.82) --
	(155.03,104.83) --
	(155.03,104.84) --
	(155.04,104.85) --
	(155.05,104.86) --
	(155.05,104.87) --
	(155.05,104.88) --
	(155.05,104.89) --
	(155.05,104.90) --
	(155.05,104.92) --
	(155.06,104.93) --
	(155.06,104.94) --
	(155.07,104.95) --
	(155.07,104.96) --
	(155.08,104.97) --
	(155.08,104.98) --
	(155.08,104.99) --
	(155.08,105.00) --
	(155.09,105.01) --
	(155.10,105.02) --
	(155.10,105.03) --
	(155.11,105.05) --
	(155.11,105.06) --
	(155.11,105.07) --
	(155.12,105.08) --
	(155.12,105.09) --
	(155.12,105.10) --
	(155.12,105.11) --
	(155.13,105.12) --
	(155.13,105.13) --
	(155.14,105.14) --
	(155.14,105.15) --
	(155.14,105.16) --
	(155.15,105.18) --
	(155.15,105.19) --
	(155.15,105.20) --
	(155.15,105.21) --
	(155.15,105.22) --
	(155.16,105.23) --
	(155.16,105.24) --
	(155.17,105.25) --
	(155.17,105.26) --
	(155.18,105.27) --
	(155.18,105.28) --
	(155.18,105.29) --
	(155.18,105.30) --
	(155.19,105.32) --
	(155.19,105.33) --
	(155.20,105.34) --
	(155.20,105.35) --
	(155.20,105.36) --
	(155.20,105.37) --
	(155.20,105.38) --
	(155.20,105.39) --
	(155.20,105.40) --
	(155.21,105.41) --
	(155.21,105.42) --
	(155.22,105.43) --
	(155.22,105.45) --
	(155.22,105.46) --
	(155.22,105.47) --
	(155.22,105.48) --
	(155.23,105.49) --
	(155.23,105.50) --
	(155.24,105.51) --
	(155.24,105.52) --
	(155.24,105.53) --
	(155.24,105.54) --
	(155.24,105.55) --
	(155.24,105.56) --
	(155.25,105.58) --
	(155.25,105.59) --
	(155.25,105.60) --
	(155.26,105.61) --
	(155.27,105.62) --
	(155.27,105.63) --
	(155.27,105.64) --
	(155.27,105.65) --
	(155.28,105.66) --
	(155.28,105.67) --
	(155.29,105.68) --
	(155.30,105.69) --
	(155.30,105.70) --
	(155.30,105.72) --
	(155.30,105.73) --
	(155.30,105.74) --
	(155.30,105.75) --
	(155.30,105.76) --
	(155.31,105.77) --
	(155.31,105.78) --
	(155.32,105.79) --
	(155.32,105.80) --
	(155.32,105.81) --
	(155.32,105.82) --
	(155.32,105.83) --
	(155.33,105.85) --
	(155.33,105.86) --
	(155.34,105.87) --
	(155.34,105.88) --
	(155.34,105.89) --
	(155.34,105.90) --
	(155.35,105.91) --
	(155.35,105.92) --
	(155.36,105.93) --
	(155.37,105.94) --
	(155.37,105.95) --
	(155.37,105.96) --
	(155.38,105.98) --
	(155.38,105.99) --
	(155.38,106.00) --
	(155.38,106.01) --
	(155.39,106.02) --
	(155.39,106.03) --
	(155.40,106.04) --
	(155.40,106.05) --
	(155.40,106.06) --
	(155.41,106.07) --
	(155.41,106.08) --
	(155.42,106.09) --
	(155.42,106.11) --
	(155.43,106.12) --
	(155.44,106.13) --
	(155.44,106.14) --
	(155.44,106.15) --
	(155.44,106.16) --
	(155.44,106.17) --
	(155.46,106.18) --
	(155.46,106.19) --
	(155.47,106.20) --
	(155.48,106.21) --
	(155.48,106.22) --
	(155.48,106.23) --
	(155.48,106.25) --
	(155.49,106.26) --
	(155.50,106.27) --
	(155.52,106.28) --
	(155.53,106.29) --
	(155.53,106.30) --
	(155.54,106.31) --
	(155.54,106.32) --
	(155.54,106.33) --
	(155.55,106.34) --
	(155.55,106.35) --
	(155.56,106.36) --
	(155.56,106.38) --
	(155.56,106.39) --
	(155.56,106.40) --
	(155.56,106.41) --
	(155.57,106.42) --
	(155.57,106.43) --
	(155.58,106.44) --
	(155.58,106.45) --
	(155.58,106.46) --
	(155.58,106.47) --
	(155.59,106.48) --
	(155.60,106.49) --
	(155.60,106.51) --
	(155.60,106.52) --
	(155.60,106.53) --
	(155.62,106.54) --
	(155.62,106.55) --
	(155.62,106.56) --
	(155.63,106.57) --
	(155.63,106.58) --
	(155.63,106.59) --
	(155.63,106.60) --
	(155.64,106.61) --
	(155.64,106.62) --
	(155.64,106.63) --
	(155.65,106.65) --
	(155.65,106.66) --
	(155.66,106.67) --
	(155.67,106.68) --
	(155.67,106.69) --
	(155.67,106.70) --
	(155.68,106.71) --
	(155.69,106.72) --
	(155.70,106.73) --
	(155.71,106.74) --
	(155.71,106.75) --
	(155.72,106.76) --
	(155.72,106.78) --
	(155.72,106.79) --
	(155.73,106.80) --
	(155.73,106.81) --
	(155.73,106.82) --
	(155.73,106.83) --
	(155.74,106.84) --
	(155.74,106.85) --
	(155.74,106.86) --
	(155.74,106.87) --
	(155.74,106.88) --
	(155.75,106.89) --
	(155.75,106.91) --
	(155.76,106.92) --
	(155.76,106.93) --
	(155.76,106.94) --
	(155.76,106.95) --
	(155.77,106.96) --
	(155.77,106.97) --
	(155.79,106.98) --
	(155.79,106.99) --
	(155.80,107.00) --
	(155.80,107.01) --
	(155.80,107.02) --
	(155.81,107.03) --
	(155.81,107.05) --
	(155.81,107.06) --
	(155.83,107.07) --
	(155.83,107.08) --
	(155.84,107.10) --
	(155.84,107.11) --
	(155.85,107.12) --
	(155.85,107.13) --
	(155.85,107.14) --
	(155.85,107.15) --
	(155.86,107.16) --
	(155.86,107.18) --
	(155.86,107.19) --
	(155.86,107.20) --
	(155.86,107.21) --
	(155.87,107.22) --
	(155.87,107.23) --
	(155.87,107.24) --
	(155.87,107.25) --
	(155.87,107.26) --
	(155.87,107.27) --
	(155.87,107.28) --
	(155.88,107.29) --
	(155.88,107.31) --
	(155.88,107.32) --
	(155.88,107.33) --
	(155.88,107.35) --
	(155.89,107.36) --
	(155.89,107.37) --
	(155.89,107.38) --
	(155.90,107.39) --
	(155.90,107.40) --
	(155.90,107.41) --
	(155.91,107.42) --
	(155.91,107.45) --
	(155.91,107.46) --
	(155.92,107.47) --
	(155.92,107.48) --
	(155.93,107.49) --
	(155.94,107.50) --
	(155.94,107.51) --
	(155.95,107.52) --
	(155.95,107.53) --
	(155.97,107.54) --
	(155.97,107.55) --
	(155.97,107.56) --
	(155.98,107.58) --
	(155.98,107.59) --
	(155.99,107.60) --
	(156.00,107.61) --
	(156.00,107.62) --
	(156.01,107.63) --
	(156.01,107.64) --
	(156.01,107.65) --
	(156.01,107.66) --
	(156.02,107.67) --
	(156.02,107.68) --
	(156.02,107.69) --
	(156.02,107.71) --
	(156.03,107.72) --
	(156.03,107.73) --
	(156.03,107.74) --
	(156.03,107.75) --
	(156.03,107.76) --
	(156.03,107.77) --
	(156.03,107.78) --
	(156.03,107.79) --
	(156.04,107.80) --
	(156.04,107.81) --
	(156.04,107.82) --
	(156.04,107.84) --
	(156.05,107.85) --
	(156.05,107.86) --
	(156.05,107.87) --
	(156.05,107.88) --
	(156.05,107.89) --
	(156.06,107.90) --
	(156.06,107.91) --
	(156.06,107.92) --
	(156.07,107.93) --
	(156.07,107.94) --
	(156.07,107.95) --
	(156.08,107.96) --
	(156.08,107.98) --
	(156.08,107.99) --
	(156.09,108.00) --
	(156.10,108.01) --
	(156.10,108.02) --
	(156.11,108.03) --
	(156.11,108.04) --
	(156.12,108.05) --
	(156.12,108.06) --
	(156.12,108.07) --
	(156.13,108.08) --
	(156.13,108.09) --
	(156.14,108.11) --
	(156.14,108.12) --
	(156.14,108.13) --
	(156.14,108.14) --
	(156.15,108.15) --
	(156.15,108.16) --
	(156.16,108.17) --
	(156.16,108.18) --
	(156.16,108.19) --
	(156.16,108.20) --
	(156.17,108.21) --
	(156.17,108.22) --
	(156.17,108.24) --
	(156.18,108.25) --
	(156.18,108.26) --
	(156.19,108.27) --
	(156.19,108.28) --
	(156.20,108.29) --
	(156.21,108.30) --
	(156.22,108.31) --
	(156.22,108.32) --
	(156.22,108.33) --
	(156.22,108.34) --
	(156.23,108.35) --
	(156.23,108.37) --
	(156.23,108.38) --
	(156.24,108.39) --
	(156.24,108.40) --
	(156.25,108.41) --
	(156.25,108.42) --
	(156.26,108.43) --
	(156.26,108.44) --
	(156.27,108.45) --
	(156.27,108.46) --
	(156.27,108.47) --
	(156.28,108.48) --
	(156.28,108.49) --
	(156.30,108.51) --
	(156.31,108.52) --
	(156.31,108.53) --
	(156.31,108.54) --
	(156.32,108.55) --
	(156.32,108.56) --
	(156.35,108.57) --
	(156.35,108.58) --
	(156.36,108.59) --
	(156.36,108.60) --
	(156.36,108.61) --
	(156.36,108.62) --
	(156.37,108.64) --
	(156.38,108.65) --
	(156.38,108.66) --
	(156.39,108.67) --
	(156.39,108.68) --
	(156.40,108.69) --
	(156.41,108.70) --
	(156.41,108.71) --
	(156.42,108.72) --
	(156.42,108.73) --
	(156.43,108.74) --
	(156.43,108.75) --
	(156.43,108.77) --
	(156.43,108.78) --
	(156.44,108.79) --
	(156.44,108.80) --
	(156.44,108.81) --
	(156.44,108.82) --
	(156.46,108.83) --
	(156.46,108.84) --
	(156.46,108.85) --
	(156.47,108.86) --
	(156.48,108.87) --
	(156.48,108.88) --
	(156.49,108.89) --
	(156.49,108.91) --
	(156.51,108.92) --
	(156.51,108.93) --
	(156.51,108.94) --
	(156.51,108.95) --
	(156.52,108.96) --
	(156.52,108.97) --
	(156.52,108.98) --
	(156.53,108.99) --
	(156.54,109.00) --
	(156.54,109.01) --
	(156.55,109.02) --
	(156.56,109.04) --
	(156.56,109.05) --
	(156.57,109.06) --
	(156.57,109.07) --
	(156.57,109.08) --
	(156.58,109.09) --
	(156.59,109.10) --
	(156.59,109.11) --
	(156.60,109.12) --
	(156.60,109.13) --
	(156.60,109.14) --
	(156.60,109.15) --
	(156.61,109.17) --
	(156.61,109.18) --
	(156.61,109.19) --
	(156.62,109.20) --
	(156.62,109.21) --
	(156.63,109.22) --
	(156.64,109.23) --
	(156.64,109.24) --
	(156.64,109.25) --
	(156.65,109.26) --
	(156.65,109.27) --
	(156.65,109.28) --
	(156.66,109.30) --
	(156.66,109.31) --
	(156.68,109.32) --
	(156.68,109.33) --
	(156.69,109.35) --
	(156.70,109.36) --
	(156.70,109.37) --
	(156.70,109.38) --
	(156.70,109.39) --
	(156.71,109.40) --
	(156.71,109.41) --
	(156.72,109.42) --
	(156.72,109.44) --
	(156.72,109.45) --
	(156.73,109.46) --
	(156.73,109.47) --
	(156.73,109.48) --
	(156.74,109.49) --
	(156.74,109.50) --
	(156.75,109.51) --
	(156.75,109.52) --
	(156.75,109.53) --
	(156.76,109.54) --
	(156.76,109.55) --
	(156.76,109.57) --
	(156.78,109.58) --
	(156.79,109.59) --
	(156.79,109.60) --
	(156.79,109.61) --
	(156.79,109.62) --
	(156.79,109.63) --
	(156.80,109.64) --
	(156.80,109.65) --
	(156.80,109.66) --
	(156.81,109.67) --
	(156.81,109.68) --
	(156.81,109.70) --
	(156.81,109.71) --
	(156.81,109.72) --
	(156.82,109.73) --
	(156.82,109.74) --
	(156.83,109.75) --
	(156.83,109.76) --
	(156.83,109.77) --
	(156.84,109.78) --
	(156.84,109.79) --
	(156.85,109.80) --
	(156.85,109.81) --
	(156.86,109.82) --
	(156.86,109.84) --
	(156.87,109.85) --
	(156.87,109.86) --
	(156.87,109.87) --
	(156.88,109.88) --
	(156.88,109.89) --
	(156.88,109.90) --
	(156.89,109.91) --
	(156.89,109.92) --
	(156.91,109.93) --
	(156.92,109.94) --
	(156.92,109.95) --
	(156.92,109.97) --
	(156.93,109.98) --
	(156.93,109.99) --
	(156.93,110.00) --
	(156.93,110.01) --
	(156.93,110.02) --
	(156.94,110.03) --
	(156.95,110.05) --
	(156.96,110.06) --
	(156.96,110.07) --
	(156.96,110.08) --
	(156.97,110.10) --
	(156.97,110.11) --
	(156.97,110.12) --
	(156.98,110.13) --
	(156.98,110.14) --
	(156.98,110.15) --
	(156.98,110.16) --
	(156.98,110.17) --
	(156.98,110.18) --
	(156.99,110.19) --
	(156.99,110.20) --
	(156.99,110.21) --
	(157.00,110.23) --
	(157.00,110.24) --
	(157.00,110.25) --
	(157.01,110.26) --
	(157.01,110.27) --
	(157.01,110.28) --
	(157.02,110.29) --
	(157.02,110.30) --
	(157.02,110.31) --
	(157.02,110.32) --
	(157.02,110.33) --
	(157.02,110.34) --
	(157.02,110.35) --
	(157.05,110.37) --
	(157.05,110.38) --
	(157.05,110.39) --
	(157.06,110.40) --
	(157.06,110.41) --
	(157.06,110.42) --
	(157.06,110.43) --
	(157.06,110.44) --
	(157.07,110.45) --
	(157.07,110.46) --
	(157.08,110.47) --
	(157.08,110.48) --
	(157.08,110.50) --
	(157.09,110.51) --
	(157.09,110.52) --
	(157.09,110.53) --
	(157.09,110.54) --
	(157.09,110.55) --
	(157.10,110.56) --
	(157.10,110.57) --
	(157.10,110.58) --
	(157.10,110.59) --
	(157.11,110.60) --
	(157.11,110.61) --
	(157.11,110.63) --
	(157.12,110.64) --
	(157.12,110.65) --
	(157.13,110.66) --
	(157.13,110.67) --
	(157.14,110.68) --
	(157.14,110.69) --
	(157.14,110.70) --
	(157.14,110.71) --
	(157.15,110.72) --
	(157.15,110.73) --
	(157.15,110.74) --
	(157.16,110.75) --
	(157.16,110.77) --
	(157.17,110.78) --
	(157.17,110.79) --
	(157.17,110.80) --
	(157.17,110.81) --
	(157.17,110.82) --
	(157.18,110.83) --
	(157.18,110.84) --
	(157.19,110.85) --
	(157.19,110.86) --
	(157.19,110.87) --
	(157.19,110.88) --
	(157.20,110.90) --
	(157.20,110.91) --
	(157.21,110.92) --
	(157.21,110.93) --
	(157.22,110.94) --
	(157.22,110.95) --
	(157.23,110.96) --
	(157.23,110.97) --
	(157.25,110.98) --
	(157.25,110.99) --
	(157.25,111.00) --
	(157.26,111.01) --
	(157.27,111.03) --
	(157.27,111.04) --
	(157.28,111.05) --
	(157.28,111.06) --
	(157.29,111.07) --
	(157.29,111.08) --
	(157.29,111.09) --
	(157.30,111.10) --
	(157.30,111.11) --
	(157.30,111.12) --
	(157.30,111.13) --
	(157.31,111.14) --
	(157.31,111.16) --
	(157.31,111.17) --
	(157.31,111.18) --
	(157.32,111.19) --
	(157.33,111.20) --
	(157.33,111.21) --
	(157.34,111.22) --
	(157.34,111.23) --
	(157.35,111.24) --
	(157.35,111.25) --
	(157.35,111.26) --
	(157.35,111.27) --
	(157.36,111.28) --
	(157.36,111.30) --
	(157.37,111.31) --
	(157.37,111.32) --
	(157.37,111.33) --
	(157.37,111.34) --
	(157.37,111.35) --
	(157.37,111.36) --
	(157.38,111.37) --
	(157.38,111.38) --
	(157.38,111.39) --
	(157.39,111.40) --
	(157.39,111.41) --
	(157.40,111.43) --
	(157.40,111.44) --
	(157.41,111.45) --
	(157.41,111.46) --
	(157.41,111.47) --
	(157.41,111.48) --
	(157.41,111.49) --
	(157.42,111.50) --
	(157.42,111.51) --
	(157.43,111.52) --
	(157.43,111.53) --
	(157.43,111.54) --
	(157.44,111.56) --
	(157.44,111.57) --
	(157.46,111.58) --
	(157.46,111.59) --
	(157.46,111.60) --
	(157.46,111.61) --
	(157.47,111.62) --
	(157.48,111.63) --
	(157.48,111.64) --
	(157.48,111.65) --
	(157.48,111.66) --
	(157.49,111.67) --
	(157.49,111.68) --
	(157.49,111.70) --
	(157.49,111.71) --
	(157.50,111.72) --
	(157.50,111.73) --
	(157.51,111.74) --
	(157.51,111.75) --
	(157.52,111.76) --
	(157.52,111.77) --
	(157.52,111.78) --
	(157.52,111.79) --
	(157.53,111.80) --
	(157.53,111.81) --
	(157.53,111.83) --
	(157.53,111.84) --
	(157.53,111.85) --
	(157.53,111.86) --
	(157.54,111.87) --
	(157.54,111.88) --
	(157.55,111.89) --
	(157.55,111.90) --
	(157.55,111.91) --
	(157.55,111.92) --
	(157.56,111.93) --
	(157.57,111.94) --
	(157.57,111.96) --
	(157.58,111.97) --
	(157.59,111.98) --
	(157.59,111.99) --
	(157.59,112.00) --
	(157.59,112.01) --
	(157.59,112.02) --
	(157.60,112.03) --
	(157.61,112.04) --
	(157.62,112.05) --
	(157.62,112.06) --
	(157.62,112.07) --
	(157.62,112.09) --
	(157.63,112.10) --
	(157.63,112.11) --
	(157.65,112.12) --
	(157.65,112.13) --
	(157.65,112.14) --
	(157.65,112.15) --
	(157.65,112.16) --
	(157.65,112.17) --
	(157.66,112.18) --
	(157.66,112.19) --
	(157.66,112.20) --
	(157.66,112.21) --
	(157.66,112.23) --
	(157.67,112.24) --
	(157.67,112.25) --
	(157.67,112.26) --
	(157.68,112.27) --
	(157.68,112.28) --
	(157.68,112.29) --
	(157.68,112.30) --
	(157.69,112.31) --
	(157.69,112.32) --
	(157.70,112.33) --
	(157.70,112.34) --
	(157.70,112.36) --
	(157.70,112.37) --
	(157.70,112.38) --
	(157.71,112.39) --
	(157.71,112.40) --
	(157.71,112.41) --
	(157.71,112.42) --
	(157.71,112.43) --
	(157.71,112.44) --
	(157.72,112.45) --
	(157.72,112.46) --
	(157.72,112.47) --
	(157.72,112.49) --
	(157.72,112.50) --
	(157.72,112.51) --
	(157.72,112.52) --
	(157.72,112.53) --
	(157.73,112.54) --
	(157.73,112.55) --
	(157.73,112.56) --
	(157.73,112.57) --
	(157.73,112.58) --
	(157.74,112.59) --
	(157.74,112.60) --
	(157.75,112.61) --
	(157.75,112.63) --
	(157.76,112.64) --
	(157.76,112.65) --
	(157.76,112.66) --
	(157.77,112.67) --
	(157.77,112.68) --
	(157.77,112.69) --
	(157.77,112.70) --
	(157.77,112.71) --
	(157.78,112.72) --
	(157.78,112.73) --
	(157.78,112.74) --
	(157.78,112.76) --
	(157.78,112.77) --
	(157.78,112.78) --
	(157.78,112.79) --
	(157.79,112.80) --
	(157.79,112.81) --
	(157.79,112.82) --
	(157.80,112.83) --
	(157.80,112.84) --
	(157.81,112.85) --
	(157.81,112.86) --
	(157.82,112.87) --
	(157.82,112.89) --
	(157.82,112.90) --
	(157.83,112.91) --
	(157.83,112.92) --
	(157.84,112.93) --
	(157.84,112.94) --
	(157.85,112.95) --
	(157.85,112.96) --
	(157.86,112.97) --
	(157.86,112.98) --
	(157.87,112.99) --
	(157.87,113.00) --
	(157.87,113.01) --
	(157.87,113.03) --
	(157.89,113.04) --
	(157.89,113.05) --
	(157.89,113.06) --
	(157.90,113.07) --
	(157.90,113.08) --
	(157.91,113.09) --
	(157.91,113.10) --
	(157.91,113.11) --
	(157.92,113.12) --
	(157.92,113.13) --
	(157.92,113.14) --
	(157.93,113.16) --
	(157.93,113.17) --
	(157.93,113.18) --
	(157.93,113.19) --
	(157.93,113.20) --
	(157.94,113.21) --
	(157.95,113.22) --
	(157.95,113.23) --
	(157.96,113.24) --
	(157.96,113.25) --
	(157.96,113.26) --
	(157.96,113.27) --
	(157.96,113.29) --
	(157.96,113.30) --
	(157.98,113.32) --
	(157.98,113.33) --
	(157.99,113.34) --
	(158.00,113.35) --
	(158.00,113.36) --
	(158.01,113.37) --
	(158.01,113.38) --
	(158.02,113.39) --
	(158.02,113.40) --
	(158.02,113.42) --
	(158.03,113.43) --
	(158.03,113.44) --
	(158.04,113.45) --
	(158.04,113.46) --
	(158.04,113.47) --
	(158.04,113.48) --
	(158.04,113.49) --
	(158.06,113.50) --
	(158.06,113.51) --
	(158.07,113.52) --
	(158.07,113.53) --
	(158.07,113.54) --
	(158.07,113.56) --
	(158.08,113.57) --
	(158.08,113.58) --
	(158.08,113.59) --
	(158.09,113.60) --
	(158.09,113.61) --
	(158.09,113.62) --
	(158.09,113.63) --
	(158.10,113.64) --
	(158.10,113.65) --
	(158.10,113.66) --
	(158.10,113.67) --
	(158.10,113.69) --
	(158.10,113.70) --
	(158.10,113.71) --
	(158.10,113.72) --
	(158.11,113.73) --
	(158.11,113.74) --
	(158.11,113.75) --
	(158.12,113.76) --
	(158.12,113.77) --
	(158.12,113.78) --
	(158.12,113.79) --
	(158.13,113.80) --
	(158.13,113.82) --
	(158.13,113.83) --
	(158.13,113.84) --
	(158.13,113.85) --
	(158.14,113.86) --
	(158.14,113.87) --
	(158.15,113.88) --
	(158.15,113.89) --
	(158.15,113.90) --
	(158.15,113.91) --
	(158.16,113.92) --
	(158.16,113.93) --
	(158.16,113.94) --
	(158.16,113.96) --
	(158.17,113.97) --
	(158.17,113.98) --
	(158.17,113.99) --
	(158.17,114.00) --
	(158.18,114.01) --
	(158.20,114.02) --
	(158.20,114.03) --
	(158.21,114.04) --
	(158.21,114.05) --
	(158.21,114.06) --
	(158.21,114.07) --
	(158.22,114.09) --
	(158.22,114.10) --
	(158.22,114.11) --
	(158.22,114.12) --
	(158.22,114.13) --
	(158.23,114.14) --
	(158.23,114.15) --
	(158.23,114.16) --
	(158.24,114.17) --
	(158.24,114.18) --
	(158.24,114.19) --
	(158.24,114.20) --
	(158.24,114.22) --
	(158.24,114.23) --
	(158.24,114.24) --
	(158.25,114.25) --
	(158.25,114.26) --
	(158.25,114.27) --
	(158.26,114.28) --
	(158.26,114.29) --
	(158.26,114.30) --
	(158.26,114.31) --
	(158.26,114.32) --
	(158.27,114.33) --
	(158.27,114.35) --
	(158.27,114.36) --
	(158.27,114.37) --
	(158.28,114.38) --
	(158.28,114.39) --
	(158.28,114.40) --
	(158.29,114.41) --
	(158.29,114.42) --
	(158.29,114.43) --
	(158.30,114.44) --
	(158.30,114.45) --
	(158.31,114.46) --
	(158.31,114.47) --
	(158.31,114.49) --
	(158.32,114.50) --
	(158.32,114.51) --
	(158.33,114.52) --
	(158.33,114.53) --
	(158.33,114.54) --
	(158.33,114.55) --
	(158.33,114.56) --
	(158.33,114.57) --
	(158.34,114.58) --
	(158.35,114.59) --
	(158.35,114.60) --
	(158.36,114.62) --
	(158.36,114.63) --
	(158.36,114.64) --
	(158.36,114.65) --
	(158.37,114.66) --
	(158.38,114.67) --
	(158.39,114.68) --
	(158.39,114.69) --
	(158.39,114.70) --
	(158.39,114.71) --
	(158.40,114.72) --
	(158.40,114.73) --
	(158.40,114.75) --
	(158.41,114.76) --
	(158.41,114.77) --
	(158.42,114.78) --
	(158.42,114.79) --
	(158.42,114.80) --
	(158.42,114.81) --
	(158.42,114.82) --
	(158.42,114.83) --
	(158.42,114.84) --
	(158.43,114.85) --
	(158.43,114.86) --
	(158.43,114.87) --
	(158.43,114.89) --
	(158.43,114.90) --
	(158.44,114.91) --
	(158.44,114.92) --
	(158.44,114.93) --
	(158.44,114.94) --
	(158.45,114.95) --
	(158.46,114.96) --
	(158.47,114.97) --
	(158.47,114.98) --
	(158.48,114.99) --
	(158.49,115.00) --
	(158.49,115.02) --
	(158.49,115.03) --
	(158.49,115.04) --
	(158.50,115.05) --
	(158.50,115.06) --
	(158.50,115.07) --
	(158.51,115.08) --
	(158.51,115.09) --
	(158.52,115.10) --
	(158.53,115.11) --
	(158.53,115.12) --
	(158.53,115.13) --
	(158.54,115.15) --
	(158.54,115.16) --
	(158.55,115.17) --
	(158.55,115.18) --
	(158.55,115.19) --
	(158.55,115.20) --
	(158.55,115.21) --
	(158.55,115.22) --
	(158.56,115.23) --
	(158.56,115.24) --
	(158.56,115.25) --
	(158.56,115.26) --
	(158.57,115.28) --
	(158.57,115.29) --
	(158.57,115.30) --
	(158.58,115.31) --
	(158.58,115.32) --
	(158.58,115.33) --
	(158.58,115.34) --
	(158.59,115.35) --
	(158.59,115.36) --
	(158.59,115.37) --
	(158.59,115.38) --
	(158.59,115.39) --
	(158.60,115.40) --
	(158.60,115.42) --
	(158.61,115.43) --
	(158.61,115.44) --
	(158.61,115.45) --
	(158.61,115.46) --
	(158.62,115.47) --
	(158.63,115.48) --
	(158.63,115.49) --
	(158.63,115.50) --
	(158.63,115.51) --
	(158.63,115.52) --
	(158.63,115.53) --
	(158.64,115.55) --
	(158.65,115.56) --
	(158.65,115.57) --
	(158.65,115.58) --
	(158.66,115.59) --
	(158.67,115.60) --
	(158.67,115.61) --
	(158.69,115.62) --
	(158.69,115.63) --
	(158.70,115.64) --
	(158.70,115.65) --
	(158.70,115.66) --
	(158.70,115.68) --
	(158.70,115.69) --
	(158.70,115.70) --
	(158.70,115.71) --
	(158.71,115.72) --
	(158.72,115.73) --
	(158.73,115.74) --
	(158.74,115.75) --
	(158.75,115.76) --
	(158.75,115.77) --
	(158.76,115.78) --
	(158.77,115.79) --
	(158.77,115.80) --
	(158.77,115.82) --
	(158.77,115.83) --
	(158.77,115.84) --
	(158.77,115.85) --
	(158.78,115.86) --
	(158.79,115.87) --
	(158.79,115.88) --
	(158.80,115.89) --
	(158.81,115.90) --
	(158.81,115.91) --
	(158.81,115.92) --
	(158.82,115.93) --
	(158.82,115.95) --
	(158.82,115.96) --
	(158.82,115.97) --
	(158.82,115.98) --
	(158.83,115.99) --
	(158.84,116.00) --
	(158.84,116.01) --
	(158.84,116.02) --
	(158.84,116.03) --
	(158.85,116.04) --
	(158.85,116.05) --
	(158.85,116.06) --
	(158.86,116.08) --
	(158.86,116.09) --
	(158.88,116.10) --
	(158.88,116.11) --
	(158.88,116.12) --
	(158.88,116.13) --
	(158.89,116.14) --
	(158.89,116.15) --
	(158.90,116.16) --
	(158.91,116.17) --
	(158.91,116.18) --
	(158.92,116.19) --
	(158.92,116.21) --
	(158.93,116.22) --
	(158.93,116.23) --
	(158.93,116.24) --
	(158.93,116.25) --
	(158.94,116.26) --
	(158.94,116.27) --
	(158.94,116.28) --
	(158.94,116.29) --
	(158.95,116.30) --
	(158.95,116.31) --
	(158.96,116.32) --
	(158.96,116.33) --
	(158.96,116.35) --
	(158.96,116.36) --
	(158.96,116.37) --
	(158.96,116.38) --
	(158.96,116.39) --
	(158.98,116.40) --
	(158.98,116.41) --
	(158.99,116.42) --
	(158.99,116.43) --
	(158.99,116.44) --
	(159.00,116.45) --
	(159.00,116.46) --
	(159.00,116.48) --
	(159.00,116.49) --
	(159.00,116.50) --
	(159.01,116.51) --
	(159.01,116.52) --
	(159.02,116.53) --
	(159.02,116.54) --
	(159.02,116.55) --
	(159.03,116.56) --
	(159.03,116.57) --
	(159.03,116.58) --
	(159.03,116.59) --
	(159.03,116.61) --
	(159.04,116.62) --
	(159.04,116.63) --
	(159.04,116.64) --
	(159.04,116.65) --
	(159.05,116.66) --
	(159.05,116.67) --
	(159.05,116.68) --
	(159.05,116.69) --
	(159.06,116.70) --
	(159.06,116.71) --
	(159.07,116.72) --
	(159.08,116.73) --
	(159.08,116.75) --
	(159.08,116.76) --
	(159.08,116.77) --
	(159.09,116.78) --
	(159.09,116.79) --
	(159.09,116.80) --
	(159.10,116.81) --
	(159.11,116.82) --
	(159.11,116.83) --
	(159.12,116.84) --
	(159.12,116.85) --
	(159.12,116.86) --
	(159.13,116.88) --
	(159.13,116.89) --
	(159.14,116.90) --
	(159.14,116.91) --
	(159.14,116.92) --
	(159.15,116.93) --
	(159.16,116.94) --
	(159.16,116.95) --
	(159.17,116.96) --
	(159.17,116.97) --
	(159.18,116.98) --
	(159.18,116.99) --
	(159.19,117.01) --
	(159.19,117.02) --
	(159.20,117.03) --
	(159.20,117.04) --
	(159.20,117.05) --
	(159.21,117.06) --
	(159.21,117.07) --
	(159.21,117.08) --
	(159.23,117.09) --
	(159.24,117.10) --
	(159.24,117.11) --
	(159.24,117.12) --
	(159.25,117.14) --
	(159.25,117.15) --
	(159.25,117.16) --
	(159.25,117.17) --
	(159.26,117.18) --
	(159.26,117.19) --
	(159.26,117.20) --
	(159.28,117.21) --
	(159.28,117.22) --
	(159.29,117.23) --
	(159.29,117.24) --
	(159.29,117.25) --
	(159.29,117.26) --
	(159.30,117.28) --
	(159.30,117.29) --
	(159.30,117.30) --
	(159.30,117.31) --
	(159.30,117.32) --
	(159.31,117.33) --
	(159.31,117.34) --
	(159.32,117.35) --
	(159.32,117.36) --
	(159.32,117.37) --
	(159.33,117.38) --
	(159.33,117.39) --
	(159.34,117.41) --
	(159.34,117.42) --
	(159.35,117.43) --
	(159.36,117.44) --
	(159.36,117.45) --
	(159.37,117.46) --
	(159.37,117.47) --
	(159.37,117.48) --
	(159.37,117.49) --
	(159.38,117.50) --
	(159.38,117.51) --
	(159.39,117.52) --
	(159.39,117.54) --
	(159.40,117.55) --
	(159.40,117.56) --
	(159.41,117.57) --
	(159.42,117.58) --
	(159.42,117.59) --
	(159.43,117.60) --
	(159.44,117.61) --
	(159.46,117.62) --
	(159.46,117.63) --
	(159.46,117.64) --
	(159.46,117.65) --
	(159.46,117.66) --
	(159.47,117.68) --
	(159.47,117.69) --
	(159.47,117.70) --
	(159.48,117.71) --
	(159.48,117.72) --
	(159.48,117.73) --
	(159.48,117.74) --
	(159.48,117.75) --
	(159.49,117.76) --
	(159.49,117.77) --
	(159.49,117.78) --
	(159.50,117.79) --
	(159.51,117.81) --
	(159.52,117.82) --
	(159.52,117.83) --
	(159.52,117.84) --
	(159.54,117.85) --
	(159.54,117.86) --
	(159.54,117.87) --
	(159.55,117.88) --
	(159.55,117.89) --
	(159.55,117.90) --
	(159.56,117.91) --
	(159.56,117.92) --
	(159.57,117.94) --
	(159.57,117.95) --
	(159.57,117.96) --
	(159.57,117.97) --
	(159.57,117.98) --
	(159.57,117.99) --
	(159.58,118.00) --
	(159.58,118.01) --
	(159.58,118.02) --
	(159.59,118.03) --
	(159.60,118.04) --
	(159.60,118.05) --
	(159.61,118.07) --
	(159.61,118.08) --
	(159.61,118.09) --
	(159.61,118.10) --
	(159.62,118.11) --
	(159.63,118.12) --
	(159.63,118.13) --
	(159.63,118.14) --
	(159.63,118.15) --
	(159.63,118.16) --
	(159.64,118.17) --
	(159.64,118.18) --
	(159.65,118.19) --
	(159.65,118.21) --
	(159.65,118.22) --
	(159.66,118.23) --
	(159.66,118.24) --
	(159.67,118.25) --
	(159.67,118.26) --
	(159.67,118.27) --
	(159.67,118.28) --
	(159.68,118.29) --
	(159.68,118.30) --
	(159.69,118.31) --
	(159.70,118.32) --
	(159.70,118.34) --
	(159.70,118.35) --
	(159.70,118.36) --
	(159.70,118.37) --
	(159.70,118.38) --
	(159.70,118.39) --
	(159.71,118.40) --
	(159.71,118.41) --
	(159.71,118.42) --
	(159.72,118.43) --
	(159.72,118.44) --
	(159.72,118.45) --
	(159.72,118.47) --
	(159.72,118.48) --
	(159.73,118.49) --
	(159.73,118.50) --
	(159.73,118.51) --
	(159.73,118.52) --
	(159.74,118.53) --
	(159.74,118.54) --
	(159.74,118.55) --
	(159.74,118.56) --
	(159.75,118.57) --
	(159.75,118.58) --
	(159.75,118.59) --
	(159.76,118.61) --
	(159.77,118.62) --
	(159.77,118.63) --
	(159.78,118.64) --
	(159.78,118.65) --
	(159.78,118.66) --
	(159.79,118.67) --
	(159.79,118.68) --
	(159.80,118.69) --
	(159.80,118.70) --
	(159.80,118.71) --
	(159.80,118.72) --
	(159.81,118.74) --
	(159.81,118.75) --
	(159.81,118.76) --
	(159.81,118.77) --
	(159.81,118.78) --
	(159.81,118.79) --
	(159.83,118.80) --
	(159.83,118.81) --
	(159.83,118.82) --
	(159.83,118.83) --
	(159.83,118.84) --
	(159.83,118.85) --
	(159.83,118.87) --
	(159.83,118.88) --
	(159.84,118.89) --
	(159.84,118.90) --
	(159.84,118.91) --
	(159.84,118.92) --
	(159.85,118.93) --
	(159.85,118.94) --
	(159.85,118.95) --
	(159.86,118.96) --
	(159.86,118.97) --
	(159.86,118.98) --
	(159.86,118.99) --
	(159.87,119.01) --
	(159.87,119.02) --
	(159.88,119.03) --
	(159.88,119.04) --
	(159.89,119.05) --
	(159.89,119.06) --
	(159.89,119.07) --
	(159.90,119.08) --
	(159.90,119.09) --
	(159.90,119.10) --
	(159.91,119.11) --
	(159.91,119.12) --
	(159.91,119.14) --
	(159.91,119.15) --
	(159.91,119.16) --
	(159.91,119.17) --
	(159.92,119.18) --
	(159.92,119.19) --
	(159.92,119.20) --
	(159.92,119.21) --
	(159.93,119.22) --
	(159.93,119.23) --
	(159.93,119.24) --
	(159.93,119.25) --
	(159.93,119.27) --
	(159.95,119.28) --
	(159.95,119.29) --
	(159.95,119.30) --
	(159.96,119.31) --
	(159.96,119.32) --
	(159.96,119.33) --
	(159.96,119.34) --
	(159.96,119.35) --
	(159.96,119.36) --
	(159.97,119.37) --
	(159.97,119.38) --
	(159.98,119.40) --
	(159.98,119.41) --
	(159.98,119.42) --
	(159.99,119.43) --
	(159.99,119.44) --
	(159.99,119.45) --
	(159.99,119.46) --
	(160.00,119.47) --
	(160.00,119.48) --
	(160.00,119.49) --
	(160.02,119.50) --
	(160.02,119.51) --
	(160.02,119.52) --
	(160.02,119.54) --
	(160.02,119.55) --
	(160.02,119.56) --
	(160.02,119.57) --
	(160.03,119.58) --
	(160.03,119.59) --
	(160.03,119.60) --
	(160.04,119.61) --
	(160.04,119.62) --
	(160.05,119.63) --
	(160.05,119.64) --
	(160.05,119.65) --
	(160.05,119.67) --
	(160.05,119.68) --
	(160.06,119.69) --
	(160.06,119.70) --
	(160.06,119.71) --
	(160.07,119.72) --
	(160.07,119.73) --
	(160.07,119.74) --
	(160.08,119.75) --
	(160.08,119.76) --
	(160.09,119.77) --
	(160.09,119.78) --
	(160.10,119.80) --
	(160.10,119.81) --
	(160.11,119.82) --
	(160.11,119.83) --
	(160.11,119.84) --
	(160.12,119.85) --
	(160.12,119.86) --
	(160.12,119.87) --
	(160.13,119.88) --
	(160.13,119.89) --
	(160.14,119.90) --
	(160.14,119.91) --
	(160.15,119.92) --
	(160.15,119.94) --
	(160.15,119.95) --
	(160.16,119.96) --
	(160.16,119.97) --
	(160.17,119.98) --
	(160.17,119.99) --
	(160.17,120.00) --
	(160.17,120.01) --
	(160.17,120.02) --
	(160.17,120.03) --
	(160.18,120.04) --
	(160.18,120.05) --
	(160.18,120.07) --
	(160.19,120.08) --
	(160.19,120.09) --
	(160.19,120.10) --
	(160.19,120.11) --
	(160.20,120.12) --
	(160.20,120.13) --
	(160.20,120.14) --
	(160.20,120.15) --
	(160.21,120.16) --
	(160.21,120.17) --
	(160.22,120.18) --
	(160.22,120.20) --
	(160.23,120.21) --
	(160.23,120.22) --
	(160.23,120.23) --
	(160.23,120.24) --
	(160.24,120.25) --
	(160.24,120.26) --
	(160.24,120.27) --
	(160.24,120.28) --
	(160.25,120.29) --
	(160.25,120.30) --
	(160.25,120.31) --
	(160.25,120.33) --
	(160.25,120.34) --
	(160.26,120.35) --
	(160.26,120.36) --
	(160.27,120.37) --
	(160.27,120.38) --
	(160.27,120.39) --
	(160.27,120.40) --
	(160.28,120.41) --
	(160.28,120.42) --
	(160.28,120.43) --
	(160.29,120.44) --
	(160.29,120.45) --
	(160.29,120.47) --
	(160.30,120.48) --
	(160.30,120.49) --
	(160.30,120.50) --
	(160.30,120.51) --
	(160.31,120.52) --
	(160.32,120.53) --
	(160.32,120.54) --
	(160.33,120.55) --
	(160.33,120.56) --
	(160.33,120.57) --
	(160.33,120.58) --
	(160.33,120.60) --
	(160.33,120.61) --
	(160.33,120.62) --
	(160.33,120.63) --
	(160.34,120.64) --
	(160.34,120.65) --
	(160.34,120.66) --
	(160.34,120.67) --
	(160.35,120.68) --
	(160.36,120.69) --
	(160.37,120.70) --
	(160.38,120.71) --
	(160.38,120.73) --
	(160.39,120.74) --
	(160.39,120.75) --
	(160.39,120.76) --
	(160.41,120.77) --
	(160.42,120.78) --
	(160.42,120.79) --
	(160.42,120.80) --
	(160.42,120.81) --
	(160.43,120.82) --
	(160.43,120.83) --
	(160.45,120.84) --
	(160.45,120.85) --
	(160.45,120.87) --
	(160.46,120.88) --
	(160.46,120.89) --
	(160.46,120.90) --
	(160.46,120.91) --
	(160.47,120.92) --
	(160.47,120.93) --
	(160.47,120.94) --
	(160.47,120.95) --
	(160.47,120.96) --
	(160.48,120.97) --
	(160.48,120.98) --
	(160.49,121.00) --
	(160.49,121.01) --
	(160.50,121.02) --
	(160.50,121.03) --
	(160.51,121.04) --
	(160.51,121.05) --
	(160.51,121.06) --
	(160.52,121.07) --
	(160.52,121.08) --
	(160.53,121.09) --
	(160.53,121.10) --
	(160.54,121.11) --
	(160.54,121.13) --
	(160.54,121.14) --
	(160.55,121.15) --
	(160.55,121.16) --
	(160.55,121.17) --
	(160.55,121.18) --
	(160.55,121.19) --
	(160.56,121.20) --
	(160.56,121.21) --
	(160.56,121.22) --
	(160.57,121.23) --
	(160.57,121.24) --
	(160.58,121.26) --
	(160.58,121.27) --
	(160.58,121.28) --
	(160.58,121.29) --
	(160.58,121.30) --
	(160.59,121.31) --
	(160.59,121.32) --
	(160.59,121.33) --
	(160.59,121.34) --
	(160.61,121.35) --
	(160.61,121.36) --
	(160.61,121.37) --
	(160.61,121.38) --
	(160.61,121.40) --
	(160.62,121.41) --
	(160.62,121.42) --
	(160.62,121.43) --
	(160.62,121.44) --
	(160.62,121.45) --
	(160.62,121.46) --
	(160.62,121.47) --
	(160.62,121.48) --
	(160.63,121.49) --
	(160.63,121.50) --
	(160.64,121.51) --
	(160.65,121.53) --
	(160.65,121.54) --
	(160.65,121.55) --
	(160.66,121.56) --
	(160.66,121.57) --
	(160.66,121.58) --
	(160.66,121.59) --
	(160.67,121.60) --
	(160.67,121.61) --
	(160.67,121.62) --
	(160.67,121.63) --
	(160.68,121.64) --
	(160.68,121.66) --
	(160.69,121.67) --
	(160.69,121.68) --
	(160.69,121.69) --
	(160.70,121.70) --
	(160.70,121.71) --
	(160.70,121.72) --
	(160.70,121.73) --
	(160.70,121.74) --
	(160.71,121.75) --
	(160.72,121.76) --
	(160.72,121.77) --
	(160.72,121.78) --
	(160.72,121.80) --
	(160.73,121.81) --
	(160.73,121.82) --
	(160.74,121.83) --
	(160.74,121.84) --
	(160.74,121.85) --
	(160.75,121.86) --
	(160.75,121.87) --
	(160.75,121.88) --
	(160.75,121.89) --
	(160.75,121.90) --
	(160.75,121.91) --
	(160.76,121.93) --
	(160.76,121.94) --
	(160.76,121.95) --
	(160.77,121.96) --
	(160.77,121.97) --
	(160.77,121.98) --
	(160.77,121.99) --
	(160.78,122.00) --
	(160.78,122.01) --
	(160.78,122.02) --
	(160.79,122.03) --
	(160.79,122.04) --
	(160.79,122.06) --
	(160.80,122.07) --
	(160.80,122.08) --
	(160.80,122.09) --
	(160.80,122.10) --
	(160.81,122.11) --
	(160.81,122.12) --
	(160.81,122.13) --
	(160.82,122.14) --
	(160.82,122.15) --
	(160.82,122.16) --
	(160.82,122.17) --
	(160.83,122.19) --
	(160.83,122.20) --
	(160.83,122.21) --
	(160.83,122.22) --
	(160.84,122.23) --
	(160.85,122.24) --
	(160.86,122.25) --
	(160.87,122.26) --
	(160.87,122.27) --
	(160.87,122.28) --
	(160.87,122.29) --
	(160.88,122.30) --
	(160.89,122.31) --
	(160.89,122.33) --
	(160.89,122.34) --
	(160.90,122.35) --
	(160.90,122.36) --
	(160.91,122.37) --
	(160.91,122.38) --
	(160.91,122.39) --
	(160.92,122.40) --
	(160.92,122.41) --
	(160.92,122.42) --
	(160.93,122.44) --
	(160.93,122.46) --
	(160.93,122.47) --
	(160.93,122.48) --
	(160.93,122.49) --
	(160.93,122.50) --
	(160.93,122.51) --
	(160.94,122.52) --
	(160.94,122.53) --
	(160.95,122.54) --
	(160.95,122.55) --
	(160.95,122.56) --
	(160.96,122.57) --
	(160.96,122.59) --
	(160.97,122.60) --
	(160.97,122.61) --
	(160.97,122.62) --
	(160.97,122.63) --
	(160.98,122.64) --
	(160.98,122.65) --
	(160.99,122.66) --
	(160.99,122.67) --
	(160.99,122.68) --
	(161.00,122.69) --
	(161.00,122.70) --
	(161.00,122.71) --
	(161.01,122.73) --
	(161.01,122.74) --
	(161.01,122.75) --
	(161.02,122.76) --
	(161.02,122.77) --
	(161.02,122.78) --
	(161.02,122.79) --
	(161.03,122.80) --
	(161.03,122.81) --
	(161.03,122.82) --
	(161.04,122.83) --
	(161.04,122.84) --
	(161.04,122.86) --
	(161.04,122.87) --
	(161.04,122.88) --
	(161.05,122.89) --
	(161.05,122.90) --
	(161.06,122.91) --
	(161.06,122.92) --
	(161.06,122.93) --
	(161.06,122.94) --
	(161.06,122.95) --
	(161.06,122.96) --
	(161.07,122.97) --
	(161.07,122.99) --
	(161.08,123.00) --
	(161.08,123.01) --
	(161.08,123.02) --
	(161.08,123.03) --
	(161.09,123.04) --
	(161.10,123.05) --
	(161.10,123.06) --
	(161.10,123.07) --
	(161.10,123.08) --
	(161.10,123.09) --
	(161.11,123.10) --
	(161.11,123.12) --
	(161.11,123.13) --
	(161.12,123.14) --
	(161.12,123.15) --
	(161.13,123.16) --
	(161.13,123.17) --
	(161.15,123.18) --
	(161.15,123.19) --
	(161.15,123.20) --
	(161.15,123.21) --
	(161.15,123.22) --
	(161.16,123.23) --
	(161.16,123.24) --
	(161.17,123.26) --
	(161.17,123.27) --
	(161.17,123.28) --
	(161.17,123.29) --
	(161.17,123.30) --
	(161.18,123.31) --
	(161.18,123.32) --
	(161.18,123.33) --
	(161.18,123.34) --
	(161.19,123.35) --
	(161.19,123.36) --
	(161.19,123.37) --
	(161.19,123.39) --
	(161.20,123.40) --
	(161.20,123.41) --
	(161.20,123.42) --
	(161.21,123.43) --
	(161.21,123.44) --
	(161.22,123.45) --
	(161.22,123.46) --
	(161.22,123.47) --
	(161.22,123.48) --
	(161.23,123.49) --
	(161.23,123.50) --
	(161.23,123.52) --
	(161.23,123.53) --
	(161.24,123.54) --
	(161.24,123.55) --
	(161.24,123.56) --
	(161.24,123.57) --
	(161.25,123.58) --
	(161.26,123.59) --
	(161.26,123.60) --
	(161.26,123.61) --
	(161.27,123.62) --
	(161.27,123.63) --
	(161.27,123.64) --
	(161.27,123.66) --
	(161.28,123.67) --
	(161.28,123.68) --
	(161.28,123.69) --
	(161.28,123.70) --
	(161.29,123.71) --
	(161.29,123.72) --
	(161.29,123.73) --
	(161.29,123.74) --
	(161.30,123.75) --
	(161.30,123.76) --
	(161.31,123.77) --
	(161.32,123.79) --
	(161.32,123.80) --
	(161.33,123.81) --
	(161.33,123.82) --
	(161.34,123.83) --
	(161.35,123.84) --
	(161.36,123.85) --
	(161.36,123.86) --
	(161.37,123.87) --
	(161.37,123.88) --
	(161.37,123.89) --
	(161.37,123.90) --
	(161.38,123.92) --
	(161.38,123.93) --
	(161.39,123.94) --
	(161.39,123.95) --
	(161.39,123.96) --
	(161.40,123.97) --
	(161.40,123.98) --
	(161.40,123.99) --
	(161.41,124.00) --
	(161.42,124.01) --
	(161.42,124.02) --
	(161.42,124.03) --
	(161.43,124.04) --
	(161.43,124.06) --
	(161.44,124.07) --
	(161.44,124.08) --
	(161.44,124.09) --
	(161.45,124.10) --
	(161.45,124.11) --
	(161.46,124.12) --
	(161.46,124.13) --
	(161.46,124.14) --
	(161.46,124.15) --
	(161.47,124.16) --
	(161.47,124.17) --
	(161.47,124.19) --
	(161.47,124.20) --
	(161.48,124.21) --
	(161.48,124.22) --
	(161.49,124.23) --
	(161.50,124.24) --
	(161.50,124.25) --
	(161.50,124.26) --
	(161.51,124.27) --
	(161.51,124.28) --
	(161.51,124.29) --
	(161.51,124.30) --
	(161.52,124.32) --
	(161.52,124.33) --
	(161.54,124.34) --
	(161.54,124.35) --
	(161.54,124.36) --
	(161.54,124.37) --
	(161.54,124.38) --
	(161.55,124.39) --
	(161.55,124.40) --
	(161.55,124.41) --
	(161.55,124.42) --
	(161.56,124.43) --
	(161.56,124.45) --
	(161.56,124.46) --
	(161.56,124.47) --
	(161.57,124.48) --
	(161.57,124.49) --
	(161.57,124.50) --
	(161.58,124.51) --
	(161.58,124.52) --
	(161.58,124.53) --
	(161.58,124.54) --
	(161.58,124.55) --
	(161.59,124.56) --
	(161.59,124.57) --
	(161.59,124.59) --
	(161.59,124.60) --
	(161.60,124.61) --
	(161.60,124.62) --
	(161.60,124.63) --
	(161.60,124.64) --
	(161.61,124.65) --
	(161.61,124.66) --
	(161.61,124.67) --
	(161.62,124.68) --
	(161.62,124.69) --
	(161.63,124.70) --
	(161.63,124.72) --
	(161.63,124.73) --
	(161.63,124.74) --
	(161.63,124.75) --
	(161.64,124.76) --
	(161.65,124.77) --
	(161.65,124.78) --
	(161.65,124.79) --
	(161.66,124.80) --
	(161.66,124.81) --
	(161.66,124.82) --
	(161.68,124.83) --
	(161.68,124.85) --
	(161.68,124.86) --
	(161.68,124.87) --
	(161.68,124.88) --
	(161.69,124.89) --
	(161.69,124.90) --
	(161.70,124.91) --
	(161.71,124.92) --
	(161.71,124.93) --
	(161.71,124.94) --
	(161.71,124.95) --
	(161.72,124.96) --
	(161.73,124.97) --
	(161.73,124.99) --
	(161.74,125.00) --
	(161.74,125.01) --
	(161.75,125.02) --
	(161.75,125.03) --
	(161.75,125.04) --
	(161.75,125.05) --
	(161.75,125.06) --
	(161.76,125.07) --
	(161.76,125.08) --
	(161.79,125.09) --
	(161.80,125.10) --
	(161.80,125.12) --
	(161.80,125.13) --
	(161.81,125.14) --
	(161.81,125.15) --
	(161.81,125.16) --
	(161.82,125.17) --
	(161.83,125.18) --
	(161.83,125.19) --
	(161.83,125.20) --
	(161.84,125.21) --
	(161.84,125.22) --
	(161.84,125.23) --
	(161.85,125.25) --
	(161.85,125.26) --
	(161.85,125.27) --
	(161.85,125.28) --
	(161.85,125.29) --
	(161.86,125.30) --
	(161.86,125.31) --
	(161.86,125.32) --
	(161.86,125.33) --
	(161.86,125.34) --
	(161.86,125.35) --
	(161.86,125.36) --
	(161.87,125.38) --
	(161.87,125.39) --
	(161.87,125.40) --
	(161.87,125.41) --
	(161.88,125.42) --
	(161.89,125.43) --
	(161.89,125.44) --
	(161.90,125.45) --
	(161.90,125.46) --
	(161.90,125.47) --
	(161.90,125.48) --
	(161.91,125.49) --
	(161.91,125.50) --
	(161.92,125.52) --
	(161.92,125.53) --
	(161.93,125.54) --
	(161.94,125.55) --
	(161.94,125.56) --
	(161.94,125.57) --
	(161.94,125.58) --
	(161.94,125.59) --
	(161.95,125.60) --
	(161.95,125.61) --
	(161.95,125.62) --
	(161.95,125.63) --
	(161.95,125.65) --
	(161.96,125.66) --
	(161.96,125.67) --
	(161.97,125.68) --
	(161.97,125.69) --
	(161.97,125.70) --
	(161.98,125.71) --
	(161.98,125.72) --
	(161.99,125.73) --
	(161.99,125.74) --
	(161.99,125.75) --
	(161.99,125.76) --
	(161.99,125.78) --
	(162.00,125.79) --
	(162.00,125.80) --
	(162.01,125.81) --
	(162.02,125.82) --
	(162.02,125.83) --
	(162.03,125.84) --
	(162.03,125.85) --
	(162.03,125.86) --
	(162.04,125.87) --
	(162.04,125.88) --
	(162.04,125.89) --
	(162.04,125.90) --
	(162.04,125.92) --
	(162.05,125.93) --
	(162.05,125.94) --
	(162.05,125.95) --
	(162.05,125.96) --
	(162.05,125.97) --
	(162.06,125.98) --
	(162.06,125.99) --
	(162.06,126.00) --
	(162.06,126.01) --
	(162.07,126.02) --
	(162.07,126.03) --
	(162.08,126.05) --
	(162.08,126.06) --
	(162.08,126.07) --
	(162.09,126.08) --
	(162.09,126.09) --
	(162.09,126.10) --
	(162.10,126.11) --
	(162.10,126.12) --
	(162.10,126.13) --
	(162.10,126.14) --
	(162.11,126.15) --
	(162.11,126.16) --
	(162.11,126.18) --
	(162.11,126.19) --
	(162.11,126.20) --
	(162.11,126.21) --
	(162.12,126.22) --
	(162.12,126.23) --
	(162.12,126.24) --
	(162.12,126.25) --
	(162.13,126.26) --
	(162.13,126.27) --
	(162.13,126.28) --
	(162.13,126.29) --
	(162.13,126.31) --
	(162.14,126.32) --
	(162.14,126.33) --
	(162.14,126.34) --
	(162.15,126.35) --
	(162.15,126.36) --
	(162.15,126.37) --
	(162.17,126.38) --
	(162.18,126.39) --
	(162.18,126.40) --
	(162.18,126.41) --
	(162.18,126.42) --
	(162.19,126.43) --
	(162.20,126.45) --
	(162.20,126.46) --
	(162.20,126.47) --
	(162.20,126.48) --
	(162.21,126.49) --
	(162.21,126.50) --
	(162.21,126.51) --
	(162.21,126.52) --
	(162.21,126.53) --
	(162.21,126.54) --
	(162.21,126.55) --
	(162.21,126.56) --
	(162.22,126.58) --
	(162.22,126.59) --
	(162.22,126.60) --
	(162.23,126.61) --
	(162.23,126.62) --
	(162.23,126.63) --
	(162.23,126.64) --
	(162.23,126.65) --
	(162.24,126.66) --
	(162.24,126.67) --
	(162.24,126.68) --
	(162.25,126.69) --
	(162.26,126.71) --
	(162.27,126.72) --
	(162.27,126.73) --
	(162.28,126.74) --
	(162.28,126.75) --
	(162.29,126.76) --
	(162.29,126.77) --
	(162.29,126.78) --
	(162.30,126.79) --
	(162.30,126.80) --
	(162.30,126.81) --
	(162.31,126.82) --
	(162.31,126.83) --
	(162.32,126.85) --
	(162.32,126.86) --
	(162.34,126.87) --
	(162.35,126.88) --
	(162.35,126.89) --
	(162.36,126.90) --
	(162.36,126.91) --
	(162.36,126.92) --
	(162.36,126.93) --
	(162.36,126.94) --
	(162.37,126.95) --
	(162.37,126.96) --
	(162.37,126.98) --
	(162.37,126.99) --
	(162.37,127.00) --
	(162.38,127.01) --
	(162.38,127.02) --
	(162.38,127.03) --
	(162.39,127.04) --
	(162.39,127.05) --
	(162.40,127.06) --
	(162.40,127.07) --
	(162.40,127.08) --
	(162.41,127.09) --
	(162.41,127.11) --
	(162.42,127.12) --
	(162.42,127.13) --
	(162.43,127.14) --
	(162.43,127.15) --
	(162.43,127.16) --
	(162.44,127.17) --
	(162.45,127.18) --
	(162.45,127.19) --
	(162.47,127.20) --
	(162.47,127.21) --
	(162.47,127.22) --
	(162.47,127.24) --
	(162.47,127.25) --
	(162.47,127.26) --
	(162.47,127.27) --
	(162.48,127.28) --
	(162.49,127.29) --
	(162.49,127.30) --
	(162.49,127.31) --
	(162.49,127.32) --
	(162.50,127.33) --
	(162.50,127.34) --
	(162.51,127.35) --
	(162.51,127.36) --
	(162.52,127.38) --
	(162.52,127.39) --
	(162.52,127.40) --
	(162.52,127.41) --
	(162.53,127.42) --
	(162.53,127.43) --
	(162.53,127.44) --
	(162.54,127.45) --
	(162.54,127.46) --
	(162.56,127.47) --
	(162.56,127.48) --
	(162.56,127.49) --
	(162.56,127.51) --
	(162.56,127.52) --
	(162.56,127.53) --
	(162.57,127.54) --
	(162.57,127.55) --
	(162.57,127.56) --
	(162.57,127.57) --
	(162.58,127.58) --
	(162.58,127.59) --
	(162.58,127.60) --
	(162.60,127.61) --
	(162.60,127.62) --
	(162.61,127.64) --
	(162.61,127.65) --
	(162.62,127.66) --
	(162.62,127.67) --
	(162.62,127.68) --
	(162.63,127.69) --
	(162.63,127.70) --
	(162.64,127.71) --
	(162.64,127.72) --
	(162.64,127.73) --
	(162.64,127.74) --
	(162.64,127.75) --
	(162.64,127.76) --
	(162.65,127.78) --
	(162.65,127.79) --
	(162.67,127.80) --
	(162.67,127.81) --
	(162.68,127.82) --
	(162.68,127.83) --
	(162.68,127.84) --
	(162.69,127.85) --
	(162.69,127.86) --
	(162.69,127.87) --
	(162.69,127.88) --
	(162.70,127.89) --
	(162.70,127.91) --
	(162.71,127.92) --
	(162.72,127.93) --
	(162.72,127.94) --
	(162.73,127.95) --
	(162.73,127.96) --
	(162.73,127.97) --
	(162.74,127.98) --
	(162.75,127.99) --
	(162.76,128.00) --
	(162.76,128.01) --
	(162.76,128.02) --
	(162.76,128.04) --
	(162.77,128.05) --
	(162.78,128.06) --
	(162.78,128.07) --
	(162.78,128.08) --
	(162.78,128.09) --
	(162.79,128.10) --
	(162.79,128.11) --
	(162.79,128.12) --
	(162.79,128.13) --
	(162.80,128.14) --
	(162.80,128.15) --
	(162.80,128.17) --
	(162.80,128.18) --
	(162.81,128.19) --
	(162.81,128.20) --
	(162.81,128.21) --
	(162.81,128.22) --
	(162.82,128.23) --
	(162.82,128.24) --
	(162.82,128.25) --
	(162.83,128.26) --
	(162.83,128.27) --
	(162.83,128.28) --
	(162.84,128.29) --
	(162.84,128.31) --
	(162.84,128.32) --
	(162.85,128.33) --
	(162.85,128.34) --
	(162.85,128.35) --
	(162.86,128.36) --
	(162.86,128.37) --
	(162.86,128.38) --
	(162.87,128.39) --
	(162.87,128.40) --
	(162.88,128.41) --
	(162.88,128.42) --
	(162.88,128.44) --
	(162.88,128.45) --
	(162.88,128.46) --
	(162.88,128.47) --
	(162.88,128.48) --
	(162.89,128.49) --
	(162.90,128.50) --
	(162.90,128.51) --
	(162.90,128.52) --
	(162.90,128.53) --
	(162.91,128.54) --
	(162.92,128.55) --
	(162.92,128.57) --
	(162.92,128.58) --
	(162.93,128.59) --
	(162.93,128.60) --
	(162.93,128.61) --
	(162.93,128.62) --
	(162.94,128.63) --
	(162.94,128.64) --
	(162.94,128.65) --
	(162.94,128.66) --
	(162.95,128.67) --
	(162.96,128.68) --
	(162.96,128.69) --
	(162.96,128.71) --
	(162.97,128.72) --
	(162.97,128.73) --
	(162.97,128.74) --
	(162.98,128.75) --
	(162.98,128.76) --
	(162.98,128.77) --
	(162.99,128.78) --
	(162.99,128.79) --
	(162.99,128.80) --
	(162.99,128.81) --
	(163.00,128.82) --
	(163.00,128.84) --
	(163.01,128.85) --
	(163.03,128.86) --
	(163.04,128.87) --
	(163.04,128.88) --
	(163.05,128.89) --
	(163.05,128.90) --
	(163.06,128.91) --
	(163.06,128.92) --
	(163.06,128.93) --
	(163.06,128.94) --
	(163.06,128.95) --
	(163.07,128.97) --
	(163.07,128.98) --
	(163.08,128.99) --
	(163.08,129.00) --
	(163.09,129.01) --
	(163.09,129.02) --
	(163.09,129.03) --
	(163.10,129.04) --
	(163.10,129.05) --
	(163.10,129.06) --
	(163.10,129.07) --
	(163.11,129.08) --
	(163.11,129.10) --
	(163.12,129.11) --
	(163.12,129.12) --
	(163.12,129.13) --
	(163.12,129.14) --
	(163.14,129.15) --
	(163.14,129.16) --
	(163.15,129.17) --
	(163.15,129.18) --
	(163.15,129.19) --
	(163.16,129.20) --
	(163.16,129.21) --
	(163.16,129.22) --
	(163.16,129.24) --
	(163.17,129.25) --
	(163.17,129.26) --
	(163.17,129.27) --
	(163.19,129.28) --
	(163.20,129.29) --
	(163.20,129.30) --
	(163.20,129.31) --
	(163.20,129.32) --
	(163.20,129.33) --
	(163.20,129.34) --
	(163.20,129.35) --
	(163.21,129.37) --
	(163.21,129.38) --
	(163.21,129.39) --
	(163.23,129.40) --
	(163.23,129.41) --
	(163.24,129.42) --
	(163.24,129.43) --
	(163.24,129.44) --
	(163.24,129.45) --
	(163.25,129.46) --
	(163.25,129.47) --
	(163.27,129.48) --
	(163.27,129.50) --
	(163.27,129.51) --
	(163.27,129.52) --
	(163.29,129.53) --
	(163.29,129.54) --
	(163.29,129.55) --
	(163.29,129.56) --
	(163.29,129.57) --
	(163.30,129.58) --
	(163.30,129.59) --
	(163.31,129.60) --
	(163.32,129.61) --
	(163.32,129.62) --
	(163.32,129.64) --
	(163.32,129.65) --
	(163.33,129.66) --
	(163.33,129.67) --
	(163.34,129.68) --
	(163.34,129.69) --
	(163.34,129.70) --
	(163.34,129.71) --
	(163.34,129.72) --
	(163.34,129.73) --
	(163.34,129.74) --
	(163.35,129.75) --
	(163.36,129.77) --
	(163.36,129.78) --
	(163.37,129.79) --
	(163.37,129.80) --
	(163.37,129.81) --
	(163.38,129.82) --
	(163.38,129.83) --
	(163.38,129.84) --
	(163.39,129.85) --
	(163.39,129.86) --
	(163.40,129.87) --
	(163.40,129.88) --
	(163.40,129.90) --
	(163.40,129.91) --
	(163.40,129.92) --
	(163.41,129.93) --
	(163.41,129.94) --
	(163.41,129.95) --
	(163.42,129.96) --
	(163.42,129.97) --
	(163.42,129.98) --
	(163.42,129.99) --
	(163.43,130.00) --
	(163.44,130.01) --
	(163.44,130.02) --
	(163.44,130.04) --
	(163.44,130.05) --
	(163.45,130.06) --
	(163.45,130.07) --
	(163.45,130.08) --
	(163.45,130.09) --
	(163.45,130.10) --
	(163.46,130.11) --
	(163.46,130.12) --
	(163.46,130.13) --
	(163.46,130.14) --
	(163.46,130.15) --
	(163.46,130.17) --
	(163.48,130.18) --
	(163.48,130.19) --
	(163.48,130.20) --
	(163.48,130.21) --
	(163.49,130.22) --
	(163.49,130.23) --
	(163.49,130.24) --
	(163.49,130.25) --
	(163.49,130.26) --
	(163.49,130.27) --
	(163.50,130.28) --
	(163.51,130.30) --
	(163.51,130.31) --
	(163.52,130.32) --
	(163.52,130.33) --
	(163.52,130.34) --
	(163.52,130.35) --
	(163.53,130.36) --
	(163.53,130.37) --
	(163.53,130.38) --
	(163.53,130.39) --
	(163.53,130.40) --
	(163.54,130.41) --
	(163.54,130.43) --
	(163.55,130.44) --
	(163.55,130.45) --
	(163.55,130.46) --
	(163.56,130.47) --
	(163.56,130.48) --
	(163.56,130.49) --
	(163.56,130.50) --
	(163.56,130.51) --
	(163.57,130.52) --
	(163.57,130.53) --
	(163.57,130.54) --
	(163.57,130.55) --
	(163.57,130.57) --
	(163.58,130.58) --
	(163.58,130.59) --
	(163.59,130.60) --
	(163.59,130.61) --
	(163.59,130.62) --
	(163.59,130.63) --
	(163.59,130.64) --
	(163.60,130.65) --
	(163.60,130.66) --
	(163.60,130.67) --
	(163.61,130.68) --
	(163.62,130.70) --
	(163.62,130.71) --
	(163.63,130.72) --
	(163.63,130.73) --
	(163.63,130.74) --
	(163.63,130.75) --
	(163.64,130.76) --
	(163.65,130.77) --
	(163.65,130.78) --
	(163.65,130.79) --
	(163.66,130.80) --
	(163.66,130.81) --
	(163.66,130.83) --
	(163.67,130.84) --
	(163.67,130.85) --
	(163.67,130.86) --
	(163.68,130.87) --
	(163.69,130.88) --
	(163.69,130.89) --
	(163.70,130.90) --
	(163.71,130.91) --
	(163.71,130.92) --
	(163.71,130.93) --
	(163.71,130.94) --
	(163.71,130.95) --
	(163.72,130.97) --
	(163.72,130.98) --
	(163.72,130.99) --
	(163.72,131.00) --
	(163.73,131.01) --
	(163.73,131.02) --
	(163.73,131.03) --
	(163.74,131.04) --
	(163.74,131.05) --
	(163.75,131.06) --
	(163.75,131.07) --
	(163.76,131.08) --
	(163.76,131.10) --
	(163.76,131.11) --
	(163.77,131.12) --
	(163.77,131.13) --
	(163.77,131.14) --
	(163.78,131.15) --
	(163.78,131.16) --
	(163.78,131.17) --
	(163.78,131.18) --
	(163.80,131.19) --
	(163.80,131.20) --
	(163.81,131.21) --
	(163.81,131.23) --
	(163.83,131.24) --
	(163.83,131.25) --
	(163.84,131.26) --
	(163.84,131.27) --
	(163.84,131.28) --
	(163.84,131.29) --
	(163.85,131.30) --
	(163.85,131.31) --
	(163.85,131.32) --
	(163.86,131.33) --
	(163.86,131.34) --
	(163.86,131.36) --
	(163.87,131.37) --
	(163.87,131.38) --
	(163.88,131.39) --
	(163.88,131.40) --
	(163.88,131.41) --
	(163.89,131.42) --
	(163.90,131.43) --
	(163.90,131.44) --
	(163.91,131.45) --
	(163.91,131.46) --
	(163.92,131.47) --
	(163.93,131.48) --
	(163.94,131.50) --
	(163.94,131.51) --
	(163.94,131.52) --
	(163.95,131.53) --
	(163.95,131.54) --
	(163.95,131.55) --
	(163.95,131.56) --
	(163.96,131.57) --
	(163.96,131.58) --
	(163.96,131.59) --
	(163.97,131.60) --
	(163.97,131.61) --
	(163.97,131.63) --
	(163.97,131.64) --
	(163.97,131.65) --
	(163.98,131.66) --
	(163.98,131.67) --
	(163.98,131.68) --
	(163.99,131.69) --
	(163.99,131.70) --
	(163.99,131.71) --
	(164.01,131.72) --
	(164.01,131.73) --
	(164.01,131.74) --
	(164.02,131.76) --
	(164.03,131.77) --
	(164.03,131.78) --
	(164.03,131.79) --
	(164.03,131.80) --
	(164.03,131.81) --
	(164.03,131.82) --
	(164.04,131.83) --
	(164.04,131.84) --
	(164.05,131.85) --
	(164.05,131.86) --
	(164.05,131.87) --
	(164.05,131.90) --
	(164.05,131.91) --
	(164.06,131.92) --
	(164.07,131.93) --
	(164.07,131.94) --
	(164.07,131.95) --
	(164.08,131.96) --
	(164.09,131.97) --
	(164.09,131.98) --
	(164.10,131.99) --
	(164.10,132.00) --
	(164.10,132.01) --
	(164.11,132.03) --
	(164.11,132.04) --
	(164.12,132.05) --
	(164.12,132.06) --
	(164.12,132.07) --
	(164.13,132.08) --
	(164.13,132.09) --
	(164.13,132.10) --
	(164.14,132.11) --
	(164.14,132.12) --
	(164.14,132.13) --
	(164.14,132.14) --
	(164.14,132.16) --
	(164.14,132.17) --
	(164.14,132.18) --
	(164.15,132.19) --
	(164.15,132.20) --
	(164.15,132.21) --
	(164.15,132.22) --
	(164.15,132.23) --
	(164.17,132.24) --
	(164.17,132.25) --
	(164.17,132.26) --
	(164.17,132.27) --
	(164.18,132.29) --
	(164.18,132.30) --
	(164.18,132.31) --
	(164.19,132.32) --
	(164.19,132.33) --
	(164.20,132.34) --
	(164.20,132.35) --
	(164.21,132.36) --
	(164.21,132.37) --
	(164.21,132.38) --
	(164.21,132.39) --
	(164.21,132.40) --
	(164.21,132.41) --
	(164.22,132.43) --
	(164.22,132.44) --
	(164.25,132.45) --
	(164.25,132.46) --
	(164.26,132.47) --
	(164.27,132.48) --
	(164.27,132.49) --
	(164.27,132.50) --
	(164.27,132.51) --
	(164.28,132.52) --
	(164.28,132.53) --
	(164.28,132.54) --
	(164.28,132.56) --
	(164.28,132.57) --
	(164.29,132.58) --
	(164.29,132.59) --
	(164.29,132.60) --
	(164.30,132.61) --
	(164.30,132.62) --
	(164.30,132.63) --
	(164.31,132.64) --
	(164.31,132.65) --
	(164.31,132.66) --
	(164.31,132.67) --
	(164.31,132.69) --
	(164.32,132.70) --
	(164.33,132.71) --
	(164.33,132.72) --
	(164.33,132.73) --
	(164.34,132.74) --
	(164.34,132.75) --
	(164.34,132.76) --
	(164.34,132.77) --
	(164.35,132.78) --
	(164.36,132.79) --
	(164.36,132.80) --
	(164.37,132.81) --
	(164.37,132.83) --
	(164.37,132.84) --
	(164.37,132.85) --
	(164.37,132.86) --
	(164.37,132.87) --
	(164.38,132.88) --
	(164.38,132.89) --
	(164.39,132.90) --
	(164.39,132.91) --
	(164.39,132.92) --
	(164.39,132.93) --
	(164.39,132.94) --
	(164.40,132.96) --
	(164.41,132.97) --
	(164.41,132.98) --
	(164.41,132.99) --
	(164.41,133.00) --
	(164.42,133.01) --
	(164.42,133.02) --
	(164.43,133.03) --
	(164.43,133.04) --
	(164.43,133.05) --
	(164.43,133.06) --
	(164.43,133.07) --
	(164.43,133.09) --
	(164.43,133.10) --
	(164.44,133.11) --
	(164.45,133.12) --
	(164.45,133.13) --
	(164.45,133.14) --
	(164.45,133.15) --
	(164.46,133.16) --
	(164.46,133.17) --
	(164.46,133.18) --
	(164.46,133.19) --
	(164.47,133.20) --
	(164.47,133.22) --
	(164.47,133.23) --
	(164.48,133.24) --
	(164.48,133.25) --
	(164.48,133.26) --
	(164.49,133.27) --
	(164.50,133.28) --
	(164.50,133.29) --
	(164.50,133.30) --
	(164.51,133.31) --
	(164.52,133.32) --
	(164.52,133.33) --
	(164.52,133.34) --
	(164.52,133.36) --
	(164.53,133.37) --
	(164.53,133.38) --
	(164.53,133.39) --
	(164.54,133.40) --
	(164.55,133.41) --
	(164.55,133.42) --
	(164.56,133.43) --
	(164.56,133.44) --
	(164.57,133.45) --
	(164.57,133.46) --
	(164.57,133.47) --
	(164.57,133.49) --
	(164.57,133.50) --
	(164.58,133.51) --
	(164.58,133.52) --
	(164.58,133.53) --
	(164.58,133.54) --
	(164.59,133.55) --
	(164.59,133.56) --
	(164.59,133.57) --
	(164.59,133.58) --
	(164.59,133.59) --
	(164.60,133.60) --
	(164.61,133.62) --
	(164.62,133.63) --
	(164.62,133.64) --
	(164.62,133.65) --
	(164.62,133.66) --
	(164.62,133.67) --
	(164.63,133.68) --
	(164.63,133.69) --
	(164.63,133.70) --
	(164.63,133.71) --
	(164.63,133.72) --
	(164.63,133.73) --
	(164.65,133.74) --
	(164.65,133.76) --
	(164.65,133.77) --
	(164.66,133.78) --
	(164.66,133.79) --
	(164.66,133.80) --
	(164.66,133.81) --
	(164.66,133.82) --
	(164.67,133.83) --
	(164.68,133.84) --
	(164.68,133.85) --
	(164.68,133.86) --
	(164.68,133.87) --
	(164.69,133.89) --
	(164.69,133.90) --
	(164.69,133.91) --
	(164.69,133.92) --
	(164.69,133.93) --
	(164.70,133.94) --
	(164.70,133.95) --
	(164.71,133.96) --
	(164.71,133.97) --
	(164.71,133.98) --
	(164.71,133.99) --
	(164.72,134.00) --
	(164.73,134.02) --
	(164.73,134.03) --
	(164.73,134.04) --
	(164.74,134.05) --
	(164.75,134.06) --
	(164.75,134.07) --
	(164.75,134.08) --
	(164.75,134.09) --
	(164.75,134.10) --
	(164.75,134.11) --
	(164.75,134.12) --
	(164.76,134.13) --
	(164.76,134.15) --
	(164.77,134.16) --
	(164.77,134.17) --
	(164.78,134.18) --
	(164.78,134.19) --
	(164.79,134.20) --
	(164.79,134.21) --
	(164.80,134.22) --
	(164.81,134.23) --
	(164.81,134.24) --
	(164.81,134.25) --
	(164.82,134.26) --
	(164.82,134.27) --
	(164.82,134.29) --
	(164.82,134.30) --
	(164.83,134.31) --
	(164.83,134.32) --
	(164.84,134.33) --
	(164.84,134.34) --
	(164.84,134.35) --
	(164.85,134.36) --
	(164.85,134.37) --
	(164.85,134.38) --
	(164.86,134.39) --
	(164.86,134.40) --
	(164.86,134.42) --
	(164.86,134.43) --
	(164.86,134.44) --
	(164.87,134.45) --
	(164.87,134.46) --
	(164.87,134.47) --
	(164.87,134.48) --
	(164.88,134.49) --
	(164.88,134.50) --
	(164.88,134.51) --
	(164.88,134.52) --
	(164.88,134.53) --
	(164.89,134.55) --
	(164.90,134.56) --
	(164.90,134.57) --
	(164.90,134.58) --
	(164.90,134.59) --
	(164.90,134.60) --
	(164.90,134.61) --
	(164.90,134.62) --
	(164.91,134.63) --
	(164.91,134.64) --
	(164.92,134.65) --
	(164.92,134.66) --
	(164.93,134.67) --
	(164.93,134.69) --
	(164.93,134.70) --
	(164.94,134.71) --
	(164.94,134.72) --
	(164.95,134.73) --
	(164.95,134.74) --
	(164.96,134.75) --
	(164.97,134.76) --
	(164.98,134.77) --
	(164.98,134.78) --
	(164.99,134.79) --
	(164.99,134.80) --
	(164.99,134.82) --
	(164.99,134.83) --
	(165.00,134.84) --
	(165.00,134.85) --
	(165.01,134.86) --
	(165.01,134.87) --
	(165.01,134.88) --
	(165.01,134.89) --
	(165.01,134.90) --
	(165.02,134.91) --
	(165.02,134.92) --
	(165.03,134.93) --
	(165.04,134.95) --
	(165.04,134.96) --
	(165.04,134.97) --
	(165.05,134.98) --
	(165.05,134.99) --
	(165.05,135.00) --
	(165.05,135.01) --
	(165.06,135.02) --
	(165.06,135.03) --
	(165.06,135.04) --
	(165.06,135.05) --
	(165.06,135.06) --
	(165.06,135.07) --
	(165.07,135.09) --
	(165.07,135.10) --
	(165.07,135.11) --
	(165.08,135.12) --
	(165.08,135.13) --
	(165.08,135.14) --
	(165.09,135.15) --
	(165.09,135.16) --
	(165.09,135.17) --
	(165.09,135.18) --
	(165.11,135.19) --
	(165.11,135.20) --
	(165.13,135.22) --
	(165.13,135.23) --
	(165.13,135.24) --
	(165.14,135.25) --
	(165.15,135.26) --
	(165.15,135.27) --
	(165.16,135.28) --
	(165.16,135.29) --
	(165.16,135.30) --
	(165.16,135.31) --
	(165.17,135.32) --
	(165.17,135.33) --
	(165.17,135.35) --
	(165.17,135.36) --
	(165.17,135.37) --
	(165.18,135.38) --
	(165.18,135.39) --
	(165.18,135.40) --
	(165.19,135.41) --
	(165.19,135.42) --
	(165.20,135.43) --
	(165.20,135.44) --
	(165.21,135.45) --
	(165.21,135.46) --
	(165.21,135.48) --
	(165.21,135.49) --
	(165.22,135.50) --
	(165.22,135.51) --
	(165.22,135.52) --
	(165.23,135.53) --
	(165.23,135.54) --
	(165.23,135.55) --
	(165.23,135.56) --
	(165.24,135.57) --
	(165.24,135.58) --
	(165.24,135.59) --
	(165.24,135.60) --
	(165.25,135.62) --
	(165.25,135.63) --
	(165.25,135.64) --
	(165.26,135.65) --
	(165.26,135.66) --
	(165.26,135.67) --
	(165.26,135.68) --
	(165.27,135.69) --
	(165.27,135.70) --
	(165.27,135.71) --
	(165.28,135.72) --
	(165.28,135.73) --
	(165.29,135.75) --
	(165.30,135.76) --
	(165.30,135.77) --
	(165.31,135.78) --
	(165.32,135.79) --
	(165.32,135.80) --
	(165.32,135.81) --
	(165.32,135.82) --
	(165.32,135.83) --
	(165.33,135.84) --
	(165.33,135.85) --
	(165.33,135.86) --
	(165.34,135.88) --
	(165.34,135.89) --
	(165.34,135.90) --
	(165.35,135.91) --
	(165.35,135.92) --
	(165.35,135.93) --
	(165.35,135.94) --
	(165.35,135.95) --
	(165.36,135.96) --
	(165.36,135.97) --
	(165.37,135.98) --
	(165.38,135.99) --
	(165.38,136.00) --
	(165.38,136.02) --
	(165.38,136.03) --
	(165.38,136.04) --
	(165.38,136.05) --
	(165.40,136.06) --
	(165.40,136.07) --
	(165.40,136.08) --
	(165.40,136.09) --
	(165.41,136.10) --
	(165.41,136.11) --
	(165.41,136.12) --
	(165.42,136.13) --
	(165.42,136.15) --
	(165.43,136.16) --
	(165.43,136.17) --
	(165.44,136.18) --
	(165.44,136.19) --
	(165.45,136.20) --
	(165.45,136.21) --
	(165.45,136.22) --
	(165.45,136.23) --
	(165.46,136.24) --
	(165.46,136.25) --
	(165.46,136.28) --
	(165.46,136.29) --
	(165.48,136.30) --
	(165.48,136.31) --
	(165.48,136.32) --
	(165.49,136.33) --
	(165.49,136.34) --
	(165.49,136.35) --
	(165.50,136.36) --
	(165.50,136.37) --
	(165.50,136.38) --
	(165.50,136.39) --
	(165.50,136.41) --
	(165.50,136.42) --
	(165.50,136.43) --
	(165.50,136.44) --
	(165.52,136.45) --
	(165.52,136.46) --
	(165.52,136.47) --
	(165.53,136.48) --
	(165.54,136.49) --
	(165.54,136.50) --
	(165.54,136.51) --
	(165.55,136.52) --
	(165.55,136.53) --
	(165.55,136.55) --
	(165.55,136.56) --
	(165.55,136.57) --
	(165.56,136.58) --
	(165.57,136.59) --
	(165.57,136.60) --
	(165.57,136.61) --
	(165.58,136.62) --
	(165.58,136.63) --
	(165.58,136.64) --
	(165.59,136.65) --
	(165.59,136.66) --
	(165.59,136.68) --
	(165.59,136.69) --
	(165.60,136.70) --
	(165.61,136.71) --
	(165.61,136.72) --
	(165.62,136.73) --
	(165.62,136.74) --
	(165.62,136.75) --
	(165.63,136.76) --
	(165.64,136.77) --
	(165.64,136.78) --
	(165.65,136.79) --
	(165.65,136.81) --
	(165.66,136.82) --
	(165.66,136.83) --
	(165.66,136.84) --
	(165.67,136.85) --
	(165.67,136.86) --
	(165.67,136.87) --
	(165.67,136.88) --
	(165.67,136.89) --
	(165.68,136.90) --
	(165.68,136.91) --
	(165.68,136.92) --
	(165.68,136.93) --
	(165.68,136.95) --
	(165.69,136.96) --
	(165.69,136.97) --
	(165.70,136.98) --
	(165.70,136.99) --
	(165.70,137.00) --
	(165.71,137.01) --
	(165.71,137.02) --
	(165.71,137.03) --
	(165.72,137.04) --
	(165.73,137.05) --
	(165.73,137.06) --
	(165.73,137.08) --
	(165.73,137.09) --
	(165.73,137.10) --
	(165.73,137.11) --
	(165.73,137.12) --
	(165.74,137.13) --
	(165.74,137.14) --
	(165.74,137.15) --
	(165.74,137.16) --
	(165.75,137.17) --
	(165.75,137.18) --
	(165.75,137.19) --
	(165.76,137.21) --
	(165.77,137.22) --
	(165.77,137.23) --
	(165.77,137.24) --
	(165.77,137.25) --
	(165.77,137.26) --
	(165.77,137.27) --
	(165.77,137.28) --
	(165.78,137.29) --
	(165.78,137.30) --
	(165.79,137.31) --
	(165.79,137.32) --
	(165.79,137.34) --
	(165.80,137.35) --
	(165.80,137.36) --
	(165.81,137.37) --
	(165.81,137.38) --
	(165.81,137.39) --
	(165.81,137.40) --
	(165.82,137.41) --
	(165.83,137.42) --
	(165.83,137.43) --
	(165.83,137.44) --
	(165.83,137.45) --
	(165.84,137.46) --
	(165.84,137.48) --
	(165.84,137.49) --
	(165.84,137.50) --
	(165.85,137.51) --
	(165.85,137.52) --
	(165.85,137.53) --
	(165.85,137.54) --
	(165.85,137.55) --
	(165.86,137.56) --
	(165.86,137.57) --
	(165.87,137.58) --
	(165.87,137.59) --
	(165.88,137.61) --
	(165.88,137.62) --
	(165.88,137.63) --
	(165.88,137.64) --
	(165.91,137.65) --
	(165.91,137.66) --
	(165.91,137.67) --
	(165.92,137.68) --
	(165.92,137.69) --
	(165.92,137.70) --
	(165.92,137.71) --
	(165.92,137.72) --
	(165.92,137.74) --
	(165.92,137.75) --
	(165.92,137.76) --
	(165.93,137.77) --
	(165.93,137.78) --
	(165.93,137.79) --
	(165.94,137.80) --
	(165.94,137.81) --
	(165.94,137.82) --
	(165.95,137.83) --
	(165.95,137.84) --
	(165.96,137.85) --
	(165.96,137.86) --
	(165.96,137.88) --
	(165.96,137.89) --
	(165.97,137.90) --
	(165.97,137.91) --
	(165.97,137.92) --
	(165.97,137.93) --
	(165.97,137.94) --
	(165.97,137.95) --
	(165.98,137.96) --
	(165.98,137.97) --
	(165.98,137.98) --
	(165.99,137.99) --
	(165.99,138.01) --
	(165.99,138.02) --
	(166.00,138.03) --
	(166.00,138.04) --
	(166.00,138.05) --
	(166.00,138.06) --
	(166.00,138.07) --
	(166.01,138.08) --
	(166.01,138.09) --
	(166.01,138.10) --
	(166.02,138.11) --
	(166.02,138.12) --
	(166.05,138.14) --
	(166.05,138.15) --
	(166.06,138.16) --
	(166.06,138.17) --
	(166.06,138.18) --
	(166.07,138.19) --
	(166.08,138.20) --
	(166.08,138.21) --
	(166.08,138.22) --
	(166.08,138.23) --
	(166.08,138.24) --
	(166.09,138.25) --
	(166.09,138.27) --
	(166.09,138.28) --
	(166.09,138.29) --
	(166.10,138.30) --
	(166.11,138.31) --
	(166.12,138.32) --
	(166.12,138.33) --
	(166.12,138.34) --
	(166.12,138.35) --
	(166.13,138.36) --
	(166.13,138.37) --
	(166.13,138.38) --
	(166.13,138.39) --
	(166.14,138.41) --
	(166.14,138.42) --
	(166.14,138.43) --
	(166.16,138.44) --
	(166.16,138.45) --
	(166.17,138.46) --
	(166.18,138.47) --
	(166.18,138.48) --
	(166.18,138.49) --
	(166.18,138.50) --
	(166.18,138.51) --
	(166.19,138.52) --
	(166.19,138.54) --
	(166.19,138.55) --
	(166.20,138.56) --
	(166.20,138.57) --
	(166.20,138.58) --
	(166.20,138.59) --
	(166.20,138.60) --
	(166.21,138.61) --
	(166.21,138.62) --
	(166.22,138.63) --
	(166.23,138.64) --
	(166.23,138.65) --
	(166.24,138.67) --
	(166.24,138.68) --
	(166.25,138.69) --
	(166.25,138.70) --
	(166.25,138.71) --
	(166.26,138.72) --
	(166.26,138.73) --
	(166.27,138.74) --
	(166.27,138.75) --
	(166.27,138.76) --
	(166.28,138.77) --
	(166.28,138.78) --
	(166.28,138.79) --
	(166.28,138.81) --
	(166.29,138.82) --
	(166.29,138.83) --
	(166.29,138.84) --
	(166.30,138.85) --
	(166.31,138.86) --
	(166.31,138.87) --
	(166.31,138.88) --
	(166.31,138.89) --
	(166.31,138.90) --
	(166.31,138.91) --
	(166.32,138.92) --
	(166.32,138.94) --
	(166.32,138.95) --
	(166.32,138.96) --
	(166.33,138.97) --
	(166.34,138.98) --
	(166.35,138.99) --
	(166.35,139.00) --
	(166.36,139.01) --
	(166.36,139.02) --
	(166.37,139.03) --
	(166.37,139.04) --
	(166.37,139.05) --
	(166.37,139.07) --
	(166.37,139.08) --
	(166.37,139.09) --
	(166.37,139.10) --
	(166.37,139.11) --
	(166.38,139.12) --
	(166.38,139.13) --
	(166.38,139.14) --
	(166.39,139.15) --
	(166.39,139.16) --
	(166.39,139.17) --
	(166.40,139.18) --
	(166.41,139.20) --
	(166.41,139.21) --
	(166.41,139.22) --
	(166.41,139.23) --
	(166.42,139.24) --
	(166.42,139.25) --
	(166.42,139.26) --
	(166.43,139.27) --
	(166.44,139.28) --
	(166.44,139.29) --
	(166.44,139.30) --
	(166.45,139.31) --
	(166.45,139.32) --
	(166.45,139.34) --
	(166.46,139.35) --
	(166.47,139.36) --
	(166.47,139.37) --
	(166.47,139.38) --
	(166.47,139.39) --
	(166.47,139.40) --
	(166.48,139.41) --
	(166.48,139.42) --
	(166.48,139.43) --
	(166.48,139.44) --
	(166.48,139.45) --
	(166.49,139.47) --
	(166.49,139.48) --
	(166.50,139.49) --
	(166.51,139.50) --
	(166.51,139.51) --
	(166.51,139.52) --
	(166.52,139.53) --
	(166.53,139.54) --
	(166.53,139.55) --
	(166.53,139.56) --
	(166.53,139.57) --
	(166.53,139.58) --
	(166.53,139.60) --
	(166.54,139.61) --
	(166.54,139.62) --
	(166.55,139.63) --
	(166.55,139.64) --
	(166.55,139.65) --
	(166.55,139.66) --
	(166.56,139.67) --
	(166.56,139.68) --
	(166.57,139.69) --
	(166.58,139.70) --
	(166.59,139.71) --
	(166.59,139.72) --
	(166.59,139.74) --
	(166.59,139.75) --
	(166.60,139.76) --
	(166.61,139.77) --
	(166.61,139.78) --
	(166.61,139.79) --
	(166.61,139.80) --
	(166.62,139.81) --
	(166.62,139.82) --
	(166.62,139.83) --
	(166.63,139.84) --
	(166.63,139.85) --
	(166.63,139.87) --
	(166.63,139.88) --
	(166.64,139.89) --
	(166.64,139.90) --
	(166.65,139.91) --
	(166.67,139.92) --
	(166.67,139.93) --
	(166.67,139.94) --
	(166.68,139.95) --
	(166.68,139.96) --
	(166.68,139.97) --
	(166.68,139.98) --
	(166.69,140.00) --
	(166.69,140.01) --
	(166.70,140.02) --
	(166.70,140.03) --
	(166.71,140.04) --
	(166.71,140.05) --
	(166.71,140.06) --
	(166.71,140.07) --
	(166.71,140.08) --
	(166.71,140.09) --
	(166.71,140.10) --
	(166.71,140.11) --
	(166.72,140.13) --
	(166.72,140.14) --
	(166.73,140.15) --
	(166.73,140.16) --
	(166.73,140.17) --
	(166.73,140.18) --
	(166.74,140.19) --
	(166.74,140.20) --
	(166.74,140.21) --
	(166.75,140.22) --
	(166.75,140.23) --
	(166.76,140.24) --
	(166.77,140.25) --
	(166.77,140.27) --
	(166.77,140.28) --
	(166.77,140.29) --
	(166.78,140.30) --
	(166.78,140.31) --
	(166.79,140.32) --
	(166.79,140.33) --
	(166.79,140.34) --
	(166.80,140.35) --
	(166.80,140.36) --
	(166.80,140.37) --
	(166.80,140.38) --
	(166.80,140.40) --
	(166.81,140.41) --
	(166.82,140.42) --
	(166.82,140.43) --
	(166.83,140.44) --
	(166.83,140.45) --
	(166.83,140.46) --
	(166.85,140.47) --
	(166.85,140.48) --
	(166.85,140.49) --
	(166.85,140.50) --
	(166.85,140.51) --
	(166.86,140.53) --
	(166.86,140.54) --
	(166.87,140.55) --
	(166.87,140.56) --
	(166.88,140.57) --
	(166.88,140.58) --
	(166.88,140.59) --
	(166.89,140.60) --
	(166.89,140.61) --
	(166.89,140.62) --
	(166.89,140.63) --
	(166.89,140.64) --
	(166.89,140.65) --
	(166.90,140.67) --
	(166.90,140.68) --
	(166.91,140.69) --
	(166.91,140.70) --
	(166.91,140.71) --
	(166.92,140.72) --
	(166.92,140.73) --
	(166.93,140.74) --
	(166.94,140.75) --
	(166.94,140.76) --
	(166.94,140.77) --
	(166.94,140.78) --
	(166.94,140.80) --
	(166.95,140.81) --
	(166.96,140.82) --
	(166.96,140.83) --
	(166.96,140.84) --
	(166.97,140.85) --
	(166.97,140.86) --
	(166.97,140.87) --
	(166.97,140.88) --
	(166.97,140.89) --
	(166.97,140.90) --
	(166.98,140.91) --
	(166.98,140.93) --
	(166.98,140.94) --
	(166.98,140.95) --
	(166.98,140.96) --
	(166.98,140.97) --
	(166.99,140.98) --
	(166.99,140.99) --
	(166.99,141.00) --
	(167.00,141.01) --
	(167.00,141.02) --
	(167.00,141.03) --
	(167.01,141.04) --
	(167.01,141.05) --
	(167.01,141.07) --
	(167.01,141.08) --
	(167.01,141.09) --
	(167.02,141.10) --
	(167.03,141.11) --
	(167.03,141.12) --
	(167.04,141.13) --
	(167.05,141.14) --
	(167.05,141.15) --
	(167.06,141.16) --
	(167.06,141.17) --
	(167.06,141.18) --
	(167.07,141.20) --
	(167.08,141.21) --
	(167.08,141.22) --
	(167.08,141.23) --
	(167.08,141.24) --
	(167.08,141.25) --
	(167.09,141.26) --
	(167.09,141.27) --
	(167.09,141.28) --
	(167.09,141.29) --
	(167.09,141.30) --
	(167.10,141.31) --
	(167.10,141.33) --
	(167.10,141.34) --
	(167.10,141.35) --
	(167.11,141.36) --
	(167.11,141.37) --
	(167.12,141.38) --
	(167.12,141.39) --
	(167.13,141.40) --
	(167.13,141.41) --
	(167.14,141.42) --
	(167.14,141.43) --
	(167.15,141.44) --
	(167.15,141.46) --
	(167.15,141.47) --
	(167.15,141.48) --
	(167.16,141.49) --
	(167.17,141.50) --
	(167.17,141.51) --
	(167.17,141.52) --
	(167.17,141.53) --
	(167.18,141.54) --
	(167.19,141.55) --
	(167.19,141.56) --
	(167.20,141.57) --
	(167.21,141.58) --
	(167.21,141.60) --
	(167.21,141.61) --
	(167.21,141.62) --
	(167.22,141.63) --
	(167.22,141.64) --
	(167.23,141.65) --
	(167.23,141.66) --
	(167.23,141.67) --
	(167.24,141.68) --
	(167.25,141.69) --
	(167.25,141.70) --
	(167.25,141.71) --
	(167.26,141.73) --
	(167.26,141.74) --
	(167.26,141.75) --
	(167.26,141.76) --
	(167.27,141.77) --
	(167.27,141.78) --
	(167.28,141.79) --
	(167.28,141.80) --
	(167.29,141.81) --
	(167.29,141.82) --
	(167.29,141.83) --
	(167.30,141.84) --
	(167.30,141.86) --
	(167.30,141.87) --
	(167.31,141.88) --
	(167.31,141.89) --
	(167.31,141.90) --
	(167.31,141.91) --
	(167.33,141.92) --
	(167.33,141.93) --
	(167.33,141.94) --
	(167.34,141.95) --
	(167.34,141.96) --
	(167.34,141.97) --
	(167.34,141.98) --
	(167.34,142.00) --
	(167.35,142.01) --
	(167.35,142.02) --
	(167.36,142.03) --
	(167.36,142.04) --
	(167.37,142.05) --
	(167.38,142.06) --
	(167.39,142.07) --
	(167.39,142.08) --
	(167.40,142.09) --
	(167.40,142.10) --
	(167.41,142.11) --
	(167.42,142.13) --
	(167.42,142.14) --
	(167.42,142.15) --
	(167.42,142.16) --
	(167.42,142.17) --
	(167.42,142.18) --
	(167.43,142.19) --
	(167.43,142.20) --
	(167.43,142.21) --
	(167.44,142.22) --
	(167.44,142.23) --
	(167.44,142.24) --
	(167.46,142.26) --
	(167.46,142.27) --
	(167.48,142.28) --
	(167.48,142.29) --
	(167.48,142.30) --
	(167.49,142.31) --
	(167.49,142.32) --
	(167.49,142.33) --
	(167.49,142.34) --
	(167.49,142.35) --
	(167.50,142.36) --
	(167.50,142.37) --
	(167.50,142.39) --
	(167.51,142.40) --
	(167.53,142.41) --
	(167.54,142.42) --
	(167.55,142.43) --
	(167.55,142.44) --
	(167.55,142.45) --
	(167.57,142.46) --
	(167.58,142.47) --
	(167.59,142.48) --
	(167.59,142.49) --
	(167.60,142.50) --
	(167.60,142.51) --
	(167.60,142.53) --
	(167.61,142.54) --
	(167.61,142.55) --
	(167.61,142.56) --
	(167.62,142.57) --
	(167.62,142.58) --
	(167.62,142.59) --
	(167.62,142.60) --
	(167.63,142.61) --
	(167.63,142.62) --
	(167.63,142.63) --
	(167.63,142.64) --
	(167.64,142.66) --
	(167.64,142.67) --
	(167.64,142.68) --
	(167.64,142.69) --
	(167.64,142.70) --
	(167.65,142.71) --
	(167.65,142.72) --
	(167.65,142.73) --
	(167.65,142.74) --
	(167.65,142.75) --
	(167.66,142.76) --
	(167.66,142.77) --
	(167.67,142.79) --
	(167.67,142.80) --
	(167.67,142.81) --
	(167.67,142.82) --
	(167.68,142.83) --
	(167.68,142.84) --
	(167.70,142.85) --
	(167.70,142.86) --
	(167.71,142.87) --
	(167.71,142.88) --
	(167.71,142.89) --
	(167.72,142.90) --
	(167.73,142.91) --
	(167.74,142.93) --
	(167.74,142.94) --
	(167.74,142.95) --
	(167.74,142.96) --
	(167.74,142.97) --
	(167.74,142.98) --
	(167.75,142.99) --
	(167.75,143.00) --
	(167.75,143.01) --
	(167.76,143.02) --
	(167.76,143.03) --
	(167.78,143.04) --
	(167.79,143.06) --
	(167.79,143.07) --
	(167.79,143.08) --
	(167.80,143.09) --
	(167.80,143.10) --
	(167.80,143.11) --
	(167.81,143.12) --
	(167.82,143.13) --
	(167.82,143.14) --
	(167.83,143.15) --
	(167.83,143.16) --
	(167.83,143.17) --
	(167.83,143.19) --
	(167.83,143.20) --
	(167.83,143.21) --
	(167.84,143.22) --
	(167.84,143.23) --
	(167.84,143.24) --
	(167.85,143.25) --
	(167.85,143.26) --
	(167.85,143.27) --
	(167.86,143.28) --
	(167.86,143.29) --
	(167.87,143.30) --
	(167.87,143.32) --
	(167.89,143.33) --
	(167.89,143.34) --
	(167.91,143.35) --
	(167.92,143.36) --
	(167.92,143.37) --
	(167.92,143.38) --
	(167.93,143.39) --
	(167.94,143.40) --
	(167.94,143.41) --
	(167.94,143.42) --
	(167.94,143.43) --
	(167.94,143.44) --
	(167.94,143.46) --
	(167.95,143.47) --
	(167.96,143.48) --
	(167.97,143.49) --
	(167.97,143.50) --
	(167.97,143.51) --
	(167.98,143.52) --
	(167.99,143.53) --
	(167.99,143.54) --
	(167.99,143.55) --
	(167.99,143.56) --
	(167.99,143.57) --
	(168.00,143.59) --
	(168.00,143.60) --
	(168.01,143.61) --
	(168.01,143.62) --
	(168.01,143.63) --
	(168.02,143.64) --
	(168.03,143.65) --
	(168.03,143.66) --
	(168.03,143.67) --
	(168.03,143.68) --
	(168.04,143.69) --
	(168.05,143.70) --
	(168.06,143.72) --
	(168.06,143.73) --
	(168.07,143.74) --
	(168.07,143.75) --
	(168.07,143.76) --
	(168.07,143.77) --
	(168.08,143.78) --
	(168.09,143.79) --
	(168.09,143.80) --
	(168.09,143.81) --
	(168.10,143.82) --
	(168.11,143.83) --
	(168.11,143.84) --
	(168.12,143.86) --
	(168.12,143.87) --
	(168.12,143.88) --
	(168.13,143.89) --
	(168.14,143.90) --
	(168.15,143.91) --
	(168.15,143.92) --
	(168.15,143.93) --
	(168.16,143.94) --
	(168.17,143.95) --
	(168.17,143.96) --
	(168.17,143.97) --
	(168.17,143.99) --
	(168.18,144.00) --
	(168.18,144.01) --
	(168.19,144.02) --
	(168.19,144.03) --
	(168.20,144.04) --
	(168.20,144.05) --
	(168.20,144.06) --
	(168.20,144.07) --
	(168.21,144.08) --
	(168.21,144.09) --
	(168.21,144.10) --
	(168.22,144.12) --
	(168.22,144.13) --
	(168.23,144.14) --
	(168.24,144.15) --
	(168.24,144.16) --
	(168.24,144.17) --
	(168.25,144.18) --
	(168.25,144.19) --
	(168.25,144.20) --
	(168.25,144.21) --
	(168.25,144.22) --
	(168.26,144.23) --
	(168.26,144.25) --
	(168.26,144.26) --
	(168.26,144.27) --
	(168.26,144.28) --
	(168.27,144.29) --
	(168.27,144.30) --
	(168.27,144.31) --
	(168.27,144.32) --
	(168.28,144.33) --
	(168.28,144.34) --
	(168.29,144.35) --
	(168.29,144.36) --
	(168.31,144.37) --
	(168.31,144.39) --
	(168.31,144.40) --
	(168.33,144.41) --
	(168.34,144.42) --
	(168.34,144.43) --
	(168.35,144.44) --
	(168.35,144.45) --
	(168.35,144.46) --
	(168.35,144.47) --
	(168.36,144.48) --
	(168.37,144.49) --
	(168.38,144.50) --
	(168.38,144.52) --
	(168.39,144.53) --
	(168.39,144.54) --
	(168.40,144.55) --
	(168.40,144.56) --
	(168.40,144.57) --
	(168.40,144.58) --
	(168.41,144.59) --
	(168.41,144.60) --
	(168.42,144.61) --
	(168.43,144.62) --
	(168.43,144.63) --
	(168.43,144.65) --
	(168.43,144.66) --
	(168.44,144.67) --
	(168.44,144.68) --
	(168.45,144.69) --
	(168.45,144.70) --
	(168.45,144.71) --
	(168.46,144.72) --
	(168.48,144.73) --
	(168.48,144.74) --
	(168.49,144.75) --
	(168.49,144.76) --
	(168.50,144.77) --
	(168.50,144.79) --
	(168.50,144.80) --
	(168.51,144.81) --
	(168.51,144.82) --
	(168.51,144.83) --
	(168.51,144.84) --
	(168.51,144.85) --
	(168.51,144.86) --
	(168.52,144.87) --
	(168.53,144.88) --
	(168.54,144.89) --
	(168.54,144.90) --
	(168.55,144.92) --
	(168.55,144.93) --
	(168.56,144.94) --
	(168.56,144.95) --
	(168.57,144.96) --
	(168.57,144.97) --
	(168.58,144.98) --
	(168.59,144.99) --
	(168.59,145.00) --
	(168.59,145.01) --
	(168.60,145.02) --
	(168.60,145.03) --
	(168.60,145.05) --
	(168.60,145.06) --
	(168.61,145.07) --
	(168.62,145.08) --
	(168.62,145.09) --
	(168.63,145.10) --
	(168.64,145.11) --
	(168.65,145.12) --
	(168.65,145.13) --
	(168.65,145.14) --
	(168.66,145.15) --
	(168.66,145.16) --
	(168.66,145.18) --
	(168.66,145.19) --
	(168.67,145.20) --
	(168.67,145.21) --
	(168.67,145.22) --
	(168.67,145.23) --
	(168.67,145.24) --
	(168.67,145.25) --
	(168.67,145.26) --
	(168.68,145.27) --
	(168.68,145.28) --
	(168.68,145.29) --
	(168.69,145.30) --
	(168.69,145.32) --
	(168.70,145.33) --
	(168.70,145.34) --
	(168.70,145.35) --
	(168.71,145.36) --
	(168.71,145.37) --
	(168.71,145.38) --
	(168.72,145.39) --
	(168.72,145.40) --
	(168.72,145.41) --
	(168.74,145.42) --
	(168.75,145.43) --
	(168.75,145.45) --
	(168.76,145.46) --
	(168.77,145.47) --
	(168.77,145.48) --
	(168.78,145.49) --
	(168.80,145.50) --
	(168.80,145.51) --
	(168.80,145.52) --
	(168.80,145.53) --
	(168.81,145.54) --
	(168.81,145.55) --
	(168.82,145.56) --
	(168.82,145.58) --
	(168.83,145.59) --
	(168.83,145.60) --
	(168.84,145.61) --
	(168.84,145.62) --
	(168.85,145.63) --
	(168.85,145.64) --
	(168.86,145.65) --
	(168.86,145.66) --
	(168.86,145.67) --
	(168.87,145.68) --
	(168.87,145.69) --
	(168.87,145.70) --
	(168.87,145.72) --
	(168.89,145.73) --
	(168.90,145.74) --
	(168.90,145.75) --
	(168.91,145.76) --
	(168.91,145.77) --
	(168.91,145.78) --
	(168.92,145.79) --
	(168.92,145.80) --
	(168.92,145.81) --
	(168.93,145.82) --
	(168.93,145.83) --
	(168.93,145.85) --
	(168.93,145.86) --
	(168.94,145.87) --
	(168.94,145.88) --
	(168.94,145.89) --
	(168.95,145.90) --
	(168.95,145.91) --
	(168.96,145.92) --
	(168.97,145.93) --
	(168.97,145.94) --
	(168.97,145.95) --
	(168.97,145.96) --
	(168.98,145.98) --
	(168.98,145.99) --
	(168.99,146.00) --
	(168.99,146.01) --
	(169.00,146.02) --
	(169.01,146.03) --
	(169.01,146.04) --
	(169.03,146.05) --
	(169.04,146.06) --
	(169.04,146.07) --
	(169.06,146.08) --
	(169.06,146.09) --
	(169.07,146.10) --
	(169.07,146.12) --
	(169.07,146.13) --
	(169.08,146.14) --
	(169.09,146.15) --
	(169.09,146.16) --
	(169.09,146.17) --
	(169.10,146.18) --
	(169.10,146.19) --
	(169.11,146.20) --
	(169.11,146.21) --
	(169.11,146.22) --
	(169.11,146.23) --
	(169.12,146.25) --
	(169.13,146.26) --
	(169.14,146.27) --
	(169.14,146.28) --
	(169.14,146.29) --
	(169.15,146.30) --
	(169.15,146.31) --
	(169.16,146.32) --
	(169.18,146.33) --
	(169.18,146.34) --
	(169.19,146.35) --
	(169.19,146.36) --
	(169.19,146.38) --
	(169.19,146.39) --
	(169.19,146.40) --
	(169.21,146.41) --
	(169.21,146.42) --
	(169.21,146.43) --
	(169.22,146.44) --
	(169.22,146.45) --
	(169.22,146.46) --
	(169.23,146.47) --
	(169.23,146.48) --
	(169.24,146.49) --
	(169.24,146.51) --
	(169.24,146.52) --
	(169.24,146.53) --
	(169.25,146.54) --
	(169.25,146.55) --
	(169.27,146.56) --
	(169.27,146.57) --
	(169.28,146.58) --
	(169.28,146.59) --
	(169.29,146.60) --
	(169.29,146.61) --
	(169.30,146.62) --
	(169.30,146.63) --
	(169.31,146.65) --
	(169.31,146.66) --
	(169.32,146.67) --
	(169.32,146.68) --
	(169.32,146.69) --
	(169.32,146.70) --
	(169.34,146.71) --
	(169.34,146.72) --
	(169.34,146.73) --
	(169.34,146.74) --
	(169.34,146.75) --
	(169.34,146.76) --
	(169.35,146.78) --
	(169.36,146.79) --
	(169.36,146.80) --
	(169.36,146.81) --
	(169.38,146.82) --
	(169.38,146.83) --
	(169.39,146.84) --
	(169.39,146.85) --
	(169.40,146.86) --
	(169.40,146.87) --
	(169.40,146.88) --
	(169.40,146.89) --
	(169.41,146.91) --
	(169.41,146.92) --
	(169.42,146.93) --
	(169.42,146.94) --
	(169.43,146.95) --
	(169.44,146.96) --
	(169.44,146.97) --
	(169.44,146.98) --
	(169.45,146.99) --
	(169.45,147.00) --
	(169.46,147.01) --
	(169.46,147.02) --
	(169.46,147.03) --
	(169.47,147.05) --
	(169.48,147.06) --
	(169.48,147.07) --
	(169.48,147.08) --
	(169.48,147.09) --
	(169.49,147.10) --
	(169.50,147.11) --
	(169.52,147.12) --
	(169.53,147.13) --
	(169.53,147.14) --
	(169.53,147.15) --
	(169.53,147.16) --
	(169.54,147.18) --
	(169.54,147.19) --
	(169.54,147.20) --
	(169.55,147.21) --
	(169.55,147.22) --
	(169.56,147.23) --
	(169.56,147.24) --
	(169.56,147.25) --
	(169.56,147.26) --
	(169.56,147.27) --
	(169.56,147.28) --
	(169.56,147.29) --
	(169.56,147.31) --
	(169.57,147.32) --
	(169.58,147.33) --
	(169.58,147.34) --
	(169.58,147.35) --
	(169.59,147.36) --
	(169.60,147.37) --
	(169.60,147.38) --
	(169.60,147.39) --
	(169.60,147.40) --
	(169.60,147.41) --
	(169.61,147.42) --
	(169.61,147.44) --
	(169.61,147.45) --
	(169.61,147.46) --
	(169.62,147.47) --
	(169.63,147.48) --
	(169.64,147.49) --
	(169.64,147.50) --
	(169.65,147.51) --
	(169.65,147.52) --
	(169.66,147.53) --
	(169.66,147.54) --
	(169.67,147.55) --
	(169.67,147.56) --
	(169.67,147.58) --
	(169.67,147.59) --
	(169.68,147.60) --
	(169.69,147.61) --
	(169.69,147.62) --
	(169.69,147.63) --
	(169.69,147.64) --
	(169.70,147.65) --
	(169.70,147.66) --
	(169.71,147.67) --
	(169.72,147.68) --
	(169.72,147.69) --
	(169.73,147.71) --
	(169.74,147.72) --
	(169.75,147.73) --
	(169.76,147.74) --
	(169.76,147.75) --
	(169.76,147.76) --
	(169.76,147.77) --
	(169.78,147.78) --
	(169.79,147.79) --
	(169.81,147.80) --
	(169.81,147.81) --
	(169.82,147.82) --
	(169.83,147.84) --
	(169.83,147.85) --
	(169.85,147.86) --
	(169.85,147.87) --
	(169.86,147.88) --
	(169.87,147.89) --
	(169.87,147.90) --
	(169.87,147.91) --
	(169.88,147.92) --
	(169.88,147.93) --
	(169.88,147.94) --
	(169.89,147.95) --
	(169.89,147.96) --
	(169.90,147.98) --
	(169.90,147.99) --
	(169.91,148.00) --
	(169.92,148.01) --
	(169.93,148.02) --
	(169.94,148.03) --
	(169.94,148.04) --
	(169.95,148.05) --
	(169.95,148.06) --
	(169.95,148.07) --
	(169.96,148.08) --
	(169.96,148.09) --
	(169.96,148.11) --
	(169.97,148.12) --
	(169.97,148.13) --
	(169.97,148.14) --
	(169.97,148.15) --
	(169.98,148.16) --
	(169.98,148.17) --
	(169.98,148.18) --
	(169.98,148.19) --
	(169.99,148.20) --
	(169.99,148.21) --
	(169.99,148.22) --
	(170.00,148.24) --
	(170.00,148.25) --
	(170.00,148.26) --
	(170.00,148.27) --
	(170.00,148.28) --
	(170.01,148.29) --
	(170.02,148.30) --
	(170.02,148.31) --
	(170.02,148.32) --
	(170.02,148.33) --
	(170.03,148.34) --
	(170.03,148.35) --
	(170.03,148.37) --
	(170.03,148.38) --
	(170.04,148.39) --
	(170.05,148.40) --
	(170.05,148.41) --
	(170.05,148.42) --
	(170.06,148.43) --
	(170.06,148.44) --
	(170.07,148.45) --
	(170.07,148.46) --
	(170.08,148.47) --
	(170.10,148.48) --
	(170.10,148.49) --
	(170.10,148.51) --
	(170.11,148.52) --
	(170.11,148.53) --
	(170.11,148.54) --
	(170.11,148.55) --
	(170.11,148.56) --
	(170.11,148.57) --
	(170.12,148.58) --
	(170.12,148.59) --
	(170.13,148.60) --
	(170.14,148.61) --
	(170.14,148.62) --
	(170.14,148.64) --
	(170.15,148.65) --
	(170.15,148.66) --
	(170.16,148.67) --
	(170.16,148.68) --
	(170.17,148.69) --
	(170.17,148.70) --
	(170.17,148.71) --
	(170.17,148.72) --
	(170.18,148.73) --
	(170.18,148.74) --
	(170.19,148.75) --
	(170.19,148.77) --
	(170.19,148.78) --
	(170.20,148.79) --
	(170.20,148.80) --
	(170.21,148.81) --
	(170.22,148.82) --
	(170.22,148.83) --
	(170.22,148.84) --
	(170.22,148.85) --
	(170.23,148.86) --
	(170.23,148.87) --
	(170.23,148.88) --
	(170.23,148.89) --
	(170.24,148.91) --
	(170.24,148.92) --
	(170.25,148.93) --
	(170.25,148.94) --
	(170.26,148.95) --
	(170.27,148.96) --
	(170.28,148.97) --
	(170.28,148.98) --
	(170.29,148.99) --
	(170.29,149.00) --
	(170.29,149.01) --
	(170.29,149.02) --
	(170.29,149.04) --
	(170.31,149.05) --
	(170.31,149.06) --
	(170.32,149.07) --
	(170.33,149.08) --
	(170.33,149.09) --
	(170.33,149.10) --
	(170.34,149.11) --
	(170.34,149.12) --
	(170.34,149.13) --
	(170.34,149.14) --
	(170.34,149.15) --
	(170.34,149.17) --
	(170.34,149.18) --
	(170.34,149.19) --
	(170.34,149.20) --
	(170.35,149.21) --
	(170.35,149.22) --
	(170.36,149.23) --
	(170.36,149.24) --
	(170.36,149.25) --
	(170.36,149.26) --
	(170.37,149.27) --
	(170.37,149.28) --
	(170.38,149.30) --
	(170.38,149.31) --
	(170.38,149.32) --
	(170.38,149.33) --
	(170.40,149.34) --
	(170.40,149.35) --
	(170.42,149.36) --
	(170.42,149.37) --
	(170.42,149.38) --
	(170.42,149.39) --
	(170.43,149.40) --
	(170.44,149.41) --
	(170.44,149.42) --
	(170.45,149.44) --
	(170.45,149.45) --
	(170.46,149.46) --
	(170.46,149.47) --
	(170.47,149.48) --
	(170.47,149.49) --
	(170.48,149.50) --
	(170.48,149.51) --
	(170.48,149.52) --
	(170.48,149.53) --
	(170.48,149.54) --
	(170.48,149.55) --
	(170.49,149.57) --
	(170.49,149.58) --
	(170.50,149.59) --
	(170.51,149.60) --
	(170.51,149.61) --
	(170.51,149.62) --
	(170.52,149.63) --
	(170.53,149.64) --
	(170.54,149.65) --
	(170.54,149.66) --
	(170.54,149.67) --
	(170.55,149.68) --
	(170.55,149.70) --
	(170.56,149.71) --
	(170.56,149.72) --
	(170.57,149.73) --
	(170.57,149.74) --
	(170.59,149.75) --
	(170.59,149.76) --
	(170.60,149.77) --
	(170.60,149.78) --
	(170.61,149.79) --
	(170.63,149.80) --
	(170.64,149.81) --
	(170.64,149.82) --
	(170.65,149.84) --
	(170.65,149.85) --
	(170.66,149.86) --
	(170.66,149.87) --
	(170.66,149.88) --
	(170.67,149.89) --
	(170.68,149.90) --
	(170.68,149.91) --
	(170.69,149.92) --
	(170.70,149.93) --
	(170.70,149.94) --
	(170.71,149.95) --
	(170.71,149.97) --
	(170.71,149.98) --
	(170.72,149.99) --
	(170.72,150.00) --
	(170.72,150.01) --
	(170.72,150.02) --
	(170.72,150.03) --
	(170.73,150.04) --
	(170.74,150.05) --
	(170.74,150.06) --
	(170.74,150.07) --
	(170.75,150.08) --
	(170.75,150.10) --
	(170.75,150.11) --
	(170.76,150.12) --
	(170.76,150.13) --
	(170.76,150.14) --
	(170.77,150.15) --
	(170.77,150.16) --
	(170.78,150.17) --
	(170.79,150.18) --
	(170.79,150.19) --
	(170.80,150.20) --
	(170.80,150.21) --
	(170.82,150.23) --
	(170.83,150.24) --
	(170.83,150.25) --
	(170.84,150.26) --
	(170.84,150.27) --
	(170.84,150.28) --
	(170.85,150.29) --
	(170.85,150.30) --
	(170.86,150.31) --
	(170.87,150.32) --
	(170.87,150.33) --
	(170.87,150.34) --
	(170.88,150.35) --
	(170.88,150.37) --
	(170.89,150.38) --
	(170.89,150.39) --
	(170.90,150.40) --
	(170.90,150.41) --
	(170.90,150.42) --
	(170.91,150.43) --
	(170.91,150.44) --
	(170.92,150.45) --
	(170.92,150.46) --
	(170.92,150.47) --
	(170.94,150.48) --
	(170.95,150.50) --
	(170.95,150.51) --
	(170.96,150.52) --
	(170.96,150.53) --
	(170.96,150.54) --
	(170.97,150.55) --
	(170.98,150.56) --
	(170.98,150.57) --
	(170.98,150.58) --
	(170.99,150.59) --
	(170.99,150.60) --
	(170.99,150.61) --
	(171.00,150.63) --
	(171.00,150.64) --
	(171.00,150.65) --
	(171.00,150.66) --
	(171.02,150.67) --
	(171.02,150.68) --
	(171.02,150.69) --
	(171.06,150.70) --
	(171.06,150.71) --
	(171.06,150.72) --
	(171.06,150.73) --
	(171.07,150.74) --
	(171.07,150.75) --
	(171.07,150.77) --
	(171.07,150.78) --
	(171.07,150.79) --
	(171.08,150.80) --
	(171.08,150.81) --
	(171.08,150.82) --
	(171.09,150.83) --
	(171.10,150.84) --
	(171.10,150.85) --
	(171.10,150.86) --
	(171.11,150.87) --
	(171.11,150.88) --
	(171.12,150.90) --
	(171.13,150.91) --
	(171.13,150.92) --
	(171.13,150.93) --
	(171.14,150.94) --
	(171.14,150.95) --
	(171.14,150.96) --
	(171.15,150.97) --
	(171.15,150.98) --
	(171.15,150.99) --
	(171.18,151.00) --
	(171.19,151.01) --
	(171.19,151.03) --
	(171.19,151.04) --
	(171.20,151.05) --
	(171.20,151.06) --
	(171.20,151.07) --
	(171.20,151.08) --
	(171.21,151.09) --
	(171.21,151.10) --
	(171.21,151.11) --
	(171.21,151.12) --
	(171.21,151.13) --
	(171.21,151.14) --
	(171.22,151.16) --
	(171.23,151.17) --
	(171.23,151.18) --
	(171.24,151.19) --
	(171.24,151.20) --
	(171.24,151.21) --
	(171.25,151.22) --
	(171.25,151.23) --
	(171.25,151.24) --
	(171.25,151.25) --
	(171.26,151.26) --
	(171.26,151.27) --
	(171.27,151.28) --
	(171.27,151.30) --
	(171.27,151.31) --
	(171.27,151.32) --
	(171.27,151.33) --
	(171.28,151.34) --
	(171.28,151.35) --
	(171.29,151.36) --
	(171.29,151.37) --
	(171.31,151.38) --
	(171.31,151.39) --
	(171.32,151.40) --
	(171.32,151.41) --
	(171.32,151.43) --
	(171.33,151.44) --
	(171.34,151.45) --
	(171.35,151.46) --
	(171.35,151.47) --
	(171.35,151.48) --
	(171.35,151.49) --
	(171.36,151.50) --
	(171.36,151.51) --
	(171.38,151.52) --
	(171.38,151.53) --
	(171.38,151.54) --
	(171.39,151.56) --
	(171.39,151.57) --
	(171.40,151.58) --
	(171.40,151.59) --
	(171.40,151.60) --
	(171.40,151.61) --
	(171.40,151.62) --
	(171.40,151.63) --
	(171.41,151.64) --
	(171.42,151.65) --
	(171.43,151.66) --
	(171.43,151.67) --
	(171.43,151.68) --
	(171.44,151.70) --
	(171.44,151.71) --
	(171.45,151.72) --
	(171.45,151.73) --
	(171.45,151.74) --
	(171.46,151.75) --
	(171.47,151.76) --
	(171.47,151.77) --
	(171.48,151.78) --
	(171.48,151.79) --
	(171.48,151.80) --
	(171.48,151.81) --
	(171.48,151.83) --
	(171.49,151.84) --
	(171.49,151.85) --
	(171.49,151.86) --
	(171.49,151.87) --
	(171.50,151.88) --
	(171.50,151.89) --
	(171.51,151.90) --
	(171.51,151.91) --
	(171.51,151.92) --
	(171.51,151.93) --
	(171.52,151.94) --
	(171.54,151.96) --
	(171.54,151.97) --
	(171.55,151.98) --
	(171.55,151.99) --
	(171.55,152.00) --
	(171.56,152.01) --
	(171.56,152.02) --
	(171.56,152.03) --
	(171.57,152.04) --
	(171.57,152.05) --
	(171.57,152.06) --
	(171.58,152.07) --
	(171.58,152.08) --
	(171.58,152.10) --
	(171.58,152.11) --
	(171.58,152.12) --
	(171.58,152.13) --
	(171.59,152.14) --
	(171.59,152.15) --
	(171.60,152.16) --
	(171.60,152.17) --
	(171.61,152.18) --
	(171.61,152.19) --
	(171.62,152.20) --
	(171.62,152.21) --
	(171.63,152.23) --
	(171.63,152.24) --
	(171.64,152.25) --
	(171.64,152.26) --
	(171.64,152.27) --
	(171.66,152.28) --
	(171.66,152.29) --
	(171.67,152.30) --
	(171.68,152.31) --
	(171.69,152.32) --
	(171.71,152.33) --
	(171.71,152.34) --
	(171.72,152.36) --
	(171.72,152.37) --
	(171.73,152.38) --
	(171.74,152.39) --
	(171.74,152.40) --
	(171.74,152.41) --
	(171.74,152.42) --
	(171.76,152.43) --
	(171.76,152.44) --
	(171.77,152.45) --
	(171.77,152.46) --
	(171.78,152.47) --
	(171.78,152.49) --
	(171.78,152.50) --
	(171.79,152.51) --
	(171.79,152.52) --
	(171.79,152.53) --
	(171.80,152.54) --
	(171.80,152.55) --
	(171.81,152.56) --
	(171.82,152.57) --
	(171.82,152.58) --
	(171.83,152.59) --
	(171.83,152.60) --
	(171.83,152.61) --
	(171.83,152.63) --
	(171.84,152.64) --
	(171.84,152.65) --
	(171.85,152.66) --
	(171.85,152.67) --
	(171.85,152.68) --
	(171.86,152.69) --
	(171.86,152.70) --
	(171.86,152.71) --
	(171.86,152.72) --
	(171.87,152.73) --
	(171.87,152.74) --
	(171.88,152.76) --
	(171.88,152.77) --
	(171.88,152.78) --
	(171.89,152.79) --
	(171.89,152.80) --
	(171.91,152.81) --
	(171.91,152.82) --
	(171.92,152.83) --
	(171.92,152.84) --
	(171.93,152.85) --
	(171.93,152.86) --
	(171.94,152.87) --
	(171.94,152.89) --
	(171.95,152.90) --
	(171.96,152.91) --
	(171.96,152.92) --
	(171.96,152.93) --
	(171.98,152.94) --
	(171.99,152.95) --
	(172.00,152.96) --
	(172.00,152.97) --
	(172.00,152.98) --
	(172.00,152.99) --
	(172.00,153.00) --
	(172.01,153.01) --
	(172.01,153.03) --
	(172.01,153.04) --
	(172.01,153.05) --
	(172.02,153.06) --
	(172.02,153.07) --
	(172.03,153.08) --
	(172.05,153.09) --
	(172.05,153.10) --
	(172.06,153.11) --
	(172.06,153.12) --
	(172.06,153.13) --
	(172.06,153.14) --
	(172.07,153.16) --
	(172.07,153.17) --
	(172.08,153.18) --
	(172.08,153.19) --
	(172.08,153.20) --
	(172.09,153.21) --
	(172.09,153.22) --
	(172.09,153.23) --
	(172.10,153.24) --
	(172.11,153.25) --
	(172.12,153.26) --
	(172.12,153.27) --
	(172.12,153.29) --
	(172.12,153.30) --
	(172.13,153.31) --
	(172.13,153.32) --
	(172.14,153.33) --
	(172.14,153.34) --
	(172.14,153.35) --
	(172.14,153.36) --
	(172.15,153.37) --
	(172.15,153.38) --
	(172.16,153.39) --
	(172.16,153.40) --
	(172.16,153.42) --
	(172.16,153.43) --
	(172.17,153.44) --
	(172.18,153.45) --
	(172.18,153.46) --
	(172.18,153.47) --
	(172.18,153.48) --
	(172.19,153.49) --
	(172.21,153.50) --
	(172.22,153.51) --
	(172.23,153.52) --
	(172.24,153.53) --
	(172.24,153.54) --
	(172.26,153.56) --
	(172.26,153.57) --
	(172.28,153.58) --
	(172.28,153.59) --
	(172.30,153.60) --
	(172.31,153.61) --
	(172.31,153.62) --
	(172.33,153.63) --
	(172.33,153.64) --
	(172.35,153.65) --
	(172.35,153.66) --
	(172.35,153.67) --
	(172.35,153.69) --
	(172.38,153.70) --
	(172.38,153.71) --
	(172.39,153.72) --
	(172.40,153.73) --
	(172.40,153.74) --
	(172.41,153.75) --
	(172.42,153.76) --
	(172.42,153.77) --
	(172.42,153.78) --
	(172.43,153.79) --
	(172.44,153.80) --
	(172.45,153.82) --
	(172.45,153.83) --
	(172.45,153.84) --
	(172.45,153.85) --
	(172.45,153.86) --
	(172.46,153.87) --
	(172.46,153.88) --
	(172.48,153.89) --
	(172.49,153.90) --
	(172.50,153.91) --
	(172.50,153.92) --
	(172.50,153.93) --
	(172.51,153.94) --
	(172.52,153.96) --
	(172.52,153.97) --
	(172.55,153.98) --
	(172.56,153.99) --
	(172.56,154.00) --
	(172.57,154.01) --
	(172.57,154.02) --
	(172.59,154.03) --
	(172.59,154.04) --
	(172.60,154.05) --
	(172.60,154.06) --
	(172.60,154.07) --
	(172.61,154.09) --
	(172.62,154.10) --
	(172.62,154.11) --
	(172.62,154.12) --
	(172.62,154.13) --
	(172.62,154.14) --
	(172.65,154.15) --
	(172.65,154.16) --
	(172.65,154.17) --
	(172.66,154.18) --
	(172.68,154.19) --
	(172.68,154.20) --
	(172.68,154.22) --
	(172.69,154.23) --
	(172.69,154.24) --
	(172.69,154.25) --
	(172.70,154.26) --
	(172.70,154.27) --
	(172.70,154.28) --
	(172.71,154.29) --
	(172.72,154.30) --
	(172.72,154.31) --
	(172.72,154.32) --
	(172.72,154.33) --
	(172.73,154.35) --
	(172.74,154.36) --
	(172.74,154.37) --
	(172.75,154.38) --
	(172.75,154.39) --
	(172.75,154.40) --
	(172.75,154.41) --
	(172.76,154.42) --
	(172.77,154.43) --
	(172.77,154.44) --
	(172.80,154.45) --
	(172.81,154.46) --
	(172.81,154.47) --
	(172.82,154.49) --
	(172.82,154.50) --
	(172.82,154.51) --
	(172.83,154.52) --
	(172.83,154.53) --
	(172.84,154.54) --
	(172.85,154.55) --
	(172.87,154.56) --
	(172.88,154.57) --
	(172.88,154.58) --
	(172.88,154.59) --
	(172.88,154.60) --
	(172.89,154.62) --
	(172.89,154.63) --
	(172.89,154.64) --
	(172.89,154.65) --
	(172.91,154.66) --
	(172.91,154.67) --
	(172.91,154.68) --
	(172.92,154.69) --
	(172.92,154.70) --
	(172.92,154.71) --
	(172.93,154.72) --
	(172.93,154.73) --
	(172.94,154.75) --
	(172.95,154.76) --
	(172.96,154.77) --
	(172.97,154.78) --
	(172.97,154.79) --
	(172.98,154.80) --
	(172.98,154.81) --
	(172.99,154.82) --
	(172.99,154.83) --
	(173.00,154.84) --
	(173.00,154.85) --
	(173.01,154.86) --
	(173.01,154.87) --
	(173.03,154.89) --
	(173.03,154.90) --
	(173.04,154.91) --
	(173.06,154.92) --
	(173.07,154.93) --
	(173.08,154.94) --
	(173.09,154.95) --
	(173.09,154.96) --
	(173.09,154.97) --
	(173.10,154.98) --
	(173.10,154.99) --
	(173.10,155.00) --
	(173.11,155.02) --
	(173.12,155.03) --
	(173.14,155.04) --
	(173.15,155.05) --
	(173.15,155.06) --
	(173.16,155.07) --
	(173.16,155.08) --
	(173.16,155.09) --
	(173.16,155.10) --
	(173.16,155.11) --
	(173.16,155.12) --
	(173.19,155.13) --
	(173.20,155.15) --
	(173.20,155.16) --
	(173.20,155.17) --
	(173.21,155.18) --
	(173.21,155.19) --
	(173.21,155.20) --
	(173.22,155.21) --
	(173.23,155.22) --
	(173.23,155.23) --
	(173.23,155.24) --
	(173.24,155.25) --
	(173.25,155.26) --
	(173.25,155.28) --
	(173.25,155.29) --
	(173.26,155.30) --
	(173.27,155.31) --
	(173.28,155.32) --
	(173.29,155.33) --
	(173.30,155.34) --
	(173.30,155.35) --
	(173.31,155.36) --
	(173.31,155.37) --
	(173.32,155.38) --
	(173.33,155.39) --
	(173.33,155.40) --
	(173.33,155.42) --
	(173.33,155.43) --
	(173.33,155.44) --
	(173.34,155.45) --
	(173.35,155.46) --
	(173.36,155.47) --
	(173.36,155.48) --
	(173.36,155.49) --
	(173.37,155.50) --
	(173.38,155.51) --
	(173.39,155.52) --
	(173.40,155.53) --
	(173.40,155.55) --
	(173.41,155.56) --
	(173.41,155.57) --
	(173.41,155.58) --
	(173.41,155.59) --
	(173.41,155.60) --
	(173.41,155.61) --
	(173.42,155.62) --
	(173.43,155.63) --
	(173.45,155.64) --
	(173.45,155.65) --
	(173.46,155.66) --
	(173.46,155.68) --
	(173.48,155.69) --
	(173.49,155.70) --
	(173.49,155.71) --
	(173.50,155.72) --
	(173.50,155.73) --
	(173.50,155.74) --
	(173.50,155.75) --
	(173.51,155.76) --
	(173.51,155.77) --
	(173.51,155.78) --
	(173.52,155.79) --
	(173.52,155.80) --
	(173.52,155.82) --
	(173.53,155.83) --
	(173.54,155.84) --
	(173.54,155.85) --
	(173.56,155.86) --
	(173.56,155.87) --
	(173.58,155.88) --
	(173.58,155.89) --
	(173.62,155.90) --
	(173.64,155.91) --
	(173.66,155.92) --
	(173.67,155.93) --
	(173.67,155.95) --
	(173.68,155.96) --
	(173.68,155.97) --
	(173.69,155.98) --
	(173.70,155.99) --
	(173.70,156.00) --
	(173.74,156.01) --
	(173.74,156.02) --
	(173.74,156.03) --
	(173.75,156.04) --
	(173.75,156.05) --
	(173.76,156.06) --
	(173.76,156.08) --
	(173.77,156.09) --
	(173.77,156.10) --
	(173.77,156.11) --
	(173.78,156.12) --
	(173.78,156.13) --
	(173.79,156.14) --
	(173.80,156.15) --
	(173.81,156.16) --
	(173.81,156.17) --
	(173.82,156.18) --
	(173.82,156.19) --
	(173.83,156.21) --
	(173.83,156.22) --
	(173.84,156.23) --
	(173.84,156.24) --
	(173.86,156.25) --
	(173.87,156.26) --
	(173.88,156.27) --
	(173.89,156.28) --
	(173.90,156.29) --
	(173.90,156.30) --
	(173.90,156.31) --
	(173.92,156.32) --
	(173.92,156.33) --
	(173.93,156.35) --
	(173.93,156.36) --
	(173.94,156.37) --
	(173.95,156.38) --
	(173.96,156.39) --
	(173.97,156.40) --
	(173.98,156.41) --
	(173.99,156.42) --
	(173.99,156.43) --
	(174.00,156.44) --
	(174.01,156.45) --
	(174.01,156.46) --
	(174.02,156.48) --
	(174.03,156.49) --
	(174.04,156.50) --
	(174.04,156.51) --
	(174.04,156.52) --
	(174.04,156.53) --
	(174.05,156.54) --
	(174.06,156.55) --
	(174.06,156.56) --
	(174.06,156.57) --
	(174.07,156.58) --
	(174.07,156.59) --
	(174.07,156.61) --
	(174.08,156.62) --
	(174.08,156.63) --
	(174.08,156.64) --
	(174.09,156.65) --
	(174.09,156.66) --
	(174.11,156.67) --
	(174.11,156.68) --
	(174.11,156.69) --
	(174.14,156.70) --
	(174.16,156.71) --
	(174.19,156.72) --
	(174.21,156.73) --
	(174.22,156.75) --
	(174.23,156.76) --
	(174.25,156.77) --
	(174.25,156.78) --
	(174.30,156.79) --
	(174.31,156.80) --
	(174.31,156.81) --
	(174.31,156.82) --
	(174.31,156.83) --
	(174.32,156.84) --
	(174.32,156.85) --
	(174.33,156.86) --
	(174.33,156.88) --
	(174.33,156.89) --
	(174.34,156.90) --
	(174.35,156.91) --
	(174.35,156.92) --
	(174.36,156.93) --
	(174.36,156.94) --
	(174.38,156.95) --
	(174.39,156.96) --
	(174.39,156.97) --
	(174.39,156.98) --
	(174.40,156.99) --
	(174.41,157.01) --
	(174.41,157.02) --
	(174.41,157.03) --
	(174.41,157.04) --
	(174.42,157.05) --
	(174.43,157.06) --
	(174.44,157.07) --
	(174.45,157.08) --
	(174.46,157.09) --
	(174.48,157.10) --
	(174.48,157.11) --
	(174.49,157.12) --
	(174.49,157.13) --
	(174.50,157.15) --
	(174.50,157.16) --
	(174.51,157.17) --
	(174.52,157.18) --
	(174.53,157.19) --
	(174.54,157.20) --
	(174.55,157.21) --
	(174.55,157.22) --
	(174.55,157.23) --
	(174.56,157.24) --
	(174.56,157.25) --
	(174.57,157.26) --
	(174.57,157.28) --
	(174.57,157.29) --
	(174.57,157.30) --
	(174.57,157.31) --
	(174.58,157.32) --
	(174.58,157.33) --
	(174.58,157.34) --
	(174.59,157.35) --
	(174.59,157.36) --
	(174.59,157.37) --
	(174.60,157.38) --
	(174.60,157.39) --
	(174.60,157.41) --
	(174.60,157.42) --
	(174.60,157.43) --
	(174.61,157.44) --
	(174.61,157.45) --
	(174.65,157.46) --
	(174.66,157.47) --
	(174.67,157.48) --
	(174.67,157.49) --
	(174.68,157.50) --
	(174.68,157.51) --
	(174.68,157.52) --
	(174.70,157.54) --
	(174.70,157.55) --
	(174.71,157.56) --
	(174.71,157.57) --
	(174.71,157.58) --
	(174.71,157.59) --
	(174.73,157.60) --
	(174.74,157.61) --
	(174.74,157.62) --
	(174.76,157.63) --
	(174.77,157.64) --
	(174.78,157.65) --
	(174.80,157.66) --
	(174.81,157.68) --
	(174.81,157.69) --
	(174.81,157.70) --
	(174.83,157.71) --
	(174.83,157.72) --
	(174.84,157.73) --
	(174.84,157.74) --
	(174.85,157.75) --
	(174.86,157.76) --
	(174.86,157.77) --
	(174.86,157.78) --
	(174.86,157.79) --
	(174.87,157.81) --
	(174.88,157.82) --
	(174.89,157.83) --
	(174.89,157.84) --
	(174.89,157.85) --
	(174.89,157.86) --
	(174.90,157.87) --
	(174.90,157.88) --
	(174.91,157.89) --
	(174.92,157.90) --
	(174.92,157.91) --
	(174.93,157.92) --
	(174.94,157.94) --
	(174.95,157.95) --
	(174.97,157.96) --
	(174.97,157.97) --
	(174.98,157.98) --
	(174.98,157.99) --
	(174.98,158.00) --
	(174.99,158.01) --
	(174.99,158.02) --
	(174.99,158.03) --
	(175.00,158.04) --
	(175.00,158.05) --
	(175.00,158.06) --
	(175.01,158.08) --
	(175.01,158.09) --
	(175.03,158.10) --
	(175.04,158.11) --
	(175.04,158.12) --
	(175.04,158.13) --
	(175.04,158.14) --
	(175.05,158.15) --
	(175.05,158.16) --
	(175.06,158.17) --
	(175.06,158.18) --
	(175.06,158.19) --
	(175.07,158.21) --
	(175.07,158.22) --
	(175.08,158.23) --
	(175.11,158.24) --
	(175.11,158.25) --
	(175.12,158.26) --
	(175.12,158.27) --
	(175.13,158.28) --
	(175.13,158.29) --
	(175.13,158.30) --
	(175.15,158.31) --
	(175.15,158.32) --
	(175.17,158.34) --
	(175.18,158.35) --
	(175.18,158.36) --
	(175.19,158.37) --
	(175.21,158.38) --
	(175.21,158.39) --
	(175.22,158.40) --
	(175.22,158.41) --
	(175.24,158.42) --
	(175.25,158.43) --
	(175.25,158.44) --
	(175.27,158.45) --
	(175.28,158.47) --
	(175.28,158.48) --
	(175.29,158.49) --
	(175.30,158.50) --
	(175.30,158.51) --
	(175.30,158.52) --
	(175.31,158.53) --
	(175.32,158.54) --
	(175.32,158.55) --
	(175.32,158.56) --
	(175.33,158.57) --
	(175.34,158.58) --
	(175.34,158.59) --
	(175.35,158.61) --
	(175.37,158.62) --
	(175.39,158.63) --
	(175.39,158.64) --
	(175.40,158.65) --
	(175.42,158.66) --
	(175.43,158.67) --
	(175.43,158.68) --
	(175.44,158.69) --
	(175.44,158.70) --
	(175.45,158.71) --
	(175.45,158.72) --
	(175.47,158.74) --
	(175.47,158.75) --
	(175.49,158.76) --
	(175.49,158.77) --
	(175.52,158.78) --
	(175.53,158.79) --
	(175.54,158.80) --
	(175.54,158.81) --
	(175.55,158.82) --
	(175.55,158.83) --
	(175.56,158.84) --
	(175.56,158.85) --
	(175.57,158.87) --
	(175.57,158.88) --
	(175.57,158.89) --
	(175.58,158.90) --
	(175.58,158.91) --
	(175.58,158.92) --
	(175.58,158.93) --
	(175.59,158.94) --
	(175.59,158.95) --
	(175.60,158.96) --
	(175.60,158.97) --
	(175.61,158.98) --
	(175.62,158.99) --
	(175.63,159.01) --
	(175.63,159.02) --
	(175.64,159.03) --
	(175.65,159.04) --
	(175.67,159.05) --
	(175.67,159.06) --
	(175.69,159.07) --
	(175.70,159.08) --
	(175.70,159.09) --
	(175.72,159.10) --
	(175.73,159.11) --
	(175.75,159.12) --
	(175.76,159.14) --
	(175.76,159.15) --
	(175.77,159.16) --
	(175.78,159.17) --
	(175.79,159.18) --
	(175.80,159.19) --
	(175.81,159.20) --
	(175.81,159.21) --
	(175.82,159.22) --
	(175.82,159.23) --
	(175.83,159.24) --
	(175.84,159.25) --
	(175.84,159.27) --
	(175.84,159.28) --
	(175.86,159.29) --
	(175.86,159.30) --
	(175.87,159.31) --
	(175.89,159.32) --
	(175.90,159.33) --
	(175.90,159.34) --
	(175.91,159.35) --
	(175.91,159.36) --
	(175.91,159.37) --
	(175.93,159.38) --
	(175.94,159.40) --
	(175.94,159.41) --
	(175.95,159.42) --
	(175.96,159.43) --
	(175.97,159.44) --
	(175.97,159.45) --
	(175.98,159.46) --
	(175.98,159.47) --
	(175.98,159.48) --
	(175.99,159.49) --
	(176.00,159.50) --
	(176.00,159.51) --
	(176.01,159.52) --
	(176.03,159.54) --
	(176.04,159.55) --
	(176.04,159.56) --
	(176.04,159.57) --
	(176.04,159.58) --
	(176.05,159.59) --
	(176.06,159.60) --
	(176.07,159.61) --
	(176.07,159.62) --
	(176.08,159.63) --
	(176.09,159.64) --
	(176.11,159.65) --
	(176.11,159.67) --
	(176.13,159.68) --
	(176.13,159.69) --
	(176.13,159.70) --
	(176.13,159.71) --
	(176.14,159.72) --
	(176.15,159.73) --
	(176.15,159.74) --
	(176.15,159.75) --
	(176.18,159.76) --
	(176.18,159.77) --
	(176.19,159.78) --
	(176.20,159.80) --
	(176.21,159.81) --
	(176.22,159.82) --
	(176.26,159.83) --
	(176.26,159.84) --
	(176.26,159.85) --
	(176.28,159.86) --
	(176.28,159.87) --
	(176.29,159.88) --
	(176.30,159.89) --
	(176.32,159.90) --
	(176.36,159.91) --
	(176.37,159.92) --
	(176.38,159.94) --
	(176.38,159.95) --
	(176.39,159.96) --
	(176.41,159.97) --
	(176.41,159.98) --
	(176.41,159.99) --
	(176.42,160.00) --
	(176.42,160.01) --
	(176.42,160.02) --
	(176.43,160.03) --
	(176.43,160.04) --
	(176.44,160.05) --
	(176.45,160.07) --
	(176.45,160.08) --
	(176.46,160.09) --
	(176.47,160.10) --
	(176.48,160.11) --
	(176.48,160.12) --
	(176.48,160.13) --
	(176.49,160.14) --
	(176.54,160.15) --
	(176.54,160.16) --
	(176.54,160.17) --
	(176.54,160.18) --
	(176.55,160.20) --
	(176.57,160.21) --
	(176.57,160.22) --
	(176.58,160.23) --
	(176.58,160.24) --
	(176.59,160.25) --
	(176.60,160.26) --
	(176.61,160.27) --
	(176.61,160.28) --
	(176.62,160.29) --
	(176.62,160.30) --
	(176.65,160.31) --
	(176.67,160.33) --
	(176.67,160.34) --
	(176.70,160.35) --
	(176.71,160.36) --
	(176.72,160.37) --
	(176.73,160.38) --
	(176.75,160.39) --
	(176.75,160.40) --
	(176.76,160.41) --
	(176.76,160.42) --
	(176.76,160.43) --
	(176.77,160.44) --
	(176.77,160.45) --
	(176.78,160.47) --
	(176.80,160.48) --
	(176.80,160.49) --
	(176.81,160.50) --
	(176.84,160.51) --
	(176.84,160.52) --
	(176.84,160.53) --
	(176.86,160.54) --
	(176.86,160.55) --
	(176.89,160.56) --
	(176.90,160.57) --
	(176.90,160.58) --
	(176.91,160.60) --
	(176.92,160.61) --
	(176.93,160.62) --
	(176.94,160.63) --
	(176.94,160.64) --
	(176.95,160.65) --
	(176.96,160.66) --
	(176.96,160.67) --
	(176.96,160.68) --
	(176.97,160.69) --
	(176.97,160.70) --
	(176.97,160.71) --
	(176.97,160.73) --
	(176.98,160.74) --
	(176.99,160.75) --
	(176.99,160.76) --
	(177.00,160.77) --
	(177.00,160.78) --
	(177.02,160.79) --
	(177.02,160.80) --
	(177.03,160.81) --
	(177.04,160.82) --
	(177.04,160.83) --
	(177.05,160.84) --
	(177.05,160.85) --
	(177.05,160.87) --
	(177.05,160.88) --
	(177.06,160.89) --
	(177.06,160.90) --
	(177.06,160.91) --
	(177.07,160.92) --
	(177.07,160.93) --
	(177.08,160.94) --
	(177.08,160.95) --
	(177.08,160.96) --
	(177.09,160.97) --
	(177.09,160.98) --
	(177.10,161.00) --
	(177.11,161.01) --
	(177.11,161.02) --
	(177.11,161.03) --
	(177.12,161.04) --
	(177.13,161.05) --
	(177.13,161.06) --
	(177.16,161.07) --
	(177.16,161.08) --
	(177.17,161.09) --
	(177.17,161.10) --
	(177.18,161.11) --
	(177.18,161.13) --
	(177.19,161.14) --
	(177.19,161.15) --
	(177.20,161.16) --
	(177.20,161.17) --
	(177.20,161.18) --
	(177.24,161.19) --
	(177.25,161.20) --
	(177.25,161.21) --
	(177.26,161.22) --
	(177.28,161.23) --
	(177.31,161.24) --
	(177.32,161.26) --
	(177.33,161.27) --
	(177.33,161.28) --
	(177.33,161.29) --
	(177.34,161.30) --
	(177.36,161.31) --
	(177.36,161.32) --
	(177.36,161.33) --
	(177.37,161.34) --
	(177.37,161.35) --
	(177.37,161.36) --
	(177.39,161.37) --
	(177.39,161.38) --
	(177.39,161.40) --
	(177.41,161.41) --
	(177.41,161.42) --
	(177.42,161.43) --
	(177.42,161.44) --
	(177.43,161.45) --
	(177.43,161.46) --
	(177.44,161.47) --
	(177.44,161.48) --
	(177.45,161.49) --
	(177.45,161.50) --
	(177.46,161.51) --
	(177.46,161.53) --
	(177.46,161.54) --
	(177.46,161.55) --
	(177.47,161.56) --
	(177.48,161.57) --
	(177.50,161.58) --
	(177.52,161.59) --
	(177.52,161.60) --
	(177.53,161.61) --
	(177.53,161.62) --
	(177.53,161.63) --
	(177.54,161.64) --
	(177.54,161.66) --
	(177.55,161.67) --
	(177.55,161.68) --
	(177.56,161.69) --
	(177.57,161.70) --
	(177.57,161.71) --
	(177.58,161.72) --
	(177.58,161.73) --
	(177.59,161.74) --
	(177.60,161.75) --
	(177.60,161.76) --
	(177.61,161.77) --
	(177.61,161.78) --
	(177.62,161.80) --
	(177.62,161.81) --
	(177.63,161.82) --
	(177.63,161.83) --
	(177.64,161.84) --
	(177.65,161.85) --
	(177.66,161.86) --
	(177.66,161.87) --
	(177.68,161.88) --
	(177.69,161.89) --
	(177.69,161.90) --
	(177.69,161.91) --
	(177.71,161.93) --
	(177.71,161.94) --
	(177.72,161.95) --
	(177.74,161.96) --
	(177.75,161.97) --
	(177.76,161.98) --
	(177.76,161.99) --
	(177.77,162.00) --
	(177.77,162.01) --
	(177.79,162.02) --
	(177.80,162.03) --
	(177.80,162.04) --
	(177.80,162.06) --
	(177.82,162.07) --
	(177.84,162.08) --
	(177.84,162.09) --
	(177.84,162.10) --
	(177.85,162.11) --
	(177.86,162.12) --
	(177.87,162.13) --
	(177.87,162.14) --
	(177.88,162.15) --
	(177.89,162.16) --
	(177.92,162.17) --
	(177.92,162.19) --
	(177.92,162.20) --
	(177.93,162.21) --
	(177.93,162.22) --
	(177.94,162.23) --
	(177.94,162.24) --
	(177.95,162.25) --
	(177.98,162.26) --
	(177.99,162.27) --
	(177.99,162.28) --
	(178.00,162.29) --
	(178.01,162.30) --
	(178.01,162.31) --
	(178.03,162.33) --
	(178.08,162.34) --
	(178.08,162.35) --
	(178.09,162.36) --
	(178.12,162.37) --
	(178.13,162.38) --
	(178.14,162.39) --
	(178.15,162.40) --
	(178.15,162.41) --
	(178.15,162.42) --
	(178.16,162.43) --
	(178.19,162.44) --
	(178.20,162.46) --
	(178.21,162.47) --
	(178.22,162.48) --
	(178.22,162.49) --
	(178.24,162.50) --
	(178.24,162.51) --
	(178.24,162.52) --
	(178.25,162.53) --
	(178.27,162.54) --
	(178.28,162.55) --
	(178.28,162.56) --
	(178.28,162.57) --
	(178.30,162.59) --
	(178.30,162.60) --
	(178.30,162.61) --
	(178.31,162.62) --
	(178.32,162.63) --
	(178.32,162.64) --
	(178.33,162.65) --
	(178.34,162.66) --
	(178.34,162.67) --
	(178.35,162.68) --
	(178.35,162.69) --
	(178.35,162.70) --
	(178.36,162.71) --
	(178.36,162.73) --
	(178.38,162.74) --
	(178.39,162.75) --
	(178.39,162.76) --
	(178.41,162.77) --
	(178.42,162.78) --
	(178.42,162.79) --
	(178.43,162.80) --
	(178.43,162.81) --
	(178.43,162.82) --
	(178.45,162.83) --
	(178.47,162.84) --
	(178.47,162.86) --
	(178.49,162.87) --
	(178.52,162.88) --
	(178.54,162.89) --
	(178.54,162.90) --
	(178.55,162.91) --
	(178.55,162.92) --
	(178.56,162.93) --
	(178.56,162.94) --
	(178.56,162.95) --
	(178.58,162.96) --
	(178.58,162.97) --
	(178.61,162.99) --
	(178.62,163.00) --
	(178.62,163.01) --
	(178.62,163.02) --
	(178.63,163.03) --
	(178.64,163.04) --
	(178.67,163.05) --
	(178.67,163.06) --
	(178.67,163.07) --
	(178.68,163.08) --
	(178.69,163.09) --
	(178.69,163.10) --
	(178.70,163.11) --
	(178.72,163.13) --
	(178.72,163.14) --
	(178.72,163.15) --
	(178.73,163.16) --
	(178.73,163.17) --
	(178.74,163.18) --
	(178.76,163.19) --
	(178.76,163.20) --
	(178.76,163.21) --
	(178.76,163.22) --
	(178.76,163.23) --
	(178.77,163.24) --
	(178.78,163.26) --
	(178.78,163.27) --
	(178.78,163.28) --
	(178.78,163.29) --
	(178.79,163.30) --
	(178.80,163.31) --
	(178.81,163.32) --
	(178.82,163.33) --
	(178.83,163.34) --
	(178.87,163.35) --
	(178.88,163.36) --
	(178.89,163.37) --
	(178.89,163.39) --
	(178.90,163.40) --
	(178.90,163.41) --
	(178.91,163.42) --
	(178.92,163.43) --
	(178.93,163.44) --
	(178.94,163.45) --
	(178.95,163.46) --
	(178.97,163.47) --
	(178.98,163.48) --
	(178.98,163.49) --
	(178.98,163.50) --
	(178.99,163.52) --
	(179.01,163.53) --
	(179.01,163.54) --
	(179.02,163.55) --
	(179.03,163.56) --
	(179.03,163.57) --
	(179.03,163.58) --
	(179.03,163.59) --
	(179.04,163.60) --
	(179.04,163.61) --
	(179.06,163.62) --
	(179.06,163.63) --
	(179.06,163.64) --
	(179.08,163.66) --
	(179.08,163.67) --
	(179.10,163.68) --
	(179.11,163.69) --
	(179.11,163.70) --
	(179.12,163.71) --
	(179.12,163.72) --
	(179.14,163.73) --
	(179.14,163.74) --
	(179.15,163.75) --
	(179.16,163.76) --
	(179.16,163.77) --
	(179.16,163.79) --
	(179.16,163.80) --
	(179.16,163.81) --
	(179.16,163.82) --
	(179.18,163.83) --
	(179.19,163.84) --
	(179.19,163.85) --
	(179.20,163.86) --
	(179.21,163.87) --
	(179.22,163.88) --
	(179.23,163.89) --
	(179.24,163.90) --
	(179.24,163.92) --
	(179.25,163.93) --
	(179.26,163.94) --
	(179.27,163.95) --
	(179.29,163.96) --
	(179.29,163.97) --
	(179.30,163.98) --
	(179.34,163.99) --
	(179.34,164.00) --
	(179.36,164.01) --
	(179.37,164.02) --
	(179.39,164.03) --
	(179.39,164.04) --
	(179.40,164.06) --
	(179.40,164.07) --
	(179.41,164.08) --
	(179.42,164.09) --
	(179.42,164.10) --
	(179.42,164.11) --
	(179.43,164.12) --
	(179.44,164.13) --
	(179.45,164.14) --
	(179.46,164.15) --
	(179.47,164.16) --
	(179.48,164.17) --
	(179.49,164.19) --
	(179.50,164.20) --
	(179.51,164.21) --
	(179.51,164.22) --
	(179.53,164.23) --
	(179.53,164.24) --
	(179.57,164.25) --
	(179.58,164.26) --
	(179.61,164.27) --
	(179.62,164.28) --
	(179.63,164.29) --
	(179.63,164.30) --
	(179.66,164.32) --
	(179.67,164.33) --
	(179.68,164.34) --
	(179.71,164.35) --
	(179.72,164.36) --
	(179.72,164.37) --
	(179.72,164.38) --
	(179.73,164.39) --
	(179.75,164.40) --
	(179.76,164.41) --
	(179.76,164.42) --
	(179.77,164.43) --
	(179.78,164.45) --
	(179.79,164.46) --
	(179.82,164.47) --
	(179.82,164.48) --
	(179.84,164.49) --
	(179.84,164.50) --
	(179.84,164.51) --
	(179.85,164.52) --
	(179.85,164.53) --
	(179.85,164.54) --
	(179.87,164.55) --
	(179.91,164.56) --
	(179.91,164.57) --
	(179.92,164.59) --
	(179.93,164.60) --
	(179.93,164.61) --
	(179.93,164.62) --
	(179.95,164.63) --
	(179.96,164.64) --
	(179.96,164.65) --
	(179.98,164.66) --
	(179.98,164.67) --
	(179.98,164.68) --
	(179.98,164.69) --
	(179.99,164.70) --
	(179.99,164.72) --
	(179.99,164.73) --
	(179.99,164.74) --
	(180.02,164.75) --
	(180.03,164.76) --
	(180.05,164.77) --
	(180.05,164.78) --
	(180.05,164.79) --
	(180.06,164.80) --
	(180.07,164.81) --
	(180.07,164.82) --
	(180.08,164.83) --
	(180.10,164.85) --
	(180.14,164.86) --
	(180.15,164.87) --
	(180.18,164.88) --
	(180.20,164.89) --
	(180.20,164.90) --
	(180.21,164.91) --
	(180.21,164.92) --
	(180.22,164.93) --
	(180.23,164.94) --
	(180.26,164.95) --
	(180.26,164.96) --
	(180.26,164.97) --
	(180.27,164.99) --
	(180.27,165.00) --
	(180.28,165.01) --
	(180.29,165.02) --
	(180.29,165.03) --
	(180.29,165.04) --
	(180.29,165.05) --
	(180.30,165.06) --
	(180.30,165.07) --
	(180.30,165.08) --
	(180.30,165.09) --
	(180.31,165.10) --
	(180.32,165.12) --
	(180.33,165.13) --
	(180.34,165.14) --
	(180.36,165.15) --
	(180.36,165.16) --
	(180.37,165.17) --
	(180.38,165.18) --
	(180.39,165.19) --
	(180.40,165.20) --
	(180.40,165.21) --
	(180.41,165.22) --
	(180.42,165.23) --
	(180.42,165.25) --
	(180.43,165.26) --
	(180.45,165.27) --
	(180.46,165.28) --
	(180.47,165.29) --
	(180.49,165.30) --
	(180.49,165.31) --
	(180.49,165.32) --
	(180.50,165.33) --
	(180.50,165.34) --
	(180.51,165.35) --
	(180.52,165.36) --
	(180.53,165.38) --
	(180.54,165.39) --
	(180.57,165.40) --
	(180.58,165.41) --
	(180.60,165.42) --
	(180.60,165.43) --
	(180.61,165.44) --
	(180.67,165.45) --
	(180.68,165.46) --
	(180.68,165.47) --
	(180.69,165.48) --
	(180.71,165.49) --
	(180.72,165.50) --
	(180.72,165.52) --
	(180.72,165.53) --
	(180.73,165.54) --
	(180.73,165.55) --
	(180.75,165.56) --
	(180.77,165.57) --
	(180.77,165.58) --
	(180.78,165.59) --
	(180.79,165.60) --
	(180.82,165.61) --
	(180.82,165.62) --
	(180.83,165.63) --
	(180.87,165.65) --
	(180.88,165.66) --
	(180.89,165.67) --
	(180.91,165.68) --
	(180.92,165.69) --
	(180.93,165.70) --
	(180.93,165.71) --
	(180.96,165.72) --
	(180.97,165.73) --
	(180.97,165.74) --
	(180.99,165.75) --
	(180.99,165.76) --
	(181.00,165.78) --
	(181.00,165.79) --
	(181.01,165.80) --
	(181.02,165.81) --
	(181.04,165.82) --
	(181.04,165.83) --
	(181.05,165.84) --
	(181.06,165.85) --
	(181.06,165.86) --
	(181.07,165.87) --
	(181.07,165.88) --
	(181.08,165.89) --
	(181.10,165.90) --
	(181.10,165.92) --
	(181.11,165.93) --
	(181.11,165.94) --
	(181.13,165.95) --
	(181.14,165.96) --
	(181.14,165.97) --
	(181.14,165.98) --
	(181.15,165.99) --
	(181.15,166.00) --
	(181.18,166.01) --
	(181.18,166.02) --
	(181.19,166.03) --
	(181.21,166.05) --
	(181.23,166.06) --
	(181.24,166.07) --
	(181.25,166.08) --
	(181.28,166.09) --
	(181.28,166.10) --
	(181.28,166.11) --
	(181.29,166.12) --
	(181.29,166.13) --
	(181.29,166.14) --
	(181.30,166.15) --
	(181.30,166.16) --
	(181.30,166.18) --
	(181.31,166.19) --
	(181.33,166.20) --
	(181.34,166.21) --
	(181.34,166.22) --
	(181.35,166.23) --
	(181.37,166.24) --
	(181.37,166.25) --
	(181.40,166.26) --
	(181.41,166.27) --
	(181.44,166.28) --
	(181.45,166.29) --
	(181.48,166.31) --
	(181.49,166.32) --
	(181.49,166.33) --
	(181.50,166.34) --
	(181.51,166.35) --
	(181.52,166.36) --
	(181.55,166.37) --
	(181.56,166.38) --
	(181.56,166.39) --
	(181.57,166.40) --
	(181.57,166.41) --
	(181.60,166.42) --
	(181.61,166.43) --
	(181.62,166.45) --
	(181.64,166.46) --
	(181.65,166.47) --
	(181.67,166.48) --
	(181.68,166.49) --
	(181.70,166.50) --
	(181.71,166.51) --
	(181.71,166.52) --
	(181.72,166.53) --
	(181.72,166.54) --
	(181.73,166.55) --
	(181.75,166.56) --
	(181.75,166.58) --
	(181.76,166.59) --
	(181.77,166.60) --
	(181.79,166.61) --
	(181.81,166.62) --
	(181.81,166.63) --
	(181.86,166.64) --
	(181.88,166.65) --
	(181.89,166.66) --
	(181.90,166.67) --
	(181.91,166.68) --
	(181.91,166.69) --
	(181.92,166.71) --
	(181.93,166.72) --
	(181.94,166.73) --
	(181.94,166.74) --
	(181.94,166.75) --
	(181.97,166.76) --
	(181.98,166.77) --
	(181.98,166.78) --
	(181.99,166.79) --
	(182.02,166.80) --
	(182.04,166.81) --
	(182.05,166.82) --
	(182.06,166.83) --
	(182.06,166.85) --
	(182.06,166.86) --
	(182.06,166.87) --
	(182.07,166.88) --
	(182.09,166.89) --
	(182.09,166.90) --
	(182.09,166.91) --
	(182.09,166.92) --
	(182.11,166.93) --
	(182.13,166.94) --
	(182.15,166.95) --
	(182.20,166.96) --
	(182.20,166.98) --
	(182.23,166.99) --
	(182.25,167.00) --
	(182.25,167.01) --
	(182.26,167.02) --
	(182.26,167.03) --
	(182.26,167.04) --
	(182.26,167.05) --
	(182.27,167.06) --
	(182.28,167.07) --
	(182.31,167.08) --
	(182.33,167.09) --
	(182.34,167.11) --
	(182.35,167.12) --
	(182.37,167.13) --
	(182.37,167.14) --
	(182.38,167.15) --
	(182.39,167.16) --
	(182.40,167.17) --
	(182.43,167.18) --
	(182.44,167.19) --
	(182.46,167.20) --
	(182.46,167.21) --
	(182.47,167.22) --
	(182.47,167.24) --
	(182.48,167.25) --
	(182.50,167.26) --
	(182.51,167.27) --
	(182.53,167.28) --
	(182.53,167.29) --
	(182.53,167.30) --
	(182.54,167.31) --
	(182.55,167.32) --
	(182.56,167.33) --
	(182.56,167.34) --
	(182.62,167.35) --
	(182.62,167.36) --
	(182.63,167.38) --
	(182.64,167.39) --
	(182.66,167.40) --
	(182.66,167.41) --
	(182.67,167.42) --
	(182.68,167.43) --
	(182.68,167.44) --
	(182.69,167.45) --
	(182.72,167.46) --
	(182.74,167.47) --
	(182.74,167.48) --
	(182.74,167.49) --
	(182.75,167.51) --
	(182.75,167.52) --
	(182.76,167.53) --
	(182.78,167.54) --
	(182.80,167.55) --
	(182.80,167.56) --
	(182.81,167.57) --
	(182.82,167.58) --
	(182.82,167.59) --
	(182.84,167.60) --
	(182.84,167.61) --
	(182.85,167.62) --
	(182.86,167.64) --
	(182.87,167.65) --
	(182.87,167.66) --
	(182.89,167.67) --
	(182.89,167.68) --
	(182.90,167.69) --
	(182.90,167.70) --
	(182.91,167.71) --
	(182.91,167.72) --
	(182.92,167.73) --
	(182.94,167.74) --
	(182.94,167.75) --
	(182.95,167.76) --
	(182.96,167.78) --
	(182.98,167.79) --
	(183.00,167.80) --
	(183.00,167.81) --
	(183.03,167.82) --
	(183.04,167.83) --
	(183.06,167.84) --
	(183.06,167.85) --
	(183.06,167.86) --
	(183.07,167.87) --
	(183.09,167.88) --
	(183.10,167.89) --
	(183.10,167.91) --
	(183.10,167.92) --
	(183.11,167.93) --
	(183.14,167.94) --
	(183.14,167.95) --
	(183.15,167.96) --
	(183.18,167.97) --
	(183.19,167.98) --
	(183.23,167.99) --
	(183.24,168.00) --
	(183.24,168.01) --
	(183.26,168.02) --
	(183.27,168.04) --
	(183.27,168.05) --
	(183.29,168.06) --
	(183.31,168.07) --
	(183.34,168.08) --
	(183.34,168.09) --
	(183.38,168.10) --
	(183.39,168.11) --
	(183.41,168.12) --
	(183.42,168.13) --
	(183.44,168.14) --
	(183.45,168.15) --
	(183.46,168.17) --
	(183.49,168.18) --
	(183.50,168.19) --
	(183.50,168.20) --
	(183.52,168.21) --
	(183.53,168.22) --
	(183.53,168.23) --
	(183.54,168.24) --
	(183.54,168.25) --
	(183.57,168.26) --
	(183.57,168.27) --
	(183.62,168.28) --
	(183.62,168.29) --
	(183.65,168.31) --
	(183.66,168.32) --
	(183.66,168.33) --
	(183.66,168.34) --
	(183.68,168.35) --
	(183.69,168.36) --
	(183.72,168.37) --
	(183.74,168.38) --
	(183.77,168.39) --
	(183.77,168.40) --
	(183.77,168.41) --
	(183.81,168.42) --
	(183.82,168.44) --
	(183.83,168.45) --
	(183.83,168.46) --
	(183.84,168.47) --
	(183.85,168.48) --
	(183.89,168.49) --
	(183.90,168.50) --
	(183.99,168.51) --
	(183.99,168.52) --
	(184.01,168.53) --
	(184.03,168.54) --
	(184.05,168.55) --
	(184.07,168.57) --
	(184.08,168.58) --
	(184.12,168.59) --
	(184.12,168.60) --
	(184.12,168.61) --
	(184.18,168.62) --
	(184.19,168.63) --
	(184.19,168.64) --
	(184.20,168.65) --
	(184.20,168.66) --
	(184.21,168.67) --
	(184.22,168.68) --
	(184.23,168.69) --
	(184.26,168.71) --
	(184.28,168.72) --
	(184.28,168.73) --
	(184.31,168.74) --
	(184.31,168.75) --
	(184.33,168.76) --
	(184.35,168.77) --
	(184.35,168.78) --
	(184.36,168.79) --
	(184.36,168.80) --
	(184.38,168.81) --
	(184.39,168.82) --
	(184.45,168.84) --
	(184.46,168.85) --
	(184.50,168.86) --
	(184.52,168.87) --
	(184.57,168.88) --
	(184.59,168.89) --
	(184.59,168.90) --
	(184.60,168.91) --
	(184.62,168.92) --
	(184.63,168.93) --
	(184.65,168.94) --
	(184.66,168.95) --
	(184.70,168.97) --
	(184.77,168.98) --
	(184.80,168.99) --
	(184.81,169.00) --
	(184.82,169.01) --
	(184.86,169.02) --
	(184.86,169.03) --
	(184.86,169.04) --
	(184.88,169.05) --
	(184.88,169.06) --
	(184.89,169.07) --
	(184.92,169.08) --
	(184.93,169.09) --
	(184.94,169.11) --
	(184.96,169.12) --
	(184.96,169.13) --
	(184.97,169.14) --
	(184.97,169.15) --
	(184.98,169.16) --
	(185.05,169.17) --
	(185.05,169.18) --
	(185.07,169.19) --
	(185.08,169.20) --
	(185.09,169.21) --
	(185.14,169.22) --
	(185.16,169.24) --
	(185.18,169.25) --
	(185.18,169.26) --
	(185.18,169.27) --
	(185.19,169.28) --
	(185.24,169.29) --
	(185.24,169.30) --
	(185.26,169.31) --
	(185.28,169.32) --
	(185.29,169.33) --
	(185.31,169.34) --
	(185.33,169.35) --
	(185.35,169.37) --
	(185.35,169.38) --
	(185.36,169.39) --
	(185.37,169.40) --
	(185.40,169.41) --
	(185.40,169.42) --
	(185.42,169.43) --
	(185.44,169.44) --
	(185.45,169.45) --
	(185.47,169.46) --
	(185.48,169.47) --
	(185.49,169.48) --
	(185.54,169.50) --
	(185.59,169.51) --
	(185.60,169.52) --
	(185.62,169.53) --
	(185.62,169.54) --
	(185.68,169.55) --
	(185.69,169.56) --
	(185.70,169.57) --
	(185.71,169.58) --
	(185.75,169.59) --
	(185.76,169.60) --
	(185.78,169.61) --
	(185.81,169.62) --
	(185.85,169.64) --
	(185.91,169.65) --
	(185.95,169.66) --
	(186.00,169.67) --
	(186.03,169.68) --
	(186.05,169.69) --
	(186.05,169.70) --
	(186.08,169.71) --
	(186.14,169.72) --
	(186.19,169.73) --
	(186.21,169.74) --
	(186.21,169.75) --
	(186.28,169.77) --
	(186.28,169.78) --
	(186.29,169.79) --
	(186.30,169.80) --
	(186.30,169.81) --
	(186.31,169.82) --
	(186.31,169.83) --
	(186.32,169.84) --
	(186.33,169.85) --
	(186.33,169.86) --
	(186.33,169.87) --
	(186.36,169.88) --
	(186.38,169.90) --
	(186.42,169.91) --
	(186.42,169.92) --
	(186.44,169.93) --
	(186.47,169.94) --
	(186.49,169.95) --
	(186.53,169.96) --
	(186.53,169.97) --
	(186.56,169.98) --
	(186.59,169.99) --
	(186.60,170.00) --
	(186.61,170.01) --
	(186.62,170.02) --
	(186.62,170.04) --
	(186.63,170.05) --
	(186.64,170.06) --
	(186.65,170.07) --
	(186.67,170.08) --
	(186.68,170.09) --
	(186.70,170.10) --
	(186.73,170.11) --
	(186.74,170.12) --
	(186.74,170.13) --
	(186.87,170.14) --
	(186.88,170.15) --
	(186.89,170.17) --
	(186.90,170.18) --
	(186.91,170.19) --
	(186.91,170.20) --
	(186.95,170.21) --
	(186.96,170.22) --
	(187.01,170.23) --
	(187.02,170.24) --
	(187.02,170.25) --
	(187.04,170.26) --
	(187.18,170.27) --
	(187.23,170.28) --
	(187.25,170.30) --
	(187.26,170.31) --
	(187.27,170.32) --
	(187.28,170.33) --
	(187.31,170.34) --
	(187.32,170.35) --
	(187.32,170.36) --
	(187.35,170.37) --
	(187.35,170.38) --
	(187.39,170.39) --
	(187.44,170.40) --
	(187.47,170.41) --
	(187.48,170.43) --
	(187.55,170.44) --
	(187.55,170.45) --
	(187.57,170.46) --
	(187.62,170.47) --
	(187.62,170.48) --
	(187.65,170.49) --
	(187.68,170.50) --
	(187.68,170.51) --
	(187.72,170.52) --
	(187.77,170.53) --
	(187.79,170.54) --
	(187.79,170.55) --
	(187.81,170.57) --
	(187.82,170.58) --
	(187.82,170.59) --
	(187.85,170.60) --
	(187.85,170.61) --
	(187.86,170.62) --
	(187.87,170.63) --
	(187.88,170.64) --
	(187.92,170.65) --
	(188.09,170.66) --
	(188.26,170.67) --
	(188.33,170.68) --
	(188.37,170.70) --
	(188.40,170.71) --
	(188.43,170.72) --
	(188.46,170.73) --
	(188.52,170.74) --
	(188.55,170.75) --
	(188.68,170.76) --
	(188.70,170.77) --
	(188.71,170.78) --
	(188.78,170.79) --
	(188.85,170.80) --
	(188.98,170.81) --
	(189.20,170.83) --
	(189.29,170.84) --
	(189.39,170.85) --
	(189.40,170.86) --
	(189.55,170.87) --
	(189.64,170.88) --
	(189.67,170.89) --
	(189.82,170.90) --
	(189.83,170.91) --
	(189.89,170.92) --
	(189.96,170.93) --
	(189.98,170.94) --
	(190.03,170.95) --
	(190.15,170.97) --
	(190.51,170.98) --
	(190.65,170.99) --
	(190.66,171.00) --
	(190.71,171.01) --
	(190.95,171.02) --
	(191.56,171.03) --
	(191.60,171.04) --
	(191.68,171.05) --
	(192.96,171.06) --
	(193.12,171.07) --
	(193.75,171.08) --
	(195.41,171.10) --
	(197.23,171.11) --
	(197.76,171.12) --
	(198.21,171.13) --
	(206.81,171.14);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 91.46) --
	( 72.20, 91.48) --
	( 73.58, 91.65) --
	( 75.57, 91.83) --
	( 76.30, 91.83) --
	( 78.93, 91.84) --
	( 79.76, 91.84) --
	( 80.23, 91.85) --
	( 80.38, 91.86) --
	( 82.37, 91.86) --
	( 83.06, 91.87) --
	( 83.59, 91.88) --
	( 83.90, 91.89) --
	( 84.19, 91.90) --
	( 84.29, 91.90) --
	( 84.94, 91.91) --
	( 85.54, 91.91) --
	( 86.03, 91.92) --
	( 86.11, 91.92) --
	( 86.18, 91.92) --
	( 86.56, 91.93) --
	( 86.71, 91.93) --
	( 87.21, 91.94) --
	( 88.25, 91.94) --
	( 88.90, 91.95) --
	( 89.13, 91.96) --
	( 89.19, 92.02) --
	( 91.97, 92.03) --
	( 92.67, 92.04) --
	( 93.39, 92.04) --
	( 93.46, 92.04) --
	( 93.60, 92.05) --
	( 93.73, 92.23) --
	( 94.47, 92.23) --
	( 94.50, 92.23) --
	( 94.56, 92.24) --
	( 94.62, 92.24) --
	( 95.00, 92.25) --
	( 95.09, 92.26) --
	( 95.17, 92.26) --
	( 95.23, 92.26) --
	( 95.37, 92.27) --
	( 95.59, 92.27) --
	( 95.64, 92.27) --
	( 95.86, 92.28) --
	( 96.01, 92.28) --
	( 96.06, 92.29) --
	( 96.27, 92.29) --
	( 96.49, 92.30) --
	( 96.51, 92.30) --
	( 96.71, 92.30) --
	( 96.82, 92.31) --
	( 97.08, 92.31) --
	( 97.22, 92.32) --
	( 97.42, 92.32) --
	( 98.01, 92.33) --
	( 98.24, 92.33) --
	( 98.43, 92.34) --
	( 98.53, 92.34) --
	( 98.72, 92.35) --
	( 98.78, 92.35) --
	( 99.10, 92.35) --
	( 99.37, 92.35) --
	( 99.49, 92.35) --
	( 99.59, 92.36) --
	( 99.63, 92.36) --
	( 99.93, 92.71) --
	( 99.95, 92.72) --
	( 99.98, 92.72) --
	(100.05, 92.72) --
	(100.34, 92.73) --
	(100.37, 92.73) --
	(100.76, 92.74) --
	(100.86, 92.74) --
	(100.95, 92.74) --
	(101.10, 92.74) --
	(101.26, 92.75) --
	(101.30, 92.75) --
	(101.32, 92.76) --
	(101.37, 92.76) --
	(101.72, 92.77) --
	(101.80, 92.79) --
	(102.17, 92.80) --
	(102.20, 92.80) --
	(102.37, 92.80) --
	(102.42, 92.80) --
	(102.46, 92.81) --
	(102.64, 92.81) --
	(102.72, 92.81) --
	(102.76, 92.82) --
	(102.93, 92.82) --
	(103.17, 92.83) --
	(103.33, 92.83) --
	(103.46, 92.84) --
	(103.63, 92.84) --
	(103.64, 92.85) --
	(103.65, 92.92) --
	(103.67, 93.02) --
	(103.87, 93.02) --
	(103.92, 93.02) --
	(104.19, 93.03) --
	(104.38, 93.03) --
	(104.44, 93.04) --
	(104.51, 93.04) --
	(105.01, 93.04) --
	(105.07, 93.05) --
	(105.27, 93.05) --
	(105.50, 93.05) --
	(105.62, 93.06) --
	(105.63, 93.06) --
	(105.72, 93.06) --
	(105.73, 93.06) --
	(106.01, 93.07) --
	(106.20, 93.07) --
	(106.21, 93.07) --
	(106.27, 93.07) --
	(106.31, 93.08) --
	(106.61, 93.09) --
	(106.70, 93.09) --
	(106.99, 93.10) --
	(107.03, 93.10) --
	(107.05, 93.11) --
	(107.14, 93.11) --
	(107.24, 93.11) --
	(107.27, 93.12) --
	(107.28, 93.12) --
	(107.47, 93.12) --
	(107.53, 93.12) --
	(107.56, 93.12) --
	(107.90, 93.13) --
	(107.92, 93.13) --
	(107.95, 93.13) --
	(107.97, 93.13) --
	(108.04, 93.14) --
	(108.10, 93.14) --
	(108.18, 93.14) --
	(108.26, 93.14) --
	(108.49, 93.15) --
	(108.55, 93.15) --
	(108.81, 93.16) --
	(109.01, 93.16) --
	(109.10, 93.17) --
	(109.20, 93.17) --
	(109.30, 93.17) --
	(109.47, 93.17) --
	(109.58, 93.18) --
	(109.59, 93.18) --
	(109.70, 93.20) --
	(109.72, 93.38) --
	(109.75, 93.65) --
	(109.82, 93.67) --
	(109.92, 93.67) --
	(110.00, 93.68) --
	(110.08, 93.68) --
	(110.09, 93.69) --
	(110.11, 93.70) --
	(110.51, 93.70) --
	(110.51, 93.70) --
	(110.54, 93.70) --
	(110.59, 93.71) --
	(110.61, 93.71) --
	(110.63, 93.71) --
	(110.64, 93.75) --
	(110.65, 93.87) --
	(110.67, 93.88) --
	(110.74, 93.88) --
	(110.78, 93.88) --
	(110.79, 93.88) --
	(110.84, 93.88) --
	(110.99, 93.89) --
	(111.02, 93.89) --
	(111.19, 93.89) --
	(111.23, 93.89) --
	(111.25, 93.89) --
	(111.28, 93.90) --
	(111.36, 93.91) --
	(111.41, 93.91) --
	(111.52, 93.91) --
	(111.55, 94.09) --
	(111.61, 94.09) --
	(111.61, 94.09) --
	(111.76, 94.09) --
	(111.94, 94.09) --
	(111.98, 94.09) --
	(112.01, 94.10) --
	(112.05, 94.10) --
	(112.06, 94.10) --
	(112.15, 94.10) --
	(112.19, 94.10) --
	(112.37, 94.11) --
	(112.52, 94.11) --
	(112.57, 94.11) --
	(112.58, 94.11) --
	(112.84, 94.11) --
	(112.89, 94.12) --
	(113.02, 94.17) --
	(113.18, 94.17) --
	(113.20, 94.18) --
	(113.20, 94.18) --
	(113.28, 94.18) --
	(113.40, 94.19) --
	(113.49, 94.19) --
	(113.60, 94.19) --
	(113.91, 94.20) --
	(113.92, 94.20) --
	(113.93, 94.20) --
	(113.95, 94.20) --
	(114.12, 94.20) --
	(114.18, 94.21) --
	(114.19, 94.21) --
	(114.21, 94.22) --
	(114.22, 94.22) --
	(114.35, 94.22) --
	(114.41, 94.22) --
	(114.49, 94.22) --
	(114.54, 94.22) --
	(114.61, 94.23) --
	(114.67, 94.23) --
	(114.71, 94.23) --
	(114.77, 94.23) --
	(114.98, 94.24) --
	(114.99, 94.24) --
	(115.09, 94.29) --
	(115.41, 94.30) --
	(115.58, 94.31) --
	(115.65, 94.31) --
	(115.89, 94.31) --
	(116.14, 94.31) --
	(116.31, 94.31) --
	(116.40, 94.32) --
	(116.52, 94.32) --
	(116.53, 94.32) --
	(116.53, 94.32) --
	(116.72, 94.32) --
	(116.73, 94.39) --
	(116.85, 94.39) --
	(117.30, 94.39) --
	(117.52, 94.39) --
	(117.63, 94.39) --
	(117.68, 94.39) --
	(117.78, 94.40) --
	(117.79, 94.40) --
	(117.79, 94.40) --
	(117.81, 94.40) --
	(117.90, 94.40) --
	(117.94, 94.40) --
	(117.96, 94.41) --
	(117.99, 94.42) --
	(118.02, 94.42) --
	(118.04, 94.42) --
	(118.22, 94.42) --
	(118.27, 94.42) --
	(118.34, 94.42) --
	(118.54, 94.42) --
	(118.58, 94.43) --
	(118.65, 94.60) --
	(118.66, 94.61) --
	(118.95, 94.61) --
	(118.99, 94.61) --
	(119.04, 94.61) --
	(119.20, 94.61) --
	(119.25, 94.61) --
	(119.29, 94.61) --
	(119.44, 94.61) --
	(119.45, 94.62) --
	(119.46, 94.62) --
	(119.56, 94.62) --
	(119.63, 94.62) --
	(119.68, 94.66) --
	(119.74, 94.66) --
	(119.82, 94.66) --
	(119.84, 94.67) --
	(119.94, 94.67) --
	(119.97, 94.67) --
	(120.00, 94.67) --
	(120.02, 94.68) --
	(120.08, 94.68) --
	(120.10, 94.68) --
	(120.17, 94.68) --
	(120.19, 94.68) --
	(120.19, 94.68) --
	(120.20, 94.68) --
	(120.31, 94.68) --
	(120.32, 94.68) --
	(120.42, 94.68) --
	(120.48, 94.68) --
	(120.50, 94.68) --
	(120.52, 94.69) --
	(120.55, 94.69) --
	(120.55, 94.69) --
	(120.59, 94.69) --
	(120.60, 94.69) --
	(120.62, 94.69) --
	(120.63, 94.69) --
	(120.74, 94.69) --
	(120.75, 94.69) --
	(120.78, 94.69) --
	(120.89, 94.69) --
	(121.03, 94.69) --
	(121.04, 94.69) --
	(121.14, 94.69) --
	(121.25, 94.70) --
	(121.33, 94.70) --
	(121.34, 94.70) --
	(121.44, 94.70) --
	(121.45, 94.70) --
	(121.51, 94.70) --
	(121.53, 94.70) --
	(121.54, 94.70) --
	(121.63, 94.70) --
	(121.65, 94.70) --
	(121.67, 94.70) --
	(121.71, 94.70) --
	(121.74, 94.70) --
	(121.77, 94.70) --
	(121.78, 94.70) --
	(121.81, 94.70) --
	(121.88, 94.71) --
	(121.91, 94.71) --
	(122.04, 94.75) --
	(122.06, 94.75) --
	(122.06, 94.76) --
	(122.09, 94.76) --
	(122.10, 94.76) --
	(122.13, 94.76) --
	(122.17, 94.76) --
	(122.21, 94.76) --
	(122.21, 94.76) --
	(122.23, 94.76) --
	(122.24, 94.76) --
	(122.25, 94.76) --
	(122.32, 94.76) --
	(122.33, 94.77) --
	(122.34, 94.77) --
	(122.36, 94.77) --
	(122.38, 94.77) --
	(122.41, 94.77) --
	(122.47, 94.77) --
	(122.51, 94.77) --
	(122.64, 94.77) --
	(122.64, 94.77) --
	(122.68, 94.79) --
	(122.73, 94.80) --
	(122.75, 94.80) --
	(122.81, 94.81) --
	(122.81, 94.81) --
	(122.85, 94.81) --
	(122.86, 94.84) --
	(122.86, 94.84) --
	(122.86, 94.84) --
	(122.86, 94.84) --
	(122.86, 94.85) --
	(122.89, 94.85) --
	(122.91, 94.92) --
	(122.94, 94.92) --
	(123.00, 94.92) --
	(123.04, 94.92) --
	(123.09, 94.92) --
	(123.10, 94.92) --
	(123.14, 94.93) --
	(123.15, 94.93) --
	(123.15, 94.93) --
	(123.18, 94.93) --
	(123.21, 94.93) --
	(123.23, 94.93) --
	(123.25, 94.93) --
	(123.26, 94.93) --
	(123.30, 94.93) --
	(123.33, 94.93) --
	(123.34, 94.94) --
	(123.35, 94.94) --
	(123.38, 94.94) --
	(123.42, 94.94) --
	(123.43, 94.94) --
	(123.44, 94.94) --
	(123.48, 94.94) --
	(123.54, 94.94) --
	(123.55, 94.94) --
	(123.57, 94.94) --
	(123.64, 95.01) --
	(123.64, 95.01) --
	(123.66, 95.01) --
	(123.68, 95.01) --
	(123.71, 95.02) --
	(123.74, 95.02) --
	(123.76, 95.02) --
	(123.78, 95.02) --
	(123.78, 95.02) --
	(123.79, 95.02) --
	(123.87, 95.02) --
	(123.89, 95.02) --
	(123.89, 95.02) --
	(123.93, 95.02) --
	(123.97, 95.02) --
	(123.98, 95.02) --
	(123.99, 95.02) --
	(124.02, 95.02) --
	(124.08, 95.02) --
	(124.09, 95.02) --
	(124.13, 95.02) --
	(124.13, 95.02) --
	(124.15, 95.03) --
	(124.18, 95.03) --
	(124.20, 95.03) --
	(124.22, 95.03) --
	(124.29, 95.03) --
	(124.32, 95.03) --
	(124.32, 95.03) --
	(124.33, 95.03) --
	(124.33, 95.03) --
	(124.39, 95.03) --
	(124.40, 95.03) --
	(124.43, 95.03) --
	(124.48, 95.03) --
	(124.50, 95.03) --
	(124.59, 95.03) --
	(124.59, 95.03) --
	(124.59, 95.03) --
	(124.62, 95.04) --
	(124.62, 95.04) --
	(124.62, 95.04) --
	(124.65, 95.04) --
	(124.66, 95.04) --
	(124.66, 95.04) --
	(124.68, 95.04) --
	(124.68, 95.04) --
	(124.70, 95.04) --
	(124.72, 95.04) --
	(124.75, 95.04) --
	(124.78, 95.04) --
	(124.79, 95.05) --
	(124.81, 95.05) --
	(124.86, 95.05) --
	(124.87, 95.05) --
	(124.92, 95.05) --
	(124.92, 95.05) --
	(124.93, 95.05) --
	(124.97, 95.05) --
	(124.98, 95.05) --
	(124.98, 95.05) --
	(124.99, 95.05) --
	(125.00, 95.05) --
	(125.00, 95.05) --
	(125.02, 95.06) --
	(125.02, 95.06) --
	(125.03, 95.06) --
	(125.06, 95.06) --
	(125.07, 95.06) --
	(125.08, 95.06) --
	(125.09, 95.06) --
	(125.09, 95.06) --
	(125.09, 95.06) --
	(125.09, 95.06) --
	(125.10, 95.06) --
	(125.11, 95.06) --
	(125.11, 95.07) --
	(125.12, 95.07) --
	(125.14, 95.07) --
	(125.15, 95.07) --
	(125.15, 95.07) --
	(125.16, 95.07) --
	(125.18, 95.07) --
	(125.19, 95.07) --
	(125.19, 95.07) --
	(125.21, 95.07) --
	(125.24, 95.07) --
	(125.26, 95.07) --
	(125.27, 95.07) --
	(125.29, 95.07) --
	(125.30, 95.07) --
	(125.31, 95.07) --
	(125.31, 95.07) --
	(125.33, 95.07) --
	(125.33, 95.08) --
	(125.34, 95.08) --
	(125.39, 95.08) --
	(125.39, 95.08) --
	(125.40, 95.08) --
	(125.41, 95.08) --
	(125.42, 95.08) --
	(125.44, 95.08) --
	(125.46, 95.08) --
	(125.46, 95.08) --
	(125.48, 95.08) --
	(125.48, 95.08) --
	(125.49, 95.08) --
	(125.50, 95.08) --
	(125.52, 95.08) --
	(125.54, 95.08) --
	(125.54, 95.09) --
	(125.54, 95.09) --
	(125.56, 95.09) --
	(125.59, 95.09) --
	(125.61, 95.09) --
	(125.63, 95.09) --
	(125.65, 95.09) --
	(125.66, 95.09) --
	(125.66, 95.09) --
	(125.67, 95.11) --
	(125.68, 95.11) --
	(125.72, 95.11) --
	(125.72, 95.11) --
	(125.73, 95.11) --
	(125.74, 95.11) --
	(125.75, 95.11) --
	(125.76, 95.11) --
	(125.77, 95.11) --
	(125.79, 95.11) --
	(125.80, 95.11) --
	(125.81, 95.11) --
	(125.84, 95.11) --
	(125.84, 95.11) --
	(125.86, 95.12) --
	(125.88, 95.12) --
	(125.89, 95.12) --
	(125.90, 95.12) --
	(125.91, 95.12) --
	(125.95, 95.12) --
	(125.97, 95.12) --
	(126.01, 95.12) --
	(126.09, 95.12) --
	(126.10, 95.12) --
	(126.11, 95.12) --
	(126.11, 95.12) --
	(126.12, 95.12) --
	(126.13, 95.12) --
	(126.14, 95.12) --
	(126.15, 95.12) --
	(126.16, 95.13) --
	(126.16, 95.13) --
	(126.17, 95.13) --
	(126.18, 95.13) --
	(126.20, 95.13) --
	(126.20, 95.13) --
	(126.21, 95.13) --
	(126.24, 95.13) --
	(126.25, 95.13) --
	(126.25, 95.13) --
	(126.27, 95.13) --
	(126.31, 95.13) --
	(126.31, 95.13) --
	(126.35, 95.13) --
	(126.35, 95.13) --
	(126.35, 95.13) --
	(126.38, 95.13) --
	(126.38, 95.13) --
	(126.38, 95.14) --
	(126.41, 95.14) --
	(126.41, 95.14) --
	(126.45, 95.14) --
	(126.49, 95.14) --
	(126.49, 95.14) --
	(126.52, 95.14) --
	(126.55, 95.14) --
	(126.56, 95.14) --
	(126.63, 95.14) --
	(126.65, 95.14) --
	(126.67, 95.14) --
	(126.68, 95.14) --
	(126.70, 95.14) --
	(126.73, 95.15) --
	(126.73, 95.15) --
	(126.75, 95.15) --
	(126.76, 95.15) --
	(126.77, 95.15) --
	(126.78, 95.15) --
	(126.79, 95.15) --
	(126.79, 95.15) --
	(126.83, 95.15) --
	(126.83, 95.15) --
	(126.87, 95.15) --
	(126.87, 95.15) --
	(126.88, 95.16) --
	(126.89, 95.16) --
	(126.91, 95.16) --
	(126.91, 95.16) --
	(126.95, 95.16) --
	(126.96, 95.16) --
	(127.03, 95.16) --
	(127.03, 95.16) --
	(127.04, 95.16) --
	(127.05, 95.16) --
	(127.08, 95.16) --
	(127.11, 95.16) --
	(127.13, 95.16) --
	(127.14, 95.16) --
	(127.14, 95.16) --
	(127.15, 95.16) --
	(127.16, 95.16) --
	(127.17, 95.16) --
	(127.17, 95.16) --
	(127.18, 95.17) --
	(127.19, 95.17) --
	(127.23, 95.17) --
	(127.24, 95.17) --
	(127.27, 95.17) --
	(127.29, 95.17) --
	(127.30, 95.17) --
	(127.31, 95.17) --
	(127.32, 95.17) --
	(127.32, 95.17) --
	(127.32, 95.17) --
	(127.33, 95.17) --
	(127.33, 95.17) --
	(127.34, 95.18) --
	(127.35, 95.18) --
	(127.38, 95.18) --
	(127.40, 95.18) --
	(127.40, 95.18) --
	(127.41, 95.18) --
	(127.42, 95.18) --
	(127.42, 95.18) --
	(127.42, 95.18) --
	(127.43, 95.18) --
	(127.49, 95.18) --
	(127.49, 95.18) --
	(127.55, 95.18) --
	(127.57, 95.19) --
	(127.60, 95.19) --
	(127.61, 95.19) --
	(127.62, 95.19) --
	(127.63, 95.19) --
	(127.64, 95.19) --
	(127.64, 95.19) --
	(127.65, 95.19) --
	(127.66, 95.19) --
	(127.66, 95.19) --
	(127.68, 95.19) --
	(127.68, 95.19) --
	(127.70, 95.19) --
	(127.70, 95.19) --
	(127.70, 95.19) --
	(127.71, 95.19) --
	(127.71, 95.20) --
	(127.74, 95.20) --
	(127.74, 95.20) --
	(127.75, 95.20) --
	(127.75, 95.20) --
	(127.77, 95.20) --
	(127.80, 95.20) --
	(127.80, 95.20) --
	(127.81, 95.20) --
	(127.81, 95.20) --
	(127.81, 95.20) --
	(127.84, 95.20) --
	(127.84, 95.20) --
	(127.85, 95.20) --
	(127.88, 95.20) --
	(127.88, 95.21) --
	(127.90, 95.21) --
	(127.91, 95.21) --
	(127.91, 95.21) --
	(127.92, 95.21) --
	(127.93, 95.21) --
	(127.95, 95.21) --
	(127.96, 95.21) --
	(127.96, 95.21) --
	(127.96, 95.21) --
	(127.97, 95.21) --
	(127.99, 95.21) --
	(128.01, 95.21) --
	(128.03, 95.21) --
	(128.04, 95.21) --
	(128.05, 95.21) --
	(128.05, 95.22) --
	(128.06, 95.22) --
	(128.06, 95.22) --
	(128.06, 95.22) --
	(128.06, 95.39) --
	(128.09, 95.39) --
	(128.10, 95.40) --
	(128.11, 95.40) --
	(128.12, 95.40) --
	(128.13, 95.40) --
	(128.14, 95.40) --
	(128.14, 95.40) --
	(128.16, 95.40) --
	(128.17, 95.40) --
	(128.17, 95.40) --
	(128.18, 95.40) --
	(128.20, 95.40) --
	(128.20, 95.40) --
	(128.21, 95.40) --
	(128.21, 95.40) --
	(128.22, 95.40) --
	(128.22, 95.40) --
	(128.23, 95.41) --
	(128.28, 95.41) --
	(128.29, 95.41) --
	(128.30, 95.41) --
	(128.31, 95.41) --
	(128.35, 95.41) --
	(128.36, 95.41) --
	(128.37, 95.41) --
	(128.38, 95.41) --
	(128.39, 95.41) --
	(128.39, 95.41) --
	(128.40, 95.41) --
	(128.40, 95.41) --
	(128.40, 95.41) --
	(128.40, 95.41) --
	(128.41, 95.41) --
	(128.41, 95.41) --
	(128.42, 95.41) --
	(128.42, 95.41) --
	(128.43, 95.42) --
	(128.43, 95.42) --
	(128.43, 95.42) --
	(128.48, 95.42) --
	(128.49, 95.42) --
	(128.49, 95.42) --
	(128.49, 95.42) --
	(128.50, 95.42) --
	(128.50, 95.42) --
	(128.50, 95.42) --
	(128.50, 95.42) --
	(128.51, 95.42) --
	(128.51, 95.42) --
	(128.52, 95.42) --
	(128.52, 95.42) --
	(128.54, 95.43) --
	(128.54, 95.43) --
	(128.54, 95.43) --
	(128.54, 95.43) --
	(128.55, 95.43) --
	(128.58, 95.43) --
	(128.60, 95.61) --
	(128.60, 95.61) --
	(128.61, 95.61) --
	(128.61, 95.61) --
	(128.62, 95.61) --
	(128.62, 95.61) --
	(128.62, 95.61) --
	(128.63, 95.61) --
	(128.67, 95.61) --
	(128.67, 95.61) --
	(128.67, 95.61) --
	(128.67, 95.61) --
	(128.68, 95.61) --
	(128.69, 95.61) --
	(128.70, 95.61) --
	(128.70, 95.61) --
	(128.71, 95.61) --
	(128.73, 95.61) --
	(128.74, 95.62) --
	(128.75, 95.62) --
	(128.75, 95.62) --
	(128.75, 95.62) --
	(128.77, 95.62) --
	(128.77, 95.62) --
	(128.78, 95.62) --
	(128.80, 95.62) --
	(128.80, 95.62) --
	(128.80, 95.62) --
	(128.80, 95.62) --
	(128.82, 95.62) --
	(128.83, 95.62) --
	(128.84, 95.62) --
	(128.84, 95.62) --
	(128.84, 95.62) --
	(128.86, 95.62) --
	(128.86, 95.62) --
	(128.88, 95.63) --
	(128.89, 95.63) --
	(128.90, 95.63) --
	(128.91, 95.63) --
	(128.92, 95.63) --
	(128.93, 95.63) --
	(128.94, 95.63) --
	(128.96, 95.63) --
	(128.96, 95.63) --
	(128.97, 95.63) --
	(128.99, 95.63) --
	(128.99, 95.63) --
	(128.99, 95.63) --
	(128.99, 95.63) --
	(129.00, 95.81) --
	(129.00, 95.81) --
	(129.01, 95.81) --
	(129.02, 95.81) --
	(129.02, 95.81) --
	(129.03, 95.81) --
	(129.03, 95.81) --
	(129.03, 95.81) --
	(129.04, 95.81) --
	(129.05, 95.81) --
	(129.06, 95.99) --
	(129.06, 95.99) --
	(129.08, 95.99) --
	(129.08, 95.99) --
	(129.09, 96.00) --
	(129.09, 96.00) --
	(129.09, 96.00) --
	(129.10, 96.00) --
	(129.11, 96.17) --
	(129.11, 96.17) --
	(129.12, 96.18) --
	(129.12, 96.18) --
	(129.12, 96.18) --
	(129.13, 96.35) --
	(129.14, 96.35) --
	(129.15, 96.35) --
	(129.16, 96.36) --
	(129.17, 96.36) --
	(129.17, 96.36) --
	(129.17, 96.36) --
	(129.18, 96.36) --
	(129.18, 96.36) --
	(129.18, 96.53) --
	(129.19, 96.54) --
	(129.19, 96.54) --
	(129.19, 96.71) --
	(129.20, 96.71) --
	(129.21, 96.71) --
	(129.23, 96.71) --
	(129.24, 96.71) --
	(129.24, 96.72) --
	(129.24, 96.72) --
	(129.26, 96.72) --
	(129.26, 96.72) --
	(129.27, 96.72) --
	(129.31, 96.72) --
	(129.32, 96.72) --
	(129.32, 96.72) --
	(129.32, 96.90) --
	(129.34, 96.90) --
	(129.35, 96.90) --
	(129.35, 96.90) --
	(129.35, 96.90) --
	(129.36, 96.90) --
	(129.36, 96.90) --
	(129.37, 96.90) --
	(129.37, 96.90) --
	(129.37, 96.90) --
	(129.37, 96.90) --
	(129.38, 96.90) --
	(129.39, 96.90) --
	(129.40, 96.90) --
	(129.43, 96.90) --
	(129.44, 96.90) --
	(129.45, 96.91) --
	(129.46, 96.91) --
	(129.47, 96.91) --
	(129.50, 97.08) --
	(129.50, 97.08) --
	(129.54, 97.08) --
	(129.54, 97.08) --
	(129.55, 97.08) --
	(129.55, 97.09) --
	(129.56, 97.09) --
	(129.56, 97.09) --
	(129.56, 97.09) --
	(129.57, 97.09) --
	(129.59, 97.09) --
	(129.63, 97.09) --
	(129.64, 97.09) --
	(129.64, 97.09) --
	(129.65, 97.09) --
	(129.65, 97.09) --
	(129.65, 97.27) --
	(129.70, 97.27) --
	(129.70, 97.45) --
	(129.70, 97.45) --
	(129.73, 97.45) --
	(129.73, 97.45) --
	(129.74, 97.45) --
	(129.74, 97.45) --
	(129.74, 97.45) --
	(129.75, 97.45) --
	(129.76, 97.45) --
	(129.76, 97.45) --
	(129.77, 97.45) --
	(129.77, 97.45) --
	(129.78, 97.45) --
	(129.79, 97.45) --
	(129.80, 97.46) --
	(129.81, 97.46) --
	(129.81, 97.46) --
	(129.82, 97.46) --
	(129.83, 97.46) --
	(129.86, 97.46) --
	(129.87, 97.46) --
	(129.87, 97.46) --
	(129.87, 97.46) --
	(129.88, 97.49) --
	(129.89, 97.49) --
	(129.90, 97.49) --
	(129.90, 97.49) --
	(129.90, 97.49) --
	(129.90, 97.49) --
	(129.92, 97.49) --
	(129.93, 97.49) --
	(129.93, 97.49) --
	(129.94, 97.49) --
	(129.95, 97.49) --
	(129.95, 97.50) --
	(129.95, 97.50) --
	(129.96, 97.50) --
	(129.98, 97.50) --
	(129.98, 97.50) --
	(129.98, 97.50) --
	(129.98, 97.50) --
	(129.98, 97.50) --
	(129.98, 97.50) --
	(130.00, 97.50) --
	(130.00, 97.50) --
	(130.00, 97.50) --
	(130.01, 97.50) --
	(130.03, 97.50) --
	(130.04, 97.51) --
	(130.04, 97.51) --
	(130.05, 97.51) --
	(130.06, 97.51) --
	(130.06, 97.51) --
	(130.07, 97.51) --
	(130.07, 97.51) --
	(130.09, 97.51) --
	(130.09, 97.51) --
	(130.09, 97.51) --
	(130.09, 97.51) --
	(130.09, 97.51) --
	(130.10, 97.51) --
	(130.10, 97.51) --
	(130.11, 97.51) --
	(130.11, 97.51) --
	(130.15, 97.51) --
	(130.16, 97.51) --
	(130.17, 97.51) --
	(130.17, 97.52) --
	(130.18, 97.52) --
	(130.19, 97.52) --
	(130.20, 97.52) --
	(130.20, 97.52) --
	(130.20, 97.52) --
	(130.20, 97.52) --
	(130.21, 97.52) --
	(130.22, 97.52) --
	(130.22, 97.52) --
	(130.23, 97.52) --
	(130.24, 97.53) --
	(130.24, 97.53) --
	(130.24, 97.53) --
	(130.25, 97.53) --
	(130.26, 97.53) --
	(130.26, 97.53) --
	(130.29, 97.53) --
	(130.30, 97.53) --
	(130.32, 97.53) --
	(130.34, 97.53) --
	(130.34, 97.53) --
	(130.35, 97.53) --
	(130.35, 97.53) --
	(130.35, 97.53) --
	(130.37, 97.53) --
	(130.38, 97.53) --
	(130.39, 97.54) --
	(130.42, 97.54) --
	(130.42, 97.54) --
	(130.42, 97.54) --
	(130.42, 97.54) --
	(130.42, 97.54) --
	(130.43, 97.54) --
	(130.44, 97.54) --
	(130.45, 97.54) --
	(130.47, 97.54) --
	(130.47, 97.54) --
	(130.48, 97.54) --
	(130.50, 97.54) --
	(130.52, 97.54) --
	(130.52, 97.54) --
	(130.52, 97.54) --
	(130.52, 97.54) --
	(130.53, 97.54) --
	(130.53, 97.55) --
	(130.54, 97.55) --
	(130.54, 97.55) --
	(130.56, 97.72) --
	(130.57, 97.72) --
	(130.57, 97.72) --
	(130.58, 97.72) --
	(130.58, 97.73) --
	(130.58, 97.73) --
	(130.59, 97.73) --
	(130.60, 97.73) --
	(130.60, 97.73) --
	(130.60, 97.73) --
	(130.61, 97.73) --
	(130.61, 97.73) --
	(130.64, 97.73) --
	(130.64, 97.73) --
	(130.64, 97.73) --
	(130.65, 97.73) --
	(130.66, 97.73) --
	(130.66, 97.73) --
	(130.69, 97.73) --
	(130.69, 97.74) --
	(130.69, 97.74) --
	(130.70, 97.74) --
	(130.71, 97.74) --
	(130.72, 97.74) --
	(130.73, 97.74) --
	(130.75, 97.74) --
	(130.76, 97.74) --
	(130.76, 97.74) --
	(130.76, 97.74) --
	(130.78, 97.74) --
	(130.79, 97.74) --
	(130.80, 97.74) --
	(130.81, 97.75) --
	(130.82, 97.75) --
	(130.82, 97.75) --
	(130.83, 97.75) --
	(130.83, 97.75) --
	(130.85, 97.75) --
	(130.85, 97.75) --
	(130.85, 97.75) --
	(130.86, 97.75) --
	(130.86, 97.75) --
	(130.86, 97.75) --
	(130.87, 97.75) --
	(130.87, 97.75) --
	(130.90, 97.75) --
	(130.90, 97.75) --
	(130.91, 97.75) --
	(130.91, 97.93) --
	(130.92, 97.93) --
	(130.93, 97.93) --
	(130.93, 97.93) --
	(130.93, 97.93) --
	(130.94, 97.93) --
	(130.95, 97.93) --
	(130.97, 97.93) --
	(130.97, 97.94) --
	(130.98, 97.94) --
	(130.98, 97.94) --
	(130.98, 97.94) --
	(130.99, 97.94) --
	(130.99, 97.94) --
	(130.99, 97.94) --
	(130.99, 97.94) --
	(131.01, 97.94) --
	(131.01, 97.94) --
	(131.02, 97.94) --
	(131.03, 97.94) --
	(131.04, 97.94) --
	(131.05, 97.94) --
	(131.05, 97.94) --
	(131.05, 97.94) --
	(131.05, 97.94) --
	(131.06, 97.94) --
	(131.06, 97.95) --
	(131.07, 97.95) --
	(131.09, 97.95) --
	(131.09, 97.95) --
	(131.10, 97.95) --
	(131.11, 97.95) --
	(131.11, 97.95) --
	(131.11, 97.95) --
	(131.12, 97.95) --
	(131.12, 97.95) --
	(131.13, 97.95) --
	(131.14, 97.95) --
	(131.14, 97.95) --
	(131.15, 97.95) --
	(131.16, 97.95) --
	(131.16, 97.95) --
	(131.17, 97.95) --
	(131.17, 97.95) --
	(131.18, 97.95) --
	(131.18, 97.96) --
	(131.19, 97.96) --
	(131.21, 97.96) --
	(131.21, 97.96) --
	(131.22, 97.96) --
	(131.23, 97.96) --
	(131.24, 97.96) --
	(131.24, 97.96) --
	(131.25, 97.96) --
	(131.26, 97.96) --
	(131.27, 97.96) --
	(131.28, 97.96) --
	(131.28, 97.96) --
	(131.28, 97.96) --
	(131.31, 98.14) --
	(131.31, 98.14) --
	(131.31, 98.14) --
	(131.31, 98.14) --
	(131.32, 98.32) --
	(131.34, 98.32) --
	(131.35, 98.50) --
	(131.36, 98.50) --
	(131.36, 98.67) --
	(131.37, 98.67) --
	(131.37, 98.67) --
	(131.38, 98.67) --
	(131.38, 98.67) --
	(131.39, 98.67) --
	(131.40, 98.68) --
	(131.40, 98.68) --
	(131.41, 98.68) --
	(131.41, 98.85) --
	(131.41, 98.85) --
	(131.42, 98.85) --
	(131.42, 98.85) --
	(131.42, 98.85) --
	(131.42, 98.86) --
	(131.43, 98.86) --
	(131.43, 99.03) --
	(131.44, 99.03) --
	(131.44, 99.03) --
	(131.45, 99.04) --
	(131.45, 99.04) --
	(131.46, 99.04) --
	(131.46, 99.04) --
	(131.47, 99.04) --
	(131.47, 99.04) --
	(131.47, 99.04) --
	(131.49, 99.04) --
	(131.50, 99.04) --
	(131.50, 99.04) --
	(131.51, 99.04) --
	(131.52, 99.04) --
	(131.53, 99.04) --
	(131.53, 99.22) --
	(131.54, 99.22) --
	(131.55, 99.22) --
	(131.56, 99.22) --
	(131.57, 99.22) --
	(131.57, 99.22) --
	(131.58, 99.22) --
	(131.58, 99.22) --
	(131.58, 99.22) --
	(131.60, 99.22) --
	(131.60, 99.22) --
	(131.60, 99.22) --
	(131.60, 99.22) --
	(131.62, 99.40) --
	(131.62, 99.40) --
	(131.62, 99.40) --
	(131.62, 99.40) --
	(131.62, 99.40) --
	(131.63, 99.41) --
	(131.63, 99.58) --
	(131.63, 99.58) --
	(131.64, 99.58) --
	(131.64, 99.58) --
	(131.65, 99.59) --
	(131.67, 99.59) --
	(131.67, 99.59) --
	(131.67, 99.59) --
	(131.67, 99.76) --
	(131.68, 99.76) --
	(131.68, 99.76) --
	(131.68, 99.94) --
	(131.68, 99.94) --
	(131.68, 99.94) --
	(131.69, 99.94) --
	(131.70, 99.94) --
	(131.70,100.12) --
	(131.70,100.30) --
	(131.70,100.30) --
	(131.71,100.30) --
	(131.71,100.30) --
	(131.74,100.30) --
	(131.74,100.30) --
	(131.74,100.30) --
	(131.75,100.30) --
	(131.75,100.30) --
	(131.76,100.48) --
	(131.78,100.65) --
	(131.78,100.65) --
	(131.78,100.83) --
	(131.80,100.83) --
	(131.81,100.83) --
	(131.81,100.83) --
	(131.81,100.83) --
	(131.82,100.83) --
	(131.83,100.83) --
	(131.84,100.84) --
	(131.84,100.84) --
	(131.86,100.84) --
	(131.86,100.84) --
	(131.86,100.84) --
	(131.86,101.01) --
	(131.86,101.01) --
	(131.87,101.19) --
	(131.87,101.19) --
	(131.87,101.19) --
	(131.87,101.19) --
	(131.88,101.19) --
	(131.89,101.19) --
	(131.90,101.37) --
	(131.90,101.37) --
	(131.90,101.37) --
	(131.90,101.55) --
	(131.91,101.55) --
	(131.91,101.55) --
	(131.92,101.73) --
	(131.92,101.73) --
	(131.93,101.73) --
	(131.93,101.73) --
	(131.93,101.73) --
	(131.94,101.73) --
	(131.94,101.73) --
	(131.95,101.73) --
	(131.96,101.73) --
	(131.97,101.91) --
	(131.99,101.91) --
	(132.00,101.91) --
	(132.00,101.91) --
	(132.00,102.09) --
	(132.01,102.09) --
	(132.01,102.09) --
	(132.03,102.09) --
	(132.03,102.09) --
	(132.03,102.09) --
	(132.04,102.09) --
	(132.04,102.27) --
	(132.05,102.27) --
	(132.05,102.44) --
	(132.05,102.45) --
	(132.06,102.45) --
	(132.06,102.45) --
	(132.07,102.45) --
	(132.07,102.45) --
	(132.08,102.45) --
	(132.08,102.62) --
	(132.08,102.63) --
	(132.09,102.63) --
	(132.09,102.63) --
	(132.09,102.63) --
	(132.09,102.63) --
	(132.09,102.63) --
	(132.10,102.63) --
	(132.10,102.63) --
	(132.10,102.63) --
	(132.10,102.63) --
	(132.11,102.63) --
	(132.11,102.63) --
	(132.11,102.63) --
	(132.11,102.63) --
	(132.11,102.63) --
	(132.12,102.81) --
	(132.12,102.93) --
	(132.13,102.93) --
	(132.13,102.93) --
	(132.13,102.94) --
	(132.13,103.00) --
	(132.14,103.00) --
	(132.14,103.18) --
	(132.14,103.18) --
	(132.15,103.18) --
	(132.16,103.18) --
	(132.18,103.18) --
	(132.19,103.18) --
	(132.19,103.18) --
	(132.20,103.18) --
	(132.20,103.18) --
	(132.21,103.18) --
	(132.21,103.18) --
	(132.21,103.18) --
	(132.22,103.18) --
	(132.23,103.18) --
	(132.24,103.18) --
	(132.25,103.19) --
	(132.25,103.19) --
	(132.25,103.19) --
	(132.26,103.19) --
	(132.26,103.19) --
	(132.26,103.19) --
	(132.27,103.49) --
	(132.27,103.49) --
	(132.27,103.49) --
	(132.27,103.49) --
	(132.27,103.49) --
	(132.28,103.49) --
	(132.28,103.55) --
	(132.29,103.55) --
	(132.29,103.68) --
	(132.29,103.68) --
	(132.30,103.74) --
	(132.30,103.74) --
	(132.31,103.74) --
	(132.31,103.74) --
	(132.31,103.74) --
	(132.32,103.74) --
	(132.32,103.74) --
	(132.32,103.75) --
	(132.32,103.75) --
	(132.33,103.87) --
	(132.34,103.87) --
	(132.34,103.87) --
	(132.34,103.93) --
	(132.36,103.94) --
	(132.36,103.94) --
	(132.36,103.94) --
	(132.36,104.06) --
	(132.37,104.13) --
	(132.37,104.13) --
	(132.37,104.13) --
	(132.38,104.13) --
	(132.39,104.13) --
	(132.39,104.13) --
	(132.39,104.13) --
	(132.41,104.19) --
	(132.41,104.19) --
	(132.42,104.19) --
	(132.42,104.32) --
	(132.43,104.32) --
	(132.43,104.32) --
	(132.43,104.32) --
	(132.45,104.49) --
	(132.45,104.50) --
	(132.46,104.50) --
	(132.47,104.67) --
	(132.47,104.67) --
	(132.47,104.67) --
	(132.47,104.67) --
	(132.47,104.80) --
	(132.49,104.86) --
	(132.50,104.86) --
	(132.51,104.86) --
	(132.51,105.04) --
	(132.51,105.04) --
	(132.51,105.04) --
	(132.52,105.04) --
	(132.52,105.04) --
	(132.53,105.04) --
	(132.53,105.04) --
	(132.53,105.04) --
	(132.54,105.04) --
	(132.55,105.05) --
	(132.56,105.05) --
	(132.58,105.22) --
	(132.58,105.22) --
	(132.59,105.23) --
	(132.59,105.23) --
	(132.59,105.23) --
	(132.59,105.23) --
	(132.60,105.23) --
	(132.61,105.23) --
	(132.62,105.23) --
	(132.62,105.24) --
	(132.62,105.24) --
	(132.63,105.42) --
	(132.63,105.42) --
	(132.63,105.54) --
	(132.63,105.54) --
	(132.63,105.54) --
	(132.64,105.72) --
	(132.65,105.72) --
	(132.65,105.72) --
	(132.65,105.72) --
	(132.65,105.72) --
	(132.65,105.79) --
	(132.65,105.79) --
	(132.66,105.79) --
	(132.66,105.79) --
	(132.68,105.79) --
	(132.68,105.79) --
	(132.69,105.79) --
	(132.69,105.79) --
	(132.70,105.79) --
	(132.71,105.79) --
	(132.71,105.79) --
	(132.71,105.79) --
	(132.72,105.79) --
	(132.72,105.79) --
	(132.72,105.80) --
	(132.72,105.80) --
	(132.73,105.80) --
	(132.73,105.80) --
	(132.73,105.80) --
	(132.74,105.80) --
	(132.74,105.80) --
	(132.74,105.80) --
	(132.75,105.80) --
	(132.76,105.98) --
	(132.77,105.98) --
	(132.77,105.98) --
	(132.77,105.98) --
	(132.78,105.98) --
	(132.78,106.16) --
	(132.78,106.16) --
	(132.78,106.16) --
	(132.78,106.16) --
	(132.79,106.16) --
	(132.79,106.16) --
	(132.80,106.16) --
	(132.80,106.16) --
	(132.81,106.16) --
	(132.81,106.16) --
	(132.81,106.16) --
	(132.81,106.16) --
	(132.83,106.34) --
	(132.83,106.34) --
	(132.84,106.34) --
	(132.84,106.34) --
	(132.84,106.34) --
	(132.84,106.34) --
	(132.84,106.52) --
	(132.86,106.52) --
	(132.87,106.52) --
	(132.87,106.52) --
	(132.88,106.52) --
	(132.88,106.52) --
	(132.89,106.52) --
	(132.89,106.52) --
	(132.89,106.52) --
	(132.89,106.52) --
	(132.90,106.52) --
	(132.90,106.52) --
	(132.91,106.52) --
	(132.92,106.53) --
	(132.92,106.53) --
	(132.93,106.53) --
	(132.93,106.53) --
	(132.93,106.53) --
	(132.93,106.53) --
	(132.94,106.53) --
	(132.94,106.60) --
	(132.95,106.60) --
	(132.95,106.60) --
	(132.95,106.60) --
	(132.97,106.60) --
	(132.98,106.60) --
	(132.98,106.60) --
	(132.98,106.60) --
	(132.98,106.61) --
	(132.99,106.61) --
	(133.00,106.61) --
	(133.00,106.61) --
	(133.01,106.61) --
	(133.01,106.61) --
	(133.01,106.61) --
	(133.03,106.61) --
	(133.04,106.61) --
	(133.04,106.61) --
	(133.04,106.61) --
	(133.04,106.61) --
	(133.04,106.61) --
	(133.05,106.61) --
	(133.05,106.61) --
	(133.06,106.61) --
	(133.06,106.62) --
	(133.06,106.62) --
	(133.08,106.62) --
	(133.09,106.62) --
	(133.09,106.62) --
	(133.09,106.62) --
	(133.10,106.62) --
	(133.11,106.62) --
	(133.11,106.62) --
	(133.12,106.62) --
	(133.12,106.62) --
	(133.12,106.62) --
	(133.13,106.62) --
	(133.13,106.62) --
	(133.14,106.63) --
	(133.15,106.63) --
	(133.15,106.63) --
	(133.16,106.63) --
	(133.16,106.63) --
	(133.16,106.63) --
	(133.17,106.80) --
	(133.17,106.81) --
	(133.17,106.81) --
	(133.18,106.81) --
	(133.18,106.81) --
	(133.19,106.98) --
	(133.19,106.99) --
	(133.20,106.99) --
	(133.20,106.99) --
	(133.20,106.99) --
	(133.20,106.99) --
	(133.20,106.99) --
	(133.21,106.99) --
	(133.22,106.99) --
	(133.22,107.17) --
	(133.23,107.17) --
	(133.24,107.17) --
	(133.24,107.17) --
	(133.24,107.17) --
	(133.25,107.17) --
	(133.25,107.17) --
	(133.25,107.17) --
	(133.26,107.17) --
	(133.26,107.17) --
	(133.26,107.17) --
	(133.26,107.17) --
	(133.27,107.35) --
	(133.27,107.35) --
	(133.27,107.35) --
	(133.29,107.35) --
	(133.29,107.35) --
	(133.29,107.35) --
	(133.29,107.36) --
	(133.30,107.36) --
	(133.30,107.36) --
	(133.30,107.36) --
	(133.31,107.36) --
	(133.31,107.36) --
	(133.32,107.36) --
	(133.32,107.36) --
	(133.32,107.36) --
	(133.33,107.36) --
	(133.33,107.37) --
	(133.33,107.37) --
	(133.34,107.37) --
	(133.34,107.37) --
	(133.34,107.37) --
	(133.35,107.37) --
	(133.35,107.37) --
	(133.35,107.37) --
	(133.35,107.38) --
	(133.36,107.38) --
	(133.36,107.38) --
	(133.37,107.38) --
	(133.37,107.38) --
	(133.37,107.38) --
	(133.38,107.38) --
	(133.38,107.38) --
	(133.39,107.38) --
	(133.39,107.38) --
	(133.39,107.38) --
	(133.40,107.38) --
	(133.41,107.38) --
	(133.42,107.38) --
	(133.42,107.38) --
	(133.42,107.38) --
	(133.43,107.39) --
	(133.44,107.39) --
	(133.45,107.39) --
	(133.46,107.56) --
	(133.46,107.56) --
	(133.46,107.56) --
	(133.46,107.56) --
	(133.46,107.56) --
	(133.47,107.57) --
	(133.47,107.57) --
	(133.47,107.57) --
	(133.48,107.57) --
	(133.48,107.57) --
	(133.48,107.57) --
	(133.48,107.74) --
	(133.49,107.75) --
	(133.49,107.75) --
	(133.49,107.75) --
	(133.49,107.75) --
	(133.50,107.75) --
	(133.50,107.75) --
	(133.51,107.92) --
	(133.51,107.93) --
	(133.51,107.93) --
	(133.52,108.10) --
	(133.52,108.10) --
	(133.52,108.11) --
	(133.53,108.11) --
	(133.54,108.11) --
	(133.55,108.28) --
	(133.55,108.28) --
	(133.55,108.29) --
	(133.56,108.29) --
	(133.56,108.29) --
	(133.56,108.29) --
	(133.56,108.29) --
	(133.57,108.29) --
	(133.57,108.30) --
	(133.57,108.30) --
	(133.58,108.47) --
	(133.58,108.65) --
	(133.59,108.65) --
	(133.59,108.65) --
	(133.59,108.65) --
	(133.60,108.83) --
	(133.60,108.83) --
	(133.60,108.83) --
	(133.60,108.83) --
	(133.60,108.83) --
	(133.60,108.84) --
	(133.60,108.86) --
	(133.61,109.04) --
	(133.61,109.21) --
	(133.61,109.21) --
	(133.62,109.21) --
	(133.62,109.39) --
	(133.63,109.39) --
	(133.63,109.39) --
	(133.64,109.39) --
	(133.64,109.39) --
	(133.64,109.39) --
	(133.64,109.39) --
	(133.64,109.39) --
	(133.65,109.40) --
	(133.65,109.40) --
	(133.65,109.40) --
	(133.65,109.40) --
	(133.66,109.40) --
	(133.67,109.40) --
	(133.68,109.57) --
	(133.68,109.58) --
	(133.69,109.58) --
	(133.69,109.75) --
	(133.69,109.75) --
	(133.69,109.75) --
	(133.69,109.75) --
	(133.70,109.76) --
	(133.70,109.76) --
	(133.70,109.76) --
	(133.71,109.76) --
	(133.71,109.76) --
	(133.72,109.93) --
	(133.72,109.93) --
	(133.72,109.94) --
	(133.72,110.11) --
	(133.73,110.29) --
	(133.73,110.29) --
	(133.73,110.29) --
	(133.73,110.29) --
	(133.73,110.29) --
	(133.73,110.30) --
	(133.73,110.30) --
	(133.74,110.30) --
	(133.75,110.30) --
	(133.75,110.48) --
	(133.76,110.48) --
	(133.76,110.48) --
	(133.77,110.66) --
	(133.77,110.66) --
	(133.77,110.66) --
	(133.78,110.66) --
	(133.78,110.66) --
	(133.78,110.66) --
	(133.78,110.66) --
	(133.78,110.84) --
	(133.78,110.84) --
	(133.79,111.02) --
	(133.79,111.19) --
	(133.80,111.19) --
	(133.80,111.21) --
	(133.80,111.21) --
	(133.81,111.21) --
	(133.83,111.39) --
	(133.83,111.56) --
	(133.83,111.56) --
	(133.84,111.74) --
	(133.84,111.92) --
	(133.84,111.92) --
	(133.84,112.09) --
	(133.86,112.09) --
	(133.86,112.09) --
	(133.86,112.10) --
	(133.86,112.10) --
	(133.87,112.10) --
	(133.87,112.11) --
	(133.87,112.11) --
	(133.88,112.11) --
	(133.89,112.11) --
	(133.89,112.11) --
	(133.89,112.11) --
	(133.90,112.28) --
	(133.91,112.46) --
	(133.92,112.46) --
	(133.93,112.46) --
	(133.93,112.46) --
	(133.93,112.46) --
	(133.93,112.82) --
	(133.94,112.82) --
	(133.94,112.82) --
	(133.95,112.82) --
	(133.95,112.99) --
	(133.96,112.99) --
	(133.96,113.17) --
	(133.96,113.18) --
	(133.97,113.18) --
	(133.97,113.18) --
	(133.98,113.18) --
	(133.98,113.18) --
	(133.98,113.36) --
	(133.99,113.53) --
	(133.99,113.53) --
	(133.99,113.53) --
	(133.99,113.54) --
	(134.00,113.71) --
	(134.00,113.71) --
	(134.00,113.71) --
	(134.01,113.89) --
	(134.01,113.89) --
	(134.02,113.89) --
	(134.02,114.07) --
	(134.02,114.07) --
	(134.03,114.07) --
	(134.04,114.07) --
	(134.04,114.07) --
	(134.05,114.07) --
	(134.05,114.07) --
	(134.06,114.07) --
	(134.07,114.25) --
	(134.07,114.25) --
	(134.07,114.25) --
	(134.07,114.25) --
	(134.08,114.25) --
	(134.08,114.25) --
	(134.09,114.25) --
	(134.09,114.25) --
	(134.09,114.43) --
	(134.10,114.61) --
	(134.10,114.61) --
	(134.10,114.61) --
	(134.10,114.78) --
	(134.11,114.78) --
	(134.11,114.96) --
	(134.11,114.96) --
	(134.11,114.96) --
	(134.11,115.14) --
	(134.11,115.14) --
	(134.12,115.14) --
	(134.13,115.14) --
	(134.13,115.14) --
	(134.13,115.15) --
	(134.13,115.33) --
	(134.14,115.33) --
	(134.14,115.33) --
	(134.14,115.33) --
	(134.16,115.34) --
	(134.16,115.34) --
	(134.16,115.34) --
	(134.17,115.34) --
	(134.18,115.34) --
	(134.18,115.34) --
	(134.18,115.34) --
	(134.18,115.34) --
	(134.19,115.52) --
	(134.20,115.52) --
	(134.20,115.53) --
	(134.21,115.53) --
	(134.21,115.53) --
	(134.21,115.53) --
	(134.21,115.53) --
	(134.22,115.53) --
	(134.22,115.53) --
	(134.22,115.53) --
	(134.22,115.53) --
	(134.23,115.54) --
	(134.23,115.54) --
	(134.23,115.54) --
	(134.24,115.54) --
	(134.24,115.54) --
	(134.24,115.54) --
	(134.24,115.54) --
	(134.24,115.54) --
	(134.24,115.72) --
	(134.25,115.72) --
	(134.27,115.72) --
	(134.27,115.72) --
	(134.27,115.72) --
	(134.27,115.73) --
	(134.27,115.73) --
	(134.27,115.73) --
	(134.27,115.73) --
	(134.29,115.73) --
	(134.29,115.73) --
	(134.29,115.73) --
	(134.29,115.74) --
	(134.30,115.74) --
	(134.30,115.75) --
	(134.30,115.75) --
	(134.30,115.75) --
	(134.31,115.75) --
	(134.32,115.75) --
	(134.32,115.75) --
	(134.32,115.75) --
	(134.32,115.76) --
	(134.32,115.76) --
	(134.32,115.76) --
	(134.33,115.76) --
	(134.33,115.76) --
	(134.34,115.76) --
	(134.34,115.76) --
	(134.35,115.76) --
	(134.36,115.94) --
	(134.36,115.94) --
	(134.36,115.94) --
	(134.38,115.94) --
	(134.38,115.94) --
	(134.38,115.94) --
	(134.38,115.94) --
	(134.39,115.94) --
	(134.39,115.95) --
	(134.40,115.95) --
	(134.40,115.95) --
	(134.41,115.95) --
	(134.41,115.95) --
	(134.42,115.95) --
	(134.43,115.95) --
	(134.43,115.95) --
	(134.43,115.95) --
	(134.43,115.95) --
	(134.44,115.95) --
	(134.44,116.13) --
	(134.44,116.13) --
	(134.44,116.13) --
	(134.45,116.13) --
	(134.45,116.13) --
	(134.46,116.13) --
	(134.46,116.14) --
	(134.46,116.14) --
	(134.46,116.14) --
	(134.47,116.14) --
	(134.47,116.14) --
	(134.49,116.14) --
	(134.49,116.14) --
	(134.50,116.14) --
	(134.50,116.14) --
	(134.51,116.14) --
	(134.51,116.14) --
	(134.51,116.14) --
	(134.51,116.32) --
	(134.52,116.32) --
	(134.52,116.32) --
	(134.52,116.32) --
	(134.52,116.32) --
	(134.52,116.32) --
	(134.52,116.32) --
	(134.53,116.32) --
	(134.53,116.32) --
	(134.53,116.32) --
	(134.53,116.32) --
	(134.54,116.33) --
	(134.54,116.33) --
	(134.54,116.33) --
	(134.54,116.33) --
	(134.55,116.33) --
	(134.55,116.33) --
	(134.55,116.33) --
	(134.56,116.33) --
	(134.56,116.33) --
	(134.56,116.33) --
	(134.56,116.33) --
	(134.57,116.33) --
	(134.57,116.34) --
	(134.57,116.34) --
	(134.58,116.34) --
	(134.59,116.34) --
	(134.59,116.34) --
	(134.59,116.34) --
	(134.59,116.34) --
	(134.59,116.35) --
	(134.59,116.35) --
	(134.60,116.35) --
	(134.60,116.35) --
	(134.60,116.35) --
	(134.61,116.35) --
	(134.61,116.35) --
	(134.62,116.35) --
	(134.62,116.35) --
	(134.62,116.36) --
	(134.63,116.36) --
	(134.63,116.36) --
	(134.63,116.36) --
	(134.63,116.36) --
	(134.63,116.36) --
	(134.63,116.36) --
	(134.64,116.36) --
	(134.64,116.36) --
	(134.64,116.54) --
	(134.64,116.56) --
	(134.65,116.56) --
	(134.65,116.56) --
	(134.66,116.56) --
	(134.66,116.56) --
	(134.66,116.56) --
	(134.66,116.74) --
	(134.67,116.74) --
	(134.67,116.74) --
	(134.68,116.74) --
	(134.68,116.74) --
	(134.68,116.74) --
	(134.69,116.74) --
	(134.69,116.74) --
	(134.69,116.74) --
	(134.70,116.75) --
	(134.70,116.92) --
	(134.71,116.92) --
	(134.71,116.92) --
	(134.71,116.92) --
	(134.71,116.93) --
	(134.71,116.93) --
	(134.71,116.93) --
	(134.71,116.93) --
	(134.72,117.10) --
	(134.72,117.10) --
	(134.72,117.11) --
	(134.72,117.11) --
	(134.72,117.11) --
	(134.73,117.11) --
	(134.73,117.15) --
	(134.73,117.15) --
	(134.74,117.33) --
	(134.74,117.33) --
	(134.74,117.33) --
	(134.74,117.33) --
	(134.75,117.51) --
	(134.75,117.68) --
	(134.75,117.68) --
	(134.75,117.68) --
	(134.75,117.86) --
	(134.75,117.86) --
	(134.75,117.86) --
	(134.75,117.86) --
	(134.75,117.86) --
	(134.76,117.86) --
	(134.76,117.86) --
	(134.77,117.86) --
	(134.77,117.86) --
	(134.77,117.87) --
	(134.77,118.04) --
	(134.77,118.04) --
	(134.78,118.04) --
	(134.78,118.04) --
	(134.78,118.22) --
	(134.78,118.22) --
	(134.79,118.22) --
	(134.79,118.40) --
	(134.79,118.40) --
	(134.80,118.57) --
	(134.81,118.58) --
	(134.81,118.58) --
	(134.81,118.58) --
	(134.81,118.58) --
	(134.82,118.58) --
	(134.82,118.58) --
	(134.83,118.58) --
	(134.84,118.58) --
	(134.84,118.58) --
	(134.84,118.76) --
	(134.84,118.76) --
	(134.84,118.94) --
	(134.84,118.94) --
	(134.84,118.94) --
	(134.85,118.94) --
	(134.85,118.94) --
	(134.85,118.94) --
	(134.85,118.94) --
	(134.86,118.94) --
	(134.86,118.94) --
	(134.86,118.94) --
	(134.86,118.94) --
	(134.87,118.94) --
	(134.87,118.95) --
	(134.87,118.95) --
	(134.88,118.95) --
	(134.88,118.95) --
	(134.88,119.02) --
	(134.88,119.02) --
	(134.88,119.02) --
	(134.88,119.02) --
	(134.89,119.20) --
	(134.89,119.37) --
	(134.89,119.50) --
	(134.90,119.50) --
	(134.90,119.50) --
	(134.90,119.50) --
	(134.91,119.50) --
	(134.91,119.50) --
	(134.91,119.50) --
	(134.92,119.50) --
	(134.92,119.50) --
	(134.92,119.50) --
	(134.92,119.50) --
	(134.93,119.68) --
	(134.93,119.68) --
	(134.94,119.68) --
	(134.94,119.68) --
	(134.94,119.68) --
	(134.94,119.68) --
	(134.94,119.68) --
	(134.94,119.68) --
	(134.94,119.69) --
	(134.95,119.86) --
	(134.95,119.86) --
	(134.95,119.93) --
	(134.95,119.93) --
	(134.95,120.28) --
	(134.95,120.28) --
	(134.96,120.28) --
	(134.97,120.28) --
	(134.97,120.28) --
	(134.97,120.28) --
	(134.97,120.46) --
	(134.97,120.46) --
	(134.97,120.64) --
	(134.98,120.81) --
	(134.98,120.82) --
	(134.98,120.82) --
	(134.98,120.82) --
	(134.98,120.82) --
	(134.98,120.82) --
	(134.98,120.82) --
	(134.99,120.82) --
	(134.99,120.82) --
	(134.99,120.82) --
	(135.00,120.82) --
	(135.00,120.82) --
	(135.00,120.82) --
	(135.00,120.82) --
	(135.00,120.95) --
	(135.01,120.95) --
	(135.02,121.12) --
	(135.02,121.30) --
	(135.02,121.30) --
	(135.02,121.36) --
	(135.03,121.36) --
	(135.03,121.36) --
	(135.04,121.37) --
	(135.04,121.37) --
	(135.04,121.37) --
	(135.05,121.49) --
	(135.05,121.67) --
	(135.05,121.67) --
	(135.06,121.67) --
	(135.07,121.67) --
	(135.07,121.84) --
	(135.07,121.85) --
	(135.07,121.85) --
	(135.07,122.02) --
	(135.07,122.02) --
	(135.09,122.02) --
	(135.09,122.03) --
	(135.09,122.03) --
	(135.10,122.20) --
	(135.10,122.20) --
	(135.10,122.20) --
	(135.10,122.21) --
	(135.11,122.21) --
	(135.11,122.32) --
	(135.11,122.39) --
	(135.11,122.39) --
	(135.12,122.39) --
	(135.12,122.39) --
	(135.13,122.39) --
	(135.13,122.56) --
	(135.13,122.57) --
	(135.13,122.57) --
	(135.13,122.57) --
	(135.13,122.57) --
	(135.14,122.74) --
	(135.14,122.74) --
	(135.14,122.74) --
	(135.14,122.74) --
	(135.15,122.75) --
	(135.15,122.75) --
	(135.15,122.75) --
	(135.15,122.75) --
	(135.16,122.75) --
	(135.18,122.92) --
	(135.18,122.92) --
	(135.18,123.10) --
	(135.19,123.10) --
	(135.19,123.10) --
	(135.19,123.10) --
	(135.19,123.10) --
	(135.19,123.28) --
	(135.20,123.28) --
	(135.20,123.28) --
	(135.20,123.28) --
	(135.20,123.46) --
	(135.21,123.46) --
	(135.21,123.46) --
	(135.22,123.58) --
	(135.23,123.58) --
	(135.23,123.58) --
	(135.23,123.76) --
	(135.24,123.76) --
	(135.24,123.76) --
	(135.25,123.76) --
	(135.25,124.00) --
	(135.25,124.00) --
	(135.26,124.01) --
	(135.27,124.01) --
	(135.27,124.01) --
	(135.27,124.01) --
	(135.27,124.18) --
	(135.27,124.18) --
	(135.27,124.19) --
	(135.27,124.19) --
	(135.28,124.19) --
	(135.28,124.19) --
	(135.29,124.19) --
	(135.29,124.36) --
	(135.29,124.37) --
	(135.30,124.37) --
	(135.30,124.54) --
	(135.30,124.54) --
	(135.30,124.54) --
	(135.30,124.54) --
	(135.30,124.61) --
	(135.31,124.61) --
	(135.31,124.61) --
	(135.31,124.78) --
	(135.32,124.78) --
	(135.32,124.79) --
	(135.32,124.79) --
	(135.32,124.79) --
	(135.33,124.79) --
	(135.33,124.79) --
	(135.34,124.79) --
	(135.34,124.79) --
	(135.35,124.79) --
	(135.35,124.79) --
	(135.35,124.97) --
	(135.35,125.14) --
	(135.36,125.14) --
	(135.36,125.14) --
	(135.37,125.21) --
	(135.37,125.21) --
	(135.38,125.21) --
	(135.39,125.21) --
	(135.39,125.21) --
	(135.39,125.21) --
	(135.40,125.21) --
	(135.40,125.39) --
	(135.40,125.56) --
	(135.42,125.56) --
	(135.42,125.74) --
	(135.43,125.74) --
	(135.43,125.74) --
	(135.43,125.74) --
	(135.44,125.74) --
	(135.44,125.92) --
	(135.44,125.92) --
	(135.44,125.92) --
	(135.44,125.92) --
	(135.45,125.92) --
	(135.45,125.92) --
	(135.45,125.92) --
	(135.45,126.10) --
	(135.46,126.10) --
	(135.46,126.10) --
	(135.48,126.28) --
	(135.48,126.28) --
	(135.48,126.28) --
	(135.48,126.28) --
	(135.49,126.28) --
	(135.49,126.46) --
	(135.49,126.63) --
	(135.49,126.63) --
	(135.49,126.63) --
	(135.50,126.63) --
	(135.50,126.63) --
	(135.50,126.63) --
	(135.51,126.63) --
	(135.51,126.64) --
	(135.51,126.64) --
	(135.51,126.64) --
	(135.52,126.64) --
	(135.52,126.64) --
	(135.53,126.64) --
	(135.53,126.70) --
	(135.53,126.70) --
	(135.53,126.70) --
	(135.53,126.88) --
	(135.54,126.88) --
	(135.54,126.88) --
	(135.55,127.06) --
	(135.55,127.06) --
	(135.55,127.06) --
	(135.56,127.06) --
	(135.56,127.06) --
	(135.57,127.06) --
	(135.57,127.41) --
	(135.57,127.41) --
	(135.57,127.77) --
	(135.57,127.77) --
	(135.58,127.94) --
	(135.59,128.12) --
	(135.59,128.12) --
	(135.59,128.12) --
	(135.59,128.12) --
	(135.59,128.12) --
	(135.60,128.12) --
	(135.60,128.30) --
	(135.60,128.30) --
	(135.61,128.30) --
	(135.62,128.30) --
	(135.62,128.48) --
	(135.62,128.48) --
	(135.62,128.48) --
	(135.62,128.48) --
	(135.62,128.48) --
	(135.63,128.48) --
	(135.63,128.48) --
	(135.63,128.48) --
	(135.64,128.48) --
	(135.64,128.48) --
	(135.64,128.48) --
	(135.65,128.49) --
	(135.65,128.49) --
	(135.66,128.49) --
	(135.66,128.66) --
	(135.66,128.66) --
	(135.66,128.66) --
	(135.67,128.67) --
	(135.67,128.67) --
	(135.68,128.67) --
	(135.68,128.67) --
	(135.68,128.84) --
	(135.68,129.02) --
	(135.69,129.02) --
	(135.69,129.20) --
	(135.70,129.20) --
	(135.70,129.20) --
	(135.72,129.20) --
	(135.72,129.20) --
	(135.72,129.20) --
	(135.72,129.20) --
	(135.73,129.38) --
	(135.73,129.38) --
	(135.73,129.38) --
	(135.73,129.38) --
	(135.74,129.38) --
	(135.74,129.38) --
	(135.74,129.38) --
	(135.74,129.38) --
	(135.74,129.38) --
	(135.75,129.38) --
	(135.75,129.39) --
	(135.76,129.39) --
	(135.77,129.39) --
	(135.78,129.39) --
	(135.78,129.39) --
	(135.79,129.39) --
	(135.79,129.39) --
	(135.79,129.39) --
	(135.80,129.39) --
	(135.80,129.57) --
	(135.80,129.57) --
	(135.80,129.57) --
	(135.80,129.57) --
	(135.81,129.57) --
	(135.81,129.57) --
	(135.81,129.57) --
	(135.82,129.57) --
	(135.82,129.58) --
	(135.82,129.58) --
	(135.82,129.58) --
	(135.83,129.58) --
	(135.83,129.58) --
	(135.84,129.58) --
	(135.84,129.58) --
	(135.84,129.58) --
	(135.84,129.58) --
	(135.85,129.58) --
	(135.85,129.58) --
	(135.86,129.58) --
	(135.87,129.76) --
	(135.87,129.76) --
	(135.87,129.76) --
	(135.87,129.76) --
	(135.88,129.94) --
	(135.88,129.94) --
	(135.89,129.94) --
	(135.89,129.94) --
	(135.89,129.94) --
	(135.90,129.94) --
	(135.90,129.94) --
	(135.90,129.94) --
	(135.90,129.94) --
	(135.91,129.94) --
	(135.91,129.94) --
	(135.91,129.94) --
	(135.91,129.94) --
	(135.91,129.94) --
	(135.91,129.94) --
	(135.91,129.94) --
	(135.92,129.95) --
	(135.92,129.95) --
	(135.92,129.95) --
	(135.93,129.95) --
	(135.93,129.95) --
	(135.94,129.95) --
	(135.94,129.95) --
	(135.94,129.95) --
	(135.94,129.95) --
	(135.94,129.95) --
	(135.95,129.95) --
	(135.95,129.95) --
	(135.96,129.95) --
	(135.96,129.95) --
	(135.97,129.95) --
	(135.97,129.95) --
	(135.97,129.96) --
	(135.98,129.96) --
	(135.98,129.96) --
	(135.98,129.96) --
	(135.98,129.96) --
	(135.99,129.96) --
	(135.99,129.96) --
	(135.99,129.96) --
	(135.99,129.96) --
	(135.99,129.96) --
	(135.99,129.96) --
	(135.99,129.96) --
	(136.00,129.96) --
	(136.00,129.97) --
	(136.00,129.97) --
	(136.01,129.97) --
	(136.01,129.97) --
	(136.01,129.97) --
	(136.02,129.97) --
	(136.02,129.97) --
	(136.02,129.97) --
	(136.02,129.97) --
	(136.03,129.97) --
	(136.04,129.97) --
	(136.04,129.97) --
	(136.04,129.97) --
	(136.04,129.97) --
	(136.05,130.15) --
	(136.06,130.15) --
	(136.06,130.15) --
	(136.06,130.15) --
	(136.07,130.15) --
	(136.07,130.16) --
	(136.08,130.16) --
	(136.09,130.16) --
	(136.09,130.18) --
	(136.09,130.18) --
	(136.10,130.18) --
	(136.11,130.18) --
	(136.11,130.18) --
	(136.12,130.18) --
	(136.13,130.18) --
	(136.13,130.18) --
	(136.13,130.36) --
	(136.13,130.36) --
	(136.13,130.36) --
	(136.14,130.36) --
	(136.14,130.36) --
	(136.14,130.36) --
	(136.14,130.37) --
	(136.15,130.37) --
	(136.16,130.37) --
	(136.16,130.37) --
	(136.16,130.37) --
	(136.17,130.37) --
	(136.18,130.37) --
	(136.18,130.37) --
	(136.19,130.37) --
	(136.19,130.37) --
	(136.19,130.37) --
	(136.19,130.37) --
	(136.19,130.37) --
	(136.19,130.37) --
	(136.19,130.37) --
	(136.19,130.37) --
	(136.19,130.38) --
	(136.20,130.38) --
	(136.20,130.38) --
	(136.21,130.38) --
	(136.22,130.38) --
	(136.22,130.38) --
	(136.22,130.38) --
	(136.22,130.38) --
	(136.23,130.39) --
	(136.23,130.39) --
	(136.23,130.56) --
	(136.23,130.56) --
	(136.23,130.57) --
	(136.23,130.57) --
	(136.24,130.57) --
	(136.25,130.58) --
	(136.26,130.58) --
	(136.26,130.58) --
	(136.27,130.76) --
	(136.27,130.76) --
	(136.27,130.76) --
	(136.28,130.76) --
	(136.28,130.76) --
	(136.28,130.76) --
	(136.28,130.76) --
	(136.28,130.77) --
	(136.29,130.77) --
	(136.30,130.77) --
	(136.30,130.77) --
	(136.31,130.77) --
	(136.31,130.77) --
	(136.31,130.77) --
	(136.31,130.77) --
	(136.31,130.78) --
	(136.32,130.78) --
	(136.32,130.78) --
	(136.32,130.78) --
	(136.32,130.95) --
	(136.32,130.95) --
	(136.32,130.95) --
	(136.33,130.96) --
	(136.33,130.96) --
	(136.33,130.96) --
	(136.33,130.96) --
	(136.33,130.96) --
	(136.34,130.96) --
	(136.34,130.96) --
	(136.34,130.96) --
	(136.34,130.96) --
	(136.34,130.96) --
	(136.34,130.96) --
	(136.35,130.96) --
	(136.35,130.96) --
	(136.35,130.96) --
	(136.35,130.96) --
	(136.35,130.97) --
	(136.35,130.98) --
	(136.36,130.98) --
	(136.36,130.98) --
	(136.36,130.98) --
	(136.37,130.98) --
	(136.37,130.98) --
	(136.37,130.98) --
	(136.37,130.99) --
	(136.38,130.99) --
	(136.39,130.99) --
	(136.39,130.99) --
	(136.39,130.99) --
	(136.39,130.99) --
	(136.40,130.99) --
	(136.40,131.00) --
	(136.40,131.00) --
	(136.41,131.00) --
	(136.41,131.00) --
	(136.41,131.00) --
	(136.41,131.00) --
	(136.42,131.00) --
	(136.42,131.00) --
	(136.43,131.00) --
	(136.43,131.00) --
	(136.43,131.00) --
	(136.43,131.01) --
	(136.43,131.18) --
	(136.44,131.18) --
	(136.44,131.20) --
	(136.44,131.37) --
	(136.46,131.37) --
	(136.46,131.38) --
	(136.46,131.38) --
	(136.46,131.38) --
	(136.46,131.38) --
	(136.47,131.38) --
	(136.47,131.38) --
	(136.47,131.38) --
	(136.47,131.38) --
	(136.47,131.38) --
	(136.48,131.38) --
	(136.49,131.39) --
	(136.49,131.39) --
	(136.49,131.39) --
	(136.50,131.39) --
	(136.50,131.39) --
	(136.50,131.39) --
	(136.50,131.39) --
	(136.51,131.39) --
	(136.52,131.39) --
	(136.52,131.39) --
	(136.52,131.39) --
	(136.52,131.39) --
	(136.52,131.39) --
	(136.52,131.39) --
	(136.52,131.39) --
	(136.53,131.57) --
	(136.53,131.57) --
	(136.53,131.57) --
	(136.53,131.57) --
	(136.54,131.57) --
	(136.54,131.57) --
	(136.55,131.57) --
	(136.55,131.57) --
	(136.55,131.57) --
	(136.56,131.58) --
	(136.56,131.58) --
	(136.56,131.76) --
	(136.56,131.76) --
	(136.56,131.76) --
	(136.57,131.76) --
	(136.57,131.77) --
	(136.57,131.77) --
	(136.58,131.77) --
	(136.58,131.78) --
	(136.58,131.78) --
	(136.58,132.00) --
	(136.58,132.00) --
	(136.58,132.00) --
	(136.58,132.00) --
	(136.59,132.01) --
	(136.59,132.01) --
	(136.59,132.01) --
	(136.59,132.01) --
	(136.59,132.18) --
	(136.60,132.18) --
	(136.60,132.18) --
	(136.60,132.18) --
	(136.60,132.19) --
	(136.61,132.19) --
	(136.61,132.19) --
	(136.61,132.19) --
	(136.62,132.19) --
	(136.63,132.19) --
	(136.63,132.19) --
	(136.63,132.19) --
	(136.63,132.19) --
	(136.64,132.19) --
	(136.64,132.19) --
	(136.64,132.20) --
	(136.65,132.20) --
	(136.65,132.20) --
	(136.65,132.20) --
	(136.66,132.20) --
	(136.67,132.20) --
	(136.67,132.20) --
	(136.67,132.38) --
	(136.67,132.38) --
	(136.68,132.38) --
	(136.68,132.38) --
	(136.69,132.38) --
	(136.69,132.56) --
	(136.69,132.74) --
	(136.70,132.74) --
	(136.70,132.74) --
	(136.70,132.74) --
	(136.70,132.74) --
	(136.71,132.74) --
	(136.71,132.74) --
	(136.71,132.75) --
	(136.71,132.92) --
	(136.72,132.92) --
	(136.72,132.92) --
	(136.72,132.92) --
	(136.72,132.92) --
	(136.72,132.93) --
	(136.72,132.93) --
	(136.73,132.93) --
	(136.73,132.93) --
	(136.73,132.93) --
	(136.73,132.93) --
	(136.74,132.93) --
	(136.74,132.93) --
	(136.74,132.93) --
	(136.75,132.93) --
	(136.75,132.93) --
	(136.75,132.93) --
	(136.76,132.93) --
	(136.77,132.93) --
	(136.77,132.93) --
	(136.77,132.93) --
	(136.78,132.93) --
	(136.78,132.93) --
	(136.79,132.94) --
	(136.80,132.94) --
	(136.80,132.94) --
	(136.81,132.94) --
	(136.81,132.94) --
	(136.81,132.95) --
	(136.82,132.95) --
	(136.82,133.13) --
	(136.82,133.13) --
	(136.83,133.13) --
	(136.84,133.13) --
	(136.84,133.13) --
	(136.84,133.13) --
	(136.84,133.31) --
	(136.84,133.31) --
	(136.85,133.31) --
	(136.86,133.31) --
	(136.86,133.31) --
	(136.87,133.31) --
	(136.87,133.31) --
	(136.87,133.31) --
	(136.87,133.54) --
	(136.88,133.54) --
	(136.88,133.54) --
	(136.88,133.54) --
	(136.88,133.54) --
	(136.89,133.54) --
	(136.89,133.54) --
	(136.89,133.54) --
	(136.89,133.54) --
	(136.89,133.54) --
	(136.90,133.54) --
	(136.90,133.54) --
	(136.90,133.54) --
	(136.90,133.54) --
	(136.91,133.54) --
	(136.92,133.54) --
	(136.92,133.54) --
	(136.93,133.54) --
	(136.94,133.54) --
	(136.94,133.54) --
	(136.94,133.55) --
	(136.95,133.55) --
	(136.95,133.55) --
	(136.95,133.55) --
	(136.95,133.55) --
	(136.95,133.55) --
	(136.96,133.55) --
	(136.96,133.55) --
	(136.96,133.55) --
	(136.97,133.55) --
	(136.97,133.55) --
	(136.98,133.55) --
	(136.99,133.55) --
	(136.99,133.55) --
	(136.99,133.55) --
	(136.99,133.73) --
	(137.00,133.73) --
	(137.00,133.73) --
	(137.01,133.73) --
	(137.01,133.73) --
	(137.02,133.73) --
	(137.02,133.73) --
	(137.02,133.73) --
	(137.02,133.73) --
	(137.02,133.73) --
	(137.02,133.73) --
	(137.02,133.73) --
	(137.02,133.74) --
	(137.03,133.74) --
	(137.03,133.74) --
	(137.03,133.74) --
	(137.03,133.91) --
	(137.04,134.09) --
	(137.04,134.09) --
	(137.04,134.09) --
	(137.05,134.09) --
	(137.05,134.27) --
	(137.05,134.27) --
	(137.05,134.27) --
	(137.05,134.27) --
	(137.06,134.27) --
	(137.06,134.45) --
	(137.07,134.45) --
	(137.07,134.45) --
	(137.07,134.45) --
	(137.08,134.45) --
	(137.08,134.45) --
	(137.08,134.45) --
	(137.08,134.45) --
	(137.08,134.45) --
	(137.08,134.45) --
	(137.09,134.45) --
	(137.09,134.63) --
	(137.09,134.63) --
	(137.10,134.63) --
	(137.10,134.63) --
	(137.10,134.63) --
	(137.11,134.63) --
	(137.11,134.63) --
	(137.11,134.64) --
	(137.11,134.86) --
	(137.12,134.86) --
	(137.12,134.86) --
	(137.12,134.86) --
	(137.12,134.86) --
	(137.13,134.86) --
	(137.13,134.86) --
	(137.13,134.86) --
	(137.13,134.86) --
	(137.13,135.04) --
	(137.14,135.04) --
	(137.14,135.04) --
	(137.14,135.04) --
	(137.15,135.04) --
	(137.15,135.04) --
	(137.15,135.22) --
	(137.15,135.22) --
	(137.16,135.22) --
	(137.16,135.22) --
	(137.16,135.22) --
	(137.16,135.40) --
	(137.16,135.40) --
	(137.17,135.40) --
	(137.17,135.40) --
	(137.17,135.40) --
	(137.17,135.40) --
	(137.18,135.41) --
	(137.18,135.41) --
	(137.19,135.59) --
	(137.19,135.59) --
	(137.19,135.59) --
	(137.20,135.59) --
	(137.20,135.59) --
	(137.21,135.59) --
	(137.21,135.59) --
	(137.21,135.77) --
	(137.22,135.77) --
	(137.22,135.77) --
	(137.22,135.78) --
	(137.22,135.78) --
	(137.23,135.78) --
	(137.23,135.96) --
	(137.23,135.96) --
	(137.23,135.96) --
	(137.23,135.96) --
	(137.23,135.96) --
	(137.23,135.96) --
	(137.24,136.14) --
	(137.25,136.14) --
	(137.25,136.14) --
	(137.25,136.14) --
	(137.26,136.32) --
	(137.26,136.32) --
	(137.26,136.32) --
	(137.27,136.50) --
	(137.27,136.50) --
	(137.28,136.50) --
	(137.28,136.50) --
	(137.28,136.50) --
	(137.28,136.50) --
	(137.28,136.50) --
	(137.28,136.53) --
	(137.29,136.53) --
	(137.29,136.71) --
	(137.29,136.71) --
	(137.30,136.88) --
	(137.30,136.90) --
	(137.30,136.90) --
	(137.31,136.90) --
	(137.31,136.90) --
	(137.31,136.90) --
	(137.31,136.90) --
	(137.31,136.90) --
	(137.32,136.90) --
	(137.32,136.90) --
	(137.32,136.90) --
	(137.33,136.90) --
	(137.34,136.91) --
	(137.34,137.08) --
	(137.34,137.26) --
	(137.35,137.28) --
	(137.36,137.28) --
	(137.36,137.28) --
	(137.36,137.28) --
	(137.36,137.28) --
	(137.36,137.28) --
	(137.36,137.28) --
	(137.36,137.28) --
	(137.36,137.28) --
	(137.37,137.28) --
	(137.38,137.28) --
	(137.38,137.28) --
	(137.38,137.28) --
	(137.38,137.28) --
	(137.39,137.28) --
	(137.39,137.28) --
	(137.39,137.29) --
	(137.39,137.33) --
	(137.39,137.33) --
	(137.39,137.33) --
	(137.40,137.33) --
	(137.41,137.33) --
	(137.42,137.33) --
	(137.42,137.51) --
	(137.42,137.51) --
	(137.42,137.51) --
	(137.42,137.51) --
	(137.43,137.51) --
	(137.43,137.52) --
	(137.43,137.52) --
	(137.43,137.52) --
	(137.43,137.52) --
	(137.44,137.69) --
	(137.44,137.70) --
	(137.44,137.70) --
	(137.44,137.88) --
	(137.46,137.88) --
	(137.46,137.88) --
	(137.47,137.88) --
	(137.47,137.88) --
	(137.47,137.88) --
	(137.47,137.88) --
	(137.48,137.88) --
	(137.48,137.89) --
	(137.48,137.89) --
	(137.49,137.89) --
	(137.49,138.06) --
	(137.49,138.06) --
	(137.49,138.07) --
	(137.49,138.25) --
	(137.50,138.25) --
	(137.50,138.25) --
	(137.50,138.25) --
	(137.51,138.25) --
	(137.51,138.26) --
	(137.51,138.26) --
	(137.52,138.26) --
	(137.52,138.26) --
	(137.52,138.43) --
	(137.52,138.43) --
	(137.53,138.43) --
	(137.54,138.44) --
	(137.54,138.44) --
	(137.54,138.44) --
	(137.54,138.44) --
	(137.54,138.44) --
	(137.56,138.44) --
	(137.56,138.44) --
	(137.56,138.62) --
	(137.56,138.62) --
	(137.56,138.62) --
	(137.57,138.62) --
	(137.57,138.79) --
	(137.57,138.79) --
	(137.57,138.80) --
	(137.58,138.80) --
	(137.58,138.98) --
	(137.59,138.98) --
	(137.59,138.98) --
	(137.59,138.98) --
	(137.59,138.98) --
	(137.60,138.98) --
	(137.60,138.98) --
	(137.60,138.98) --
	(137.61,138.98) --
	(137.61,138.98) --
	(137.61,138.98) --
	(137.61,138.98) --
	(137.61,138.98) --
	(137.62,138.98) --
	(137.62,138.99) --
	(137.62,138.99) --
	(137.63,138.99) --
	(137.63,138.99) --
	(137.63,138.99) --
	(137.63,138.99) --
	(137.63,138.99) --
	(137.64,139.00) --
	(137.64,139.00) --
	(137.64,139.00) --
	(137.64,139.00) --
	(137.65,139.00) --
	(137.65,139.02) --
	(137.65,139.02) --
	(137.65,139.02) --
	(137.65,139.02) --
	(137.65,139.02) --
	(137.66,139.02) --
	(137.66,139.02) --
	(137.66,139.02) --
	(137.67,139.02) --
	(137.68,139.02) --
	(137.68,139.02) --
	(137.68,139.02) --
	(137.69,139.02) --
	(137.70,139.02) --
	(137.71,139.02) --
	(137.71,139.02) --
	(137.71,139.02) --
	(137.71,139.02) --
	(137.71,139.03) --
	(137.71,139.03) --
	(137.71,139.25) --
	(137.72,139.25) --
	(137.72,139.25) --
	(137.72,139.25) --
	(137.72,139.25) --
	(137.72,139.25) --
	(137.73,139.25) --
	(137.73,139.25) --
	(137.73,139.26) --
	(137.73,139.43) --
	(137.74,139.43) --
	(137.74,139.43) --
	(137.75,139.61) --
	(137.75,139.62) --
	(137.76,139.62) --
	(137.76,139.62) --
	(137.77,139.62) --
	(137.77,139.62) --
	(137.77,139.62) --
	(137.78,139.84) --
	(137.78,139.84) --
	(137.78,139.84) --
	(137.78,140.02) --
	(137.78,140.19) --
	(137.79,140.19) --
	(137.79,140.19) --
	(137.80,140.20) --
	(137.81,140.20) --
	(137.81,140.20) --
	(137.81,140.20) --
	(137.82,140.20) --
	(137.82,140.20) --
	(137.83,140.20) --
	(137.83,140.37) --
	(137.83,140.55) --
	(137.84,140.73) --
	(137.84,140.73) --
	(137.85,140.73) --
	(137.85,140.73) --
	(137.86,140.74) --
	(137.86,140.74) --
	(137.86,140.74) --
	(137.87,140.74) --
	(137.87,140.74) --
	(137.87,140.74) --
	(137.88,140.74) --
	(137.89,140.74) --
	(137.89,140.74) --
	(137.89,140.74) --
	(137.89,140.74) --
	(137.90,140.74) --
	(137.90,140.75) --
	(137.90,140.75) --
	(137.90,140.75) --
	(137.90,140.75) --
	(137.90,140.76) --
	(137.91,140.76) --
	(137.91,140.76) --
	(137.91,140.76) --
	(137.92,140.76) --
	(137.92,140.76) --
	(137.92,140.76) --
	(137.93,140.76) --
	(137.93,140.76) --
	(137.94,140.76) --
	(137.94,140.76) --
	(137.94,140.77) --
	(137.95,140.77) --
	(137.95,140.77) --
	(137.95,140.77) --
	(137.96,140.77) --
	(137.96,140.77) --
	(137.98,140.77) --
	(137.98,140.77) --
	(137.98,140.78) --
	(137.98,140.78) --
	(137.98,140.78) --
	(137.99,140.78) --
	(137.99,140.78) --
	(138.00,140.78) --
	(138.00,140.78) --
	(138.00,140.78) --
	(138.00,140.78) --
	(138.00,140.96) --
	(138.01,140.96) --
	(138.01,140.96) --
	(138.01,140.96) --
	(138.02,140.96) --
	(138.03,140.96) --
	(138.04,140.96) --
	(138.05,140.96) --
	(138.05,140.96) --
	(138.05,140.96) --
	(138.05,140.96) --
	(138.06,140.96) --
	(138.06,140.96) --
	(138.06,140.96) --
	(138.06,140.96) --
	(138.07,140.97) --
	(138.07,140.97) --
	(138.07,140.97) --
	(138.07,140.97) --
	(138.08,140.97) --
	(138.08,141.15) --
	(138.08,141.15) --
	(138.08,141.15) --
	(138.08,141.15) --
	(138.08,141.15) --
	(138.09,141.15) --
	(138.09,141.15) --
	(138.09,141.15) --
	(138.10,141.15) --
	(138.10,141.15) --
	(138.10,141.15) --
	(138.11,141.15) --
	(138.11,141.15) --
	(138.12,141.15) --
	(138.12,141.16) --
	(138.12,141.33) --
	(138.12,141.33) --
	(138.13,141.33) --
	(138.13,141.34) --
	(138.14,141.34) --
	(138.14,141.34) --
	(138.14,141.34) --
	(138.14,141.34) --
	(138.15,141.34) --
	(138.15,141.52) --
	(138.15,141.52) --
	(138.16,141.69) --
	(138.16,141.69) --
	(138.16,141.69) --
	(138.16,141.70) --
	(138.17,141.70) --
	(138.17,141.70) --
	(138.17,141.70) --
	(138.18,141.70) --
	(138.18,141.70) --
	(138.18,141.70) --
	(138.19,141.70) --
	(138.19,141.70) --
	(138.19,141.70) --
	(138.20,141.70) --
	(138.20,141.70) --
	(138.21,141.70) --
	(138.21,141.71) --
	(138.22,141.71) --
	(138.22,141.71) --
	(138.22,141.71) --
	(138.23,141.71) --
	(138.23,141.71) --
	(138.23,141.71) --
	(138.24,141.71) --
	(138.24,141.71) --
	(138.24,141.71) --
	(138.24,141.71) --
	(138.25,141.71) --
	(138.25,141.71) --
	(138.25,141.71) --
	(138.26,141.71) --
	(138.26,141.71) --
	(138.26,141.71) --
	(138.27,141.89) --
	(138.28,141.89) --
	(138.28,141.89) --
	(138.29,141.89) --
	(138.29,141.89) --
	(138.30,141.89) --
	(138.30,141.89) --
	(138.31,141.89) --
	(138.31,142.07) --
	(138.31,142.07) --
	(138.31,142.07) --
	(138.31,142.07) --
	(138.32,142.07) --
	(138.32,142.07) --
	(138.32,142.07) --
	(138.32,142.07) --
	(138.33,142.25) --
	(138.33,142.25) --
	(138.33,142.25) --
	(138.33,142.25) --
	(138.34,142.25) --
	(138.34,142.43) --
	(138.34,142.43) --
	(138.34,142.43) --
	(138.35,142.43) --
	(138.35,142.43) --
	(138.35,142.43) --
	(138.36,142.43) --
	(138.36,142.61) --
	(138.37,142.61) --
	(138.37,142.61) --
	(138.37,142.61) --
	(138.38,142.79) --
	(138.38,142.79) --
	(138.38,142.97) --
	(138.38,142.97) --
	(138.39,142.97) --
	(138.39,142.97) --
	(138.40,142.97) --
	(138.40,142.97) --
	(138.40,142.97) --
	(138.41,142.97) --
	(138.41,142.97) --
	(138.41,142.97) --
	(138.41,142.97) --
	(138.42,142.97) --
	(138.43,142.97) --
	(138.43,143.15) --
	(138.43,143.15) --
	(138.43,143.15) --
	(138.44,143.15) --
	(138.44,143.15) --
	(138.44,143.15) --
	(138.44,143.15) --
	(138.44,143.15) --
	(138.45,143.15) --
	(138.45,143.15) --
	(138.46,143.15) --
	(138.46,143.33) --
	(138.46,143.33) --
	(138.47,143.33) --
	(138.48,143.34) --
	(138.48,143.34) --
	(138.49,143.34) --
	(138.49,143.34) --
	(138.50,143.34) --
	(138.50,143.35) --
	(138.50,143.35) --
	(138.52,143.35) --
	(138.52,143.35) --
	(138.52,143.35) --
	(138.52,143.35) --
	(138.53,143.35) --
	(138.53,143.35) --
	(138.53,143.35) --
	(138.53,143.35) --
	(138.54,143.35) --
	(138.55,143.35) --
	(138.55,143.35) --
	(138.56,143.35) --
	(138.56,143.35) --
	(138.56,143.35) --
	(138.57,143.35) --
	(138.57,143.35) --
	(138.57,143.35) --
	(138.57,143.35) --
	(138.57,143.36) --
	(138.57,143.36) --
	(138.57,143.36) --
	(138.57,143.36) --
	(138.58,143.36) --
	(138.58,143.36) --
	(138.59,143.36) --
	(138.59,143.36) --
	(138.59,143.36) --
	(138.60,143.36) --
	(138.60,143.36) --
	(138.60,143.36) --
	(138.60,143.36) --
	(138.60,143.36) --
	(138.60,143.36) --
	(138.60,143.36) --
	(138.61,143.36) --
	(138.61,143.36) --
	(138.62,143.36) --
	(138.62,143.36) --
	(138.62,143.37) --
	(138.63,143.37) --
	(138.65,143.37) --
	(138.65,143.37) --
	(138.65,143.37) --
	(138.66,143.37) --
	(138.66,143.37) --
	(138.66,143.37) --
	(138.67,143.37) --
	(138.68,143.37) --
	(138.68,143.37) --
	(138.68,143.37) --
	(138.69,143.37) --
	(138.69,143.37) --
	(138.69,143.37) --
	(138.70,143.37) --
	(138.70,143.37) --
	(138.70,143.37) --
	(138.71,143.38) --
	(138.72,143.38) --
	(138.72,143.38) --
	(138.73,143.38) --
	(138.73,143.55) --
	(138.73,143.55) --
	(138.74,143.55) --
	(138.74,143.56) --
	(138.74,143.56) --
	(138.76,143.56) --
	(138.76,143.56) --
	(138.77,143.56) --
	(138.77,143.56) --
	(138.77,143.56) --
	(138.77,143.56) --
	(138.78,143.56) --
	(138.78,143.56) --
	(138.78,143.56) --
	(138.78,143.56) --
	(138.78,143.56) --
	(138.79,143.56) --
	(138.79,143.56) --
	(138.80,143.57) --
	(138.80,143.57) --
	(138.80,143.57) --
	(138.81,143.57) --
	(138.81,143.57) --
	(138.81,143.57) --
	(138.82,143.57) --
	(138.82,143.57) --
	(138.82,143.59) --
	(138.82,143.59) --
	(138.83,143.59) --
	(138.83,143.59) --
	(138.83,143.59) --
	(138.84,143.60) --
	(138.84,143.60) --
	(138.84,143.60) --
	(138.84,143.60) --
	(138.85,143.60) --
	(138.86,143.60) --
	(138.87,143.60) --
	(138.87,143.60) --
	(138.88,143.60) --
	(138.88,143.60) --
	(138.88,143.60) --
	(138.89,143.60) --
	(138.90,143.60) --
	(138.91,143.60) --
	(138.91,143.60) --
	(138.92,143.60) --
	(138.92,143.78) --
	(138.93,143.78) --
	(138.93,143.96) --
	(138.94,143.96) --
	(138.95,143.96) --
	(138.95,143.96) --
	(138.96,143.96) --
	(138.96,143.96) --
	(138.96,143.96) --
	(138.96,143.96) --
	(138.97,143.96) --
	(138.97,143.96) --
	(138.97,143.96) --
	(138.98,143.96) --
	(138.99,143.96) --
	(138.99,143.97) --
	(138.99,143.97) --
	(138.99,143.97) --
	(139.00,143.97) --
	(139.00,143.97) --
	(139.01,143.97) --
	(139.01,143.97) --
	(139.01,143.97) --
	(139.01,143.97) --
	(139.01,143.97) --
	(139.02,143.97) --
	(139.02,144.15) --
	(139.03,144.15) --
	(139.03,144.15) --
	(139.04,144.15) --
	(139.04,144.15) --
	(139.05,144.15) --
	(139.05,144.15) --
	(139.05,144.15) --
	(139.06,144.15) --
	(139.06,144.15) --
	(139.06,144.15) --
	(139.07,144.15) --
	(139.07,144.15) --
	(139.08,144.15) --
	(139.08,144.15) --
	(139.08,144.16) --
	(139.09,144.16) --
	(139.09,144.16) --
	(139.09,144.16) --
	(139.09,144.16) --
	(139.09,144.16) --
	(139.09,144.16) --
	(139.10,144.16) --
	(139.10,144.16) --
	(139.10,144.16) --
	(139.10,144.16) --
	(139.11,144.16) --
	(139.12,144.16) --
	(139.12,144.16) --
	(139.13,144.16) --
	(139.13,144.16) --
	(139.14,144.16) --
	(139.14,144.16) --
	(139.14,144.16) --
	(139.15,144.17) --
	(139.15,144.17) --
	(139.17,144.17) --
	(139.17,144.17) --
	(139.18,144.17) --
	(139.19,144.17) --
	(139.19,144.17) --
	(139.19,144.17) --
	(139.19,144.17) --
	(139.20,144.17) --
	(139.20,144.17) --
	(139.20,144.17) --
	(139.21,144.17) --
	(139.22,144.17) --
	(139.22,144.17) --
	(139.22,144.17) --
	(139.22,144.18) --
	(139.22,144.18) --
	(139.23,144.35) --
	(139.23,144.35) --
	(139.23,144.35) --
	(139.23,144.36) --
	(139.23,144.36) --
	(139.23,144.36) --
	(139.24,144.36) --
	(139.24,144.36) --
	(139.24,144.36) --
	(139.25,144.43) --
	(139.25,144.43) --
	(139.25,144.43) --
	(139.25,144.61) --
	(139.25,144.61) --
	(139.25,144.61) --
	(139.26,144.61) --
	(139.26,144.61) --
	(139.26,144.61) --
	(139.26,144.61) --
	(139.27,144.61) --
	(139.27,144.61) --
	(139.27,144.61) --
	(139.27,144.61) --
	(139.28,144.61) --
	(139.29,144.61) --
	(139.29,144.61) --
	(139.31,144.61) --
	(139.31,144.61) --
	(139.32,144.62) --
	(139.32,144.62) --
	(139.33,144.62) --
	(139.33,144.62) --
	(139.34,144.62) --
	(139.34,144.62) --
	(139.34,144.62) --
	(139.35,144.62) --
	(139.35,144.62) --
	(139.35,144.62) --
	(139.35,144.62) --
	(139.36,144.62) --
	(139.36,144.62) --
	(139.36,144.62) --
	(139.36,144.62) --
	(139.36,144.63) --
	(139.36,144.63) --
	(139.36,144.63) --
	(139.37,144.63) --
	(139.37,144.63) --
	(139.38,144.63) --
	(139.38,144.63) --
	(139.39,144.63) --
	(139.39,144.63) --
	(139.39,144.63) --
	(139.39,144.63) --
	(139.40,144.63) --
	(139.40,144.63) --
	(139.41,144.63) --
	(139.41,144.63) --
	(139.41,144.63) --
	(139.42,144.63) --
	(139.43,144.63) --
	(139.43,144.63) --
	(139.44,144.64) --
	(139.44,144.64) --
	(139.44,144.64) --
	(139.44,144.64) --
	(139.44,144.64) --
	(139.46,144.64) --
	(139.46,144.64) --
	(139.47,144.64) --
	(139.47,144.64) --
	(139.47,144.64) --
	(139.47,144.64) --
	(139.47,144.64) --
	(139.47,144.64) --
	(139.48,144.64) --
	(139.49,144.64) --
	(139.49,144.64) --
	(139.49,144.64) --
	(139.49,144.82) --
	(139.50,144.82) --
	(139.50,144.82) --
	(139.51,144.82) --
	(139.51,144.82) --
	(139.52,144.82) --
	(139.52,145.00) --
	(139.52,145.00) --
	(139.52,145.00) --
	(139.52,145.00) --
	(139.53,145.00) --
	(139.53,145.00) --
	(139.54,145.00) --
	(139.55,145.00) --
	(139.55,145.00) --
	(139.55,145.00) --
	(139.55,145.00) --
	(139.55,145.00) --
	(139.56,145.00) --
	(139.56,145.18) --
	(139.56,145.18) --
	(139.56,145.18) --
	(139.57,145.18) --
	(139.57,145.36) --
	(139.58,145.36) --
	(139.58,145.36) --
	(139.58,145.36) --
	(139.59,145.36) --
	(139.60,145.36) --
	(139.60,145.36) --
	(139.60,145.54) --
	(139.60,145.54) --
	(139.61,145.54) --
	(139.62,145.54) --
	(139.63,145.54) --
	(139.63,145.72) --
	(139.63,145.72) --
	(139.63,145.72) --
	(139.63,145.72) --
	(139.64,145.72) --
	(139.64,145.72) --
	(139.65,145.72) --
	(139.65,145.72) --
	(139.66,145.72) --
	(139.67,145.72) --
	(139.67,145.72) --
	(139.68,145.72) --
	(139.68,145.72) --
	(139.68,145.72) --
	(139.69,145.72) --
	(139.69,145.72) --
	(139.69,145.73) --
	(139.69,145.73) --
	(139.69,145.73) --
	(139.69,145.73) --
	(139.69,145.73) --
	(139.70,145.73) --
	(139.70,145.73) --
	(139.70,145.73) --
	(139.70,145.73) --
	(139.70,145.73) --
	(139.71,145.73) --
	(139.71,145.73) --
	(139.73,145.73) --
	(139.73,145.73) --
	(139.73,145.73) --
	(139.74,145.73) --
	(139.74,145.73) --
	(139.74,145.74) --
	(139.74,145.74) --
	(139.74,145.74) --
	(139.75,145.74) --
	(139.75,145.74) --
	(139.76,145.74) --
	(139.76,145.74) --
	(139.76,145.74) --
	(139.76,145.74) --
	(139.77,145.74) --
	(139.78,145.74) --
	(139.79,145.74) --
	(139.80,145.74) --
	(139.80,145.74) --
	(139.80,145.74) --
	(139.81,145.75) --
	(139.81,145.75) --
	(139.82,145.75) --
	(139.82,145.75) --
	(139.82,145.75) --
	(139.83,145.75) --
	(139.83,145.75) --
	(139.84,145.75) --
	(139.84,145.75) --
	(139.84,145.75) --
	(139.84,145.75) --
	(139.85,145.75) --
	(139.85,145.75) --
	(139.86,145.75) --
	(139.87,145.75) --
	(139.88,145.75) --
	(139.88,145.75) --
	(139.88,145.75) --
	(139.89,145.75) --
	(139.89,145.75) --
	(139.90,145.76) --
	(139.91,145.76) --
	(139.91,145.76) --
	(139.91,145.76) --
	(139.91,145.76) --
	(139.91,145.76) --
	(139.91,145.76) --
	(139.91,145.76) --
	(139.92,145.76) --
	(139.92,145.76) --
	(139.93,145.76) --
	(139.93,145.76) --
	(139.93,145.76) --
	(139.94,145.76) --
	(139.94,145.76) --
	(139.95,145.76) --
	(139.95,145.76) --
	(139.95,145.77) --
	(139.95,145.77) --
	(139.98,145.77) --
	(139.98,145.77) --
	(139.99,145.77) --
	(139.99,145.77) --
	(139.99,145.77) --
	(140.00,145.77) --
	(140.00,145.77) --
	(140.00,145.77) --
	(140.01,145.77) --
	(140.02,145.77) --
	(140.02,145.77) --
	(140.02,145.77) --
	(140.02,145.77) --
	(140.03,145.77) --
	(140.03,145.77) --
	(140.05,145.77) --
	(140.06,145.77) --
	(140.06,145.77) --
	(140.06,145.77) --
	(140.06,145.78) --
	(140.06,145.78) --
	(140.07,145.78) --
	(140.07,145.78) --
	(140.08,145.78) --
	(140.08,145.78) --
	(140.08,145.78) --
	(140.09,145.78) --
	(140.11,145.78) --
	(140.14,145.78) --
	(140.14,145.78) --
	(140.14,145.96) --
	(140.15,145.96) --
	(140.18,145.96) --
	(140.18,145.96) --
	(140.18,145.96) --
	(140.18,145.96) --
	(140.20,145.96) --
	(140.20,145.96) --
	(140.20,145.96) --
	(140.21,145.96) --
	(140.21,145.96) --
	(140.22,145.96) --
	(140.22,145.96) --
	(140.22,145.96) --
	(140.22,145.96) --
	(140.22,145.96) --
	(140.22,145.96) --
	(140.23,145.97) --
	(140.23,145.97) --
	(140.24,145.97) --
	(140.24,145.97) --
	(140.25,145.97) --
	(140.25,145.97) --
	(140.25,145.97) --
	(140.26,145.97) --
	(140.26,145.97) --
	(140.27,145.97) --
	(140.27,146.15) --
	(140.27,146.15) --
	(140.28,146.15) --
	(140.28,146.15) --
	(140.29,146.15) --
	(140.29,146.15) --
	(140.29,146.15) --
	(140.29,146.15) --
	(140.29,146.15) --
	(140.31,146.15) --
	(140.31,146.15) --
	(140.31,146.15) --
	(140.31,146.15) --
	(140.32,146.15) --
	(140.32,146.16) --
	(140.32,146.16) --
	(140.32,146.16) --
	(140.32,146.16) --
	(140.33,146.16) --
	(140.33,146.16) --
	(140.33,146.16) --
	(140.34,146.16) --
	(140.34,146.16) --
	(140.35,146.16) --
	(140.35,146.16) --
	(140.35,146.16) --
	(140.36,146.16) --
	(140.36,146.16) --
	(140.36,146.16) --
	(140.36,146.16) --
	(140.36,146.16) --
	(140.36,146.16) --
	(140.36,146.16) --
	(140.36,146.17) --
	(140.37,146.17) --
	(140.37,146.17) --
	(140.37,146.17) --
	(140.37,146.17) --
	(140.37,146.17) --
	(140.37,146.17) --
	(140.37,146.17) --
	(140.38,146.17) --
	(140.38,146.17) --
	(140.39,146.17) --
	(140.40,146.17) --
	(140.40,146.17) --
	(140.41,146.17) --
	(140.41,146.17) --
	(140.41,146.17) --
	(140.41,146.17) --
	(140.41,146.17) --
	(140.42,146.17) --
	(140.42,146.17) --
	(140.42,146.18) --
	(140.42,146.18) --
	(140.43,146.18) --
	(140.43,146.18) --
	(140.44,146.18) --
	(140.45,146.18) --
	(140.45,146.18) --
	(140.46,146.18) --
	(140.46,146.18) --
	(140.47,146.18) --
	(140.48,146.18) --
	(140.48,146.18) --
	(140.48,146.18) --
	(140.49,146.18) --
	(140.50,146.18) --
	(140.51,146.19) --
	(140.51,146.19) --
	(140.51,146.19) --
	(140.52,146.19) --
	(140.52,146.19) --
	(140.53,146.19) --
	(140.53,146.19) --
	(140.54,146.37) --
	(140.54,146.37) --
	(140.54,146.37) --
	(140.54,146.37) --
	(140.55,146.37) --
	(140.55,146.37) --
	(140.55,146.37) --
	(140.55,146.37) --
	(140.55,146.37) --
	(140.55,146.37) --
	(140.55,146.37) --
	(140.56,146.37) --
	(140.56,146.37) --
	(140.57,146.37) --
	(140.57,146.37) --
	(140.58,146.37) --
	(140.58,146.37) --
	(140.58,146.37) --
	(140.58,146.37) --
	(140.59,146.38) --
	(140.59,146.38) --
	(140.60,146.38) --
	(140.60,146.38) --
	(140.61,146.38) --
	(140.61,146.38) --
	(140.61,146.38) --
	(140.61,146.38) --
	(140.63,146.38) --
	(140.63,146.38) --
	(140.63,146.38) --
	(140.63,146.38) --
	(140.63,146.38) --
	(140.63,146.38) --
	(140.64,146.38) --
	(140.64,146.38) --
	(140.65,146.38) --
	(140.65,146.38) --
	(140.65,146.38) --
	(140.65,146.38) --
	(140.65,146.39) --
	(140.66,146.39) --
	(140.66,146.39) --
	(140.67,146.39) --
	(140.67,146.39) --
	(140.67,146.39) --
	(140.68,146.39) --
	(140.69,146.39) --
	(140.69,146.39) --
	(140.69,146.39) --
	(140.69,146.39) --
	(140.69,146.39) --
	(140.70,146.39) --
	(140.72,146.39) --
	(140.72,146.39) --
	(140.72,146.39) --
	(140.73,146.39) --
	(140.74,146.39) --
	(140.75,146.39) --
	(140.75,146.40) --
	(140.75,146.40) --
	(140.76,146.40) --
	(140.76,146.40) --
	(140.76,146.40) --
	(140.76,146.40) --
	(140.76,146.40) --
	(140.77,146.40) --
	(140.77,146.40) --
	(140.77,146.40) --
	(140.78,146.40) --
	(140.78,146.40) --
	(140.78,146.40) --
	(140.78,146.40) --
	(140.78,146.40) --
	(140.80,146.40) --
	(140.80,146.40) --
	(140.81,146.40) --
	(140.82,146.40) --
	(140.82,146.40) --
	(140.82,146.41) --
	(140.84,146.41) --
	(140.84,146.41) --
	(140.85,146.41) --
	(140.85,146.41) --
	(140.85,146.41) --
	(140.86,146.41) --
	(140.87,146.41) --
	(140.88,146.41) --
	(140.89,146.41) --
	(140.89,146.41) --
	(140.90,146.41) --
	(140.90,146.41) --
	(140.91,146.41) --
	(140.91,146.41) --
	(140.92,146.41) --
	(140.92,146.41) --
	(140.93,146.41) --
	(140.93,146.41) --
	(140.93,146.42) --
	(140.93,146.42) --
	(140.95,146.42) --
	(140.95,146.42) --
	(140.95,146.42) --
	(140.95,146.42) --
	(140.95,146.42) --
	(140.96,146.42) --
	(140.96,146.42) --
	(140.97,146.42) --
	(140.98,146.42) --
	(140.98,146.42) --
	(140.99,146.60) --
	(140.99,146.60) --
	(141.00,146.60) --
	(141.00,146.60) --
	(141.00,146.66) --
	(141.00,146.66) --
	(141.00,146.73) --
	(141.00,146.90) --
	(141.00,146.90) --
	(141.02,146.90) --
	(141.02,147.08) --
	(141.02,147.26) --
	(141.02,147.26) --
	(141.03,147.43) --
	(141.03,147.43) --
	(141.03,147.50) --
	(141.03,147.67) --
	(141.04,147.67) --
	(141.04,147.85) --
	(141.05,147.85) --
	(141.05,147.97) --
	(141.05,148.34) --
	(141.05,148.34) --
	(141.05,148.34) --
	(141.06,148.34) --
	(141.06,148.34) --
	(141.06,148.34) --
	(141.06,148.52) --
	(141.06,148.52) --
	(141.07,148.69) --
	(141.07,148.87) --
	(141.07,148.87) --
	(141.07,148.87) --
	(141.07,149.00) --
	(141.08,149.00) --
	(141.08,149.17) --
	(141.08,149.17) --
	(141.09,149.17) --
	(141.09,149.35) --
	(141.09,149.35) --
	(141.10,149.35) --
	(141.10,149.47) --
	(141.10,149.65) --
	(141.10,149.65) --
	(141.10,149.65) --
	(141.10,149.65) --
	(141.11,149.83) --
	(141.11,149.83) --
	(141.11,149.83) --
	(141.11,149.83) --
	(141.11,149.83) --
	(141.11,150.01) --
	(141.12,150.01) --
	(141.12,150.01) --
	(141.13,150.18) --
	(141.13,150.19) --
	(141.14,150.19) --
	(141.14,150.19) --
	(141.14,150.19) --
	(141.14,150.19) --
	(141.14,150.19) --
	(141.14,150.36) --
	(141.14,150.36) --
	(141.16,150.37) --
	(141.17,150.37) --
	(141.17,150.37) --
	(141.18,150.37) --
	(141.18,150.37) --
	(141.19,150.37) --
	(141.19,150.37) --
	(141.19,150.37) --
	(141.19,150.55) --
	(141.20,150.55) --
	(141.20,150.55) --
	(141.21,150.55) --
	(141.21,150.72) --
	(141.21,150.72) --
	(141.21,150.72) --
	(141.22,150.72) --
	(141.23,150.72) --
	(141.24,150.72) --
	(141.25,150.72) --
	(141.26,150.72) --
	(141.26,150.73) --
	(141.26,150.73) --
	(141.27,150.73) --
	(141.28,150.73) --
	(141.28,150.73) --
	(141.28,150.73) --
	(141.28,150.73) --
	(141.29,150.73) --
	(141.29,150.73) --
	(141.29,150.73) --
	(141.29,150.73) --
	(141.29,150.73) --
	(141.29,150.73) --
	(141.29,150.73) --
	(141.30,150.73) --
	(141.31,150.73) --
	(141.31,150.73) --
	(141.31,150.73) --
	(141.31,150.73) --
	(141.32,150.73) --
	(141.32,150.73) --
	(141.32,150.74) --
	(141.33,150.74) --
	(141.33,150.74) --
	(141.33,150.74) --
	(141.34,150.74) --
	(141.36,150.74) --
	(141.37,150.74) --
	(141.38,150.74) --
	(141.38,150.74) --
	(141.39,150.74) --
	(141.39,150.74) --
	(141.39,150.74) --
	(141.39,150.74) --
	(141.40,150.74) --
	(141.40,150.74) --
	(141.40,150.74) --
	(141.41,150.74) --
	(141.42,150.74) --
	(141.42,150.74) --
	(141.42,150.74) --
	(141.42,150.75) --
	(141.43,150.75) --
	(141.44,150.75) --
	(141.44,150.75) --
	(141.45,150.75) --
	(141.46,150.75) --
	(141.46,150.75) --
	(141.46,150.75) --
	(141.46,150.75) --
	(141.46,150.75) --
	(141.47,150.75) --
	(141.47,150.75) --
	(141.47,150.75) --
	(141.47,150.75) --
	(141.47,150.81) --
	(141.48,150.99) --
	(141.48,151.05) --
	(141.49,151.05) --
	(141.49,151.06) --
	(141.51,151.06) --
	(141.51,151.06) --
	(141.51,151.12) --
	(141.52,151.30) --
	(141.52,151.42) --
	(141.52,151.60) --
	(141.53,151.60) --
	(141.53,151.72) --
	(141.53,151.72) --
	(141.54,151.72) --
	(141.54,151.72) --
	(141.54,151.72) --
	(141.55,151.72) --
	(141.55,151.72) --
	(141.56,151.72) --
	(141.56,151.85) --
	(141.57,152.03) --
	(141.58,152.03) --
	(141.58,152.03) --
	(141.58,152.03) --
	(141.58,152.20) --
	(141.58,152.20) --
	(141.58,152.20) --
	(141.59,152.20) --
	(141.59,152.21) --
	(141.59,152.21) --
	(141.60,152.21) --
	(141.60,152.21) --
	(141.60,152.21) --
	(141.60,152.21) --
	(141.60,152.21) --
	(141.61,152.21) --
	(141.61,152.21) --
	(141.61,152.21) --
	(141.61,152.21) --
	(141.62,152.21) --
	(141.62,152.21) --
	(141.62,152.21) --
	(141.63,152.21) --
	(141.63,152.21) --
	(141.63,152.21) --
	(141.64,152.21) --
	(141.64,152.21) --
	(141.64,152.22) --
	(141.65,152.22) --
	(141.66,152.22) --
	(141.66,152.28) --
	(141.67,152.28) --
	(141.67,152.46) --
	(141.67,152.46) --
	(141.68,152.63) --
	(141.68,152.81) --
	(141.68,152.81) --
	(141.70,152.81) --
	(141.70,152.81) --
	(141.70,152.81) --
	(141.70,152.81) --
	(141.70,152.81) --
	(141.71,152.81) --
	(141.71,152.81) --
	(141.71,152.94) --
	(141.71,152.94) --
	(141.71,152.94) --
	(141.72,152.94) --
	(141.73,152.94) --
	(141.74,152.94) --
	(141.74,152.94) --
	(141.74,152.94) --
	(141.74,152.94) --
	(141.74,152.94) --
	(141.76,152.94) --
	(141.76,152.94) --
	(141.76,152.94) --
	(141.77,152.94) --
	(141.77,152.95) --
	(141.78,152.95) --
	(141.78,152.95) --
	(141.78,152.95) --
	(141.78,152.95) --
	(141.78,152.95) --
	(141.79,152.95) --
	(141.80,152.95) --
	(141.80,152.95) --
	(141.80,152.95) --
	(141.81,152.95) --
	(141.81,152.95) --
	(141.82,153.13) --
	(141.82,153.13) --
	(141.82,153.13) --
	(141.83,153.13) --
	(141.83,153.13) --
	(141.83,153.13) --
	(141.83,153.13) --
	(141.84,153.13) --
	(141.85,153.13) --
	(141.85,153.13) --
	(141.86,153.13) --
	(141.86,153.13) --
	(141.86,153.13) --
	(141.86,153.13) --
	(141.88,153.13) --
	(141.88,153.14) --
	(141.89,153.14) --
	(141.89,153.14) --
	(141.90,153.14) --
	(141.90,153.14) --
	(141.91,153.14) --
	(141.92,153.14) --
	(141.92,153.14) --
	(141.92,153.14) --
	(141.93,153.32) --
	(141.93,153.32) --
	(141.94,153.32) --
	(141.95,153.32) --
	(141.95,153.32) --
	(141.96,153.50) --
	(141.96,153.50) --
	(141.96,153.50) --
	(141.97,153.50) --
	(141.97,153.50) --
	(141.97,153.50) --
	(141.98,153.50) --
	(141.99,153.50) --
	(141.99,153.50) --
	(141.99,153.50) --
	(142.00,153.51) --
	(142.00,153.51) --
	(142.01,153.51) --
	(142.01,153.51) --
	(142.01,153.51) --
	(142.01,153.68) --
	(142.01,153.68) --
	(142.02,153.69) --
	(142.02,153.69) --
	(142.02,153.69) --
	(142.02,153.69) --
	(142.02,153.86) --
	(142.03,154.04) --
	(142.03,154.04) --
	(142.03,154.04) --
	(142.04,154.04) --
	(142.04,154.22) --
	(142.04,154.39) --
	(142.04,154.39) --
	(142.04,154.40) --
	(142.05,154.40) --
	(142.06,154.40) --
	(142.06,154.40) --
	(142.06,154.40) --
	(142.06,154.40) --
	(142.07,154.40) --
	(142.07,154.40) --
	(142.07,154.40) --
	(142.09,154.41) --
	(142.09,154.41) --
	(142.10,154.58) --
	(142.10,154.58) --
	(142.10,154.58) --
	(142.11,154.58) --
	(142.12,154.58) --
	(142.13,154.58) --
	(142.13,154.59) --
	(142.14,154.59) --
	(142.14,154.59) --
	(142.14,154.59) --
	(142.15,154.59) --
	(142.15,154.76) --
	(142.15,154.76) --
	(142.16,154.76) --
	(142.16,154.77) --
	(142.16,154.77) --
	(142.17,154.77) --
	(142.17,154.77) --
	(142.17,154.77) --
	(142.18,154.77) --
	(142.18,154.77) --
	(142.19,154.94) --
	(142.19,155.12) --
	(142.19,155.12) --
	(142.19,155.12) --
	(142.19,155.12) --
	(142.20,155.12) --
	(142.20,155.12) --
	(142.21,155.12) --
	(142.21,155.13) --
	(142.21,155.13) --
	(142.22,155.13) --
	(142.23,155.30) --
	(142.23,155.30) --
	(142.23,155.30) --
	(142.23,155.48) --
	(142.23,155.48) --
	(142.23,155.48) --
	(142.23,155.48) --
	(142.24,155.66) --
	(142.24,155.66) --
	(142.24,155.66) --
	(142.25,155.66) --
	(142.25,155.66) --
	(142.25,155.66) --
	(142.25,155.66) --
	(142.25,155.66) --
	(142.25,155.66) --
	(142.26,155.66) --
	(142.26,155.66) --
	(142.26,155.66) --
	(142.27,155.66) --
	(142.27,155.66) --
	(142.28,155.67) --
	(142.28,155.84) --
	(142.29,155.84) --
	(142.29,155.84) --
	(142.30,155.84) --
	(142.30,156.02) --
	(142.30,156.02) --
	(142.30,156.02) --
	(142.30,156.02) --
	(142.30,156.02) --
	(142.31,156.02) --
	(142.31,156.20) --
	(142.32,156.20) --
	(142.32,156.38) --
	(142.32,156.38) --
	(142.32,156.55) --
	(142.33,156.55) --
	(142.33,156.73) --
	(142.34,156.73) --
	(142.34,156.91) --
	(142.35,156.91) --
	(142.36,156.91) --
	(142.36,156.91) --
	(142.37,156.91) --
	(142.37,156.91) --
	(142.38,156.91) --
	(142.38,157.09) --
	(142.38,157.09) --
	(142.39,157.09) --
	(142.39,157.09) --
	(142.40,157.09) --
	(142.40,157.09) --
	(142.41,157.27) --
	(142.41,157.27) --
	(142.41,157.27) --
	(142.41,157.27) --
	(142.41,157.27) --
	(142.42,157.27) --
	(142.43,157.27) --
	(142.43,157.27) --
	(142.43,157.27) --
	(142.43,157.27) --
	(142.44,157.27) --
	(142.45,157.27) --
	(142.46,157.27) --
	(142.47,157.27) --
	(142.47,157.28) --
	(142.47,157.28) --
	(142.48,157.28) --
	(142.48,157.28) --
	(142.50,157.45) --
	(142.51,157.45) --
	(142.51,157.45) --
	(142.52,157.45) --
	(142.53,157.46) --
	(142.53,157.46) --
	(142.54,157.46) --
	(142.54,157.46) --
	(142.55,157.46) --
	(142.55,157.46) --
	(142.56,157.46) --
	(142.56,157.46) --
	(142.57,157.46) --
	(142.57,157.46) --
	(142.58,157.46) --
	(142.58,157.46) --
	(142.59,157.46) --
	(142.59,157.46) --
	(142.59,157.46) --
	(142.60,157.64) --
	(142.60,157.64) --
	(142.60,157.64) --
	(142.60,157.64) --
	(142.60,157.64) --
	(142.61,157.64) --
	(142.61,157.82) --
	(142.63,157.99) --
	(142.63,157.99) --
	(142.64,157.99) --
	(142.66,157.99) --
	(142.66,157.99) --
	(142.66,157.99) --
	(142.67,158.00) --
	(142.67,158.00) --
	(142.67,158.00) --
	(142.67,158.00) --
	(142.67,158.00) --
	(142.68,158.00) --
	(142.70,158.00) --
	(142.70,158.00) --
	(142.71,158.00) --
	(142.71,158.00) --
	(142.71,158.00) --
	(142.71,158.00) --
	(142.71,158.00) --
	(142.72,158.00) --
	(142.73,158.00) --
	(142.73,158.00) --
	(142.75,158.00) --
	(142.75,158.00) --
	(142.75,158.00) --
	(142.76,158.00) --
	(142.76,158.18) --
	(142.76,158.36) --
	(142.77,158.36) --
	(142.77,158.36) --
	(142.77,158.36) --
	(142.78,158.36) --
	(142.78,158.36) --
	(142.80,158.36) --
	(142.80,158.36) --
	(142.80,158.54) --
	(142.80,158.54) --
	(142.80,158.54) --
	(142.81,158.54) --
	(142.82,158.54) --
	(142.83,158.54) --
	(142.83,158.54) --
	(142.83,158.54) --
	(142.83,158.54) --
	(142.84,158.54) --
	(142.84,158.54) --
	(142.85,158.54) --
	(142.86,158.54) --
	(142.86,158.55) --
	(142.86,158.55) --
	(142.87,158.55) --
	(142.87,158.55) --
	(142.87,158.55) --
	(142.87,158.55) --
	(142.87,158.55) --
	(142.88,158.72) --
	(142.88,158.73) --
	(142.88,158.73) --
	(142.90,158.73) --
	(142.90,158.73) --
	(142.90,158.73) --
	(142.90,158.73) --
	(142.91,158.73) --
	(142.93,158.73) --
	(142.93,158.73) --
	(142.94,158.73) --
	(142.94,158.73) --
	(142.95,158.73) --
	(142.95,158.73) --
	(142.95,158.73) --
	(142.96,158.73) --
	(142.96,158.73) --
	(142.96,158.73) --
	(142.97,158.73) --
	(142.97,158.74) --
	(142.97,158.74) --
	(142.97,158.74) --
	(142.98,158.74) --
	(142.98,158.74) --
	(142.99,158.74) --
	(143.00,158.74) --
	(143.00,158.74) --
	(143.00,158.74) --
	(143.00,158.74) --
	(143.00,158.74) --
	(143.00,158.74) --
	(143.01,158.74) --
	(143.02,158.74) --
	(143.02,158.74) --
	(143.03,158.74) --
	(143.03,158.75) --
	(143.03,158.75) --
	(143.03,158.75) --
	(143.03,158.75) --
	(143.03,158.75) --
	(143.03,158.75) --
	(143.03,158.75) --
	(143.04,158.75) --
	(143.04,158.75) --
	(143.04,158.75) --
	(143.04,158.75) --
	(143.04,158.75) --
	(143.04,158.75) --
	(143.04,158.75) --
	(143.05,158.75) --
	(143.05,158.75) --
	(143.05,158.75) --
	(143.05,158.75) --
	(143.06,158.75) --
	(143.06,158.75) --
	(143.06,158.76) --
	(143.06,158.76) --
	(143.06,158.76) --
	(143.07,158.76) --
	(143.07,158.76) --
	(143.07,158.76) --
	(143.07,158.76) --
	(143.07,158.76) --
	(143.07,158.76) --
	(143.07,158.76) --
	(143.08,158.76) --
	(143.08,158.76) --
	(143.08,158.76) --
	(143.08,158.76) --
	(143.09,158.76) --
	(143.09,158.76) --
	(143.09,158.77) --
	(143.09,158.77) --
	(143.09,158.94) --
	(143.09,158.94) --
	(143.09,158.94) --
	(143.10,158.94) --
	(143.10,158.94) --
	(143.11,158.94) --
	(143.11,158.95) --
	(143.11,158.95) --
	(143.12,158.95) --
	(143.12,158.95) --
	(143.12,158.95) --
	(143.13,158.95) --
	(143.13,158.95) --
	(143.13,158.95) --
	(143.13,158.95) --
	(143.13,158.95) --
	(143.13,158.95) --
	(143.14,158.95) --
	(143.15,158.95) --
	(143.15,158.95) --
	(143.15,158.95) --
	(143.16,158.95) --
	(143.16,158.95) --
	(143.16,158.95) --
	(143.16,158.95) --
	(143.18,158.95) --
	(143.18,158.95) --
	(143.20,158.96) --
	(143.20,158.96) --
	(143.20,158.96) --
	(143.20,158.96) --
	(143.20,158.96) --
	(143.21,158.96) --
	(143.21,158.96) --
	(143.21,158.96) --
	(143.22,158.96) --
	(143.22,158.96) --
	(143.23,159.14) --
	(143.23,159.14) --
	(143.23,159.14) --
	(143.23,159.14) --
	(143.24,159.14) --
	(143.25,159.14) --
	(143.26,159.14) --
	(143.26,159.14) --
	(143.26,159.14) --
	(143.26,159.14) --
	(143.27,159.14) --
	(143.27,159.14) --
	(143.27,159.14) --
	(143.28,159.14) --
	(143.28,159.14) --
	(143.29,159.14) --
	(143.29,159.15) --
	(143.29,159.32) --
	(143.29,159.32) --
	(143.30,159.32) --
	(143.30,159.32) --
	(143.30,159.32) --
	(143.30,159.32) --
	(143.31,159.32) --
	(143.31,159.33) --
	(143.31,159.33) --
	(143.31,159.33) --
	(143.31,159.33) --
	(143.32,159.33) --
	(143.32,159.33) --
	(143.33,159.33) --
	(143.33,159.33) --
	(143.34,159.33) --
	(143.34,159.33) --
	(143.34,159.33) --
	(143.35,159.33) --
	(143.35,159.33) --
	(143.36,159.33) --
	(143.36,159.33) --
	(143.37,159.33) --
	(143.38,159.33) --
	(143.38,159.33) --
	(143.38,159.33) --
	(143.38,159.51) --
	(143.38,159.51) --
	(143.39,159.51) --
	(143.39,159.51) --
	(143.40,159.51) --
	(143.40,159.69) --
	(143.40,159.69) --
	(143.40,159.69) --
	(143.41,159.69) --
	(143.41,159.69) --
	(143.41,159.69) --
	(143.41,159.69) --
	(143.42,159.69) --
	(143.42,159.87) --
	(143.44,160.05) --
	(143.45,160.05) --
	(143.45,160.05) --
	(143.45,160.05) --
	(143.45,160.22) --
	(143.47,160.40) --
	(143.48,160.40) --
	(143.49,160.40) --
	(143.49,160.40) --
	(143.50,160.40) --
	(143.50,160.40) --
	(143.50,160.58) --
	(143.51,160.58) --
	(143.51,160.58) --
	(143.52,160.58) --
	(143.52,160.58) --
	(143.52,160.58) --
	(143.52,160.58) --
	(143.52,160.58) --
	(143.53,160.58) --
	(143.53,160.58) --
	(143.53,160.58) --
	(143.54,160.59) --
	(143.54,160.59) --
	(143.54,160.59) --
	(143.54,160.76) --
	(143.54,160.76) --
	(143.55,160.76) --
	(143.55,160.76) --
	(143.55,160.77) --
	(143.56,160.77) --
	(143.57,160.77) --
	(143.57,160.77) --
	(143.57,160.77) --
	(143.58,160.77) --
	(143.60,160.77) --
	(143.60,160.77) --
	(143.60,160.77) --
	(143.61,160.77) --
	(143.62,160.77) --
	(143.64,160.77) --
	(143.64,160.77) --
	(143.64,160.77) --
	(143.64,160.77) --
	(143.65,160.77) --
	(143.65,160.77) --
	(143.66,160.78) --
	(143.66,160.78) --
	(143.66,160.78) --
	(143.68,160.78) --
	(143.68,160.78) --
	(143.69,160.78) --
	(143.69,160.78) --
	(143.69,160.78) --
	(143.69,160.78) --
	(143.70,160.96) --
	(143.71,160.96) --
	(143.72,160.96) --
	(143.72,161.13) --
	(143.72,161.13) --
	(143.72,161.13) --
	(143.73,161.13) --
	(143.73,161.14) --
	(143.73,161.14) --
	(143.73,161.14) --
	(143.74,161.14) --
	(143.74,161.14) --
	(143.75,161.31) --
	(143.75,161.31) --
	(143.75,161.31) --
	(143.76,161.31) --
	(143.76,161.32) --
	(143.76,161.32) --
	(143.77,161.32) --
	(143.78,161.49) --
	(143.79,161.49) --
	(143.79,161.49) --
	(143.79,161.49) --
	(143.80,161.49) --
	(143.81,161.67) --
	(143.81,161.67) --
	(143.82,161.67) --
	(143.82,161.67) --
	(143.84,161.67) --
	(143.84,161.67) --
	(143.84,161.67) --
	(143.85,161.67) --
	(143.85,161.68) --
	(143.86,161.68) --
	(143.86,161.85) --
	(143.87,161.85) --
	(143.87,161.85) --
	(143.88,161.85) --
	(143.89,161.85) --
	(143.89,161.85) --
	(143.89,161.86) --
	(143.89,161.86) --
	(143.90,161.86) --
	(143.90,161.86) --
	(143.90,161.86) --
	(143.90,161.86) --
	(143.91,161.86) --
	(143.91,161.86) --
	(143.92,161.86) --
	(143.92,161.86) --
	(143.92,161.86) --
	(143.93,161.86) --
	(143.94,161.86) --
	(143.94,161.86) --
	(143.94,161.86) --
	(143.95,162.04) --
	(143.95,162.22) --
	(143.97,162.39) --
	(143.97,162.39) --
	(143.97,162.39) --
	(143.98,162.50) --
	(143.99,162.50) --
	(143.99,162.50) --
	(143.99,162.50) --
	(143.99,162.50) --
	(143.99,162.50) --
	(144.00,162.50) --
	(144.00,162.50) --
	(144.01,162.51) --
	(144.01,162.51) --
	(144.02,162.68) --
	(144.02,162.68) --
	(144.02,162.68) --
	(144.03,162.68) --
	(144.04,162.68) --
	(144.04,162.68) --
	(144.05,162.86) --
	(144.05,162.86) --
	(144.05,162.86) --
	(144.05,162.86) --
	(144.05,162.86) --
	(144.05,162.86) --
	(144.06,162.86) --
	(144.06,162.86) --
	(144.07,162.87) --
	(144.08,162.87) --
	(144.08,162.87) --
	(144.09,162.87) --
	(144.12,162.87) --
	(144.13,162.87) --
	(144.13,162.87) --
	(144.13,162.87) --
	(144.14,163.05) --
	(144.15,163.05) --
	(144.16,163.05) --
	(144.16,163.22) --
	(144.16,163.22) --
	(144.17,163.22) --
	(144.18,163.22) --
	(144.18,163.22) --
	(144.18,163.23) --
	(144.18,163.23) --
	(144.19,163.23) --
	(144.20,163.23) --
	(144.20,163.23) --
	(144.20,163.23) --
	(144.20,163.23) --
	(144.21,163.23) --
	(144.22,163.23) --
	(144.23,163.23) --
	(144.24,163.23) --
	(144.24,163.23) --
	(144.25,163.23) --
	(144.26,163.41) --
	(144.26,163.41) --
	(144.27,163.41) --
	(144.27,163.41) --
	(144.28,163.41) --
	(144.28,163.41) --
	(144.29,163.41) --
	(144.29,163.41) --
	(144.29,163.41) --
	(144.29,163.41) --
	(144.30,163.41) --
	(144.32,163.41) --
	(144.32,163.41) --
	(144.32,163.41) --
	(144.32,163.59) --
	(144.32,163.77) --
	(144.32,163.77) --
	(144.33,163.77) --
	(144.33,163.77) --
	(144.34,163.77) --
	(144.34,163.77) --
	(144.34,163.77) --
	(144.35,163.95) --
	(144.35,163.95) --
	(144.36,163.95) --
	(144.36,163.95) --
	(144.37,163.95) --
	(144.38,163.95) --
	(144.38,164.13) --
	(144.39,164.13) --
	(144.40,164.13) --
	(144.40,164.30) --
	(144.41,164.31) --
	(144.41,164.31) --
	(144.42,164.31) --
	(144.42,164.31) --
	(144.44,164.31) --
	(144.44,164.31) --
	(144.44,164.31) --
	(144.44,164.31) --
	(144.45,164.31) --
	(144.47,164.31) --
	(144.47,164.31) --
	(144.48,164.31) --
	(144.48,164.31) --
	(144.49,164.31) --
	(144.50,164.49) --
	(144.50,164.49) --
	(144.50,164.49) --
	(144.50,164.49) --
	(144.50,164.49) --
	(144.51,164.49) --
	(144.51,164.49) --
	(144.52,164.49) --
	(144.52,164.49) --
	(144.52,164.49) --
	(144.52,164.49) --
	(144.53,164.49) --
	(144.53,164.49) --
	(144.53,164.49) --
	(144.54,164.49) --
	(144.54,164.50) --
	(144.54,164.50) --
	(144.55,164.50) --
	(144.55,164.50) --
	(144.55,164.50) --
	(144.55,164.50) --
	(144.55,164.50) --
	(144.56,164.68) --
	(144.56,164.68) --
	(144.56,164.68) --
	(144.57,164.68) --
	(144.57,164.68) --
	(144.57,164.68) --
	(144.58,164.68) --
	(144.58,164.68) --
	(144.59,164.86) --
	(144.60,164.86) --
	(144.61,164.86) --
	(144.61,164.86) --
	(144.61,164.86) --
	(144.62,164.86) --
	(144.62,164.86) --
	(144.63,164.86) --
	(144.63,164.86) --
	(144.63,164.86) --
	(144.63,164.86) --
	(144.64,164.86) --
	(144.65,164.86) --
	(144.65,164.86) --
	(144.66,165.04) --
	(144.67,165.04) --
	(144.67,165.04) --
	(144.68,165.04) --
	(144.68,165.04) --
	(144.68,165.04) --
	(144.68,165.04) --
	(144.68,165.04) --
	(144.69,165.04) --
	(144.70,165.04) --
	(144.70,165.22) --
	(144.70,165.22) --
	(144.70,165.22) --
	(144.70,165.22) --
	(144.71,165.22) --
	(144.72,165.22) --
	(144.73,165.22) --
	(144.73,165.22) --
	(144.74,165.22) --
	(144.74,165.22) --
	(144.75,165.22) --
	(144.75,165.23) --
	(144.75,165.23) --
	(144.77,165.40) --
	(144.80,165.40) --
	(144.81,165.40) --
	(144.81,165.58) --
	(144.81,165.59) --
	(144.82,165.59) --
	(144.83,165.59) --
	(144.83,165.59) --
	(144.83,165.59) --
	(144.84,165.59) --
	(144.85,165.59) --
	(144.85,165.59) --
	(144.85,165.59) --
	(144.86,165.59) --
	(144.86,165.59) --
	(144.86,165.59) --
	(144.86,165.59) --
	(144.87,165.59) --
	(144.87,165.59) --
	(144.87,165.59) --
	(144.88,165.59) --
	(144.88,165.60) --
	(144.88,165.60) --
	(144.88,165.60) --
	(144.88,165.60) --
	(144.89,165.60) --
	(144.89,165.77) --
	(144.91,165.77) --
	(144.92,165.77) --
	(144.92,165.78) --
	(144.93,165.95) --
	(144.93,165.95) --
	(144.94,165.95) --
	(144.95,165.95) --
	(144.96,165.95) --
	(144.97,165.95) --
	(144.97,165.95) --
	(144.98,165.96) --
	(144.98,165.96) --
	(144.98,166.13) --
	(144.99,166.13) --
	(144.99,166.13) --
	(145.00,166.13) --
	(145.00,166.31) --
	(145.00,166.31) --
	(145.00,166.31) --
	(145.01,166.31) --
	(145.01,166.31) --
	(145.02,166.31) --
	(145.02,166.31) --
	(145.02,166.31) --
	(145.02,166.31) --
	(145.03,166.31) --
	(145.03,166.31) --
	(145.03,166.32) --
	(145.03,166.32) --
	(145.04,166.32) --
	(145.04,166.32) --
	(145.04,166.32) --
	(145.05,166.32) --
	(145.06,166.32) --
	(145.06,166.32) --
	(145.06,166.32) --
	(145.07,166.32) --
	(145.07,166.32) --
	(145.08,166.32) --
	(145.09,166.32) --
	(145.09,166.32) --
	(145.09,166.32) --
	(145.10,166.32) --
	(145.10,166.32) --
	(145.10,166.32) --
	(145.11,166.33) --
	(145.11,166.33) --
	(145.11,166.33) --
	(145.12,166.33) --
	(145.13,166.33) --
	(145.13,166.33) --
	(145.13,166.33) --
	(145.13,166.33) --
	(145.13,166.33) --
	(145.13,166.33) --
	(145.15,166.51) --
	(145.15,166.51) --
	(145.15,166.51) --
	(145.16,166.51) --
	(145.16,166.51) --
	(145.17,166.51) --
	(145.17,166.51) --
	(145.17,166.51) --
	(145.18,166.51) --
	(145.18,166.51) --
	(145.20,166.51) --
	(145.22,166.51) --
	(145.22,166.51) --
	(145.22,166.51) --
	(145.23,166.51) --
	(145.24,166.51) --
	(145.24,166.51) --
	(145.24,166.51) --
	(145.24,166.51) --
	(145.24,166.52) --
	(145.25,166.52) --
	(145.25,166.52) --
	(145.26,166.52) --
	(145.26,166.52) --
	(145.27,166.52) --
	(145.27,166.52) --
	(145.28,166.52) --
	(145.29,166.52) --
	(145.29,166.53) --
	(145.29,166.53) --
	(145.29,166.53) --
	(145.30,166.53) --
	(145.30,166.53) --
	(145.31,166.53) --
	(145.32,166.53) --
	(145.32,166.53) --
	(145.33,166.53) --
	(145.34,166.53) --
	(145.34,166.53) --
	(145.34,166.53) --
	(145.35,166.53) --
	(145.35,166.53) --
	(145.36,166.53) --
	(145.36,166.53) --
	(145.36,166.53) --
	(145.37,166.53) --
	(145.37,166.53) --
	(145.37,166.54) --
	(145.37,166.71) --
	(145.37,166.71) --
	(145.38,166.71) --
	(145.38,166.71) --
	(145.38,166.71) --
	(145.39,166.71) --
	(145.39,166.71) --
	(145.39,166.72) --
	(145.40,166.72) --
	(145.40,166.72) --
	(145.40,166.72) --
	(145.41,166.72) --
	(145.41,166.72) --
	(145.41,166.72) --
	(145.41,166.72) --
	(145.43,166.72) --
	(145.43,166.72) --
	(145.43,166.72) --
	(145.43,166.72) --
	(145.43,166.72) --
	(145.44,166.72) --
	(145.45,166.72) --
	(145.45,166.72) --
	(145.45,166.72) --
	(145.47,166.72) --
	(145.47,166.72) --
	(145.48,166.72) --
	(145.48,166.73) --
	(145.50,166.73) --
	(145.50,166.73) --
	(145.50,166.73) --
	(145.50,166.73) --
	(145.50,166.73) --
	(145.51,166.73) --
	(145.51,166.73) --
	(145.52,166.73) --
	(145.52,166.73) --
	(145.52,166.73) --
	(145.53,166.73) --
	(145.54,166.73) --
	(145.54,166.73) --
	(145.55,166.73) --
	(145.55,166.73) --
	(145.56,166.73) --
	(145.56,166.73) --
	(145.56,166.73) --
	(145.56,166.73) --
	(145.56,166.73) --
	(145.56,166.74) --
	(145.57,166.74) --
	(145.57,166.74) --
	(145.59,166.74) --
	(145.59,166.74) --
	(145.59,166.74) --
	(145.59,166.74) --
	(145.60,166.74) --
	(145.60,166.74) --
	(145.60,166.74) --
	(145.60,166.74) --
	(145.60,166.74) --
	(145.61,166.74) --
	(145.61,166.74) --
	(145.61,166.74) --
	(145.61,166.74) --
	(145.62,166.74) --
	(145.62,166.74) --
	(145.63,166.74) --
	(145.63,166.75) --
	(145.64,166.75) --
	(145.64,166.75) --
	(145.64,166.75) --
	(145.65,166.75) --
	(145.65,166.75) --
	(145.65,166.75) --
	(145.67,166.75) --
	(145.67,166.75) --
	(145.68,166.75) --
	(145.68,166.75) --
	(145.68,166.93) --
	(145.69,166.93) --
	(145.70,166.93) --
	(145.72,166.93) --
	(145.72,166.93) --
	(145.72,166.93) --
	(145.73,166.93) --
	(145.73,166.93) --
	(145.74,166.93) --
	(145.74,166.93) --
	(145.74,166.93) --
	(145.75,166.93) --
	(145.75,166.93) --
	(145.76,166.93) --
	(145.76,166.93) --
	(145.76,166.93) --
	(145.76,166.93) --
	(145.77,166.94) --
	(145.77,166.94) --
	(145.78,166.94) --
	(145.78,166.94) --
	(145.78,166.94) --
	(145.80,166.94) --
	(145.80,166.94) --
	(145.80,166.94) --
	(145.81,166.94) --
	(145.81,166.94) --
	(145.81,166.94) --
	(145.82,166.94) --
	(145.82,166.94) --
	(145.83,166.94) --
	(145.84,166.94) --
	(145.84,166.94) --
	(145.85,166.94) --
	(145.86,166.94) --
	(145.89,166.94) --
	(145.89,166.94) --
	(145.89,166.95) --
	(145.90,166.95) --
	(145.91,167.12) --
	(145.91,167.12) --
	(145.91,167.12) --
	(145.92,167.12) --
	(145.92,167.13) --
	(145.94,167.13) --
	(145.94,167.13) --
	(145.95,167.13) --
	(145.95,167.13) --
	(145.95,167.13) --
	(145.96,167.13) --
	(145.96,167.30) --
	(145.96,167.48) --
	(145.96,167.48) --
	(145.97,167.66) --
	(145.97,167.66) --
	(145.98,167.66) --
	(145.98,167.66) --
	(145.98,167.66) --
	(145.99,167.66) --
	(145.99,167.66) --
	(145.99,167.66) --
	(145.99,167.66) --
	(146.00,167.66) --
	(146.00,167.66) --
	(146.00,167.67) --
	(146.00,167.67) --
	(146.01,167.67) --
	(146.03,167.67) --
	(146.03,167.67) --
	(146.04,167.67) --
	(146.04,167.67) --
	(146.04,167.67) --
	(146.05,167.67) --
	(146.05,167.67) --
	(146.06,167.67) --
	(146.06,167.67) --
	(146.06,167.67) --
	(146.07,167.67) --
	(146.09,167.67) --
	(146.10,167.67) --
	(146.11,167.67) --
	(146.11,167.67) --
	(146.11,167.68) --
	(146.11,167.68) --
	(146.12,167.85) --
	(146.12,167.85) --
	(146.12,167.85) --
	(146.13,167.85) --
	(146.13,167.85) --
	(146.14,167.85) --
	(146.14,168.03) --
	(146.14,168.03) --
	(146.14,168.03) --
	(146.14,168.03) --
	(146.15,168.03) --
	(146.15,168.03) --
	(146.15,168.03) --
	(146.15,168.03) --
	(146.16,168.03) --
	(146.17,168.04) --
	(146.17,168.04) --
	(146.17,168.21) --
	(146.17,168.21) --
	(146.17,168.21) --
	(146.18,168.21) --
	(146.18,168.21) --
	(146.18,168.21) --
	(146.18,168.22) --
	(146.19,168.22) --
	(146.20,168.22) --
	(146.20,168.22) --
	(146.20,168.22) --
	(146.20,168.22) --
	(146.21,168.22) --
	(146.22,168.22) --
	(146.22,168.22) --
	(146.23,168.22) --
	(146.24,168.22) --
	(146.25,168.22) --
	(146.27,168.22) --
	(146.28,168.22) --
	(146.28,168.22) --
	(146.28,168.22) --
	(146.28,168.22) --
	(146.29,168.22) --
	(146.29,168.22) --
	(146.30,168.22) --
	(146.30,168.23) --
	(146.30,168.23) --
	(146.30,168.23) --
	(146.30,168.23) --
	(146.30,168.23) --
	(146.31,168.23) --
	(146.31,168.23) --
	(146.32,168.23) --
	(146.32,168.23) --
	(146.33,168.23) --
	(146.33,168.23) --
	(146.34,168.23) --
	(146.35,168.23) --
	(146.35,168.23) --
	(146.35,168.23) --
	(146.36,168.23) --
	(146.37,168.23) --
	(146.37,168.23) --
	(146.37,168.23) --
	(146.37,168.23) --
	(146.37,168.23) --
	(146.38,168.24) --
	(146.38,168.24) --
	(146.38,168.24) --
	(146.39,168.24) --
	(146.39,168.24) --
	(146.39,168.24) --
	(146.39,168.24) --
	(146.39,168.24) --
	(146.41,168.24) --
	(146.41,168.24) --
	(146.41,168.24) --
	(146.41,168.24) --
	(146.41,168.24) --
	(146.42,168.24) --
	(146.43,168.24) --
	(146.44,168.24) --
	(146.44,168.24) --
	(146.44,168.25) --
	(146.45,168.25) --
	(146.45,168.25) --
	(146.46,168.25) --
	(146.46,168.25) --
	(146.46,168.25) --
	(146.47,168.25) --
	(146.47,168.25) --
	(146.47,168.25) --
	(146.48,168.25) --
	(146.48,168.25) --
	(146.48,168.25) --
	(146.48,168.25) --
	(146.48,168.26) --
	(146.49,168.26) --
	(146.49,168.27) --
	(146.49,168.27) --
	(146.49,168.27) --
	(146.50,168.27) --
	(146.51,168.27) --
	(146.51,168.27) --
	(146.51,168.27) --
	(146.52,168.27) --
	(146.52,168.27) --
	(146.53,168.27) --
	(146.53,168.27) --
	(146.54,168.27) --
	(146.54,168.27) --
	(146.55,168.27) --
	(146.57,168.27) --
	(146.57,168.27) --
	(146.57,168.27) --
	(146.58,168.27) --
	(146.58,168.27) --
	(146.58,168.27) --
	(146.58,168.28) --
	(146.58,168.28) --
	(146.59,168.28) --
	(146.59,168.28) --
	(146.60,168.28) --
	(146.60,168.28) --
	(146.60,168.28) --
	(146.61,168.28) --
	(146.61,168.28) --
	(146.62,168.28) --
	(146.65,168.28) --
	(146.66,168.28) --
	(146.67,168.28) --
	(146.67,168.28) --
	(146.68,168.28) --
	(146.68,168.28) --
	(146.68,168.28) --
	(146.69,168.28) --
	(146.69,168.28) --
	(146.69,168.28) --
	(146.70,168.29) --
	(146.70,168.29) --
	(146.71,168.29) --
	(146.71,168.29) --
	(146.71,168.29) --
	(146.72,168.29) --
	(146.72,168.29) --
	(146.73,168.29) --
	(146.74,168.29) --
	(146.74,168.29) --
	(146.74,168.29) --
	(146.74,168.29) --
	(146.75,168.29) --
	(146.75,168.29) --
	(146.76,168.29) --
	(146.76,168.29) --
	(146.76,168.29) --
	(146.76,168.29) --
	(146.77,168.29) --
	(146.78,168.29) --
	(146.79,168.30) --
	(146.81,168.30) --
	(146.81,168.30) --
	(146.82,168.30) --
	(146.83,168.30) --
	(146.83,168.30) --
	(146.84,168.30) --
	(146.84,168.30) --
	(146.84,168.30) --
	(146.85,168.30) --
	(146.86,168.30) --
	(146.87,168.30) --
	(146.88,168.30) --
	(146.88,168.30) --
	(146.89,168.30) --
	(146.89,168.30) --
	(146.89,168.30) --
	(146.89,168.30) --
	(146.89,168.31) --
	(146.89,168.48) --
	(146.89,168.48) --
	(146.89,168.48) --
	(146.89,168.48) --
	(146.90,168.48) --
	(146.90,168.48) --
	(146.90,168.48) --
	(146.90,168.49) --
	(146.91,168.49) --
	(146.92,168.49) --
	(146.92,168.49) --
	(146.92,168.49) --
	(146.92,168.49) --
	(146.93,168.49) --
	(146.93,168.49) --
	(146.93,168.49) --
	(146.94,168.49) --
	(146.95,168.49) --
	(146.95,168.49) --
	(146.95,168.49) --
	(146.96,168.49) --
	(146.97,168.49) --
	(146.97,168.49) --
	(146.97,168.49) --
	(146.97,168.49) --
	(146.98,168.49) --
	(146.98,168.49) --
	(146.98,168.50) --
	(146.99,168.50) --
	(146.99,168.50) --
	(146.99,168.50) --
	(146.99,168.50) --
	(147.00,168.50) --
	(147.01,168.50) --
	(147.02,168.50) --
	(147.02,168.50) --
	(147.03,168.50) --
	(147.03,168.50) --
	(147.03,168.50) --
	(147.03,168.50) --
	(147.04,168.50) --
	(147.04,168.50) --
	(147.06,168.50) --
	(147.06,168.50) --
	(147.06,168.50) --
	(147.06,168.50) --
	(147.07,168.50) --
	(147.07,168.50) --
	(147.07,168.51) --
	(147.08,168.51) --
	(147.08,168.51) --
	(147.09,168.51) --
	(147.09,168.51) --
	(147.09,168.51) --
	(147.09,168.51) --
	(147.09,168.51) --
	(147.10,168.51) --
	(147.12,168.51) --
	(147.12,168.51) --
	(147.13,168.51) --
	(147.13,168.51) --
	(147.13,168.51) --
	(147.13,168.51) --
	(147.15,168.51) --
	(147.15,168.51) --
	(147.15,168.51) --
	(147.15,168.51) --
	(147.16,168.51) --
	(147.16,168.52) --
	(147.16,168.52) --
	(147.16,168.52) --
	(147.16,168.52) --
	(147.17,168.52) --
	(147.17,168.52) --
	(147.17,168.52) --
	(147.17,168.52) --
	(147.18,168.52) --
	(147.19,168.52) --
	(147.19,168.52) --
	(147.20,168.52) --
	(147.21,168.52) --
	(147.21,168.52) --
	(147.21,168.52) --
	(147.21,168.52) --
	(147.22,168.52) --
	(147.22,168.52) --
	(147.22,168.52) --
	(147.22,168.52) --
	(147.22,168.53) --
	(147.23,168.53) --
	(147.23,168.53) --
	(147.23,168.53) --
	(147.24,168.53) --
	(147.25,168.53) --
	(147.25,168.53) --
	(147.26,168.53) --
	(147.26,168.53) --
	(147.26,168.53) --
	(147.27,168.53) --
	(147.27,168.53) --
	(147.27,168.53) --
	(147.30,168.53) --
	(147.30,168.53) --
	(147.31,168.53) --
	(147.32,168.53) --
	(147.32,168.53) --
	(147.32,168.53) --
	(147.33,168.54) --
	(147.33,168.54) --
	(147.33,168.54) --
	(147.33,168.54) --
	(147.35,168.54) --
	(147.36,168.54) --
	(147.36,168.54) --
	(147.37,168.54) --
	(147.37,168.54) --
	(147.37,168.54) --
	(147.37,168.54) --
	(147.38,168.54) --
	(147.38,168.54) --
	(147.40,168.54) --
	(147.40,168.54) --
	(147.40,168.54) --
	(147.41,168.54) --
	(147.41,168.54) --
	(147.41,168.54) --
	(147.41,168.54) --
	(147.41,168.54) --
	(147.41,168.55) --
	(147.42,168.55) --
	(147.42,168.55) --
	(147.42,168.55) --
	(147.43,168.55) --
	(147.44,168.55) --
	(147.44,168.55) --
	(147.44,168.55) --
	(147.44,168.55) --
	(147.44,168.55) --
	(147.45,168.55) --
	(147.45,168.55) --
	(147.45,168.55) --
	(147.46,168.55) --
	(147.46,168.55) --
	(147.46,168.55) --
	(147.47,168.55) --
	(147.47,168.56) --
	(147.47,168.56) --
	(147.47,168.56) --
	(147.48,168.56) --
	(147.49,168.56) --
	(147.49,168.56) --
	(147.49,168.56) --
	(147.49,168.56) --
	(147.50,168.56) --
	(147.51,168.56) --
	(147.51,168.56) --
	(147.52,168.56) --
	(147.52,168.56) --
	(147.52,168.56) --
	(147.52,168.56) --
	(147.53,168.56) --
	(147.53,168.56) --
	(147.53,168.56) --
	(147.53,168.56) --
	(147.53,168.57) --
	(147.53,168.57) --
	(147.53,168.57) --
	(147.56,168.57) --
	(147.56,168.57) --
	(147.57,168.57) --
	(147.58,168.57) --
	(147.58,168.57) --
	(147.58,168.57) --
	(147.58,168.57) --
	(147.59,168.57) --
	(147.59,168.57) --
	(147.60,168.57) --
	(147.60,168.57) --
	(147.60,168.57) --
	(147.60,168.57) --
	(147.60,168.57) --
	(147.61,168.57) --
	(147.61,168.57) --
	(147.61,168.57) --
	(147.61,168.57) --
	(147.61,168.58) --
	(147.61,168.58) --
	(147.62,168.58) --
	(147.63,168.58) --
	(147.63,168.58) --
	(147.63,168.58) --
	(147.63,168.58) --
	(147.63,168.58) --
	(147.64,168.58) --
	(147.64,168.58) --
	(147.65,168.58) --
	(147.65,168.58) --
	(147.65,168.58) --
	(147.65,168.58) --
	(147.66,168.58) --
	(147.66,168.58) --
	(147.66,168.58) --
	(147.66,168.58) --
	(147.67,168.58) --
	(147.67,168.58) --
	(147.67,168.58) --
	(147.68,168.59) --
	(147.68,168.59) --
	(147.69,168.59) --
	(147.69,168.59) --
	(147.70,168.59) --
	(147.70,168.59) --
	(147.70,168.59) --
	(147.70,168.59) --
	(147.70,168.59) --
	(147.70,168.59) --
	(147.71,168.59) --
	(147.71,168.59) --
	(147.72,168.59) --
	(147.72,168.59) --
	(147.72,168.59) --
	(147.72,168.59) --
	(147.73,168.59) --
	(147.73,168.59) --
	(147.73,168.59) --
	(147.74,168.59) --
	(147.75,168.60) --
	(147.76,168.60) --
	(147.76,168.60) --
	(147.77,168.60) --
	(147.77,168.60) --
	(147.77,168.60) --
	(147.77,168.60) --
	(147.77,168.60) --
	(147.77,168.60) --
	(147.77,168.60) --
	(147.77,168.60) --
	(147.78,168.60) --
	(147.78,168.60) --
	(147.78,168.60) --
	(147.79,168.60) --
	(147.79,168.60) --
	(147.80,168.60) --
	(147.80,168.60) --
	(147.80,168.60) --
	(147.81,168.60) --
	(147.82,168.60) --
	(147.83,168.61) --
	(147.84,168.61) --
	(147.84,168.61) --
	(147.85,168.61) --
	(147.85,168.61) --
	(147.85,168.61) --
	(147.86,168.61) --
	(147.86,168.61) --
	(147.86,168.61) --
	(147.86,168.61) --
	(147.86,168.61) --
	(147.86,168.61) --
	(147.87,168.61) --
	(147.87,168.61) --
	(147.87,168.61) --
	(147.88,168.61) --
	(147.88,168.61) --
	(147.88,168.61) --
	(147.88,168.61) --
	(147.88,168.61) --
	(147.90,168.62) --
	(147.91,168.62) --
	(147.92,168.62) --
	(147.92,168.62) --
	(147.92,168.62) --
	(147.92,168.62) --
	(147.92,168.62) --
	(147.92,168.62) --
	(147.93,168.62) --
	(147.93,168.62) --
	(147.94,168.62) --
	(147.94,168.62) --
	(147.94,168.62) --
	(147.94,168.62) --
	(147.95,168.62) --
	(147.95,168.62) --
	(147.95,168.62) --
	(147.96,168.62) --
	(147.96,168.62) --
	(147.96,168.62) --
	(147.97,168.63) --
	(147.97,168.63) --
	(147.97,168.63) --
	(147.97,168.63) --
	(147.97,168.63) --
	(147.97,168.63) --
	(147.98,168.63) --
	(147.98,168.63) --
	(147.98,168.63) --
	(147.98,168.63) --
	(147.99,168.63) --
	(147.99,168.63) --
	(147.99,168.63) --
	(148.00,168.63) --
	(148.00,168.63) --
	(148.01,168.63) --
	(148.02,168.63) --
	(148.03,168.63) --
	(148.03,168.63) --
	(148.03,168.63) --
	(148.03,168.64) --
	(148.04,168.64) --
	(148.05,168.64) --
	(148.05,168.64) --
	(148.06,168.64) --
	(148.06,168.64) --
	(148.06,168.64) --
	(148.06,168.64) --
	(148.07,168.64) --
	(148.07,168.64) --
	(148.08,168.64) --
	(148.08,168.64) --
	(148.09,168.64) --
	(148.09,168.64) --
	(148.10,168.64) --
	(148.10,168.64) --
	(148.10,168.64) --
	(148.10,168.64) --
	(148.10,168.64) --
	(148.11,168.64) --
	(148.12,168.65) --
	(148.12,168.65) --
	(148.13,168.65) --
	(148.13,168.65) --
	(148.13,168.65) --
	(148.13,168.65) --
	(148.14,168.65) --
	(148.15,168.65) --
	(148.15,168.65) --
	(148.15,168.65) --
	(148.16,168.65) --
	(148.16,168.65) --
	(148.16,168.65) --
	(148.17,168.65) --
	(148.17,168.65) --
	(148.17,168.65) --
	(148.18,168.65) --
	(148.18,168.65) --
	(148.18,168.65) --
	(148.19,168.65) --
	(148.20,168.65) --
	(148.20,168.66) --
	(148.20,168.66) --
	(148.20,168.66) --
	(148.20,168.66) --
	(148.20,168.66) --
	(148.21,168.66) --
	(148.21,168.66) --
	(148.22,168.66) --
	(148.22,168.66) --
	(148.22,168.66) --
	(148.22,168.66) --
	(148.23,168.66) --
	(148.23,168.66) --
	(148.23,168.66) --
	(148.23,168.66) --
	(148.23,168.66) --
	(148.24,168.66) --
	(148.24,168.66) --
	(148.25,168.66) --
	(148.25,168.66) --
	(148.25,168.67) --
	(148.25,168.67) --
	(148.25,168.67) --
	(148.26,168.67) --
	(148.26,168.67) --
	(148.26,168.67) --
	(148.27,168.67) --
	(148.27,168.67) --
	(148.27,168.67) --
	(148.27,168.67) --
	(148.28,168.67) --
	(148.28,168.67) --
	(148.28,168.67) --
	(148.28,168.67) --
	(148.29,168.67) --
	(148.29,168.67) --
	(148.29,168.67) --
	(148.29,168.67) --
	(148.30,168.67) --
	(148.30,168.67) --
	(148.31,168.67) --
	(148.32,168.68) --
	(148.32,168.68) --
	(148.32,168.68) --
	(148.33,168.68) --
	(148.33,168.68) --
	(148.33,168.68) --
	(148.34,168.68) --
	(148.34,168.68) --
	(148.35,168.68) --
	(148.35,168.68) --
	(148.37,168.68) --
	(148.38,168.68) --
	(148.38,168.68) --
	(148.39,168.68) --
	(148.40,168.68) --
	(148.40,168.68) --
	(148.40,168.68) --
	(148.40,168.68) --
	(148.40,168.68) --
	(148.40,168.68) --
	(148.41,168.68) --
	(148.42,168.69) --
	(148.42,168.69) --
	(148.42,168.69) --
	(148.43,168.69) --
	(148.43,168.69) --
	(148.44,168.69) --
	(148.44,168.69) --
	(148.45,168.69) --
	(148.45,168.69) --
	(148.45,168.69) --
	(148.45,168.69) --
	(148.46,168.69) --
	(148.46,168.69) --
	(148.47,168.69) --
	(148.47,168.69) --
	(148.47,168.69) --
	(148.48,168.69) --
	(148.49,168.69) --
	(148.49,168.69) --
	(148.49,168.69) --
	(148.49,168.70) --
	(148.49,168.70) --
	(148.50,168.70) --
	(148.50,168.70) --
	(148.51,168.70) --
	(148.51,168.70) --
	(148.51,168.70) --
	(148.51,168.70) --
	(148.51,168.70) --
	(148.51,168.70) --
	(148.51,168.70) --
	(148.51,168.70) --
	(148.52,168.70) --
	(148.52,168.70) --
	(148.53,168.70) --
	(148.53,168.70) --
	(148.53,168.70) --
	(148.53,168.70) --
	(148.54,168.70) --
	(148.54,168.70) --
	(148.54,168.71) --
	(148.54,168.71) --
	(148.54,168.71) --
	(148.54,168.71) --
	(148.55,168.71) --
	(148.55,168.71) --
	(148.55,168.71) --
	(148.55,168.71) --
	(148.56,168.71) --
	(148.56,168.71) --
	(148.57,168.71) --
	(148.57,168.71) --
	(148.58,168.71) --
	(148.58,168.71) --
	(148.58,168.71) --
	(148.59,168.71) --
	(148.59,168.71) --
	(148.59,168.71) --
	(148.59,168.71) --
	(148.59,168.71) --
	(148.59,168.72) --
	(148.59,168.72) --
	(148.59,168.72) --
	(148.59,168.72) --
	(148.60,168.72) --
	(148.60,168.72) --
	(148.60,168.72) --
	(148.60,168.72) --
	(148.60,168.72) --
	(148.61,168.72) --
	(148.61,168.72) --
	(148.62,168.72) --
	(148.62,168.72) --
	(148.62,168.72) --
	(148.63,168.72) --
	(148.63,168.72) --
	(148.63,168.72) --
	(148.64,168.72) --
	(148.64,168.72) --
	(148.64,168.73) --
	(148.64,168.73) --
	(148.65,168.73) --
	(148.66,168.73) --
	(148.66,168.73) --
	(148.69,168.73) --
	(148.70,168.73) --
	(148.70,168.73) --
	(148.71,168.73) --
	(148.71,168.73) --
	(148.71,168.73) --
	(148.71,168.73) --
	(148.71,168.73) --
	(148.71,168.73) --
	(148.71,168.73) --
	(148.71,168.73) --
	(148.72,168.73) --
	(148.72,168.73) --
	(148.72,168.73) --
	(148.72,168.73) --
	(148.73,168.74) --
	(148.73,168.74) --
	(148.73,168.74) --
	(148.74,168.74) --
	(148.74,168.74) --
	(148.75,168.74) --
	(148.75,168.74) --
	(148.75,168.74) --
	(148.76,168.74) --
	(148.76,168.74) --
	(148.76,168.74) --
	(148.76,168.74) --
	(148.76,168.74) --
	(148.78,168.74) --
	(148.78,168.74) --
	(148.79,168.74) --
	(148.79,168.74) --
	(148.79,168.74) --
	(148.79,168.75) --
	(148.80,168.75) --
	(148.80,168.75) --
	(148.80,168.75) --
	(148.80,168.75) --
	(148.80,168.75) --
	(148.80,168.75) --
	(148.81,168.75) --
	(148.81,168.75) --
	(148.82,168.75) --
	(148.83,168.75) --
	(148.83,168.75) --
	(148.83,168.75) --
	(148.83,168.75) --
	(148.84,168.75) --
	(148.84,168.75) --
	(148.85,168.75) --
	(148.85,168.75) --
	(148.86,168.75) --
	(148.86,168.75) --
	(148.87,168.75) --
	(148.87,168.76) --
	(148.87,168.76) --
	(148.87,168.76) --
	(148.87,168.76) --
	(148.88,168.76) --
	(148.88,168.76) --
	(148.88,168.76) --
	(148.88,168.76) --
	(148.88,168.76) --
	(148.88,168.76) --
	(148.88,168.76) --
	(148.89,168.76) --
	(148.89,168.76) --
	(148.90,168.76) --
	(148.90,168.76) --
	(148.91,168.76) --
	(148.91,168.76) --
	(148.91,168.76) --
	(148.91,168.76) --
	(148.92,168.77) --
	(148.92,168.77) --
	(148.92,168.77) --
	(148.92,168.77) --
	(148.92,168.77) --
	(148.92,168.77) --
	(148.93,168.77) --
	(148.93,168.77) --
	(148.93,168.77) --
	(148.94,168.77) --
	(148.94,168.77) --
	(148.94,168.77) --
	(148.95,168.77) --
	(148.95,168.77) --
	(148.95,168.77) --
	(148.95,168.77) --
	(148.95,168.77) --
	(148.95,168.77) --
	(148.96,168.77) --
	(148.96,168.78) --
	(148.96,168.78) --
	(148.97,168.78) --
	(148.97,168.78) --
	(148.98,168.78) --
	(148.98,168.78) --
	(148.98,168.78) --
	(148.98,168.78) --
	(148.98,168.78) --
	(148.98,168.78) --
	(148.99,168.78) --
	(149.00,168.78) --
	(149.00,168.78) --
	(149.00,168.78) --
	(149.01,168.78) --
	(149.01,168.78) --
	(149.01,168.78) --
	(149.01,168.78) --
	(149.02,168.78) --
	(149.02,168.78) --
	(149.02,168.78) --
	(149.02,168.79) --
	(149.02,168.79) --
	(149.02,168.79) --
	(149.02,168.79) --
	(149.03,168.79) --
	(149.03,168.79) --
	(149.03,168.79) --
	(149.04,168.79) --
	(149.04,168.79) --
	(149.04,168.79) --
	(149.04,168.79) --
	(149.05,168.79) --
	(149.05,168.79) --
	(149.06,168.79) --
	(149.06,168.79) --
	(149.06,168.79) --
	(149.07,168.79) --
	(149.07,168.79) --
	(149.07,168.79) --
	(149.07,168.79) --
	(149.08,168.80) --
	(149.08,168.80) --
	(149.08,168.80) --
	(149.08,168.80) --
	(149.09,168.80) --
	(149.09,168.80) --
	(149.09,168.80) --
	(149.09,168.80) --
	(149.09,168.80) --
	(149.11,168.80) --
	(149.11,168.80) --
	(149.11,168.80) --
	(149.11,168.80) --
	(149.11,168.80) --
	(149.11,168.80) --
	(149.12,168.80) --
	(149.12,168.80) --
	(149.12,168.80) --
	(149.12,168.80) --
	(149.13,168.80) --
	(149.13,168.81) --
	(149.13,168.81) --
	(149.13,168.81) --
	(149.13,168.81) --
	(149.13,168.81) --
	(149.14,168.81) --
	(149.14,168.81) --
	(149.14,168.81) --
	(149.15,168.81) --
	(149.15,168.81) --
	(149.16,168.81) --
	(149.16,168.81) --
	(149.16,168.81) --
	(149.17,168.81) --
	(149.17,168.81) --
	(149.17,168.81) --
	(149.18,168.81) --
	(149.18,168.81) --
	(149.18,168.81) --
	(149.18,168.81) --
	(149.18,168.81) --
	(149.19,168.82) --
	(149.20,168.82) --
	(149.20,168.82) --
	(149.20,168.82) --
	(149.20,168.82) --
	(149.20,168.82) --
	(149.20,168.82) --
	(149.21,168.82) --
	(149.21,168.82) --
	(149.21,168.82) --
	(149.22,168.82) --
	(149.22,168.82) --
	(149.22,168.82) --
	(149.22,168.82) --
	(149.22,168.82) --
	(149.23,168.82) --
	(149.23,168.82) --
	(149.23,168.82) --
	(149.23,168.82) --
	(149.24,168.82) --
	(149.24,168.83) --
	(149.25,168.83) --
	(149.25,168.83) --
	(149.25,168.83) --
	(149.26,168.83) --
	(149.26,168.83) --
	(149.27,168.83) --
	(149.28,168.83) --
	(149.28,168.83) --
	(149.28,168.83) --
	(149.29,168.83) --
	(149.29,168.83) --
	(149.29,168.83) --
	(149.29,168.83) --
	(149.30,168.83) --
	(149.30,168.83) --
	(149.30,168.83) --
	(149.31,168.84) --
	(149.32,168.84) --
	(149.32,168.84) --
	(149.32,168.84) --
	(149.32,168.84) --
	(149.32,168.85) --
	(149.32,168.85) --
	(149.32,168.85) --
	(149.33,168.85) --
	(149.33,168.85) --
	(149.33,168.85) --
	(149.34,168.86) --
	(149.34,168.86) --
	(149.34,168.86) --
	(149.35,168.86) --
	(149.35,168.86) --
	(149.35,168.86) --
	(149.35,168.86) --
	(149.35,168.86) --
	(149.35,168.86) --
	(149.36,168.86) --
	(149.36,168.86) --
	(149.36,168.86) --
	(149.37,168.86) --
	(149.38,168.86) --
	(149.39,168.86) --
	(149.39,168.86) --
	(149.39,168.86) --
	(149.39,168.86) --
	(149.39,168.86) --
	(149.39,168.87) --
	(149.40,168.87) --
	(149.40,168.87) --
	(149.40,168.87) --
	(149.41,168.87) --
	(149.41,168.87) --
	(149.41,168.87) --
	(149.41,168.87) --
	(149.41,168.88) --
	(149.41,168.88) --
	(149.41,168.88) --
	(149.41,168.88) --
	(149.41,168.88) --
	(149.41,168.88) --
	(149.42,168.88) --
	(149.42,168.88) --
	(149.43,168.88) --
	(149.43,168.88) --
	(149.43,168.89) --
	(149.44,168.89) --
	(149.44,168.89) --
	(149.44,168.89) --
	(149.44,168.89) --
	(149.44,168.89) --
	(149.44,168.89) --
	(149.45,168.89) --
	(149.45,168.90) --
	(149.45,168.90) --
	(149.45,168.90) --
	(149.46,168.90) --
	(149.46,168.90) --
	(149.46,168.90) --
	(149.47,168.90) --
	(149.47,168.91) --
	(149.47,168.91) --
	(149.47,168.91) --
	(149.47,168.91) --
	(149.47,168.91) --
	(149.49,168.91) --
	(149.49,168.91) --
	(149.50,168.91) --
	(149.51,168.91) --
	(149.51,168.91) --
	(149.51,168.91) --
	(149.51,168.91) --
	(149.51,168.91) --
	(149.52,168.91) --
	(149.52,168.91) --
	(149.52,168.91) --
	(149.53,168.92) --
	(149.53,168.92) --
	(149.53,168.92) --
	(149.53,168.93) --
	(149.53,168.93) --
	(149.53,168.94) --
	(149.53,168.94) --
	(149.53,168.94) --
	(149.53,168.94) --
	(149.55,168.94) --
	(149.55,168.94) --
	(149.56,168.94) --
	(149.56,168.94) --
	(149.57,168.94) --
	(149.57,168.94) --
	(149.57,168.94) --
	(149.58,168.94) --
	(149.58,168.94) --
	(149.58,168.94) --
	(149.59,168.94) --
	(149.59,168.94) --
	(149.59,168.94) --
	(149.60,168.94) --
	(149.60,168.94) --
	(149.60,168.94) --
	(149.61,168.94) --
	(149.61,168.95) --
	(149.62,168.95) --
	(149.62,168.95) --
	(149.62,168.95) --
	(149.62,168.95) --
	(149.62,168.95) --
	(149.62,168.95) --
	(149.63,168.95) --
	(149.64,168.95) --
	(149.64,168.95) --
	(149.64,168.95) --
	(149.64,168.95) --
	(149.64,168.95) --
	(149.64,168.95) --
	(149.64,168.95) --
	(149.64,168.95) --
	(149.64,168.95) --
	(149.65,168.95) --
	(149.65,168.95) --
	(149.65,168.95) --
	(149.65,168.96) --
	(149.65,168.96) --
	(149.66,168.96) --
	(149.66,168.96) --
	(149.66,168.96) --
	(149.67,168.96) --
	(149.67,168.96) --
	(149.67,168.96) --
	(149.67,168.96) --
	(149.67,168.96) --
	(149.67,168.96) --
	(149.68,168.96) --
	(149.69,168.96) --
	(149.69,168.96) --
	(149.69,168.96) --
	(149.69,168.96) --
	(149.69,168.96) --
	(149.69,168.96) --
	(149.70,168.96) --
	(149.71,168.97) --
	(149.71,168.97) --
	(149.72,168.97) --
	(149.73,168.97) --
	(149.73,168.97) --
	(149.73,168.97) --
	(149.73,168.97) --
	(149.73,168.97) --
	(149.74,168.97) --
	(149.74,168.97) --
	(149.74,168.97) --
	(149.74,168.97) --
	(149.75,168.97) --
	(149.75,168.97) --
	(149.75,168.97) --
	(149.75,168.97) --
	(149.75,168.97) --
	(149.76,168.97) --
	(149.76,168.97) --
	(149.76,168.98) --
	(149.76,168.98) --
	(149.77,168.98) --
	(149.77,168.98) --
	(149.77,168.98) --
	(149.77,168.98) --
	(149.77,168.98) --
	(149.78,168.98) --
	(149.78,168.98) --
	(149.79,168.98) --
	(149.79,168.98) --
	(149.79,168.98) --
	(149.80,168.98) --
	(149.80,168.98) --
	(149.80,168.98) --
	(149.80,168.98) --
	(149.80,168.98) --
	(149.81,168.98) --
	(149.81,168.98) --
	(149.81,168.98) --
	(149.82,168.99) --
	(149.82,168.99) --
	(149.82,168.99) --
	(149.83,168.99) --
	(149.83,168.99) --
	(149.83,168.99) --
	(149.84,168.99) --
	(149.84,168.99) --
	(149.84,168.99) --
	(149.84,168.99) --
	(149.85,168.99) --
	(149.85,168.99) --
	(149.86,168.99) --
	(149.86,168.99) --
	(149.86,168.99) --
	(149.86,168.99) --
	(149.87,168.99) --
	(149.87,168.99) --
	(149.88,168.99) --
	(149.88,168.99) --
	(149.88,168.99) --
	(149.89,169.00) --
	(149.89,169.00) --
	(149.89,169.00) --
	(149.89,169.00) --
	(149.90,169.00) --
	(149.90,169.00) --
	(149.91,169.00) --
	(149.91,169.00) --
	(149.92,169.00) --
	(149.92,169.00) --
	(149.93,169.00) --
	(149.94,169.00) --
	(149.94,169.00) --
	(149.94,169.00) --
	(149.94,169.00) --
	(149.94,169.00) --
	(149.95,169.00) --
	(149.95,169.00) --
	(149.95,169.00) --
	(149.95,169.00) --
	(149.95,169.01) --
	(149.96,169.01) --
	(149.97,169.01) --
	(149.98,169.01) --
	(149.98,169.01) --
	(149.99,169.01) --
	(149.99,169.01) --
	(149.99,169.01) --
	(149.99,169.01) --
	(150.00,169.01) --
	(150.00,169.01) --
	(150.00,169.01) --
	(150.00,169.01) --
	(150.00,169.01) --
	(150.00,169.01) --
	(150.00,169.01) --
	(150.00,169.01) --
	(150.01,169.01) --
	(150.01,169.01) --
	(150.01,169.01) --
	(150.01,169.01) --
	(150.01,169.02) --
	(150.01,169.02) --
	(150.01,169.02) --
	(150.02,169.02) --
	(150.02,169.02) --
	(150.02,169.02) --
	(150.02,169.02) --
	(150.03,169.02) --
	(150.03,169.02) --
	(150.03,169.02) --
	(150.03,169.02) --
	(150.03,169.02) --
	(150.03,169.02) --
	(150.03,169.02) --
	(150.04,169.02) --
	(150.05,169.02) --
	(150.05,169.02) --
	(150.05,169.02) --
	(150.05,169.02) --
	(150.05,169.02) --
	(150.05,169.02) --
	(150.06,169.03) --
	(150.06,169.03) --
	(150.06,169.03) --
	(150.07,169.03) --
	(150.07,169.03) --
	(150.07,169.03) --
	(150.07,169.03) --
	(150.07,169.03) --
	(150.08,169.03) --
	(150.08,169.03) --
	(150.10,169.03) --
	(150.10,169.03) --
	(150.11,169.03) --
	(150.11,169.03) --
	(150.11,169.03) --
	(150.12,169.03) --
	(150.12,169.03) --
	(150.12,169.04) --
	(150.13,169.04) --
	(150.13,169.04) --
	(150.13,169.04) --
	(150.13,169.04) --
	(150.14,169.04) --
	(150.14,169.04) --
	(150.14,169.04) --
	(150.14,169.04) --
	(150.15,169.04) --
	(150.15,169.04) --
	(150.15,169.04) --
	(150.15,169.04) --
	(150.15,169.04) --
	(150.15,169.04) --
	(150.15,169.04) --
	(150.16,169.04) --
	(150.17,169.04) --
	(150.17,169.04) --
	(150.17,169.04) --
	(150.17,169.04) --
	(150.17,169.05) --
	(150.17,169.05) --
	(150.17,169.05) --
	(150.17,169.05) --
	(150.17,169.05) --
	(150.18,169.05) --
	(150.18,169.05) --
	(150.18,169.05) --
	(150.18,169.05) --
	(150.18,169.05) --
	(150.18,169.05) --
	(150.18,169.05) --
	(150.19,169.05) --
	(150.19,169.05) --
	(150.20,169.05) --
	(150.20,169.05) --
	(150.21,169.05) --
	(150.21,169.05) --
	(150.21,169.05) --
	(150.22,169.05) --
	(150.22,169.06) --
	(150.22,169.06) --
	(150.23,169.06) --
	(150.23,169.06) --
	(150.23,169.06) --
	(150.23,169.06) --
	(150.24,169.06) --
	(150.24,169.06) --
	(150.25,169.06) --
	(150.25,169.06) --
	(150.25,169.06) --
	(150.25,169.06) --
	(150.25,169.06) --
	(150.26,169.06) --
	(150.26,169.06) --
	(150.26,169.06) --
	(150.26,169.06) --
	(150.26,169.06) --
	(150.27,169.06) --
	(150.27,169.07) --
	(150.27,169.07) --
	(150.27,169.07) --
	(150.27,169.07) --
	(150.27,169.07) --
	(150.27,169.07) --
	(150.27,169.07) --
	(150.29,169.07) --
	(150.29,169.07) --
	(150.29,169.07) --
	(150.30,169.07) --
	(150.30,169.07) --
	(150.30,169.07) --
	(150.31,169.07) --
	(150.31,169.07) --
	(150.31,169.07) --
	(150.31,169.07) --
	(150.32,169.07) --
	(150.32,169.07) --
	(150.32,169.07) --
	(150.33,169.07) --
	(150.33,169.08) --
	(150.34,169.08) --
	(150.34,169.08) --
	(150.34,169.08) --
	(150.34,169.08) --
	(150.35,169.08) --
	(150.36,169.08) --
	(150.36,169.08) --
	(150.36,169.08) --
	(150.37,169.08) --
	(150.37,169.08) --
	(150.38,169.08) --
	(150.38,169.08) --
	(150.38,169.08) --
	(150.39,169.08) --
	(150.39,169.08) --
	(150.39,169.08) --
	(150.39,169.08) --
	(150.39,169.08) --
	(150.40,169.08) --
	(150.40,169.09) --
	(150.41,169.09) --
	(150.41,169.09) --
	(150.41,169.09) --
	(150.42,169.09) --
	(150.42,169.09) --
	(150.42,169.09) --
	(150.42,169.09) --
	(150.43,169.09) --
	(150.43,169.09) --
	(150.43,169.09) --
	(150.43,169.09) --
	(150.45,169.09) --
	(150.46,169.09) --
	(150.46,169.09) --
	(150.46,169.09) --
	(150.46,169.09) --
	(150.47,169.09) --
	(150.47,169.09) --
	(150.47,169.09) --
	(150.47,169.09) --
	(150.47,169.10) --
	(150.48,169.10) --
	(150.48,169.10) --
	(150.49,169.10) --
	(150.49,169.10) --
	(150.49,169.10) --
	(150.49,169.10) --
	(150.50,169.10) --
	(150.50,169.10) --
	(150.50,169.10) --
	(150.50,169.10) --
	(150.51,169.10) --
	(150.51,169.10) --
	(150.52,169.10) --
	(150.52,169.10) --
	(150.52,169.10) --
	(150.52,169.10) --
	(150.52,169.11) --
	(150.52,169.11) --
	(150.53,169.11) --
	(150.53,169.11) --
	(150.54,169.11) --
	(150.55,169.11) --
	(150.56,169.11) --
	(150.57,169.11) --
	(150.57,169.11) --
	(150.57,169.11) --
	(150.57,169.11) --
	(150.57,169.11) --
	(150.57,169.11) --
	(150.58,169.11) --
	(150.58,169.11) --
	(150.58,169.11) --
	(150.58,169.11) --
	(150.58,169.11) --
	(150.59,169.11) --
	(150.59,169.12) --
	(150.59,169.12) --
	(150.59,169.12) --
	(150.59,169.12) --
	(150.59,169.12) --
	(150.59,169.12) --
	(150.59,169.12) --
	(150.60,169.12) --
	(150.60,169.12) --
	(150.60,169.12) --
	(150.60,169.12) --
	(150.60,169.12) --
	(150.60,169.12) --
	(150.61,169.12) --
	(150.61,169.12) --
	(150.61,169.12) --
	(150.61,169.12) --
	(150.61,169.12) --
	(150.61,169.12) --
	(150.62,169.12) --
	(150.62,169.12) --
	(150.62,169.13) --
	(150.62,169.13) --
	(150.63,169.13) --
	(150.63,169.13) --
	(150.63,169.13) --
	(150.63,169.13) --
	(150.64,169.13) --
	(150.65,169.13) --
	(150.65,169.13) --
	(150.65,169.13) --
	(150.65,169.13) --
	(150.65,169.13) --
	(150.65,169.13) --
	(150.65,169.13) --
	(150.65,169.13) --
	(150.66,169.13) --
	(150.66,169.13) --
	(150.67,169.13) --
	(150.67,169.14) --
	(150.67,169.14) --
	(150.68,169.14) --
	(150.68,169.14) --
	(150.68,169.14) --
	(150.69,169.14) --
	(150.70,169.14) --
	(150.70,169.14) --
	(150.70,169.14) --
	(150.71,169.14) --
	(150.72,169.14) --
	(150.72,169.14) --
	(150.72,169.14) --
	(150.72,169.14) --
	(150.73,169.14) --
	(150.73,169.15) --
	(150.73,169.15) --
	(150.73,169.15) --
	(150.73,169.15) --
	(150.74,169.15) --
	(150.75,169.15) --
	(150.75,169.15) --
	(150.76,169.15) --
	(150.76,169.15) --
	(150.76,169.16) --
	(150.77,169.16) --
	(150.77,169.16) --
	(150.77,169.16) --
	(150.78,169.16) --
	(150.78,169.16) --
	(150.79,169.16) --
	(150.79,169.16) --
	(150.79,169.16) --
	(150.80,169.16) --
	(150.80,169.16) --
	(150.80,169.16) --
	(150.80,169.16) --
	(150.80,169.16) --
	(150.80,169.16) --
	(150.81,169.16) --
	(150.81,169.16) --
	(150.82,169.16) --
	(150.82,169.16) --
	(150.82,169.16) --
	(150.83,169.17) --
	(150.83,169.17) --
	(150.83,169.17) --
	(150.83,169.17) --
	(150.84,169.17) --
	(150.84,169.17) --
	(150.84,169.17) --
	(150.84,169.17) --
	(150.85,169.17) --
	(150.85,169.17) --
	(150.85,169.17) --
	(150.86,169.17) --
	(150.86,169.17) --
	(150.87,169.17) --
	(150.87,169.17) --
	(150.87,169.17) --
	(150.88,169.17) --
	(150.89,169.17) --
	(150.89,169.17) --
	(150.89,169.17) --
	(150.90,169.17) --
	(150.90,169.18) --
	(150.90,169.18) --
	(150.91,169.18) --
	(150.91,169.18) --
	(150.92,169.18) --
	(150.92,169.18) --
	(150.93,169.18) --
	(150.93,169.18) --
	(150.93,169.18) --
	(150.94,169.18) --
	(150.94,169.18) --
	(150.95,169.18) --
	(150.95,169.18) --
	(150.96,169.18) --
	(150.96,169.18) --
	(150.97,169.18) --
	(150.97,169.18) --
	(150.97,169.18) --
	(150.97,169.18) --
	(150.97,169.18) --
	(150.98,169.19) --
	(150.98,169.19) --
	(150.98,169.19) --
	(150.98,169.19) --
	(150.99,169.19) --
	(150.99,169.19) --
	(150.99,169.19) --
	(151.00,169.19) --
	(151.01,169.19) --
	(151.01,169.19) --
	(151.02,169.19) --
	(151.03,169.19) --
	(151.03,169.19) --
	(151.05,169.19) --
	(151.05,169.19) --
	(151.05,169.19) --
	(151.05,169.19) --
	(151.06,169.19) --
	(151.06,169.20) --
	(151.06,169.20) --
	(151.06,169.20) --
	(151.06,169.20) --
	(151.06,169.20) --
	(151.07,169.20) --
	(151.07,169.20) --
	(151.08,169.20) --
	(151.08,169.20) --
	(151.08,169.20) --
	(151.08,169.20) --
	(151.09,169.20) --
	(151.09,169.20) --
	(151.09,169.20) --
	(151.10,169.20) --
	(151.10,169.20) --
	(151.10,169.20) --
	(151.11,169.20) --
	(151.11,169.20) --
	(151.11,169.21) --
	(151.12,169.21) --
	(151.12,169.21) --
	(151.12,169.21) --
	(151.12,169.21) --
	(151.12,169.21) --
	(151.13,169.21) --
	(151.13,169.21) --
	(151.13,169.21) --
	(151.13,169.21) --
	(151.14,169.21) --
	(151.15,169.21) --
	(151.15,169.21) --
	(151.15,169.21) --
	(151.15,169.21) --
	(151.15,169.21) --
	(151.16,169.21) --
	(151.16,169.21) --
	(151.16,169.21) --
	(151.17,169.21) --
	(151.17,169.22) --
	(151.18,169.22) --
	(151.18,169.22) --
	(151.18,169.22) --
	(151.18,169.22) --
	(151.18,169.22) --
	(151.19,169.22) --
	(151.20,169.22) --
	(151.21,169.22) --
	(151.21,169.22) --
	(151.21,169.22) --
	(151.21,169.22) --
	(151.22,169.22) --
	(151.22,169.22) --
	(151.22,169.22) --
	(151.22,169.22) --
	(151.23,169.22) --
	(151.23,169.22) --
	(151.23,169.22) --
	(151.23,169.22) --
	(151.24,169.22) --
	(151.24,169.23) --
	(151.24,169.23) --
	(151.24,169.23) --
	(151.25,169.23) --
	(151.25,169.23) --
	(151.25,169.23) --
	(151.26,169.23) --
	(151.26,169.23) --
	(151.26,169.23) --
	(151.27,169.23) --
	(151.27,169.23) --
	(151.27,169.23) --
	(151.27,169.23) --
	(151.28,169.23) --
	(151.29,169.23) --
	(151.30,169.23) --
	(151.30,169.23) --
	(151.30,169.23) --
	(151.31,169.23) --
	(151.31,169.23) --
	(151.31,169.24) --
	(151.31,169.24) --
	(151.31,169.24) --
	(151.32,169.24) --
	(151.32,169.24) --
	(151.32,169.24) --
	(151.32,169.24) --
	(151.32,169.24) --
	(151.33,169.24) --
	(151.33,169.24) --
	(151.34,169.24) --
	(151.34,169.24) --
	(151.34,169.24) --
	(151.35,169.24) --
	(151.36,169.24) --
	(151.36,169.24) --
	(151.37,169.24) --
	(151.37,169.24) --
	(151.37,169.24) --
	(151.37,169.25) --
	(151.38,169.25) --
	(151.38,169.25) --
	(151.38,169.25) --
	(151.38,169.25) --
	(151.39,169.25) --
	(151.39,169.25) --
	(151.39,169.25) --
	(151.39,169.25) --
	(151.40,169.25) --
	(151.41,169.25) --
	(151.41,169.25) --
	(151.43,169.25) --
	(151.43,169.25) --
	(151.45,169.25) --
	(151.45,169.25) --
	(151.46,169.25) --
	(151.46,169.25) --
	(151.46,169.25) --
	(151.46,169.25) --
	(151.46,169.25) --
	(151.46,169.26) --
	(151.47,169.26) --
	(151.47,169.26) --
	(151.48,169.26) --
	(151.48,169.26) --
	(151.48,169.26) --
	(151.49,169.26) --
	(151.49,169.26) --
	(151.49,169.26) --
	(151.50,169.26) --
	(151.50,169.26) --
	(151.50,169.26) --
	(151.51,169.26) --
	(151.51,169.26) --
	(151.52,169.26) --
	(151.52,169.26) --
	(151.52,169.26) --
	(151.52,169.26) --
	(151.53,169.26) --
	(151.53,169.26) --
	(151.54,169.27) --
	(151.55,169.27) --
	(151.55,169.27) --
	(151.55,169.27) --
	(151.55,169.27) --
	(151.56,169.44) --
	(151.56,169.44) --
	(151.56,169.44) --
	(151.57,169.44) --
	(151.57,169.45) --
	(151.57,169.45) --
	(151.57,169.45) --
	(151.57,169.45) --
	(151.57,169.45) --
	(151.58,169.45) --
	(151.60,169.45) --
	(151.61,169.45) --
	(151.61,169.45) --
	(151.62,169.45) --
	(151.62,169.45) --
	(151.62,169.45) --
	(151.63,169.45) --
	(151.63,169.45) --
	(151.63,169.45) --
	(151.64,169.45) --
	(151.64,169.45) --
	(151.65,169.45) --
	(151.65,169.45) --
	(151.65,169.46) --
	(151.65,169.46) --
	(151.66,169.46) --
	(151.66,169.46) --
	(151.66,169.46) --
	(151.67,169.46) --
	(151.67,169.46) --
	(151.67,169.46) --
	(151.68,169.46) --
	(151.68,169.46) --
	(151.69,169.46) --
	(151.69,169.46) --
	(151.69,169.46) --
	(151.69,169.46) --
	(151.69,169.46) --
	(151.70,169.46) --
	(151.70,169.46) --
	(151.71,169.46) --
	(151.71,169.46) --
	(151.71,169.46) --
	(151.72,169.46) --
	(151.72,169.47) --
	(151.72,169.47) --
	(151.72,169.47) --
	(151.72,169.47) --
	(151.73,169.47) --
	(151.73,169.47) --
	(151.73,169.47) --
	(151.73,169.47) --
	(151.74,169.47) --
	(151.74,169.47) --
	(151.74,169.47) --
	(151.75,169.47) --
	(151.75,169.47) --
	(151.75,169.47) --
	(151.76,169.47) --
	(151.76,169.47) --
	(151.77,169.47) --
	(151.77,169.47) --
	(151.77,169.47) --
	(151.77,169.48) --
	(151.77,169.48) --
	(151.78,169.48) --
	(151.78,169.48) --
	(151.78,169.48) --
	(151.79,169.48) --
	(151.79,169.48) --
	(151.79,169.48) --
	(151.80,169.48) --
	(151.80,169.48) --
	(151.80,169.48) --
	(151.80,169.48) --
	(151.80,169.48) --
	(151.80,169.48) --
	(151.81,169.48) --
	(151.82,169.48) --
	(151.82,169.48) --
	(151.82,169.48) --
	(151.82,169.48) --
	(151.83,169.48) --
	(151.84,169.48) --
	(151.84,169.49) --
	(151.86,169.49) --
	(151.86,169.49) --
	(151.86,169.49) --
	(151.87,169.49) --
	(151.87,169.49) --
	(151.88,169.49) --
	(151.88,169.49) --
	(151.88,169.49) --
	(151.89,169.49) --
	(151.89,169.49) --
	(151.90,169.49) --
	(151.90,169.49) --
	(151.90,169.67) --
	(151.91,169.67) --
	(151.91,169.67) --
	(151.91,169.67) --
	(151.91,169.67) --
	(151.92,169.67) --
	(151.92,169.67) --
	(151.92,169.67) --
	(151.92,169.67) --
	(151.92,169.67) --
	(151.94,169.67) --
	(151.94,169.67) --
	(151.95,169.67) --
	(151.96,169.67) --
	(151.96,169.67) --
	(151.96,169.67) --
	(151.96,169.68) --
	(151.96,169.68) --
	(151.97,169.68) --
	(151.98,169.68) --
	(151.98,169.68) --
	(151.98,169.68) --
	(151.98,169.68) --
	(151.99,169.68) --
	(151.99,169.68) --
	(151.99,169.68) --
	(151.99,169.68) --
	(152.00,169.68) --
	(152.00,169.68) --
	(152.00,169.68) --
	(152.00,169.68) --
	(152.00,169.68) --
	(152.01,169.68) --
	(152.02,169.68) --
	(152.02,169.68) --
	(152.03,169.68) --
	(152.03,169.69) --
	(152.03,169.69) --
	(152.05,169.69) --
	(152.05,169.69) --
	(152.05,169.69) --
	(152.05,169.69) --
	(152.06,169.69) --
	(152.06,169.69) --
	(152.07,169.69) --
	(152.07,169.69) --
	(152.07,169.69) --
	(152.08,169.69) --
	(152.08,169.69) --
	(152.09,169.69) --
	(152.09,169.69) --
	(152.10,169.87) --
	(152.10,169.87) --
	(152.11,169.87) --
	(152.11,169.87) --
	(152.11,169.87) --
	(152.12,169.87) --
	(152.12,169.87) --
	(152.12,169.87) --
	(152.12,169.87) --
	(152.13,169.87) --
	(152.13,169.87) --
	(152.14,169.87) --
	(152.15,169.87) --
	(152.15,169.87) --
	(152.16,169.88) --
	(152.16,169.88) --
	(152.16,169.88) --
	(152.17,169.88) --
	(152.17,169.88) --
	(152.17,169.88) --
	(152.17,169.88) --
	(152.18,169.88) --
	(152.18,169.88) --
	(152.19,169.88) --
	(152.19,169.88) --
	(152.19,169.88) --
	(152.20,169.88) --
	(152.20,169.88) --
	(152.20,169.88) --
	(152.20,169.88) --
	(152.20,169.88) --
	(152.21,169.88) --
	(152.21,169.88) --
	(152.22,169.88) --
	(152.23,169.88) --
	(152.23,169.89) --
	(152.24,169.89) --
	(152.24,169.89) --
	(152.24,169.89) --
	(152.24,169.89) --
	(152.24,169.89) --
	(152.24,169.89) --
	(152.25,169.89) --
	(152.25,169.89) --
	(152.25,169.89) --
	(152.26,169.89) --
	(152.27,169.89) --
	(152.28,169.89) --
	(152.28,169.89) --
	(152.28,169.89) --
	(152.29,169.89) --
	(152.29,169.89) --
	(152.31,169.89) --
	(152.31,169.89) --
	(152.31,169.89) --
	(152.32,169.90) --
	(152.34,169.90) --
	(152.34,169.90) --
	(152.34,169.90) --
	(152.35,169.90) --
	(152.35,169.90) --
	(152.36,169.90) --
	(152.36,169.90) --
	(152.36,169.90) --
	(152.37,169.90) --
	(152.37,169.90) --
	(152.37,169.90) --
	(152.38,169.90) --
	(152.38,169.90) --
	(152.38,169.90) --
	(152.39,169.90) --
	(152.40,169.90) --
	(152.40,169.90) --
	(152.40,169.90) --
	(152.40,169.90) --
	(152.41,169.90) --
	(152.42,169.91) --
	(152.43,169.91) --
	(152.43,169.91) --
	(152.43,169.91) --
	(152.44,169.91) --
	(152.44,169.91) --
	(152.45,169.91) --
	(152.45,169.91) --
	(152.46,169.91) --
	(152.46,169.91) --
	(152.46,169.91) --
	(152.46,169.91) --
	(152.46,169.91) --
	(152.46,169.91) --
	(152.47,169.91) --
	(152.47,169.91) --
	(152.47,169.91) --
	(152.49,169.91) --
	(152.49,169.91) --
	(152.50,169.91) --
	(152.50,169.92) --
	(152.50,169.92) --
	(152.51,169.92) --
	(152.51,169.92) --
	(152.51,170.09) --
	(152.51,170.09) --
	(152.53,170.09) --
	(152.53,170.09) --
	(152.53,170.10) --
	(152.53,170.10) --
	(152.54,170.10) --
	(152.54,170.10) --
	(152.54,170.10) --
	(152.55,170.10) --
	(152.55,170.10) --
	(152.57,170.10) --
	(152.57,170.10) --
	(152.57,170.10) --
	(152.57,170.10) --
	(152.58,170.10) --
	(152.58,170.10) --
	(152.59,170.10) --
	(152.60,170.10) --
	(152.60,170.10) --
	(152.61,170.10) --
	(152.61,170.10) --
	(152.61,170.10) --
	(152.62,170.10) --
	(152.62,170.11) --
	(152.63,170.11) --
	(152.63,170.11) --
	(152.63,170.11) --
	(152.63,170.11) --
	(152.63,170.11) --
	(152.64,170.11) --
	(152.65,170.11) --
	(152.65,170.11) --
	(152.65,170.11) --
	(152.65,170.11) --
	(152.66,170.11) --
	(152.66,170.11) --
	(152.67,170.11) --
	(152.67,170.11) --
	(152.67,170.11) --
	(152.68,170.11) --
	(152.68,170.11) --
	(152.68,170.11) --
	(152.69,170.12) --
	(152.70,170.12) --
	(152.70,170.12) --
	(152.70,170.12) --
	(152.70,170.12) --
	(152.70,170.12) --
	(152.71,170.12) --
	(152.71,170.12) --
	(152.72,170.12) --
	(152.72,170.12) --
	(152.72,170.12) --
	(152.74,170.12) --
	(152.74,170.12) --
	(152.75,170.12) --
	(152.75,170.12) --
	(152.76,170.12) --
	(152.76,170.12) --
	(152.77,170.12) --
	(152.77,170.12) --
	(152.77,170.13) --
	(152.77,170.13) --
	(152.78,170.13) --
	(152.78,170.13) --
	(152.78,170.13) --
	(152.78,170.13) --
	(152.79,170.13) --
	(152.80,170.13) --
	(152.80,170.13) --
	(152.80,170.13) --
	(152.80,170.13) --
	(152.81,170.13) --
	(152.81,170.13) --
	(152.82,170.13) --
	(152.82,170.13) --
	(152.83,170.13) --
	(152.83,170.13) --
	(152.84,170.13) --
	(152.84,170.13) --
	(152.85,170.13) --
	(152.85,170.14) --
	(152.87,170.14) --
	(152.88,170.14) --
	(152.88,170.14) --
	(152.88,170.14) --
	(152.90,170.14) --
	(152.90,170.14) --
	(152.92,170.14) --
	(152.92,170.14) --
	(152.93,170.14) --
	(152.93,170.14) --
	(152.93,170.14) --
	(152.93,170.14) --
	(152.93,170.14) --
	(152.93,170.14) --
	(152.94,170.14) --
	(152.94,170.14) --
	(152.95,170.14) --
	(152.96,170.14) --
	(152.98,170.14) --
	(153.00,170.15) --
	(153.00,170.15) --
	(153.01,170.15) --
	(153.02,170.15) --
	(153.02,170.15) --
	(153.03,170.15) --
	(153.03,170.15) --
	(153.04,170.15) --
	(153.04,170.15) --
	(153.05,170.15) --
	(153.07,170.15) --
	(153.07,170.15) --
	(153.07,170.15) --
	(153.08,170.15) --
	(153.08,170.15) --
	(153.08,170.15) --
	(153.08,170.15) --
	(153.09,170.15) --
	(153.10,170.15) --
	(153.10,170.15) --
	(153.10,170.16) --
	(153.10,170.16) --
	(153.10,170.16) --
	(153.10,170.16) --
	(153.10,170.16) --
	(153.10,170.16) --
	(153.11,170.16) --
	(153.12,170.16) --
	(153.12,170.16) --
	(153.13,170.16) --
	(153.13,170.16) --
	(153.13,170.16) --
	(153.13,170.16) --
	(153.13,170.16) --
	(153.13,170.16) --
	(153.13,170.16) --
	(153.14,170.16) --
	(153.14,170.16) --
	(153.14,170.16) --
	(153.15,170.16) --
	(153.15,170.16) --
	(153.15,170.17) --
	(153.15,170.17) --
	(153.15,170.17) --
	(153.16,170.17) --
	(153.17,170.17) --
	(153.17,170.17) --
	(153.17,170.17) --
	(153.17,170.17) --
	(153.17,170.18) --
	(153.17,170.18) --
	(153.18,170.18) --
	(153.18,170.18) --
	(153.18,170.18) --
	(153.18,170.18) --
	(153.18,170.18) --
	(153.19,170.18) --
	(153.19,170.18) --
	(153.19,170.18) --
	(153.19,170.19) --
	(153.20,170.19) --
	(153.20,170.19) --
	(153.20,170.19) --
	(153.20,170.19) --
	(153.20,170.19) --
	(153.21,170.19) --
	(153.21,170.19) --
	(153.21,170.19) --
	(153.21,170.19) --
	(153.22,170.19) --
	(153.22,170.19) --
	(153.23,170.19) --
	(153.23,170.19) --
	(153.25,170.19) --
	(153.25,170.19) --
	(153.26,170.19) --
	(153.27,170.19) --
	(153.27,170.19) --
	(153.27,170.19) --
	(153.29,170.20) --
	(153.29,170.20) --
	(153.32,170.20) --
	(153.32,170.20) --
	(153.32,170.20) --
	(153.34,170.20) --
	(153.35,170.20) --
	(153.35,170.20) --
	(153.36,170.20) --
	(153.36,170.20) --
	(153.37,170.20) --
	(153.37,170.20) --
	(153.38,170.20) --
	(153.38,170.20) --
	(153.38,170.20) --
	(153.39,170.20) --
	(153.41,170.20) --
	(153.41,170.20) --
	(153.42,170.20) --
	(153.43,170.21) --
	(153.43,170.21) --
	(153.44,170.21) --
	(153.44,170.21) --
	(153.47,170.21) --
	(153.48,170.21) --
	(153.48,170.21) --
	(153.48,170.21) --
	(153.50,170.21) --
	(153.51,170.21) --
	(153.52,170.21) --
	(153.52,170.21) --
	(153.53,170.21) --
	(153.53,170.21) --
	(153.56,170.21) --
	(153.57,170.21) --
	(153.57,170.21) --
	(153.58,170.21) --
	(153.58,170.21) --
	(153.59,170.21) --
	(153.59,170.21) --
	(153.59,170.22) --
	(153.60,170.22) --
	(153.60,170.22) --
	(153.60,170.22) --
	(153.61,170.22) --
	(153.61,170.22) --
	(153.61,170.22) --
	(153.63,170.22) --
	(153.63,170.22) --
	(153.64,170.22) --
	(153.64,170.22) --
	(153.65,170.22) --
	(153.65,170.22) --
	(153.65,170.22) --
	(153.65,170.22) --
	(153.65,170.22) --
	(153.67,170.22) --
	(153.68,170.22) --
	(153.68,170.22) --
	(153.69,170.22) --
	(153.70,170.22) --
	(153.70,170.23) --
	(153.70,170.23) --
	(153.70,170.23) --
	(153.70,170.23) --
	(153.72,170.23) --
	(153.72,170.23) --
	(153.72,170.23) --
	(153.73,170.23) --
	(153.73,170.23) --
	(153.73,170.23) --
	(153.74,170.23) --
	(153.74,170.23) --
	(153.75,170.23) --
	(153.75,170.23) --
	(153.75,170.23) --
	(153.76,170.23) --
	(153.80,170.23) --
	(153.80,170.23) --
	(153.81,170.23) --
	(153.81,170.24) --
	(153.82,170.24) --
	(153.84,170.24) --
	(153.85,170.24) --
	(153.85,170.24) --
	(153.86,170.24) --
	(153.86,170.24) --
	(153.87,170.24) --
	(153.87,170.24) --
	(153.87,170.24) --
	(153.87,170.24) --
	(153.88,170.24) --
	(153.89,170.24) --
	(153.89,170.24) --
	(153.90,170.24) --
	(153.91,170.24) --
	(153.92,170.24) --
	(153.93,170.24) --
	(153.93,170.24) --
	(153.93,170.24) --
	(153.95,170.24) --
	(153.95,170.25) --
	(153.95,170.25) --
	(153.96,170.25) --
	(153.96,170.25) --
	(153.97,170.25) --
	(153.97,170.25) --
	(153.99,170.25) --
	(153.99,170.25) --
	(153.99,170.25) --
	(154.00,170.25) --
	(154.00,170.25) --
	(154.00,170.25) --
	(154.00,170.25) --
	(154.01,170.25) --
	(154.02,170.25) --
	(154.02,170.25) --
	(154.02,170.25) --
	(154.04,170.25) --
	(154.04,170.25) --
	(154.04,170.25) --
	(154.05,170.26) --
	(154.06,170.26) --
	(154.06,170.26) --
	(154.07,170.26) --
	(154.07,170.26) --
	(154.07,170.26) --
	(154.08,170.26) --
	(154.09,170.26) --
	(154.09,170.26) --
	(154.12,170.26) --
	(154.12,170.26) --
	(154.13,170.26) --
	(154.14,170.26) --
	(154.15,170.26) --
	(154.15,170.26) --
	(154.15,170.26) --
	(154.16,170.26) --
	(154.16,170.26) --
	(154.17,170.26) --
	(154.18,170.26) --
	(154.18,170.26) --
	(154.18,170.27) --
	(154.18,170.27) --
	(154.18,170.27) --
	(154.19,170.27) --
	(154.20,170.27) --
	(154.20,170.27) --
	(154.20,170.27) --
	(154.20,170.27) --
	(154.21,170.27) --
	(154.21,170.27) --
	(154.22,170.27) --
	(154.22,170.27) --
	(154.23,170.27) --
	(154.23,170.27) --
	(154.24,170.27) --
	(154.25,170.27) --
	(154.25,170.27) --
	(154.26,170.27) --
	(154.26,170.27) --
	(154.27,170.27) --
	(154.27,170.28) --
	(154.28,170.28) --
	(154.28,170.28) --
	(154.28,170.28) --
	(154.31,170.28) --
	(154.31,170.28) --
	(154.32,170.28) --
	(154.32,170.28) --
	(154.32,170.28) --
	(154.33,170.28) --
	(154.34,170.28) --
	(154.34,170.28) --
	(154.34,170.28) --
	(154.35,170.28) --
	(154.35,170.28) --
	(154.35,170.28) --
	(154.35,170.28) --
	(154.38,170.28) --
	(154.39,170.28) --
	(154.39,170.29) --
	(154.39,170.29) --
	(154.40,170.29) --
	(154.40,170.29) --
	(154.41,170.29) --
	(154.41,170.29) --
	(154.43,170.29) --
	(154.44,170.29) --
	(154.45,170.29) --
	(154.45,170.29) --
	(154.46,170.29) --
	(154.46,170.29) --
	(154.46,170.29) --
	(154.47,170.29) --
	(154.48,170.29) --
	(154.51,170.29) --
	(154.53,170.29) --
	(154.53,170.29) --
	(154.55,170.29) --
	(154.57,170.29) --
	(154.57,170.29) --
	(154.58,170.30) --
	(154.58,170.30) --
	(154.58,170.30) --
	(154.58,170.30) --
	(154.58,170.30) --
	(154.60,170.30) --
	(154.61,170.30) --
	(154.61,170.30) --
	(154.63,170.30) --
	(154.63,170.30) --
	(154.63,170.30) --
	(154.63,170.30) --
	(154.65,170.30) --
	(154.66,170.30) --
	(154.67,170.30) --
	(154.67,170.30) --
	(154.67,170.30) --
	(154.68,170.30) --
	(154.68,170.30) --
	(154.69,170.30) --
	(154.69,170.30) --
	(154.69,170.31) --
	(154.72,170.31) --
	(154.72,170.31) --
	(154.72,170.31) --
	(154.72,170.31) --
	(154.73,170.31) --
	(154.74,170.31) --
	(154.74,170.31) --
	(154.75,170.31) --
	(154.75,170.31) --
	(154.75,170.31) --
	(154.77,170.31) --
	(154.77,170.31) --
	(154.77,170.31) --
	(154.79,170.31) --
	(154.80,170.31) --
	(154.80,170.31) --
	(154.82,170.31) --
	(154.84,170.31) --
	(154.84,170.32) --
	(154.86,170.32) --
	(154.88,170.32) --
	(154.88,170.32) --
	(154.88,170.32) --
	(154.88,170.32) --
	(154.89,170.32) --
	(154.89,170.32) --
	(154.90,170.32) --
	(154.91,170.32) --
	(154.91,170.32) --
	(154.92,170.32) --
	(154.93,170.32) --
	(154.93,170.32) --
	(154.95,170.32) --
	(154.96,170.32) --
	(154.96,170.32) --
	(154.98,170.32) --
	(154.99,170.32) --
	(155.00,170.32) --
	(155.01,170.32) --
	(155.01,170.33) --
	(155.01,170.33) --
	(155.01,170.33) --
	(155.02,170.33) --
	(155.03,170.33) --
	(155.03,170.33) --
	(155.04,170.33) --
	(155.04,170.33) --
	(155.05,170.33) --
	(155.05,170.33) --
	(155.06,170.33) --
	(155.07,170.33) --
	(155.07,170.33) --
	(155.08,170.33) --
	(155.09,170.33) --
	(155.09,170.33) --
	(155.09,170.33) --
	(155.09,170.33) --
	(155.11,170.33) --
	(155.12,170.33) --
	(155.13,170.34) --
	(155.13,170.34) --
	(155.13,170.34) --
	(155.14,170.34) --
	(155.15,170.34) --
	(155.16,170.34) --
	(155.17,170.34) --
	(155.18,170.34) --
	(155.19,170.34) --
	(155.20,170.34) --
	(155.22,170.34) --
	(155.22,170.34) --
	(155.22,170.34) --
	(155.23,170.34) --
	(155.23,170.34) --
	(155.23,170.34) --
	(155.23,170.34) --
	(155.24,170.34) --
	(155.25,170.34) --
	(155.25,170.34) --
	(155.25,170.34) --
	(155.26,170.35) --
	(155.28,170.35) --
	(155.28,170.35) --
	(155.30,170.35) --
	(155.31,170.35) --
	(155.31,170.35) --
	(155.32,170.35) --
	(155.32,170.35) --
	(155.35,170.35) --
	(155.36,170.35) --
	(155.37,170.35) --
	(155.37,170.35) --
	(155.37,170.35) --
	(155.38,170.35) --
	(155.39,170.35) --
	(155.39,170.35) --
	(155.39,170.35) --
	(155.40,170.35) --
	(155.41,170.35) --
	(155.42,170.35) --
	(155.42,170.35) --
	(155.44,170.36) --
	(155.45,170.36) --
	(155.45,170.36) --
	(155.48,170.36) --
	(155.48,170.36) --
	(155.49,170.36) --
	(155.50,170.36) --
	(155.51,170.36) --
	(155.52,170.36) --
	(155.52,170.36) --
	(155.52,170.36) --
	(155.53,170.36) --
	(155.54,170.36) --
	(155.55,170.36) --
	(155.56,170.36) --
	(155.57,170.36) --
	(155.58,170.36) --
	(155.58,170.36) --
	(155.59,170.36) --
	(155.62,170.37) --
	(155.62,170.37) --
	(155.64,170.37) --
	(155.64,170.37) --
	(155.64,170.37) --
	(155.65,170.37) --
	(155.66,170.37) --
	(155.67,170.37) --
	(155.68,170.37) --
	(155.68,170.37) --
	(155.68,170.37) --
	(155.68,170.37) --
	(155.70,170.37) --
	(155.71,170.37) --
	(155.71,170.37) --
	(155.74,170.37) --
	(155.75,170.37) --
	(155.75,170.37) --
	(155.75,170.37) --
	(155.76,170.37) --
	(155.76,170.37) --
	(155.78,170.38) --
	(155.79,170.38) --
	(155.82,170.38) --
	(155.82,170.38) --
	(155.83,170.38) --
	(155.84,170.38) --
	(155.84,170.38) --
	(155.84,170.38) --
	(155.85,170.38) --
	(155.85,170.38) --
	(155.85,170.38) --
	(155.85,170.38) --
	(155.85,170.38) --
	(155.86,170.38) --
	(155.86,170.38) --
	(155.88,170.38) --
	(155.88,170.38) --
	(155.89,170.38) --
	(155.89,170.38) --
	(155.91,170.38) --
	(155.92,170.39) --
	(155.92,170.39) --
	(155.92,170.39) --
	(155.93,170.39) --
	(155.94,170.39) --
	(155.96,170.39) --
	(155.97,170.39) --
	(155.99,170.39) --
	(155.99,170.39) --
	(155.99,170.39) --
	(156.00,170.39) --
	(156.01,170.39) --
	(156.02,170.39) --
	(156.02,170.39) --
	(156.02,170.39) --
	(156.04,170.39) --
	(156.05,170.39) --
	(156.05,170.39) --
	(156.05,170.39) --
	(156.06,170.39) --
	(156.07,170.39) --
	(156.08,170.40) --
	(156.09,170.40) --
	(156.11,170.40) --
	(156.11,170.40) --
	(156.12,170.40) --
	(156.15,170.40) --
	(156.15,170.40) --
	(156.15,170.40) --
	(156.16,170.40) --
	(156.17,170.40) --
	(156.17,170.40) --
	(156.18,170.40) --
	(156.19,170.40) --
	(156.20,170.40) --
	(156.21,170.40) --
	(156.21,170.40) --
	(156.23,170.40) --
	(156.24,170.40) --
	(156.25,170.40) --
	(156.25,170.40) --
	(156.26,170.40) --
	(156.27,170.41) --
	(156.27,170.41) --
	(156.27,170.41) --
	(156.27,170.41) --
	(156.28,170.41) --
	(156.28,170.41) --
	(156.29,170.41) --
	(156.29,170.41) --
	(156.30,170.41) --
	(156.31,170.41) --
	(156.31,170.41) --
	(156.32,170.41) --
	(156.32,170.41) --
	(156.32,170.41) --
	(156.33,170.41) --
	(156.34,170.41) --
	(156.34,170.41) --
	(156.34,170.41) --
	(156.35,170.41) --
	(156.36,170.42) --
	(156.36,170.42) --
	(156.38,170.42) --
	(156.39,170.42) --
	(156.39,170.42) --
	(156.40,170.42) --
	(156.40,170.42) --
	(156.40,170.42) --
	(156.41,170.42) --
	(156.41,170.42) --
	(156.44,170.42) --
	(156.46,170.42) --
	(156.51,170.42) --
	(156.51,170.42) --
	(156.54,170.42) --
	(156.57,170.42) --
	(156.60,170.42) --
	(156.60,170.42) --
	(156.61,170.42) --
	(156.61,170.42) --
	(156.62,170.43) --
	(156.63,170.43) --
	(156.64,170.43) --
	(156.65,170.43) --
	(156.67,170.43) --
	(156.67,170.43) --
	(156.67,170.43) --
	(156.69,170.43) --
	(156.71,170.43) --
	(156.72,170.43) --
	(156.73,170.43) --
	(156.73,170.43) --
	(156.74,170.43) --
	(156.74,170.43) --
	(156.78,170.43) --
	(156.79,170.43) --
	(156.79,170.43) --
	(156.80,170.43) --
	(156.81,170.43) --
	(156.82,170.43) --
	(156.84,170.43) --
	(156.88,170.44) --
	(156.88,170.44) --
	(156.92,170.44) --
	(156.93,170.44) --
	(156.93,170.44) --
	(156.96,170.44) --
	(156.98,170.44) --
	(156.98,170.44) --
	(157.00,170.44) --
	(157.02,170.44) --
	(157.02,170.44) --
	(157.04,170.44) --
	(157.07,170.44) --
	(157.08,170.44) --
	(157.08,170.44) --
	(157.09,170.44) --
	(157.12,170.44) --
	(157.14,170.44) --
	(157.17,170.45) --
	(157.18,170.45) --
	(157.20,170.45) --
	(157.20,170.45) --
	(157.21,170.45) --
	(157.22,170.45) --
	(157.25,170.45) --
	(157.26,170.45) --
	(157.26,170.45) --
	(157.27,170.45) --
	(157.33,170.45) --
	(157.36,170.45) --
	(157.39,170.45) --
	(157.39,170.45) --
	(157.40,170.45) --
	(157.43,170.45) --
	(157.44,170.45) --
	(157.44,170.45) --
	(157.45,170.46) --
	(157.47,170.46) --
	(157.47,170.46) --
	(157.49,170.46) --
	(157.49,170.46) --
	(157.49,170.46) --
	(157.57,170.46) --
	(157.57,170.46) --
	(157.59,170.46) --
	(157.60,170.46) --
	(157.68,170.46) --
	(157.71,170.46) --
	(157.74,170.46) --
	(157.75,170.46) --
	(157.84,170.48) --
	(157.84,170.48) --
	(157.88,170.48) --
	(157.89,170.48) --
	(157.95,170.48) --
	(157.97,170.48) --
	(157.99,170.48) --
	(158.00,170.48) --
	(158.05,170.48) --
	(158.08,170.48) --
	(158.08,170.48) --
	(158.10,170.48) --
	(158.12,170.48) --
	(158.13,170.48) --
	(158.14,170.49) --
	(158.16,170.49) --
	(158.17,170.49) --
	(158.18,170.49) --
	(158.21,170.49) --
	(158.23,170.49) --
	(158.23,170.49) --
	(158.25,170.49) --
	(158.29,170.49) --
	(158.33,170.49) --
	(158.45,170.49) --
	(158.50,170.49) --
	(158.53,170.50) --
	(158.57,170.50) --
	(158.59,170.50) --
	(158.59,170.50) --
	(158.68,170.50) --
	(158.73,170.50) --
	(158.87,170.50) --
	(158.88,170.50) --
	(158.98,170.50) --
	(159.00,170.50) --
	(159.05,170.50) --
	(159.07,170.50) --
	(159.13,170.50) --
	(159.16,170.52) --
	(159.16,170.69) --
	(159.16,170.69) --
	(159.16,170.69) --
	(159.28,170.69) --
	(159.30,170.70) --
	(159.45,170.70) --
	(159.45,170.70) --
	(159.53,170.70) --
	(159.61,170.70) --
	(159.72,170.70) --
	(159.75,170.70) --
	(159.78,170.70) --
	(159.82,170.70) --
	(159.86,170.70) --
	(159.90,170.70) --
	(159.90,170.70) --
	(159.92,170.70) --
	(160.00,170.70) --
	(160.01,170.70) --
	(160.01,170.70) --
	(160.02,170.71) --
	(160.13,170.71) --
	(160.15,170.71) --
	(160.25,170.71) --
	(160.27,170.71) --
	(160.28,170.71) --
	(160.30,170.71) --
	(160.30,170.71) --
	(160.30,170.71) --
	(160.30,170.71) --
	(160.30,170.72) --
	(160.31,170.72) --
	(160.39,170.72) --
	(160.47,170.72) --
	(160.51,170.72) --
	(160.51,170.72) --
	(160.54,170.72) --
	(160.60,170.72) --
	(160.71,170.72) --
	(160.72,170.72) --
	(160.80,170.72) --
	(160.81,170.72) --
	(160.89,170.73) --
	(160.97,170.73) --
	(161.03,170.73) --
	(161.09,170.73) --
	(161.09,170.73) --
	(161.20,170.73) --
	(161.40,170.73) --
	(161.46,170.73) --
	(161.55,170.73) --
	(161.59,170.73) --
	(161.60,170.73) --
	(161.60,170.73) --
	(161.60,170.73) --
	(161.60,170.74) --
	(161.60,170.74) --
	(161.61,170.74) --
	(161.61,170.74) --
	(161.61,170.74) --
	(161.61,170.75) --
	(161.62,170.75) --
	(161.62,170.75) --
	(161.63,170.75) --
	(161.65,170.75) --
	(161.65,170.76) --
	(161.65,170.77) --
	(161.66,170.77) --
	(161.68,170.77) --
	(161.70,170.77) --
	(161.73,170.77) --
	(161.89,170.77) --
	(162.04,170.77) --
	(162.10,170.77) --
	(162.18,170.77) --
	(162.78,170.77) --
	(162.96,170.77) --
	(163.36,170.77) --
	(163.73,170.78) --
	(163.74,170.78) --
	(163.90,170.78) --
	(163.90,170.78) --
	(164.17,170.78) --
	(164.30,170.78) --
	(165.03,170.78) --
	(165.05,170.78) --
	(165.98,170.78) --
	(166.19,170.78) --
	(166.54,170.78) --
	(166.61,170.78) --
	(166.76,170.78) --
	(167.09,170.78) --
	(167.14,170.78) --
	(167.25,170.78) --
	(167.31,170.78) --
	(167.31,170.79) --
	(167.31,170.79) --
	(167.37,170.79) --
	(167.47,170.79) --
	(167.55,170.79) --
	(167.56,170.79) --
	(167.56,170.79) --
	(167.69,170.79) --
	(167.71,170.79) --
	(167.71,170.79) --
	(168.29,170.79) --
	(168.34,170.79) --
	(168.34,170.80) --
	(168.41,170.80) --
	(168.48,170.80) --
	(168.51,170.80) --
	(168.78,170.80) --
	(168.92,170.80) --
	(168.98,170.80) --
	(169.56,170.80) --
	(169.62,170.80) --
	(169.65,170.80) --
	(169.72,170.80) --
	(169.75,170.80) --
	(169.75,170.80) --
	(169.75,170.80) --
	(169.79,170.80) --
	(169.81,170.80) --
	(169.83,170.80) --
	(169.83,170.80) --
	(169.85,170.80) --
	(169.85,170.80) --
	(169.87,170.81) --
	(169.87,170.81) --
	(169.88,170.81) --
	(169.90,170.81) --
	(169.95,170.81) --
	(169.97,170.81) --
	(169.98,170.81) --
	(170.01,170.81) --
	(170.01,170.81) --
	(170.02,170.81) --
	(170.03,170.81) --
	(170.04,170.81) --
	(170.11,170.81) --
	(170.15,170.81) --
	(170.16,170.81) --
	(170.17,170.81) --
	(170.19,170.81) --
	(170.20,170.81) --
	(170.21,170.81) --
	(170.22,170.81) --
	(170.22,170.81) --
	(170.24,170.82) --
	(170.24,170.82) --
	(170.24,170.82) --
	(170.24,170.82) --
	(170.30,170.82) --
	(170.31,170.82) --
	(170.31,170.82) --
	(170.32,170.82) --
	(170.33,170.82) --
	(170.34,170.82) --
	(170.37,170.82) --
	(170.38,170.82) --
	(170.40,170.82) --
	(170.42,170.82) --
	(170.44,170.82) --
	(170.46,170.82) --
	(170.47,170.82) --
	(170.48,170.82) --
	(170.49,170.82) --
	(170.50,170.82) --
	(170.53,170.82) --
	(170.59,170.83) --
	(170.60,170.83) --
	(170.60,170.83) --
	(170.62,170.83) --
	(170.63,170.83) --
	(170.64,170.83) --
	(170.65,170.83) --
	(170.66,170.83) --
	(170.68,170.83) --
	(170.69,170.83) --
	(170.69,170.83) --
	(170.70,170.83) --
	(170.71,170.83) --
	(170.71,170.83) --
	(170.71,170.83) --
	(170.78,170.83) --
	(170.78,170.83) --
	(170.79,170.83) --
	(170.79,170.83) --
	(170.79,170.83) --
	(170.81,170.84) --
	(170.83,170.84) --
	(170.87,170.84) --
	(170.89,170.84) --
	(170.90,170.84) --
	(170.93,170.84) --
	(170.93,170.84) --
	(170.96,170.84) --
	(170.97,170.84) --
	(170.98,170.84) --
	(171.00,170.84) --
	(171.02,170.84) --
	(171.04,170.84) --
	(171.07,170.84) --
	(171.07,170.84) --
	(171.07,170.84) --
	(171.07,170.84) --
	(171.09,170.84) --
	(171.11,170.84) --
	(171.12,170.84) --
	(171.12,170.84) --
	(171.14,170.85) --
	(171.15,170.85) --
	(171.17,170.85) --
	(171.19,170.85) --
	(171.21,170.85) --
	(171.22,170.85) --
	(171.23,170.85) --
	(171.32,170.85) --
	(171.33,170.85) --
	(171.34,170.85) --
	(171.37,170.85) --
	(171.41,170.85) --
	(171.42,170.85) --
	(171.44,170.85) --
	(171.47,170.85) --
	(171.47,170.85) --
	(171.49,170.85) --
	(171.50,170.85) --
	(171.51,170.85) --
	(171.57,170.85) --
	(171.58,170.86) --
	(171.61,170.86) --
	(171.64,170.86) --
	(171.65,170.86) --
	(171.65,170.86) --
	(171.67,170.86) --
	(171.68,170.86) --
	(171.69,170.86) --
	(171.70,170.86) --
	(171.83,170.86) --
	(171.92,170.86) --
	(171.94,170.86) --
	(171.99,170.86) --
	(171.99,170.86) --
	(172.00,170.86) --
	(172.01,170.86) --
	(172.03,170.86) --
	(172.07,170.86) --
	(172.07,170.86) --
	(172.07,170.86) --
	(172.08,170.86) --
	(172.08,170.87) --
	(172.10,170.87) --
	(172.12,170.87) --
	(172.13,170.87) --
	(172.13,170.87) --
	(172.15,170.87) --
	(172.16,170.87) --
	(172.18,170.87) --
	(172.19,170.87) --
	(172.19,170.87) --
	(172.20,170.87) --
	(172.23,170.87) --
	(172.24,170.87) --
	(172.27,170.87) --
	(172.27,170.87) --
	(172.28,170.87) --
	(172.28,170.87) --
	(172.29,170.87) --
	(172.29,170.87) --
	(172.30,170.87) --
	(172.31,170.87) --
	(172.31,170.88) --
	(172.35,170.88) --
	(172.35,170.88) --
	(172.36,170.88) --
	(172.37,170.88) --
	(172.37,170.88) --
	(172.40,170.88) --
	(172.43,170.88) --
	(172.44,170.88) --
	(172.44,170.88) --
	(172.45,170.88) --
	(172.47,170.88) --
	(172.47,170.88) --
	(172.49,170.88) --
	(172.50,170.88) --
	(172.51,170.88) --
	(172.53,170.88) --
	(172.54,170.88) --
	(172.57,170.88) --
	(172.58,170.88) --
	(172.59,170.89) --
	(172.60,170.89) --
	(172.61,170.89) --
	(172.61,170.89) --
	(172.61,170.89) --
	(172.63,170.89) --
	(172.64,170.89) --
	(172.66,170.89) --
	(172.66,170.89) --
	(172.66,170.89) --
	(172.67,170.89) --
	(172.67,170.89) --
	(172.68,170.89) --
	(172.68,170.89) --
	(172.68,170.89) --
	(172.69,170.89) --
	(172.69,170.89) --
	(172.70,170.89) --
	(172.71,170.89) --
	(172.71,170.89) --
	(172.72,170.89) --
	(172.74,170.90) --
	(172.74,170.90) --
	(172.75,170.90) --
	(172.75,170.90) --
	(172.75,170.90) --
	(172.77,170.90) --
	(172.78,170.90) --
	(172.78,170.90) --
	(172.78,170.90) --
	(172.79,170.90) --
	(172.79,170.90) --
	(172.80,170.90) --
	(172.80,170.90) --
	(172.82,170.90) --
	(172.82,170.90) --
	(172.84,170.90) --
	(172.85,170.90) --
	(172.85,170.90) --
	(172.86,170.90) --
	(172.86,170.90) --
	(172.87,170.91) --
	(172.89,170.91) --
	(172.89,170.91) --
	(172.89,170.91) --
	(172.91,170.91) --
	(172.92,170.91) --
	(172.92,170.91) --
	(172.93,170.91) --
	(172.94,170.91) --
	(172.94,170.91) --
	(172.94,170.91) --
	(172.95,170.91) --
	(172.95,170.91) --
	(172.95,170.91) --
	(172.96,170.91) --
	(172.97,170.91) --
	(172.97,170.91) --
	(173.00,170.91) --
	(173.00,170.91) --
	(173.00,170.91) --
	(173.00,170.92) --
	(173.04,170.92) --
	(173.04,170.92) --
	(173.04,170.92) --
	(173.05,170.92) --
	(173.05,170.92) --
	(173.06,170.92) --
	(173.08,170.92) --
	(173.08,170.92) --
	(173.08,170.92) --
	(173.09,170.92) --
	(173.09,170.92) --
	(173.10,170.92) --
	(173.10,170.92) --
	(173.10,170.92) --
	(173.10,170.92) --
	(173.12,170.92) --
	(173.13,170.92) --
	(173.13,170.92) --
	(173.13,170.92) --
	(173.13,170.92) --
	(173.14,170.93) --
	(173.15,170.93) --
	(173.15,170.93) --
	(173.16,170.93) --
	(173.18,170.93) --
	(173.23,170.93) --
	(173.23,170.93) --
	(173.23,170.93) --
	(173.23,170.93) --
	(173.24,170.93) --
	(173.24,170.93) --
	(173.26,170.93) --
	(173.26,170.93) --
	(173.27,170.93) --
	(173.27,170.93) --
	(173.28,170.93) --
	(173.28,170.93) --
	(173.28,170.93) --
	(173.28,170.93) --
	(173.29,170.93) --
	(173.32,170.94) --
	(173.32,170.94) --
	(173.33,170.94) --
	(173.33,170.94) --
	(173.33,170.94) --
	(173.34,170.94) --
	(173.34,170.94) --
	(173.35,170.94) --
	(173.36,170.94) --
	(173.36,170.94) --
	(173.37,170.94) --
	(173.37,170.94) --
	(173.38,170.94) --
	(173.38,170.94) --
	(173.39,170.94) --
	(173.39,170.94) --
	(173.39,170.94) --
	(173.40,170.94) --
	(173.41,170.94) --
	(173.43,170.94) --
	(173.45,170.94) --
	(173.47,170.95) --
	(173.47,170.95) --
	(173.47,170.95) --
	(173.49,170.95) --
	(173.49,170.95) --
	(173.49,170.95) --
	(173.50,170.95) --
	(173.50,170.95) --
	(173.51,170.95) --
	(173.53,170.95) --
	(173.55,170.95) --
	(173.55,170.95) --
	(173.55,170.95) --
	(173.56,170.95) --
	(173.59,170.95) --
	(173.60,170.95) --
	(173.61,170.95) --
	(173.62,170.95) --
	(173.62,170.95) --
	(173.65,170.95) --
	(173.67,170.95) --
	(173.68,170.96) --
	(173.69,170.96) --
	(173.69,170.96) --
	(173.69,170.96) --
	(173.70,170.96) --
	(173.70,170.96) --
	(173.70,170.96) --
	(173.70,170.96) --
	(173.71,170.96) --
	(173.75,170.96) --
	(173.75,170.96) --
	(173.76,170.96) --
	(173.77,170.96) --
	(173.78,170.96) --
	(173.80,170.96) --
	(173.81,170.96) --
	(173.81,170.96) --
	(173.82,170.96) --
	(173.83,170.96) --
	(173.84,170.96) --
	(173.86,170.97) --
	(173.87,170.97) --
	(173.87,170.97) --
	(173.90,170.97) --
	(173.90,170.97) --
	(173.95,170.97) --
	(173.96,170.97) --
	(174.01,170.97) --
	(174.02,170.97) --
	(174.03,170.97) --
	(174.06,170.97) --
	(174.12,170.97) --
	(174.12,170.97) --
	(174.14,170.97) --
	(174.17,170.97) --
	(174.19,170.97) --
	(174.19,170.97) --
	(174.20,170.97) --
	(174.20,170.97) --
	(174.26,170.97) --
	(174.26,170.97) --
	(174.26,170.98) --
	(174.27,170.98) --
	(174.29,170.98) --
	(174.29,170.98) --
	(174.29,170.98) --
	(174.29,170.98) --
	(174.32,170.99) --
	(174.34,170.99) --
	(174.35,171.00) --
	(174.40,171.00) --
	(174.41,171.00) --
	(174.41,171.00) --
	(174.42,171.00) --
	(174.47,171.00) --
	(174.47,171.00) --
	(174.48,171.00) --
	(174.49,171.00) --
	(174.49,171.00) --
	(174.50,171.00) --
	(174.57,171.00) --
	(174.62,171.00) --
	(174.62,171.00) --
	(174.63,171.00) --
	(174.65,171.00) --
	(174.67,171.00) --
	(174.67,171.00) --
	(174.68,171.00) --
	(174.69,171.00) --
	(174.71,171.01) --
	(174.73,171.01) --
	(174.73,171.01) --
	(174.75,171.01) --
	(174.81,171.01) --
	(174.81,171.01) --
	(174.82,171.01) --
	(174.92,171.01) --
	(174.97,171.01) --
	(174.98,171.01) --
	(174.98,171.01) --
	(175.05,171.01) --
	(175.11,171.01) --
	(175.17,171.01) --
	(175.21,171.01) --
	(175.26,171.01) --
	(175.28,171.01) --
	(175.32,171.01) --
	(175.36,171.01) --
	(175.38,171.01) --
	(175.39,171.02) --
	(175.51,171.02) --
	(175.55,171.02) --
	(175.62,171.02) --
	(175.64,171.02) --
	(175.67,171.02) --
	(175.67,171.02) --
	(175.70,171.02) --
	(175.71,171.02) --
	(175.71,171.02) --
	(175.89,171.02) --
	(175.97,171.02) --
	(175.99,171.02) --
	(175.99,171.02) --
	(176.03,171.02) --
	(176.16,171.02) --
	(176.17,171.02) --
	(176.17,171.02) --
	(176.19,171.02) --
	(176.25,171.02) --
	(176.42,171.02) --
	(176.42,171.03) --
	(176.46,171.03) --
	(176.73,171.03) --
	(176.82,171.03) --
	(176.93,171.03) --
	(176.98,171.03) --
	(176.99,171.03) --
	(177.03,171.03) --
	(177.10,171.03) --
	(177.19,171.03) --
	(177.22,171.03) --
	(177.27,171.03) --
	(177.33,171.03) --
	(177.40,171.03) --
	(177.45,171.03) --
	(177.46,171.03) --
	(177.56,171.03) --
	(177.66,171.03) --
	(177.71,171.03) --
	(177.93,171.03) --
	(177.99,171.04) --
	(178.01,171.04) --
	(178.15,171.04) --
	(178.18,171.04) --
	(178.19,171.04) --
	(178.45,171.04) --
	(178.57,171.04) --
	(178.58,171.04) --
	(178.62,171.04) --
	(178.69,171.04) --
	(178.71,171.04) --
	(178.80,171.04) --
	(178.84,171.04) --
	(178.97,171.04) --
	(179.02,171.04) --
	(179.11,171.04) --
	(179.19,171.04) --
	(179.30,171.04) --
	(179.32,171.04) --
	(179.32,171.05) --
	(179.41,171.05) --
	(179.44,171.05) --
	(179.48,171.05) --
	(179.52,171.05) --
	(179.55,171.05) --
	(179.59,171.05) --
	(179.81,171.05) --
	(179.88,171.05) --
	(179.88,171.05) --
	(180.09,171.05) --
	(180.09,171.05) --
	(180.24,171.05) --
	(180.26,171.05) --
	(180.30,171.05) --
	(180.30,171.05) --
	(180.42,171.05) --
	(180.56,171.05) --
	(180.63,171.05) --
	(180.63,171.05) --
	(180.72,171.05) --
	(180.74,171.06) --
	(180.86,171.06) --
	(180.88,171.06) --
	(180.95,171.06) --
	(180.99,171.06) --
	(181.04,171.06) --
	(181.06,171.06) --
	(181.09,171.06) --
	(181.10,171.06) --
	(181.12,171.06) --
	(181.22,171.06) --
	(181.24,171.06) --
	(181.24,171.06) --
	(181.31,171.06) --
	(181.32,171.06) --
	(181.33,171.06) --
	(181.37,171.06) --
	(181.43,171.06) --
	(181.46,171.06) --
	(181.57,171.06) --
	(181.59,171.07) --
	(181.89,171.07) --
	(181.92,171.07) --
	(182.05,171.07) --
	(182.20,171.07) --
	(182.22,171.07) --
	(182.25,171.07) --
	(182.26,171.07) --
	(182.33,171.07) --
	(182.62,171.07) --
	(182.62,171.07) --
	(182.64,171.07) --
	(182.66,171.07) --
	(182.67,171.07) --
	(182.75,171.07) --
	(182.81,171.07) --
	(182.83,171.08) --
	(182.84,171.08) --
	(182.86,171.08) --
	(182.91,171.08) --
	(182.91,171.08) --
	(182.92,171.08) --
	(182.92,171.08) --
	(182.95,171.08) --
	(182.95,171.08) --
	(183.01,171.08) --
	(183.01,171.08) --
	(183.13,171.08) --
	(183.15,171.08) --
	(183.23,171.08) --
	(183.26,171.08) --
	(183.29,171.08) --
	(183.40,171.09) --
	(183.49,171.09) --
	(183.53,171.09) --
	(183.58,171.09) --
	(183.61,171.09) --
	(183.61,171.09) --
	(183.65,171.09) --
	(183.71,171.09) --
	(183.79,171.09) --
	(183.82,171.09) --
	(183.84,171.09) --
	(183.93,171.09) --
	(183.93,171.09) --
	(184.02,171.09) --
	(184.16,171.09) --
	(184.17,171.09) --
	(184.18,171.09) --
	(184.19,171.09) --
	(184.22,171.09) --
	(184.38,171.09) --
	(184.43,171.10) --
	(184.43,171.10) --
	(184.63,171.10) --
	(184.63,171.10) --
	(184.66,171.10) --
	(184.72,171.10) --
	(184.74,171.10) --
	(184.75,171.10) --
	(184.88,171.10) --
	(184.88,171.10) --
	(185.04,171.10) --
	(185.05,171.10) --
	(185.12,171.10) --
	(185.15,171.10) --
	(185.15,171.10) --
	(185.17,171.10) --
	(185.35,171.10) --
	(185.37,171.10) --
	(185.42,171.10) --
	(185.45,171.10) --
	(185.53,171.10) --
	(185.75,171.11) --
	(185.76,171.11) --
	(185.82,171.11) --
	(185.84,171.11) --
	(185.97,171.11) --
	(186.01,171.11) --
	(186.18,171.11) --
	(186.19,171.11) --
	(186.20,171.11) --
	(186.23,171.11) --
	(186.24,171.11) --
	(186.28,171.11) --
	(186.37,171.11) --
	(186.42,171.11) --
	(186.44,171.11) --
	(186.64,171.11) --
	(186.73,171.11) --
	(186.73,171.11) --
	(186.88,171.11) --
	(186.89,171.12) --
	(186.90,171.12) --
	(186.99,171.12) --
	(187.03,171.12) --
	(187.12,171.12) --
	(187.14,171.12) --
	(187.21,171.12) --
	(187.29,171.12) --
	(187.36,171.12) --
	(187.39,171.12) --
	(187.41,171.12) --
	(187.45,171.12) --
	(187.49,171.12) --
	(187.50,171.12) --
	(187.56,171.12) --
	(187.61,171.12) --
	(187.63,171.12) --
	(187.92,171.12) --
	(188.15,171.12) --
	(188.30,171.12) --
	(188.54,171.12) --
	(188.62,171.13) --
	(188.65,171.13) --
	(188.67,171.13) --
	(188.73,171.13) --
	(188.78,171.13) --
	(188.79,171.13) --
	(188.81,171.13) --
	(188.87,171.13) --
	(188.91,171.13) --
	(188.93,171.13) --
	(188.93,171.13) --
	(189.26,171.13) --
	(189.62,171.13) --
	(189.88,171.13) --
	(190.01,171.13) --
	(190.24,171.13) --
	(190.86,171.13) --
	(191.20,171.13) --
	(191.97,171.13) --
	(192.06,171.13) --
	(192.13,171.13) --
	(192.98,171.14) --
	(193.11,171.14) --
	(193.15,171.14) --
	(193.73,171.14) --
	(193.91,171.14) --
	(201.09,171.14) --
	(205.64,171.14);
\definecolor{drawColor}{RGB}{0,0,0}

\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 86.38) rectangle (247.44,175.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 87.37) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,107.56) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,127.74) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,147.92) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,168.11) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 90.40) --
	( 34.16, 90.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,110.59) --
	( 34.16,110.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,130.77) --
	( 34.16,130.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,150.95) --
	( 34.16,150.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,171.14) --
	( 34.16,171.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.51, 83.63) --
	( 99.51, 86.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.24, 83.63) --
	(124.24, 86.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.98, 83.63) --
	(148.98, 86.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.72, 83.63) --
	(173.72, 86.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.45, 83.63) --
	(198.45, 86.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.19, 83.63) --
	(223.19, 86.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.79, 77.14) {\qty{512}{B}};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (128.53, 77.14) {\qty{8}{KB}};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.27, 77.14) {\qty{128}{KB}};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (178.00, 77.14) {\qty{2}{MB}};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.74, 77.14) {\qty{32}{MB}};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.47, 77.14) {\qty{512}{MB}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (140.80, 44.09) {File Size (Log Scale)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,130.78) {Cum. Prob.};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.33,  5.50) rectangle (244.27, 30.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 42.83, 14.44) {Dataset};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 85.51, 11.00) rectangle ( 99.96, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.96, 18.23) -- ( 100.52, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (128.32, 11.00) rectangle (142.77, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.76, 18.23) -- (146.32, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (165.74, 11.00) rectangle (180.20, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.19, 18.23) -- (183.75, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (203.91, 11.00) rectangle (218.36, 25.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.35, 18.23) -- (221.92, 18.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.46, 15.20) {CODE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.27, 15.20) {LNX};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.70, 15.20) {PDF};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (223.86, 15.20) {WEB};
\end{scope}
\end{tikzpicture}


==> plots/dedup/dlf.tex <==
\begin{tikzpicture}
    \begin{axis}[
		height=.6\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 524288,
        ymin = 0, ymax = 1.99,
        xlabel = {Target chunk size},
        ylabel = {Dedup. ratio (\%)},
        xtick={32768, 65536, 131072, 262144, 524288},
        xticklabels={32\,KiB, , 128\,KiB, , 512\,KiB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot+[dashed] table[x index=0,y index=1,col sep=comma] {results/dedup/dlf.fsc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/dlf.rabin.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/dlf.buzhash.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/dlf.fastcdc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/dlf.ae.csv};
    \end{axis}
\end{tikzpicture}

==> plots/dedup/jpeg.tex <==
\begin{tikzpicture}
    \begin{axis}[
		height=.6\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 4096,
        ymin = 0, ymax = 0.45,
        xlabel = {Target chunk size},
        ylabel = {Dedup. ratio (\%)},
        xtick={256, 512, 1024, 2048, 4096},
        xticklabels={256\,B, , 1\,KiB, , \;4\,KiB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot+[dashed] table[x index=0,y index=1,col sep=comma] {results/dedup/jpeg.fsc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/jpeg.rabin.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/jpeg.buzhash.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/jpeg.fastcdc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/jpeg.ae.csv};
    \end{axis}
\end{tikzpicture}

==> plots/dedup/lnx.tex <==
\begin{tikzpicture}
    \begin{axis}[
		height=.6\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 524288,
        ymin = 0, ymax = 24,
        xlabel = {Target chunk size},
        ylabel = {Dedup. ratio (\%)},
        xtick={32768, 65536, 131072, 262144, 524288},
        xticklabels={32\,KiB, , 128\,KiB, , 512\,KiB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot+[dashed] table[x index=0,y index=1,col sep=comma] {results/dedup/lnx.fsc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/lnx.rabin.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/lnx.buzhash.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/lnx.fastcdc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/lnx.ae.csv};
    \end{axis}
\end{tikzpicture}

==> plots/dedup/mov.tex <==
\begin{tikzpicture}
    \begin{axis}[
		height=.6\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 524288,
        ymin = 0, ymax = 0.025,
        xlabel = {Target chunk size},
        ylabel = {Dedup. ratio (\%)},
        xtick={32768, 65536, 131072, 262144, 524288},
        xticklabels={32\,KiB, , 128\,KiB, , 512\,KiB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot+[dashed] table[x index=0,y index=1,col sep=comma] {results/dedup/mov.fsc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/mov.rabin.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/mov.buzhash.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/mov.fastcdc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/mov.ae.csv};
    \end{axis}
\end{tikzpicture}

==> plots/dedup/pdf.tex <==
\begin{tikzpicture}
    \begin{axis}[
		height=.6\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 4096,
        ymin = 0, ymax = 19,
        xlabel = {Target chunk size},
        ylabel = {Dedup. ratio (\%)},
        xtick={256,512,1024,2048,4096},
        xticklabels={256\,B, , 1\,KiB, , 4\,KiB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot+[dashed] table[x index=0,y index=1,col sep=comma] {results/dedup/pdf.fsc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/pdf.rabin.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/pdf.buzhash.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/pdf.fastcdc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/pdf.ae.csv};
    \end{axis}
\end{tikzpicture}

==> plots/dedup/png.tex <==
\begin{tikzpicture}
    \begin{axis}[
		height=.6\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 4096,
        ymin = 0.42, ymax = 0.47,
        xlabel = {Target chunk size},
        ylabel = {Dedup. ratio (\%)},
        xtick={256,512,1024,2048,4096},
        xticklabels={256\,B, , 1\,KiB, , 4\,KiB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot+[dashed] table[x index=0,y index=1,col sep=comma] {results/dedup/png.fsc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/png.rabin.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/png.buzhash.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/png.fastcdc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/png.ae.csv};
    \end{axis}
\end{tikzpicture}

==> plots/dedup/tar.tex <==
\begin{tikzpicture}
    \begin{axis}[
		height=.6\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 524288,
        ymin = 0, ymax = 32,
        xlabel = {Target chunk size},
        ylabel = {Dedup. ratio (\%)},
        xtick={32768, 65536, 131072, 262144, 524288},
        xticklabels={32\,KiB, , 128\,KiB, , 512\,KiB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major,
        legend entries={FSC, Rabin, Buzhash, FastCDC, AE},
		legend cell align={left},
        legend pos=outer north east,
        legend style={
        	cells={align=left}, 
        	nodes={scale=0.8}, 
        	at={(0,1.3)}, 
        	legend columns = 5
        },
    ]
        \addplot+[dashed] table[x index=0,y index=1,col sep=comma] {results/dedup/tar.fsc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/tar.rabin.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/tar.buzhash.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/tar.fastcdc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/tar.ae.csv};
    \end{axis}
\end{tikzpicture}

==> plots/dedup/web.tex <==
\begin{tikzpicture}
    \begin{axis}[
		height=.6\columnwidth,
		width=0.9\columnwidth,
    	xmode=log,
    	log ticks with fixed point,
        xmin = 0, xmax = 524288,
        ymin = 0, ymax = 38,
        xlabel = {Target chunk size},
        ylabel = {Dedup. ratio (\%)},
        xtick={32768, 65536, 131072, 262144, 524288},
        xticklabels={32\,KiB, , 128\,KiB, , 512\,KiB},
        scaled x ticks = false,
        point meta={x*100},
        grid=major
    ]
        \addplot+[dashed] table[x index=0,y index=1,col sep=comma] {results/dedup/web.fsc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/web.rabin.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/web.buzhash.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/web.fastcdc.csv};
        \addplot table[x index=0,y index=1,col sep=comma] {results/dedup/web.ae.csv};
    \end{axis}
\end{tikzpicture}
